Forward-backward envelope for the sum of two nonconvex functions: Further properties and nonmonotone line-search algorithms

We propose ZeroFPR, a nonmonotone linesearch algorithm for minimizing the sum of two nonconvex functions, one of which is smooth and the other possibly nonsmooth. ZeroFPR is the first algorithm that, despite being fit for fully nonconvex problems and requiring only the black-box oracle of forward-backward splitting (FBS) --- namely evaluations of the gradient of the smooth term and of the proximity operator of the nonsmooth one --- achieves superlinear convergence rates under mild assumptions at the limit point when the linesearch directions satisfy a Dennis-Mor\'e condition, and we show that this is the case for quasi-Newton directions. Our approach is based on the forward-backward envelope (FBE), an exact and strictly continuous penalty function for the original cost. Extending previous results we show that, despite being nonsmooth for fully nonconvex problems, the FBE still enjoys favorable first- and second-order properties which are key for the convergence results of ZeroFPR. Our theoretical results are backed up by promising numerical simulations. On large-scale problems, by computing linesearch directions using limited-memory quasi-Newton updates our algorithm greatly outperforms FBS and its accelerated variant (AFBS).

==> TeX/Tikz/2ndGenDiff.tex <==
\tikzstyle{mybox} = [%
	draw,
	rectangle,
	fill=blue!15,
	rounded corners,
	outer sep=2pt,
	minimum height=0.75cm,
]
\tikzstyle{innerWhite} = [%
	thick,
	white,
	line width=1.4pt,
	shorten >= 4.5pt,
]
\noindent
\begin{tikzpicture}[align=center,node distance=3.5cm,>=implies]
%%%%
	\node[inner sep=0,minimum size=0] (k00) {}; % invisible node
	\node[inner sep=0,minimum size=0, below=1cm of k00] (k0) {}; % invisible node
	\node[mybox, left of=k00] (2EpiDiff) {%
		\(f\) is twice-epidiff.ble at \(\bar x\)%
	};
	\node[mybox, right of=k00] (SemiDiff) {%
		\(f\) is semidifferentiable at \(\bar x\)%
	};
%%%%
	\node[inner sep=0,minimum size=0,below=0.75cm of k0] (k1) {}; % invisible node
	\node[mybox,left of=k1] (2SemiDiff) {%
		\(f\) is twice-semidiff.ble at \(\bar x\)%
	};
	\node[mybox,right of=k1] (2Exp) {%
		\(f\) is semidiff.ble at \(\bar x\)\\
		\(\subd f[2]\bx[{}\cdot{}]\) is continuous\\
		and gives 2\textsuperscript{nd}-order exp. at \(\bar x\)%
	};
%%%%
	\node[inner sep=0,minimum size=0,below=1.75cm of k1] (k2) {}; % invisible node
	\node[mybox,left of=k2] (Quad) {%
		\(f\) has a quadratic exp. at \(\bar x\)%
	};
	\node[mybox,right of=k2] (SemiDiffQuad) {%
		\(f\) is diff.ble at \(\bar x\),\\
		twice-semidiff.ble at \(\bar x\),\\
		and \(\subd f\bx[\cdot]\) is quadratic%
	};
%%%%
	\node[mybox,below=1cm of k2] (2Diff) {%
		\(f\) is twice differentiable at \(\bar x\)%
	};
%%%%
	\draw[implies-implies,double equal sign distance] (2SemiDiff) -- (2Exp);
	\draw[->,double equal sign distance] (k0) -- (SemiDiff);
	\draw[->,double equal sign distance] (k0) -- (2EpiDiff);
	\draw[implies-implies,double equal sign distance] (SemiDiffQuad) -- (Quad);
	\draw[double equal sign distance] (2Diff) -- (k0);
%%%%
	\draw[innerWhite] (2SemiDiff) + (2.4cm,0cm) -- (2Exp);
	\draw[innerWhite] (k0) -- (SemiDiff);
	\draw[innerWhite] (k0) -- (2EpiDiff);
	\draw[innerWhite] (SemiDiffQuad) + (-2.25cm,0cm) -- (Quad);
	\draw[innerWhite] (2Diff) -- (k0);
\end{tikzpicture}



==> TeX/Tikz/DictLearning/matfact_perf_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
grid,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100.0,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={cpu time performance},
xlabel={Performance ratio (CPU time)},
ylabel={Frequency},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=color_FBS,solid,line width=2.0pt,
% mark size=2.0pt,mark=x,mark options={solid}
]
  table[row sep=crcr]{%
  1.91567944697685	0.02\\
  2.81250108712113	0.02\\
  2.81250108712113	0.04\\
  3.11921005735204	0.04\\
  3.11921005735204	0.06\\
  3.52472217719163	0.06\\
  3.52472217719163	0.08\\
  4.10391242256737	0.08\\
  4.10391242256737	0.1\\
  4.43850262304769	0.1\\
  4.43850262304769	0.12\\
  4.90709908938579	0.12\\
  4.90709908938579	0.14\\
  6.3112021748218	0.14\\
  6.3112021748218	0.16\\
  6.3344588635766	0.16\\
  6.3344588635766	0.18\\
  6.3633819065776	0.18\\
  6.3633819065776	0.2\\
  6.7148769982079	0.2\\
  6.7148769982079	0.22\\
  6.95110950825902	0.22\\
  6.95110950825902	0.24\\
  7.18596251263235	0.24\\
  7.18596251263235	0.26\\
  8.7291506806401	0.26\\
  8.7291506806401	0.28\\
  10.2210476365986	0.28\\
  10.2210476365986	0.3\\
  11.1015114860911	0.3\\
  11.1015114860911	0.32\\
  11.1700583895906	0.32\\
  11.1700583895906	0.34\\
  11.3132385152794	0.34\\
  11.3132385152794	0.36\\
  11.7659202184527	0.36\\
  11.7659202184527	0.38\\
  12.4685659593654	0.38\\
  12.4685659593654	0.4\\
  13.0884793969968	0.4\\
  13.0884793969968	0.42\\
  13.2101141061727	0.42\\
  13.2101141061727	0.44\\
  13.5709713600855	0.44\\
  13.5709713600855	0.46\\
  13.8005376232451	0.46\\
  13.8005376232451	0.48\\
  14.1124223454658	0.48\\
  14.1124223454658	0.5\\
  15.2582021259549	0.5\\
  15.2582021259549	0.52\\
  16.2912493197452	0.52\\
  16.2912493197452	0.54\\
  16.5361337268762	0.54\\
  16.5361337268762	0.56\\
  17.7439542789797	0.56\\
  17.7439542789797	0.58\\
  18.5458412102046	0.58\\
  18.5458412102046	0.6\\
  21.8948569769454	0.6\\
  21.8948569769454	0.62\\
  22.0941524370904	0.62\\
  22.0941524370904	0.64\\
  22.6689359719396	0.64\\
  22.6689359719396	0.66\\
  23.8290293649467	0.66\\
  23.8290293649467	0.68\\
  24.4437756639771	0.68\\
  24.4437756639771	0.7\\
  25.3760022252135	0.7\\
  25.3760022252135	0.72\\
  28.5104420101124	0.72\\
  28.5104420101124	0.74\\
  31.5993058793729	0.74\\
  31.5993058793729	0.76\\
  32.5179910958846	0.76\\
  32.5179910958846	0.78\\
  39.6516530048859	0.78\\
  39.6516530048859	0.8\\
  46.5095500984769	0.8\\
  46.5095500984769	0.82\\
  47.192173711758	0.82\\
  47.192173711758	0.84\\
  55.1111407701651	0.84\\
  55.1111407701651	0.86\\
  57.9257999395547	0.86\\
  57.9257999395547	0.88\\
  58.0991806935582	0.88\\
  58.0991806935582	0.9\\
  68.1197164466936	0.9\\
  68.1197164466936	0.92\\
  79.6399250327896	0.92\\
  79.6399250327896	0.94\\
  82.9385636451353	0.94\\
  82.9385636451353	0.96\\
  84.1178179446665	0.96\\
  84.1178179446665	0.98\\
  106.711702642423	0.98\\
  106.711702642423	1\\
};
\addlegendentry{FBS};

\addplot [color=color_AFBS,solid,line width=2.0pt,
% mark size=2.0pt,mark=x,mark options={solid}
]
  table[row sep=crcr]{%
  1	0.02\\
  1	0.02\\
  1	0.04\\
  1	0.04\\
  1	0.06\\
  1	0.06\\
  1	0.08\\
  1	0.08\\
  1	0.1\\
  1	0.1\\
  1	0.12\\
  2.0290313565877	0.12\\
  2.0290313565877	0.14\\
  2.07565043004577	0.14\\
  2.07565043004577	0.16\\
  2.60548028667929	0.16\\
  2.60548028667929	0.18\\
  2.82370037639502	0.18\\
  2.82370037639502	0.2\\
  2.98565055943808	0.2\\
  2.98565055943808	0.22\\
  3.06729686657146	0.22\\
  3.06729686657146	0.24\\
  3.30596846081398	0.24\\
  3.30596846081398	0.26\\
  3.79416396311413	0.26\\
  3.79416396311413	0.28\\
  3.8336176177495	0.28\\
  3.8336176177495	0.3\\
  4.00962342048357	0.3\\
  4.00962342048357	0.32\\
  4.34980151031009	0.32\\
  4.34980151031009	0.34\\
  4.47396146484014	0.34\\
  4.47396146484014	0.36\\
  4.59667269830089	0.36\\
  4.59667269830089	0.38\\
  4.59844718296093	0.38\\
  4.59844718296093	0.4\\
  4.61020964713299	0.4\\
  4.61020964713299	0.42\\
  4.75212511274206	0.42\\
  4.75212511274206	0.44\\
  4.81854750712483	0.44\\
  4.81854750712483	0.46\\
  4.92129062408832	0.46\\
  4.92129062408832	0.48\\
  5.1417114086978	0.48\\
  5.1417114086978	0.5\\
  5.21990382269349	0.5\\
  5.21990382269349	0.52\\
  5.27339657137621	0.52\\
  5.27339657137621	0.54\\
  5.65522870532505	0.54\\
  5.65522870532505	0.56\\
  5.66394883986475	0.56\\
  5.66394883986475	0.58\\
  5.66422632260331	0.58\\
  5.66422632260331	0.6\\
  6.01475129071327	0.6\\
  6.01475129071327	0.62\\
  6.12902512279619	0.62\\
  6.12902512279619	0.64\\
  6.16231466613065	0.64\\
  6.16231466613065	0.66\\
  6.35694952110141	0.66\\
  6.35694952110141	0.68\\
  6.40727642147161	0.68\\
  6.40727642147161	0.7\\
  6.41619335347321	0.7\\
  6.41619335347321	0.72\\
  6.74659342014477	0.72\\
  6.74659342014477	0.74\\
  6.75437347769891	0.74\\
  6.75437347769891	0.76\\
  7.0377211778802	0.76\\
  7.0377211778802	0.78\\
  7.06109417772636	0.78\\
  7.06109417772636	0.8\\
  7.73934835247104	0.8\\
  7.73934835247104	0.82\\
  8.50094361959408	0.82\\
  8.50094361959408	0.84\\
  9.11719453275933	0.84\\
  9.11719453275933	0.86\\
  10.9894660029494	0.86\\
  10.9894660029494	0.88\\
  12.4926272794372	0.88\\
  12.4926272794372	0.9\\
  13.9467122357913	0.9\\
  13.9467122357913	0.92\\
  15.5770014732925	0.92\\
  15.5770014732925	0.94\\
  18.1957801946851	0.94\\
  18.1957801946851	0.96\\
  49.0801470466952	0.96\\
  49.0801470466952	0.98\\
  67.4166255800897	0.98\\
  67.4166255800897	1\\
};
\addlegendentry{AFBS};

\addplot [color=color_BFGS,\linestylelimited,line width=2.0pt,
% mark size=2.0pt,mark=asterisk,mark options={solid}
]
  table[row sep=crcr]{%
  1	0.02\\
  1	0.02\\
  1	0.04\\
  1	0.04\\
  1	0.06\\
  1	0.06\\
  1	0.08\\
  1	0.08\\
  1	0.1\\
  1	0.1\\
  1	0.12\\
  1	0.12\\
  1	0.14\\
  1	0.14\\
  1	0.16\\
  1	0.16\\
  1	0.18\\
  1	0.18\\
  1	0.2\\
  1	0.2\\
  1	0.22\\
  1	0.22\\
  1	0.24\\
  1	0.24\\
  1	0.26\\
  1	0.26\\
  1	0.28\\
  1	0.28\\
  1	0.3\\
  1	0.3\\
  1	0.32\\
  1	0.32\\
  1	0.34\\
  1	0.34\\
  1	0.36\\
  1	0.36\\
  1	0.38\\
  1	0.38\\
  1	0.4\\
  1	0.4\\
  1	0.42\\
  1	0.42\\
  1	0.44\\
  1	0.44\\
  1	0.46\\
  1	0.46\\
  1	0.48\\
  1	0.48\\
  1	0.5\\
  1	0.5\\
  1	0.52\\
  1	0.52\\
  1	0.54\\
  1	0.54\\
  1	0.56\\
  1	0.56\\
  1	0.58\\
  1	0.58\\
  1	0.6\\
  1	0.6\\
  1	0.62\\
  1	0.62\\
  1	0.64\\
  1	0.64\\
  1	0.66\\
  1	0.66\\
  1	0.68\\
  1	0.68\\
  1	0.7\\
  1	0.7\\
  1	0.72\\
  1	0.72\\
  1	0.74\\
  1	0.74\\
  1	0.76\\
  1	0.76\\
  1	0.78\\
  1	0.78\\
  1	0.8\\
  1	0.8\\
  1	0.82\\
  1	0.82\\
  1	0.84\\
  1	0.84\\
  1	0.86\\
  1	0.86\\
  1	0.88\\
  2.42684970129721	0.88\\
  2.42684970129721	0.9\\
  8.07685727699042	0.9\\
  8.07685727699042	0.92\\
  12.5435382915583	0.92\\
  12.5435382915583	0.94\\
  16.5012947824111	0.94\\
  16.5012947824111	0.96\\
  19.3777632534125	0.96\\
  19.3777632534125	0.98\\
  36.0439251676772	0.98\\
  36.0439251676772	1\\
};
\addlegendentry{ZeroFPR(L-BFGS)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/GeneralizedDifferentiability.tex <==
\tikzstyle{mybox} = [%
	draw,
	rectangle,
	fill=blue!15,
	rounded corners,
	outer sep=2pt,
	minimum height=0.75cm,
]
\tikzstyle{innerWhite} = [%
	thick,
	white,
	line width=1.4pt,
	shorten >= 4.5pt,
]
\noindent
\begin{tikzpicture}[align=center, node distance=3.5cm, >=implies]
%%%%
	\node[mybox] (EpiDiff) {\(f\) is epi-diff.ble at \(\bar x\)}; % invisible node
	\node[inner sep=0,minimum size=0, below=1.25cm of EpiDiff] (k0) {}; % invisible node
	\node[mybox, left of=EpiDiff] (DirDiff) {%
		\(f\) is dir. diff.ble at \(\bar x\)%
	};
	\node[mybox, right of=EpiDiff] (Cont) {%
		\(f\) is continuous at \(\bar x\)%
	};
%%%%
	\node[inner sep=0,minimum size=0,below=1.75cm of EpiDiff] (k1) {}; % invisible node
	
	\node[mybox,left of=k1] (SemiDiff) {%
		\(f\) is semidifferentiable at \(\bar x\)%
	};
	
	\node[mybox,right of=k1] (DirDiffCont) {%
		\(\subd f\bx[{}\cdot{}]\) is continuous and\\
		provides a 1\textsuperscript{st}-order exp. at \(\bar x\)%
	};
%%%%
	\node[inner sep=0,minimum size=0,below=1.25cm of k1] (k2) {}; % invisible node
	
	\node[mybox,left of=k2] (SemiDiffLin) {%
		\(f\) is semidifferentiable at \(\bar x\)\\
		and \(\subd f\bx[\cdot]\) is linear%
	};
	
	\node[mybox,right of=k2] (Diff) {%
		\(f\) is differentiable at \(\bar x\)%
	};
%%%%
	\node[inner sep=0,minimum size=0,below=1.25cm of k2] (k3) {}; % invisible node
	
	\node[mybox,left of=k3] (SemiDiffCont) {%
		\(f\) is semidiff.ble near \(\bar x\) and\\
		\(\forall w\) \(\subd f\cdot[w]\) is continuous at \(\bar x\)%
	};
	
	\node[mybox,right of=k3] (StrictDiff) {%
		\(f\) is strictly diff.ble at \(\bar x\)%
	};
%%%%
	\draw[implies-implies,double equal sign distance] (SemiDiff) -- (DirDiffCont);
	\draw[->,double equal sign distance] (k0) -- (EpiDiff);
	\draw[->,double equal sign distance] (k0) -- (DirDiff);
	\draw[->,double equal sign distance] (k0) -- (Cont);
	\draw[implies-implies,double equal sign distance] (SemiDiffLin) -- (Diff);
	\draw[double equal sign distance] (k2) -- (k0);
	\draw[implies-implies,double equal sign distance] (SemiDiffCont) -- (StrictDiff);
	\draw[double equal sign distance] (k3) -- (k2);
%%%%
	\draw[innerWhite] (k0) to (DirDiff);
	\draw[innerWhite] (k0) to (Cont);
	\draw[innerWhite] (DirDiffCont) + (-3cm,0cm) -- (SemiDiff);
	\draw[innerWhite] (SemiDiff) + (3cm,0cm) -- (DirDiffCont);
	\draw[innerWhite] (SemiDiffLin) + (2.5cm,0cm) to (Diff);
	\draw[innerWhite] (SemiDiffCont) + (2.75cm,0cm) to (StrictDiff);
	\draw[innerWhite] (k3) -- (EpiDiff);
\end{tikzpicture}



==> TeX/Tikz/MatDecomp/MatDecomp_1_1e-3_SVDs_vs_FPR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=2.5in,
% height=1.5in,
at={(0.769in,0.47in)},
scale only axis,
grid,
xmin=0,
xmax=1600,
xlabel={partial SVDs},
ymode=log,
ymin=1e-05,
ymax=1e0,
yminorticks=true,
ylabel={$\|\Res(x^k)\|$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,line width=1.5pt]
  table[row sep=crcr]{%
1	1.83920895176317\\
2	0.919604475881585\\
3	0.459802237940784\\
4	0.240248160273997\\
5	0.13149011534372\\
6	0.0745026938900855\\
7	0.0745026938900855\\
8	0.0745026938900855\\
9	0.0745026938900855\\
10	0.0734396990999979\\
11	0.0715555443918187\\
12	0.0708881913904335\\
13	0.0708881913904335\\
14	0.0698731781727883\\
15	0.0698731781727883\\
16	0.0698731781727883\\
17	0.0698731781727883\\
18	0.0697662498679213\\
19	0.0697662498679213\\
20	0.0694858230966495\\
21	0.0694858230966495\\
22	0.0687172178543691\\
23	0.0687172178543691\\
24	0.0687172178543691\\
25	0.0687172178543691\\
26	0.0687172178543691\\
27	0.0684292509537739\\
28	0.0684292509537739\\
29	0.0684292509537739\\
30	0.0684292509537739\\
31	0.0684292509537739\\
32	0.0673702211438911\\
33	0.0673702211438911\\
34	0.0673702211438911\\
35	0.0673702211438911\\
36	0.0673702211438911\\
37	0.0673702211438911\\
38	0.0673702211438911\\
39	0.0673702211438911\\
40	0.0673702211438911\\
41	0.0673702211438911\\
42	0.0673702211438911\\
43	0.0673702211438911\\
44	0.0673702211438911\\
45	0.0673702211438911\\
46	0.0673702211438911\\
47	0.0673702211438911\\
48	0.0673702211438911\\
49	0.0673702211438911\\
50	0.0673702211438911\\
51	0.0673702211438911\\
52	0.0673702211438911\\
53	0.0673702211438911\\
54	0.0673702211438911\\
55	0.0673702211438911\\
56	0.0673702211438911\\
57	0.0673702211438911\\
58	0.0673702211438911\\
59	0.0673702211438911\\
60	0.0673702211438911\\
61	0.0673702211438911\\
62	0.0667474567097901\\
63	0.0667474567097901\\
64	0.0667474567097901\\
65	0.0667474567097901\\
66	0.0667474567097901\\
67	0.0667474567097901\\
68	0.0667474567097901\\
69	0.0667474567097901\\
70	0.0661438296766156\\
71	0.0661438296766156\\
72	0.0660641359068972\\
73	0.0660641359068972\\
74	0.0660641359068972\\
75	0.0660641359068972\\
76	0.0660641359068972\\
77	0.0660641359068972\\
78	0.0660641359068972\\
79	0.0660641359068972\\
80	0.0660641359068972\\
81	0.0660641359068972\\
82	0.0660641359068972\\
83	0.0660641359068972\\
84	0.0660641359068972\\
85	0.0660641359068972\\
86	0.0660641359068972\\
87	0.0660641359068972\\
88	0.0660641359068972\\
89	0.0660641359068972\\
90	0.0654493679022098\\
91	0.0654493679022098\\
92	0.0654493679022098\\
93	0.0654493679022098\\
94	0.0654493679022098\\
95	0.0654493679022098\\
96	0.0654493679022098\\
97	0.0652634117870527\\
98	0.0652634117870527\\
99	0.0652634117870527\\
100	0.0652634117870527\\
101	0.0652634117870527\\
102	0.0652634117870527\\
103	0.0652634117870527\\
104	0.0652634117870527\\
105	0.0652634117870527\\
106	0.0652634117870527\\
107	0.0652634117870527\\
108	0.0652634117870527\\
109	0.0652634117870527\\
110	0.0652634117870527\\
111	0.0652634117870527\\
112	0.0652634117870527\\
113	0.0652634117870527\\
114	0.0652634117870527\\
115	0.0652634117870527\\
116	0.0652634117870527\\
117	0.0652634117870527\\
118	0.0652634117870527\\
119	0.0644459147684991\\
120	0.0644459147684991\\
121	0.0644459147684991\\
122	0.0644459147684991\\
123	0.0644459147684991\\
124	0.0644459147684991\\
125	0.0644459147684991\\
126	0.0644459147684991\\
127	0.0644459147684991\\
128	0.0644459147684991\\
129	0.0644459147684991\\
130	0.0644459147684991\\
131	0.0644459147684991\\
132	0.0644459147684991\\
133	0.0644459147684991\\
134	0.0644459147684991\\
135	0.0644459147684991\\
136	0.064398551936643\\
137	0.064398551936643\\
138	0.064398551936643\\
139	0.064398551936643\\
140	0.064398551936643\\
141	0.064398551936643\\
142	0.064398551936643\\
143	0.064398551936643\\
144	0.064398551936643\\
145	0.064398551936643\\
146	0.064398551936643\\
147	0.064398551936643\\
148	0.064398551936643\\
149	0.064398551936643\\
150	0.064398551936643\\
151	0.064398551936643\\
152	0.064398551936643\\
153	0.064398551936643\\
154	0.064398551936643\\
155	0.064398551936643\\
156	0.064398551936643\\
157	0.064398551936643\\
158	0.064398551936643\\
159	0.064398551936643\\
160	0.064398551936643\\
161	0.064398551936643\\
162	0.064398551936643\\
163	0.064398551936643\\
164	0.064398551936643\\
165	0.064398551936643\\
166	0.064398551936643\\
167	0.064398551936643\\
168	0.064398551936643\\
169	0.064113365355571\\
170	0.064113365355571\\
171	0.064113365355571\\
172	0.064113365355571\\
173	0.0637982150606403\\
174	0.0637982150606403\\
175	0.0637982150606403\\
176	0.0637982150606403\\
177	0.0637982150606403\\
178	0.0633286464466601\\
179	0.0633286464466601\\
180	0.0633286464466601\\
181	0.0633286464466601\\
182	0.0633286464466601\\
183	0.0633286464466601\\
184	0.0633286464466601\\
185	0.0633286464466601\\
186	0.0633286464466601\\
187	0.0633286464466601\\
188	0.0633286464466601\\
189	0.0633286464466601\\
190	0.0633286464466601\\
191	0.0633286464466601\\
192	0.0633286464466601\\
193	0.0633286464466601\\
194	0.0633286464466601\\
195	0.0633286464466601\\
196	0.0633286464466601\\
197	0.0633286464466601\\
198	0.0633286464466601\\
199	0.0633286464466601\\
200	0.0633286464466601\\
201	0.0633286464466601\\
202	0.0633286464466601\\
203	0.0633286464466601\\
204	0.0633286464466601\\
205	0.0633286464466601\\
206	0.0633286464466601\\
207	0.0633286464466601\\
208	0.0633286464466601\\
209	0.0633286464466601\\
210	0.0633286464466601\\
211	0.0633286464466601\\
212	0.0633286464466601\\
213	0.0633286464466601\\
214	0.0633286464466601\\
215	0.0633286464466601\\
216	0.0633286464466601\\
217	0.0633286464466601\\
218	0.0633286464466601\\
219	0.0633286464466601\\
220	0.0633286464466601\\
221	0.0633286464466601\\
222	0.0633286464466601\\
223	0.0633286464466601\\
224	0.0633286464466601\\
225	0.0633286464466601\\
226	0.0633286464466601\\
227	0.0633286464466601\\
228	0.0633286464466601\\
229	0.0633286464466601\\
230	0.0633286464466601\\
231	0.0633286464466601\\
232	0.0633286464466601\\
233	0.0632524873063404\\
234	0.0632524873063404\\
235	0.0632524873063404\\
236	0.0632524873063404\\
237	0.0632524873063404\\
238	0.0632524873063404\\
239	0.0632524873063404\\
240	0.0632524873063404\\
241	0.0632503808102363\\
242	0.0632503808102363\\
243	0.0632503808102363\\
244	0.0632503808102363\\
245	0.0316378502883315\\
246	0.0316378502883315\\
247	0.0316378502883315\\
248	0.0316378502883315\\
249	0.0316378502883315\\
250	0.0316378502883315\\
251	0.0316378502883315\\
252	0.0316378502883315\\
253	0.0316378502883315\\
254	0.0316378502883315\\
255	0.0316378502883315\\
256	0.0316378502883315\\
257	0.0316378502883315\\
258	0.0316378502883315\\
259	0.0316378502883315\\
260	0.016231150219109\\
261	0.016231150219109\\
262	0.016231150219109\\
263	0.016231150219109\\
264	0.016231150219109\\
265	0.016231150219109\\
266	0.016231150219109\\
267	0.016231150219109\\
268	0.016231150219109\\
269	0.016231150219109\\
270	0.016231150219109\\
271	0.016231150219109\\
272	0.016231150219109\\
273	0.016231150219109\\
274	0.016231150219109\\
275	0.016231150219109\\
276	0.016231150219109\\
277	0.016231150219109\\
278	0.016231150219109\\
279	0.016231150219109\\
280	0.016231150219109\\
281	0.016231150219109\\
282	0.016231150219109\\
283	0.016231150219109\\
284	0.016231150219109\\
285	0.016231150219109\\
286	0.016231150219109\\
287	0.016231150219109\\
288	0.016231150219109\\
289	0.016231150219109\\
290	0.016231150219109\\
291	0.016231150219109\\
292	0.016231150219109\\
293	0.016231150219109\\
294	0.016231150219109\\
295	0.016231150219109\\
296	0.016231150219109\\
297	0.016231150219109\\
298	0.016231150219109\\
299	0.016231150219109\\
300	0.016231150219109\\
301	0.016231150219109\\
302	0.016231150219109\\
303	0.016231150219109\\
304	0.016231150219109\\
305	0.016231150219109\\
306	0.016231150219109\\
307	0.016231150219109\\
308	0.016231150219109\\
309	0.016231150219109\\
310	0.016231150219109\\
311	0.016231150219109\\
312	0.016231150219109\\
313	0.016231150219109\\
314	0.016231150219109\\
315	0.016231150219109\\
316	0.016231150219109\\
317	0.016231150219109\\
318	0.016231150219109\\
319	0.00826946229752573\\
320	0.00826946229752573\\
321	0.00826946229752573\\
322	0.00826946229752573\\
323	0.00826946229752573\\
324	0.00826946229752573\\
325	0.00826946229752573\\
326	0.00826946229752573\\
327	0.00826946229752573\\
328	0.00826946229752573\\
329	0.00826946229752573\\
330	0.00826946229752573\\
331	0.00826946229752573\\
332	0.00826946229752573\\
333	0.00826946229752573\\
334	0.00826946229752573\\
335	0.00826946229752573\\
336	0.00826048632593368\\
337	0.00826048632593368\\
338	0.00826048632593368\\
339	0.00826048632593368\\
340	0.00826048632593368\\
341	0.00826048632593368\\
342	0.00292584789131434\\
343	0.00292584789131434\\
344	0.00107193068592182\\
345	0.00085429433542894\\
346	0.000791367406548282\\
347	0.000791367406548282\\
348	0.000791367406548282\\
349	0.000791367406548282\\
350	0.000791367406548282\\
351	0.000791367406548282\\
352	0.000791367406548282\\
353	0.000791367406548282\\
354	0.000791367406548282\\
355	0.000791367406548282\\
356	0.000791367406548282\\
357	0.000501466589509336\\
358	0.00038422678005734\\
359	0.000360000732375521\\
360	0.00035633410908853\\
361	0.000352705111529628\\
362	0.000349113279760505\\
363	0.000349113279760505\\
364	0.000349113279760505\\
365	0.000349113279760505\\
366	0.000349113279760505\\
367	0.000349113279760505\\
368	0.000349113279760505\\
369	0.000349113279760505\\
370	0.000349113279760505\\
371	0.000349113279760505\\
372	0.000349113279760505\\
373	0.000349113279760505\\
374	0.000349113279760505\\
375	0.000349113279760505\\
376	0.000349113279760505\\
377	0.000349113279760505\\
378	0.000349113279760505\\
379	0.000349113279760505\\
380	0.000349113279760505\\
381	0.000349113279760505\\
382	0.000349113279760505\\
383	0.000349113279760505\\
384	0.000349113279760505\\
385	0.000349113279760505\\
386	0.000349113279760505\\
387	0.000349113279760505\\
388	0.000349113279760505\\
389	0.000349113279760505\\
390	0.000349113279760505\\
391	0.000349113279760505\\
392	0.000349113279760505\\
393	0.000349113279760505\\
394	0.000349113279760505\\
395	0.000349113279760505\\
396	0.000349113279760505\\
397	0.000349113279760505\\
398	0.000349113279760505\\
399	0.000349113279760505\\
400	0.000349113279760505\\
401	0.000349113279760505\\
402	0.000349113279760505\\
403	0.000349113279760505\\
404	0.000349113279760505\\
405	0.000349113279760505\\
406	0.000349113279760505\\
407	0.000349113279760505\\
408	0.000349113279760505\\
409	0.000349113279760505\\
410	0.000349113279760505\\
411	0.000349113279760505\\
412	0.000349113279760505\\
413	0.000349113279760505\\
414	0.000349113279760505\\
415	0.000349113279760505\\
416	0.000349113279760505\\
417	0.000349113279760505\\
418	0.000349113279760505\\
419	0.000349113279760505\\
420	0.000349113279760505\\
421	0.000349113279760505\\
422	0.000349113279760505\\
423	0.000349113279760505\\
424	0.000349113279760505\\
425	0.000349113279760505\\
426	0.000349113279760505\\
427	0.000349113279760505\\
428	0.000349113279760505\\
429	0.000349113279760505\\
430	0.000349113279760505\\
431	0.000349113279760505\\
432	0.000349113279760505\\
433	0.000349113279760505\\
434	0.000349113279760505\\
435	0.000349113279760505\\
436	0.000349113279760505\\
437	0.000349113279760505\\
438	0.000349113279760505\\
439	0.000349113279760505\\
440	0.000349113279760505\\
441	0.000349113279760505\\
442	0.000349113279760505\\
443	0.000349113279760505\\
444	0.000349113279760505\\
445	0.000349113279760505\\
446	0.000349113279760505\\
447	0.000349113279760505\\
448	0.000349113279760505\\
449	0.000349113279760505\\
450	0.000349113279760505\\
451	0.000349113279760505\\
452	0.000349113279760505\\
453	0.000349113279760505\\
454	0.000349113279760505\\
455	0.000349113279760505\\
456	0.000349113279760505\\
457	0.000349113279760505\\
458	0.000349113279760505\\
459	0.000349113279760505\\
460	0.000349113279760505\\
461	0.000349113279760505\\
462	0.000349113279760505\\
463	0.000349113279760505\\
464	0.000349113279760505\\
465	0.000349113279760505\\
466	0.000349113279760505\\
467	0.000349113279760505\\
468	0.000349113279760505\\
469	0.000349113279760505\\
470	0.000349113279760505\\
471	0.000349113279760505\\
472	0.000349113279760505\\
473	0.000349113279760505\\
474	0.000349113279760505\\
475	0.000349113279760505\\
476	0.000340061890429011\\
477	0.000319075125071788\\
478	0.000314161016467196\\
479	0.000314161016467196\\
480	0.000314161016467196\\
481	0.000299936100131903\\
482	0.000295349820933599\\
483	0.000290835719325311\\
484	0.000286395217715785\\
485	0.000282023029584355\\
486	0.000277717734283978\\
487	0.000273478280545469\\
488	0.000269303629783169\\
489	0.000269303629783169\\
490	0.000269303629783169\\
491	0.000269303629783169\\
492	0.000269303629783169\\
493	0.000269303629783169\\
494	0.000269303629783169\\
495	0.000269303629783169\\
496	0.000269303629783169\\
497	0.000269303629783169\\
498	0.000269303629783169\\
499	0.000269303629783169\\
500	0.000269303629783169\\
501	0.000269303629783169\\
502	0.000269303629783169\\
503	0.000269303629783169\\
504	0.000269303629783169\\
505	0.000269303629783169\\
506	0.000269303629783169\\
507	0.000269303629783169\\
508	0.000269303629783169\\
509	0.000269303629783169\\
510	0.000269303629783169\\
511	0.000269303629783169\\
512	0.000269303629783169\\
513	0.000269303629783169\\
514	0.000269303629783169\\
515	0.000269303629783169\\
516	0.000269303629783169\\
517	0.000269303629783169\\
518	0.000269303629783169\\
519	0.000269303629783169\\
520	0.000269303629783169\\
521	0.000269303629783169\\
522	0.000269303629783169\\
523	0.000269303629783169\\
524	0.000269303629783169\\
525	0.000269303629783169\\
526	0.000269303629783169\\
527	0.000269303629783169\\
528	0.000269303629783169\\
529	0.000269303629783169\\
530	0.000269303629783169\\
531	0.000269303629783169\\
532	0.000269303629783169\\
533	0.000269303629783169\\
534	0.000269303629783169\\
535	0.000269303629783169\\
536	0.000269303629783169\\
537	0.000269303629783169\\
538	0.000269303629783169\\
539	0.000269303629783169\\
540	0.000269303629783169\\
541	0.000269303629783169\\
542	0.000269303629783169\\
543	0.000269303629783169\\
544	0.000269303629783169\\
545	0.000269303629783169\\
546	0.000269303629783169\\
547	0.000269303629783169\\
548	0.000269303629783169\\
549	0.000269303629783169\\
550	0.000269303629783169\\
551	0.000269303629783169\\
552	0.000269303629783169\\
553	0.000269303629783169\\
554	0.000269303629783169\\
555	0.000269303629783169\\
556	0.000269303629783169\\
557	0.000269303629783169\\
558	0.000269303629783169\\
559	0.000269303629783169\\
560	0.000269303629783169\\
561	0.000269303629783169\\
562	0.000269303629783169\\
563	0.000269303629783169\\
564	0.000269303629783169\\
565	0.000269303629783169\\
566	0.000269303629783169\\
567	0.000269303629783169\\
568	0.000269303629783169\\
569	0.000269303629783169\\
570	0.000269303629783169\\
571	0.000269303629783169\\
572	0.000269303629783169\\
573	0.000269303629783169\\
574	0.000269303629783169\\
575	0.000269303629783169\\
576	0.000269303629783169\\
577	0.000269303629783169\\
578	0.000269303629783169\\
579	0.000269303629783169\\
580	0.000269303629783169\\
581	0.000269303629783169\\
582	0.000269303629783169\\
583	0.000269303629783169\\
584	0.000269303629783169\\
585	0.000269303629783169\\
586	0.000269303629783169\\
587	0.000269303629783169\\
588	0.000269303629783169\\
589	0.000269303629783169\\
590	0.000269303629783169\\
591	0.000269303629783169\\
592	0.000269303629783169\\
593	0.000269303629783169\\
594	0.000269303629783169\\
595	0.000269303629783169\\
596	0.000269303629783169\\
597	0.000269303629783169\\
598	0.000269303629783169\\
599	0.000269303629783169\\
600	0.000269303629783169\\
601	0.000269303629783169\\
602	0.000269303629783169\\
603	0.000269303629783169\\
604	0.000269303629783169\\
605	0.000269303629783169\\
606	0.000269303629783169\\
607	0.000269303629783169\\
608	0.000269303629783169\\
609	0.000269303629783169\\
610	0.000269303629783169\\
611	0.000269303629783169\\
612	0.000269303629783169\\
613	0.000269303629783169\\
614	0.000269303629783169\\
615	0.000269303629783169\\
616	0.000269303629783169\\
617	0.000269303629783169\\
618	0.000269303629783169\\
619	0.000269303629783169\\
620	0.000269303629783169\\
621	0.000269303629783169\\
622	0.000269303629783169\\
623	0.000269303629783169\\
624	0.000269303629783169\\
625	0.000269303629783169\\
626	0.000269303629783169\\
627	0.000269303629783169\\
628	0.000269303629783169\\
629	0.000269303629783169\\
630	0.000269303629783169\\
631	0.000269303629783169\\
632	0.000269303629783169\\
633	0.000269303629783169\\
634	0.000269303629783169\\
635	0.000269303629783169\\
636	0.000269303629783169\\
637	0.000269303629783169\\
638	0.000269303629783169\\
639	0.000269303629783169\\
640	0.000269303629783169\\
641	0.000269303629783169\\
642	0.000269303629783169\\
643	0.000269303629783169\\
644	0.000269303629783169\\
645	0.000269303629783169\\
646	0.000269303629783169\\
647	0.000269303629783169\\
648	0.000269303629783169\\
649	0.000269303629783169\\
650	0.000269303629783169\\
651	0.000269303629783169\\
652	0.000269303629783169\\
653	0.000269303629783169\\
654	0.000269303629783169\\
655	0.000269303629783169\\
656	0.000269303629783169\\
657	0.000269303629783169\\
658	0.000269303629783169\\
659	0.000269303629783169\\
660	0.000269303629783169\\
661	0.000269303629783169\\
662	0.000269303629783169\\
663	0.000269303629783169\\
664	0.000269303629783169\\
665	0.000269303629783169\\
666	0.000269303629783169\\
667	0.000269303629783169\\
668	0.000269303629783169\\
669	0.000269303629783169\\
670	0.000269303629783169\\
671	0.000269303629783169\\
672	0.000269303629783169\\
673	0.000269303629783169\\
674	0.000269303629783169\\
675	0.000269303629783169\\
676	0.000269303629783169\\
677	0.000269303629783169\\
678	0.000269303629783169\\
679	0.000269303629783169\\
680	0.000269303629783169\\
681	0.000269303629783169\\
682	0.000269303629783169\\
683	0.000269303629783169\\
684	0.000269303629783169\\
685	0.000269303629783169\\
686	0.000269303629783169\\
687	0.000269303629783169\\
688	0.000269303629783169\\
689	0.000269303629783169\\
690	0.000269303629783169\\
691	0.000269303629783169\\
692	0.000269303629783169\\
693	0.000269303629783169\\
694	0.000269303629783169\\
695	0.000269303629783169\\
696	0.000269303629783169\\
697	0.000269303629783169\\
698	0.000269303629783169\\
699	0.000269303629783169\\
700	0.000269303629783169\\
701	0.000269303629783169\\
702	0.000269303629783169\\
703	0.000269303629783169\\
704	0.000269303629783169\\
705	0.000269303629783169\\
706	0.000269303629783169\\
707	0.000269303629783169\\
708	0.000269303629783169\\
709	0.000269303629783169\\
710	0.000269303629783169\\
711	0.000269303629783169\\
712	0.000269303629783169\\
713	0.000269303629783169\\
714	0.000269303629783169\\
715	0.000269303629783169\\
716	0.000269303629783169\\
717	0.000269303629783169\\
718	0.000269303629783169\\
719	0.000269303629783169\\
720	0.000269303629783169\\
721	0.000269303629783169\\
722	0.000269303629783169\\
723	0.000269303629783169\\
724	0.000269303629783169\\
725	0.000269303629783169\\
726	0.000269303629783169\\
727	0.000269303629783169\\
728	0.000268930173898174\\
729	0.000266880602617925\\
730	0.000264846481969339\\
731	0.000262827732406268\\
732	0.000260824267723003\\
733	0.000258835996186035\\
734	0.000256862821451986\\
735	0.00025490464350042\\
736	0.000252961359584858\\
737	0.000252961359584858\\
738	0.000252961359584858\\
739	0.000252961359584858\\
740	0.000252961359584858\\
741	0.000252961359584858\\
742	0.000252961359584858\\
743	0.000252961359584858\\
744	0.000252961359584858\\
745	0.000252961359584858\\
746	0.000252961359584858\\
747	0.000252961359584858\\
748	0.000252961359584858\\
749	0.000252961359584858\\
750	0.000252961359584858\\
751	0.000252961359584858\\
752	0.000252961359584858\\
753	0.000252961359584858\\
754	0.000252961359584858\\
755	0.000252961359584858\\
756	0.000252961359584858\\
757	0.000252961359584858\\
758	0.000252961359584858\\
759	0.000252961359584858\\
760	0.000252961359584858\\
761	0.000252961359584858\\
762	0.000252961359584858\\
763	0.000252961359584858\\
764	0.000252961359584858\\
765	0.000252961359584858\\
766	0.000252961359584858\\
767	0.000252961359584858\\
768	0.000252961359584858\\
769	0.000252961359584858\\
770	0.000252961359584858\\
771	0.000252961359584858\\
772	0.000252961359584858\\
773	0.000252961359584858\\
774	0.000252961359584858\\
775	0.000252961359584858\\
776	0.000204405530604745\\
777	0.000149085645574143\\
778	0.000141530202363738\\
779	0.000140457212921552\\
780	0.000139392553655138\\
781	0.000139392553655138\\
782	0.000139392553655138\\
783	0.000139392553655138\\
784	0.000139392553655138\\
785	0.000139392553655138\\
786	0.000139392553655138\\
787	0.000139392553655138\\
788	0.000139392553655138\\
789	0.000139392553655138\\
790	0.000139392553655138\\
791	0.000139392553655138\\
792	0.000139392553655138\\
793	0.000139392553655138\\
794	0.000139392553655138\\
795	0.000139392553655138\\
796	0.000139392553655138\\
797	0.000139392553655138\\
798	0.000139392553655138\\
799	0.000139392553655138\\
800	0.000139392553655138\\
801	0.000139392553655138\\
802	0.000139392553655138\\
803	0.000139392553655138\\
804	0.000139392553655138\\
805	0.000139392553655138\\
806	0.000139392553655138\\
807	0.000139392553655138\\
808	0.000139392553655138\\
809	0.000139392553655138\\
810	0.000139392553655138\\
811	0.000139392553655138\\
812	0.000139392553655138\\
813	0.000139392553655138\\
814	0.000139392553655138\\
815	0.000139392553655138\\
816	0.000139392553655138\\
817	0.000139392553655138\\
818	0.000139392553655138\\
819	0.000139392553655138\\
820	0.000139392553655138\\
821	0.000139392553655138\\
822	0.000139392553655138\\
823	0.000139392553655138\\
824	0.000139392553655138\\
825	0.000139392553655138\\
826	0.000139392553655138\\
827	0.000139392553655138\\
828	0.000139392553655138\\
829	0.000139392553655138\\
830	0.000139392553655138\\
831	0.000139392553655138\\
832	0.000139392553655138\\
833	0.000139392553655138\\
834	0.000139392553655138\\
835	0.000139392553655138\\
836	0.000139392553655138\\
837	0.000139392553655138\\
838	0.000139392553655138\\
839	0.000139392553655138\\
840	0.000139392553655138\\
841	0.000139392553655138\\
842	0.000139392553655138\\
843	0.000139392553655138\\
844	0.000139392553655138\\
845	0.000139392553655138\\
846	0.000139392553655138\\
847	0.000139392553655138\\
848	0.000139392553655138\\
849	0.000139392553655138\\
850	0.000139392553655138\\
851	0.000139392553655138\\
852	0.000139392553655138\\
853	0.000139392553655138\\
854	0.000139392553655138\\
855	0.000139392553655138\\
856	0.000139392553655138\\
857	0.000139392553655138\\
858	0.000139392553655138\\
859	0.000139392553655138\\
860	0.000139307408667411\\
861	0.000138609245194821\\
862	0.000137914580670029\\
863	0.000137223397597586\\
864	0.000136535678498695\\
865	0.000135851406029786\\
866	0.00013517056291068\\
867	0.000134493131959457\\
868	0.000133819096071686\\
869	0.000133148438250075\\
870	0.0001324811415232\\
871	0.000131817189079508\\
872	0.000131156564165846\\
873	0.000130499250072691\\
874	0.000129845230238623\\
875	0.000129194488136419\\
876	0.000128547007346547\\
877	0.000127902771521637\\
878	0.000127261764394482\\
879	0.000126623969807116\\
880	0.000125989371628443\\
881	0.000125357953852601\\
882	0.000124729700539894\\
883	0.000124104595827679\\
884	0.000123482623952564\\
885	0.000122863769184911\\
886	0.000122248015934412\\
887	0.000121635348622751\\
888	0.000121025751822601\\
889	0.000120419210122624\\
890	0.000119815708198856\\
891	0.000119215230856562\\
892	0.000118617762905671\\
893	0.00011802328926469\\
894	0.000117431794949829\\
895	0.000116843265006716\\
896	0.000116257684593557\\
897	0.000115675038919849\\
898	0.000115095313287128\\
899	0.000114518493032123\\
900	0.00011394456363012\\
901	0.000113373510600256\\
902	0.000112805319485876\\
903	0.000112239975959882\\
904	0.0001116774657689\\
905	0.000111117774679648\\
906	0.0001105608885964\\
907	0.000110006793452633\\
908	0.000109455475252651\\
909	0.00010890692008847\\
910	0.000108361114101618\\
911	0.000107818043536434\\
912	0.000107277694652685\\
913	0.000106740053831711\\
914	0.000106205107498258\\
915	0.00010567284213181\\
916	0.000105143244317762\\
917	0.000104616300684812\\
918	0.000104091997925715\\
919	0.000103570322821045\\
920	0.000103051262150489\\
921	0.000102534802869259\\
922	0.000102020931916136\\
923	0.000101509636312613\\
924	0.000101000903164339\\
925	0.000100494719636912\\
926	9.9991072930572e-05\\
927	9.94899503458102e-05\\
928	9.89913392327457e-05\\
929	9.84952269782458e-05\\
930	9.80016011052909e-05\\
931	9.75104491330869e-05\\
932	9.70217586335753e-05\\
933	9.65355173133675e-05\\
934	9.60517128730798e-05\\
935	9.55703331169122e-05\\
936	9.50913658593899e-05\\
937	9.46147990633639e-05\\
938	9.41406206594886e-05\\
939	9.36688186971013e-05\\
940	9.31993812448573e-05\\
941	9.27322964782151e-05\\
942	9.27322964782151e-05\\
943	9.27322964782151e-05\\
944	9.27322964782151e-05\\
945	9.27322964782151e-05\\
946	9.27322964782151e-05\\
947	9.27322964782151e-05\\
948	9.27322964782151e-05\\
949	9.27322964782151e-05\\
950	9.27322964782151e-05\\
951	9.27322964782151e-05\\
952	9.27322964782151e-05\\
953	9.27322964782151e-05\\
954	9.27322964782151e-05\\
955	9.27322964782151e-05\\
956	9.27322964782151e-05\\
957	9.27322964782151e-05\\
958	9.27322964782151e-05\\
959	9.27322964782151e-05\\
960	9.27322964782151e-05\\
961	9.27322964782151e-05\\
962	9.27322964782151e-05\\
963	9.27322964782151e-05\\
964	9.27322964782151e-05\\
965	9.27322964782151e-05\\
966	9.27322964782151e-05\\
967	9.27322964782151e-05\\
968	9.27322964782151e-05\\
969	9.27322964782151e-05\\
970	9.27322964782151e-05\\
971	9.27322964782151e-05\\
972	9.27322964782151e-05\\
973	9.27322964782151e-05\\
974	9.27322964782151e-05\\
975	9.27322964782151e-05\\
976	9.27322964782151e-05\\
977	9.27322964782151e-05\\
978	9.27322964782151e-05\\
979	9.27322964782151e-05\\
980	9.27322964782151e-05\\
981	9.27322964782151e-05\\
982	9.27322964782151e-05\\
983	9.27322964782151e-05\\
984	9.27322964782151e-05\\
985	9.27322964782151e-05\\
986	9.27322964782151e-05\\
987	9.27322964782151e-05\\
988	9.27322964782151e-05\\
989	9.27322964782151e-05\\
990	9.27322964782151e-05\\
991	9.27322964782151e-05\\
992	9.27322964782151e-05\\
993	9.27322964782151e-05\\
994	9.27322964782151e-05\\
995	9.27322964782151e-05\\
996	9.27322964782151e-05\\
997	9.27322964782151e-05\\
998	9.27322964782151e-05\\
999	9.27322964782151e-05\\
1000	9.27322964782151e-05\\
1001	9.27322964782151e-05\\
1002	9.27322964782151e-05\\
1003	9.27322964782151e-05\\
1004	9.27322964782151e-05\\
1005	9.27322964782151e-05\\
1006	9.27322964782151e-05\\
1007	9.27322964782151e-05\\
1008	9.27322964782151e-05\\
1009	9.27322964782151e-05\\
1010	9.27322964782151e-05\\
1011	9.27322964782151e-05\\
1012	9.27322964782151e-05\\
1013	9.27322964782151e-05\\
1014	9.27322964782151e-05\\
1015	9.27322964782151e-05\\
1016	9.27322964782151e-05\\
1017	9.27322964782151e-05\\
1018	9.27322964782151e-05\\
1019	9.27322964782151e-05\\
1020	9.27322964782151e-05\\
1021	9.27322964782151e-05\\
1022	9.27322964782151e-05\\
1023	9.27322964782151e-05\\
1024	9.27322964782151e-05\\
1025	9.27322964782151e-05\\
1026	9.27322964782151e-05\\
1027	9.27322964782151e-05\\
1028	9.27322964782151e-05\\
1029	9.27322964782151e-05\\
1030	9.27322964782151e-05\\
1031	9.27322964782151e-05\\
1032	9.27322964782151e-05\\
1033	9.27322964782151e-05\\
1034	9.27322964782151e-05\\
1035	9.27322964782151e-05\\
1036	9.27322964782151e-05\\
1037	9.27322964782151e-05\\
1038	9.27322964782151e-05\\
1039	9.27322964782151e-05\\
1040	9.27322964782151e-05\\
1041	9.27322964782151e-05\\
1042	9.27322964782151e-05\\
1043	9.27322964782151e-05\\
1044	9.27322964782151e-05\\
1045	9.27322964782151e-05\\
1046	9.27322964782151e-05\\
1047	9.27322964782151e-05\\
1048	9.27322964782151e-05\\
1049	9.27322964782151e-05\\
1050	9.27322964782151e-05\\
1051	9.27322964782151e-05\\
1052	9.27322964782151e-05\\
1053	9.27322964782151e-05\\
1054	9.27322964782151e-05\\
1055	9.27322964782151e-05\\
1056	9.27322964782151e-05\\
1057	9.27322964782151e-05\\
1058	9.27322964782151e-05\\
1059	9.27322964782151e-05\\
1060	9.27322964782151e-05\\
1061	9.27322964782151e-05\\
1062	9.27322964782151e-05\\
1063	9.27322964782151e-05\\
1064	9.27322964782151e-05\\
1065	9.27322964782151e-05\\
1066	9.27322964782151e-05\\
1067	9.27322964782151e-05\\
1068	9.27322964782151e-05\\
1069	9.27322964782151e-05\\
1070	9.27322964782151e-05\\
1071	9.27322964782151e-05\\
1072	9.27322964782151e-05\\
1073	9.27322964782151e-05\\
1074	9.27322964782151e-05\\
1075	9.27322964782151e-05\\
1076	9.27322964782151e-05\\
1077	9.27322964782151e-05\\
1078	9.27322964782151e-05\\
1079	9.27322964782151e-05\\
1080	9.27322964782151e-05\\
1081	9.27322964782151e-05\\
1082	9.26198238413445e-05\\
1083	9.21537126987726e-05\\
1084	9.16899472622745e-05\\
1085	9.12285157264048e-05\\
1086	9.07694063567721e-05\\
1087	9.0312607467613e-05\\
1088	8.98581074225691e-05\\
1089	8.94058946588894e-05\\
1090	8.89559576701116e-05\\
1091	8.85082849899632e-05\\
1092	8.80628652302207e-05\\
1093	8.76196870568391e-05\\
1094	8.71787391718559e-05\\
1095	8.67400103818916e-05\\
1096	8.63034895067782e-05\\
1097	8.58691654349597e-05\\
1098	8.54370270773064e-05\\
1099	8.50070634795808e-05\\
1100	8.45792636839926e-05\\
1101	8.41536167965895e-05\\
1102	8.3730111988034e-05\\
1103	8.33087384706221e-05\\
1104	8.28894855342543e-05\\
1105	8.24723424753815e-05\\
1106	8.20572987111357e-05\\
1107	8.16443436563175e-05\\
1108	8.12334668124359e-05\\
1109	8.08246577097549e-05\\
1110	8.04179059442633e-05\\
1111	8.00132011740118e-05\\
1112	7.96105330808095e-05\\
1113	7.92098914207395e-05\\
1114	7.88112659984019e-05\\
1115	7.8414646675018e-05\\
1116	7.8020023337233e-05\\
1117	7.76273859426357e-05\\
1118	7.72367245118755e-05\\
1119	7.68480290996854e-05\\
1120	7.64612897774519e-05\\
1121	7.60764967507876e-05\\
1122	7.56936402032116e-05\\
1123	7.53127103855222e-05\\
1124	7.49336976063608e-05\\
1125	7.45565922063429e-05\\
1126	7.41813845885897e-05\\
1127	7.38080652316064e-05\\
1128	7.34366246030183e-05\\
1129	7.30670532552713e-05\\
1130	7.26993417902166e-05\\
1131	7.23334808373499e-05\\
1132	7.19694610856747e-05\\
1133	7.16072732667161e-05\\
1134	7.12469081679545e-05\\
1135	7.08883566133967e-05\\
1136	7.05316094735675e-05\\
1137	7.01766576660656e-05\\
1138	6.98234921769902e-05\\
1139	6.94721039840029e-05\\
1140	6.91224841607996e-05\\
1141	6.87746238181575e-05\\
1142	6.84285140828411e-05\\
1143	6.80841461513371e-05\\
1144	6.77415112482205e-05\\
1145	6.74006006706751e-05\\
1146	6.7061405727542e-05\\
1147	6.67239177998269e-05\\
1148	6.63881282819689e-05\\
1149	6.60540286334665e-05\\
1150	6.57216103454594e-05\\
1151	6.53908649591584e-05\\
1152	6.50617840560752e-05\\
1153	6.47343592665717e-05\\
1154	6.44085822418816e-05\\
1155	6.40844446855304e-05\\
1156	6.37619383707655e-05\\
1157	6.3441055069613e-05\\
1158	6.3121786623821e-05\\
1159	6.28041249047806e-05\\
1160	6.24880618192991e-05\\
1161	6.21735893310271e-05\\
1162	6.18606994357007e-05\\
1163	6.15493841567005e-05\\
1164	6.1239635591015e-05\\
1165	6.0931445818091e-05\\
1166	6.06248070327275e-05\\
1167	6.03197114140697e-05\\
1168	6.00161511933317e-05\\
1169	5.97141186480243e-05\\
1170	5.94136060821926e-05\\
1171	5.91146058492864e-05\\
1172	5.881711034883e-05\\
1173	5.85211119944473e-05\\
1174	5.82266032613799e-05\\
1175	5.7933576654845e-05\\
1176	5.76420247023757e-05\\
1177	5.73519399914568e-05\\
1178	5.70633151319999e-05\\
1179	5.67761427993085e-05\\
1180	5.64904156569179e-05\\
1181	5.62061264451907e-05\\
1182	5.59232679216981e-05\\
1183	5.56418328869768e-05\\
1184	5.53618141820866e-05\\
1185	5.50832046830596e-05\\
1186	5.48059972946824e-05\\
1187	5.4530184948165e-05\\
1188	5.42557606355576e-05\\
1189	5.39827173621221e-05\\
1190	5.37110482061731e-05\\
1191	5.34407462062791e-05\\
1192	5.31718045205798e-05\\
1193	5.29042162933369e-05\\
1194	5.26379746922379e-05\\
1195	5.23730729724559e-05\\
1196	5.21095043635178e-05\\
1197	5.18472621788835e-05\\
1198	5.15863397299032e-05\\
1199	5.13267303835496e-05\\
1200	5.10684275286666e-05\\
1201	5.08114245707514e-05\\
1202	5.05557149940161e-05\\
1203	5.03012922876689e-05\\
1204	5.00481499704497e-05\\
1205	4.97962815937392e-05\\
1206	4.95456807376726e-05\\
1207	4.92963410551051e-05\\
1208	4.90482561680272e-05\\
1209	4.88014197789211e-05\\
1210	4.85558255987062e-05\\
1211	4.83114673711649e-05\\
1212	4.8068338883267e-05\\
1213	4.78264339479617e-05\\
1214	4.75857463996254e-05\\
1215	4.73462701161553e-05\\
1216	4.71079990099765e-05\\
1217	4.68709270016188e-05\\
1218	4.66350480613498e-05\\
1219	4.64003561909676e-05\\
1220	4.6166845415474e-05\\
1221	4.59345097737485e-05\\
1222	4.57033433836074e-05\\
1223	4.54733403397745e-05\\
1224	4.52444947911523e-05\\
1225	4.50168008988561e-05\\
1226	4.47902528988298e-05\\
1227	4.45648449917124e-05\\
1228	4.43405714612988e-05\\
1229	4.41174265977118e-05\\
1230	4.3895404698735e-05\\
1231	4.36745001419769e-05\\
1232	4.34547072994951e-05\\
1233	4.32360205565585e-05\\
1234	4.30184343558349e-05\\
1235	4.28019431768512e-05\\
1236	4.2586541491918e-05\\
1237	4.23722238044322e-05\\
1238	4.21589846932857e-05\\
1239	4.1946818694516e-05\\
1240	4.17357204385294e-05\\
1241	4.15256845444079e-05\\
1242	4.13167056565467e-05\\
1243	4.11087784575326e-05\\
1244	4.09018976520459e-05\\
1245	4.06960579787397e-05\\
1246	4.04912541899227e-05\\
1247	4.02874810999654e-05\\
1248	4.00847335013665e-05\\
1249	3.9883006226038e-05\\
1250	3.96822941451935e-05\\
1251	3.94825921572473e-05\\
1252	3.92838951676078e-05\\
1253	3.90861981314217e-05\\
1254	3.88894960198227e-05\\
1255	3.86937838049439e-05\\
1256	3.84990565049925e-05\\
1257	3.83053091770336e-05\\
1258	3.81125369015578e-05\\
1259	3.79207347552812e-05\\
1260	3.77298978431195e-05\\
1261	3.75400213242782e-05\\
1262	3.7351100373062e-05\\
1263	3.71631301648856e-05\\
1264	3.69761059161311e-05\\
1265	3.67900228819273e-05\\
1266	3.66048763111859e-05\\
1267	3.64206614941187e-05\\
1268	3.62373737424759e-05\\
1269	3.60550083846611e-05\\
1270	3.58735607928207e-05\\
1271	3.56930263406552e-05\\
1272	3.55134004138558e-05\\
1273	3.53346784848219e-05\\
1274	3.51568559573412e-05\\
1275	3.49799283362318e-05\\
1276	3.48038910976678e-05\\
1277	3.46287397808842e-05\\
1278	3.44544699127924e-05\\
1279	3.42810770638247e-05\\
1280	3.41085568097421e-05\\
1281	3.39369047734905e-05\\
1282	3.37661165852321e-05\\
1283	3.35961878786817e-05\\
1284	3.34271143538345e-05\\
1285	3.32588916942544e-05\\
1286	3.30915156181444e-05\\
1287	3.29249818640243e-05\\
1288	3.2759286195172e-05\\
1289	3.2594424392407e-05\\
1290	3.2430392267857e-05\\
1291	3.22671856242129e-05\\
1292	3.2104800321231e-05\\
1293	3.19432322359869e-05\\
1294	3.17824772386732e-05\\
1295	3.1622531253217e-05\\
1296	3.14633901868921e-05\\
1297	3.1305050014363e-05\\
1298	3.11475066897549e-05\\
1299	3.09907562034972e-05\\
1300	3.08347945611187e-05\\
1301	3.06796178077828e-05\\
1302	3.05252219847674e-05\\
1303	3.03716031534451e-05\\
1304	3.02187574203749e-05\\
1305	3.00666808823458e-05\\
1306	2.99153696753374e-05\\
1307	2.97648199483191e-05\\
1308	2.96150278560336e-05\\
1309	2.94659896050709e-05\\
1310	2.93177013900303e-05\\
1311	2.91701594403726e-05\\
1312	2.90233599962164e-05\\
1313	2.88772993196629e-05\\
1314	2.87319736982372e-05\\
1315	2.85873794434455e-05\\
1316	2.84435128469207e-05\\
1317	2.83003702697959e-05\\
1318	2.81579480666538e-05\\
1319	2.80162425940755e-05\\
1320	2.78752502597124e-05\\
1321	2.77349674802085e-05\\
1322	2.75953906655468e-05\\
1323	2.74565162755591e-05\\
1324	2.7318340778959e-05\\
1325	2.71808606532309e-05\\
1326	2.70440724005061e-05\\
1327	2.69079725421228e-05\\
1328	2.6772557607857e-05\\
1329	2.66378241388088e-05\\
1330	2.65037687258163e-05\\
1331	2.63703879535004e-05\\
1332	2.62376784138096e-05\\
1333	2.61056367507617e-05\\
1334	2.59742595887236e-05\\
1335	2.58435435797066e-05\\
1336	2.57134854007024e-05\\
1337	2.5584081752239e-05\\
1338	2.54553293267401e-05\\
1339	2.53272248365022e-05\\
1340	2.51997650404512e-05\\
1341	2.50729466955146e-05\\
1342	2.49467665669467e-05\\
1343	2.48212214372101e-05\\
1344	2.46963081202978e-05\\
1345	2.45720234330893e-05\\
1346	2.44483642118931e-05\\
1347	2.4325327314112e-05\\
1348	2.42029095831597e-05\\
1349	2.40811079389447e-05\\
1350	2.39599192527473e-05\\
1351	2.38393404590198e-05\\
1352	2.37193684774484e-05\\
1353	2.36000002623582e-05\\
1354	2.34812327649658e-05\\
1355	2.33630629644654e-05\\
1356	2.32454878655863e-05\\
1357	2.31285044610674e-05\\
1358	2.30121097792857e-05\\
1359	2.28963008489513e-05\\
1360	2.2781074741518e-05\\
1361	2.26664285055689e-05\\
1362	2.25523592385368e-05\\
1363	2.24388640147621e-05\\
1364	2.23259399515507e-05\\
1365	2.22135842029569e-05\\
1366	2.21017938787371e-05\\
1367	2.199056613994e-05\\
1368	2.18798981603818e-05\\
1369	2.17697871166544e-05\\
1370	2.16602302021141e-05\\
1371	2.15512246399818e-05\\
1372	2.14427676424878e-05\\
1373	2.13348564842564e-05\\
1374	2.12274883696351e-05\\
1375	2.11206605933434e-05\\
1376	2.1014370420569e-05\\
1377	2.09086151767846e-05\\
1378	2.0803392143165e-05\\
1379	2.0698698635857e-05\\
1380	2.05945319998735e-05\\
1381	2.04908895881095e-05\\
1382	2.03877687617871e-05\\
1383	2.02851668866799e-05\\
1384	2.01830813704174e-05\\
1385	2.0081509597536e-05\\
1386	1.99804489788846e-05\\
1387	1.98798969648362e-05\\
1388	1.97798509655733e-05\\
1389	1.96803084482333e-05\\
1390	1.95812669000484e-05\\
1391	1.94827237609552e-05\\
1392	1.93846765506045e-05\\
1393	1.92871227648883e-05\\
1394	1.91900599132433e-05\\
1395	1.9093485544186e-05\\
1396	1.89973971869151e-05\\
1397	1.89017923919454e-05\\
1398	1.88066687328847e-05\\
1399	1.8712023781231e-05\\
1400	1.86178551270233e-05\\
1401	1.85241603923858e-05\\
1402	1.84309371771274e-05\\
1403	1.83381830994866e-05\\
1404	1.82458958245535e-05\\
1405	1.81540729743412e-05\\
1406	1.80627122263743e-05\\
1407	1.79718112532923e-05\\
1408	1.78813677431666e-05\\
1409	1.77913793967255e-05\\
1410	1.77018439081467e-05\\
1411	1.76127590157948e-05\\
1412	1.75241224463774e-05\\
1413	1.74359319395911e-05\\
1414	1.7348185259114e-05\\
1415	1.72608801546348e-05\\
1416	1.71740144245813e-05\\
1417	1.70875858410691e-05\\
1418	1.70015922192901e-05\\
1419	1.69160313565619e-05\\
1420	1.68309010770695e-05\\
1421	1.67461992172102e-05\\
1422	1.66619236245946e-05\\
1423	1.65780721624875e-05\\
1424	1.64946426762791e-05\\
1425	1.64116330494402e-05\\
1426	1.63290411669959e-05\\
1427	1.6246864937397e-05\\
1428	1.61651022512199e-05\\
1429	1.60837510441159e-05\\
1430	1.60028092435205e-05\\
1431	1.59222747840859e-05\\
1432	1.58421456025737e-05\\
1433	1.57624196799322e-05\\
1434	1.56830949824549e-05\\
1435	1.5604169489758e-05\\
1436	1.55256411898952e-05\\
1437	1.54475080899052e-05\\
1438	1.53697681869458e-05\\
1439	1.5292419515256e-05\\
1440	1.52154601044119e-05\\
1441	1.51388879884307e-05\\
1442	1.50627012316384e-05\\
1443	1.49868978809309e-05\\
1444	1.49114760169544e-05\\
1445	1.48364337049234e-05\\
1446	1.4761769044358e-05\\
1447	1.46874801536523e-05\\
1448	1.46135651091228e-05\\
1449	1.45400220399328e-05\\
1450	1.44668490972277e-05\\
1451	1.4394044375976e-05\\
1452	1.43216060628504e-05\\
1453	1.42495322880132e-05\\
1454	1.41778212262578e-05\\
1455	1.41064710560412e-05\\
1456	1.403547995249e-05\\
1457	1.39648461205955e-05\\
1458	1.38945677496949e-05\\
1459	1.38246430549938e-05\\
1460	1.37550702646871e-05\\
1461	1.36858475938695e-05\\
1462	1.3616973286168e-05\\
1463	1.35484455932033e-05\\
1464	1.34802627685948e-05\\
1465	1.34124230840582e-05\\
1466	1.33449247876616e-05\\
1467	1.32777661883132e-05\\
1468	1.32109455699414e-05\\
1469	1.31444612090359e-05\\
1470	1.3078311444481e-05\\
1471	1.30124945904031e-05\\
1472	1.29470089446082e-05\\
1473	1.28818528655206e-05\\
1474	1.28170246760373e-05\\
1475	1.27525227479053e-05\\
1476	1.2688345420675e-05\\
1477	1.26244910652051e-05\\
1478	1.25609580564623e-05\\
1479	1.2497744789397e-05\\
1480	1.24348496379767e-05\\
1481	1.23722710152485e-05\\
1482	1.23100073130544e-05\\
1483	1.22480569478833e-05\\
1484	1.21864183645348e-05\\
1485	1.21250899700609e-05\\
1486	1.20640702139241e-05\\
1487	1.20033575276013e-05\\
1488	1.19429504057411e-05\\
1489	1.18828472660537e-05\\
1490	1.18230466041869e-05\\
1491	1.17635468881438e-05\\
1492	1.17043465996947e-05\\
1493	1.16454442423697e-05\\
1494	1.15868383157025e-05\\
1495	1.15285273142307e-05\\
1496	1.14705097788992e-05\\
1497	1.14127842223422e-05\\
1498	1.13553491494223e-05\\
1499	1.12982031311715e-05\\
1500	1.124134470043e-05\\
1501	1.11847724121317e-05\\
1502	1.11284848296478e-05\\
1503	1.10724804942564e-05\\
1504	1.10167580246179e-05\\
1505	1.09613159749999e-05\\
1506	1.09061529367516e-05\\
1507	1.08512675078831e-05\\
1508	1.07966582949537e-05\\
1509	1.07423238782101e-05\\
1510	1.06882629432592e-05\\
1511	1.06344740454789e-05\\
1512	1.05809558408332e-05\\
1513	1.05277069756271e-05\\
1514	1.04747260829541e-05\\
1515	1.04220118187781e-05\\
1516	1.0369562838064e-05\\
1517	1.03173778114307e-05\\
1518	1.02654554073878e-05\\
1519	1.02137943041036e-05\\
1520	1.01623931787476e-05\\
1521	1.01112507404633e-05\\
1522	1.00603656623122e-05\\
1523	1.00097366771967e-05\\
1524	9.95936248815443e-06\\
};
\addlegendentry{FBS};

\addplot [color=color_BFGS,\linestylelimited,line width=1.5pt]
  table[row sep=crcr]{%
1	1.93600942290859\\
3	0.482792349837826\\
5	0.095721523443825\\
7	0.095721523443825\\
9	0.0759831413964417\\
11	0.0731902923148166\\
13	0.0707150179067725\\
15	0.0707150179067725\\
17	0.0707150179067725\\
19	0.0707150179067725\\
21	0.0707150179067725\\
23	0.0702671630102422\\
25	0.0702671630102422\\
27	0.0702671630102422\\
29	0.0702671630102422\\
31	0.0702671630102422\\
33	0.0702671630102422\\
35	0.0701113533553591\\
37	0.0701113533553591\\
39	0.0701113533553591\\
41	0.0699790409915846\\
43	0.0684901470828315\\
45	0.0684901470828315\\
47	0.0684901470828315\\
49	0.0684901470828315\\
51	0.0684901470828315\\
53	0.0684901470828315\\
55	0.0684901470828315\\
57	0.0684901470828315\\
59	0.0684901470828315\\
61	0.0671999451918902\\
63	0.0671999451918902\\
65	0.0671999451918902\\
67	0.0671999451918902\\
69	0.0671999451918902\\
71	0.0671999451918902\\
73	0.0671999451918902\\
75	0.0671999451918902\\
77	0.0671999451918902\\
79	0.0671999451918902\\
81	0.0671999451918902\\
83	0.0671999451918902\\
85	0.0671999451918902\\
87	0.0671999451918902\\
89	0.0671999451918902\\
91	0.0671999451918902\\
93	0.0670353248913429\\
95	0.0670353248913429\\
97	0.0670353248913429\\
99	0.0670353248913429\\
101	0.0670353248913429\\
103	0.0670353248913429\\
105	0.0670353248913429\\
107	0.0670353248913429\\
109	0.0670353248913429\\
111	0.0670353248913429\\
113	0.0670353248913429\\
115	0.0670353248913429\\
117	0.0670353248913429\\
119	0.0670353248913429\\
121	0.0665623823619481\\
123	0.0665623823619481\\
125	0.0665623823619481\\
127	0.0665623823619481\\
129	0.0665623823619481\\
131	0.0665623823619481\\
133	0.0665623823619481\\
135	0.0665623823619481\\
137	0.0665623823619481\\
139	0.066496839497643\\
141	0.066496839497643\\
143	0.066496839497643\\
145	0.066496839497643\\
147	0.066496839497643\\
149	0.066496839497643\\
151	0.066496839497643\\
153	0.066496839497643\\
155	0.066496839497643\\
157	0.066496839497643\\
159	0.066496839497643\\
161	0.065186530103523\\
163	0.065186530103523\\
165	0.065186530103523\\
167	0.065186530103523\\
169	0.0113680132119433\\
171	0.0113680132119433\\
173	0.0113680132119433\\
175	0.0113680132119433\\
177	0.0113680132119433\\
179	0.0113680132119433\\
181	0.0113680132119433\\
183	0.0113680132119433\\
185	0.0113680132119433\\
187	0.0113680132119433\\
189	0.0113680132119433\\
191	0.0113680132119433\\
193	0.0113680132119433\\
195	0.0113680132119433\\
197	0.0113680132119433\\
199	0.0079183220298134\\
201	0.0079183220298134\\
203	0.0079183220298134\\
205	0.0079183220298134\\
207	0.0079183220298134\\
209	0.0079183220298134\\
211	0.0079183220298134\\
213	0.0079183220298134\\
215	0.0079183220298134\\
217	0.0079183220298134\\
219	0.0079183220298134\\
221	0.0079183220298134\\
223	0.0079183220298134\\
225	0.0079183220298134\\
227	0.0079183220298134\\
229	0.0079183220298134\\
231	0.0079183220298134\\
233	0.0079183220298134\\
235	0.00318262672016631\\
237	0.00318262672016631\\
239	0.00318262672016631\\
241	0.00318262672016631\\
243	0.00318262672016631\\
245	0.00318262672016631\\
247	0.00318262672016631\\
249	0.00318262672016631\\
251	0.00318262672016631\\
253	0.00318262672016631\\
255	0.00318262672016631\\
257	0.00318262672016631\\
259	0.00318262672016631\\
261	0.00318262672016631\\
263	0.00318262672016631\\
265	0.00318262672016631\\
267	0.00318262672016631\\
269	0.00318262672016631\\
271	0.00318262672016631\\
273	0.00318262672016631\\
275	0.00318262672016631\\
277	0.00318262672016631\\
279	0.00318262672016631\\
281	0.00318262672016631\\
283	0.00318262672016631\\
285	0.00318262672016631\\
287	0.00318262672016631\\
289	0.00318262672016631\\
291	0.00318262672016631\\
293	0.00318262672016631\\
295	0.00318262672016631\\
297	0.00318262672016631\\
299	0.00318262672016631\\
301	0.00318262672016631\\
303	0.00318262672016631\\
305	0.00318262672016631\\
307	0.00318262672016631\\
309	0.00318262672016631\\
311	0.00155459464133904\\
313	0.00155459464133904\\
315	0.00111935175902908\\
317	0.00111935175902908\\
319	0.00111935175902908\\
321	0.00111935175902908\\
323	0.00111935175902908\\
325	0.000348036119194414\\
327	0.000348036119194414\\
329	0.000348036119194414\\
331	0.000348036119194414\\
333	0.000259741539802383\\
335	0.000259741539802383\\
337	0.000259741539802383\\
339	0.000259741539802383\\
341	0.000259741539802383\\
343	9.70652707293733e-05\\
345	9.70652707293733e-05\\
347	8.91176044628136e-05\\
349	8.91176044628136e-05\\
351	8.91176044628136e-05\\
353	8.91176044628136e-05\\
355	8.91176044628136e-05\\
357	8.91176044628136e-05\\
359	8.91176044628136e-05\\
361	8.91176044628136e-05\\
366	8.91176044628136e-05\\
368	8.91176044628136e-05\\
370	8.91176044628136e-05\\
372	8.91176044628136e-05\\
374	8.91176044628136e-05\\
376	8.91176044628136e-05\\
378	8.91176044628136e-05\\
380	8.91176044628136e-05\\
382	8.91176044628136e-05\\
384	8.91176044628136e-05\\
386	8.91176044628136e-05\\
388	8.91176044628136e-05\\
390	8.91176044628136e-05\\
392	8.91176044628136e-05\\
394	8.91176044628136e-05\\
396	8.91176044628136e-05\\
398	8.91176044628136e-05\\
400	8.91176044628136e-05\\
402	6.25290039901748e-05\\
404	6.25290039901748e-05\\
406	2.87467229071464e-05\\
408	2.84784569649346e-05\\
410	2.84784569649346e-05\\
412	2.84784569649346e-05\\
414	2.84784569649346e-05\\
416	2.61906076732758e-05\\
418	2.61906076732758e-05\\
420	2.61906076732758e-05\\
422	2.61906076732758e-05\\
424	2.54587378319408e-05\\
426	1.61322561259132e-05\\
428	1.25621570988797e-05\\
430	1.25621570988797e-05\\
432	9.01469136754818e-06\\
};
\addlegendentry{ZeroFPR(L-BFGS)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/MatDecomp/svds_vs_fpr_50frames_lam_3e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
grid,
xlabel={SVDs},
ylabel={$\inf_{i\leq k}\|R_\gamma(x^i)\|$},
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=color_FBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1.74654689830465\\
2	0.873273449152324\\
3	0.436636724576162\\
4	0.232308898852318\\
5	0.131342358431124\\
6	0.123317035740295\\
7	0.118925089613993\\
8	0.118925089613993\\
9	0.118925089613993\\
10	0.118925089613993\\
11	0.118925089613993\\
12	0.118925089613993\\
13	0.118925089613993\\
14	0.118925089613993\\
15	0.118925089613993\\
16	0.118925089613993\\
17	0.11764980791399\\
18	0.11764980791399\\
19	0.11764980791399\\
20	0.11764980791399\\
21	0.11764980791399\\
22	0.11764980791399\\
23	0.11764980791399\\
24	0.11764980791399\\
25	0.11764980791399\\
26	0.11764980791399\\
27	0.11764980791399\\
28	0.114125817145811\\
29	0.114125817145811\\
30	0.114125817145811\\
31	0.114125817145811\\
32	0.114125817145811\\
33	0.114125817145811\\
34	0.114125817145811\\
35	0.114125817145811\\
36	0.114125817145811\\
37	0.114125817145811\\
38	0.114125817145811\\
39	0.114125817145811\\
40	0.114125817145811\\
41	0.114125817145811\\
42	0.114125817145811\\
43	0.114125817145811\\
44	0.114125817145811\\
45	0.114125817145811\\
46	0.114125817145811\\
47	0.114125817145811\\
48	0.114125817145811\\
49	0.11339032155096\\
50	0.11339032155096\\
51	0.11339032155096\\
52	0.11339032155096\\
53	0.11339032155096\\
54	0.11339032155096\\
55	0.11339032155096\\
56	0.11339032155096\\
57	0.11339032155096\\
58	0.11339032155096\\
59	0.11339032155096\\
60	0.11339032155096\\
61	0.11339032155096\\
62	0.11339032155096\\
63	0.11339032155096\\
64	0.11339032155096\\
65	0.11339032155096\\
66	0.11339032155096\\
67	0.11339032155096\\
68	0.11339032155096\\
69	0.11339032155096\\
70	0.11339032155096\\
71	0.11339032155096\\
72	0.11339032155096\\
73	0.11339032155096\\
74	0.11339032155096\\
75	0.11339032155096\\
76	0.11339032155096\\
77	0.111838716191044\\
78	0.111838716191044\\
79	0.111838716191044\\
80	0.111838716191044\\
81	0.111838716191044\\
82	0.111838716191044\\
83	0.111838716191044\\
84	0.111838716191044\\
85	0.111557073670682\\
86	0.111557073670682\\
87	0.111557073670682\\
88	0.111557073670682\\
89	0.111557073670682\\
90	0.111557073670682\\
91	0.111557073670682\\
92	0.111557073670682\\
93	0.111557073670682\\
94	0.111557073670682\\
95	0.111557073670682\\
96	0.111557073670682\\
97	0.111557073670682\\
98	0.111557073670682\\
99	0.110972828526801\\
100	0.110972828526801\\
101	0.110972828526801\\
102	0.110972828526801\\
103	0.110972828526801\\
104	0.110972828526801\\
105	0.110972828526801\\
106	0.110972828526801\\
107	0.110972828526801\\
108	0.110972828526801\\
109	0.110972828526801\\
110	0.110972828526801\\
111	0.110972828526801\\
112	0.110972828526801\\
113	0.110972828526801\\
114	0.110972828526801\\
115	0.110802340806823\\
116	0.110802340806823\\
117	0.110802340806823\\
118	0.110802340806823\\
119	0.110802340806823\\
120	0.110802340806823\\
121	0.110802340806823\\
122	0.110802340806823\\
123	0.110802340806823\\
124	0.110802340806823\\
125	0.110389778088883\\
126	0.110389778088883\\
127	0.110389778088883\\
128	0.110389778088883\\
129	0.110389778088883\\
130	0.110389778088883\\
131	0.110129059197345\\
132	0.110129059197345\\
133	0.110129059197345\\
134	0.110129059197345\\
135	0.110129059197345\\
136	0.110129059197345\\
137	0.110129059197345\\
138	0.110129059197345\\
139	0.110129059197345\\
140	0.110129059197345\\
141	0.110129059197345\\
142	0.110129059197345\\
143	0.110129059197345\\
144	0.110129059197345\\
145	0.110129059197345\\
146	0.110129059197345\\
147	0.110129059197345\\
148	0.110129059197345\\
149	0.110129059197345\\
150	0.110129059197345\\
151	0.110129059197345\\
152	0.110129059197345\\
153	0.0085667056312505\\
154	0.0085667056312505\\
155	0.0085667056312505\\
156	0.0085667056312505\\
157	0.0085667056312505\\
158	0.0085667056312505\\
159	0.0085667056312505\\
160	0.0085667056312505\\
161	0.0085667056312505\\
162	0.0085667056312505\\
163	0.00352514524966185\\
164	0.00352514524966185\\
165	0.00352514524966185\\
166	0.00352514524966185\\
167	0.00352514524966185\\
168	0.00352514524966185\\
169	0.00352514524966185\\
170	0.00352514524966185\\
171	0.00352514524966185\\
172	0.00352514524966185\\
173	0.00352514524966185\\
174	0.00352514524966185\\
175	0.00352514524966185\\
176	0.00352514524966185\\
177	0.00352514524966185\\
178	0.00352514524966185\\
179	0.00352514524966185\\
180	0.00352514524966185\\
181	0.00352514524966185\\
182	0.00352514524966185\\
183	0.00352514524966185\\
184	0.00352514524966185\\
185	0.00352514524966185\\
186	0.00352514524966185\\
187	0.00352514524966185\\
188	0.00352514524966185\\
189	0.00352514524966185\\
190	0.00352514524966185\\
191	0.00352514524966185\\
192	0.00352514524966185\\
193	0.00352514524966185\\
194	0.00352514524966185\\
195	0.00352514524966185\\
196	0.00352514524966185\\
197	0.00352514524966185\\
198	0.00352514524966185\\
199	0.00352514524966185\\
200	0.00352514524966185\\
201	0.00352514524966185\\
202	0.00352514524966185\\
203	0.00352514524966185\\
204	0.00352514524966185\\
205	0.00352514524966185\\
206	0.00352514524966185\\
207	0.00352514524966185\\
208	0.00352514524966185\\
209	0.00352514524966185\\
210	0.00352514524966185\\
211	0.00352514524966185\\
212	0.00352514524966185\\
213	0.00352514524966185\\
214	0.00352514524966185\\
215	0.00352514524966185\\
216	0.00352514524966185\\
217	0.00352514524966185\\
218	0.00352514524966185\\
219	0.00352514524966185\\
220	0.00352514524966185\\
221	0.00352514524966185\\
222	0.00352514524966185\\
223	0.00352514524966185\\
224	0.00352514524966185\\
225	0.00352514524966185\\
226	0.00352514524966185\\
227	0.00352514524966185\\
228	0.00352514524966185\\
229	0.00352514524966185\\
230	0.00352514524966185\\
231	0.00206815931391796\\
232	0.00185679125543092\\
233	0.00185679125543092\\
234	0.00185679125543092\\
235	0.00185679125543092\\
236	0.00185679125543092\\
237	0.00185679125543092\\
238	0.00185679125543092\\
239	0.00185679125543092\\
240	0.00185679125543092\\
241	0.00185679125543092\\
242	0.00185679125543092\\
243	0.00185679125543092\\
244	0.00185679125543092\\
245	0.00185679125543092\\
246	0.00185679125543092\\
247	0.00185679125543092\\
248	0.00185679125543092\\
249	0.00185679125543092\\
250	0.00185679125543092\\
251	0.00185679125543092\\
252	0.00185679125543092\\
253	0.00185679125543092\\
254	0.00185679125543092\\
255	0.00185679125543092\\
256	0.00185679125543092\\
257	0.00185679125543092\\
258	0.00185679125543092\\
259	0.00185679125543092\\
260	0.00185679125543092\\
261	0.00185679125543092\\
262	0.00185679125543092\\
263	0.00185679125543092\\
264	0.00149753261767704\\
265	0.00127702780714978\\
266	0.00116138757834905\\
267	0.00116138757834905\\
268	0.00116138757834905\\
269	0.00103780339262882\\
270	0.00102084404971947\\
271	0.00100735927357232\\
272	0.000997169703577994\\
273	0.000997169703577994\\
274	0.000997169703577994\\
275	0.000997169703577994\\
276	0.000997169703577994\\
277	0.000997169703577994\\
278	0.000997169703577994\\
279	0.000997169703577994\\
280	0.000997169703577994\\
281	0.000997169703577994\\
282	0.000997169703577994\\
283	0.000997169703577994\\
284	0.000997169703577994\\
285	0.000997169703577994\\
286	0.000997169703577994\\
287	0.000997169703577994\\
288	0.000997169703577994\\
289	0.000997169703577994\\
290	0.000997169703577994\\
291	0.000997169703577994\\
292	0.000997169703577994\\
293	0.000997169703577994\\
294	0.000997169703577994\\
295	0.000997169703577994\\
296	0.000997169703577994\\
297	0.000997169703577994\\
298	0.000997169703577994\\
299	0.000997169703577994\\
300	0.000997169703577994\\
301	0.000997169703577994\\
302	0.000997169703577994\\
303	0.000997169703577994\\
304	0.000997169703577994\\
305	0.000997169703577994\\
306	0.000997169703577994\\
307	0.000997169703577994\\
308	0.000997169703577994\\
309	0.000997169703577994\\
310	0.000997169703577994\\
311	0.000997169703577994\\
312	0.000997169703577994\\
313	0.000997169703577994\\
314	0.000997169703577994\\
315	0.000997169703577994\\
316	0.000997169703577994\\
317	0.000997169703577994\\
318	0.000997169703577994\\
319	0.000997169703577994\\
320	0.000997169703577994\\
321	0.000968721846533127\\
322	0.000943800520260607\\
323	0.000919511684439045\\
324	0.000919511684439045\\
325	0.000919511684439045\\
326	0.000919511684439045\\
327	0.000919511684439045\\
328	0.000919511684439045\\
329	0.000919511684439045\\
330	0.000919511684439045\\
331	0.000919511684439045\\
332	0.000919511684439045\\
333	0.000919511684439045\\
334	0.000919511684439045\\
335	0.000919511684439045\\
336	0.000919511684439045\\
337	0.000919511684439045\\
338	0.000919511684439045\\
339	0.000919511684439045\\
340	0.000919511684439045\\
341	0.000919511684439045\\
342	0.000919511684439045\\
343	0.000919511684439045\\
344	0.000919511684439045\\
345	0.000919511684439045\\
346	0.000919511684439045\\
347	0.000919511684439045\\
348	0.000919511684439045\\
349	0.000919511684439045\\
350	0.000919511684439045\\
351	0.000919511684439045\\
352	0.000919511684439045\\
353	0.000919511684439045\\
354	0.000919511684439045\\
355	0.000919511684439045\\
356	0.000919511684439045\\
357	0.000919511684439045\\
358	0.000919511684439045\\
359	0.000919511684439045\\
360	0.000919511684439045\\
361	0.000919511684439045\\
362	0.000919511684439045\\
363	0.000919511684439045\\
364	0.000919511684439045\\
365	0.000919511684439045\\
366	0.000919511684439045\\
367	0.000919511684439045\\
368	0.000919511684439045\\
369	0.000919511684439045\\
370	0.000919511684439045\\
371	0.000919511684439045\\
372	0.000919511684439045\\
373	0.000919511684439045\\
374	0.000919511684439045\\
375	0.000919511684439045\\
376	0.000919511684439045\\
377	0.000919511684439045\\
378	0.000919511684439045\\
379	0.000919511684439045\\
380	0.000919511684439045\\
381	0.000919511684439045\\
382	0.000919511684439045\\
383	0.000919511684439045\\
384	0.000919511684439045\\
385	0.000919511684439045\\
386	0.000919511684439045\\
387	0.000919511684439045\\
388	0.000919511684439045\\
389	0.000919511684439045\\
390	0.000919511684439045\\
391	0.000919511684439045\\
392	0.000919511684439045\\
393	0.000919511684439045\\
394	0.000919511684439045\\
395	0.000919511684439045\\
396	0.000919511684439045\\
397	0.000919511684439045\\
398	0.000919511684439045\\
399	0.000919511684439045\\
400	0.000919511684439045\\
401	0.000919511684439045\\
402	0.000919511684439045\\
403	0.000919511684439045\\
404	0.000919511684439045\\
405	0.000919511684439045\\
406	0.000919511684439045\\
407	0.000919511684439045\\
408	0.000919511684439045\\
409	0.000919511684439045\\
410	0.000919511684439045\\
411	0.000919511684439045\\
412	0.000919511684439045\\
413	0.000919511684439045\\
414	0.000919511684439045\\
415	0.000919511684439045\\
416	0.000919511684439045\\
417	0.000919511684439045\\
418	0.000919511684439045\\
419	0.000919511684439045\\
420	0.000919511684439045\\
421	0.000919511684439045\\
422	0.000919511684439045\\
423	0.000919511684439045\\
424	0.000919511684439045\\
425	0.000919511684439045\\
426	0.000919511684439045\\
427	0.000919511684439045\\
428	0.000919511684439045\\
429	0.000919511684439045\\
430	0.000919511684439045\\
431	0.000919511684439045\\
432	0.000919511684439045\\
433	0.000919511684439045\\
434	0.000919511684439045\\
435	0.000919511684439045\\
436	0.000919511684439045\\
437	0.000919511684439045\\
438	0.000919511684439045\\
439	0.000919511684439045\\
440	0.000919511684439045\\
441	0.000919511684439045\\
442	0.000919511684439045\\
443	0.000919511684439045\\
444	0.000919511684439045\\
445	0.000919511684439045\\
446	0.000769084017629096\\
447	0.000769084017629096\\
448	0.000769084017629096\\
449	0.000628744706579143\\
450	0.00061598985212119\\
451	0.000603491608055284\\
452	0.000594894315800454\\
453	0.000588855853880188\\
454	0.000582878413019461\\
455	0.000576961434535617\\
456	0.000571104366147213\\
457	0.000565306647437147\\
458	0.000559567709682129\\
459	0.000553886979141882\\
460	0.00054826388036544\\
461	0.00054269783871802\\
462	0.000537188282109025\\
463	0.000531734642108928\\
464	0.000526336354655432\\
465	0.000520992860472969\\
466	0.000515703605327711\\
467	0.000510468040171352\\
468	0.000505285621209328\\
469	0.000500155809933733\\
470	0.000495078073126098\\
471	0.000490051882841291\\
472	0.000485076716382371\\
473	0.000480152056268834\\
474	0.000475277390197981\\
475	0.000470452211005501\\
476	0.000465676016623173\\
477	0.000460948310034293\\
478	0.000456268599228427\\
479	0.000451636397157229\\
480	0.000447051221687367\\
481	0.000442512595555722\\
482	0.000438020046322207\\
483	0.000433573106324747\\
484	0.000429171312631704\\
485	0.000424814206997803\\
486	0.000420501335817114\\
487	0.000416232250077642\\
488	0.000412006505316198\\
489	0.000407823661575546\\
490	0.000403683283355827\\
491	0.000399584939572095\\
492	0.00039552820351163\\
493	0.000391512652788639\\
494	0.000387537869301124\\
495	0.000383603439188474\\
496	0.000379708952788382\\
497	0.000379708952788382\\
498	0.000379708952788382\\
499	0.000379708952788382\\
500	0.000379708952788382\\
501	0.000379708952788382\\
502	0.000379708952788382\\
503	0.000379708952788382\\
504	0.000379708952788382\\
505	0.000379708952788382\\
506	0.000379708952788382\\
507	0.000379708952788382\\
508	0.000379708952788382\\
509	0.000379708952788382\\
510	0.000379708952788382\\
511	0.000379708952788382\\
512	0.000379708952788382\\
513	0.000379708952788382\\
514	0.000379708952788382\\
515	0.000379708952788382\\
516	0.000379708952788382\\
517	0.000379708952788382\\
518	0.000379708952788382\\
519	0.000379708952788382\\
520	0.000379708952788382\\
521	0.000379708952788382\\
522	0.000379708952788382\\
523	0.000379708952788382\\
524	0.000379708952788382\\
525	0.000379708952788382\\
526	0.000379708952788382\\
527	0.000379708952788382\\
528	0.000379708952788382\\
529	0.000379708952788382\\
530	0.000379708952788382\\
531	0.000379708952788382\\
532	0.000379708952788382\\
533	0.000379708952788382\\
534	0.000379708952788382\\
535	0.000379708952788382\\
536	0.000379708952788382\\
537	0.000379708952788382\\
538	0.000379708952788382\\
539	0.000379708952788382\\
540	0.000379708952788382\\
541	0.000379708952788382\\
542	0.000379708952788382\\
543	0.000379708952788382\\
544	0.000379708952788382\\
545	0.000379708952788382\\
546	0.000379708952788382\\
547	0.000379708952788382\\
548	0.000379708952788382\\
549	0.000379708952788382\\
550	0.000379708952788382\\
551	0.000379708952788382\\
552	0.000379708952788382\\
553	0.000379708952788382\\
554	0.000379708952788382\\
555	0.000379708952788382\\
556	0.000379708952788382\\
557	0.000379708952788382\\
558	0.000379708952788382\\
559	0.000379708952788382\\
560	0.000379708952788382\\
561	0.000379708952788382\\
562	0.000379708952788382\\
563	0.000379708952788382\\
564	0.000379708952788382\\
565	0.000379708952788382\\
566	0.000379708952788382\\
567	0.000379708952788382\\
568	0.000379708952788382\\
569	0.000379708952788382\\
570	0.000379708952788382\\
571	0.000379708952788382\\
572	0.000379708952788382\\
573	0.000379708952788382\\
574	0.000379708952788382\\
575	0.000379708952788382\\
576	0.000379708952788382\\
577	0.000379708952788382\\
578	0.000379708952788382\\
579	0.000379708952788382\\
580	0.000379708952788382\\
581	0.000379708952788382\\
582	0.000379708952788382\\
583	0.000379708952788382\\
584	0.000379708952788382\\
585	0.000379708952788382\\
586	0.000379708952788382\\
587	0.000379708952788382\\
588	0.000379708952788382\\
589	0.000379708952788382\\
590	0.000379708952788382\\
591	0.000379708952788382\\
592	0.000379708952788382\\
593	0.000379708952788382\\
594	0.000379708952788382\\
595	0.000379708952788382\\
596	0.000379708952788382\\
597	0.000379708952788382\\
598	0.000379708952788382\\
599	0.000376539545868304\\
600	0.000372717114502985\\
601	0.000368933486359191\\
602	0.000365188267531902\\
603	0.00036148106811229\\
604	0.000357811502149918\\
605	0.000354179187611825\\
606	0.000350583746343947\\
607	0.000347024804031204\\
608	0.000343501990156647\\
609	0.000340014937966593\\
610	0.00033656328442927\\
611	0.000333146670198847\\
612	0.000329764739575911\\
613	0.0003264171404736\\
614	0.000323103524378476\\
615	0.000319823546315046\\
616	0.000316576864809959\\
617	0.000313363141853651\\
618	0.000310182042872698\\
619	0.000310182042872698\\
620	0.000310182042872698\\
621	0.000310182042872698\\
622	0.000310182042872698\\
623	0.000310182042872698\\
624	0.000310182042872698\\
625	0.000310182042872698\\
626	0.000310182042872698\\
627	0.000310182042872698\\
628	0.000310182042872698\\
629	0.000310182042872698\\
630	0.000310182042872698\\
631	0.000310182042872698\\
632	0.000310182042872698\\
633	0.000310182042872698\\
634	0.000310182042872698\\
635	0.000310182042872698\\
636	0.000310182042872698\\
637	0.000310182042872698\\
638	0.000310182042872698\\
639	0.000310182042872698\\
640	0.000310182042872698\\
641	0.000310182042872698\\
642	0.000310182042872698\\
643	0.000310182042872698\\
644	0.000310182042872698\\
645	0.000310182042872698\\
646	0.000310182042872698\\
647	0.000310182042872698\\
648	0.000310182042872698\\
649	0.000310182042872698\\
650	0.000310182042872698\\
651	0.000310182042872698\\
652	0.000310182042872698\\
653	0.000310182042872698\\
654	0.000310182042872698\\
655	0.000310182042872698\\
656	0.000310182042872698\\
657	0.000310182042872698\\
658	0.000310182042872698\\
659	0.000310182042872698\\
660	0.000310182042872698\\
661	0.000310182042872698\\
662	0.000310182042872698\\
663	0.000310182042872698\\
664	0.000310182042872698\\
665	0.000310182042872698\\
666	0.000310182042872698\\
667	0.000310182042872698\\
668	0.000310182042872698\\
669	0.000310182042872698\\
670	0.000310182042872698\\
671	0.000310182042872698\\
672	0.000310182042872698\\
673	0.000310182042872698\\
674	0.000310182042872698\\
675	0.000310182042872698\\
676	0.000310182042872698\\
677	0.000310182042872698\\
678	0.000310182042872698\\
679	0.000310182042872698\\
680	0.000310182042872698\\
681	0.000310182042872698\\
682	0.000310182042872698\\
683	0.000310182042872698\\
684	0.000310182042872698\\
685	0.000310182042872698\\
686	0.000310182042872698\\
687	0.000310182042872698\\
688	0.000310182042872698\\
689	0.000310182042872698\\
690	0.000310182042872698\\
691	0.000310182042872698\\
692	0.000310182042872698\\
693	0.000310182042872698\\
694	0.000310182042872698\\
695	0.000310182042872698\\
696	0.000310182042872698\\
697	0.000310182042872698\\
698	0.000310182042872698\\
699	0.000310182042872698\\
700	0.000310182042872698\\
701	0.000310182042872698\\
702	0.000310182042872698\\
703	0.000310182042872698\\
704	0.000310182042872698\\
705	0.000310182042872698\\
706	0.000310182042872698\\
707	0.000310182042872698\\
708	0.000295321285023742\\
709	0.00025190151086929\\
710	0.000214865544170828\\
711	0.000183274803580047\\
712	0.000156328702970332\\
713	0.000137006210278789\\
714	0.000134194779401131\\
715	0.000134194779401131\\
716	0.000134194779401131\\
717	0.000134194779401131\\
718	0.000134194779401131\\
719	0.000134194779401131\\
720	0.000134194779401131\\
721	0.000134194779401131\\
722	0.000134194779401131\\
723	0.000134194779401131\\
724	0.000134194779401131\\
725	0.000134194779401131\\
726	0.000134194779401131\\
727	0.000134194779401131\\
728	0.000134194779401131\\
729	0.000134194779401131\\
730	0.000134194779401131\\
731	0.000134194779401131\\
732	0.000134194779401131\\
733	0.000134194779401131\\
734	0.000134194779401131\\
735	0.000134194779401131\\
736	0.000134194779401131\\
737	0.000134194779401131\\
738	0.000134194779401131\\
739	0.000134194779401131\\
740	0.000134194779401131\\
741	0.000134194779401131\\
742	0.000134194779401131\\
743	0.000134194779401131\\
744	0.000134194779401131\\
745	0.000134194779401131\\
746	0.000134194779401131\\
747	0.000134194779401131\\
748	0.000134194779401131\\
749	0.000134194779401131\\
750	0.000134194779401131\\
751	0.000134194779401131\\
752	0.000134194779401131\\
753	0.000134194779401131\\
754	0.000134194779401131\\
755	0.000134194779401131\\
756	0.000134194779401131\\
757	0.000134194779401131\\
758	0.000134194779401131\\
759	0.000134194779401131\\
760	0.000134194779401131\\
761	0.000134194779401131\\
762	0.000134194779401131\\
763	0.000134194779401131\\
764	0.000134194779401131\\
765	0.000134194779401131\\
766	0.000134194779401131\\
767	0.000134194779401131\\
768	0.000134194779401131\\
769	0.000134194779401131\\
770	0.000134194779401131\\
771	0.000134194779401131\\
772	0.000134194779401131\\
773	0.000134194779401131\\
774	0.000134194779401131\\
775	0.000134194779401131\\
776	0.000134194779401131\\
777	0.000134194779401131\\
778	0.000134194779401131\\
779	0.000134194779401131\\
780	0.000134194779401131\\
781	0.000134194779401131\\
782	0.000134194779401131\\
783	0.000134194779401131\\
784	0.000134194779401131\\
785	0.000134194779401131\\
786	0.000134194779401131\\
787	0.000134194779401131\\
788	0.000134194779401131\\
789	0.000134194779401131\\
790	0.000134194779401131\\
791	0.000134194779401131\\
792	0.000134194779401131\\
793	0.000134194779401131\\
794	0.000134194779401131\\
795	0.000134194779401131\\
796	0.000134194779401131\\
797	0.000134194779401131\\
798	0.000134194779401131\\
799	0.000134194779401131\\
800	0.000134194779401131\\
801	0.000134194779401131\\
802	0.000134194779401131\\
803	0.000134194779401131\\
804	0.000134194779401131\\
805	0.000134194779401131\\
806	0.000134194779401131\\
807	0.000134194779401131\\
808	0.000134194779401131\\
809	0.000134194779401131\\
810	0.000134194779401131\\
811	0.000134194779401131\\
812	0.000134194779401131\\
813	0.000134194779401131\\
814	0.000134194779401131\\
815	0.000134194779401131\\
816	0.000134194779401131\\
817	0.000134194779401131\\
818	0.000134194779401131\\
819	0.000134194779401131\\
820	0.000134194779401131\\
821	0.000134194779401131\\
822	0.000134194779401131\\
823	0.000134194779401131\\
824	0.000134194779401131\\
825	0.000134194779401131\\
826	0.000134194779401131\\
827	0.000134194779401131\\
828	0.000134194779401131\\
829	0.000134194779401131\\
830	0.000134194779401131\\
831	0.000134194779401131\\
832	0.000134194779401131\\
833	0.000134194779401131\\
834	0.000134194779401131\\
835	0.000134194779401131\\
836	0.000134194779401131\\
837	0.000134194779401131\\
838	0.000134194779401131\\
839	0.000134194779401131\\
840	0.000134194779401131\\
841	0.000134194779401131\\
842	0.000134194779401131\\
843	0.000134194779401131\\
844	0.000134194779401131\\
845	0.000134194779401131\\
846	0.000134194779401131\\
847	0.000134194779401131\\
848	0.000134194779401131\\
849	0.000134194779401131\\
850	0.000134194779401131\\
851	0.000134194779401131\\
852	0.000134194779401131\\
853	0.000134194779401131\\
854	0.000134194779401131\\
855	0.000134194779401131\\
856	0.000134194779401131\\
857	0.000134194779401131\\
858	0.000134194779401131\\
859	0.000134194779401131\\
860	0.000134194779401131\\
861	0.000134194779401131\\
862	0.000134194779401131\\
863	0.000134194779401131\\
864	0.000134194779401131\\
865	0.000134194779401131\\
866	0.000133758339556533\\
867	0.000132402398013709\\
868	0.000131060201949196\\
869	0.000129731612021455\\
870	0.000128416490304706\\
871	0.000127114700267272\\
872	0.000125826106766369\\
873	0.000124550576025673\\
874	0.000123287975627773\\
875	0.000122038174492967\\
876	0.000120801042873597\\
877	0.000119576452337622\\
878	0.000118364275754845\\
879	0.000117164387279822\\
880	0.000115976662350081\\
881	0.000114800977660034\\
882	0.000113637211156314\\
883	0.000112485242020677\\
884	0.000111344950660119\\
885	0.000110216218699333\\
886	0.000109098928956275\\
887	0.000107992965438508\\
888	0.000106898213329654\\
889	0.000105814558979622\\
890	0.000104741889887405\\
891	0.000103680094693859\\
892	0.000102629063168047\\
893	0.000101588686196474\\
894	0.000100558855771427\\
895	9.95394649817571e-05\\
896	9.85304079984539e-05\\
897	9.75315800649801e-05\\
898	9.65428774882815e-05\\
899	9.55641976261301e-05\\
900	9.45954388750225e-05\\
901	9.36365006646289e-05\\
902	9.26872834393633e-05\\
903	9.17476886582724e-05\\
904	9.08176187766063e-05\\
905	8.98969772367142e-05\\
906	8.89856684629375e-05\\
907	8.80835978470662e-05\\
908	8.71906717395676e-05\\
909	8.6306797440483e-05\\
910	8.54318831896572e-05\\
911	8.45658381583014e-05\\
912	8.37085724376685e-05\\
913	8.28599970272847e-05\\
914	8.20200238357272e-05\\
915	8.11885656585298e-05\\
916	8.03655361742983e-05\\
917	7.95508499433772e-05\\
918	7.87444223863121e-05\\
919	7.79461697859585e-05\\
920	7.71560092674983e-05\\
921	7.63738588036578e-05\\
922	7.55996371910594e-05\\
923	7.48332640564398e-05\\
924	7.40746598328901e-05\\
925	7.33237457701819e-05\\
926	7.2580443912007e-05\\
927	7.18446770886505e-05\\
928	7.1116368915991e-05\\
929	7.03954437862864e-05\\
930	6.96818268547394e-05\\
931	6.89754440350576e-05\\
932	6.82762219947897e-05\\
933	6.75840881453338e-05\\
934	6.68989706286149e-05\\
935	6.62207983213037e-05\\
936	6.55495008168305e-05\\
937	6.48850084233876e-05\\
938	6.42272521570453e-05\\
939	6.35761637307608e-05\\
940	6.29316755552667e-05\\
941	6.22937207169771e-05\\
942	6.1662232987203e-05\\
943	6.10371468086068e-05\\
944	6.0418397289097e-05\\
945	5.98059201879497e-05\\
946	5.91996519229143e-05\\
947	5.85995295552255e-05\\
948	5.80054907771688e-05\\
949	5.74174739235156e-05\\
950	5.68354179451003e-05\\
951	5.62592624174796e-05\\
952	5.56889475229472e-05\\
953	5.51244140587492e-05\\
954	5.45656034127706e-05\\
955	5.4012457574748e-05\\
956	5.3464919115731e-05\\
957	5.29229311942991e-05\\
958	5.23864375440164e-05\\
959	5.1855382466881e-05\\
960	5.1329710830661e-05\\
961	5.08093680634536e-05\\
962	5.02943001425837e-05\\
963	4.97844535995995e-05\\
964	4.92797755012875e-05\\
965	4.87802134548909e-05\\
966	4.82857155976735e-05\\
967	4.77962305915902e-05\\
968	4.73117076210672e-05\\
969	4.68320963854518e-05\\
970	4.63573470924628e-05\\
971	4.58874104560802e-05\\
972	4.54222376884417e-05\\
973	4.49617804961777e-05\\
974	4.45059910770818e-05\\
975	4.40548221141146e-05\\
976	4.36082267690763e-05\\
977	4.31661586762777e-05\\
978	4.27285719406534e-05\\
979	4.2295421136429e-05\\
980	4.18666612924667e-05\\
981	4.14422479011467e-05\\
982	4.10221368958297e-05\\
983	4.0606284665512e-05\\
984	4.01946480386162e-05\\
985	3.97871842779951e-05\\
986	3.93838510835964e-05\\
987	3.89846065821375e-05\\
988	3.85894093257733e-05\\
989	3.81982182884322e-05\\
990	3.78109928562687e-05\\
991	3.74276928275519e-05\\
992	3.7048278413554e-05\\
993	3.66727102198983e-05\\
994	3.63009492605482e-05\\
995	3.59329569382671e-05\\
996	3.5568695050503e-05\\
997	3.52081257812831e-05\\
998	3.48512116963295e-05\\
999	3.44979157426151e-05\\
1000	3.41482012423677e-05\\
};
\addlegendentry{FBS};
\addplot [color=color_IFBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	2.91096001317463\\
2	2.91096001317463\\
3	1.65922391975666\\
4	1.32371280766942\\
5	0.873664351580814\\
6	0.548287027918041\\
7	0.35345059095204\\
8	0.30147789123616\\
9	0.301207294868421\\
10	0.291477276399526\\
11	0.28788841762446\\
12	0.286276676806009\\
13	0.284861908429318\\
14	0.282683518604247\\
15	0.282683518604247\\
16	0.281901755830595\\
17	0.281901755830595\\
18	0.279544916619179\\
19	0.279544916619179\\
20	0.279544916619179\\
21	0.279544916619179\\
22	0.278968015068556\\
23	0.278042822863008\\
24	0.278042822863008\\
25	0.276951069207541\\
26	0.276951069207541\\
27	0.276951069207541\\
28	0.276951069207541\\
29	0.276597749510606\\
30	0.276597749510606\\
31	0.276597749510606\\
32	0.275279990038177\\
33	0.275119944853789\\
34	0.275119944853789\\
35	0.275119944853789\\
36	0.275119944853789\\
37	0.275119944853789\\
38	0.275119944853789\\
39	0.273264141122718\\
40	0.273264141122718\\
41	0.273264141122718\\
42	0.273264141122718\\
43	0.273264141122718\\
44	0.273264141122718\\
45	0.27196541686198\\
46	0.27196541686198\\
47	0.27196541686198\\
48	0.27196541686198\\
49	0.27196541686198\\
50	0.27196541686198\\
51	0.27196541686198\\
52	0.271429515161337\\
53	0.271429515161337\\
54	0.271429515161337\\
55	0.271429515161337\\
56	0.271429515161337\\
57	0.270415599847864\\
58	0.270415599847864\\
59	0.270415599847864\\
60	0.270415599847864\\
61	0.270071534795332\\
62	0.270071534795332\\
63	0.270071534795332\\
64	0.270071534795332\\
65	0.270071534795332\\
66	0.270071534795332\\
67	0.270071534795332\\
68	0.269436415053307\\
69	0.269436415053307\\
70	0.269436415053307\\
71	0.269436415053307\\
72	0.269436415053307\\
73	0.269224324705387\\
74	0.269224324705387\\
75	0.269224324705387\\
76	0.269224324705387\\
77	0.269224324705387\\
78	0.269224324705387\\
79	0.221547293756961\\
80	0.221547293756961\\
81	0.221547293756961\\
82	0.221547293756961\\
83	0.221547293756961\\
84	0.221547293756961\\
85	0.221547293756961\\
86	0.221547293756961\\
87	0.221547293756961\\
88	0.221547293756961\\
89	0.221547293756961\\
90	0.221547293756961\\
91	0.221547293756961\\
92	0.221547293756961\\
93	0.221547293756961\\
94	0.213956125836939\\
95	0.151669139819124\\
96	0.151669139819124\\
97	0.151669139819124\\
98	0.151669139819124\\
99	0.151669139819124\\
100	0.151669139819124\\
101	0.151669139819124\\
102	0.151669139819124\\
103	0.151669139819124\\
104	0.151669139819124\\
105	0.151669139819124\\
106	0.151669139819124\\
107	0.151669139819124\\
108	0.151669139819124\\
109	0.151669139819124\\
110	0.148129377421757\\
111	0.148129377421757\\
112	0.148129377421757\\
113	0.148129377421757\\
114	0.148129377421757\\
115	0.148129377421757\\
116	0.148129377421757\\
117	0.148129377421757\\
118	0.148129377421757\\
119	0.148129377421757\\
120	0.148129377421757\\
121	0.148129377421757\\
122	0.148129377421757\\
123	0.147298568351097\\
124	0.147298568351097\\
125	0.147298568351097\\
126	0.147298568351097\\
127	0.147298568351097\\
128	0.147298568351097\\
129	0.147298568351097\\
130	0.147298568351097\\
131	0.147298568351097\\
132	0.147298568351097\\
133	0.146093563385873\\
134	0.146093563385873\\
135	0.14381802528429\\
136	0.143782842935008\\
137	0.143782842935008\\
138	0.143782842935008\\
139	0.143782842935008\\
140	0.143782842935008\\
141	0.143782842935008\\
142	0.143782842935008\\
143	0.143782842935008\\
144	0.143782842935008\\
145	0.143782842935008\\
146	0.143782842935008\\
147	0.143782842935008\\
148	0.143500606569468\\
149	0.143500606569468\\
150	0.143500606569468\\
151	0.143500606569468\\
152	0.143500606569468\\
153	0.143500606569468\\
154	0.143500606569468\\
155	0.143500606569468\\
156	0.143041399114697\\
157	0.141903458646756\\
158	0.141440481460235\\
159	0.141440481460235\\
160	0.141440481460235\\
161	0.141440481460235\\
162	0.0839050501259097\\
163	0.048749532162884\\
164	0.048749532162884\\
165	0.048749532162884\\
166	0.048749532162884\\
167	0.048749532162884\\
168	0.048749532162884\\
169	0.00438299949285554\\
170	0.00438299949285554\\
171	0.00438299949285554\\
172	0.00438299949285554\\
173	0.00438299949285554\\
174	0.00438299949285554\\
175	0.00438299949285554\\
176	0.00438299949285554\\
177	0.00438299949285554\\
178	0.00438299949285554\\
179	0.00438299949285554\\
180	0.00438299949285554\\
181	0.00438299949285554\\
182	0.00438299949285554\\
183	0.00438299949285554\\
184	0.00438299949285554\\
185	0.00438299949285554\\
186	0.00438299949285554\\
187	0.00438299949285554\\
188	0.00438299949285554\\
189	0.00438299949285554\\
190	0.00438299949285554\\
191	0.00438299949285554\\
192	0.00438299949285554\\
193	0.00438299949285554\\
194	0.00438299949285554\\
195	0.00438299949285554\\
196	0.00438299949285554\\
197	0.00438299949285554\\
198	0.00438299949285554\\
199	0.00438299949285554\\
200	0.00438299949285554\\
201	0.00438299949285554\\
202	0.00438299949285554\\
203	0.00438299949285554\\
204	0.00438299949285554\\
205	0.00438299949285554\\
206	0.00438299949285554\\
207	0.00438299949285554\\
208	0.00438299949285554\\
209	0.00438299949285554\\
210	0.00438299949285554\\
211	0.00438299949285554\\
212	0.00438299949285554\\
213	0.00438299949285554\\
214	0.00438299949285554\\
215	0.00438299949285554\\
216	0.00438299949285554\\
217	0.00438299949285554\\
218	0.00438299949285554\\
219	0.00438299949285554\\
220	0.00438299949285554\\
221	0.00438299949285554\\
222	0.00438299949285554\\
223	0.00438299949285554\\
224	0.00438299949285554\\
225	0.00438299949285554\\
226	0.00438299949285554\\
227	0.00438299949285554\\
228	0.00438299949285554\\
229	0.00438299949285554\\
230	0.00438299949285554\\
231	0.00438299949285554\\
232	0.00438299949285554\\
233	0.00438299949285554\\
234	0.00438299949285554\\
235	0.00438299949285554\\
236	0.00438299949285554\\
237	0.00438299949285554\\
238	0.00438299949285554\\
239	0.00438299949285554\\
240	0.00438299949285554\\
241	0.00438299949285554\\
242	0.00438299949285554\\
243	0.00438299949285554\\
244	0.00438299949285554\\
245	0.00438299949285554\\
246	0.00438299949285554\\
247	0.00438299949285554\\
248	0.00438299949285554\\
249	0.00438299949285554\\
250	0.00438299949285554\\
251	0.00438299949285554\\
252	0.00438299949285554\\
253	0.00438299949285554\\
254	0.00438299949285554\\
255	0.00438299949285554\\
256	0.00438299949285554\\
257	0.00438299949285554\\
258	0.00438299949285554\\
259	0.00438299949285554\\
260	0.00438299949285554\\
261	0.00438299949285554\\
262	0.00438299949285554\\
263	0.00438299949285554\\
264	0.00438299949285554\\
265	0.00438299949285554\\
266	0.00438299949285554\\
267	0.00438299949285554\\
268	0.00438299949285554\\
269	0.00438299949285554\\
270	0.00438299949285554\\
271	0.00438299949285554\\
272	0.00438299949285554\\
273	0.00438299949285554\\
274	0.00438299949285554\\
275	0.00438299949285554\\
276	0.00438299949285554\\
277	0.00438299949285554\\
278	0.00438299949285554\\
279	0.00438299949285554\\
280	0.00438299949285554\\
281	0.00438299949285554\\
282	0.00438299949285554\\
283	0.00438299949285554\\
284	0.00438299949285554\\
285	0.00438299949285554\\
286	0.00438299949285554\\
287	0.00438299949285554\\
288	0.00438299949285554\\
289	0.00438299949285554\\
290	0.00438299949285554\\
291	0.00438299949285554\\
292	0.00438299949285554\\
293	0.00438299949285554\\
294	0.00438299949285554\\
295	0.00438299949285554\\
296	0.00438299949285554\\
297	0.00438299949285554\\
298	0.00438299949285554\\
299	0.00438299949285554\\
300	0.00438299949285554\\
301	0.00438299949285554\\
302	0.00438299949285554\\
303	0.00438299949285554\\
304	0.00373015863181919\\
305	0.00368186325289537\\
306	0.00344411625276365\\
307	0.00344411625276365\\
308	0.00344411625276365\\
309	0.00335902964900316\\
310	0.00318193403351274\\
311	0.00318193403351274\\
312	0.00318193403351274\\
313	0.00307336539189512\\
314	0.00303800751178019\\
315	0.00303800751178019\\
316	0.00303800751178019\\
317	0.00293434654442048\\
318	0.00290058198537251\\
319	0.00286720682824464\\
320	0.00283421681335951\\
321	0.00280160700549385\\
322	0.00276937258200171\\
323	0.00273750900278471\\
324	0.00270601193686761\\
325	0.00267487716929202\\
326	0.00264410054891749\\
327	0.00261367796995558\\
328	0.0025836053691004\\
329	0.00255387872684673\\
330	0.00252449406864621\\
331	0.00249544746514414\\
332	0.00246673503183625\\
333	0.00243835292852246\\
334	0.0024102973587523\\
335	0.00238256456931127\\
336	0.00235515084974219\\
337	0.00232805253188756\\
338	0.00230126598943994\\
339	0.00230126598943994\\
340	0.00230126598943994\\
341	0.00222274356000416\\
342	0.00219717260773138\\
343	0.00217189418608311\\
344	0.00214690440094519\\
345	0.00212220075670857\\
346	0.0020977808650103\\
347	0.00207364202965224\\
348	0.00204978126003357\\
349	0.00202619539773894\\
350	0.00200288122821229\\
351	0.00197983554845113\\
352	0.00195705519827324\\
353	0.00193453706989598\\
354	0.0019122781073987\\
355	0.00189027530278431\\
356	0.00186852569174365\\
357	0.00184702635017236\\
358	0.0018257743915829\\
359	0.00180476696525149\\
360	0.00178400125488258\\
361	0.00176347447761867\\
362	0.00174318388327816\\
363	0.00172312675373591\\
364	0.00170330040239977\\
365	0.00168370217374964\\
366	0.00166432944291601\\
367	0.00164517961528777\\
368	0.00162625012613826\\
369	0.0016075384402655\\
370	0.00158904205164587\\
371	0.0015707584830933\\
372	0.00155268528591985\\
373	0.00153482003960803\\
374	0.00151716035148919\\
375	0.00149970385642047\\
376	0.00148244821646899\\
377	0.00146539112059989\\
378	0.00144853028436619\\
379	0.00143186344960271\\
380	0.00141538838412364\\
381	0.00139910288142624\\
382	0.00138300476039622\\
383	0.00136709186501281\\
384	0.00135136206406002\\
385	0.00133581325084267\\
386	0.00132044334290661\\
387	0.00130525028175841\\
388	0.00130525028175841\\
389	0.00130525028175841\\
390	0.00130525028175841\\
391	0.00130525028175841\\
392	0.00130525028175841\\
393	0.00130525028175841\\
394	0.00130525028175841\\
395	0.00130525028175841\\
396	0.00130525028175841\\
397	0.00130525028175841\\
398	0.00130525028175841\\
399	0.00130525028175841\\
400	0.00130525028175841\\
401	0.00130525028175841\\
402	0.00130525028175841\\
403	0.00130525028175841\\
404	0.00130525028175841\\
405	0.00130525028175841\\
406	0.00130525028175841\\
407	0.00130525028175841\\
408	0.00130525028175841\\
409	0.00130525028175841\\
410	0.00130525028175841\\
411	0.00130525028175841\\
412	0.00130525028175841\\
413	0.00130525028175841\\
414	0.00130525028175841\\
415	0.00130525028175841\\
416	0.00130525028175841\\
417	0.00130525028175841\\
418	0.00130525028175841\\
419	0.00130525028175841\\
420	0.00130525028175841\\
421	0.00130525028175841\\
422	0.00130525028175841\\
423	0.00130525028175841\\
424	0.00130525028175841\\
425	0.00130525028175841\\
426	0.00130525028175841\\
427	0.00130525028175841\\
428	0.00130525028175841\\
429	0.00130525028175841\\
430	0.00130525028175841\\
431	0.00130525028175841\\
432	0.00130525028175841\\
433	0.00130525028175841\\
434	0.00130525028175841\\
435	0.00130525028175841\\
436	0.00130525028175841\\
437	0.00130525028175841\\
438	0.00130525028175841\\
439	0.00130525028175841\\
440	0.00130525028175841\\
441	0.00130525028175841\\
442	0.00130525028175841\\
443	0.00130525028175841\\
444	0.00130525028175841\\
445	0.00130525028175841\\
446	0.00130525028175841\\
447	0.00130525028175841\\
448	0.00130525028175841\\
449	0.00130525028175841\\
450	0.00130525028175841\\
451	0.00130525028175841\\
452	0.00130525028175841\\
453	0.00130525028175841\\
454	0.00130525028175841\\
455	0.00130525028175841\\
456	0.00130525028175841\\
457	0.00130525028175841\\
458	0.00130525028175841\\
459	0.00130525028175841\\
460	0.00130525028175841\\
461	0.00130525028175841\\
462	0.00130525028175841\\
463	0.00130525028175841\\
464	0.00130525028175841\\
465	0.00130525028175841\\
466	0.00130525028175841\\
467	0.00130525028175841\\
468	0.00130525028175841\\
469	0.00130525028175841\\
470	0.00130525028175841\\
471	0.00130525028175841\\
472	0.00130525028175841\\
473	0.00130525028175841\\
474	0.00130525028175841\\
475	0.00130525028175841\\
476	0.00130525028175841\\
477	0.00130525028175841\\
478	0.00130525028175841\\
479	0.00130525028175841\\
480	0.00130525028175841\\
481	0.00130525028175841\\
482	0.00130525028175841\\
483	0.00130525028175841\\
484	0.00130525028175841\\
485	0.00130525028175841\\
486	0.00130525028175841\\
487	0.00130525028175841\\
488	0.00130525028175841\\
489	0.00130525028175841\\
490	0.00130525028175841\\
491	0.00130525028175841\\
492	0.00130525028175841\\
493	0.00130525028175841\\
494	0.00130525028175841\\
495	0.00130525028175841\\
496	0.00130525028175841\\
497	0.00130525028175841\\
498	0.00130525028175841\\
499	0.00130525028175841\\
500	0.00130525028175841\\
501	0.00130525028175841\\
502	0.00130525028175841\\
503	0.00130525028175841\\
504	0.00130525028175841\\
505	0.00130525028175841\\
506	0.00130525028175841\\
507	0.00130525028175841\\
508	0.00130525028175841\\
509	0.00130525028175841\\
510	0.00130525028175841\\
511	0.00130525028175841\\
512	0.00130525028175841\\
513	0.00130525028175841\\
514	0.00130525028175841\\
515	0.00130525028175841\\
516	0.00130525028175841\\
517	0.00130525028175841\\
518	0.00130525028175841\\
519	0.00130525028175841\\
520	0.00130525028175841\\
521	0.00130525028175841\\
522	0.00130525028175841\\
523	0.00130525028175841\\
524	0.00130525028175841\\
525	0.00130525028175841\\
526	0.00130525028175841\\
527	0.00130525028175841\\
528	0.00130525028175841\\
529	0.00130525028175841\\
530	0.00130525028175841\\
531	0.00130525028175841\\
532	0.00130525028175841\\
533	0.00130525028175841\\
534	0.00130525028175841\\
535	0.00130525028175841\\
536	0.00130525028175841\\
537	0.00130525028175841\\
538	0.00130525028175841\\
539	0.00130525028175841\\
540	0.00130525028175841\\
541	0.00130525028175841\\
542	0.00130525028175841\\
543	0.00130525028175841\\
544	0.00130525028175841\\
545	0.00130525028175841\\
546	0.00130525028175841\\
547	0.00130525028175841\\
548	0.00130525028175841\\
549	0.00130525028175841\\
550	0.00130525028175841\\
551	0.00130525028175841\\
552	0.00130525028175841\\
553	0.00130525028175841\\
554	0.00130525028175841\\
555	0.00130525028175841\\
556	0.00130525028175841\\
557	0.00130525028175841\\
558	0.00130525028175841\\
559	0.00130449854842461\\
560	0.00130449854842461\\
561	0.00130449854842461\\
562	0.00130449854842461\\
563	0.00130449854842461\\
564	0.00130449854842461\\
565	0.00130449854842461\\
566	0.00130449854842461\\
567	0.00130449854842461\\
568	0.00130449854842461\\
569	0.00130449854842461\\
570	0.00130449854842461\\
571	0.00130449854842461\\
572	0.00130449854842461\\
573	0.00130449854842461\\
574	0.00130449854842461\\
575	0.00130449854842461\\
576	0.00130449854842461\\
577	0.00130449854842461\\
578	0.00130449854842461\\
579	0.00130449854842461\\
580	0.00130449854842461\\
581	0.00130449854842461\\
582	0.00130449854842461\\
583	0.00130449854842461\\
584	0.00130449854842461\\
585	0.00130449854842461\\
586	0.00130449854842461\\
587	0.00130449854842461\\
588	0.00130449854842461\\
589	0.00130449854842461\\
590	0.00130449854842461\\
591	0.00130449854842461\\
592	0.00130449854842461\\
593	0.00130449854842461\\
594	0.00130449854842461\\
595	0.00130449854842461\\
596	0.00130449854842461\\
597	0.00130449854842461\\
598	0.00130449854842461\\
599	0.00130449854842461\\
600	0.00130449854842461\\
601	0.00130449854842461\\
602	0.00130449854842461\\
603	0.00130449854842461\\
604	0.00130449854842461\\
605	0.00130449854842461\\
606	0.00130449854842461\\
607	0.00130449854842461\\
608	0.00130449854842461\\
609	0.00130449854842461\\
610	0.00130449854842461\\
611	0.00130449854842461\\
612	0.00130449854842461\\
613	0.00130449854842461\\
614	0.00130449854842461\\
615	0.00130449854842461\\
616	0.00130449854842461\\
617	0.00130449854842461\\
618	0.00130449854842461\\
619	0.00130449854842461\\
620	0.00130449854842461\\
621	0.00130449854842461\\
622	0.00130449854842461\\
623	0.00130449854842461\\
624	0.00130449854842461\\
625	0.00130449854842461\\
626	0.00130449854842461\\
627	0.00130449854842461\\
628	0.00130449854842461\\
629	0.00130449854842461\\
630	0.00130449854842461\\
631	0.00130449854842461\\
632	0.00130449854842461\\
633	0.00130449854842461\\
634	0.00130449854842461\\
635	0.00130449854842461\\
636	0.00130449854842461\\
637	0.00130449854842461\\
638	0.00130449854842461\\
639	0.00130449854842461\\
640	0.00130449854842461\\
641	0.00130449854842461\\
642	0.00130449854842461\\
643	0.00130449854842461\\
644	0.00130449854842461\\
645	0.00130449854842461\\
646	0.00130449854842461\\
647	0.00130449854842461\\
648	0.00130449854842461\\
649	0.00130449854842461\\
650	0.00130449854842461\\
651	0.00130449854842461\\
652	0.00130449854842461\\
653	0.00130449854842461\\
654	0.00130449854842461\\
655	0.00130449854842461\\
656	0.00130449854842461\\
657	0.00130449854842461\\
658	0.00130449854842461\\
659	0.00130449854842461\\
660	0.00130449854842461\\
661	0.00130449854842461\\
662	0.00130449854842461\\
663	0.00130449854842461\\
664	0.00130449854842461\\
665	0.00130449854842461\\
666	0.00130449854842461\\
667	0.00130449854842461\\
668	0.00130449854842461\\
669	0.00130449854842461\\
670	0.00130449854842461\\
671	0.00130449854842461\\
672	0.00130449854842461\\
673	0.00130449854842461\\
674	0.00130449854842461\\
675	0.00130449854842461\\
676	0.00130449854842461\\
677	0.00130449854842461\\
678	0.00130449854842461\\
679	0.00130449854842461\\
680	0.00130449854842461\\
681	0.00130449854842461\\
682	0.00130449854842461\\
683	0.00130449854842461\\
684	0.00130449854842461\\
685	0.00130449854842461\\
686	0.00130449854842461\\
687	0.00130449854842461\\
688	0.00130449854842461\\
689	0.00130449854842461\\
690	0.00130449854842461\\
691	0.00130449854842461\\
692	0.00130449854842461\\
693	0.00130449854842461\\
694	0.00130449854842461\\
695	0.00130449854842461\\
696	0.00130449854842461\\
697	0.00130449854842461\\
698	0.00130449854842461\\
699	0.00130449854842461\\
700	0.00126562944943219\\
701	0.00116216528699569\\
702	0.00106716113741375\\
703	0.000979928085603807\\
704	0.000899828501875776\\
705	0.000826277169636951\\
706	0.000758737907805595\\
707	0.000696719100683593\\
708	0.00063976956713631\\
709	0.000587475023830676\\
710	0.000539455013028492\\
711	0.00049536014670882\\
712	0.00045486958416585\\
713	0.000417688708194736\\
714	0.00038354698454093\\
715	0.000352195993399028\\
716	0.000323407621215678\\
717	0.000296972400481588\\
718	0.000272697985468161\\
719	0.000250407752682375\\
720	0.000243103791617462\\
721	0.000242193957715252\\
722	0.000241287534781168\\
723	0.000240384509555964\\
724	0.000239484868870418\\
725	0.000238588599640242\\
726	0.000237695688864506\\
727	0.000236806123623516\\
728	0.000235919891074737\\
729	0.000235036978447155\\
730	0.000234157373043768\\
731	0.000233281062237615\\
732	0.000232408033467516\\
733	0.000231538274240849\\
734	0.000230671772129106\\
735	0.000229808514764938\\
736	0.000228948489839651\\
737	0.000228091685105525\\
738	0.000227238088375345\\
739	0.000226387687515373\\
740	0.000225540470447293\\
741	0.000224696425149224\\
742	0.000223855539653409\\
743	0.000223017802044738\\
744	0.000222183200459539\\
745	0.000221351723084009\\
746	0.000220523358155325\\
747	0.0002196980939609\\
748	0.000218875918835983\\
749	0.000218056821166707\\
750	0.000217240789386483\\
751	0.000216427811973964\\
752	0.000215617877455452\\
753	0.00021481097440462\\
754	0.000214007091439825\\
755	0.000213206217225409\\
756	0.000212408340471141\\
757	0.000211613449930922\\
758	0.000210821534403989\\
759	0.00021003258273343\\
760	0.000209246583805081\\
761	0.000208463526548169\\
762	0.000207683399933739\\
763	0.000206906192977339\\
764	0.000206131894738002\\
765	0.00020536049431445\\
766	0.000204591980848522\\
767	0.000203826343523875\\
768	0.000203063571566354\\
769	0.000202303654243533\\
770	0.000201546580860455\\
771	0.000200792340763982\\
772	0.000200040923343998\\
773	0.000199292318029155\\
774	0.000198546514288533\\
775	0.000197803501631552\\
776	0.000197063269606492\\
777	0.000196325807801785\\
778	0.000195591105844074\\
779	0.000194859153401175\\
780	0.000194129940181517\\
781	0.000193403455927488\\
782	0.000192679690420701\\
783	0.000191958633484221\\
784	0.000191240274980061\\
785	0.000190524604807245\\
786	0.000189811612900785\\
787	0.00018910128923409\\
788	0.000188393623820538\\
789	0.000187688606711346\\
790	0.000186986227993168\\
791	0.000186286477789573\\
792	0.000185589346260583\\
793	0.00018489482360554\\
794	0.000184202900060797\\
795	0.000183513565897675\\
796	0.00018282681142423\\
797	0.000182142626984598\\
798	0.000181461002961034\\
799	0.000180781929771136\\
800	0.000180105397865903\\
801	0.000179431397734634\\
802	0.000178759919902622\\
803	0.000178090954928742\\
804	0.000177424493408601\\
805	0.00017676052597361\\
806	0.000176099043288305\\
807	0.000175440036052839\\
808	0.000174783495004745\\
809	0.000174129410915325\\
810	0.000173477774587893\\
811	0.000172828576860645\\
812	0.000172181808606931\\
813	0.000171537460734891\\
814	0.000170895524186991\\
815	0.000170255989939279\\
816	0.000169618849001112\\
817	0.000168984092414228\\
818	0.000168351711255988\\
819	0.000167721696637333\\
820	0.000167094039703256\\
821	0.00016646873163002\\
822	0.000165845763624511\\
823	0.000165225126929051\\
824	0.000164606812820289\\
825	0.00016399081260679\\
826	0.000163377117629134\\
827	0.000162765719259911\\
828	0.000162156608903909\\
829	0.000161549777998297\\
830	0.000160945218013275\\
831	0.000160342920451054\\
832	0.000159742876843822\\
833	0.000159145078756334\\
834	0.000158549517785912\\
835	0.000157956185560872\\
836	0.000157365073739877\\
837	0.000156776174012399\\
838	0.000156189478100108\\
839	0.000155604977756499\\
840	0.000155022664764675\\
841	0.000154442530938917\\
842	0.000153864568124687\\
843	0.000153288768197236\\
844	0.00015271512306309\\
845	0.000152143624657916\\
846	0.000151574264946342\\
847	0.000151007035924451\\
848	0.000150441929620061\\
849	0.000149878938089856\\
850	0.000149318053419111\\
851	0.000148759267723629\\
852	0.000148202573148545\\
853	0.000147647961867396\\
854	0.000147095426083973\\
855	0.000146544958031212\\
856	0.000145996549970913\\
857	0.000145450194194949\\
858	0.000144905883022483\\
859	0.000144363608801452\\
860	0.000143823363909494\\
861	0.000143285140752094\\
862	0.00014274893176351\\
863	0.000142214729406314\\
864	0.000141682526170184\\
865	0.000141152314574775\\
866	0.000140624087167035\\
867	0.000140097836521578\\
868	0.000139573555241325\\
869	0.000139051235953904\\
870	0.000138530871317286\\
871	0.000138012454018775\\
872	0.000137495976771576\\
873	0.000136981432314433\\
874	0.000136468813412087\\
875	0.000135958112859441\\
876	0.000135449323478412\\
877	0.000134942438116455\\
878	0.000134437449648502\\
879	0.000133934350976595\\
880	0.000133433135028402\\
881	0.000132933794757497\\
882	0.000132436323144564\\
883	0.000131940713195913\\
884	0.00013144695794552\\
885	0.000130955050452895\\
886	0.000130464983803359\\
887	0.000129976751107866\\
888	0.000129490345502717\\
889	0.000129005760150304\\
890	0.000128522988238555\\
891	0.000128042022982229\\
892	0.000127562857620419\\
893	0.000127085485416455\\
894	0.000126609899659946\\
895	0.00012613609366622\\
896	0.000125664060774382\\
897	0.00012519379434889\\
898	0.000124725287779828\\
899	0.00012425853448078\\
900	0.000123793527890774\\
901	0.000123330261473078\\
902	0.000122868728714646\\
903	0.000122408923128335\\
904	0.000121950838250968\\
905	0.000121494467643051\\
906	0.000121039804889331\\
907	0.000120586843599072\\
908	0.00012013557740467\\
909	0.000119685999962019\\
910	0.000119238104951717\\
911	0.000118791886077029\\
912	0.000118347337065369\\
913	0.000117904451669684\\
914	0.00011746322366411\\
915	0.000117023646844155\\
916	0.000116585715031602\\
917	0.000116149422070255\\
918	0.000115714761825752\\
919	0.000115281728189635\\
920	0.000114850315075285\\
921	0.000114420516417265\\
922	0.000113992326174012\\
923	0.000113565738327462\\
924	0.00011314074688046\\
925	0.000112717345857593\\
926	0.000112295529308059\\
927	0.000111875291302522\\
928	0.00011145662593357\\
929	0.000111039527316925\\
930	0.000110623989588474\\
931	0.00011021000690622\\
932	0.000109797573451201\\
933	0.000109386683424812\\
934	0.000108977331052039\\
935	0.000108569510580071\\
936	0.000108163216275531\\
937	0.000107758442427057\\
938	0.000107758442427057\\
939	0.000107758442427057\\
940	0.000107758442427057\\
941	0.000107758442427057\\
942	0.000107758442427057\\
943	0.000107758442427057\\
944	0.000107758442427057\\
945	0.000107758442427057\\
946	0.000107758442427057\\
947	0.000107758442427057\\
948	0.000107758442427057\\
949	0.000107758442427057\\
950	0.000107758442427057\\
951	0.000107758442427057\\
952	0.000107758442427057\\
953	0.000107758442427057\\
954	0.000107758442427057\\
955	0.000107758442427057\\
956	0.000107758442427057\\
957	0.000107758442427057\\
958	0.000107758442427057\\
959	0.000107758442427057\\
960	0.000107758442427057\\
961	0.000107758442427057\\
962	0.000107758442427057\\
963	0.000107758442427057\\
964	0.000107758442427057\\
965	0.000107758442427057\\
966	0.000107758442427057\\
967	0.000107758442427057\\
968	0.000107758442427057\\
969	0.000107758442427057\\
970	0.000107758442427057\\
971	0.000107758442427057\\
972	0.000107758442427057\\
973	0.000107758442427057\\
974	0.000107758442427057\\
975	0.000107758442427057\\
976	0.000107758442427057\\
977	0.000107758442427057\\
978	0.000107758442427057\\
979	0.000107758442427057\\
980	0.000107758442427057\\
981	0.000107758442427057\\
982	0.000107758442427057\\
983	0.000107758442427057\\
984	0.000107758442427057\\
985	0.000107758442427057\\
986	0.000107758442427057\\
987	0.000107758442427057\\
988	0.000107758442427057\\
989	0.000107758442427057\\
990	0.000107758442427057\\
991	0.000107758442427057\\
992	0.000107758442427057\\
993	0.000107758442427057\\
994	0.000107758442427057\\
995	0.000107758442427057\\
996	0.000107758442427057\\
997	0.000107758442427057\\
998	0.000107758442427057\\
999	0.000107758442427057\\
1000	0.000107758442427057\\
};
\addlegendentry{IFBS};
\addplot [color=color_AFBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1.83847041926805\\
2	0.873273449152324\\
3	0.341595821273887\\
4	0.145249812872543\\
5	0.139951936881698\\
6	0.139951936881698\\
7	0.131266286437575\\
8	0.126317441966207\\
9	0.126158352274992\\
10	0.126158352274992\\
11	0.126158352274992\\
12	0.126158352274992\\
13	0.126158352274992\\
14	0.126158352274992\\
15	0.126158352274992\\
16	0.124115579646913\\
17	0.124115579646913\\
18	0.124115579646913\\
19	0.124115579646913\\
20	0.123656087144234\\
21	0.123656087144234\\
22	0.123656087144234\\
23	0.123656087144234\\
24	0.123656087144234\\
25	0.122052830619784\\
26	0.122052830619784\\
27	0.120937086097223\\
28	0.120937086097223\\
29	0.120937086097223\\
30	0.120256314568809\\
31	0.117294998465345\\
32	0.117294998465345\\
33	0.117294998465345\\
34	0.117294998465345\\
35	0.117294998465345\\
36	0.117294998465345\\
37	0.117294998465345\\
38	0.117294998465345\\
39	0.117294998465345\\
40	0.117294998465345\\
41	0.117294998465345\\
42	0.115941368961035\\
43	0.115941368961035\\
44	0.115941368961035\\
45	0.115941368961035\\
46	0.115941368961035\\
47	0.115941368961035\\
48	0.115941368961035\\
49	0.115941368961035\\
50	0.115941368961035\\
51	0.112109246803871\\
52	0.111952275305452\\
53	0.111952275305452\\
54	0.111367954161222\\
55	0.111367954161222\\
56	0.111367954161222\\
57	0.111367954161222\\
58	0.109398217823042\\
59	0.109398217823042\\
60	0.109398217823042\\
61	0.109398217823042\\
62	0.109398217823042\\
63	0.109398217823042\\
64	0.109398217823042\\
65	0.109398217823042\\
66	0.109398217823042\\
67	0.109398217823042\\
68	0.109398217823042\\
69	0.109398217823042\\
70	0.109398217823042\\
71	0.109398217823042\\
72	0.109398217823042\\
73	0.109398217823042\\
74	0.109398217823042\\
75	0.109398217823042\\
76	0.109398217823042\\
77	0.109398217823042\\
78	0.109398217823042\\
79	0.109398217823042\\
80	0.109398217823042\\
81	0.109398217823042\\
82	0.109398217823042\\
83	0.109398217823042\\
84	0.109398217823042\\
85	0.109398217823042\\
86	0.109398217823042\\
87	0.109398217823042\\
88	0.109398217823042\\
89	0.109107620739487\\
90	0.0546945554624355\\
91	0.0546945554624355\\
92	0.039033894062351\\
93	0.0104886995792448\\
94	0.0104886995792448\\
95	0.0104886995792448\\
96	0.0104886995792448\\
97	0.0104886995792448\\
98	0.0104886995792448\\
99	0.0104886995792448\\
100	0.0104886995792448\\
101	0.0104886995792448\\
102	0.0104886995792448\\
103	0.0104886995792448\\
104	0.0104886995792448\\
105	0.0104886995792448\\
106	0.0104886995792448\\
107	0.0104886995792448\\
108	0.0104886995792448\\
109	0.0104886995792448\\
110	0.0104886995792448\\
111	0.0104886995792448\\
112	0.0104886995792448\\
113	0.00930606562733974\\
114	0.0091039005391388\\
115	0.0091039005391388\\
116	0.0091039005391388\\
117	0.00588389113660361\\
118	0.00400240462671993\\
119	0.00400240462671993\\
120	0.00323001705834354\\
121	0.00183641883005488\\
122	0.00096670728320121\\
123	0.000583812162449597\\
124	0.000583812162449597\\
125	0.000583812162449597\\
126	0.000583812162449597\\
127	0.000583812162449597\\
128	0.000583812162449597\\
129	0.000583812162449597\\
130	0.000494128663769411\\
131	0.00017307462946662\\
132	0.00017307462946662\\
133	0.00017307462946662\\
134	0.00017307462946662\\
135	0.00017307462946662\\
136	0.00017307462946662\\
137	0.00017307462946662\\
138	0.00017307462946662\\
139	0.00017307462946662\\
140	0.000164380441027465\\
141	0.000164380441027465\\
142	0.000164380441027465\\
143	0.000164380441027465\\
144	0.000164380441027465\\
145	0.000164380441027465\\
146	0.000164380441027465\\
147	0.000107748238954138\\
148	7.73678214550713e-05\\
149	7.73678214550713e-05\\
150	7.73678214550713e-05\\
151	7.73678214550713e-05\\
152	7.73678214550713e-05\\
153	7.73678214550713e-05\\
154	7.73678214550713e-05\\
155	7.73678214550713e-05\\
156	7.73678214550713e-05\\
157	7.73678214550713e-05\\
158	7.73678214550713e-05\\
159	7.73678214550713e-05\\
160	7.73678214550713e-05\\
161	7.73678214550713e-05\\
162	7.73678214550713e-05\\
163	6.47353671207344e-05\\
164	5.85392813230796e-05\\
165	5.54418319651412e-05\\
166	5.2415108951516e-05\\
167	4.8723017352633e-05\\
168	4.8723017352633e-05\\
169	4.8723017352633e-05\\
170	4.8723017352633e-05\\
171	4.8723017352633e-05\\
172	4.8723017352633e-05\\
173	4.8723017352633e-05\\
174	4.8723017352633e-05\\
175	4.8723017352633e-05\\
176	4.8723017352633e-05\\
177	4.8723017352633e-05\\
178	4.8723017352633e-05\\
179	4.8723017352633e-05\\
180	4.8723017352633e-05\\
181	4.8723017352633e-05\\
182	4.8723017352633e-05\\
183	4.8723017352633e-05\\
184	4.75469394184706e-05\\
185	4.45715291445168e-05\\
186	4.08338052826362e-05\\
187	4.08338052826362e-05\\
188	4.08338052826362e-05\\
189	4.08338052826362e-05\\
190	4.08338052826362e-05\\
191	4.08338052826362e-05\\
192	4.08338052826362e-05\\
193	4.08338052826362e-05\\
194	4.08338052826362e-05\\
195	4.08338052826362e-05\\
196	3.61903916330567e-05\\
197	2.92757649167363e-05\\
198	2.92757649167363e-05\\
199	2.92757649167363e-05\\
200	2.92757649167363e-05\\
201	2.92757649167363e-05\\
202	2.92757649167363e-05\\
203	2.92757649167363e-05\\
204	2.92757649167363e-05\\
205	2.92757649167363e-05\\
206	2.92757649167363e-05\\
207	2.92757649167363e-05\\
208	2.92757649167363e-05\\
209	2.92757649167363e-05\\
210	2.92757649167363e-05\\
211	2.92757649167363e-05\\
212	2.92757649167363e-05\\
213	2.89211242784477e-05\\
214	2.71040850686218e-05\\
215	2.68712053092856e-05\\
216	2.62542122367461e-05\\
217	2.52728036276295e-05\\
218	2.39513785225015e-05\\
219	2.23185557857164e-05\\
220	2.07884184329867e-05\\
221	2.07884184329867e-05\\
222	2.07884184329867e-05\\
223	2.07884184329867e-05\\
224	2.07884184329867e-05\\
225	2.07884184329867e-05\\
226	2.07884184329867e-05\\
227	2.07884184329867e-05\\
228	2.07884184329867e-05\\
229	2.07884184329867e-05\\
230	2.07884184329867e-05\\
231	2.07884184329867e-05\\
232	2.07884184329867e-05\\
233	2.07884184329867e-05\\
234	2.07884184329867e-05\\
235	1.9393598042746e-05\\
236	1.74517328332957e-05\\
237	1.74517328332957e-05\\
238	1.74517328332957e-05\\
239	1.74517328332957e-05\\
240	1.74517328332957e-05\\
241	1.74517328332957e-05\\
242	1.74517328332957e-05\\
243	1.74517328332957e-05\\
244	1.67564840829704e-05\\
245	1.67564840829704e-05\\
246	1.67564840829704e-05\\
247	1.67564840829704e-05\\
248	1.67564840829704e-05\\
249	1.67564840829704e-05\\
250	1.67120583909564e-05\\
251	1.57496414674324e-05\\
252	1.57496414674324e-05\\
253	1.57496414674324e-05\\
254	1.57496414674324e-05\\
255	1.57496414674324e-05\\
256	1.57496414674324e-05\\
257	1.57496414674324e-05\\
258	1.57496414674324e-05\\
259	1.57496414674324e-05\\
260	1.49510536848635e-05\\
261	1.37585352681e-05\\
262	1.27785271287236e-05\\
263	1.25028996886705e-05\\
264	1.25028996886705e-05\\
265	1.25028996886705e-05\\
266	1.25028996886705e-05\\
267	1.25028996886705e-05\\
268	1.25028996886705e-05\\
269	1.25028996886705e-05\\
270	1.25028996886705e-05\\
271	1.25028996886705e-05\\
272	1.2147848371318e-05\\
273	1.14902461106026e-05\\
274	1.08387555694387e-05\\
275	1.01576417225951e-05\\
276	1.00104175487489e-05\\
277	1.00104175487489e-05\\
278	1.00104175487489e-05\\
279	1.00104175487489e-05\\
280	1.00104175487489e-05\\
281	1.00104175487489e-05\\
282	1.00104175487489e-05\\
283	1.00104175487489e-05\\
284	1.00104175487489e-05\\
285	1.00104175487489e-05\\
286	1.00104175487489e-05\\
287	9.90342585581669e-06\\
288	8.933594885723e-06\\
289	8.933594885723e-06\\
290	8.933594885723e-06\\
291	8.933594885723e-06\\
292	8.933594885723e-06\\
293	8.933594885723e-06\\
294	8.933594885723e-06\\
295	8.933594885723e-06\\
296	8.59636109979733e-06\\
297	8.59636109979733e-06\\
298	8.59636109979733e-06\\
299	8.59636109979733e-06\\
300	8.59636109979733e-06\\
301	8.59636109979733e-06\\
302	8.59636109979733e-06\\
303	8.59636109979733e-06\\
304	8.59636109979733e-06\\
305	8.59636109979733e-06\\
306	8.59636109979733e-06\\
307	8.59636109979733e-06\\
308	8.59636109979733e-06\\
309	8.59636109979733e-06\\
310	8.59636109979733e-06\\
311	8.33266667496356e-06\\
312	7.8243453510999e-06\\
313	7.38475432249253e-06\\
314	7.04212420786133e-06\\
315	7.04212420786133e-06\\
316	7.01523460164716e-06\\
317	6.96976127700921e-06\\
318	6.96976127700921e-06\\
319	6.96976127700921e-06\\
320	6.8411405847837e-06\\
321	6.60068525311437e-06\\
322	6.26995274693717e-06\\
323	5.85587457541991e-06\\
324	5.36642555983379e-06\\
325	4.81048396812418e-06\\
326	4.19768188629707e-06\\
327	4.19768188629707e-06\\
328	4.19768188629707e-06\\
329	4.19768188629707e-06\\
330	4.19768188629707e-06\\
331	4.19768188629707e-06\\
332	4.19768188629707e-06\\
333	4.19768188629707e-06\\
334	4.19768188629707e-06\\
335	4.19768188629707e-06\\
336	4.19768188629707e-06\\
337	4.19768188629707e-06\\
338	4.19768188629707e-06\\
339	4.19768188629707e-06\\
340	4.19768188629707e-06\\
341	4.19768188629707e-06\\
342	4.19768188629707e-06\\
343	4.19768188629707e-06\\
344	4.19768188629707e-06\\
345	4.19768188629707e-06\\
346	4.19768188629707e-06\\
347	4.19768188629707e-06\\
348	4.19768188629707e-06\\
349	4.19768188629707e-06\\
350	4.19768188629707e-06\\
351	4.19768188629707e-06\\
352	4.19768188629707e-06\\
353	4.19768188629707e-06\\
354	4.19768188629707e-06\\
355	4.19768188629707e-06\\
356	4.19768188629707e-06\\
357	4.19768188629707e-06\\
358	4.19768188629707e-06\\
359	4.19768188629707e-06\\
360	4.19768188629707e-06\\
361	4.19768188629707e-06\\
362	4.19768188629707e-06\\
363	4.19768188629707e-06\\
364	4.19768188629707e-06\\
365	3.94108723165026e-06\\
366	3.565183914288e-06\\
367	3.55850280575609e-06\\
368	3.55850280575609e-06\\
369	3.55850280575609e-06\\
370	3.55850280575609e-06\\
371	3.55850280575609e-06\\
372	3.55850280575609e-06\\
373	3.55850280575609e-06\\
374	3.4284921379106e-06\\
375	3.4284921379106e-06\\
376	3.4284921379106e-06\\
377	3.4284921379106e-06\\
378	3.4284921379106e-06\\
379	3.4284921379106e-06\\
380	3.4284921379106e-06\\
381	3.4284921379106e-06\\
382	3.4284921379106e-06\\
383	3.4284921379106e-06\\
384	3.4284921379106e-06\\
385	3.4284921379106e-06\\
386	3.4284921379106e-06\\
387	3.4284921379106e-06\\
388	3.4284921379106e-06\\
389	3.4284921379106e-06\\
390	3.4284921379106e-06\\
391	3.4284921379106e-06\\
392	3.4284921379106e-06\\
393	3.4284921379106e-06\\
394	3.4284921379106e-06\\
395	3.4284921379106e-06\\
396	3.4284921379106e-06\\
397	3.4284921379106e-06\\
398	3.4284921379106e-06\\
399	3.4284921379106e-06\\
400	3.4284921379106e-06\\
401	3.4284921379106e-06\\
402	3.4284921379106e-06\\
403	3.4284921379106e-06\\
404	3.4284921379106e-06\\
405	3.4284921379106e-06\\
406	3.4284921379106e-06\\
407	3.3241439354342e-06\\
408	3.05972256689052e-06\\
409	2.89968133481086e-06\\
410	2.89968133481086e-06\\
411	2.89968133481086e-06\\
412	2.89968133481086e-06\\
413	2.89968133481086e-06\\
414	2.89968133481086e-06\\
415	2.8241789726707e-06\\
416	2.71683896269082e-06\\
417	2.58548917778247e-06\\
418	2.43177163505275e-06\\
419	2.25751275275804e-06\\
420	2.08182673789917e-06\\
421	2.08182673789917e-06\\
422	2.08182673789917e-06\\
423	2.08182673789917e-06\\
424	2.08182673789917e-06\\
425	2.02934506906385e-06\\
426	2.02934506906385e-06\\
427	2.02934506906385e-06\\
428	2.02934506906385e-06\\
429	2.02934506906385e-06\\
430	2.02934506906385e-06\\
431	2.02934506906385e-06\\
432	2.02934506906385e-06\\
433	2.02934506906385e-06\\
434	2.02934506906385e-06\\
435	2.02934506906385e-06\\
436	2.02934506906385e-06\\
437	2.02934506906385e-06\\
438	2.02934506906385e-06\\
439	2.02934506906385e-06\\
440	2.02934506906385e-06\\
441	2.02934506906385e-06\\
442	2.02934506906385e-06\\
443	2.02934506906385e-06\\
444	2.02934506906385e-06\\
445	2.02934506906385e-06\\
446	2.02934506906385e-06\\
447	2.02934506906385e-06\\
448	2.02934506906385e-06\\
449	2.02934506906385e-06\\
450	2.02934506906385e-06\\
451	2.02934506906385e-06\\
452	2.02934506906385e-06\\
453	2.02934506906385e-06\\
454	2.02934506906385e-06\\
455	2.00851714429886e-06\\
456	1.81659132999326e-06\\
457	1.61818024278416e-06\\
458	1.4142979813012e-06\\
459	1.34067624282954e-06\\
460	1.34067624282954e-06\\
461	1.34067624282954e-06\\
462	1.34067624282954e-06\\
463	1.34067624282954e-06\\
464	1.34067624282954e-06\\
465	1.34067624282954e-06\\
466	1.34067624282954e-06\\
467	1.34067624282954e-06\\
468	1.34067624282954e-06\\
469	1.34067624282954e-06\\
470	1.34067624282954e-06\\
471	1.34067624282954e-06\\
472	1.34067624282954e-06\\
473	1.34067624282954e-06\\
474	1.34067624282954e-06\\
475	1.34067624282954e-06\\
476	1.34067624282954e-06\\
477	1.34067624282954e-06\\
478	1.34067624282954e-06\\
479	1.34067624282954e-06\\
480	1.34067624282954e-06\\
481	1.34067624282954e-06\\
482	1.34067624282954e-06\\
483	1.34067624282954e-06\\
484	1.34067624282954e-06\\
485	1.34067624282954e-06\\
486	1.34067624282954e-06\\
487	1.34067624282954e-06\\
488	1.34067624282954e-06\\
489	1.34067624282954e-06\\
490	1.34067624282954e-06\\
491	1.34067624282954e-06\\
492	1.34067624282954e-06\\
493	1.34067624282954e-06\\
494	1.34067624282954e-06\\
495	1.34067624282954e-06\\
496	1.34067624282954e-06\\
497	1.34067624282954e-06\\
498	1.34067624282954e-06\\
499	1.34067624282954e-06\\
500	1.34067624282954e-06\\
501	1.34067624282954e-06\\
502	1.34067624282954e-06\\
503	1.19911941954878e-06\\
504	1.19911941954878e-06\\
505	1.19911941954878e-06\\
506	1.19911941954878e-06\\
507	1.19911941954878e-06\\
508	1.19911941954878e-06\\
509	1.19911941954878e-06\\
510	1.19911941954878e-06\\
511	1.19911941954878e-06\\
512	1.19911941954878e-06\\
513	1.19911941954878e-06\\
514	1.16897034888188e-06\\
515	1.10107623597702e-06\\
516	1.10107623597702e-06\\
517	1.10107623597702e-06\\
518	1.10107623597702e-06\\
519	1.10107623597702e-06\\
520	1.10107623597702e-06\\
521	1.10107623597702e-06\\
522	1.10107623597702e-06\\
523	1.10107623597702e-06\\
524	1.10107623597702e-06\\
525	1.10107623597702e-06\\
526	1.10107623597702e-06\\
527	1.10107623597702e-06\\
528	1.10107623597702e-06\\
529	1.10107623597702e-06\\
530	1.10107623597702e-06\\
531	1.10107623597702e-06\\
532	1.10107623597702e-06\\
533	1.10107623597702e-06\\
534	1.10107623597702e-06\\
535	1.10107623597702e-06\\
536	1.10107623597702e-06\\
537	1.10107623597702e-06\\
538	1.10107623597702e-06\\
539	1.10107623597702e-06\\
540	1.10107623597702e-06\\
541	1.10107623597702e-06\\
542	1.10107623597702e-06\\
543	1.10107623597702e-06\\
544	1.10107623597702e-06\\
545	1.10107623597702e-06\\
546	1.10107623597702e-06\\
547	1.10107623597702e-06\\
548	9.99297823670762e-07\\
549	8.74754734729515e-07\\
550	7.47314160963099e-07\\
551	6.17610590272328e-07\\
552	5.57615869268309e-07\\
553	5.54953203274185e-07\\
554	5.44275796946667e-07\\
555	5.25897801446979e-07\\
556	5.00238931914958e-07\\
557	4.67816283722973e-07\\
558	4.67816283722973e-07\\
559	4.67816283722973e-07\\
560	4.67816283722973e-07\\
561	4.67816283722973e-07\\
562	4.67816283722973e-07\\
563	4.67816283722973e-07\\
564	4.67816283722973e-07\\
565	4.67816283722973e-07\\
566	4.67816283722973e-07\\
567	4.67816283722973e-07\\
568	4.67816283722973e-07\\
569	4.67816283722973e-07\\
570	4.67816283722973e-07\\
571	4.67816283722973e-07\\
572	4.67816283722973e-07\\
573	4.67816283722973e-07\\
574	4.67816283722973e-07\\
575	4.67816283722973e-07\\
576	4.67816283722973e-07\\
577	4.67816283722973e-07\\
578	4.67816283722973e-07\\
579	4.67816283722973e-07\\
580	4.67816283722973e-07\\
581	4.67816283722973e-07\\
582	4.67816283722973e-07\\
583	4.67816283722973e-07\\
584	4.67816283722973e-07\\
585	4.67816283722973e-07\\
586	4.67816283722973e-07\\
587	4.67816283722973e-07\\
588	4.67816283722973e-07\\
589	4.67816283722973e-07\\
590	4.67816283722973e-07\\
591	4.67816283722973e-07\\
592	4.67816283722973e-07\\
593	4.67816283722973e-07\\
594	4.67816283722973e-07\\
595	4.67816283722973e-07\\
596	4.67816283722973e-07\\
597	4.67816283722973e-07\\
598	4.67816283722973e-07\\
599	4.67816283722973e-07\\
600	4.67816283722973e-07\\
601	4.67816283722973e-07\\
602	4.67816283722973e-07\\
603	4.67816283722973e-07\\
604	4.67816283722973e-07\\
605	4.67816283722973e-07\\
606	4.67816283722973e-07\\
607	4.67816283722973e-07\\
608	4.67816283722973e-07\\
609	4.67816283722973e-07\\
610	4.67816283722973e-07\\
611	4.67816283722973e-07\\
612	4.67816283722973e-07\\
613	4.67816283722973e-07\\
614	4.67816283722973e-07\\
615	4.67816283722973e-07\\
616	4.67816283722973e-07\\
617	4.67816283722973e-07\\
618	4.67816283722973e-07\\
619	4.67816283722973e-07\\
620	4.67816283722973e-07\\
621	4.67816283722973e-07\\
622	4.67816283722973e-07\\
623	4.67816283722973e-07\\
624	4.67816283722973e-07\\
625	4.67816283722973e-07\\
626	4.67816283722973e-07\\
627	4.67816283722973e-07\\
628	4.67816283722973e-07\\
629	4.67816283722973e-07\\
630	4.67816283722973e-07\\
631	4.67816283722973e-07\\
632	4.67816283722973e-07\\
633	4.67816283722973e-07\\
634	4.67816283722973e-07\\
635	4.67816283722973e-07\\
636	4.67816283722973e-07\\
637	4.67816283722973e-07\\
638	4.67816283722973e-07\\
639	4.67816283722973e-07\\
640	4.67816283722973e-07\\
641	4.67816283722973e-07\\
642	4.67816283722973e-07\\
643	4.47594970210437e-07\\
644	4.18287185005876e-07\\
645	3.8542165026774e-07\\
646	3.49360141576283e-07\\
647	3.10489644462844e-07\\
648	3.10489644462844e-07\\
649	3.10489644462844e-07\\
650	3.10489644462844e-07\\
651	3.10489644462844e-07\\
652	3.10489644462844e-07\\
653	3.10489644462844e-07\\
654	3.10489644462844e-07\\
655	3.10489644462844e-07\\
656	3.10489644462844e-07\\
657	3.10489644462844e-07\\
658	3.10489644462844e-07\\
659	3.10489644462844e-07\\
660	3.10489644462844e-07\\
661	3.10489644462844e-07\\
662	3.10489644462844e-07\\
663	3.10489644462844e-07\\
664	3.10489644462844e-07\\
665	3.10489644462844e-07\\
666	3.10489644462844e-07\\
667	3.10489644462844e-07\\
668	3.10489644462844e-07\\
669	3.10489644462844e-07\\
670	3.10489644462844e-07\\
671	3.10489644462844e-07\\
672	3.10489644462844e-07\\
673	3.10489644462844e-07\\
674	3.10489644462844e-07\\
675	3.10489644462844e-07\\
676	3.10489644462844e-07\\
677	3.10489644462844e-07\\
678	3.10489644462844e-07\\
679	3.10489644462844e-07\\
680	3.10489644462844e-07\\
681	3.10489644462844e-07\\
682	3.10489644462844e-07\\
683	3.10489644462844e-07\\
684	3.10489644462844e-07\\
685	3.10489644462844e-07\\
686	3.10489644462844e-07\\
687	3.10489644462844e-07\\
688	3.05125460687313e-07\\
689	2.594109045117e-07\\
690	2.12882955182087e-07\\
691	1.76628104890591e-07\\
692	1.76628104890591e-07\\
693	1.76628104890591e-07\\
694	1.76628104890591e-07\\
695	1.76628104890591e-07\\
696	1.76628104890591e-07\\
697	1.76628104890591e-07\\
698	1.76628104890591e-07\\
699	1.76628104890591e-07\\
700	1.76628104890591e-07\\
701	1.76628104890591e-07\\
702	1.76628104890591e-07\\
703	1.76628104890591e-07\\
704	1.76628104890591e-07\\
705	1.76628104890591e-07\\
706	1.76628104890591e-07\\
707	1.76628104890591e-07\\
708	1.76628104890591e-07\\
709	1.76628104890591e-07\\
710	1.76628104890591e-07\\
711	1.76628104890591e-07\\
712	1.76628104890591e-07\\
713	1.76628104890591e-07\\
714	1.76628104890591e-07\\
715	1.76628104890591e-07\\
716	1.76628104890591e-07\\
717	1.76628104890591e-07\\
718	1.76628104890591e-07\\
719	1.76628104890591e-07\\
720	1.76628104890591e-07\\
721	1.76628104890591e-07\\
722	1.76628104890591e-07\\
723	1.76628104890591e-07\\
724	1.76628104890591e-07\\
725	1.76628104890591e-07\\
726	1.76628104890591e-07\\
727	1.76628104890591e-07\\
728	1.76628104890591e-07\\
729	1.76628104890591e-07\\
730	1.76628104890591e-07\\
731	1.76628104890591e-07\\
732	1.76628104890591e-07\\
733	1.76628104890591e-07\\
734	1.76628104890591e-07\\
735	1.76628104890591e-07\\
736	1.76628104890591e-07\\
737	1.76628104890591e-07\\
738	1.76628104890591e-07\\
739	1.76628104890591e-07\\
740	1.76628104890591e-07\\
741	1.76628104890591e-07\\
742	1.76628104890591e-07\\
743	1.76628104890591e-07\\
744	1.76628104890591e-07\\
745	1.76628104890591e-07\\
746	1.76628104890591e-07\\
747	1.76628104890591e-07\\
748	1.76628104890591e-07\\
749	1.76628104890591e-07\\
750	1.76628104890591e-07\\
751	1.76628104890591e-07\\
752	1.76628104890591e-07\\
753	1.76628104890591e-07\\
754	1.76628104890591e-07\\
755	1.76628104890591e-07\\
756	1.76628104890591e-07\\
757	1.76628104890591e-07\\
758	1.76628104890591e-07\\
759	1.76628104890591e-07\\
760	1.76628104890591e-07\\
761	1.76628104890591e-07\\
762	1.76628104890591e-07\\
763	1.76628104890591e-07\\
764	1.76628104890591e-07\\
765	1.76628104890591e-07\\
766	1.76628104890591e-07\\
767	1.76628104890591e-07\\
768	1.76628104890591e-07\\
769	1.76628104890591e-07\\
770	1.76628104890591e-07\\
771	1.76628104890591e-07\\
772	1.76628104890591e-07\\
773	1.76628104890591e-07\\
774	1.76628104890591e-07\\
775	1.76628104890591e-07\\
776	1.76628104890591e-07\\
777	1.76628104890591e-07\\
778	1.76628104890591e-07\\
779	1.76628104890591e-07\\
780	1.76628104890591e-07\\
781	1.52682364762986e-07\\
782	1.21308511773733e-07\\
783	1.21308511773733e-07\\
784	1.21308511773733e-07\\
785	1.21308511773733e-07\\
786	1.21308511773733e-07\\
787	1.21308511773733e-07\\
788	1.21308511773733e-07\\
789	1.21308511773733e-07\\
790	1.21308511773733e-07\\
791	1.21308511773733e-07\\
792	1.21308511773733e-07\\
793	1.21308511773733e-07\\
794	1.21308511773733e-07\\
795	1.21308511773733e-07\\
796	1.21308511773733e-07\\
797	1.21308511773733e-07\\
798	1.21308511773733e-07\\
799	1.21308511773733e-07\\
800	1.21308511773733e-07\\
801	1.21308511773733e-07\\
802	1.21308511773733e-07\\
803	1.21308511773733e-07\\
804	1.21308511773733e-07\\
805	1.21308511773733e-07\\
806	1.21308511773733e-07\\
807	1.21308511773733e-07\\
808	1.21308511773733e-07\\
809	1.21308511773733e-07\\
810	1.21308511773733e-07\\
811	1.21308511773733e-07\\
812	1.21308511773733e-07\\
813	1.21308511773733e-07\\
814	1.21308511773733e-07\\
815	1.21308511773733e-07\\
816	1.21308511773733e-07\\
817	1.21308511773733e-07\\
818	1.21308511773733e-07\\
819	1.21308511773733e-07\\
820	1.21308511773733e-07\\
821	1.21308511773733e-07\\
822	1.21308511773733e-07\\
823	1.21308511773733e-07\\
824	1.21308511773733e-07\\
825	1.21308511773733e-07\\
826	1.21308511773733e-07\\
827	1.21308511773733e-07\\
828	1.21308511773733e-07\\
829	1.21308511773733e-07\\
830	1.21308511773733e-07\\
831	1.21308511773733e-07\\
832	1.21308511773733e-07\\
833	1.21308511773733e-07\\
834	1.21308511773733e-07\\
835	1.21308511773733e-07\\
836	1.21308511773733e-07\\
837	1.21308511773733e-07\\
838	1.21308511773733e-07\\
839	1.21308511773733e-07\\
840	1.21308511773733e-07\\
841	1.21308511773733e-07\\
842	1.21308511773733e-07\\
843	1.21308511773733e-07\\
844	1.21308511773733e-07\\
845	1.21308511773733e-07\\
846	1.21308511773733e-07\\
847	1.21308511773733e-07\\
848	1.21308511773733e-07\\
849	1.21308511773733e-07\\
850	1.21308511773733e-07\\
851	1.21308511773733e-07\\
852	1.21308511773733e-07\\
853	1.21308511773733e-07\\
854	1.21308511773733e-07\\
855	1.21308511773733e-07\\
856	1.21308511773733e-07\\
857	1.21308511773733e-07\\
858	1.21308511773733e-07\\
859	1.21308511773733e-07\\
860	1.21308511773733e-07\\
861	1.21308511773733e-07\\
862	1.21308511773733e-07\\
863	1.21308511773733e-07\\
864	1.21308511773733e-07\\
865	1.21308511773733e-07\\
866	1.21308511773733e-07\\
867	1.21308511773733e-07\\
868	1.21308511773733e-07\\
869	1.21308511773733e-07\\
870	1.21308511773733e-07\\
871	1.21308511773733e-07\\
872	1.11161849257688e-07\\
873	8.98497640616488e-08\\
874	8.98497640616488e-08\\
875	8.98497640616488e-08\\
876	8.98497640616488e-08\\
877	8.98497640616488e-08\\
878	8.98497640616488e-08\\
879	8.98497640616488e-08\\
880	8.98497640616488e-08\\
881	8.98497640616488e-08\\
882	8.98497640616488e-08\\
883	8.98497640616488e-08\\
884	8.98497640616488e-08\\
885	8.98497640616488e-08\\
886	8.98497640616488e-08\\
887	8.98497640616488e-08\\
888	8.98497640616488e-08\\
889	8.98497640616488e-08\\
890	8.98497640616488e-08\\
891	8.98497640616488e-08\\
892	8.98497640616488e-08\\
893	8.98497640616488e-08\\
894	8.98497640616488e-08\\
895	8.98497640616488e-08\\
896	8.98497640616488e-08\\
897	8.98497640616488e-08\\
898	8.98497640616488e-08\\
899	8.98497640616488e-08\\
900	8.98497640616488e-08\\
901	8.98497640616488e-08\\
902	8.98497640616488e-08\\
903	8.98497640616488e-08\\
904	8.98497640616488e-08\\
905	8.98497640616488e-08\\
906	8.98497640616488e-08\\
907	8.98497640616488e-08\\
908	8.98497640616488e-08\\
909	8.98497640616488e-08\\
910	8.98497640616488e-08\\
911	8.98497640616488e-08\\
912	8.98497640616488e-08\\
913	8.98497640616488e-08\\
914	8.98497640616488e-08\\
915	8.98497640616488e-08\\
916	8.98497640616488e-08\\
917	8.98497640616488e-08\\
918	8.64815759940135e-08\\
919	7.59351101004294e-08\\
920	7.59351101004294e-08\\
921	7.59351101004294e-08\\
922	7.59351101004294e-08\\
923	7.59351101004294e-08\\
924	7.59351101004294e-08\\
925	7.59351101004294e-08\\
926	7.59351101004294e-08\\
927	7.59351101004294e-08\\
928	7.59351101004294e-08\\
929	7.59351101004294e-08\\
930	7.59351101004294e-08\\
931	7.59351101004294e-08\\
932	7.59351101004294e-08\\
933	7.59351101004294e-08\\
934	7.59351101004294e-08\\
935	7.59351101004294e-08\\
936	7.59351101004294e-08\\
937	7.59351101004294e-08\\
938	7.59351101004294e-08\\
939	7.59351101004294e-08\\
940	7.59351101004294e-08\\
941	7.59351101004294e-08\\
942	7.59351101004294e-08\\
943	7.59351101004294e-08\\
944	7.59351101004294e-08\\
945	7.59351101004294e-08\\
946	7.59351101004294e-08\\
947	7.59351101004294e-08\\
948	7.59351101004294e-08\\
949	7.59351101004294e-08\\
950	7.59351101004294e-08\\
951	7.59351101004294e-08\\
952	7.59351101004294e-08\\
953	7.59351101004294e-08\\
954	7.59351101004294e-08\\
955	7.59351101004294e-08\\
956	7.59351101004294e-08\\
957	7.59351101004294e-08\\
958	7.59351101004294e-08\\
959	7.59351101004294e-08\\
960	7.59351101004294e-08\\
961	7.59351101004294e-08\\
962	7.59351101004294e-08\\
963	7.59351101004294e-08\\
964	6.71816829068168e-08\\
965	6.71816829068168e-08\\
966	6.71816829068168e-08\\
967	6.71816829068168e-08\\
968	6.71816829068168e-08\\
969	6.71816829068168e-08\\
970	6.71816829068168e-08\\
971	6.71816829068168e-08\\
972	6.71816829068168e-08\\
973	6.71816829068168e-08\\
974	6.71816829068168e-08\\
975	6.71816829068168e-08\\
976	6.71816829068168e-08\\
977	6.71816829068168e-08\\
978	6.71816829068168e-08\\
979	6.71816829068168e-08\\
980	6.71816829068168e-08\\
981	6.71816829068168e-08\\
982	6.71816829068168e-08\\
983	6.71816829068168e-08\\
984	6.71816829068168e-08\\
985	6.71816829068168e-08\\
986	6.71816829068168e-08\\
987	6.71816829068168e-08\\
988	6.71816829068168e-08\\
989	6.71816829068168e-08\\
990	6.71816829068168e-08\\
991	6.71816829068168e-08\\
992	6.71816829068168e-08\\
993	6.71816829068168e-08\\
994	6.71816829068168e-08\\
995	6.71816829068168e-08\\
996	6.71816829068168e-08\\
997	6.71816829068168e-08\\
998	6.71816829068168e-08\\
999	6.71816829068168e-08\\
1000	6.71816829068168e-08\\
};
\addlegendentry{AFBS};
\addplot [color=color_BFGS,\linestylelimited,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1.83847041926805\\
3	0.45846856080497\\
5	0.157755949728419\\
7	0.157755949728419\\
9	0.124179900398498\\
11	0.121613175818051\\
13	0.121522915088699\\
15	0.121522915088699\\
17	0.121522915088699\\
19	0.121522915088699\\
21	0.120758097127533\\
23	0.120758097127533\\
25	0.118989741751947\\
27	0.118989741751947\\
29	0.118173760684877\\
31	0.118173760684877\\
33	0.118173760684877\\
35	0.118057493106938\\
37	0.118057493106938\\
39	0.118057493106938\\
41	0.118057493106938\\
43	0.118057493106938\\
45	0.118057493106938\\
47	0.116043868451141\\
49	0.116043868451141\\
51	0.116043868451141\\
53	0.116043868451141\\
55	0.116043868451141\\
57	0.116043868451141\\
59	0.116043868451141\\
61	0.116043868451141\\
63	0.116043868451141\\
65	0.116043868451141\\
67	0.116043868451141\\
69	0.116043868451141\\
71	0.116043868451141\\
73	0.116043868451141\\
75	0.116043868451141\\
77	0.116043868451141\\
79	0.116043868451141\\
81	0.113191227052475\\
83	0.113191227052475\\
85	0.113191227052475\\
87	0.113191227052475\\
89	0.113191227052475\\
91	0.113191227052475\\
93	0.112400456616309\\
95	0.112400456616309\\
97	0.112400456616309\\
99	0.112400456616309\\
101	0.112400456616309\\
103	0.112400456616309\\
105	0.112400456616309\\
107	0.112400456616309\\
109	0.112400456616309\\
111	0.112400456616309\\
113	0.112400456616309\\
115	0.112400456616309\\
117	0.112400456616309\\
119	0.112400456616309\\
121	0.112400456616309\\
123	0.112400456616309\\
125	0.112400456616309\\
127	0.112400456616309\\
129	0.112400456616309\\
131	0.111485665619919\\
133	0.111485665619919\\
135	0.111485665619919\\
137	0.111485665619919\\
139	0.111485665619919\\
141	0.111485665619919\\
143	0.111485665619919\\
145	0.111485665619919\\
147	0.111485665619919\\
149	0.11079964234722\\
151	0.0725687238175796\\
153	0.0725687238175796\\
155	0.0725687238175796\\
157	0.0605576090296612\\
159	0.0605576090296612\\
161	0.0605576090296612\\
163	0.0605576090296612\\
165	0.0605576090296612\\
167	0.0605576090296612\\
169	0.0473107517448008\\
171	0.0444752557852557\\
173	0.00398206934098269\\
175	0.00335273041735498\\
177	0.00335273041735498\\
179	0.00335273041735498\\
181	0.00335273041735498\\
183	0.00335273041735498\\
185	0.00335273041735498\\
187	0.00335273041735498\\
189	0.00335273041735498\\
191	0.00335273041735498\\
193	0.00335273041735498\\
195	0.00335273041735498\\
197	0.00335273041735498\\
199	0.00335273041735498\\
201	0.00335273041735498\\
203	0.00335273041735498\\
205	0.00335273041735498\\
207	0.00335273041735498\\
209	0.00335273041735498\\
211	0.00335273041735498\\
215	0.00335273041735498\\
217	0.00335273041735498\\
219	0.00335273041735498\\
221	0.00335273041735498\\
223	0.00335273041735498\\
225	0.00335273041735498\\
227	0.00335273041735498\\
229	0.00335273041735498\\
233	0.00335273041735498\\
235	0.00335273041735498\\
237	0.00335273041735498\\
239	0.00335273041735498\\
241	0.00335273041735498\\
244	0.00335273041735498\\
247	0.00335273041735498\\
249	0.00335273041735498\\
251	0.00335273041735498\\
253	0.00335273041735498\\
255	0.00335273041735498\\
257	0.00335273041735498\\
259	0.00335273041735498\\
263	0.00335273041735498\\
265	0.00335273041735498\\
267	0.00335273041735498\\
269	0.00335273041735498\\
271	0.00335273041735498\\
273	0.00335273041735498\\
279	0.00335273041735498\\
282	0.00335273041735498\\
284	0.00335273041735498\\
286	0.00335273041735498\\
288	0.00335273041735498\\
290	0.00335273041735498\\
292	0.00335273041735498\\
294	0.00298850201961161\\
296	0.00149995038452861\\
298	0.00149995038452861\\
304	0.00149995038452861\\
306	0.00149995038452861\\
309	0.00149995038452861\\
313	0.00149995038452861\\
316	0.00149995038452861\\
318	0.00149995038452861\\
321	0.00149995038452861\\
323	0.00149995038452861\\
326	0.00149995038452861\\
328	0.00149995038452861\\
331	0.00149995038452861\\
333	0.00149995038452861\\
335	0.00149995038452861\\
337	0.000612173455883588\\
339	0.000612173455883588\\
341	0.000612173455883588\\
343	0.000135256844980761\\
345	0.000135256844980761\\
347	0.000135256844980761\\
349	0.000135256844980761\\
351	0.000135256844980761\\
353	6.52156585138434e-05\\
355	6.52156585138434e-05\\
357	6.52156585138434e-05\\
359	6.52156585138434e-05\\
361	6.52156585138434e-05\\
363	3.40080621021978e-05\\
365	3.00881298400864e-05\\
367	3.00881298400864e-05\\
369	1.17671567546968e-05\\
371	1.17671567546968e-05\\
373	1.17671567546968e-05\\
375	1.17671567546968e-05\\
377	1.17671567546968e-05\\
379	4.69918303180406e-06\\
381	4.69918303180406e-06\\
383	2.22058106303052e-06\\
385	2.22058106303052e-06\\
387	9.20410096781392e-07\\
389	9.20410096781392e-07\\
391	3.93789216255493e-07\\
393	3.20487544122002e-07\\
395	3.20487544122002e-07\\
397	1.07684219912498e-07\\
399	1.07684219912498e-07\\
401	1.07684219912498e-07\\
403	1.02238075392145e-07\\
405	1.02238075392145e-07\\
407	4.02494905286836e-08\\
409	4.02494905286836e-08\\
411	4.02494905286836e-08\\
413	4.02494905286836e-08\\
415	4.02494905286836e-08\\
417	2.4552398208559e-08\\
419	2.4552398208559e-08\\
421	2.35607681578753e-08\\
423	2.11831829395633e-08\\
425	2.11831829395633e-08\\
427	1.85678650955687e-08\\
429	1.22965768467021e-08\\
431	1.22965768467021e-08\\
433	1.01696423461231e-08\\
435	1.01696423461231e-08\\
437	1.01696423461231e-08\\
439	3.55046950676314e-09\\
};
\addlegendentry{ZeroFPR(L-BFGS)};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/MaxCut_small_FPR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.5\textwidth,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={evaluations of $\nabla f$},
grid=major,
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={$\|\Res(x^k)\|_2$},
thick,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
2	7.97419241990294\\
4	4.85036081859048\\
6	3.98367387576966\\
8	3.40136109646234\\
10	2.72688862102033\\
12	2.32461741664744\\
14	1.90936139711149\\
16	1.66362987422681\\
18	1.39426073772133\\
20	1.16914858770257\\
22	1.14722145134466\\
24	1.13691081462827\\
26	1.08765696959499\\
28	1.00863273515038\\
30	0.92309031117077\\
32	0.856456354911224\\
34	0.788848349269521\\
36	0.722132834967663\\
38	0.670827372478396\\
40	0.660183112682259\\
42	0.642575111358619\\
44	0.61929664876699\\
46	0.591621966775447\\
48	0.560766159368152\\
50	0.527845619693924\\
52	0.496140375944075\\
54	0.470672417216997\\
56	0.443849709107292\\
58	0.416466366361396\\
60	0.389174757592008\\
62	0.362485050154016\\
64	0.336775025386106\\
66	0.312306074867097\\
68	0.289242036911744\\
70	0.275365966196807\\
72	0.26512064496872\\
74	0.254947351461116\\
76	0.244883439428883\\
78	0.234965283098803\\
80	0.225226750186365\\
82	0.215698204234462\\
84	0.206405928731347\\
86	0.197371876604667\\
88	0.188613662021527\\
90	0.180144725016658\\
92	0.171974612490219\\
94	0.164109330906532\\
96	0.156551736344805\\
98	0.14930193629307\\
100	0.1423576847893\\
102	0.135714758312326\\
104	0.129367304374863\\
106	0.124325749538755\\
108	0.12169015583969\\
110	0.119710563237151\\
112	0.117737734458582\\
114	0.115775188641363\\
116	0.113826134357206\\
118	0.111893481490269\\
120	0.109979854092259\\
122	0.108087603898563\\
124	0.106218824250677\\
126	0.104375364220488\\
128	0.102558842772901\\
130	0.100770662835937\\
132	0.0990120251736637\\
134	0.0972839419780772\\
136	0.0955872501128265\\
138	0.0939226239551009\\
140	0.0922905877932014\\
142	0.0906915277465062\\
144	0.0891257031824979\\
146	0.087593257612351\\
148	0.0860942290525879\\
150	0.0847399211387657\\
152	0.0836943755317762\\
154	0.0826463113731546\\
156	0.0815967925921545\\
158	0.0805468199912067\\
160	0.0794973343661251\\
162	0.0784492194073824\\
164	0.077403304409622\\
166	0.0763603668125399\\
168	0.0753211345927785\\
170	0.0742862885234954\\
172	0.0732564643158685\\
174	0.0722322546545834\\
176	0.0712142111376021\\
178	0.0702028461290096\\
180	0.0691986345323964\\
182	0.068202015491223\\
184	0.0672133940215533\\
186	0.0662331425819681\\
188	0.0652616025845575\\
190	0.0642990858505477\\
192	0.0633458760135025\\
194	0.0624022298726887\\
196	0.0614683786988686\\
198	0.0605445294944359\\
200	0.0596308662096617\\
202	0.0587275509165265\\
204	0.0578347249415032\\
206	0.0569525099585097\\
208	0.0560810090431068\\
210	0.0552203076889608\\
212	0.0543704747875032\\
214	0.0535315635716517\\
216	0.0527036125244021\\
218	0.0518866462531199\\
220	0.0510806763302406\\
222	0.0502857021011686\\
224	0.0495017114600631\\
226	0.0488308453481194\\
228	0.0482574321840511\\
230	0.0476957265369449\\
232	0.0471453112046032\\
234	0.046605782063688\\
236	0.0460767478989519\\
238	0.0455578302167835\\
240	0.0450486630452006\\
242	0.0445488927222802\\
244	0.0440581776747418\\
246	0.0435761881882578\\
248	0.0431026061708903\\
250	0.0426371249109034\\
252	0.0421794488300828\\
254	0.0417292932335457\\
256	0.0412863840569471\\
258	0.0408504576118826\\
260	0.0404212603301871\\
262	0.0399985485077714\\
264	0.0395820880485783\\
266	0.0391716542091159\\
268	0.0387670313440892\\
270	0.0383680126534537\\
272	0.037974399931315\\
274	0.0375860033169349\\
276	0.0372026410481772\\
278	0.036824139217604\\
280	0.0364503315314745\\
282	0.0360810590718197\\
284	0.0357161700617956\\
286	0.0353555196344497\\
288	0.0349989696050443\\
290	0.0346463882470718\\
292	0.0342976500720372\\
294	0.0339526356131402\\
296	0.0336112312129052\\
298	0.0332733288148503\\
300	0.0329388257592412\\
302	0.0326076245829956\\
304	0.0322796328237654\\
306	0.0319547628282447\\
308	0.031632931564712\\
310	0.0313140604398557\\
312	0.0309980751198683\\
314	0.03068490535583\\
316	0.0303744848133906\\
318	0.0300667509067301\\
320	0.029761644636808\\
322	0.0294591104338698\\
324	0.0291590960042207\\
326	0.0288615521812068\\
328	0.0285664327804167\\
330	0.0282736944590555\\
332	0.027983296579448\\
334	0.027695201076667\\
336	0.0274093723302057\\
338	0.0271257770396906\\
340	0.026844384104562\\
342	0.0265651645076837\\
344	0.0262880912028323\\
346	0.026013139006007\\
348	0.0257402844905078\\
350	0.0254695058857253\\
352	0.0252007829795714\\
354	0.024934097024508\\
356	0.0246694306470836\\
358	0.0244067677609417\\
360	0.0241460934832067\\
362	0.0238873940542001\\
364	0.0236306567604017\\
366	0.0233758698606011\\
368	0.0232062957863917\\
370	0.0230519536746135\\
372	0.0228974384430274\\
374	0.0227427697974553\\
376	0.0225879674981833\\
378	0.0224330513463643\\
380	0.0222780411703674\\
382	0.0221229568121231\\
384	0.021967818113506\\
386	0.0218126449027984\\
388	0.0216574569812542\\
390	0.0215022741098197\\
392	0.0213471159960179\\
394	0.0211920022810395\\
396	0.0210369525270566\\
398	0.0208819862047889\\
400	0.0207271226813408\\
402	0.0205723812083169\\
404	0.0204177809102606\\
406	0.0202633407733926\\
408	0.0201090796347004\\
410	0.0199550161713546\\
412	0.019801168890499\\
414	0.0196475561193809\\
416	0.0194941959958723\\
418	0.0193411064593494\\
420	0.0191883052419591\\
422	0.0190358098602679\\
424	0.0188836376072925\\
426	0.0187318055449162\\
428	0.0185803304966905\\
430	0.0184292290410288\\
432	0.018278517504765\\
434	0.0181282119571168\\
436	0.0179783282040042\\
438	0.0178288817827565\\
440	0.0176798879571827\\
442	0.0175313617130082\\
444	0.0173833177536658\\
446	0.0172357704964463\\
448	0.0170887340689946\\
450	0.0169422223061391\\
452	0.0167962487470631\\
454	0.0166508266327991\\
456	0.0165059689040321\\
458	0.0163616881992345\\
460	0.0162179968530772\\
462	0.0160749068951559\\
464	0.0159324300489877\\
466	0.0157905777313023\\
468	0.0156493610515808\\
470	0.0155087908118747\\
472	0.0153688775068627\\
474	0.0152296313241585\\
476	0.0150910621448469\\
478	0.0149531795442526\\
480	0.0148159927929193\\
482	0.0146795108578017\\
484	0.0145437424036561\\
486	0.0144086957946201\\
488	0.0142743790959843\\
490	0.014140800076127\\
492	0.0140079662086248\\
494	0.0138758846745173\\
496	0.0137445623647289\\
498	0.013614005882625\\
500	0.0134842215467117\\
502	0.0133564063193367\\
504	0.0132405679873383\\
506	0.0131252602143246\\
508	0.0130104917355754\\
510	0.012896270999594\\
512	0.0127826061711514\\
514	0.0126695051343801\\
516	0.0125569754959627\\
518	0.0124450245882597\\
520	0.0123336594726143\\
522	0.0122228869425668\\
524	0.0121127135272277\\
526	0.0120031454945765\\
528	0.0118941888548882\\
530	0.011785849364139\\
532	0.0116781325274542\\
534	0.0115710436025864\\
536	0.0114645876034201\\
538	0.0113587693035139\\
540	0.0112535932396239\\
542	0.011149063715295\\
544	0.0110451848044348\\
546	0.0109419603549276\\
548	0.010839393992231\\
550	0.0107374891230226\\
552	0.0106362489388174\\
554	0.0105356764196225\\
556	0.0104357743375733\\
558	0.0103365452605922\\
560	0.010237991556021\\
562	0.0101401153943041\\
564	0.0100429187525965\\
566	0.00994640341842961\\
568	0.00985057099333645\\
570	0.00975542289647342\\
572	0.00966096036825908\\
574	0.00956718447395562\\
576	0.00947409610726372\\
578	0.00938169599391553\\
580	0.00928998469520261\\
582	0.00919896261156128\\
584	0.00910862998605847\\
586	0.00901898690790259\\
588	0.00893003331594848\\
590	0.00884176900209931\\
592	0.00875419361480583\\
594	0.00866730666240712\\
596	0.00858110751656101\\
598	0.00849559541555999\\
600	0.00841076946767185\\
602	0.00832662865440965\\
604	0.00824317183382462\\
606	0.00816039774369972\\
608	0.00807830500476603\\
610	0.00799689212384662\\
612	0.00791615749700233\\
614	0.00783609941260861\\
616	0.00775671605441921\\
618	0.0076780055045742\\
620	0.00759996574658719\\
622	0.00752259466829607\\
624	0.00744589006475649\\
626	0.00736984964112009\\
628	0.00729447101544957\\
630	0.0072197517215147\\
632	0.00714568921154055\\
634	0.00707228085891941\\
636	0.00699952396086728\\
638	0.00692741574104977\\
640	0.0068559533522023\\
642	0.00678513387861837\\
644	0.00671495433870291\\
646	0.00664541168741656\\
648	0.00657650281868186\\
650	0.00650822456779509\\
652	0.00644057371373876\\
654	0.00637354698149027\\
656	0.00630714104427512\\
658	0.00624135252578773\\
660	0.00617617800234905\\
662	0.00611161400505663\\
664	0.00604765702186969\\
666	0.00598430349965018\\
668	0.00592154984619056\\
670	0.00585939243216694\\
672	0.00579782759308273\\
674	0.00573685163114923\\
676	0.00567646081713175\\
678	0.0056166513921767\\
680	0.00555741956956793\\
682	0.0054987615364582\\
684	0.0054406734555854\\
686	0.00538315146690087\\
688	0.00532619168919382\\
690	0.00526979022170823\\
692	0.00521394314562199\\
694	0.00515864652561412\\
696	0.0051038964113038\\
698	0.00504968883869522\\
700	0.00499601983157465\\
702	0.0049428854028845\\
704	0.00489028155603631\\
706	0.00483820428622371\\
708	0.00478664958168759\\
710	0.0047356134249201\\
712	0.00468509179389163\\
714	0.0046350806631956\\
716	0.00458557600519319\\
718	0.00453657379110462\\
720	0.00448806999208707\\
722	0.00444006058027429\\
724	0.00439254152977234\\
726	0.00434550881766103\\
728	0.00429895842494756\\
730	0.00425288633744947\\
732	0.00420728854673687\\
734	0.00416216105098094\\
736	0.00411749985578531\\
738	0.0040733009750174\\
740	0.00402956043157668\\
742	0.00398627425817445\\
744	0.00394343849805814\\
746	0.00390104920573183\\
748	0.00385910244763468\\
750	0.00381759430280604\\
752	0.0037765208635352\\
754	0.00373587823597109\\
756	0.00369566254072235\\
758	0.00365586991341347\\
760	0.00361649650527153\\
762	0.00357753848361353\\
764	0.00353899203240253\\
766	0.0035008533526815\\
768	0.00346311866310841\\
770	0.00342578420034995\\
772	0.00338884621955165\\
774	0.0033523009947278\\
776	0.00331614481916653\\
778	0.00328037400581404\\
780	0.00324498488762045\\
782	0.00320997381788767\\
784	0.00317533717062484\\
786	0.00314107134079109\\
788	0.00310717274467197\\
790	0.00307363782011077\\
792	0.00304046302677603\\
794	0.00300764484643867\\
796	0.00297517978316884\\
798	0.00294306436361113\\
800	0.00291129513713556\\
802	0.00287986867608597\\
804	0.00284878157592154\\
806	0.00281803045541736\\
808	0.00278761195682315\\
810	0.00275752274597212\\
812	0.00272775951246829\\
814	0.00269831896978015\\
816	0.00266919785536486\\
818	0.00264039293076383\\
820	0.00261190098170973\\
822	0.00258371881819146\\
824	0.00255584327453826\\
826	0.00252827120949423\\
828	0.00250099950624894\\
830	0.00247402507250618\\
832	0.00244734484050309\\
834	0.00242095576705989\\
836	0.00239485483358555\\
838	0.00236903904609312\\
840	0.00234350543521693\\
842	0.00231825105619728\\
844	0.00229327298888428\\
846	0.00226856833771107\\
848	0.00224413423168622\\
850	0.00221996782435163\\
852	0.00219606629376538\\
854	0.00217242684243098\\
856	0.00214904669729739\\
858	0.00212592310966154\\
860	0.00210305335514159\\
862	0.0020804347336062\\
864	0.00205806456910002\\
866	0.00203594020979396\\
868	0.00201405902787629\\
870	0.00199241841950104\\
872	0.00197101580468666\\
874	0.00194984862723966\\
876	0.00192891435463985\\
878	0.00190821047798116\\
880	0.00188773451182828\\
882	0.00186748399413638\\
884	0.00184745648614986\\
886	0.00182764957227423\\
888	0.00180806085997683\\
890	0.00178868797966251\\
892	0.00176952858455903\\
894	0.00175058035058896\\
896	0.0017318409762608\\
898	0.00171330818252561\\
900	0.00169497971265277\\
902	0.00167685333211343\\
904	0.00165892682841809\\
906	0.00164119801101903\\
908	0.0016236647111327\\
910	0.00160632478164981\\
912	0.00158917609694423\\
914	0.00157221655276218\\
916	0.00155544406608267\\
918	0.00153885657495509\\
920	0.00152245203835776\\
922	0.00150622843606989\\
924	0.00149018376850151\\
926	0.00147431605655391\\
928	0.00145862334146297\\
930	0.00144310368466537\\
932	0.00142775516763804\\
934	0.00141257589173953\\
936	0.00139756397806479\\
938	0.00138271756729227\\
940	0.00136803481952909\\
942	0.00135351391416202\\
944	0.00133915304969498\\
946	0.00132495044359809\\
948	0.00131090433215287\\
950	0.00129701297030507\\
952	0.00128327463148884\\
954	0.00126968760750254\\
956	0.00125625020832521\\
958	0.00124296076197711\\
960	0.00122981761435917\\
962	0.00121681912909816\\
964	0.00120396368739958\\
966	0.00119124968788135\\
968	0.00117867554642666\\
970	0.001166239696033\\
972	0.00115394058664781\\
974	0.00114177668502513\\
976	0.00112974647457269\\
978	0.00111784845518949\\
980	0.00110608114312821\\
982	0.00109444307083082\\
984	0.00108293278678333\\
986	0.00107154885537439\\
988	0.00106028985671566\\
990	0.00104915438654044\\
992	0.00103814105601075\\
994	0.00102724849158346\\
996	0.00101647533487846\\
998	0.00100582024251624\\
1000	0.000995281885972579\\
1002	0.000984858951442907\\
1004	0.000974550139679834\\
1006	0.000964354165874664\\
1008	0.000954269759500681\\
1010	0.000944295664158348\\
1012	0.00093443063746828\\
1014	0.00092467345089351\\
1016	0.000915022889632463\\
1018	0.000905477752446954\\
1020	0.000896036851566633\\
1022	0.000886699012505509\\
1024	0.000877463073962578\\
1026	0.000868327887674659\\
1028	0.000859292318265418\\
1030	0.000850355243151718\\
1032	0.000841515552367797\\
1034	0.000832772148463975\\
1036	0.00082412394636332\\
1038	0.000815569873235511\\
1040	0.000807108868368793\\
1042	0.000798739883041928\\
1044	0.00079046188039615\\
1046	0.000782273835320497\\
1048	0.000774174734304652\\
1050	0.000766163575339562\\
1052	0.000758239367779838\\
1054	0.000750401132229085\\
1056	0.000742647900419502\\
1058	0.000734978715085742\\
1060	0.00072739262985216\\
1062	0.000719888709121962\\
1064	0.000712466027941517\\
1066	0.000705123671900975\\
1068	0.000697860737017691\\
1070	0.000690676329617728\\
1072	0.00068356956622884\\
1074	0.00067653957345624\\
1076	0.000669585487898517\\
1078	0.000662706456008119\\
1080	0.000655901633993884\\
1082	0.000649170187729304\\
1084	0.000642511292622574\\
1086	0.000635924133524847\\
1088	0.000629407904615573\\
1090	0.000622961809314586\\
1092	0.000616585060165517\\
1094	0.000610276878730692\\
1096	0.000604036495512764\\
1098	0.00059786314983241\\
1100	0.000591756089740409\\
1102	0.000585714571912536\\
1104	0.000579737861559736\\
1106	0.000573825232334476\\
1108	0.000567975966225636\\
1110	0.000562189353472502\\
1112	0.000556464692469216\\
1114	0.000550801289671124\\
1116	0.000545198459506863\\
1118	0.000539655524286634\\
1120	0.000534171814114278\\
1122	0.000528746666782173\\
1124	0.000523379427727272\\
1126	0.000518069449891592\\
1128	0.000512816093662964\\
1130	0.000507618726800508\\
1132	0.000502476724329509\\
1134	0.000497389468461155\\
1136	0.000492356348529471\\
1138	0.000487376760880467\\
1140	0.000482450108822451\\
1142	0.000477575802515185\\
1144	0.000472753258922102\\
1146	0.000467981901707107\\
1148	0.000463261161173421\\
1150	0.000458590474173755\\
1152	0.000453969284047242\\
1154	0.000449397040541083\\
1156	0.000444873199730277\\
1158	0.000440397223950731\\
1160	0.000435968581728547\\
1162	0.00043158674770549\\
1164	0.000427251202556806\\
1166	0.000422961432951089\\
1168	0.000418716931445168\\
1170	0.000414517196445886\\
1172	0.000410361732120271\\
1174	0.000406250048340119\\
1176	0.000402181660615101\\
1178	0.000398156090025872\\
1180	0.000394172863157183\\
1182	0.000390231512025256\\
1184	0.000386331574052941\\
1186	0.000382472591945489\\
1188	0.000378654113677177\\
1190	0.000374875692424414\\
1192	0.000371136886475922\\
1194	0.000367437259202153\\
1196	0.000363776378986493\\
1198	0.000360153819169834\\
1200	0.000356569157981773\\
1202	0.000353021978487106\\
1204	0.00034951186855142\\
1206	0.000346038420749361\\
1208	0.000342601232332147\\
1210	0.000339199905174051\\
1212	0.000335834045697872\\
1214	0.000332503264851995\\
1216	0.000329207178024395\\
1218	0.000325945405025435\\
1220	0.000322717569994218\\
1222	0.0003195233014005\\
1224	0.000316362231937666\\
1226	0.000313233998520818\\
1228	0.000310138242200774\\
1230	0.000307074608143046\\
1232	0.00030404274556477\\
1234	0.00030104230768502\\
1236	0.000298072951692315\\
1238	0.000295134338685375\\
1240	0.000292226133627254\\
1242	0.000289348005310937\\
1244	0.000286499626296278\\
1246	0.00028368067289088\\
1248	0.000280890825079391\\
1250	0.000278129766494831\\
1252	0.000275397184384195\\
1254	0.000272692769537739\\
1256	0.000270016216281334\\
1258	0.000267367222407668\\
1260	0.000264745489149488\\
1262	0.000262150721145201\\
1264	0.000259582626371982\\
1266	0.000257040916141951\\
1268	0.000254525305035287\\
1270	0.000252035510871556\\
1272	0.000249571254673405\\
1274	0.000247132260641709\\
1276	0.000244718256077223\\
1278	0.000242328971395865\\
1280	0.000239964140054183\\
1282	0.000237623498524511\\
1284	0.000235306786281591\\
1286	0.000233013745716571\\
1288	0.000230744122167581\\
1290	0.000228497663822271\\
1292	0.000226274121733091\\
1294	0.000224073249756145\\
1296	0.000221894804530158\\
1298	0.000219738545426793\\
1300	0.000217604234556385\\
1302	0.000215491636689577\\
1304	0.00021340051925924\\
1306	0.000211330652308864\\
1308	0.000209281808479188\\
1310	0.000207253762968059\\
1312	0.000205246293503679\\
1314	0.00020325918030065\\
1316	0.000201292206059972\\
1318	0.000199345155911709\\
1320	0.000197417817411165\\
1322	0.000195509980477734\\
1324	0.000193621437406357\\
1326	0.000191751982806374\\
1328	0.00018990141360152\\
1330	0.000188069528982145\\
1332	0.000186256130382284\\
1334	0.000184461021466278\\
1336	0.000182684008088637\\
1338	0.000180924898282576\\
1340	0.000179183502210326\\
1342	0.000177459632165041\\
1344	0.000175753102536404\\
1346	0.000174063729780041\\
1348	0.000172391332388861\\
1350	0.000170735730900693\\
1352	0.000169096747831404\\
1354	0.000167474207682539\\
1356	0.000165867936906919\\
1358	0.000164277763885713\\
1360	0.000162703518907409\\
1362	0.000161145034146795\\
1364	0.000159602143640113\\
1366	0.000158074683269772\\
1368	0.000156562490735678\\
1370	0.000155065405530389\\
1372	0.000153583268937207\\
1374	0.000152115923986218\\
1376	0.000150663215452385\\
1378	0.000149224989821142\\
1380	0.000147801095280755\\
1382	0.000146391381686006\\
1384	0.000144995700569663\\
1386	0.000143613905083231\\
1388	0.000142245850008424\\
1390	0.00014089139172658\\
1392	0.000139550388195734\\
1394	0.000138222698944881\\
1396	0.00013690818505104\\
1398	0.000135606709112504\\
1400	0.000134318135241192\\
1402	0.000133042329039712\\
1404	0.000131779157595636\\
1406	0.000130528489439445\\
1408	0.000129290194557915\\
1410	0.000128064144363535\\
1412	0.000126850211665839\\
1414	0.000125648270671409\\
1416	0.000124458196972406\\
1418	0.000123279867519814\\
1420	0.000122113160590951\\
1422	0.000120957955820048\\
1424	0.000119814134142825\\
1426	0.000118681577785025\\
1428	0.0001175601702777\\
1430	0.000116449796409437\\
1432	0.000115350342220622\\
1434	0.000114261695001529\\
1436	0.000113183743263654\\
1438	0.000112116376733978\\
1440	0.00011105948633204\\
1442	0.000110012964173753\\
1444	0.000108976703533182\\
1446	0.000107950598850192\\
1448	0.000106934545713245\\
1450	0.000105928440830734\\
1452	0.000104932182038626\\
1454	0.00010394566827944\\
1456	0.000102968799581228\\
1458	0.000102001477063302\\
1460	0.000101043602903749\\
1462	0.000100095080347074\\
1464	9.91558136755351e-05\\
1466	9.82257082014945e-05\\
1468	9.73046702674226e-05\\
1470	9.63926072210514e-05\\
1472	9.54894273981744e-05\\
1474	9.45950401379355e-05\\
1476	9.3709355746518e-05\\
1478	9.28322854856769e-05\\
1480	9.1963741593762e-05\\
1482	9.110363722265e-05\\
1484	9.02518864759673e-05\\
1486	8.9408404378512e-05\\
1488	8.85731068475863e-05\\
1490	8.77459107312195e-05\\
1492	8.69267337336339e-05\\
1494	8.6115494468756e-05\\
1496	8.53121123990604e-05\\
1498	8.45165078680593e-05\\
1500	8.37286020506124e-05\\
1502	8.29483169777722e-05\\
1504	8.21755754966496e-05\\
1506	8.141030129717e-05\\
1508	8.06524188700284e-05\\
1510	7.9901853506689e-05\\
1512	7.91585313032078e-05\\
1514	7.84223791334764e-05\\
1516	7.76933246587779e-05\\
1518	7.69712962991195e-05\\
1520	7.6256223237055e-05\\
1522	7.55480354081289e-05\\
1524	7.48466634989654e-05\\
1526	7.41520389090455e-05\\
1528	7.3464093790841e-05\\
1530	7.27827609924801e-05\\
1532	7.21079740883257e-05\\
1534	7.14396673483975e-05\\
1536	7.07777757402823e-05\\
1538	7.01222349100236e-05\\
1540	6.94729811916764e-05\\
1542	6.88299515977521e-05\\
1544	6.81930837829064e-05\\
1546	6.756231607834e-05\\
1548	6.69375874573983e-05\\
1550	6.6318837537482e-05\\
1552	6.57060065647582e-05\\
1554	6.50990354237164e-05\\
1556	6.44978656142344e-05\\
1558	6.39024392477559e-05\\
1560	6.33126990511133e-05\\
1562	6.27285883435937e-05\\
1564	6.21500510464943e-05\\
1566	6.15770316582781e-05\\
1568	6.10094752698629e-05\\
1570	6.04473275359535e-05\\
1572	5.98905346922431e-05\\
1574	5.93390435248341e-05\\
1576	5.87928013759719e-05\\
1578	5.82517561516895e-05\\
1580	5.77158562759398e-05\\
1582	5.71850507421968e-05\\
1584	5.66592890484765e-05\\
1586	5.61385212317376e-05\\
1588	5.56226978449476e-05\\
1590	5.51117699628164e-05\\
1592	5.46056891569515e-05\\
1594	5.41044075092358e-05\\
1596	5.36078776022719e-05\\
1598	5.31160524964485e-05\\
1600	5.26288857586075e-05\\
1602	5.21463314257322e-05\\
1604	5.16683440106809e-05\\
1606	5.11948784983644e-05\\
1608	5.0725890343835e-05\\
1610	5.0261335453175e-05\\
1612	4.98011702045195e-05\\
1614	4.93453514060106e-05\\
1616	4.88938363263766e-05\\
1618	4.84465826758198e-05\\
1620	4.80035485926389e-05\\
1622	4.75646926470511e-05\\
1624	4.71299738450146e-05\\
1626	4.66993516033834e-05\\
1628	4.62727857651969e-05\\
1630	4.58502365786569e-05\\
1632	4.5431664714328e-05\\
1634	4.50170312250037e-05\\
1636	4.46062975820181e-05\\
1638	4.41994256484897e-05\\
1640	4.37963776735885e-05\\
1642	4.33971162887128e-05\\
1644	4.30016045285127e-05\\
1646	4.26098057811998e-05\\
1648	4.2221683822948e-05\\
1650	4.18372028026044e-05\\
1652	4.14563272263998e-05\\
1654	4.10790219732384e-05\\
1656	4.07052522679414e-05\\
1658	4.03349837022695e-05\\
1660	3.99681822119896e-05\\
1662	3.96048140826079e-05\\
1664	3.92448459436363e-05\\
1666	3.88882447571262e-05\\
1668	3.85349778348681e-05\\
1670	3.81850128097248e-05\\
1672	3.78383176470981e-05\\
1674	3.74948606353733e-05\\
1676	3.71546103897412e-05\\
1678	3.6817535846465e-05\\
1680	3.64836062399461e-05\\
1682	3.61527911409477e-05\\
1684	3.58250604069042e-05\\
1686	3.55003842144112e-05\\
1688	3.51787330362918e-05\\
1690	3.48600776358629e-05\\
1692	3.45443890917801e-05\\
1694	3.4231638759815e-05\\
1696	3.3921798286233e-05\\
1698	3.36148396077937e-05\\
1700	3.33107349421945e-05\\
1702	3.30094567880713e-05\\
1704	3.27109779192645e-05\\
1706	3.24152713867306e-05\\
1708	3.21223105089863e-05\\
1710	3.18320688778417e-05\\
1712	3.15445203412004e-05\\
1714	3.12596390240818e-05\\
1716	3.09773992961318e-05\\
1718	3.06977757983789e-05\\
1720	3.04207434164776e-05\\
1722	3.01462772883541e-05\\
1724	2.98743528080272e-05\\
1726	2.96049456084094e-05\\
1728	2.93380315689502e-05\\
1730	2.9073586813726e-05\\
1732	2.88115877018836e-05\\
1734	2.85520108295519e-05\\
1736	2.82948330241082e-05\\
1738	2.80400313537338e-05\\
1740	2.77875831044807e-05\\
1742	2.75374657917379e-05\\
1744	2.72896571583208e-05\\
1746	2.70441351706485e-05\\
1748	2.68008780053662e-05\\
1750	2.65598640646337e-05\\
1752	2.6321071960837e-05\\
1754	2.60844805261436e-05\\
1756	2.58500687972134e-05\\
1758	2.56178160113763e-05\\
1760	2.53877016295663e-05\\
1762	2.51597053019205e-05\\
1764	2.49338068888019e-05\\
1766	2.47099864512438e-05\\
1768	2.4488224233749e-05\\
1770	2.42685006948687e-05\\
1772	2.40507964708905e-05\\
1774	2.38350924083277e-05\\
1776	2.36213695256968e-05\\
1778	2.34096090288061e-05\\
1780	2.3199792331779e-05\\
1782	2.29919009939855e-05\\
1784	2.27859168003109e-05\\
1786	2.25818216808872e-05\\
1788	2.23795977607833e-05\\
1790	2.21792273370709e-05\\
1792	2.19806928826473e-05\\
1794	2.17839770405011e-05\\
1796	2.15890626256244e-05\\
1798	2.13959326211895e-05\\
1800	2.12045701842833e-05\\
1802	2.10149586210616e-05\\
1804	2.08270814211501e-05\\
1806	2.0640922225155e-05\\
1808	2.0456464839952e-05\\
1810	2.02736932138414e-05\\
1812	2.00925914824156e-05\\
1814	1.99131439112249e-05\\
1816	1.97353349320892e-05\\
1818	1.95591491258975e-05\\
1820	1.93845712245192e-05\\
1822	1.92115861127152e-05\\
1824	1.90401788109379e-05\\
1826	1.88703345020866e-05\\
1828	1.87020385066631e-05\\
1830	1.85352762827718e-05\\
1832	1.8370033437586e-05\\
1834	1.82062957177927e-05\\
1836	1.80440490095925e-05\\
1838	1.78832793310547e-05\\
1840	1.77239728397624e-05\\
1842	1.7566115832812e-05\\
1844	1.74096947315243e-05\\
1846	1.72546960967339e-05\\
1848	1.71011066173217e-05\\
1850	1.69489131102153e-05\\
1852	1.67981025223004e-05\\
1854	1.66486619246868e-05\\
1856	1.65005785146198e-05\\
1858	1.63538396193027e-05\\
1860	1.62084326748738e-05\\
1862	1.60643452588962e-05\\
1864	1.59215650483125e-05\\
1866	1.57800798557565e-05\\
1868	1.56398776027971e-05\\
1870	1.55009463333167e-05\\
1872	1.53632741963104e-05\\
1874	1.52268494764645e-05\\
1876	1.50916605406448e-05\\
1878	1.49576958971414e-05\\
1880	1.48249441478906e-05\\
1882	1.46933940171422e-05\\
1884	1.45630343227915e-05\\
1886	1.44338540012253e-05\\
1888	1.43058420939429e-05\\
1890	1.41789877456457e-05\\
1892	1.40532802042367e-05\\
1894	1.39287088284653e-05\\
1896	1.38052630688158e-05\\
1898	1.36829324847079e-05\\
1900	1.35617067387627e-05\\
1902	1.34415755738697e-05\\
1904	1.33225288628761e-05\\
1906	1.3204556545519e-05\\
1908	1.30876486762045e-05\\
1910	1.29717953991621e-05\\
1912	1.28569869446229e-05\\
1914	1.27432136593979e-05\\
1916	1.2630465955277e-05\\
1918	1.25187343568074e-05\\
1920	1.24080094668935e-05\\
1922	1.22982819820855e-05\\
1924	1.21895426925797e-05\\
1926	1.20817824631073e-05\\
1928	1.19749922692455e-05\\
1930	1.18691631400837e-05\\
1932	1.17642862251134e-05\\
1934	1.16603527292493e-05\\
1936	1.15573539606078e-05\\
1938	1.14552812980176e-05\\
1940	1.13541262120425e-05\\
1942	1.12538802477807e-05\\
1944	1.11545350325098e-05\\
1946	1.10560822737753e-05\\
1948	1.09585137536575e-05\\
1950	1.08618213478824e-05\\
1952	1.07659969875997e-05\\
1954	1.06710326899601e-05\\
1956	1.0576920556205e-05\\
1958	1.04836527506434e-05\\
1960	1.03912215178522e-05\\
1962	1.02996191712099e-05\\
1964	1.02088381081849e-05\\
1966	1.01188707835802e-05\\
1968	1.00297097305557e-05\\
1970	9.94134755489456e-06\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
2	7.98768660595912\\
5	4.12562259724351\\
8	6.31197184776946\\
11	1.38960011418452\\
14	2.74502256811312\\
17	1.00923848222837\\
20	2.23869947320682\\
23	0.74429893704416\\
26	0.581654790210645\\
29	0.666632096771917\\
32	0.498714884869585\\
35	0.268065531154769\\
38	0.239180595976758\\
41	0.165669066772069\\
44	0.148278333615646\\
47	0.141522522988207\\
50	0.186446574835126\\
53	0.11317873287101\\
56	0.102616416904295\\
59	0.0859424599605554\\
62	0.248397414772922\\
65	0.0593427411551283\\
68	0.0544210516822085\\
71	0.049686171166088\\
74	0.048728478055457\\
77	0.0480766582006214\\
80	0.0478137033910571\\
83	0.322321532128402\\
86	0.0835565402933977\\
89	0.0532140965966933\\
92	0.0346526538555693\\
95	0.0292363436092172\\
98	0.0277768689556462\\
101	0.0252783827763262\\
104	0.0254053163461386\\
107	0.0253738576944515\\
110	0.0243841199223973\\
113	0.023518375289055\\
116	0.0225621805390965\\
119	0.0214288303269402\\
122	0.0223652231454142\\
125	0.0273238648647651\\
128	0.03715819721379\\
131	0.0232774865572962\\
134	0.0207826948302088\\
137	0.032839932325928\\
140	0.0266139072526184\\
143	0.0229060188107663\\
146	0.0262241880326777\\
149	0.0218783364017144\\
152	0.0196844370845398\\
155	0.0227347587009887\\
158	0.0175060065717837\\
161	0.0168266078866703\\
164	0.0164997708564463\\
167	0.0160939087280572\\
170	0.0157738682140188\\
173	0.0144511945906356\\
176	0.0137757738772422\\
179	0.0136636843714173\\
182	0.0166247164176779\\
185	0.0142083299867385\\
188	0.0313130093107628\\
191	0.00828004093960696\\
194	0.00883257180712433\\
197	0.00833620764705529\\
200	0.00815095031947257\\
203	0.00700803205395728\\
206	0.00699959753352021\\
209	0.0185668806907478\\
212	0.00636639733786685\\
215	0.00601163798974189\\
218	0.00404279824071432\\
221	0.0037618056699866\\
224	0.00358078215502928\\
227	0.00351975063642561\\
230	0.00321857113407438\\
233	0.00289627592212594\\
236	0.00179284278797422\\
239	0.00168712788184661\\
242	0.00172699711933616\\
245	0.00274923796155028\\
248	0.00206046871389695\\
251	0.00170083940107414\\
254	0.00105104590430798\\
257	0.000791496016829176\\
260	0.000868899156352543\\
263	0.00074545722792546\\
266	0.000695426837022219\\
269	0.000651999754728825\\
272	0.000650576226203823\\
275	0.00061892114986615\\
278	0.000578188892872551\\
281	0.000582105110201727\\
284	0.000567368978951017\\
287	0.000535469960364143\\
290	0.000332566475548734\\
293	0.000325199132114072\\
296	0.000324195029410038\\
299	0.000285755208278252\\
302	0.000268370498957181\\
305	0.000252849236900597\\
308	0.000238128131952316\\
311	0.000229640296146513\\
314	0.000223241632868655\\
317	0.000224605648149269\\
320	0.000217089712425094\\
323	0.000214125702927334\\
326	0.000206852077993097\\
329	0.00017273145988784\\
332	0.000185217521345091\\
335	0.00017403345384612\\
338	0.000166186284763317\\
341	0.00016435550459364\\
344	0.000150352113838219\\
347	0.000114877874882194\\
350	0.00012066749819099\\
353	9.91050889715315e-05\\
356	9.66608378335284e-05\\
359	9.51342400882726e-05\\
362	9.34687132705475e-05\\
365	9.06990671427457e-05\\
368	8.75073488588338e-05\\
371	8.30071042510226e-05\\
374	8.15309082919926e-05\\
377	8.04666174340812e-05\\
380	7.92622406801035e-05\\
383	7.71514416063044e-05\\
386	7.45542384762653e-05\\
389	6.75371058583911e-05\\
392	6.67057602149632e-05\\
395	6.5880126736452e-05\\
398	4.37061183182123e-05\\
401	5.30155516101011e-05\\
404	5.25574292000173e-05\\
407	4.99661029699879e-05\\
410	5.34068927222808e-05\\
413	4.96588729933717e-05\\
416	4.85246513524769e-05\\
419	4.6026179918997e-05\\
422	4.49420225406814e-05\\
425	4.26257659438967e-05\\
428	4.00996260960994e-05\\
431	3.30178180368593e-05\\
434	3.28184390652401e-05\\
437	2.02480392297177e-05\\
440	2.05610564241444e-05\\
443	2.0660716851636e-05\\
446	2.06419654827079e-05\\
449	2.04110836235573e-05\\
452	1.99398274934513e-05\\
455	1.88045177504339e-05\\
458	1.62622532665479e-05\\
461	1.62335275963515e-05\\
464	1.54279691063508e-05\\
467	1.53375033510031e-05\\
470	1.27148135347272e-05\\
473	1.45788284263749e-05\\
476	1.52779108322307e-05\\
479	1.45672798158436e-05\\
482	1.65330950811776e-05\\
485	1.64899632671564e-05\\
488	1.63374484206762e-05\\
491	1.60735210877121e-05\\
494	1.55399522592185e-05\\
497	1.47132453584349e-05\\
500	1.34041123327745e-05\\
503	1.33696906391596e-05\\
506	1.01891224540023e-05\\
509	8.89709898702429e-06\\
};
\addlegendentry{Broyden};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
2	7.98768660595912\\
5	4.12562259724351\\
8	6.31197184776946\\
11	1.38960011418452\\
14	7.54151889145469\\
17	1.00551878325203\\
20	0.70490524504949\\
23	0.667056747803747\\
26	0.616218744111018\\
29	0.367405011043009\\
32	1.99694807752606\\
35	0.38868168237571\\
38	0.226547944550805\\
41	0.158490824979997\\
44	0.217871131358388\\
47	0.201862879245274\\
50	0.132142054589252\\
53	0.12929418729778\\
56	0.714314667939499\\
59	0.141099797106944\\
62	0.100776993935516\\
65	0.0837414126831773\\
68	0.0635447382621877\\
71	0.184184714866309\\
74	0.0545039042035735\\
77	0.047604175589281\\
80	0.04085792025562\\
83	0.0399218557456207\\
86	0.0423838562352255\\
89	0.0494658809936045\\
92	0.692579639617551\\
95	0.192210999904559\\
98	0.0561340429794404\\
101	0.0373157691980701\\
104	0.0365338324480156\\
107	0.0309618756724478\\
110	0.0247503877980482\\
113	0.0300459457164021\\
116	0.0272518624634693\\
119	0.0337830865535578\\
122	0.0284503495662937\\
125	0.0237563124023619\\
128	0.0290001564839172\\
131	0.030951490854235\\
134	0.0334015096019391\\
137	0.040056784246402\\
140	0.0721398176101373\\
143	0.0352676605447822\\
146	0.0280158466684099\\
149	0.0255386235984348\\
152	0.101731327668468\\
155	0.19479577466615\\
158	0.0452401157919293\\
161	0.0270919946251434\\
164	0.0272897458958354\\
167	0.0180440087855003\\
170	0.0250037479732767\\
173	0.019119121398282\\
176	0.0752439756180188\\
179	0.0201789287013373\\
182	0.0176382090814994\\
185	0.0205357906259823\\
188	0.0267788794942115\\
191	0.0955585508572514\\
194	0.0349895969456338\\
197	0.0230624200623375\\
200	0.0152024174760031\\
203	0.0168176494814371\\
206	0.0156232065081661\\
209	0.0149482629526734\\
212	0.0148193932763134\\
215	0.0143919247333038\\
218	0.0202367469906052\\
221	0.0156229941059874\\
224	0.0155900117957705\\
227	0.0161260231599646\\
230	0.0154098954568561\\
233	0.0250203444889913\\
236	0.013714349844456\\
239	0.00492967056430674\\
242	0.00455262246964986\\
245	0.00419981896143657\\
248	0.00520318540882922\\
251	0.00285859480344064\\
254	0.00495252988622093\\
257	0.00247250661279863\\
260	0.00180446004930079\\
263	0.00175276541239745\\
266	0.00267739167242595\\
269	0.00138314123973759\\
272	0.00352064176180035\\
275	0.00195051435281929\\
278	0.00156932031302287\\
281	0.00132930089681023\\
284	0.000706701734213076\\
287	0.00126602773028218\\
290	0.00162766331473091\\
293	0.000785513056932227\\
296	0.000799581215719924\\
299	0.000689402938708751\\
302	0.000641904195986654\\
305	0.000620785559525492\\
308	0.000586325989163655\\
311	0.000697300959748285\\
314	0.000567831378040505\\
317	0.000836756754572903\\
320	0.000518802653237125\\
323	0.000729903273699856\\
326	0.000288162634566507\\
329	0.000402964510167976\\
332	0.000336268185912385\\
335	0.000333546384498671\\
338	0.000322155694385407\\
341	0.000304404302363233\\
344	0.001138368762938\\
347	0.000586829239511431\\
350	0.000316328706957812\\
353	0.00033734470946381\\
356	0.000246724497732278\\
359	0.000185791834855913\\
362	0.000161972927484857\\
365	0.000130068980911719\\
368	0.000124482350668821\\
371	0.000144232960726965\\
374	9.48888095677579e-05\\
377	9.58840242776797e-05\\
380	9.66190864359045e-05\\
383	9.27149048497957e-05\\
386	9.14317450022981e-05\\
389	8.62826708992428e-05\\
392	0.000254411361054714\\
395	8.19996843021792e-05\\
398	7.58542417943492e-05\\
401	6.15694609220774e-05\\
404	6.61381926008895e-05\\
407	6.1891207500489e-05\\
410	6.54777787592332e-05\\
413	5.85099719318059e-05\\
416	3.9069484776327e-05\\
419	3.77140199973607e-05\\
422	4.07298516129951e-05\\
425	3.82199714496471e-05\\
428	3.87895738714637e-05\\
431	3.45755961958827e-05\\
434	5.14171873680631e-05\\
437	2.99544672011375e-05\\
440	1.97107440540076e-05\\
443	1.92206636179176e-05\\
446	1.8472836649082e-05\\
449	1.82355323228956e-05\\
452	1.71851529995496e-05\\
455	2.65965808403872e-05\\
458	1.56902110754773e-05\\
461	1.31775878489518e-05\\
464	1.30579616778468e-05\\
467	1.24511685041571e-05\\
470	1.25690130569011e-05\\
473	1.03695648875719e-05\\
476	1.03414609677623e-05\\
479	9.90647673707491e-06\\
};
\addlegendentry{Broyden-NM};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/MaxCut_small_Subopt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.5\textwidth,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={evaluations of $\nabla f$},
ymode=log,
ymin=1e-8,
ymax=1000,
ylabel={$\varphi(x^k)-\varphi_\star$},
thick,
grid=major,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
2	183.266402769522\\
4	147.432348222795\\
6	115.583860565091\\
8	90.5966658265177\\
10	71.6748593614048\\
12	57.3789431737794\\
14	46.55089447148\\
16	38.3203134619076\\
18	32.0098405453545\\
20	27.1005516012806\\
22	23.2121623987895\\
24	20.076907079538\\
26	17.5095495042482\\
28	15.3806292847899\\
30	13.5966823308556\\
32	12.0875785383656\\
34	10.7991582981576\\
36	9.68905585990424\\
38	8.72412766783211\\
40	7.87859844812456\\
42	7.13254027644919\\
44	6.47056764745085\\
46	5.8807333964285\\
48	5.35362967822067\\
50	4.8816879407172\\
52	4.45865779172297\\
54	4.07923557581643\\
56	3.73881052409206\\
58	3.43329798204047\\
60	3.15903352722228\\
62	2.91270716251464\\
64	2.69132212898643\\
66	2.49216759747375\\
68	2.31279829176597\\
70	2.1510169271256\\
72	2.00485731345725\\
74	1.87256723575703\\
76	1.75259096263153\\
78	1.64355160774303\\
80	1.54423370991211\\
82	1.45356640282077\\
84	1.37060748208557\\
86	1.29452858876897\\
88	1.22460163905828\\
90	1.1601865524332\\
92	1.10072026999384\\
94	1.04570701103938\\
96	0.994709687510323\\
98	0.947342379678702\\
100	0.903263769509863\\
102	0.862171427775138\\
104	0.823796855053644\\
106	0.787901183523218\\
108	0.754271454636608\\
110	0.722717396521602\\
112	0.693068633640365\\
114	0.665172269512084\\
116	0.638890790941417\\
118	0.614100249091479\\
120	0.590688678874699\\
122	0.568554723524215\\
124	0.547606435900775\\
126	0.527760232150229\\
128	0.508939976820955\\
130	0.491076181546333\\
132	0.474105301960122\\
134	0.457969119701943\\
136	0.442614198236384\\
138	0.427991402802832\\
140	0.414055476168357\\
142	0.400764663017526\\
144	0.388080376799849\\
146	0.375966903701169\\
148	0.364391139127861\\
150	0.353322352712468\\
152	0.342731978379049\\
154	0.332593426462836\\
156	0.322881915270671\\
158	0.313574319805213\\
160	0.30464903566795\\
162	0.296085856405824\\
164	0.287865862784315\\
166	0.279971322657417\\
168	0.272385600268137\\
170	0.265093073953665\\
172	0.258079061354834\\
174	0.251329751333259\\
176	0.244832141895728\\
178	0.238573983505745\\
180	0.232543727233832\\
182	0.226730477259565\\
184	0.221123947295013\\
186	0.215714420545567\\
188	0.210492712866738\\
190	0.205450138813546\\
192	0.200578480310782\\
194	0.195869957701348\\
196	0.19131720295718\\
198	0.186913234856632\\
200	0.182651435955762\\
202	0.178525531195987\\
204	0.174529568007728\\
206	0.170657897783173\\
208	0.166905158603868\\
210	0.163266259120491\\
212	0.159736363490481\\
214	0.156310877290338\\
216	0.152985434325529\\
218	0.149755884268217\\
220	0.146618281060796\\
222	0.14356887202706\\
224	0.140604087639275\\
226	0.137720531893223\\
228	0.134914973247987\\
230	0.132184336090802\\
232	0.129525692690493\\
234	0.126936255605926\\
236	0.124413370519761\\
238	0.121954509468509\\
240	0.119557264443358\\
242	0.117219341338313\\
244	0.11493855422367\\
246	0.112712819924042\\
248	0.110540152883004\\
250	0.108418660296223\\
252	0.106346537498126\\
254	0.104322063586324\\
256	0.102343597270135\\
258	0.100409572931056\\
260	0.0985184968820647\\
262	0.0966689438160984\\
264	0.0948595534317178\\
266	0.0930890272279044\\
268	0.0913561254572528\\
270	0.0896596642307372\\
272	0.0879985127648126\\
274	0.0863715907642018\\
276	0.0847778659327503\\
278	0.0832163516064099\\
280	0.0816861045019266\\
282	0.0801862225748948\\
284	0.0787158429827457\\
286	0.0772741401466419\\
288	0.0758603239076479\\
290	0.0744736377727122\\
292	0.0731133572457736\\
294	0.0717787882405219\\
296	0.0704692655701535\\
298	0.0691841515104841\\
300	0.0679228344339151\\
302	0.0666847275095677\\
304	0.0654692674671651\\
306	0.0642759134215964\\
308	0.0631041457553181\\
310	0.0619534650556943\\
312	0.060823391104833\\
314	0.0597134619193298\\
316	0.0586232328380447\\
318	0.0575522756548139\\
320	0.0565001777948453\\
322	0.0554665415321267\\
324	0.0544509832467099\\
326	0.0534531327187153\\
328	0.0524726324586879\\
330	0.0515091370719176\\
332	0.0505623126549892\\
334	0.0496318362235115\\
336	0.0487173951692341\\
338	0.0478186867450461\\
340	0.0469354175772594\\
342	0.0460673032025909\\
344	0.045214067629928\\
346	0.0443754429251726\\
348	0.0435511688175154\\
350	0.0427409923273387\\
352	0.0419446674134178\\
354	0.041161954639449\\
356	0.0403926208581424\\
358	0.0396364389127086\\
360	0.0388931873545459\\
362	0.0381626501764458\\
364	0.0374446165599238\\
366	0.0367388806375004\\
368	0.0360452412670043\\
370	0.0353635018193472\\
372	0.0346934699777535\\
374	0.0340349575485277\\
376	0.0333877802822258\\
378	0.0327517577050287\\
380	0.0321267129600642\\
382	0.0315124726574822\\
384	0.0309088667333128\\
386	0.030315728316225\\
388	0.0297328936025565\\
390	0.0291602017379944\\
392	0.0285974947064176\\
394	0.0280446172255608\\
396	0.0275014166483345\\
398	0.0269677428702835\\
400	0.0264434482422473\\
402	0.0259283874886762\\
404	0.0254224176301534\\
406	0.0249253979112325\\
408	0.0244371897319979\\
410	0.0239576565839457\\
412	0.0234866639898996\\
414	0.0230240794469694\\
416	0.0225697723737426\\
418	0.0221236140596943\\
420	0.0216854776182913\\
422	0.0212552379426256\\
424	0.0208327716636916\\
426	0.0204179571111354\\
428	0.0200106742763069\\
430	0.0196108047774999\\
432	0.0192182318270966\\
434	0.0188328402008153\\
436	0.0184545162082941\\
438	0.0180831476660899\\
440	0.0177186238711613\\
442	0.0173608355765964\\
444	0.0170096749684205\\
446	0.0166650356435412\\
448	0.016326812588801\\
450	0.0159949021612817\\
452	0.0156692020695175\\
454	0.0153496113554752\\
456	0.0150360303776438\\
458	0.0147283607944928\\
460	0.0144265055493236\\
462	0.0141303688548078\\
464	0.0138398561790325\\
466	0.0135548742316018\\
468	0.0132753309505631\\
470	0.0130011354893327\\
472	0.0127321982045885\\
474	0.0124684306439917\\
476	0.0122097455348751\\
478	0.0119560567728456\\
480	0.0117072794107003\\
482	0.0114633296474551\\
484	0.0112241248183693\\
486	0.0109895833841165\\
488	0.010759624920837\\
490	0.0105341701102191\\
492	0.0103131407296075\\
494	0.0100964596423694\\
496	0.00988405078820165\\
498	0.00967583917378079\\
500	0.00947175086332663\\
502	0.00927171296933693\\
504	0.00907565364317975\\
506	0.00888350206594168\\
508	0.00869518843944661\\
510	0.00851064397687651\\
512	0.00832980089381863\\
514	0.00815259239917054\\
516	0.00797895268601678\\
518	0.00780881692247704\\
520	0.00764212124303754\\
522	0.00747880273911505\\
524	0.00731879945007563\\
526	0.00716205035431017\\
528	0.00700849536022474\\
530	0.00685807529686144\\
532	0.00671073190520133\\
534	0.00656640782869999\\
536	0.00642504660461896\\
538	0.00628659265461806\\
540	0.00615099127563212\\
542	0.00601818863086123\\
544	0.00588813174070424\\
546	0.00576076847337958\\
548	0.0056360475358872\\
550	0.00551391846505567\\
552	0.0053943316179641\\
554	0.00527723816310299\\
556	0.00516259007110875\\
558	0.00505034010558347\\
560	0.00494044181385789\\
562	0.00483284951801011\\
564	0.00472751830542961\\
566	0.00462440402009179\\
568	0.00452346325297981\\
570	0.00442465333310338\\
572	0.00432793231865958\\
574	0.00423325898751159\\
576	0.0041405928284064\\
578	0.00404989403182299\\
580	0.00396112348096267\\
582	0.00387424274265413\\
584	0.00378921405871324\\
586	0.00370600033653545\\
588	0.00362456514048404\\
590	0.0035448726830225\\
592	0.00346688781573334\\
594	0.00339057602073467\\
596	0.00331590340167054\\
598	0.00324283667515601\\
600	0.00317134316227907\\
602	0.00310139077964777\\
604	0.00303294803092058\\
606	0.0029659839987346\\
608	0.00290046833552537\\
610	0.00283637125565406\\
612	0.00277366352702302\\
614	0.00271231646246406\\
616	0.00265230191192245\\
618	0.0025935922540441\\
620	0.00253616038818905\\
622	0.00247997972635972\\
624	0.0024250241852144\\
626	0.00237126817833655\\
628	0.00231868660807777\\
630	0.00226725485819657\\
632	0.00221694878587186\\
634	0.00216774471431336\\
636	0.00211961942500238\\
638	0.00207255015035912\\
640	0.00202651456643821\\
642	0.00198149078545384\\
644	0.00193745734841855\\
646	0.00189439321846407\\
648	0.00185227777328123\\
650	0.00181109079838393\\
652	0.00177081248000377\\
654	0.00173142339835408\\
656	0.00169290452086557\\
658	0.00165523719547878\\
660	0.00161840314402184\\
662	0.00158238445564507\\
664	0.0015471635804829\\
666	0.00151272332325902\\
668	0.00147904683691991\\
670	0.00144611761646729\\
672	0.00141391949287595\\
674	0.00138243662703985\\
676	0.00135165350380362\\
678	0.00132155492605079\\
680	0.00129212600890583\\
682	0.00126335217407814\\
684	0.00123521914420621\\
686	0.00120771293717326\\
688	0.00118081986082075\\
690	0.00115452650743464\\
692	0.00112881974840207\\
694	0.00110368672898176\\
696	0.00107911486321655\\
698	0.00105509182881747\\
700	0.00103160556201942\\
702	0.00100864425283476\\
704	0.000986196339994194\\
706	0.000964250506370945\\
708	0.000942795674149011\\
710	0.000921821000360978\\
712	0.000901315871800534\\
714	0.000881269901441328\\
716	0.000861672922951584\\
718	0.000842514987368759\\
720	0.000823786358040479\\
722	0.000805477506901298\\
724	0.00078757911012417\\
726	0.00077008204416984\\
728	0.000752977381637265\\
730	0.000736256387597223\\
732	0.000719910515414313\\
734	0.000703931403222668\\
736	0.000688310870117448\\
738	0.000673040912431588\\
740	0.000658113700154672\\
742	0.000643521573437056\\
744	0.00062925703926453\\
746	0.000615312767564546\\
748	0.000601681588477732\\
750	0.000588356488805175\\
752	0.000575330608455715\\
754	0.000562597237887985\\
756	0.000550149814444012\\
758	0.000537981919762842\\
760	0.000526087276426779\\
762	0.00051445974509079\\
764	0.000503093321867709\\
766	0.000491982135145008\\
768	0.000481120442913152\\
770	0.000470502630037117\\
772	0.000460123205783702\\
774	0.000449976800950935\\
776	0.00044005816531012\\
778	0.000430362165133147\\
780	0.000420883780776649\\
782	0.000411618104237732\\
784	0.000402560336652869\\
786	0.000393705786109422\\
788	0.000385049865172959\\
790	0.000376588088869312\\
792	0.000368316072410835\\
794	0.000360229528922673\\
796	0.000352324267481663\\
798	0.000344596190899438\\
800	0.000337041293789753\\
802	0.000329655660578965\\
804	0.000322435463601778\\
806	0.000315376961083302\\
808	0.000308476495263221\\
810	0.000301730490605223\\
812	0.000295135452091699\\
814	0.000288687963376333\\
816	0.000282384685021952\\
818	0.000276222352880495\\
820	0.000270197776359282\\
822	0.000264307836971511\\
824	0.000258549486574111\\
826	0.000252919745832969\\
828	0.000247415702858689\\
830	0.000242034511558131\\
832	0.00023677339021333\\
834	0.000231629620060403\\
836	0.000226600544039002\\
838	0.000221683565115427\\
840	0.000216876145174183\\
842	0.000212175803710579\\
844	0.000207580116466488\\
846	0.000203086714151368\\
848	0.000198693281390661\\
850	0.000194397555134174\\
852	0.00019019732411607\\
854	0.000186090426950614\\
856	0.000182074751677419\\
858	0.000178148234169839\\
860	0.000174308857481265\\
862	0.000170554650253507\\
864	0.000166883686233632\\
866	0.00016329408299498\\
868	0.000159784000857144\\
870	0.000156351642203845\\
872	0.000152995250147114\\
874	0.000149713108100968\\
876	0.000146503538417164\\
878	0.000143364901788345\\
880	0.000140295596168016\\
882	0.000137294056145265\\
884	0.000134358751978425\\
886	0.00013148818885611\\
888	0.000128680906016143\\
890	0.000125935475978167\\
892	0.000123250503918371\\
894	0.000120624626816834\\
896	0.000118056512803832\\
898	0.000115544860221917\\
900	0.00011308839737012\\
902	0.000110685881423933\\
904	0.000108336097952133\\
906	0.000106037860234665\\
908	0.000103790008665783\\
910	0.000101591410128776\\
912	9.94409572001587e-05\\
914	9.73375681212474e-05\\
916	9.52801853202345e-05\\
918	9.32677757532474e-05\\
920	9.12993297390585e-05\\
922	8.93738608453987e-05\\
924	8.74904048373537e-05\\
926	8.56480197910514e-05\\
928	8.38457850704799e-05\\
930	8.20828011853791e-05\\
932	8.0358188995433e-05\\
934	7.86710895965825e-05\\
936	7.7020663525218e-05\\
938	7.54060905308052e-05\\
940	7.38265690642947e-05\\
942	7.22813157949531e-05\\
944	7.0769565354567e-05\\
946	6.92905696553225e-05\\
948	6.78435977192748e-05\\
950	6.64279353372876e-05\\
952	6.50428844153339e-05\\
954	6.36877628039656e-05\\
956	6.23619039004097e-05\\
958	6.10646562506645e-05\\
960	5.97953832084386e-05\\
962	5.85534626225126e-05\\
964	5.73382865525218e-05\\
966	5.61492608142089e-05\\
968	5.4985804666785e-05\\
970	5.38473507276649e-05\\
972	5.2733344432454e-05\\
974	5.16432437223102e-05\\
976	5.05765189586782e-05\\
978	4.95326524401207e-05\\
980	4.85111383170533e-05\\
982	4.75114821938405e-05\\
984	4.65332007593133e-05\\
986	4.5575821758348e-05\\
988	4.46388837076483e-05\\
990	4.37219354125773e-05\\
992	4.28245359387347e-05\\
994	4.19462544982707e-05\\
996	4.10866698530299e-05\\
998	4.02453703713945e-05\\
1000	3.94219537156459e-05\\
1002	3.86160266998559e-05\\
1004	3.78272048635608e-05\\
1006	3.70551126991359e-05\\
1008	3.62993828559866e-05\\
1010	3.55596564816096e-05\\
1012	3.48355827952673e-05\\
1014	3.41268188606136e-05\\
1016	3.34330295572727e-05\\
1018	3.2753887154513e-05\\
1020	3.2089071567043e-05\\
1022	3.14382695876247e-05\\
1024	3.08011753133997e-05\\
1026	3.01774895774543e-05\\
1028	2.95669200056636e-05\\
1030	2.89691808177395e-05\\
1032	2.83839925145912e-05\\
1034	2.78110820204347e-05\\
1036	2.72501823133098e-05\\
1038	2.67010323682371e-05\\
1040	2.61633769582659e-05\\
1042	2.56369666544742e-05\\
1044	2.51215575701735e-05\\
1046	2.46169113040651e-05\\
1048	2.41227947697098e-05\\
1050	2.36389800534198e-05\\
1052	2.31652443289931e-05\\
1054	2.27013698292922e-05\\
1056	2.22471436472915e-05\\
1058	2.18023574802828e-05\\
1060	2.13668077719831e-05\\
1062	2.09402955135829e-05\\
1064	2.05226261016378e-05\\
1066	2.01136092243814e-05\\
1068	1.97130588617256e-05\\
1070	1.93207931147299e-05\\
1072	1.8936634091915e-05\\
1074	1.8560407880841e-05\\
1076	1.8191944462842e-05\\
1078	1.7831077457231e-05\\
1080	1.74776442634084e-05\\
1082	1.71314860040184e-05\\
1084	1.67924469849368e-05\\
1086	1.64603753205483e-05\\
1088	1.61351222800477e-05\\
1090	1.58165423727041e-05\\
1092	1.55044935183923e-05\\
1094	1.51988365644229e-05\\
1096	1.48994355413379e-05\\
1098	1.4606157549224e-05\\
1100	1.4318872331387e-05\\
1102	1.40374528143639e-05\\
1104	1.37617745110674e-05\\
1106	1.34917158334247e-05\\
1108	1.32271577513166e-05\\
1110	1.29679837641561e-05\\
1112	1.27140800998404e-05\\
1114	1.24653354873772e-05\\
1116	1.22216409010889e-05\\
1118	1.19828898164087e-05\\
1120	1.17489780961932e-05\\
1122	1.1519803763349e-05\\
1124	1.1295267256628e-05\\
1126	1.10752708621931e-05\\
1128	1.08597192820525e-05\\
1130	1.06485192361561e-05\\
1132	1.04415793771295e-05\\
1134	1.02388104608053e-05\\
1136	1.00401251472704e-05\\
1138	9.84543783033587e-06\\
1140	9.65466509228463e-06\\
1142	9.4677250785935e-06\\
1144	9.28453778215044e-06\\
1146	9.10502492956766e-06\\
1148	8.92910986749484e-06\\
1150	8.75671776157105e-06\\
1152	8.58777522694254e-06\\
1154	8.42221064090154e-06\\
1156	8.25995371656063e-06\\
1158	8.10093578706983e-06\\
1160	7.94508980561659e-06\\
1162	7.79234994752187e-06\\
1164	7.64265186603552e-06\\
1166	7.49593260707115e-06\\
1168	7.35213072289298e-06\\
1170	7.21118576052504e-06\\
1172	7.07303888702882e-06\\
1174	6.93763240633416e-06\\
1176	6.80490970239589e-06\\
1178	6.67481569394113e-06\\
1180	6.54729618076999e-06\\
1182	6.42229829850294e-06\\
1184	6.29977017752026e-06\\
1186	6.17966122717917e-06\\
1188	6.06192179475329e-06\\
1190	5.94650330754121e-06\\
1192	5.83335830128817e-06\\
1194	5.72244024965585e-06\\
1196	5.61370359264401e-06\\
1198	5.50710390712084e-06\\
1200	5.4025974520755e-06\\
1202	5.30014159494385e-06\\
1204	5.19969452739133e-06\\
1206	5.10121543584319e-06\\
1208	5.00466421726742e-06\\
1210	4.91000173497014e-06\\
1212	4.81718967648703e-06\\
1214	4.72619038305311e-06\\
1216	4.63696716224149e-06\\
1218	4.54948414585488e-06\\
1220	4.46370592044332e-06\\
1222	4.3795980957384e-06\\
1224	4.29712693517104e-06\\
1226	4.21625938429315e-06\\
1228	4.13696309919942e-06\\
1230	4.05920638968382e-06\\
1232	3.98295821923966e-06\\
1234	3.90818829032469e-06\\
1236	3.83486684540912e-06\\
1238	3.7629647238191e-06\\
1240	3.69245353226688e-06\\
1242	3.6233053037904e-06\\
1244	3.55549281039202e-06\\
1246	3.48898913671292e-06\\
1248	3.42376822004553e-06\\
1250	3.35980436716454e-06\\
1252	3.29707242485711e-06\\
1254	3.23554783676627e-06\\
1256	3.17520655812586e-06\\
1258	3.11602499891706e-06\\
1260	3.05797993860324e-06\\
1262	3.00104889561226e-06\\
1264	2.94520970101075e-06\\
1266	2.89044061219101e-06\\
1268	2.83672034129268e-06\\
1270	2.78402819731127e-06\\
1272	2.73234374503772e-06\\
1274	2.68164697558859e-06\\
1276	2.63191844851463e-06\\
1278	2.58313895074025e-06\\
1280	2.53528978078066e-06\\
1282	2.48835243610301e-06\\
1284	2.44230906787379e-06\\
1286	2.39714202621144e-06\\
1288	2.3528339738732e-06\\
1290	2.3093680852071e-06\\
1292	2.26672781877824e-06\\
1294	2.2248968321037e-06\\
1296	2.18385929429132e-06\\
1298	2.14359963024435e-06\\
1300	2.10410266276995e-06\\
1302	2.0653532999404e-06\\
1304	2.02733710352732e-06\\
1306	1.99003955003718e-06\\
1308	1.95344665598896e-06\\
1310	1.91754469369698e-06\\
1312	1.88232007758415e-06\\
1314	1.84775970524242e-06\\
1316	1.81385058795058e-06\\
1318	1.78058004962622e-06\\
1320	1.74793566998233e-06\\
1322	1.71590519926212e-06\\
1324	1.68447689929963e-06\\
1326	1.65363883297687e-06\\
1328	1.6233796884535e-06\\
1330	1.59368821073258e-06\\
1332	1.5645534858777e-06\\
1334	1.53596459995242e-06\\
1336	1.50791103692427e-06\\
1338	1.48038253655614e-06\\
1340	1.45336883861091e-06\\
1342	1.42686008075543e-06\\
1344	1.40084645749994e-06\\
1346	1.3753185328369e-06\\
1348	1.35026681391537e-06\\
1350	1.32568226263174e-06\\
1352	1.30155581246072e-06\\
1354	1.27787865267237e-06\\
1356	1.25464225675387e-06\\
1358	1.23183806977067e-06\\
1360	1.20945779258363e-06\\
1362	1.18749338184898e-06\\
1364	1.16593682264465e-06\\
1366	1.14478027057885e-06\\
1368	1.12401616547686e-06\\
1370	1.10363694716398e-06\\
1372	1.08363528283917e-06\\
1374	1.06400395338824e-06\\
1376	1.04473593864896e-06\\
1378	1.02582419003738e-06\\
1380	1.00726211371693e-06\\
1382	9.89042916899052e-07\\
1384	9.71160119433989e-07\\
1386	9.53607326437123e-07\\
1388	9.36378228288959e-07\\
1390	9.19466799587099e-07\\
1392	9.02866844398886e-07\\
1394	8.86572593117307e-07\\
1396	8.70578219291929e-07\\
1398	8.54878038580864e-07\\
1400	8.39466480329065e-07\\
1402	8.24338059146612e-07\\
1404	8.0948751701726e-07\\
1406	7.94909482237927e-07\\
1408	7.80598924166043e-07\\
1410	7.66550726893911e-07\\
1412	7.5275994504409e-07\\
1414	7.39221803769397e-07\\
1416	7.25931499800936e-07\\
1418	7.12884371978362e-07\\
1420	7.00075844406456e-07\\
1422	6.87501454876838e-07\\
1424	6.75156798024545e-07\\
1426	6.63037496906327e-07\\
1428	6.51139487217733e-07\\
1430	6.39458477280641e-07\\
1432	6.2799045963402e-07\\
1434	6.16731398395132e-07\\
1436	6.05677485054912e-07\\
1438	5.94824797417459e-07\\
1440	5.84169640660548e-07\\
1442	5.73708234696824e-07\\
1444	5.63437055234317e-07\\
1446	5.5335252113764e-07\\
1448	5.43451136536532e-07\\
1450	5.33729547669282e-07\\
1452	5.24184315509046e-07\\
1454	5.14812228402661e-07\\
1456	5.0561010311867e-07\\
1458	4.96574642738778e-07\\
1460	4.87702948248625e-07\\
1462	4.78991779573334e-07\\
1464	4.70438294541964e-07\\
1466	4.62039537296732e-07\\
1468	4.53792551979859e-07\\
1470	4.45694752215786e-07\\
1472	4.37743125303314e-07\\
1474	4.29935056445174e-07\\
1476	4.2226795926581e-07\\
1478	4.14739190546243e-07\\
1480	4.07346135489206e-07\\
1482	4.00086349827689e-07\\
1484	3.92957417716389e-07\\
1486	3.85956809623167e-07\\
1488	3.79082251811269e-07\\
1490	3.72331413700522e-07\\
1492	3.65701936289042e-07\\
1494	3.59191744792042e-07\\
1496	3.52798508629348e-07\\
1498	3.46520124594463e-07\\
1500	3.40354461059178e-07\\
1502	3.34299443238706e-07\\
1504	3.28353110035096e-07\\
1506	3.22513471928687e-07\\
1508	3.16778510978111e-07\\
1510	3.11146266085416e-07\\
1512	3.05614946682908e-07\\
1514	3.00182705359475e-07\\
1516	2.94847637860585e-07\\
1518	2.8960809572709e-07\\
1520	2.84462259969587e-07\\
1522	2.79408368442091e-07\\
1524	2.74444857950584e-07\\
1526	2.695700231925e-07\\
1528	2.64782215708692e-07\\
1530	2.6007992914856e-07\\
1532	2.55461543474667e-07\\
1534	2.50925552336412e-07\\
1536	2.46470420961487e-07\\
1538	2.42094671421e-07\\
1540	2.37797024738029e-07\\
1542	2.33575804031716e-07\\
1544	2.29429815590265e-07\\
1546	2.25357581484786e-07\\
1548	2.21357879581774e-07\\
1550	2.17429260374047e-07\\
1552	2.13570530149809e-07\\
1554	2.09780324667008e-07\\
1556	2.06057592322395e-07\\
1558	2.02400883608789e-07\\
1560	1.98809118501231e-07\\
1562	1.95281188553054e-07\\
1564	1.91815757943914e-07\\
1566	1.884118887574e-07\\
1568	1.85068330438298e-07\\
1570	1.81784059805068e-07\\
1572	1.78558025254461e-07\\
1574	1.75389089918099e-07\\
1576	1.72276287457862e-07\\
1578	1.69218679957339e-07\\
1580	1.66215045283025e-07\\
1582	1.63264672892183e-07\\
1584	1.60366397494727e-07\\
1586	1.57519451704502e-07\\
1588	1.5472278391826e-07\\
1590	1.51975541484717e-07\\
1592	1.49276814909172e-07\\
1594	1.46625779962051e-07\\
1596	1.44021555570362e-07\\
1598	1.41463203817693e-07\\
1600	1.38950071004729e-07\\
1602	1.36481247636766e-07\\
1604	1.34055966327651e-07\\
1606	1.31673402847809e-07\\
1608	1.29332903497925e-07\\
1610	1.27033587205005e-07\\
1612	1.24774800269734e-07\\
1614	1.22555746884245e-07\\
1616	1.20375773349224e-07\\
1618	1.18234169121934e-07\\
1620	1.16130195237929e-07\\
1622	1.14063283263022e-07\\
1624	1.12032665811057e-07\\
1626	1.10037802869556e-07\\
1628	1.08077955474073e-07\\
1630	1.0615255519042e-07\\
1632	1.04261005162698e-07\\
1634	1.02402594848172e-07\\
1636	1.00576812656072e-07\\
1638	9.87831469956291e-08\\
1640	9.70208873241063e-08\\
1642	9.52895788941532e-08\\
1644	9.35885964281624e-08\\
1646	9.19174283353641e-08\\
1648	9.02755914466979e-08\\
1650	8.86625173279754e-08\\
1652	8.70776375450077e-08\\
1654	8.55206110372819e-08\\
1656	8.3990784105481e-08\\
1658	8.24877304239635e-08\\
1660	8.1011023667088e-08\\
1662	7.95600954006659e-08\\
1664	7.81345761424745e-08\\
1666	7.67340395668725e-08\\
1668	7.53579456613807e-08\\
1670	7.40058965220669e-08\\
1672	7.26774658232898e-08\\
1674	7.13722556611174e-08\\
1676	7.00898397099081e-08\\
1678	6.88298484874394e-08\\
1680	6.75918272463605e-08\\
1682	6.63754633478675e-08\\
1684	6.51802167794813e-08\\
1686	6.40059170109453e-08\\
1688	6.28520808731992e-08\\
1690	6.17183388840203e-08\\
1692	6.06043784046051e-08\\
1694	5.95098583744402e-08\\
1696	5.84344093113032e-08\\
1698	5.73776617329713e-08\\
1700	5.63393314223504e-08\\
1702	5.53191057406366e-08\\
1704	5.43166152056074e-08\\
1706	5.33316040218779e-08\\
1708	5.23637311289349e-08\\
1710	5.14127123096841e-08\\
1712	5.04782349253219e-08\\
1714	4.95600147587538e-08\\
1716	4.86577675928856e-08\\
1718	4.77712092106231e-08\\
1720	4.69000269731623e-08\\
1722	4.6043993506828e-08\\
1724	4.52028530162352e-08\\
1726	4.43763212842896e-08\\
1728	4.35641140938969e-08\\
1730	4.27661177582195e-08\\
1732	4.19818775299063e-08\\
1734	4.12112797221198e-08\\
1736	4.04540116960561e-08\\
1738	3.97100166082964e-08\\
1740	3.8978782868071e-08\\
1742	3.82603104753798e-08\\
1744	3.75542867914191e-08\\
1746	3.68604560208041e-08\\
1748	3.6178704476697e-08\\
1750	3.55088047854224e-08\\
1752	3.48504443081765e-08\\
1754	3.42035377798311e-08\\
1756	3.35678294050012e-08\\
1758	3.2943120231721e-08\\
1760	3.23292397297337e-08\\
1762	3.17259889470733e-08\\
1764	3.11332257751928e-08\\
1766	3.0550609153579e-08\\
1768	2.99782243473601e-08\\
1770	2.94155881874758e-08\\
1772	2.8862757517345e-08\\
1774	2.83195333850017e-08\\
1776	2.7785659995061e-08\\
1778	2.72609668172663e-08\\
1780	2.67454254299082e-08\\
1782	2.62387516158924e-08\\
1784	2.57408601100906e-08\\
1786	2.52515803822462e-08\\
1788	2.47707419021026e-08\\
1790	2.42982309828221e-08\\
1792	2.38338202507293e-08\\
1794	2.33774812841148e-08\\
1796	2.29290151310124e-08\\
1798	2.24882796828751e-08\\
1800	2.20552180962841e-08\\
1802	2.16295177324355e-08\\
1804	2.12112070130388e-08\\
1806	2.08001438295469e-08\\
1808	2.03961860734125e-08\\
1810	1.99991347926698e-08\\
1812	1.96089615656092e-08\\
1814	1.92255242836836e-08\\
1816	1.88486808383459e-08\\
1818	1.84782891210489e-08\\
1820	1.81143491317926e-08\\
1822	1.77566619186109e-08\\
1824	1.74051706380851e-08\\
1826	1.7059733181668e-08\\
1828	1.67202074408124e-08\\
1830	1.638650815039e-08\\
1832	1.6058578466982e-08\\
1834	1.57363331254601e-08\\
1836	1.54196015955677e-08\\
1838	1.51083270338859e-08\\
1840	1.48024525969959e-08\\
1842	1.45017793329316e-08\\
1844	1.42063356634026e-08\\
1846	1.39159226364427e-08\\
1848	1.36305686737614e-08\\
1850	1.33500464016834e-08\\
1852	1.30744410853367e-08\\
1854	1.28034400859178e-08\\
1856	1.25372423553927e-08\\
1858	1.22755636766669e-08\\
1860	1.20183472063218e-08\\
1862	1.17655361009383e-08\\
1864	1.15171872039355e-08\\
1866	1.12730162982189e-08\\
1868	1.1033051805498e-08\\
1870	1.07972084606445e-08\\
1872	1.0565457841949e-08\\
1874	1.03376578408643e-08\\
1876	1.0113780035681e-08\\
1878	9.89371073956136e-09\\
1880	9.67747837421484e-09\\
1882	9.46491240938485e-09\\
1884	9.25601284507138e-09\\
1886	9.05066599443671e-09\\
1888	8.84892870089971e-09\\
1890	8.65060201249435e-09\\
1892	8.45562908580177e-09\\
1894	8.26403834253142e-09\\
1896	8.07571609584556e-09\\
1898	7.89071918916306e-09\\
1900	7.70879182709905e-09\\
1902	7.53001927478181e-09\\
1904	7.35431626708305e-09\\
1906	7.18162596058392e-09\\
1908	7.01191993357497e-09\\
1910	6.84505607750907e-09\\
1912	6.68109123580507e-09\\
1914	6.51999698675354e-09\\
1916	6.36157437838847e-09\\
1918	6.20590867583815e-09\\
1920	6.05285777055542e-09\\
1922	5.90247850595915e-09\\
1924	5.75468561692105e-09\\
1926	5.6093654166034e-09\\
1928	5.46660317013448e-09\\
1930	5.32625676896714e-09\\
1932	5.18829779139196e-09\\
1934	5.05275465911836e-09\\
1936	4.91945684188977e-09\\
1938	4.78846118312504e-09\\
1940	4.65976768282417e-09\\
1942	4.53326265414944e-09\\
1944	4.40886083197256e-09\\
1946	4.28664748142182e-09\\
1948	4.16648049395008e-09\\
1950	4.04838829126675e-09\\
1952	3.93231402995298e-09\\
1954	3.81822928829934e-09\\
1956	3.70607722288696e-09\\
1958	3.59585783371585e-09\\
1960	3.48751427736715e-09\\
1962	3.38104655384086e-09\\
1964	3.27639781971811e-09\\
1966	3.17353965328948e-09\\
1968	3.0724152111361e-09\\
1970	2.97305291496741e-09\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
2	184.790269855087\\
5	119.017379475218\\
8	67.4181676658968\\
11	35.5453834188289\\
14	21.4416098688049\\
17	13.9987978710069\\
20	8.42481839171197\\
23	6.31802198120036\\
26	4.59665526955666\\
29	2.82231083160184\\
32	1.91535482995872\\
35	1.52550303713292\\
38	0.976168156779551\\
41	0.922217764426961\\
44	0.827350781189409\\
47	0.620640606122464\\
50	0.464319766591359\\
53	0.411877308287558\\
56	0.377161159351203\\
59	0.2699313113595\\
62	0.199262902628476\\
65	0.176099529501357\\
68	0.161401513154516\\
71	0.149921550543638\\
74	0.148509259167753\\
77	0.147114025689177\\
80	0.146748189518121\\
83	0.127211502980259\\
86	0.104088103605761\\
89	0.0907973719244239\\
92	0.076815741279006\\
95	0.0759068901643332\\
98	0.075088042567188\\
101	0.0749934839138575\\
104	0.0724256848937728\\
107	0.0678623677089263\\
110	0.0676116385970715\\
113	0.0652171228256009\\
116	0.065035667358643\\
119	0.0595046849539358\\
122	0.0591045953135847\\
125	0.0479004452098479\\
128	0.0364511196437718\\
131	0.0321820652579277\\
134	0.0320332937014598\\
137	0.019409472367613\\
140	0.0162469031956505\\
143	0.0143158434175916\\
146	0.0123564218953049\\
149	0.0114735174840916\\
152	0.0109217714649219\\
155	0.0107319711515856\\
158	0.00981145185681953\\
161	0.00971468284714661\\
164	0.00960468620834831\\
167	0.00956818195516007\\
170	0.00947218304830244\\
173	0.00942437926019579\\
176	0.00903942841847538\\
179	0.00841319102264038\\
182	0.00622157669837975\\
185	0.00617435515977149\\
188	0.0037049581888482\\
191	0.00345310233993246\\
194	0.00335252337663405\\
197	0.00307679569388597\\
200	0.00266881497560689\\
203	0.00200935091154975\\
206	0.00197501031911429\\
209	0.0017939517165928\\
212	0.00155407862936841\\
215	0.000959952018604326\\
218	0.000862100160105683\\
221	0.000702809182484998\\
224	0.000675964598229939\\
227	0.000606667725946863\\
230	0.000544252346230678\\
233	0.000466410928311234\\
236	0.000221170042379981\\
239	0.000218524369557827\\
242	0.00021706420557166\\
245	9.1285252239004e-05\\
248	8.83722649973606e-05\\
251	5.52528504726979e-05\\
254	4.64976314731302e-05\\
257	3.47367385415964e-05\\
260	2.35138358277709e-05\\
263	2.28486829882968e-05\\
266	2.21188460045596e-05\\
269	2.04782581363361e-05\\
272	1.91764181636245e-05\\
275	1.74026960735318e-05\\
278	1.51158498340465e-05\\
281	1.48759756939398e-05\\
284	1.36820038107999e-05\\
287	1.14361428416032e-05\\
290	2.52894864161135e-06\\
293	2.49287401743459e-06\\
296	2.4890609608974e-06\\
299	2.2255424028117e-06\\
302	2.1744331490936e-06\\
305	2.14167690160139e-06\\
308	2.11986241538398e-06\\
311	2.07008065444825e-06\\
314	1.8921197124655e-06\\
317	1.61063826453756e-06\\
320	1.45108342053391e-06\\
323	1.43706878930061e-06\\
326	1.27763217960819e-06\\
329	1.15684915158454e-06\\
332	1.13019629566224e-06\\
335	1.00193815910643e-06\\
338	9.38464154387475e-07\\
341	9.27591543131712e-07\\
344	8.30264099249689e-07\\
347	5.36191322453305e-07\\
350	3.3198796245415e-07\\
353	3.16251345111596e-07\\
356	3.11329358737567e-07\\
359	3.06384947634797e-07\\
362	3.02497852544548e-07\\
365	2.82899463854847e-07\\
368	2.49537720264925e-07\\
371	1.96711368971592e-07\\
374	1.92366286455581e-07\\
377	1.90149449963428e-07\\
380	1.88455942407018e-07\\
383	1.80759116119589e-07\\
386	1.68306456771461e-07\\
389	1.26288682622544e-07\\
392	1.25777660286985e-07\\
395	1.24119026168046e-07\\
398	1.14288980057609e-07\\
401	9.97486324649799e-08\\
404	9.93121034298383e-08\\
407	9.8554664873518e-08\\
410	9.55654968493036e-08\\
413	8.88864519765775e-08\\
416	8.55223447615572e-08\\
419	7.23340463082423e-08\\
422	7.21845196949289e-08\\
425	6.82183838307537e-08\\
428	6.25818472599349e-08\\
431	4.36199627529277e-08\\
434	4.34698961271351e-08\\
437	2.6767139615913e-08\\
440	2.67390305452864e-08\\
443	2.63397623712081e-08\\
446	2.60652939232386e-08\\
449	2.57778935974784e-08\\
452	2.44731381826568e-08\\
455	2.23830056711449e-08\\
458	1.53835628680099e-08\\
461	1.52874122250068e-08\\
464	1.38464031351759e-08\\
467	1.36695064156811e-08\\
470	9.3920391464053e-09\\
473	4.36878622167569e-09\\
476	3.62854279956082e-09\\
479	3.58195961780439e-09\\
482	3.12525116896722e-09\\
485	3.07971959045972e-09\\
488	3.04513037008292e-09\\
491	2.99075963994255e-09\\
494	2.94227220365428e-09\\
497	2.58299337474455e-09\\
500	1.87750970326306e-09\\
503	1.27172938846343e-09\\
506	3.16276782541536e-10\\
509	0\\
};
\addlegendentry{Broyden};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
2	184.790269855087\\
5	119.017379475218\\
8	67.4181676658968\\
11	35.5453834188289\\
14	40.6247818169422\\
17	12.3215845515423\\
20	9.34882990893456\\
23	6.32600173115239\\
26	4.13214086048669\\
29	3.16156721842233\\
32	3.27453165124317\\
35	1.33233667468815\\
38	1.1238478422562\\
41	1.00420761893568\\
44	0.772128773742821\\
47	0.592258363799402\\
50	0.462619464935869\\
53	0.354625496867953\\
56	0.735373194879315\\
59	0.294542873916271\\
62	0.248565370217705\\
65	0.223964031523423\\
68	0.190676875196402\\
71	0.323113415952804\\
74	0.183015634476817\\
77	0.16729535709797\\
80	0.155881109905209\\
83	0.149285709977704\\
86	0.133556827639296\\
89	0.177153789290003\\
92	0.238732278141697\\
95	0.101850596140281\\
98	0.0840181907058479\\
101	0.0814814112111719\\
104	0.0778886524336997\\
107	0.0753045760559701\\
110	0.0657900827270055\\
113	0.0708379073347771\\
116	0.067731042426459\\
119	0.0573381971780691\\
122	0.0550014442354154\\
125	0.0592033104828715\\
128	0.0659285679666084\\
131	0.0481931200221197\\
134	0.040660742043741\\
137	0.0594324890130622\\
140	0.0794053164887885\\
143	0.0495003317577982\\
146	0.0464316571137715\\
149	0.0592992595561554\\
152	0.0920345192696175\\
155	0.0302495699131384\\
158	0.0283837032716576\\
161	0.024717137820204\\
164	0.0294582266667192\\
167	0.0197248773910985\\
170	0.0171751660287782\\
173	0.0156461625491033\\
176	0.0368957713236284\\
179	0.0141089000014745\\
182	0.0140456215316078\\
185	0.0126643943179658\\
188	0.0221517821909742\\
191	0.0117848158985225\\
194	0.0090832647736363\\
197	0.0118020074124559\\
200	0.00949418815505965\\
203	0.00843363796170138\\
206	0.0070488692037145\\
209	0.00716674346321611\\
212	0.00680804100466048\\
215	0.00648275023274891\\
218	0.00941922489752756\\
221	0.00755890052121799\\
224	0.00744936315606992\\
227	0.00817437877006455\\
230	0.00443326635138419\\
233	0.00119792217387271\\
236	0.000949306029355057\\
239	0.000774474977532691\\
242	0.000695978301365585\\
245	0.000621742622655574\\
248	0.00089362019380701\\
251	0.000207687536601497\\
254	0.000772322663038949\\
257	0.000279949872776797\\
260	0.000217278648676711\\
263	0.000199761205465165\\
266	0.000381992016627919\\
269	0.000145647207318689\\
272	0.000153103882894357\\
275	3.10072571494402e-05\\
278	3.76558649861636e-05\\
281	2.52334864399018e-05\\
284	3.27673891433733e-05\\
287	1.94688900307938e-05\\
290	0.000111321096312622\\
293	1.39227905435746e-05\\
296	9.56345573399631e-06\\
299	9.24323495610224e-06\\
302	8.21070986489758e-06\\
305	8.52839167464481e-06\\
308	7.28314483922077e-06\\
311	1.09415618112507e-05\\
314	6.72233372256414e-06\\
317	1.86117593727886e-05\\
320	5.1905398947838e-06\\
323	2.56868225108065e-05\\
326	3.03738210050142e-06\\
329	2.87339932469877e-06\\
332	2.09984153798359e-06\\
335	2.07669080509731e-06\\
338	1.93114337321276e-06\\
341	1.75468684915359e-06\\
344	2.09412425533628e-05\\
347	5.37817140866537e-06\\
350	1.95292315652296e-06\\
353	2.60687744457755e-06\\
356	1.46167590742152e-06\\
359	8.90629252126018e-07\\
362	7.37022304519996e-07\\
365	5.72361557260592e-07\\
368	5.43220039617154e-07\\
371	6.36661923181236e-07\\
374	2.63088566043734e-07\\
377	3.1740478334541e-07\\
380	3.43858658879981e-07\\
383	2.90557778725997e-07\\
386	2.72153101832373e-07\\
389	3.40290569056378e-07\\
392	1.779699942972e-06\\
395	2.0432790392988e-07\\
398	1.44791016509771e-07\\
401	1.03317375987899e-07\\
404	1.15989195137445e-07\\
407	1.01779505712329e-07\\
410	1.28658854237074e-07\\
413	9.65239053130063e-08\\
416	6.07813319675188e-08\\
419	4.65437040020333e-08\\
422	5.31641717316234e-08\\
425	4.84732538552635e-08\\
428	5.03465855672403e-08\\
431	4.33746549788339e-08\\
434	8.65849756337411e-08\\
437	3.75131889995828e-08\\
440	2.38011068631749e-08\\
443	2.40845565713244e-08\\
446	2.25180656343582e-08\\
449	2.23002984967025e-08\\
452	2.01583532088989e-08\\
455	3.46755086866324e-08\\
458	1.80369568170136e-08\\
461	1.13005569346569e-08\\
464	1.19416085908597e-08\\
467	1.09904476630618e-08\\
470	1.16847331810277e-08\\
473	7.58069518269622e-09\\
476	3.59045770892408e-09\\
479	3.66679842045414e-09\\
};
\addlegendentry{Broyden-NM};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/NoncvxSparseApprox/mu_3e-2_ops_vs_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=400,
xlabel={matrix-vector products},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel={relative suboptimality},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	0.546976745939082\\
4	0.432571999399641\\
6	0.340843291373179\\
8	0.268541953547734\\
10	0.211831756201189\\
12	0.167416267498284\\
14	0.132630639839515\\
16	0.105366152831068\\
18	0.0839698100151247\\
20	0.0671517829997206\\
22	0.053907870778284\\
24	0.0434569768480225\\
26	0.0351916204280765\\
28	0.0286391535938634\\
30	0.0234315417094506\\
32	0.0192818954393421\\
34	0.0159662813609872\\
36	0.013309638448321\\
38	0.0111748780804787\\
40	0.0094544475981643\\
42	0.00806379809294299\\
44	0.00693632327831885\\
46	0.00601943467064451\\
48	0.00527151466624965\\
50	0.00465954818335932\\
52	0.00415727915667052\\
54	0.0037437733483492\\
56	0.00340229603947305\\
58	0.00311943403517442\\
60	0.00288440748536982\\
62	0.00268852939671498\\
64	0.00252478024300762\\
66	0.00238747242727468\\
68	0.00227198501416585\\
70	0.00217455352413814\\
72	0.00209210295936151\\
74	0.00202211484428226\\
76	0.00196252108722545\\
78	0.00191161903837246\\
80	0.00186800333777743\\
82	0.00183051109457259\\
84	0.00179817767659729\\
86	0.00177020096564887\\
88	0.00174591238380978\\
90	0.00172475334899594\\
92	0.00170625609466113\\
94	0.00169002800628343\\
96	0.0016757387988345\\
98	0.00166310999494724\\
100	0.00165190627078781\\
102	0.0016419283217645\\
104	0.00163300696790784\\
106	0.00162499827273393\\
108	0.00161777949252541\\
110	0.00161124570751167\\
112	0.00160530701416409\\
114	0.00159988618013564\\
116	0.00159491668137596\\
118	0.00159034105550195\\
120	0.00158610951728497\\
122	0.00158217879168381\\
124	0.0015785111276172\\
126	0.0015750734620047\\
128	0.00157183670874791\\
130	0.00156877515152505\\
132	0.00156586592267639\\
134	0.00156308855322535\\
136	0.00156042458128942\\
138	0.00155785720790443\\
140	0.0015553709906304\\
142	0.00155295156631483\\
144	0.00155058539503204\\
146	0.00154825951754558\\
148	0.00154596131857888\\
150	0.00154367828771926\\
152	0.0015413977687913\\
154	0.00153910668687952\\
156	0.00153679123960917\\
158	0.00153443653542164\\
160	0.00153202615581905\\
162	0.00152954160995526\\
164	0.00152696163699979\\
166	0.00152426129191881\\
168	0.00152141071950704\\
170	0.00151837347246091\\
172	0.0015151041491565\\
174	0.00151154499191188\\
176	0.00150762085157067\\
178	0.00150323149841494\\
180	0.00149823945103485\\
182	0.00149244987345519\\
184	0.00148557561614537\\
186	0.00147717239425244\\
188	0.00146650822648563\\
190	0.00142114176707004\\
192	6.39192092169198e-06\\
194	5.03094244408996e-06\\
196	3.96369023563951e-06\\
198	3.12609362650181e-06\\
200	2.46817284915689e-06\\
202	1.95092076514456e-06\\
204	1.54387785385126e-06\\
206	1.22324581293107e-06\\
208	9.70419700774077e-07\\
210	7.70845392743904e-07\\
212	6.13129943605165e-07\\
214	4.88348620149545e-07\\
216	3.89504911472159e-07\\
218	3.11109566530733e-07\\
220	2.48852275317645e-07\\
222	1.99345479668077e-07\\
224	1.59924363847208e-07\\
226	1.28490620905513e-07\\
228	1.03390341441253e-07\\
230	8.33185113786338e-08\\
232	6.72442748000043e-08\\
234	5.43524027452761e-08\\
236	4.39974215653345e-08\\
238	3.56676346554664e-08\\
240	2.89568806577167e-08\\
242	2.354234438335e-08\\
244	1.91671087858093e-08\\
246	1.56264208498982e-08\\
248	1.27568712390275e-08\\
250	1.04278584478738e-08\\
252	8.5348504045763e-09\\
254	6.99405754965383e-09\\
256	5.73821676524812e-09\\
258	4.71325095582978e-09\\
260	3.87561855974611e-09\\
262	3.1902083138291e-09\\
264	2.62866464883302e-09\\
266	2.16805361993451e-09\\
268	1.78979869921922e-09\\
270	1.47883106839724e-09\\
272	1.22290939930681e-09\\
274	1.01207538059714e-09\\
276	8.3821656541144e-10\\
278	6.94715132578637e-10\\
280	5.76165903166466e-10\\
282	4.78147875763194e-10\\
284	3.97040419771289e-10\\
286	3.29875478653573e-10\\
288	2.7421656798656e-10\\
290	2.28061236691492e-10\\
292	1.8976252564189e-10\\
294	1.57963823674695e-10\\
296	1.3154719189072e-10\\
298	1.09589981585902e-10\\
300	9.13301002420021e-11\\
302	7.61380116619696e-11\\
304	6.34927765921042e-11\\
306	5.2963055345541e-11\\
308	4.41914420552016e-11\\
310	3.68819178990075e-11\\
312	3.07886511540257e-11\\
314	2.57077035656777e-11\\
316	2.14695873457475e-11\\
318	1.79335943137215e-11\\
320	1.498262123826e-11\\
322	1.25192002361356e-11\\
324	1.04624506857029e-11\\
326	8.74488936890176e-12\\
328	7.31016212779342e-12\\
330	6.11155526416195e-12\\
332	5.11015251044962e-12\\
334	4.27334642935852e-12\\
336	3.57384601358494e-12\\
338	2.98910959995339e-12\\
340	2.5002106976844e-12\\
342	2.09148355972834e-12\\
344	1.74967255396627e-12\\
346	1.46393216320995e-12\\
348	1.22483458493632e-12\\
350	1.02486593142018e-12\\
352	8.57575600935213e-13\\
354	7.17718049220453e-13\\
356	6.00543932147721e-13\\
358	5.02650734520714e-13\\
360	4.20706826876384e-13\\
362	3.52089437084246e-13\\
364	2.9467199314661e-13\\
366	2.46682351732067e-13\\
368	2.06490140975721e-13\\
370	1.72890303412216e-13\\
372	1.44677781576192e-13\\
374	1.21143718135087e-13\\
376	1.01437484289824e-13\\
378	8.49211084410965e-14\\
380	7.10275047228537e-14\\
382	5.94731302020701e-14\\
384	4.97617847459514e-14\\
386	4.17516968879849e-14\\
388	3.49466664953761e-14\\
390	2.92758078348688e-14\\
392	2.4526463706694e-14\\
394	2.05568626443389e-14\\
396	1.72252331812909e-14\\
398	1.43898038510372e-14\\
400	1.21214603868343e-14\\
402	1.01366598556568e-14\\
404	8.43540225750458e-15\\
406	7.0885733256341e-15\\
408	5.95440159353264e-15\\
410	4.96200132794387e-15\\
412	4.18225826212412e-15\\
414	3.54428666281705e-15\\
416	2.90631506350998e-15\\
418	2.41011493071559e-15\\
420	2.12657199769023e-15\\
422	1.70125759815218e-15\\
424	1.48860039838316e-15\\
426	1.27594319861414e-15\\
428	9.92400265588774e-16\\
430	8.50628799076092e-16\\
432	7.79743065819751e-16\\
434	6.37971599307069e-16\\
436	6.37971599307069e-16\\
438	4.96200132794387e-16\\
440	3.54428666281705e-16\\
442	3.54428666281705e-16\\
444	2.83542933025364e-16\\
446	2.12657199769023e-16\\
448	2.12657199769023e-16\\
450	2.12657199769023e-16\\
452	2.12657199769023e-16\\
454	1.41771466512682e-16\\
456	7.0885733256341e-17\\
458	1.41771466512682e-16\\
460	7.0885733256341e-17\\
462	7.0885733256341e-17\\
464	1.41771466512682e-16\\
466	7.0885733256341e-17\\
468	7.0885733256341e-17\\
470	7.0885733256341e-17\\
472	1.41771466512682e-16\\
474	0\\
476	0\\
478	7.0885733256341e-17\\
480	7.0885733256341e-17\\
482	7.0885733256341e-17\\
484	7.0885733256341e-17\\
486	0\\
488	7.0885733256341e-17\\
490	0\\
492	0\\
494	0\\
496	7.0885733256341e-17\\
498	7.0885733256341e-17\\
500	0\\
502	0\\
504	7.0885733256341e-17\\
506	0\\
508	0\\
510	0\\
512	7.0885733256341e-17\\
514	7.0885733256341e-17\\
516	7.0885733256341e-17\\
518	7.0885733256341e-17\\
520	0\\
522	7.0885733256341e-17\\
524	7.0885733256341e-17\\
526	0\\
528	7.0885733256341e-17\\
530	0\\
532	7.0885733256341e-17\\
534	0\\
536	7.0885733256341e-17\\
538	0\\
540	7.0885733256341e-17\\
542	7.0885733256341e-17\\
544	0\\
546	0\\
548	0\\
550	0\\
552	0\\
554	7.0885733256341e-17\\
556	0\\
558	0\\
560	0\\
562	0\\
564	0\\
566	7.0885733256341e-17\\
568	7.0885733256341e-17\\
570	0\\
572	7.0885733256341e-17\\
574	0\\
576	0\\
578	7.0885733256341e-17\\
580	0\\
582	7.0885733256341e-17\\
584	7.0885733256341e-17\\
586	0\\
588	0\\
590	0\\
592	-7.0885733256341e-17\\
594	7.0885733256341e-17\\
596	7.0885733256341e-17\\
598	0\\
600	7.0885733256341e-17\\
602	0\\
604	7.0885733256341e-17\\
606	7.0885733256341e-17\\
608	7.0885733256341e-17\\
610	0\\
612	7.0885733256341e-17\\
614	0\\
616	0\\
618	0\\
620	0\\
622	7.0885733256341e-17\\
624	0\\
626	7.0885733256341e-17\\
628	7.0885733256341e-17\\
630	0\\
632	7.0885733256341e-17\\
634	7.0885733256341e-17\\
636	7.0885733256341e-17\\
638	0\\
640	7.0885733256341e-17\\
642	7.0885733256341e-17\\
644	0\\
646	7.0885733256341e-17\\
648	7.0885733256341e-17\\
650	7.0885733256341e-17\\
652	0\\
654	7.0885733256341e-17\\
656	0\\
658	7.0885733256341e-17\\
660	0\\
662	0\\
664	-7.0885733256341e-17\\
666	7.0885733256341e-17\\
668	7.0885733256341e-17\\
670	7.0885733256341e-17\\
672	7.0885733256341e-17\\
674	7.0885733256341e-17\\
676	0\\
678	0\\
680	7.0885733256341e-17\\
682	0\\
684	0\\
686	0\\
688	0\\
690	0\\
692	7.0885733256341e-17\\
694	7.0885733256341e-17\\
696	7.0885733256341e-17\\
698	7.0885733256341e-17\\
700	7.0885733256341e-17\\
702	7.0885733256341e-17\\
704	7.0885733256341e-17\\
706	7.0885733256341e-17\\
708	7.0885733256341e-17\\
710	7.0885733256341e-17\\
712	7.0885733256341e-17\\
714	7.0885733256341e-17\\
716	7.0885733256341e-17\\
718	7.0885733256341e-17\\
720	7.0885733256341e-17\\
722	7.0885733256341e-17\\
724	7.0885733256341e-17\\
726	7.0885733256341e-17\\
728	7.0885733256341e-17\\
730	7.0885733256341e-17\\
732	7.0885733256341e-17\\
734	7.0885733256341e-17\\
736	7.0885733256341e-17\\
738	7.0885733256341e-17\\
740	7.0885733256341e-17\\
742	0\\
744	7.0885733256341e-17\\
746	7.0885733256341e-17\\
748	7.0885733256341e-17\\
750	0\\
752	7.0885733256341e-17\\
754	0\\
756	7.0885733256341e-17\\
758	0\\
760	7.0885733256341e-17\\
762	0\\
764	7.0885733256341e-17\\
766	7.0885733256341e-17\\
768	0\\
770	0\\
};
\addlegendentry{FBS};

\addplot [color=color_IFBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	inf\\
4	0.54341263859134\\
6	0.461016283607789\\
8	0.387430865172548\\
10	0.324713733497768\\
12	0.271946493444625\\
14	0.227735041885654\\
16	0.190749177164556\\
18	0.159826611437363\\
20	0.133977987590379\\
22	0.112369541016325\\
24	0.094301949753531\\
26	0.0791901805933932\\
28	0.0665455712893179\\
30	0.0559603450936888\\
32	0.0470944173861799\\
34	0.0396642475452228\\
36	0.0334334676482397\\
38	0.028205031673632\\
40	0.023814653797399\\
42	0.0201253329717871\\
44	0.0170227891087429\\
46	0.0144116620744323\\
48	0.0122123476759161\\
50	0.0103583647856231\\
52	0.00879416486500142\\
54	0.0074733096900562\\
56	0.00635695535828098\\
58	0.00541259097503987\\
60	0.00461298906175808\\
62	0.00393533195238838\\
64	0.00336048447084504\\
66	0.00287238820210021\\
68	0.00245755684701802\\
70	0.00210465562442781\\
72	0.00180415057028447\\
74	0.00154801598119562\\
76	0.00132949024028876\\
78	0.00114287191599934\\
80	0.000983349396115551\\
82	0.000846858457987985\\
84	0.000729963120846597\\
86	0.000629755910600486\\
88	0.000543774318704778\\
90	0.000469930777359052\\
92	0.000406453922308922\\
94	0.000351839287475676\\
96	0.000304807885514493\\
98	0.000264271385924922\\
100	0.000229302816443637\\
102	0.000199111891502449\\
104	0.00017302421967315\\
106	0.000150463765319354\\
108	0.000130938042336703\\
110	0.000114025603392066\\
112	9.93654593506468e-05\\
114	8.66481230228597e-05\\
116	7.56080209525642e-05\\
118	6.60170583712816e-05\\
120	5.76791570194069e-05\\
122	5.04256144393578e-05\\
124	4.41111575153022e-05\\
126	3.86105832617723e-05\\
128	3.38158968005594e-05\\
130	2.96338706628422e-05\\
132	2.59839614533044e-05\\
134	2.2796529907317e-05\\
136	2.00113187562004e-05\\
138	1.75761498750928e-05\\
140	1.54458081110197e-05\\
142	1.35810841905285e-05\\
144	1.19479533074368e-05\\
146	1.05168695441067e-05\\
148	9.26215926990138e-06\\
150	8.16149919393658e-06\\
152	7.19546688417469e-06\\
154	6.34715337802697e-06\\
156	5.60182903941185e-06\\
158	4.94665511953171e-06\\
160	4.37043457806736e-06\\
162	3.86339666143471e-06\\
164	3.41701052781739e-06\\
166	3.02382388727852e-06\\
168	2.67732320325678e-06\\
170	2.37181249114731e-06\\
172	2.10230817002017e-06\\
174	1.86444778440843e-06\\
176	1.65441071400798e-06\\
178	1.46884925736259e-06\\
180	1.30482869450304e-06\\
182	1.15977512936633e-06\\
184	1.03143007635455e-06\\
186	9.17810897022256e-07\\
188	8.17176314734393e-07\\
190	7.27996339976213e-07\\
192	6.48926028738379e-07\\
194	5.78782572956832e-07\\
196	5.16525292376603e-07\\
198	4.6123814945154e-07\\
200	4.12114463970102e-07\\
202	3.68443543368089e-07\\
204	3.29598983605463e-07\\
206	2.95028427879142e-07\\
208	2.6424459709675e-07\\
210	2.36817430350048e-07\\
212	2.12367196664697e-07\\
214	1.90558453692756e-07\\
216	1.71094748295256e-07\\
218	1.53713965091279e-07\\
220	1.38184243368831e-07\\
222	1.24300389770541e-07\\
224	1.11880726643072e-07\\
226	1.00764321610013e-07\\
228	9.08085512292238e-08\\
230	8.18869574082605e-08\\
232	7.38873614894447e-08\\
234	6.67102030427032e-08\\
236	6.02670772093483e-08\\
238	5.44794461412186e-08\\
240	4.92775021352893e-08\\
242	4.45991666562322e-08\\
244	4.03892058242371e-08\\
246	3.65984508137167e-08\\
248	3.31831089148653e-08\\
250	3.01041554758391e-08\\
252	2.73267964471264e-08\\
254	2.48199929509348e-08\\
256	2.25560417085359e-08\\
258	2.05102026775088e-08\\
260	1.86603704963661e-08\\
262	1.69867827897619e-08\\
264	1.54717624279653e-08\\
266	1.40994885659423e-08\\
268	1.28557938392729e-08\\
270	1.17279845270456e-08\\
272	1.07046809171863e-08\\
274	9.77567546410631e-09\\
276	8.93180689563941e-09\\
278	8.16484849712684e-09\\
280	7.46740830430463e-09\\
282	6.83284092145146e-09\\
284	6.25516834202463e-09\\
286	5.72901033886999e-09\\
288	5.24952173034798e-09\\
290	4.81233645149016e-09\\
292	4.41351835930027e-09\\
294	4.04951671651376e-09\\
296	3.71712663735865e-09\\
298	3.41345364468889e-09\\
300	3.1358824802617e-09\\
302	2.88204860867287e-09\\
304	2.64981284026418e-09\\
306	2.43723942743187e-09\\
308	2.24257479890663e-09\\
310	2.06423040540621e-09\\
312	1.90076591971656e-09\\
314	1.75087505954523e-09\\
316	1.61337219011777e-09\\
318	1.4871804862603e-09\\
320	1.37132186662534e-09\\
322	1.26490728234639e-09\\
324	1.16712813986419e-09\\
326	1.07724871615328e-09\\
328	9.94599141034386e-10\\
330	9.18569230115632e-10\\
332	8.48603168362559e-10\\
334	7.84193981010917e-10\\
336	7.24879422194141e-10\\
338	6.70237509142157e-10\\
340	6.19882836123249e-10\\
342	5.73463668129001e-10\\
344	5.30658396587627e-10\\
346	4.91172987477581e-10\\
348	4.5473857121262e-10\\
350	4.21108961641147e-10\\
352	3.90058954788605e-10\\
354	3.61382131399753e-10\\
356	3.34889439223994e-10\\
358	3.10407633529252e-10\\
360	2.87777788501564e-10\\
362	2.6685423395909e-10\\
364	2.47502995865975e-10\\
366	2.29601371017952e-10\\
368	2.13036509327678e-10\\
370	1.9770477585313e-10\\
372	1.83510900168814e-10\\
374	1.70367338394156e-10\\
376	1.58193493450445e-10\\
378	1.46915289746428e-10\\
380	1.3646446432098e-10\\
382	1.26778283300167e-10\\
384	1.17798762154187e-10\\
386	1.0947259481163e-10\\
388	1.01750799230817e-10\\
390	9.45880085424635e-11\\
392	8.79424001639483e-11\\
394	8.17755540278464e-11\\
396	7.60518146103299e-11\\
398	7.07385035883676e-11\\
400	6.58052109823925e-11\\
402	6.12239369277685e-11\\
404	5.69688790175901e-11\\
406	5.30162905312165e-11\\
408	4.93437715769387e-11\\
410	4.5931190606512e-11\\
412	4.27596211291568e-11\\
414	3.98114125972923e-11\\
416	3.70706157209359e-11\\
418	3.45222736103704e-11\\
420	3.21524217761444e-11\\
422	2.99483007862717e-11\\
424	2.78980727232986e-11\\
426	2.59908211843035e-11\\
428	2.42161259664977e-11\\
430	2.2564771924558e-11\\
432	2.10279692275605e-11\\
434	1.95974242447143e-11\\
436	1.8265835745494e-11\\
438	1.70261860423071e-11\\
440	1.58718827619608e-11\\
442	1.47970423885949e-11\\
444	1.37959940635489e-11\\
446	1.28637757854947e-11\\
448	1.19953546673713e-11\\
450	1.11863357937167e-11\\
452	1.04326786777352e-11\\
454	9.73041371836467e-12\\
456	9.07599662894213e-12\\
458	8.46623755147109e-12\\
460	7.89787574222175e-12\\
462	7.36814665759711e-12\\
464	6.87428575400018e-12\\
466	6.41402468796676e-12\\
468	5.98481157309962e-12\\
470	5.58466160886757e-12\\
472	5.21158999473945e-12\\
474	4.86361193018407e-12\\
476	4.5391679290698e-12\\
478	4.23655673379848e-12\\
480	3.95436062970498e-12\\
482	3.69109101639093e-12\\
484	3.44554283639097e-12\\
486	3.21636926077322e-12\\
488	3.00271966073861e-12\\
490	2.80324720735526e-12\\
492	2.61717215755737e-12\\
494	2.44357299681259e-12\\
496	2.2816699820551e-12\\
498	2.13047071301933e-12\\
500	1.98933721810595e-12\\
502	1.85763152571567e-12\\
504	1.73478654998243e-12\\
506	1.62009343357367e-12\\
508	1.5130559763566e-12\\
510	1.4130362067319e-12\\
512	1.3196796960333e-12\\
514	1.23263201559451e-12\\
516	1.15132607954949e-12\\
518	1.07540745923195e-12\\
520	1.00452172597561e-12\\
522	9.38314451114186e-13\\
524	8.76502091714657e-13\\
526	8.18801104843995e-13\\
528	7.64857061835919e-13\\
530	7.14528191223917e-13\\
532	6.67530950074963e-13\\
534	6.23652681189288e-13\\
536	5.82680727367123e-13\\
538	5.44473317141955e-13\\
540	5.08676021847503e-13\\
542	4.7521795575051e-13\\
544	4.4402823311772e-13\\
546	4.14894196749364e-13\\
548	3.87674075178929e-13\\
550	3.62296982673159e-13\\
552	3.38479376299028e-13\\
554	3.16292141789794e-13\\
556	2.95593507678942e-13\\
558	2.76241702499961e-13\\
560	2.58165840519594e-13\\
562	2.41224150271328e-13\\
564	2.25416631755164e-13\\
566	2.10672399237845e-13\\
568	1.96849681252859e-13\\
570	1.84019363533461e-13\\
572	1.71897903146627e-13\\
574	1.60697957292125e-13\\
576	1.50277754503443e-13\\
578	1.40424637580812e-13\\
580	1.31209492257487e-13\\
582	1.2263231853347e-13\\
584	1.14622230675503e-13\\
586	1.07179228683588e-13\\
588	1.0016154109121e-13\\
590	9.36400536316265e-14\\
592	8.75438805715811e-14\\
594	8.18021361778175e-14\\
596	7.64857061835919e-14\\
598	7.14528191223917e-14\\
600	6.68452464607296e-14\\
602	6.24503309988364e-14\\
604	5.8409844203225e-14\\
606	5.45820146073826e-14\\
608	5.10377279445655e-14\\
610	4.77060984815175e-14\\
612	4.45871262182385e-14\\
614	4.16808111547285e-14\\
616	3.89871532909876e-14\\
618	3.64352668937593e-14\\
620	3.40251519630437e-14\\
622	3.18276942320971e-14\\
624	2.97720079676632e-14\\
626	2.77872074364857e-14\\
628	2.60150641050771e-14\\
630	2.4313806506925e-14\\
632	2.27543203752855e-14\\
634	2.1194834243646e-14\\
636	1.99188910450318e-14\\
638	1.85720621131613e-14\\
640	1.74378903810599e-14\\
642	1.63037186489584e-14\\
644	1.52404326501133e-14\\
646	1.42480323845245e-14\\
648	1.32556321189358e-14\\
650	1.24050033198597e-14\\
652	1.16252602540399e-14\\
654	1.08455171882202e-14\\
656	1.01366598556568e-14\\
658	9.49868825634969e-15\\
660	8.93160239029897e-15\\
662	8.2936307909919e-15\\
664	7.79743065819751e-15\\
666	7.30123052540312e-15\\
668	6.80503039260874e-15\\
670	6.30883025981435e-15\\
672	5.95440159353264e-15\\
674	5.5290871939946e-15\\
676	5.17465852771289e-15\\
678	4.89111559468753e-15\\
680	4.53668692840582e-15\\
682	4.25314399538046e-15\\
684	4.04048679561144e-15\\
686	3.75694386258607e-15\\
688	3.47340092956071e-15\\
690	3.26074372979169e-15\\
692	3.04808653002266e-15\\
694	2.83542933025364e-15\\
696	2.7645435969973e-15\\
698	2.48100066397194e-15\\
700	2.33922919745925e-15\\
702	2.19745773094657e-15\\
704	2.05568626443389e-15\\
706	1.91391479792121e-15\\
708	1.77214333140853e-15\\
710	1.70125759815218e-15\\
712	1.63037186489584e-15\\
714	1.48860039838316e-15\\
716	1.34682893187048e-15\\
718	1.34682893187048e-15\\
720	1.2050574653578e-15\\
722	1.06328599884512e-15\\
724	1.06328599884512e-15\\
726	1.06328599884512e-15\\
728	9.21514532332433e-16\\
730	8.50628799076092e-16\\
732	7.79743065819751e-16\\
734	7.79743065819751e-16\\
736	7.79743065819751e-16\\
738	7.0885733256341e-16\\
740	7.0885733256341e-16\\
742	6.37971599307069e-16\\
744	6.37971599307069e-16\\
746	4.96200132794387e-16\\
748	4.96200132794387e-16\\
750	4.96200132794387e-16\\
752	4.25314399538046e-16\\
754	4.25314399538046e-16\\
756	3.54428666281705e-16\\
758	4.25314399538046e-16\\
760	3.54428666281705e-16\\
762	2.83542933025364e-16\\
764	3.54428666281705e-16\\
766	2.83542933025364e-16\\
768	2.83542933025364e-16\\
770	2.83542933025364e-16\\
772	2.83542933025364e-16\\
774	2.12657199769023e-16\\
776	2.12657199769023e-16\\
778	2.12657199769023e-16\\
780	2.12657199769023e-16\\
782	2.12657199769023e-16\\
784	2.12657199769023e-16\\
786	1.41771466512682e-16\\
788	2.12657199769023e-16\\
790	1.41771466512682e-16\\
792	1.41771466512682e-16\\
794	1.41771466512682e-16\\
796	1.41771466512682e-16\\
798	1.41771466512682e-16\\
800	7.0885733256341e-17\\
802	7.0885733256341e-17\\
804	1.41771466512682e-16\\
806	1.41771466512682e-16\\
808	7.0885733256341e-17\\
810	7.0885733256341e-17\\
812	7.0885733256341e-17\\
814	7.0885733256341e-17\\
816	7.0885733256341e-17\\
818	7.0885733256341e-17\\
820	7.0885733256341e-17\\
822	7.0885733256341e-17\\
824	7.0885733256341e-17\\
826	7.0885733256341e-17\\
828	7.0885733256341e-17\\
830	7.0885733256341e-17\\
832	7.0885733256341e-17\\
834	7.0885733256341e-17\\
836	7.0885733256341e-17\\
838	7.0885733256341e-17\\
840	7.0885733256341e-17\\
842	7.0885733256341e-17\\
844	7.0885733256341e-17\\
846	7.0885733256341e-17\\
848	7.0885733256341e-17\\
850	7.0885733256341e-17\\
852	7.0885733256341e-17\\
854	7.0885733256341e-17\\
856	7.0885733256341e-17\\
858	7.0885733256341e-17\\
860	7.0885733256341e-17\\
862	7.0885733256341e-17\\
864	7.0885733256341e-17\\
866	7.0885733256341e-17\\
868	7.0885733256341e-17\\
870	0\\
872	7.0885733256341e-17\\
874	7.0885733256341e-17\\
876	7.0885733256341e-17\\
878	0\\
880	7.0885733256341e-17\\
882	0\\
884	7.0885733256341e-17\\
886	7.0885733256341e-17\\
888	7.0885733256341e-17\\
890	7.0885733256341e-17\\
892	7.0885733256341e-17\\
894	0\\
896	7.0885733256341e-17\\
898	0\\
900	7.0885733256341e-17\\
902	0\\
904	7.0885733256341e-17\\
906	7.0885733256341e-17\\
908	7.0885733256341e-17\\
910	7.0885733256341e-17\\
912	7.0885733256341e-17\\
914	7.0885733256341e-17\\
916	7.0885733256341e-17\\
918	0\\
920	0\\
922	0\\
924	0\\
926	0\\
928	0\\
930	7.0885733256341e-17\\
932	7.0885733256341e-17\\
934	7.0885733256341e-17\\
936	7.0885733256341e-17\\
938	7.0885733256341e-17\\
940	0\\
942	0\\
944	0\\
946	7.0885733256341e-17\\
948	7.0885733256341e-17\\
950	7.0885733256341e-17\\
952	7.0885733256341e-17\\
954	7.0885733256341e-17\\
956	7.0885733256341e-17\\
958	7.0885733256341e-17\\
960	7.0885733256341e-17\\
962	7.0885733256341e-17\\
};
\addlegendentry{IFBS (Bot, Csetnek, Laszlo)};

\addplot [color=color_AFBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	0.550392854839707\\
5	0.440985068833954\\
8	0.328693820506873\\
11	0.227574467910956\\
14	0.145569999278406\\
17	0.0852845368413861\\
20	0.0452722015828937\\
23	0.021649708526613\\
26	0.00964343395796764\\
29	0.00477337012675975\\
32	0.00354249998218999\\
35	0.00365605487773654\\
38	0.00389771177565729\\
41	0.00382669272986821\\
44	0.00344161837728817\\
47	0.00290670895668642\\
50	0.00237644754331136\\
53	0.00139048513245865\\
56	0.00215066369343804\\
59	0.000192894940862053\\
62	0.000153363020140014\\
65	0.000133857389335175\\
68	0.000116906127924583\\
71	9.71290850848324e-05\\
74	7.67114348108211e-05\\
77	5.9851980060932e-05\\
80	4.8938142572967e-05\\
83	4.33681879860017e-05\\
86	4.04706461650906e-05\\
89	3.7285461996765e-05\\
92	3.20469195197485e-05\\
95	2.47404992788373e-05\\
98	1.67214110349345e-05\\
101	9.80391679532205e-06\\
104	5.34906114110001e-06\\
107	3.74032629763667e-06\\
110	4.37537684381477e-06\\
113	6.05883275728387e-06\\
118	4.46631930776368e-06\\
121	5.19223244611481e-06\\
126	3.72532150461699e-06\\
129	3.37621948551556e-06\\
132	2.71015044395789e-06\\
135	1.87606419578373e-06\\
138	1.09252402656896e-06\\
141	5.45083753674379e-07\\
144	3.15939676941866e-07\\
147	3.67994036163991e-07\\
150	5.78655699615763e-07\\
155	4.30366130791689e-07\\
160	3.18424431643385e-07\\
163	3.95035627903847e-07\\
168	2.83823626351912e-07\\
171	2.78808362759943e-07\\
174	2.42725259449745e-07\\
177	1.82254500025087e-07\\
180	1.15304295327468e-07\\
183	6.12008372521008e-08\\
186	3.22094470802057e-08\\
189	2.964707051597e-08\\
192	4.52193304834021e-08\\
195	6.59431167663278e-08\\
200	4.79990183211095e-08\\
205	3.46558555772342e-08\\
208	3.45034016307198e-08\\
211	3.04593738091893e-08\\
214	2.32664205324779e-08\\
217	1.50303147899667e-08\\
220	8.12194646655957e-09\\
223	4.16325975143969e-09\\
226	3.49728786218196e-09\\
229	5.26290793398758e-09\\
232	7.9265555428114e-09\\
237	5.79341725787816e-09\\
242	4.20178253229211e-09\\
245	4.45109609155692e-09\\
250	3.12272700968386e-09\\
253	2.55520824446014e-09\\
256	1.904096911208e-09\\
259	1.30529336558319e-09\\
262	8.8193668822622e-10\\
265	6.93769091582598e-10\\
268	7.18090411977248e-10\\
271	8.66252865314589e-10\\
274	1.02404223919974e-09\\
279	7.3625041532299e-10\\
282	7.11404044302111e-10\\
285	6.36441743411931e-10\\
288	5.19415919293171e-10\\
291	3.86048665315361e-10\\
294	2.67261543382381e-10\\
297	1.86544313352052e-10\\
300	1.52185006042438e-10\\
303	1.56533845777715e-10\\
306	1.81309756379738e-10\\
309	2.05824736597644e-10\\
314	1.46103010129044e-10\\
317	1.37203589861643e-10\\
320	1.23047708930352e-10\\
323	1.04791655416048e-10\\
326	8.52703624488505e-11\\
329	6.76259819268149e-11\\
332	5.41357889165339e-11\\
335	4.56117794924589e-11\\
338	4.14424224337874e-11\\
341	4.00955226161837e-11\\
344	3.97856810761202e-11\\
347	3.90418770770615e-11\\
350	3.70212083648562e-11\\
353	3.35536200654225e-11\\
356	2.89897130154462e-11\\
359	2.39630638987726e-11\\
362	1.91589250987906e-11\\
365	1.51399166803558e-11\\
368	1.22448015627003e-11\\
371	1.05528299956047e-11\\
374	9.89947619218105e-12\\
377	9.93662031640737e-12\\
380	1.02228569072965e-11\\
383	1.03340057370424e-11\\
386	9.96525815264293e-12\\
389	9.00319698088787e-12\\
392	7.54231290420794e-12\\
395	5.84155150618855e-12\\
398	4.23350864726845e-12\\
401	3.01399049232636e-12\\
404	2.35198862944539e-12\\
407	2.24452585782878e-12\\
410	2.53125864885068e-12\\
413	2.95955024918549e-12\\
418	2.15542249112556e-12\\
421	2.19242484388537e-12\\
424	2.14096180154127e-12\\
427	1.9490032358831e-12\\
430	1.62888326449746e-12\\
433	1.24624207637973e-12\\
436	8.90324809699643e-13\\
439	6.37829827840556e-13\\
442	5.25405054895999e-13\\
445	5.40999916212395e-13\\
448	6.327260550461e-13\\
453	4.63096495363676e-13\\
456	5.00027962390229e-13\\
459	5.26964541027639e-13\\
464	3.74843757459531e-13\\
467	3.2295540071589e-13\\
470	2.68656929041532e-13\\
473	2.18753372829068e-13\\
476	1.80475076870644e-13\\
479	1.58004299428384e-13\\
482	1.50773954636237e-13\\
485	1.5382204116626e-13\\
488	1.59138471160486e-13\\
491	1.59563785560024e-13\\
494	1.49994211570418e-13\\
497	1.30429749191667e-13\\
500	1.04202027886821e-13\\
503	7.7123677782899e-14\\
506	5.50073290069206e-14\\
509	4.18225826212412e-14\\
512	3.81365244919115e-14\\
515	4.18934683544975e-14\\
518	4.87693844803626e-14\\
523	3.55137523614268e-14\\
526	3.66479240935283e-14\\
529	3.68605812932973e-14\\
532	3.48048950288634e-14\\
535	3.0339093833714e-14\\
538	2.44555779734376e-14\\
541	1.83594049133923e-14\\
544	1.35391750519611e-14\\
547	1.05619742551948e-14\\
550	9.92400265588774e-15\\
553	1.06328599884512e-14\\
556	1.21923461200907e-14\\
561	8.86071665704263e-15\\
564	8.78983092378628e-15\\
567	8.50628799076092e-15\\
570	7.93920212471019e-15\\
573	6.87591612586508e-15\\
576	5.59997292725094e-15\\
579	4.3240297286368e-15\\
582	3.40251519630437e-15\\
585	2.90631506350998e-15\\
588	2.83542933025364e-15\\
591	3.04808653002266e-15\\
594	3.18985799653535e-15\\
597	3.33162946304803e-15\\
602	2.26834346420291e-15\\
605	1.98480053117755e-15\\
608	1.5594861316395e-15\\
611	1.27594319861414e-15\\
614	9.92400265588774e-16\\
617	9.21514532332433e-16\\
620	9.21514532332433e-16\\
623	9.92400265588774e-16\\
626	9.92400265588774e-16\\
629	9.92400265588774e-16\\
634	7.0885733256341e-16\\
637	6.37971599307069e-16\\
640	5.67085866050728e-16\\
643	4.96200132794387e-16\\
646	3.54428666281705e-16\\
649	2.83542933025364e-16\\
652	3.54428666281705e-16\\
655	2.83542933025364e-16\\
658	2.83542933025364e-16\\
661	2.83542933025364e-16\\
664	3.54428666281705e-16\\
667	3.54428666281705e-16\\
670	2.83542933025364e-16\\
673	2.12657199769023e-16\\
676	1.41771466512682e-16\\
679	1.41771466512682e-16\\
682	1.41771466512682e-16\\
685	7.0885733256341e-17\\
688	1.41771466512682e-16\\
691	7.0885733256341e-17\\
694	1.41771466512682e-16\\
699	1.41771466512682e-16\\
704	1.41771466512682e-16\\
707	7.0885733256341e-17\\
710	0\\
713	7.0885733256341e-17\\
716	7.0885733256341e-17\\
719	7.0885733256341e-17\\
722	7.0885733256341e-17\\
725	7.0885733256341e-17\\
728	7.0885733256341e-17\\
731	7.0885733256341e-17\\
734	7.0885733256341e-17\\
737	7.0885733256341e-17\\
740	7.0885733256341e-17\\
743	0\\
746	7.0885733256341e-17\\
749	7.0885733256341e-17\\
752	7.0885733256341e-17\\
755	7.0885733256341e-17\\
758	0\\
761	7.0885733256341e-17\\
764	7.0885733256341e-17\\
767	7.0885733256341e-17\\
770	7.0885733256341e-17\\
773	0\\
776	0\\
779	7.0885733256341e-17\\
782	0\\
785	0\\
788	0\\
791	7.0885733256341e-17\\
794	7.0885733256341e-17\\
797	7.0885733256341e-17\\
800	7.0885733256341e-17\\
803	0\\
806	0\\
809	0\\
812	7.0885733256341e-17\\
815	0\\
818	0\\
821	0\\
824	0\\
827	7.0885733256341e-17\\
830	0\\
833	0\\
836	7.0885733256341e-17\\
839	0\\
842	0\\
845	0\\
848	7.0885733256341e-17\\
851	7.0885733256341e-17\\
854	0\\
857	7.0885733256341e-17\\
860	0\\
863	0\\
866	7.0885733256341e-17\\
869	0\\
872	7.0885733256341e-17\\
875	7.0885733256341e-17\\
878	7.0885733256341e-17\\
881	7.0885733256341e-17\\
884	7.0885733256341e-17\\
887	7.0885733256341e-17\\
890	7.0885733256341e-17\\
893	0\\
896	0\\
899	0\\
902	0\\
905	0\\
908	0\\
911	0\\
914	0\\
917	-7.0885733256341e-17\\
920	7.0885733256341e-17\\
923	7.0885733256341e-17\\
926	0\\
929	0\\
932	7.0885733256341e-17\\
935	0\\
938	7.0885733256341e-17\\
941	0\\
944	7.0885733256341e-17\\
947	0\\
950	0\\
953	7.0885733256341e-17\\
956	0\\
959	0\\
962	7.0885733256341e-17\\
965	7.0885733256341e-17\\
968	0\\
971	7.0885733256341e-17\\
974	0\\
977	7.0885733256341e-17\\
980	7.0885733256341e-17\\
983	7.0885733256341e-17\\
986	7.0885733256341e-17\\
989	7.0885733256341e-17\\
992	7.0885733256341e-17\\
995	0\\
998	7.0885733256341e-17\\
1001	7.0885733256341e-17\\
1004	7.0885733256341e-17\\
1007	0\\
1010	7.0885733256341e-17\\
1013	0\\
1016	0\\
1019	0\\
1022	7.0885733256341e-17\\
1025	0\\
1028	7.0885733256341e-17\\
1031	7.0885733256341e-17\\
1034	7.0885733256341e-17\\
1037	7.0885733256341e-17\\
1040	7.0885733256341e-17\\
1043	7.0885733256341e-17\\
1046	0\\
1049	7.0885733256341e-17\\
1052	7.0885733256341e-17\\
1055	7.0885733256341e-17\\
1058	7.0885733256341e-17\\
1061	0\\
1064	0\\
1067	7.0885733256341e-17\\
1070	1.41771466512682e-16\\
1073	7.0885733256341e-17\\
1076	7.0885733256341e-17\\
1079	0\\
1082	7.0885733256341e-17\\
1085	0\\
1088	7.0885733256341e-17\\
1091	0\\
1094	7.0885733256341e-17\\
1097	7.0885733256341e-17\\
1100	0\\
1103	7.0885733256341e-17\\
1106	7.0885733256341e-17\\
1109	7.0885733256341e-17\\
1112	0\\
1115	7.0885733256341e-17\\
1118	7.0885733256341e-17\\
1121	0\\
1124	0\\
1127	7.0885733256341e-17\\
1130	7.0885733256341e-17\\
1133	0\\
1136	7.0885733256341e-17\\
1139	0\\
1142	7.0885733256341e-17\\
1145	0\\
1148	0\\
1151	7.0885733256341e-17\\
1154	7.0885733256341e-17\\
1157	7.0885733256341e-17\\
1160	7.0885733256341e-17\\
1163	7.0885733256341e-17\\
1166	7.0885733256341e-17\\
1169	7.0885733256341e-17\\
1172	0\\
1175	0\\
1178	0\\
1181	7.0885733256341e-17\\
1184	7.0885733256341e-17\\
1187	7.0885733256341e-17\\
1190	7.0885733256341e-17\\
1193	7.0885733256341e-17\\
1196	0\\
1199	7.0885733256341e-17\\
1202	0\\
1205	7.0885733256341e-17\\
1208	7.0885733256341e-17\\
1211	0\\
1214	7.0885733256341e-17\\
1217	0\\
1220	0\\
1223	0\\
1226	7.0885733256341e-17\\
1229	0\\
1232	0\\
1235	7.0885733256341e-17\\
1238	0\\
1241	7.0885733256341e-17\\
1244	0\\
1247	7.0885733256341e-17\\
1250	7.0885733256341e-17\\
1253	0\\
1256	7.0885733256341e-17\\
1259	7.0885733256341e-17\\
1262	7.0885733256341e-17\\
1265	7.0885733256341e-17\\
1268	0\\
1271	0\\
1274	0\\
1277	7.0885733256341e-17\\
1280	7.0885733256341e-17\\
1283	7.0885733256341e-17\\
1286	7.0885733256341e-17\\
1289	7.0885733256341e-17\\
1292	7.0885733256341e-17\\
1295	0\\
1298	7.0885733256341e-17\\
1301	0\\
1304	7.0885733256341e-17\\
1307	0\\
1310	0\\
1313	7.0885733256341e-17\\
1316	0\\
1319	7.0885733256341e-17\\
1322	0\\
1325	7.0885733256341e-17\\
1328	7.0885733256341e-17\\
1331	0\\
1334	7.0885733256341e-17\\
1337	0\\
1340	7.0885733256341e-17\\
1343	0\\
1346	0\\
1349	7.0885733256341e-17\\
1352	7.0885733256341e-17\\
1355	0\\
1358	0\\
1361	7.0885733256341e-17\\
1364	0\\
1367	7.0885733256341e-17\\
1370	7.0885733256341e-17\\
1373	7.0885733256341e-17\\
1376	0\\
1379	7.0885733256341e-17\\
1382	0\\
1385	0\\
1388	0\\
1391	0\\
1394	0\\
1397	0\\
1400	0\\
1403	7.0885733256341e-17\\
1406	0\\
1409	7.0885733256341e-17\\
1412	0\\
1415	7.0885733256341e-17\\
1418	0\\
1421	0\\
1424	0\\
1427	0\\
1430	0\\
1433	0\\
1436	7.0885733256341e-17\\
1439	7.0885733256341e-17\\
1442	0\\
1445	7.0885733256341e-17\\
1448	7.0885733256341e-17\\
1451	0\\
1454	7.0885733256341e-17\\
1457	7.0885733256341e-17\\
1460	7.0885733256341e-17\\
1463	7.0885733256341e-17\\
1466	7.0885733256341e-17\\
1469	0\\
};
\addlegendentry{AFBS (Li, Lin)};

\addplot [color=color_Broyden,\linestylefull,line width=2.0pt]
  table[row sep=crcr]{%
2	0.550393108640297\\
6	0.351970124285009\\
10	0.0125768176907625\\
14	0.00880720163837475\\
18	0.00684116518320043\\
22	0.00174889708508694\\
26	0.0016356844174859\\
30	0.00161422462877735\\
34	0.00159579843496456\\
38	0.00157006980029338\\
42	0.000881990477036349\\
46	2.03515179714457e-06\\
50	3.80718931274061e-07\\
54	3.54552061330728e-06\\
58	2.36969924063458e-07\\
62	2.34851223075817e-07\\
66	6.25138397956042e-08\\
70	2.92415126082621e-09\\
74	7.69042864384706e-10\\
78	4.85214616282986e-10\\
82	1.69646572258406e-10\\
86	5.44814277518918e-11\\
90	4.84670851823176e-10\\
94	1.30330509165109e-11\\
98	3.83917131316343e-13\\
102	8.71894519052994e-15\\
106	0\\
110	7.0885733256341e-17\\
114	7.0885733256341e-17\\
118	0\\
122	0\\
126	7.0885733256341e-17\\
130	7.0885733256341e-17\\
134	7.0885733256341e-17\\
138	7.0885733256341e-17\\
142	7.0885733256341e-17\\
146	7.0885733256341e-17\\
150	0\\
154	0\\
};
\addlegendentry{ZeroFPR(Broyden)};

\addplot [color=color_BFGS,\linestylefull,line width=2.0pt]
  table[row sep=crcr]{%
2	0.550392939967773\\
6	0.351969566792577\\
10	0.0126332919461789\\
14	0.00879356546505656\\
18	0.00600175175428674\\
22	0.00287246231137105\\
26	0.00178888803650128\\
30	0.00162148656714374\\
34	0.00160077871230766\\
38	0.00158003052294267\\
42	0.00154915945164704\\
46	0.00021492014513351\\
50	0.00127423787596168\\
54	7.40912921663383e-07\\
58	2.72231150749504e-08\\
62	3.97818858539617e-09\\
66	4.02118461044574e-11\\
70	2.37510446706029e-11\\
74	1.25894479977927e-11\\
78	3.6041142216854e-12\\
82	4.44737090450283e-13\\
86	1.68708045150092e-14\\
90	1.41771466512682e-16\\
94	7.0885733256341e-17\\
98	7.0885733256341e-17\\
102	7.0885733256341e-17\\
106	0\\
};
\addlegendentry{ZeroFPR(BFGS)};

\addplot [color=color_BFGS,\linestylelimited,line width=2.0pt]
  table[row sep=crcr]{%
2	0.550393236652817\\
6	0.3519705473895\\
10	0.00495078590239142\\
14	0.00190557179584888\\
18	0.00159372374969417\\
22	0.0015230887611955\\
26	0.0118240722262961\\
30	0.0015881177839975\\
34	0.00156917385500429\\
38	0.00111016580061946\\
42	1.00211787752802e-05\\
46	1.95954398903379e-05\\
50	2.24702984673605e-08\\
54	3.37531634045391e-10\\
58	3.31178145773625e-13\\
62	6.37971599307069e-16\\
66	1.41771466512682e-16\\
70	0\\
74	7.0885733256341e-17\\
};
\addlegendentry{ZeroFPR(L-BFGS)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/NoncvxSparseApprox/mu_3e-2_ops_vs_fpr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
at={(1.011in,0.642in)},
grid,
scale only axis,
xmin=0,
xmax=400,
xlabel={matrix-vector products},
ymode=log,
ymin=1e-06,
ymax=1e1,
yminorticks=true,
ylabel={$\|\Res(x^k)\|$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	1.08330993704616\\
4	0.975127717995576\\
6	0.871915536200779\\
8	0.77825280242403\\
10	0.694301417759497\\
12	0.619404839592396\\
14	0.552724395161863\\
16	0.493414483380756\\
18	0.440679693021719\\
20	0.393793007470716\\
22	0.352099231845676\\
24	0.315012422022015\\
26	0.282010910672217\\
28	0.252631521212169\\
30	0.226463704275468\\
32	0.203143937309623\\
34	0.18235053663413\\
36	0.163798935246876\\
38	0.147237430771907\\
40	0.132443383395372\\
42	0.119219832038976\\
44	0.107392492431427\\
46	0.0968070999549284\\
48	0.0873270613923474\\
50	0.0788313819801759\\
52	0.071212836912066\\
54	0.0643763593121421\\
56	0.0582376195233595\\
58	0.0527217732348573\\
60	0.0477623584546355\\
62	0.0433003235996957\\
64	0.0392831710234262\\
66	0.0356642021363917\\
68	0.0324018519153125\\
70	0.0294591020510091\\
72	0.0268029632761001\\
74	0.0244040185535056\\
76	0.0222360198128265\\
78	0.0202755318081056\\
80	0.0185016174505415\\
82	0.0168955596558618\\
84	0.0154406153486705\\
86	0.0141217977957784\\
88	0.01292568390518\\
90	0.011840243535343\\
92	0.0113811602021031\\
94	0.0109599595839592\\
96	0.0105614827414439\\
98	0.0101850400857566\\
100	0.00982990285393241\\
102	0.00949532101320169\\
104	0.00918053788659175\\
106	0.00888480205613155\\
108	0.00860737701921556\\
110	0.00834754900499952\\
112	0.0081046332996137\\
114	0.0078779793802139\\
116	0.00766697511736738\\
118	0.00747105027207913\\
120	0.00728967948719718\\
122	0.00712238495244022\\
124	0.00696873890751798\\
126	0.00682836613857059\\
128	0.00670094661950549\\
130	0.00658621845201092\\
132	0.00648398126668276\\
134	0.00639410026375623\\
136	0.00631651109683376\\
138	0.0062512258388461\\
140	0.00619834031926913\\
142	0.00615804318956025\\
144	0.00613062716590753\\
146	0.00611650302320181\\
148	0.00611621708390333\\
150	0.00613047317788516\\
152	0.00616016037034093\\
154	0.00620638820295342\\
156	0.00627053182675891\\
158	0.00635429031232582\\
160	0.00645976274246281\\
162	0.00658954864476807\\
164	0.00674688226336001\\
166	0.00693581469562891\\
168	0.0071614650460368\\
170	0.00743037326030114\\
172	0.0077510064450597\\
174	0.00813450337398954\\
176	0.00859580059003765\\
178	0.00915539298063723\\
180	0.00984219659545522\\
182	0.0106984300853477\\
184	0.0117884405899994\\
186	0.0132158949742906\\
188	0.0151607238565464\\
190	0.22417639929205\\
192	0.0039807859695374\\
194	0.00355334828152605\\
196	0.00317288196334296\\
198	0.00283412306196099\\
200	0.00253240703025501\\
202	0.0022635996127445\\
204	0.00202403577633388\\
206	0.00181046574314814\\
208	0.00162000729372937\\
210	0.00145010360651623\\
212	0.00129848598609624\\
214	0.00116314090873784\\
216	0.00104228088088991\\
218	0.000934318665653428\\
220	0.000837844484462114\\
222	0.000751605847269388\\
224	0.00067448970528443\\
226	0.000605506656135791\\
228	0.000543776962951278\\
230	0.000488518176859852\\
232	0.000439034176953608\\
234	0.00039470546356842\\
236	0.000354980559832083\\
238	0.000319368393461962\\
240	0.000287431545654488\\
242	0.00025878026706999\\
244	0.000233067172654665\\
246	0.000209982537216473\\
248	0.000189250122777407\\
250	0.000170623476742689\\
252	0.000153882646955459\\
254	0.000138831265999523\\
256	0.000125293962609143\\
258	0.000113114062845786\\
260	0.000102151548155979\\
262	9.2281241065334e-05\\
264	8.33911927188929e-05\\
266	7.53812493961185e-05\\
268	6.81617778362763e-05\\
270	6.16525313578049e-05\\
272	5.57816410231732e-05\\
274	5.04847177569115e-05\\
276	4.5704052921784e-05\\
278	4.13879064508178e-05\\
280	3.74898726456476e-05\\
282	3.39683150430529e-05\\
284	3.07858626510253e-05\\
286	2.79089607642267e-05\\
288	2.53074702778487e-05\\
290	2.29543101824018e-05\\
292	2.08251384611907e-05\\
294	1.88980671582488e-05\\
296	1.71534079169351e-05\\
298	1.55734445725994e-05\\
300	1.4142229949135e-05\\
302	1.28454041338463e-05\\
304	1.16700319513951e-05\\
306	1.06044575546943e-05\\
308	9.63817425906334e-06\\
310	8.76170800197306e-06\\
312	7.96651295117972e-06\\
314	7.24487797662782e-06\\
316	6.58984281478267e-06\\
318	5.99512288093057e-06\\
320	5.45504184131352e-06\\
322	4.96447110227871e-06\\
324	4.51877548690475e-06\\
326	4.11376446698992e-06\\
328	3.74564833867809e-06\\
330	3.4109988500773e-06\\
332	3.10671380735135e-06\\
334	2.82998523107718e-06\\
336	2.57827073661542e-06\\
338	2.3492677510686e-06\\
340	2.14089031534047e-06\\
342	1.95124819488778e-06\\
344	1.7786280544747e-06\\
346	1.62147649755331e-06\\
348	1.4783847776901e-06\\
350	1.34807499625574e-06\\
352	1.22938767083018e-06\\
354	1.12127051799349e-06\\
356	1.02276830323565e-06\\
358	9.33013687750101e-07\\
360	8.51218983751089e-07\\
362	7.76668661985156e-07\\
364	7.08712613702468e-07\\
366	6.46760033414919e-07\\
368	5.9027392470665e-07\\
370	5.38766063704888e-07\\
372	4.91792519899484e-07\\
374	4.48949539465689e-07\\
376	4.09869854528203e-07\\
378	3.74219305084261e-07\\
380	3.41693830226881e-07\\
382	3.12016683666974e-07\\
384	2.84935961914493e-07\\
386	2.6022231597683e-07\\
388	2.37666905481248e-07\\
390	2.17079554439735e-07\\
392	1.98287020296109e-07\\
394	1.81131505397156e-07\\
396	1.65469227370544e-07\\
398	1.51169166223053e-07\\
400	1.38111931518006e-07\\
402	1.26188695256401e-07\\
404	1.15300251634177e-07\\
406	1.05356160628347e-07\\
408	9.62739572868414e-08\\
410	8.79784448472253e-08\\
412	8.0401044496537e-08\\
414	7.34792085691972e-08\\
416	6.71558722608829e-08\\
418	6.13789869056268e-08\\
420	5.61010691124335e-08\\
422	5.1278781620927e-08\\
424	4.68725821263529e-08\\
426	4.28463879640964e-08\\
428	3.91672634506525e-08\\
430	3.58051480062078e-08\\
432	3.27326001367391e-08\\
434	2.99245663382085e-08\\
436	2.73581794541451e-08\\
438	2.50125525019367e-08\\
440	2.28686246089596e-08\\
442	2.0908977495322e-08\\
444	1.91177199259614e-08\\
446	1.74803177872583e-08\\
448	1.59835193207465e-08\\
450	1.46152033248886e-08\\
452	1.33643043887854e-08\\
454	1.22207222663706e-08\\
456	1.11752131254436e-08\\
458	1.02193419691212e-08\\
460	9.34540560390296e-09\\
462	8.54635560773582e-09\\
464	7.81575981404683e-09\\
466	7.14774113932408e-09\\
468	6.53692320763323e-09\\
470	5.97839636594024e-09\\
472	5.46767237120848e-09\\
474	5.00065040572147e-09\\
476	4.5735830924057e-09\\
478	4.18304930708888e-09\\
480	3.82591113124209e-09\\
482	3.49930932068956e-09\\
484	3.20062705528624e-09\\
486	2.92747634504695e-09\\
488	2.67766631111433e-09\\
490	2.44920092011368e-09\\
492	2.24024953076606e-09\\
494	2.04915369082368e-09\\
496	1.87437276158644e-09\\
498	1.7145179025791e-09\\
500	1.56831128993862e-09\\
502	1.43458611641418e-09\\
504	1.31227299749629e-09\\
506	1.20040450270709e-09\\
508	1.09807663963284e-09\\
510	1.00448057295599e-09\\
512	9.18870905423085e-10\\
514	8.40563412199676e-10\\
516	7.68935040870276e-10\\
518	7.03414848857785e-10\\
520	6.43484003423488e-10\\
522	5.88662187796175e-10\\
524	5.3851439810758e-10\\
526	4.92641880811791e-10\\
528	4.50682132685253e-10\\
530	4.12293041310736e-10\\
532	3.77180072819101e-10\\
534	3.45062287212092e-10\\
536	3.15674604007485e-10\\
538	2.88794989980852e-10\\
540	2.6420594319806e-10\\
542	2.41712618176447e-10\\
544	2.21131497659089e-10\\
546	2.02306252130828e-10\\
548	1.85087349011946e-10\\
550	1.69329787013023e-10\\
552	1.54915752586401e-10\\
554	1.41729697829573e-10\\
556	1.29667403065767e-10\\
558	1.186337111988e-10\\
560	1.08535730777634e-10\\
562	9.92986955124134e-11\\
564	9.08478391132781e-11\\
566	8.31174578709591e-11\\
568	7.60463793664816e-11\\
570	6.95734311808705e-11\\
572	6.36555660563285e-11\\
574	5.82384085093225e-11\\
576	5.32857082174968e-11\\
578	4.87521522779071e-11\\
580	4.46060216584922e-11\\
582	4.08110660368966e-11\\
584	3.73378320262064e-11\\
586	3.41613975298022e-11\\
588	3.12545748059173e-11\\
590	2.85969730482267e-11\\
592	2.61636701601111e-11\\
594	2.39388066255398e-11\\
596	2.19042572833351e-11\\
598	2.00418969723193e-11\\
600	1.83358661764617e-11\\
602	1.67771023151734e-11\\
604	1.5349745872424e-11\\
606	1.40447342676246e-11\\
608	1.2850739275039e-11\\
610	1.17586983140783e-11\\
612	1.07572831590065e-11\\
614	9.84196251952915e-12\\
616	9.00367381505729e-12\\
618	8.24241704559094e-12\\
620	7.54006704995235e-12\\
622	6.89888947328874e-12\\
624	6.31208738015843e-12\\
626	5.77512948026699e-12\\
628	5.28348448331998e-12\\
630	4.83488674417017e-12\\
632	4.42480497252312e-12\\
634	4.04870787808439e-12\\
636	3.70432981570676e-12\\
638	3.38713949509578e-12\\
640	3.1016682065459e-12\\
642	2.83658772432102e-12\\
644	2.59416369356834e-12\\
646	2.37439611428788e-12\\
648	2.17501934133241e-12\\
650	1.98697079411304e-12\\
652	1.81931305321867e-12\\
654	1.66524918320763e-12\\
656	1.52024789378547e-12\\
658	1.39337176554107e-12\\
660	1.27555821788557e-12\\
662	1.16454160567173e-12\\
664	1.06711886434121e-12\\
666	9.78758703599584e-13\\
668	8.94929833152398e-13\\
670	8.20163543294096e-13\\
672	7.49928543730237e-13\\
674	6.86490479608042e-13\\
676	6.27583705780289e-13\\
678	5.73208222246979e-13\\
680	5.23364029008111e-13\\
682	4.78051126063686e-13\\
684	4.37269513413703e-13\\
686	4.03284836205384e-13\\
688	3.69300158997065e-13\\
690	3.37581126935968e-13\\
692	3.10393385169313e-13\\
694	2.80939998255436e-13\\
696	2.58283546783224e-13\\
698	2.35627095311011e-13\\
700	2.1523628898602e-13\\
702	1.9711112780825e-13\\
704	1.7898596663048e-13\\
706	1.65392095747152e-13\\
708	1.51798224863824e-13\\
710	1.40469999127718e-13\\
712	1.24610483097169e-13\\
714	1.17813547655506e-13\\
716	1.04219676772178e-13\\
718	9.51570961832929e-14\\
720	9.06258058888504e-14\\
722	7.92975801527441e-14\\
724	7.47662898583016e-14\\
726	6.79693544166378e-14\\
728	6.34380641221953e-14\\
730	5.66411286805315e-14\\
732	5.2109838386089e-14\\
734	4.75785480916465e-14\\
736	4.30472577972039e-14\\
738	4.07816126499827e-14\\
740	3.62503223555402e-14\\
742	3.62503223555402e-14\\
744	3.17190320610976e-14\\
746	2.71877417666551e-14\\
748	2.49220966194339e-14\\
750	2.26564514722126e-14\\
752	2.26564514722126e-14\\
754	2.03908063249913e-14\\
756	1.81251611777701e-14\\
758	1.58595160305488e-14\\
760	1.58595160305488e-14\\
762	1.35938708833276e-14\\
764	1.18946370229116e-14\\
766	1.13282257361063e-14\\
768	1.13282257361063e-14\\
770	9.06258058888504e-15\\
};
\addlegendentry{FBS};

\addplot [color=color_IFBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	1.06953168099891\\
4	2.30229638202381\\
6	2.42547364329652\\
8	2.30397463551921\\
10	2.13671609808081\\
12	1.96910198222994\\
14	1.81124713937792\\
16	1.6650046826094\\
18	1.53022891480281\\
20	1.40627667489586\\
22	1.29239127705518\\
24	1.1878114399173\\
26	1.09180634307203\\
28	1.0036878916009\\
30	0.922814620794914\\
32	0.848592008596388\\
34	0.780471080898663\\
36	0.717946181912921\\
38	0.660552359308905\\
40	0.607862611005727\\
42	0.559485133186626\\
44	0.515060648699842\\
46	0.474259859618986\\
48	0.436781046476491\\
50	0.40234782372515\\
52	0.370707053047558\\
54	0.341626911307246\\
56	0.314895107067482\\
58	0.290317237984219\\
60	0.267715280561845\\
62	0.246926203458357\\
64	0.227800695554409\\
66	0.210202000236197\\
68	0.194004847704528\\
70	0.179094477557368\\
72	0.165365744364983\\
74	0.152722299441436\\
76	0.141075842497617\\
78	0.130345437329211\\
80	0.120456886141707\\
82	0.111342157539521\\
84	0.102938863606115\\
86	0.0951897818754772\\
88	0.0880424183427845\\
90	0.0814486079841439\\
92	0.0753641495527948\\
94	0.0697484716936269\\
96	0.0645643276702793\\
98	0.0597775162310795\\
100	0.055356626352935\\
102	0.0512728037975402\\
104	0.047499537592872\\
106	0.0440124647165469\\
108	0.0407891914073441\\
110	0.0378091296679396\\
112	0.0350533476468611\\
114	0.0325044327019435\\
116	0.0301463660519011\\
118	0.027964408017792\\
120	0.0259449929431218\\
122	0.0240756329607003\\
124	0.0223448298467693\\
126	0.020741994268992\\
128	0.0192573717952731\\
130	0.017881975085268\\
132	0.0166075217367237\\
134	0.0154263773046356\\
136	0.0143315030528866\\
138	0.0133164080362258\\
140	0.0123751051452282\\
142	0.0115020707786274\\
144	0.0106922078363243\\
146	0.00994081175288894\\
148	0.0092435393154186\\
150	0.00859638003163797\\
152	0.00799562983432856\\
154	0.00743786692632601\\
156	0.0069199295872244\\
158	0.0064388957781965\\
160	0.00599206439515648\\
162	0.00557693803343188\\
164	0.00519120713867866\\
166	0.00483273542927399\\
168	0.00449954648536466\\
170	0.00418981140849799\\
172	0.00390183746379776\\
174	0.00363405762421925\\
176	0.00338502094313476\\
178	0.00315338368758858\\
180	0.00293790117032626\\
182	0.00273742022390686\\
184	0.00255087226485499\\
186	0.00237726690013352\\
188	0.00221568603227678\\
190	0.00206527842306282\\
192	0.00192525467892963\\
194	0.00179488262441434\\
196	0.00167348303264336\\
198	0.00156042568440859\\
200	0.00145512572981234\\
202	0.00135704032848299\\
204	0.00126566554630531\\
206	0.00118053348853065\\
208	0.00110120965067328\\
210	0.00102729047009455\\
212	0.000958401062577171\\
214	0.000894193129529074\\
216	0.00083434302249446\\
218	0.000778549952797717\\
220	0.000726534335063494\\
222	0.000678036254300243\\
224	0.000632814047065276\\
226	0.000590642987916683\\
228	0.000551314073112654\\
230	0.000514632894130521\\
232	0.000480418594163092\\
234	0.000448502901323883\\
236	0.000418729232689305\\
238	0.000390951863845868\\
240	0.000365035159086277\\
242	0.000340852857594625\\
244	0.000318287411425375\\
246	0.00029722937150376\\
248	0.000277576817969599\\
250	0.000259234831594404\\
252	0.000242115003239498\\
254	0.000226134978534369\\
256	0.000211218035169704\\
258	0.000197292690373258\\
260	0.000184292336419926\\
262	0.00017215490207647\\
264	0.000160822538070166\\
266	0.000150241324874553\\
268	0.000140361001150764\\
270	0.000131134711352864\\
272	0.000122518771149104\\
274	0.000114472449314778\\
276	0.000106957764914747\\
278	9.99392987183042e-05\\
280	9.33840178041623e-05\\
282	8.72611123850887e-05\\
284	8.15418440365412e-05\\
286	7.61994044570091e-05\\
288	7.12087840123811e-05\\
290	6.65466494299459e-05\\
292	6.21912299736442e-05\\
294	5.81222114208652e-05\\
296	5.43206373800941e-05\\
298	5.07688174207513e-05\\
300	4.74502415054387e-05\\
302	4.4349500312994e-05\\
304	4.14522109992138e-05\\
306	3.87449480516138e-05\\
308	3.62151788719397e-05\\
310	3.38512037427988e-05\\
312	3.16420999103036e-05\\
314	2.95776694806361e-05\\
316	2.76483908133348e-05\\
318	2.58453732451534e-05\\
320	2.4160314895265e-05\\
322	2.25854633063615e-05\\
324	2.11135787668256e-05\\
326	1.97379001062859e-05\\
328	1.84521127568688e-05\\
330	1.72503190574863e-05\\
332	1.6127010480191e-05\\
334	1.50770417597129e-05\\
336	1.40956067789112e-05\\
338	1.31782159873458e-05\\
340	1.23206754360455e-05\\
342	1.15190671981253e-05\\
344	1.07697310506413e-05\\
346	1.00692474025782e-05\\
348	9.414421393445e-06\\
350	8.80226803031548e-06\\
352	8.22999829534048e-06\\
354	7.69500622373335e-06\\
356	7.19485680873416e-06\\
358	6.72727471844785e-06\\
360	6.29013378301879e-06\\
362	5.88144715773771e-06\\
364	5.49935814320029e-06\\
366	5.14213161342714e-06\\
368	4.80814601796003e-06\\
370	4.49588591262021e-06\\
372	4.20393499249585e-06\\
374	3.93096957051624e-06\\
376	3.67575249406032e-06\\
378	3.43712745428574e-06\\
380	3.21401369573067e-06\\
382	3.00540105821765e-06\\
384	2.81034533973087e-06\\
386	2.62796398404305e-06\\
388	2.45743202134503e-06\\
390	2.2979783185203e-06\\
392	2.14888205598905e-06\\
394	2.00946940468863e-06\\
396	1.87911047493746e-06\\
398	1.75721643900218e-06\\
400	1.64323685757738e-06\\
402	1.53665714975938e-06\\
404	1.43699625182794e-06\\
406	1.34380443462653e-06\\
408	1.25666126821297e-06\\
410	1.17517369224233e-06\\
412	1.09897422229162e-06\\
414	1.02771929590239e-06\\
416	9.61087713027171e-07\\
418	8.98779182208479e-07\\
420	8.40512923400129e-07\\
422	7.86026433163385e-07\\
424	7.35074283848536e-07\\
426	6.87426994523488e-07\\
428	6.4287001518711e-07\\
430	6.01202744968006e-07\\
432	5.62237610741825e-07\\
434	5.25799228824061e-07\\
436	4.91723627081389e-07\\
438	4.59857478371475e-07\\
440	4.30057405729802e-07\\
442	4.02189359303507e-07\\
444	3.76127993285215e-07\\
446	3.51756103265415e-07\\
448	3.28964101346423e-07\\
450	3.07649506360968e-07\\
452	2.87716486957014e-07\\
454	2.69075434891835e-07\\
456	2.51642568535373e-07\\
458	2.35339543925899e-07\\
460	2.20093092258796e-07\\
462	2.05834702689237e-07\\
464	1.92500308911025e-07\\
466	1.80030002168541e-07\\
468	1.68367770701806e-07\\
470	1.57461224086902e-07\\
472	1.47261374218778e-07\\
474	1.37722416294054e-07\\
476	1.2880150601766e-07\\
478	1.20458582123393e-07\\
480	1.12656185118296e-07\\
482	1.05359279803212e-07\\
484	9.85351004502827e-08\\
486	9.21530224135528e-08\\
488	8.61843997541557e-08\\
490	8.06024255224456e-08\\
492	7.53820449063502e-08\\
494	7.04998381704554e-08\\
496	6.59338884904557e-08\\
498	6.16636951015071e-08\\
500	5.76701015512142e-08\\
502	5.39351937433493e-08\\
504	5.04422093100469e-08\\
506	4.71754696409491e-08\\
508	4.41203156885103e-08\\
510	4.12630399971432e-08\\
512	3.85908262846814e-08\\
514	3.60916890238429e-08\\
516	3.37544130236925e-08\\
518	3.15685118918979e-08\\
520	2.95241864969854e-08\\
522	2.76122607736446e-08\\
524	2.58241552896179e-08\\
526	2.41518532602739e-08\\
528	2.25878552347046e-08\\
530	2.11251451102979e-08\\
532	1.97571599234696e-08\\
534	1.84777671927117e-08\\
536	1.72812309331655e-08\\
538	1.61621776711944e-08\\
540	1.51155926682254e-08\\
542	1.41367897114805e-08\\
544	1.32213695762327e-08\\
546	1.23652275781228e-08\\
548	1.15645271400498e-08\\
550	1.08156809113779e-08\\
552	1.01153281109852e-08\\
554	9.46032319878773e-09\\
556	8.84773209958132e-09\\
558	8.27481332224848e-09\\
560	7.73899530280713e-09\\
562	7.23787262825197e-09\\
564	6.76920226039598e-09\\
566	6.33087710276045e-09\\
568	5.92092977673351e-09\\
570	5.53753262157018e-09\\
572	5.17896370896527e-09\\
574	4.84361439537051e-09\\
576	4.52998554583598e-09\\
578	4.23666110090018e-09\\
580	3.96232318122426e-09\\
582	3.70575208759204e-09\\
584	3.46579609164151e-09\\
586	3.24137898818191e-09\\
588	3.03149254287665e-09\\
590	2.83519271608473e-09\\
592	2.65160721517786e-09\\
594	2.47991283758908e-09\\
596	2.31933924697134e-09\\
598	2.16915764472177e-09\\
600	2.02869587461599e-09\\
602	1.89733087049093e-09\\
604	1.77447355161059e-09\\
606	1.65957259882465e-09\\
608	1.55211067840982e-09\\
610	1.45161199438704e-09\\
612	1.3576158554115e-09\\
614	1.26970310788259e-09\\
616	1.18748858362679e-09\\
618	1.11059844294625e-09\\
620	1.03868905541166e-09\\
622	9.71431895227928e-10\\
624	9.0852486970995e-10\\
626	8.49688543123983e-10\\
628	7.94666136687674e-10\\
630	7.43215976252927e-10\\
632	6.95092611513079e-10\\
634	6.50080801429983e-10\\
636	6.07987961916872e-10\\
638	5.68621508886983e-10\\
640	5.31796410570678e-10\\
642	4.97357844466832e-10\\
644	4.65154764232885e-10\\
646	4.35036123526276e-10\\
648	4.06865980638701e-10\\
650	3.80515946178982e-10\\
652	3.55880287707328e-10\\
654	3.32838168149689e-10\\
656	3.11283855066273e-10\\
658	2.91130496810108e-10\\
660	2.72276137099966e-10\\
662	2.54641476606001e-10\\
664	2.38154768315497e-10\\
666	2.22736712898611e-10\\
668	2.08315563342626e-10\\
670	1.94823348793389e-10\\
672	1.82207203031004e-10\\
674	1.70410483677012e-10\\
676	1.59376548352951e-10\\
678	1.49048754680361e-10\\
680	1.39393117232166e-10\\
682	1.30375650581291e-10\\
684	1.2193593619071e-10\\
686	1.14036212474784e-10\\
688	1.06650046323565e-10\\
690	9.97434523099757e-11\\
692	9.32862211655047e-11\\
694	8.72443674630756e-11\\
696	8.15914580927404e-11\\
698	7.6308612261679e-11\\
700	7.13656207013792e-11\\
702	6.6743602619021e-11\\
704	6.24199010632202e-11\\
706	5.83794113997208e-11\\
708	5.45994766771386e-11\\
710	5.10612161026536e-11\\
712	4.77570773591377e-11\\
714	4.46644034952068e-11\\
716	4.17718660351689e-11\\
718	3.90681365033319e-11\\
720	3.65381102654397e-11\\
722	3.41742350043644e-11\\
724	3.19614060858497e-11\\
726	2.98920711927678e-11\\
728	2.79586780079905e-11\\
730	2.61498980558258e-11\\
732	2.44544028605816e-11\\
734	2.286464010513e-11\\
736	2.13843859480349e-11\\
738	1.99985357550402e-11\\
740	1.8707089526146e-11\\
742	1.74987187856602e-11\\
744	1.63620950578907e-11\\
746	1.53009945014016e-11\\
748	1.43116409576288e-11\\
750	1.33864821094444e-11\\
752	1.25217417982842e-11\\
754	1.17136438655843e-11\\
756	1.09508598356527e-11\\
758	1.02371658670532e-11\\
760	9.57633811835006e-12\\
762	8.95704811385108e-12\\
764	8.37551969499228e-12\\
766	7.83175286177367e-12\\
768	7.32574761419523e-12\\
770	6.85750395225698e-12\\
772	6.41191724170284e-12\\
774	5.99653979966084e-12\\
776	5.61137162613099e-12\\
778	5.24130808685721e-12\\
780	4.90145381609557e-12\\
782	4.59180881384609e-12\\
784	4.29349228728865e-12\\
786	4.01028039498729e-12\\
788	3.74972545407003e-12\\
790	3.50427514740885e-12\\
792	3.27770563356776e-12\\
794	3.07001691254677e-12\\
796	2.8698805086538e-12\\
798	2.6810725804529e-12\\
800	2.50736928650806e-12\\
802	2.34499446825528e-12\\
804	2.19017196713053e-12\\
806	2.05045410026186e-12\\
808	1.92584086764926e-12\\
810	1.80122763503666e-12\\
812	1.68039056098808e-12\\
814	1.57088196263156e-12\\
816	1.46892568140306e-12\\
818	1.37452171730261e-12\\
820	1.28389391176618e-12\\
822	1.20081842335778e-12\\
824	1.12529525207741e-12\\
826	1.04977208079705e-12\\
828	9.78025068080704e-13\\
830	9.13830372492395e-13\\
832	8.53411835468105e-13\\
834	7.96769457007832e-13\\
836	7.43903237111578e-13\\
838	6.9858933434336e-13\\
840	6.5705159013916e-13\\
842	6.11737687370942e-13\\
844	5.73976101730761e-13\\
846	5.43766833218615e-13\\
848	5.09781406142452e-13\\
850	4.75795979066288e-13\\
852	4.45586710554143e-13\\
854	4.15377442041998e-13\\
856	3.88944332093871e-13\\
858	3.62511222145744e-13\\
860	3.32301953633598e-13\\
862	3.09645002249489e-13\\
864	2.94540367993417e-13\\
866	2.79435733737344e-13\\
868	2.60554940917253e-13\\
870	2.41674148097162e-13\\
872	2.2656951384109e-13\\
874	2.11464879585017e-13\\
876	1.96360245328944e-13\\
878	1.8503176963689e-13\\
880	1.73703293944835e-13\\
882	1.58598659688763e-13\\
884	1.47270183996708e-13\\
886	1.39717866868672e-13\\
888	1.32165549740636e-13\\
890	1.20837074048581e-13\\
892	1.13284756920545e-13\\
894	1.09508598356527e-13\\
896	1.0195628122849e-13\\
898	9.44039641004541e-14\\
900	9.06278055364359e-14\\
902	8.30754884083996e-14\\
904	7.55231712803632e-14\\
906	7.55231712803632e-14\\
908	7.55231712803632e-14\\
910	6.79708541523269e-14\\
912	6.04185370242906e-14\\
914	6.04185370242906e-14\\
916	6.04185370242906e-14\\
918	6.04185370242906e-14\\
920	5.28662198962543e-14\\
922	4.53139027682179e-14\\
924	3.77615856401816e-14\\
926	3.58735063581725e-14\\
928	3.39854270761635e-14\\
930	3.11533081531498e-14\\
932	3.02092685121453e-14\\
934	3.02092685121453e-14\\
936	3.02092685121453e-14\\
938	3.02092685121453e-14\\
940	3.02092685121453e-14\\
942	3.02092685121453e-14\\
944	2.2656951384109e-14\\
946	1.79367531790863e-14\\
948	1.60486738970772e-14\\
950	1.51046342560726e-14\\
952	1.51046342560726e-14\\
954	1.51046342560726e-14\\
956	1.51046342560726e-14\\
958	1.51046342560726e-14\\
960	1.51046342560726e-14\\
962	9.44039641004541e-15\\
};
\addlegendentry{IFBS (Bot, Csetnek, Laszlo)};

\addplot [color=color_AFBS,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	1.08208731121078\\
5	0.980516419335767\\
8	0.85424101320923\\
11	0.716568210441468\\
14	0.577036493319815\\
17	0.443142589520398\\
20	0.320622262664748\\
23	0.213503168567771\\
26	0.124172926136657\\
29	0.0549927738268764\\
32	0.0565966781216312\\
35	0.0623158617457471\\
38	0.0592358240560211\\
41	0.0642338279158397\\
44	0.0639001297112124\\
47	0.0570772758791956\\
50	0.0462386469335725\\
53	0.187085767059595\\
56	0.263789983585867\\
59	0.0216707899461344\\
62	0.0232466477742542\\
65	0.0220487458127065\\
68	0.0186825782540213\\
71	0.0138671450147052\\
74	0.0125270933957937\\
77	0.0118952953499362\\
80	0.0102891076994143\\
83	0.00810065326628399\\
86	0.00892208218664041\\
89	0.010343818809081\\
92	0.0104936106349184\\
95	0.00955023514372785\\
98	0.00777497912785226\\
101	0.00547252420782733\\
104	0.00295374950784364\\
107	0.00289766149401191\\
110	0.00267007494273037\\
113	0.0033151508681134\\
118	0.00289425621049048\\
121	0.00377199260870253\\
126	0.00318520212725429\\
129	0.00333237602775067\\
132	0.00312260033021815\\
135	0.00262489478555987\\
138	0.00192812981835837\\
141	0.00112922153747845\\
144	0.000775262545729894\\
147	0.000759701551480241\\
150	0.0010069627219605\\
155	0.000887550838088581\\
160	0.000780598929131548\\
163	0.00106522607978886\\
168	0.000901058536991019\\
171	0.000973614693172731\\
174	0.000937083710919677\\
177	0.000808763884695493\\
180	0.000613307512138463\\
183	0.000379181832884211\\
186	0.0002590219882762\\
189	0.0002160407592606\\
192	0.000282791752537014\\
195	0.000421154993732819\\
200	0.000358783944320914\\
205	0.000304621345376748\\
208	0.000334133624567129\\
211	0.000326308218300013\\
214	0.000286297846739614\\
217	0.000221965583469784\\
220	0.000142731865875585\\
223	0.000105653039981321\\
226	9.32616697176347e-05\\
229	9.05214888448875e-05\\
232	0.000142031217737853\\
237	0.000121538348855384\\
242	0.000103674649884942\\
245	0.000117983255723644\\
250	9.81529631235618e-05\\
253	9.19539239937435e-05\\
256	7.72579733001283e-05\\
259	5.64485053461324e-05\\
262	4.82604226344698e-05\\
265	4.87779527856182e-05\\
268	4.48306398666965e-05\\
271	3.75193540529891e-05\\
274	4.76027116625037e-05\\
279	4.05434977690112e-05\\
282	4.48817099588529e-05\\
285	4.43710586174184e-05\\
288	3.95951666099591e-05\\
291	3.14984342003632e-05\\
294	2.12488625094407e-05\\
297	2.21243139141531e-05\\
300	2.18967084176086e-05\\
303	1.9777515480457e-05\\
306	1.77901837757612e-05\\
309	2.26887880439236e-05\\
314	1.90856797631941e-05\\
317	1.98584080818412e-05\\
320	1.86585865014136e-05\\
323	1.58336910143929e-05\\
326	1.18472280480374e-05\\
329	9.59811154231066e-06\\
332	1.04897502008961e-05\\
335	1.03433831646589e-05\\
338	9.32543633223034e-06\\
341	8.34387986212812e-06\\
344	9.94509419589539e-06\\
347	1.04248752511467e-05\\
350	9.88094471320468e-06\\
353	8.49549250973217e-06\\
356	6.506532882072e-06\\
359	6.63080878691989e-06\\
362	6.23865068319811e-06\\
365	5.32240623437335e-06\\
368	4.48863624271421e-06\\
371	3.95119252994999e-06\\
374	4.74578708639661e-06\\
377	5.10234093074671e-06\\
380	4.95446187375144e-06\\
383	4.3856690139942e-06\\
386	4.18209448476047e-06\\
389	4.47705440140935e-06\\
392	4.3495854824187e-06\\
395	3.84407924939676e-06\\
398	3.03609755169264e-06\\
401	2.04209233120507e-06\\
404	2.01051617045267e-06\\
407	2.28354941791057e-06\\
410	2.32343684732688e-06\\
413	2.16170470842029e-06\\
418	1.79471579363422e-06\\
421	2.1751245811372e-06\\
424	2.37281813617142e-06\\
427	2.3371792731996e-06\\
430	2.09167973380208e-06\\
433	1.67727136613164e-06\\
436	1.14696792542274e-06\\
439	1.0331743065196e-06\\
442	9.62004351490672e-07\\
445	9.497606905464e-07\\
448	9.8629191834681e-07\\
453	8.66249733986567e-07\\
456	1.10622874291883e-06\\
459	1.22291879369384e-06\\
464	1.02890490147921e-06\\
467	9.51759514403146e-07\\
470	7.95127724839802e-07\\
473	5.87144422804257e-07\\
476	6.05822977292326e-07\\
479	5.70671152331072e-07\\
482	4.90300248006325e-07\\
485	4.26357874760785e-07\\
488	5.19822500439832e-07\\
491	6.11450911398811e-07\\
494	6.39971807023975e-07\\
497	6.08734654590561e-07\\
500	5.26184437732068e-07\\
503	4.04594822919851e-07\\
506	3.3117991714876e-07\\
509	3.26839997986898e-07\\
512	2.9424015723458e-07\\
515	2.39235422055334e-07\\
518	2.79676193671904e-07\\
523	2.4244024201301e-07\\
526	2.9329891045345e-07\\
529	3.13382058209465e-07\\
532	3.03894852631783e-07\\
535	2.68558398819861e-07\\
538	2.13022889083439e-07\\
541	1.99681380958431e-07\\
544	1.93701114733862e-07\\
547	1.71051876128788e-07\\
550	1.35566170964012e-07\\
553	1.23754756313739e-07\\
556	1.61235865399178e-07\\
561	1.37806768084608e-07\\
564	1.48006255245635e-07\\
567	1.44406250225998e-07\\
570	1.28673161003016e-07\\
573	1.06691766276233e-07\\
576	1.15190035566579e-07\\
579	1.12365471242773e-07\\
582	9.97213629708708e-08\\
585	7.94863249782659e-08\\
588	5.53036313922442e-08\\
591	7.40065463664548e-08\\
594	8.45991258461282e-08\\
597	8.69725042508244e-08\\
602	7.31242243208822e-08\\
605	6.30249050367409e-08\\
608	4.94912878452154e-08\\
611	5.54463052111243e-08\\
614	5.57395420738252e-08\\
617	5.0985908426429e-08\\
620	4.21882337484997e-08\\
623	3.22627302116776e-08\\
626	4.07830645289744e-08\\
629	4.50922674657386e-08\\
634	3.82653238013903e-08\\
637	3.58611802812964e-08\\
640	3.07020349866925e-08\\
643	2.57301693509564e-08\\
646	2.96164568862792e-08\\
649	3.04079180985976e-08\\
652	2.83886223232025e-08\\
655	2.40634024472902e-08\\
658	1.80867552973426e-08\\
661	2.05140382385331e-08\\
664	2.26337546894361e-08\\
667	2.27008989575685e-08\\
670	2.08963866157175e-08\\
673	1.75371078920503e-08\\
676	1.50500988913665e-08\\
679	1.60277617910675e-08\\
682	1.54587442875379e-08\\
685	1.3577266689554e-08\\
688	1.07078067613012e-08\\
691	1.14535328869543e-08\\
694	1.27790443065261e-08\\
699	1.38332407967873e-08\\
704	1.17721545471973e-08\\
707	1.08264301300861e-08\\
710	9.07391321814988e-09\\
713	7.3064322971778e-09\\
716	8.10123355167559e-09\\
719	8.09127781723933e-09\\
722	7.37229468550192e-09\\
725	6.09130921201347e-09\\
728	6.77298308287631e-09\\
731	6.9185044636002e-09\\
734	7.36427906124984e-09\\
737	7.26264209048204e-09\\
740	6.57146442234324e-09\\
743	5.3961511580143e-09\\
746	4.0433983019595e-09\\
749	4.22590221326264e-09\\
752	4.01695818941246e-09\\
755	3.48200291539208e-09\\
758	3.67039453046563e-09\\
761	4.03612855288887e-09\\
764	4.37965266613226e-09\\
767	4.63363181065011e-09\\
770	4.48222928461066e-09\\
773	3.97133757759517e-09\\
776	3.17297806323897e-09\\
779	2.1772138281994e-09\\
782	2.11246279985786e-09\\
785	1.91641746799438e-09\\
788	1.79045220713571e-09\\
791	2.17325788748886e-09\\
794	2.45417618334421e-09\\
797	2.80817772629466e-09\\
800	2.898061946002e-09\\
803	2.7383361445565e-09\\
806	2.36322114682962e-09\\
809	1.82216054758303e-09\\
812	1.17438792597434e-09\\
815	1.01278044421498e-09\\
818	8.75668195033137e-10\\
821	1.05413865661408e-09\\
824	1.27251194984441e-09\\
827	1.6073794989316e-09\\
830	1.77886759100824e-09\\
833	1.78650878711167e-09\\
836	1.64365610128158e-09\\
839	1.37521496763413e-09\\
842	1.01453811011018e-09\\
845	5.99898286221564e-10\\
848	4.61595975599142e-10\\
851	4.29735598244335e-10\\
854	6.07749949102816e-10\\
857	8.57640791367139e-10\\
860	1.03315696715747e-09\\
863	1.10655680875403e-09\\
866	1.08061156143529e-09\\
869	9.66208260223764e-10\\
872	7.807661611555e-10\\
875	5.46145190411546e-10\\
878	2.86437533708783e-10\\
881	1.94743180467575e-10\\
884	2.4642261210408e-10\\
887	4.14446647582634e-10\\
890	5.62221751876355e-10\\
893	6.49632837888547e-10\\
896	6.74726678525355e-10\\
899	6.40987601972521e-10\\
902	5.56533782866776e-10\\
905	4.33027346347258e-10\\
908	2.8436744687427e-10\\
911	1.25299875804719e-10\\
914	7.09016665284148e-11\\
917	1.68490281994853e-10\\
920	2.80427604189228e-10\\
923	3.58723630430095e-10\\
926	3.99886877853713e-10\\
929	4.03855339250752e-10\\
932	3.73693601697653e-10\\
935	3.15063400384663e-10\\
938	2.35467607640558e-10\\
941	1.43496606850038e-10\\
944	4.79816555571126e-11\\
947	4.27658952954989e-11\\
950	1.21605677064326e-10\\
953	1.83047666831108e-10\\
956	2.23571763020106e-10\\
959	2.41730335782761e-10\\
962	2.38079065110365e-10\\
965	2.14943221352745e-10\\
968	1.76057546425626e-10\\
971	1.26120278881991e-10\\
974	7.0323330056791e-11\\
977	1.38538414996405e-11\\
980	3.85327108124791e-11\\
983	8.28535561265295e-11\\
986	1.16180046248061e-10\\
989	1.36771209530536e-10\\
992	1.44097599801993e-10\\
995	1.38793598511719e-10\\
998	1.22480932672928e-10\\
1001	9.75421100594415e-11\\
1004	6.68461565490486e-11\\
1007	3.34791232521868e-11\\
1010	7.64954322776672e-12\\
1013	2.95321258891458e-11\\
1016	5.42777721966462e-11\\
1019	7.22240895119835e-11\\
1022	8.25292107238869e-11\\
1025	8.50548120576998e-11\\
1028	8.03208001147171e-11\\
1031	6.94003765948594e-11\\
1034	5.37745598440168e-11\\
1037	3.51747819380612e-11\\
1040	1.65571173371069e-11\\
1043	9.06974681066152e-12\\
1046	2.08415770124562e-11\\
1049	3.46095623761031e-11\\
1052	4.42349891780567e-11\\
1055	4.93195803430135e-11\\
1058	4.98704905489726e-11\\
1061	4.62693026225727e-11\\
1064	3.92004807590963e-11\\
1067	2.95702841718097e-11\\
1070	1.84161411706359e-11\\
1073	9.3899186511378e-12\\
1076	7.6280791937683e-12\\
1079	1.40064746302958e-11\\
1082	2.16524405190628e-11\\
1085	2.68061935713477e-11\\
1088	2.92769423738314e-11\\
1091	2.91147696725101e-11\\
1094	2.65843985533642e-11\\
1097	2.21079550183624e-11\\
1100	1.6241119058797e-11\\
1103	1.02604044744067e-11\\
1106	6.17090977454291e-12\\
1109	5.52937364725709e-12\\
1112	9.11982955665781e-12\\
1115	1.336493850301e-11\\
1118	1.61171046401395e-11\\
1121	1.72928567247191e-11\\
1124	1.69446623954115e-11\\
1127	1.52442339242042e-11\\
1130	1.24586792897438e-11\\
1133	8.91711368000616e-12\\
1136	5.97415612955748e-12\\
1139	4.35004422367778e-12\\
1142	3.66081024306217e-12\\
1145	5.80721364290318e-12\\
1148	8.16348759739531e-12\\
1151	9.63258147995316e-12\\
1154	1.01739521152464e-11\\
1157	9.8376822492713e-12\\
1160	8.73109205201994e-12\\
1163	7.01873911748011e-12\\
1166	5.20681691411432e-12\\
1169	3.47836595407568e-12\\
1172	2.8642560924545e-12\\
1175	2.26207069416578e-12\\
1178	3.6298066383978e-12\\
1181	4.93672781963433e-12\\
1184	5.71897261424305e-12\\
1187	5.96461655889152e-12\\
1190	5.69989347291113e-12\\
1193	4.99873502896307e-12\\
1196	3.97859719087196e-12\\
1199	3.08724355677132e-12\\
1202	2.13328649017532e-12\\
1205	1.791054392534e-12\\
1208	1.32123053723547e-12\\
1211	2.23702932116763e-12\\
1214	2.96442158444709e-12\\
1217	3.37939290841635e-12\\
1220	3.4867130784084e-12\\
1223	3.30069145042218e-12\\
1226	2.86187119978801e-12\\
1229	2.38787378232313e-12\\
1232	1.83279001419757e-12\\
1235	1.34388701756712e-12\\
1238	1.07320169992051e-12\\
1241	7.91784365274684e-13\\
1244	1.35700392723282e-12\\
1247	1.7672054658691e-12\\
1250	1.99138537651916e-12\\
1253	2.03431344451598e-12\\
1256	1.9102990258585e-12\\
1259	1.68671533837506e-12\\
1262	1.43391671572712e-12\\
1265	1.08691483275282e-12\\
1268	8.19210630939319e-13\\
1271	6.16494754287668e-13\\
1274	4.91287889296943e-13\\
1277	8.15633291939584e-13\\
1280	1.04458298792263e-12\\
1283	1.16859740658011e-12\\
1286	1.18529165524554e-12\\
1289	1.10659019725137e-12\\
1292	1.02073406125773e-12\\
1295	8.59157583103027e-13\\
1298	6.43324796785681e-13\\
1301	4.81748318630983e-13\\
1304	3.41039651308072e-13\\
1307	2.98111583311252e-13\\
1310	4.86518103963963e-13\\
1313	6.17687200620913e-13\\
1316	6.86849087949124e-13\\
1319	6.96388658615084e-13\\
1322	6.75520847783296e-13\\
1325	6.17687200620913e-13\\
1328	5.15136815961843e-13\\
1331	3.79197933971912e-13\\
1334	2.77839995646086e-13\\
1337	1.80059396319996e-13\\
1340	1.78866949986751e-13\\
1343	2.88572012645291e-13\\
1346	3.62503685306482e-13\\
1349	4.05431753303302e-13\\
1352	4.17356216635752e-13\\
1355	4.1199020813615e-13\\
1358	3.73235702305687e-13\\
1361	3.07054930810589e-13\\
1364	2.22987464316816e-13\\
1367	1.55018023321851e-13\\
1370	8.94334749933755e-14\\
1373	1.07320169992051e-13\\
1376	1.69327379320791e-13\\
1379	2.14640339984101e-13\\
1382	2.40874159315491e-13\\
1385	2.56972184814299e-13\\
1388	2.50413729981451e-13\\
1391	2.24776133816684e-13\\
1394	1.83636735319731e-13\\
1397	1.30572873490328e-13\\
1400	8.34712433271504e-14\\
1403	4.17356216635752e-14\\
1406	6.43921019952303e-14\\
1409	1.02550384659071e-13\\
1412	1.26399311323971e-13\\
1415	1.49055791655626e-13\\
1418	1.57999139154963e-13\\
1421	1.52036907488738e-13\\
1424	1.35342658823308e-13\\
1427	1.09108839491918e-13\\
1430	7.51241189944354e-14\\
1433	4.41205143300652e-14\\
1436	1.90791413319201e-14\\
1439	3.57733899973502e-14\\
1442	5.78336471623828e-14\\
1445	7.92976811607929e-14\\
1448	9.18183676598655e-14\\
1451	9.5991929826223e-14\\
1454	9.18183676598655e-14\\
1457	8.16825738272829e-14\\
1460	6.49883251618528e-14\\
1463	4.35242911634427e-14\\
1466	2.26564803316551e-14\\
1469	7.15467799947004e-15\\
};
\addlegendentry{AFBS (Li, Lin)};

\addplot [color=color_Broyden,\linestylefull,line width=2.0pt]
  table[row sep=crcr]{%
2	1.08208721656311\\
6	0.882340718851867\\
10	0.138851301361608\\
14	0.095920268951187\\
18	0.0818872792934539\\
22	0.0178989700143186\\
26	0.0106451489509751\\
30	0.00873887956905607\\
34	0.00767403423476302\\
38	0.0065724737949717\\
42	0.180862366222131\\
46	0.00781694904532967\\
50	0.00212441194770051\\
54	0.010873039275993\\
58	0.000593166825334255\\
62	0.00189731757080075\\
66	0.00119979389160325\\
70	0.000177981457774998\\
74	4.28571771859895e-05\\
78	3.36383439032888e-05\\
82	1.92615199897055e-05\\
86	1.10795231864995e-05\\
90	3.40148657243528e-05\\
94	5.54285355610305e-06\\
98	9.43069994260331e-07\\
102	1.41792794094692e-07\\
106	6.17121798772555e-09\\
110	3.80423232180525e-09\\
114	5.55779711003503e-09\\
118	1.13404237024301e-09\\
122	5.91511743870185e-10\\
126	1.8839891169442e-10\\
130	7.19071805269659e-11\\
134	1.35765101775702e-12\\
138	8.90760901025564e-13\\
142	4.28089910934642e-13\\
146	1.08513041490397e-13\\
150	1.55018630700567e-14\\
154	1.6739991454885e-15\\
};
\addlegendentry{ZeroFPR(Broyden)};

\addplot [color=color_BFGS,\linestylefull,line width=2.0pt]
  table[row sep=crcr]{%
2	1.08208727946477\\
6	0.882340202812249\\
10	0.139823810001121\\
14	0.0970736583791496\\
18	0.0653610740229609\\
22	0.0473570669475783\\
26	0.0176153753096325\\
30	0.0106677363180564\\
34	0.00771780564619461\\
38	0.00742449513502279\\
42	0.00750118075973121\\
46	0.0833462364124868\\
50	0.21736726373806\\
54	0.00124866521659999\\
58	0.000205691865276611\\
62	6.85409721642212e-05\\
66	8.50048141752425e-06\\
70	7.26848256803478e-06\\
74	5.38280572594726e-06\\
78	2.5510773421903e-06\\
82	1.20944410709974e-06\\
86	2.50306767212603e-07\\
90	3.67965626565966e-08\\
94	2.48087546975409e-09\\
98	7.69734286496129e-11\\
102	1.13436743091029e-12\\
106	7.40553808532838e-15\\
};
\addlegendentry{ZeroFPR(BFGS)};

\addplot [color=color_BFGS,\linestylelimited,line width=2.0pt]
  table[row sep=crcr]{%
2	1.08208716882428\\
6	0.882341110495656\\
10	0.0859313121697569\\
14	0.0247264140100016\\
18	0.00833022635836442\\
22	0.00720870035807821\\
26	0.25448225830003\\
30	0.00842049777931011\\
34	0.00713894599024425\\
38	0.202948648264658\\
42	0.0188877191780362\\
46	0.0149940906272708\\
50	0.000544291384882607\\
54	2.99808424567939e-05\\
58	8.24975393367871e-07\\
62	4.501079653999e-08\\
66	8.64147102337947e-11\\
70	5.74762520459914e-13\\
74	7.15472017170017e-15\\
};
\addlegendentry{ZeroFPR(L-BFGS)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/NoncvxSparseApprox/old/mu_3e-2_ops_vs_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=400,
xlabel={matrix-vector products},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel={relative suboptimality},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid,line width=1.5pt]
  table[row sep=crcr]{%
2	0.703479010132446\\
4	0.549055674766973\\
6	0.428500514133581\\
8	0.33696489523649\\
10	0.267757278230009\\
12	0.215278465303398\\
14	0.175232026534082\\
16	0.144415063728387\\
18	0.120466645306942\\
20	0.101652708719295\\
22	0.0866983780605071\\
24	0.074661519896491\\
26	0.0648371806822179\\
28	0.0566780904933798\\
30	0.0489332975446994\\
32	0.0420832626753784\\
34	0.0376127984952888\\
36	0.0338780255141338\\
38	0.0307288156211714\\
40	0.0280492867878408\\
42	0.0257490839520002\\
44	0.0237568594186917\\
46	0.0220152867071546\\
48	0.0204770236027468\\
50	0.0191009136411922\\
52	0.0178468739879948\\
54	0.0164246605444248\\
56	0.0136558617016688\\
58	0.0128950230967926\\
60	0.0122196579827225\\
62	0.0116142643170713\\
64	0.0110651055427988\\
66	0.0105590561787572\\
68	0.0100816898356809\\
70	0.009612467203756\\
72	0.00857559297876981\\
74	0.00694826088141219\\
76	0.00671475558995908\\
78	0.0065087061944718\\
80	0.00632595222331796\\
82	0.00616301987358759\\
84	0.00601698777893798\\
86	0.00588537957304355\\
88	0.00576607677802852\\
90	0.00565724682653028\\
92	0.00555728183928116\\
94	0.00546474412315419\\
96	0.00537831410871279\\
98	0.00529673527093645\\
100	0.0052187476312864\\
102	0.00514299461568866\\
104	0.00506787163963079\\
106	0.00499124147963227\\
108	0.00490980923771803\\
110	0.00478673304480145\\
112	0.00308248978324533\\
114	0.00304555464835565\\
116	0.00301253451499105\\
118	0.00298280691002159\\
120	0.00295585142694671\\
122	0.0029312290046947\\
124	0.00290856515533634\\
126	0.00288753617750507\\
128	0.00286785756039923\\
130	0.00284927388776134\\
132	0.00283154959115289\\
134	0.0028144598642024\\
136	0.00279778090126157\\
138	0.00278127829353272\\
140	0.00276469175159115\\
142	0.00274771299361169\\
144	0.00272995087549911\\
146	0.00271087172123966\\
148	0.00268968803063411\\
150	0.00266512860160426\\
152	0.00263489494727796\\
154	0.00234585878405069\\
156	0.0010834756713711\\
158	0.00107793324114027\\
160	0.00107335874877109\\
162	0.00106956262973841\\
164	0.00106639505413592\\
166	0.00106373728192678\\
168	0.00106149493765722\\
170	0.00105959277348397\\
172	0.00105797058687135\\
174	0.00105658003468041\\
176	0.00105538214364037\\
178	0.00105434536224297\\
180	0.00105344403395101\\
182	0.00105265719856774\\
184	0.00105196764947943\\
186	0.00105136119063644\\
188	0.00105082604964959\\
190	0.00105035241307502\\
192	0.00104993205747866\\
194	0.00104955805570111\\
196	0.00104922454227521\\
198	0.00104892652546192\\
200	0.00104865973610543\\
202	0.00104842050563745\\
204	0.0010482056672138\\
206	0.00104801247526103\\
208	0.00104783853971577\\
210	0.00104768177202899\\
212	0.00104754034062054\\
214	0.00104741263395328\\
216	0.00104729722977377\\
218	0.00104719286936332\\
220	0.0010470984358772\\
222	0.00104701293603303\\
224	0.00104693548455844\\
226	0.00104686529091737\\
228	0.0010468016479321\\
230	0.00104674392198689\\
232	0.00104669154455729\\
234	0.00104664400485899\\
236	0.00104660084344124\\
238	0.00104656164658739\\
240	0.00104652604140199\\
242	0.00104649369148862\\
244	0.00104646429313676\\
246	0.00104643757194801\\
248	0.0010464132798444\\
250	0.00104639119241079\\
252	0.00104637110652704\\
254	0.00104635283825651\\
256	0.00104633622095866\\
258	0.0010463211036001\\
260	0.00104630734924112\\
262	0.00104629483367682\\
264	0.00104628344421701\\
266	0.00104627307858804\\
268	0.00104626364394526\\
270	0.00104625505598177\\
272	0.00104624723812579\\
274	0.00104624012081623\\
276	0.00104623364084724\\
278	0.00104622774077786\\
280	0.00104622236839648\\
282	0.00104621747623721\\
284	0.00104621302114225\\
286	0.001046208963865\\
288	0.00104620526871104\\
290	0.00104620190321277\\
292	0.00104619883783407\\
294	0.00104619604570281\\
296	0.00104619350236797\\
298	0.00104619118557954\\
300	0.00104618907508834\\
302	0.00104618715246483\\
304	0.00104618540093417\\
306	0.00104618380522614\\
308	0.00104618235143981\\
310	0.00104618102691938\\
312	0.0010461798201424\\
314	0.001046178720617\\
316	0.0010461777187901\\
318	0.00104617680596222\\
320	0.00104617597421058\\
322	0.00104617521632046\\
324	0.00104617452572097\\
326	0.00104617389642695\\
328	0.00104617332298738\\
330	0.00104617280043698\\
332	0.00104617232425291\\
334	0.00104617189031527\\
336	0.00104617149487087\\
338	0.00104617113450085\\
340	0.00104617080609034\\
342	0.00104617050680179\\
344	0.00104617023404982\\
346	0.00104616998547926\\
348	0.00104616975894387\\
350	0.00104616955248867\\
352	0.001046169364332\\
354	0.00104616919285069\\
356	0.00104616903656562\\
358	0.00104616889412908\\
360	0.00104616876431297\\
362	0.0010461686459983\\
364	0.00104616853816548\\
366	0.00104616843988511\\
368	0.00104616835031051\\
370	0.00104616826867025\\
372	0.00104616819426081\\
374	0.00104616812644163\\
376	0.00104616806462868\\
378	0.00104616800828977\\
380	0.00104616795693981\\
382	0.00104616791013699\\
384	0.00104616786747835\\
386	0.0010461678285968\\
388	0.00104616779315782\\
390	0.00104616776085645\\
392	0.00104616773141485\\
394	0.00104616770457965\\
396	0.00104616768012013\\
398	0.0010461676578258\\
400	0.00104616763750509\\
402	0.00104616761898313\\
404	0.00104616760210079\\
406	0.00104616758671256\\
408	0.00104616757268664\\
410	0.00104616755990195\\
412	0.00104616754824884\\
414	0.00104616753762712\\
416	0.00104616752794551\\
418	0.00104616751912074\\
420	0.00104616751107697\\
422	0.00104616750374494\\
424	0.00104616749706191\\
426	0.00104616749097033\\
428	0.00104616748541774\\
430	0.00104616748035654\\
432	0.00104616747574313\\
434	0.00104616747153806\\
436	0.00104616746770515\\
438	0.00104616746421125\\
440	0.00104616746102662\\
442	0.00104616745812368\\
444	0.00104616745547768\\
446	0.00104616745306576\\
448	0.00104616745086734\\
450	0.00104616744886341\\
452	0.00104616744703665\\
454	0.00104616744537172\\
456	0.00104616744385395\\
458	0.00104616744247049\\
460	0.00104616744120953\\
462	0.00104616744006014\\
464	0.0010461674390124\\
466	0.00104616743805728\\
468	0.00104616743718672\\
470	0.0010461674363932\\
472	0.00104616743566988\\
474	0.00104616743501045\\
476	0.00104616743440949\\
478	0.00104616743386164\\
480	0.00104616743336217\\
482	0.00104616743290702\\
484	0.00104616743249218\\
486	0.00104616743211394\\
488	0.00104616743176914\\
490	0.00104616743145487\\
492	0.0010461674311684\\
494	0.0010461674309073\\
496	0.00104616743066929\\
498	0.00104616743045229\\
500	0.00104616743025459\\
502	0.00104616743007419\\
504	0.00104616742990994\\
506	0.0010461674297602\\
508	0.00104616742962361\\
510	0.00104616742949918\\
512	0.00104616742938582\\
514	0.00104616742928239\\
516	0.00104616742918805\\
518	0.00104616742910206\\
520	0.00104616742902373\\
522	0.0010461674289524\\
524	0.00104616742888728\\
526	0.00104616742882796\\
528	0.00104616742877392\\
530	0.00104616742872461\\
532	0.00104616742867965\\
534	0.00104616742863869\\
536	0.00104616742860138\\
538	0.00104616742856736\\
540	0.00104616742853627\\
542	0.00104616742850811\\
544	0.00104616742848223\\
546	0.00104616742845872\\
548	0.00104616742843735\\
550	0.00104616742841776\\
552	0.00104616742840004\\
554	0.00104616742838381\\
556	0.00104616742836902\\
558	0.00104616742835551\\
560	0.00104616742834322\\
562	0.00104616742833199\\
564	0.00104616742832177\\
566	0.00104616742831255\\
568	0.00104616742830405\\
570	0.00104616742829626\\
572	0.00104616742828925\\
574	0.00104616742828282\\
576	0.00104616742827689\\
578	0.00104616742827167\\
580	0.00104616742826667\\
582	0.00104616742826224\\
584	0.0010461674282583\\
586	0.00104616742825459\\
588	0.00104616742825116\\
590	0.00104616742824815\\
592	0.00104616742824537\\
594	0.00104616742824279\\
596	0.00104616742824044\\
598	0.00104616742823836\\
600	0.0010461674282365\\
602	0.00104616742823472\\
604	0.00104616742823307\\
606	0.00104616742823164\\
608	0.00104616742823021\\
610	0.00104616742822907\\
612	0.001046167428228\\
614	0.001046167428227\\
616	0.00104616742822607\\
618	0.00104616742822521\\
620	0.00104616742822443\\
622	0.00104616742822371\\
624	0.00104616742822314\\
626	0.0010461674282225\\
628	0.00104616742822199\\
630	0.00104616742822149\\
632	0.00104616742822114\\
634	0.00104616742822071\\
636	0.00104616742822042\\
638	0.00104616742821999\\
640	0.00104616742821964\\
642	0.00104616742821942\\
644	0.00104616742821914\\
646	0.00104616742821892\\
648	0.00104616742821871\\
650	0.00104616742821856\\
652	0.00104616742821835\\
654	0.00104616742821821\\
656	0.00104616742821806\\
658	0.00104616742821799\\
660	0.00104616742821778\\
662	0.00104616742821778\\
664	0.00104616742821756\\
666	0.00104616742821756\\
668	0.00104616742821742\\
670	0.00104616742821735\\
672	0.00104616742821721\\
674	0.00104616742821721\\
676	0.00104616742821713\\
678	0.00104616742821706\\
680	0.00104616742821706\\
682	0.00104616742821699\\
684	0.00104616742821692\\
686	0.00104616742821692\\
688	0.00104616742821692\\
690	0.00104616742821692\\
692	0.00104616742821678\\
694	0.00104616742821678\\
696	0.00104616742821678\\
698	0.00104616742821678\\
700	0.00104616742821671\\
702	0.00104616742821671\\
704	0.00104616742821671\\
706	0.00104616742821678\\
708	0.00104616742821663\\
710	0.00104616742821663\\
712	0.00104616742821663\\
714	0.00104616742821663\\
716	0.00104616742821663\\
718	0.00104616742821663\\
720	0.00104616742821663\\
722	0.00104616742821663\\
724	0.00104616742821663\\
726	0.00104616742821663\\
728	0.00104616742821656\\
730	0.00104616742821656\\
732	0.00104616742821656\\
734	0.00104616742821656\\
736	0.00104616742821663\\
738	0.00104616742821656\\
740	0.00104616742821656\\
742	0.00104616742821656\\
744	0.00104616742821663\\
746	0.00104616742821656\\
748	0.00104616742821656\\
750	0.00104616742821663\\
752	0.00104616742821656\\
754	0.00104616742821656\\
756	0.00104616742821656\\
758	0.00104616742821656\\
760	0.00104616742821649\\
762	0.00104616742821656\\
764	0.00104616742821649\\
766	0.00104616742821649\\
768	0.00104616742821656\\
770	0.00104616742821663\\
772	0.00104616742821656\\
774	0.00104616742821656\\
776	0.00104616742821663\\
778	0.00104616742821663\\
780	0.00104616742821656\\
782	0.00104616742821656\\
784	0.00104616742821656\\
786	0.00104616742821656\\
788	0.00104616742821656\\
790	0.00104616742821656\\
792	0.00104616742821656\\
794	0.00104616742821649\\
796	0.00104616742821656\\
798	0.00104616742821656\\
800	0.00104616742821663\\
802	0.00104616742821656\\
804	0.00104616742821656\\
806	0.00104616742821656\\
808	0.00104616742821663\\
810	0.00104616742821663\\
812	0.00104616742821649\\
814	0.00104616742821663\\
816	0.00104616742821656\\
818	0.00104616742821656\\
820	0.00104616742821656\\
822	0.00104616742821656\\
824	0.00104616742821663\\
826	0.00104616742821656\\
828	0.00104616742821663\\
830	0.00104616742821656\\
832	0.00104616742821656\\
834	0.00104616742821649\\
836	0.00104616742821656\\
838	0.00104616742821656\\
840	0.00104616742821663\\
842	0.00104616742821663\\
844	0.00104616742821656\\
846	0.00104616742821656\\
848	0.00104616742821656\\
850	0.00104616742821656\\
852	0.00104616742821649\\
854	0.00104616742821656\\
856	0.00104616742821656\\
858	0.00104616742821656\\
860	0.00104616742821663\\
862	0.00104616742821656\\
864	0.00104616742821656\\
866	0.00104616742821656\\
868	0.00104616742821656\\
870	0.00104616742821656\\
872	0.00104616742821656\\
874	0.00104616742821663\\
876	0.00104616742821649\\
878	0.00104616742821656\\
880	0.00104616742821656\\
882	0.00104616742821649\\
884	0.00104616742821649\\
886	0.00104616742821656\\
888	0.00104616742821656\\
890	0.00104616742821656\\
892	0.00104616742821656\\
894	0.00104616742821656\\
896	0.00104616742821649\\
898	0.00104616742821663\\
900	0.00104616742821656\\
902	0.00104616742821663\\
904	0.00104616742821663\\
906	0.00104616742821656\\
908	0.00104616742821656\\
910	0.00104616742821656\\
912	0.00104616742821656\\
914	0.00104616742821656\\
916	0.00104616742821656\\
918	0.00104616742821656\\
920	0.00104616742821663\\
922	0.00104616742821656\\
924	0.00104616742821656\\
926	0.00104616742821663\\
928	0.00104616742821656\\
930	0.00104616742821656\\
932	0.00104616742821663\\
934	0.00104616742821663\\
936	0.00104616742821656\\
938	0.00104616742821663\\
940	0.00104616742821656\\
942	0.00104616742821663\\
944	0.00104616742821656\\
946	0.00104616742821656\\
948	0.00104616742821663\\
950	0.00104616742821663\\
952	0.00104616742821656\\
954	0.00104616742821663\\
956	0.00104616742821656\\
958	0.00104616742821656\\
960	0.00104616742821656\\
962	0.00104616742821656\\
964	0.00104616742821656\\
966	0.00104616742821656\\
968	0.00104616742821656\\
970	0.00104616742821656\\
972	0.00104616742821656\\
974	0.00104616742821656\\
976	0.00104616742821663\\
978	0.00104616742821656\\
980	0.00104616742821656\\
982	0.00104616742821656\\
984	0.00104616742821656\\
986	0.00104616742821656\\
988	0.00104616742821656\\
990	0.00104616742821656\\
992	0.00104616742821656\\
994	0.00104616742821656\\
996	0.00104616742821663\\
998	0.00104616742821656\\
1000	0.00104616742821656\\
1002	0.00104616742821649\\
1004	0.00104616742821656\\
1006	0.00104616742821656\\
1008	0.00104616742821656\\
1010	0.00104616742821663\\
1012	0.00104616742821656\\
1014	0.00104616742821663\\
1016	0.00104616742821656\\
1018	0.00104616742821663\\
1020	0.00104616742821656\\
1022	0.00104616742821656\\
1024	0.00104616742821663\\
1026	0.00104616742821649\\
1028	0.00104616742821656\\
1030	0.00104616742821649\\
1032	0.00104616742821649\\
1034	0.00104616742821663\\
1036	0.00104616742821656\\
1038	0.00104616742821656\\
1040	0.00104616742821656\\
1042	0.00104616742821656\\
1044	0.00104616742821656\\
1046	0.00104616742821656\\
1048	0.00104616742821656\\
1050	0.00104616742821656\\
1052	0.00104616742821656\\
1054	0.00104616742821663\\
1056	0.00104616742821656\\
1058	0.00104616742821656\\
1060	0.00104616742821656\\
1062	0.00104616742821656\\
1064	0.00104616742821649\\
1066	0.00104616742821656\\
1068	0.00104616742821656\\
1070	0.00104616742821663\\
1072	0.00104616742821656\\
1074	0.00104616742821656\\
1076	0.00104616742821656\\
1078	0.00104616742821656\\
1080	0.00104616742821656\\
1082	0.00104616742821656\\
1084	0.00104616742821649\\
1086	0.00104616742821656\\
1088	0.00104616742821656\\
1090	0.00104616742821656\\
1092	0.00104616742821656\\
1094	0.00104616742821663\\
1096	0.00104616742821656\\
1098	0.00104616742821656\\
1100	0.00104616742821656\\
1102	0.00104616742821656\\
1104	0.00104616742821656\\
1106	0.00104616742821656\\
1108	0.00104616742821656\\
1110	0.00104616742821656\\
1112	0.00104616742821656\\
1114	0.00104616742821656\\
1116	0.00104616742821656\\
1118	0.00104616742821663\\
1120	0.00104616742821656\\
1122	0.00104616742821656\\
1124	0.00104616742821656\\
1126	0.00104616742821663\\
1128	0.00104616742821656\\
1130	0.00104616742821656\\
1132	0.00104616742821656\\
1134	0.00104616742821656\\
1136	0.00104616742821656\\
1138	0.00104616742821656\\
1140	0.00104616742821656\\
1142	0.00104616742821656\\
1144	0.00104616742821656\\
1146	0.00104616742821649\\
1148	0.00104616742821656\\
1150	0.00104616742821656\\
1152	0.00104616742821656\\
1154	0.00104616742821656\\
1156	0.00104616742821656\\
1158	0.00104616742821656\\
1160	0.00104616742821656\\
1162	0.00104616742821656\\
1164	0.00104616742821656\\
1166	0.00104616742821656\\
1168	0.00104616742821656\\
1170	0.00104616742821656\\
1172	0.00104616742821656\\
1174	0.00104616742821649\\
1176	0.00104616742821663\\
1178	0.00104616742821656\\
1180	0.00104616742821656\\
1182	0.00104616742821656\\
1184	0.00104616742821656\\
1186	0.00104616742821656\\
1188	0.00104616742821656\\
1190	0.00104616742821656\\
1192	0.00104616742821649\\
1194	0.00104616742821656\\
1196	0.00104616742821649\\
1198	0.00104616742821656\\
1200	0.00104616742821663\\
1202	0.00104616742821656\\
1204	0.00104616742821656\\
1206	0.00104616742821656\\
1208	0.00104616742821656\\
1210	0.00104616742821656\\
1212	0.00104616742821656\\
1214	0.00104616742821656\\
1216	0.00104616742821663\\
1218	0.00104616742821656\\
1220	0.00104616742821656\\
1222	0.00104616742821656\\
1224	0.00104616742821656\\
1226	0.00104616742821656\\
1228	0.00104616742821656\\
1230	0.00104616742821656\\
1232	0.00104616742821663\\
1234	0.00104616742821656\\
1236	0.00104616742821656\\
1238	0.00104616742821656\\
1240	0.00104616742821656\\
1242	0.00104616742821663\\
1244	0.00104616742821656\\
1246	0.00104616742821656\\
1248	0.00104616742821649\\
1250	0.00104616742821663\\
1252	0.00104616742821663\\
1254	0.00104616742821663\\
1256	0.00104616742821663\\
1258	0.00104616742821663\\
1260	0.00104616742821656\\
1262	0.00104616742821656\\
1264	0.00104616742821656\\
1266	0.00104616742821656\\
1268	0.00104616742821656\\
1270	0.00104616742821656\\
1272	0.00104616742821656\\
1274	0.00104616742821656\\
1276	0.00104616742821663\\
1278	0.00104616742821656\\
1280	0.00104616742821656\\
1282	0.00104616742821649\\
1284	0.00104616742821656\\
1286	0.00104616742821649\\
1288	0.00104616742821649\\
1290	0.00104616742821656\\
1292	0.00104616742821656\\
1294	0.00104616742821656\\
1296	0.00104616742821656\\
1298	0.00104616742821656\\
1300	0.00104616742821656\\
1302	0.00104616742821656\\
1304	0.00104616742821656\\
1306	0.00104616742821663\\
1308	0.00104616742821656\\
1310	0.00104616742821663\\
1312	0.00104616742821663\\
};
\addlegendentry{FBS};

\addplot [color=color_AFBS,solid,line width=1.5pt]
  table[row sep=crcr]{%
2	0.708127978416471\\
5	0.563178781592454\\
8	0.416449788618426\\
11	0.28839990627782\\
14	0.188607099086702\\
17	0.118216362150853\\
20	0.0729642955135188\\
23	0.0462276807708878\\
26	0.0314013672161839\\
29	0.0232704790802789\\
32	0.0184256456785214\\
35	0.0150070117179261\\
38	0.0116777199931504\\
41	0.011853647811439\\
44	0.00613762128901345\\
47	0.00760352095852025\\
50	0.00354121544672324\\
53	0.00479822928293691\\
56	0.000959436940981277\\
59	0.00175553533875394\\
62	0.000463622391532729\\
65	0.000364941610160192\\
68	0.00027030979398969\\
71	0.000187026828433307\\
74	0.000119589182529946\\
77	7.04111225650343e-05\\
80	3.98606948767386e-05\\
83	2.61274423628594e-05\\
86	2.54250078673141e-05\\
89	3.2705823305435e-05\\
92	4.2720081574962e-05\\
97	3.30393235335161e-05\\
102	2.5592643936662e-05\\
105	2.74848680953317e-05\\
110	2.16001233315142e-05\\
113	2.07790786841273e-05\\
116	1.93288305758784e-05\\
119	1.69326450413732e-05\\
122	1.36883642715767e-05\\
125	1.00357765256877e-05\\
128	6.5744438748655e-06\\
131	3.85303203504989e-06\\
134	2.2043147306267e-06\\
137	1.67062484664808e-06\\
140	2.02736261957057e-06\\
143	2.88055372584189e-06\\
148	2.29398330028071e-06\\
153	1.82372001752597e-06\\
156	2.18074333976172e-06\\
161	1.72187282845288e-06\\
164	1.78370603992573e-06\\
169	1.38792979329268e-06\\
172	1.2108573966485e-06\\
175	9.96920499943747e-07\\
178	7.72876578810802e-07\\
181	5.71567942377552e-07\\
184	4.20421130710331e-07\\
187	3.33035576099559e-07\\
190	3.06267364457922e-07\\
193	3.22942005150985e-07\\
196	3.58455352570313e-07\\
201	2.80931543097744e-07\\
204	2.82209057867047e-07\\
207	2.77423584614969e-07\\
210	2.60582249700842e-07\\
213	2.31209490521101e-07\\
216	1.93469204296098e-07\\
219	1.54074345568285e-07\\
222	1.19828409317687e-07\\
225	9.55798415620419e-08\\
228	8.30931061752546e-08\\
231	8.09798870002853e-08\\
234	8.5512566034655e-08\\
237	9.19394958852172e-08\\
242	7.3997821481631e-08\\
245	7.12574751877153e-08\\
248	6.67353756328693e-08\\
251	5.97135986661867e-08\\
254	5.04601753517235e-08\\
257	4.00813675775374e-08\\
260	3.01478047436211e-08\\
263	2.22176561980385e-08\\
266	1.73959375234603e-08\\
269	1.60465142140245e-08\\
272	1.77219889385442e-08\\
275	2.13127517882625e-08\\
280	1.76806257802913e-08\\
285	1.46828128921437e-08\\
288	1.57994517717303e-08\\
293	1.30849961374364e-08\\
296	1.30594314027194e-08\\
299	1.27366193666999e-08\\
302	1.17644297616296e-08\\
305	1.00688248142807e-08\\
308	7.8586048126238e-09\\
311	5.5377478151775e-09\\
314	3.56423227657184e-09\\
317	2.30530223136667e-09\\
320	1.93338503406057e-09\\
323	2.38875709009922e-09\\
326	3.4119337154073e-09\\
331	2.89728442468939e-09\\
336	2.45883887832075e-09\\
341	2.08518634532108e-09\\
346	1.76669217101676e-09\\
349	1.99833400535546e-09\\
354	1.66594163547976e-09\\
357	1.71473002063084e-09\\
362	1.39374159163324e-09\\
365	1.23651513167844e-09\\
368	1.03168290794849e-09\\
371	7.96081443390767e-10\\
374	5.64768535896739e-10\\
377	3.78592225125286e-10\\
380	2.70514097211998e-10\\
383	2.55200629921511e-10\\
386	3.24792244240225e-10\\
389	4.51525856263457e-10\\
394	3.84793446761645e-10\\
399	3.27737933516504e-10\\
404	2.78941114343774e-10\\
409	2.37200926732875e-10\\
412	2.62458319982704e-10\\
417	2.20945993906097e-10\\
420	2.25342549331873e-10\\
423	2.21668889626872e-10\\
426	2.04323037541029e-10\\
429	1.72955195599807e-10\\
432	1.32187565045719e-10\\
435	8.98093937287066e-11\\
438	5.41996677419497e-11\\
441	3.18385032346077e-11\\
444	2.56236299191239e-11\\
447	3.43638494484116e-11\\
450	5.34451801773365e-11\\
455	4.52215087372358e-11\\
460	3.82517904833397e-11\\
465	3.23431150389057e-11\\
470	2.73329488001133e-11\\
475	2.30845605514354e-11\\
478	2.69600649781555e-11\\
483	2.2542495972994e-11\\
488	1.88349572318405e-11\\
491	1.91155671388765e-11\\
494	1.92949687860136e-11\\
497	1.87480439239048e-11\\
500	1.72122657597475e-11\\
503	1.48102849813853e-11\\
506	1.19554401248316e-11\\
509	9.18793742477255e-12\\
512	7.00173894629355e-12\\
515	5.71169100638224e-12\\
518	5.39069786005049e-12\\
521	5.88094323762552e-12\\
524	6.86400708412894e-12\\
529	5.65465414804941e-12\\
532	6.2195191748719e-12\\
537	5.13510411894999e-12\\
540	5.25146502792975e-12\\
543	5.34509696328815e-12\\
548	4.40949235730227e-12\\
551	4.06348304503508e-12\\
554	3.70868233731056e-12\\
557	3.33158150452359e-12\\
560	2.9278205863254e-12\\
563	2.5079063724089e-12\\
566	2.09885632198436e-12\\
569	1.73991007819054e-12\\
572	1.47295185027937e-12\\
575	1.33100297728564e-12\\
578	1.32685744121634e-12\\
581	1.44722093674576e-12\\
586	1.20949588559916e-12\\
589	1.33078855300619e-12\\
594	1.12915825556646e-12\\
597	1.22400526184172e-12\\
602	1.03752761348289e-12\\
605	1.06554571933059e-12\\
608	1.08155606552928e-12\\
613	8.88359789747783e-13\\
616	7.84506963735752e-13\\
619	6.58568436940709e-13\\
622	5.21336898094805e-13\\
625	3.91181360470643e-13\\
628	2.89186878213817e-13\\
631	2.32221494640803e-13\\
634	2.28862180929471e-13\\
637	2.75821098128304e-13\\
642	2.35580808352136e-13\\
645	3.00193991225415e-13\\
650	2.59024529571644e-13\\
655	2.2307272538441e-13\\
660	1.91838255345004e-13\\
663	2.13995430887832e-13\\
668	1.81831788970823e-13\\
671	1.89622537790721e-13\\
676	1.57744794912974e-13\\
679	1.46380308102298e-13\\
682	1.30441436663425e-13\\
685	1.09642281557092e-13\\
688	8.6627408896477e-14\\
691	6.52564557116201e-14\\
694	4.93175842727468e-14\\
697	4.20986335313737e-14\\
700	4.45287753651033e-14\\
703	5.54644136168863e-14\\
708	4.79595638362509e-14\\
713	4.13124111734024e-14\\
718	3.57373799077875e-14\\
721	4.20271587715582e-14\\
726	3.60947537068654e-14\\
731	3.0948571000144e-14\\
734	3.34501875936891e-14\\
739	2.80181058477054e-14\\
742	2.80181058477054e-14\\
745	2.71604087299185e-14\\
748	2.53735397345292e-14\\
751	2.21571755428283e-14\\
754	1.81545889931561e-14\\
757	1.42234772032994e-14\\
760	1.11500625312297e-14\\
763	9.43466829565591e-15\\
766	9.43466829565591e-15\\
769	1.10785877714141e-14\\
774	9.50614305547149e-15\\
777	1.12215372910453e-14\\
782	9.64909257510264e-15\\
787	8.29107213860671e-15\\
790	8.86287021713131e-15\\
795	7.43337502081981e-15\\
798	7.29042550118866e-15\\
801	7.14747598155751e-15\\
804	6.50420314321733e-15\\
807	5.93240506469273e-15\\
810	4.86028366745911e-15\\
813	4.00258654967221e-15\\
816	3.07341467206973e-15\\
819	2.50161659354513e-15\\
822	2.35866707391398e-15\\
825	2.5730913533607e-15\\
828	3.00193991225415e-15\\
833	2.5730913533607e-15\\
838	2.14424279446725e-15\\
841	2.35866707391398e-15\\
846	2.07276803465168e-15\\
849	2.14424279446725e-15\\
852	2.35866707391398e-15\\
857	1.92981851502053e-15\\
860	1.78686899538938e-15\\
863	1.7153942355738e-15\\
866	1.50096995612708e-15\\
869	1.1435961570492e-15\\
872	1.00064663741805e-15\\
875	7.86222357971326e-16\\
878	6.43272838340176e-16\\
881	5.71798078524601e-16\\
884	6.43272838340176e-16\\
887	7.86222357971326e-16\\
892	7.14747598155751e-16\\
897	5.71798078524601e-16\\
900	7.14747598155751e-16\\
905	5.71798078524601e-16\\
908	6.43272838340176e-16\\
911	5.71798078524601e-16\\
914	5.71798078524601e-16\\
917	5.71798078524601e-16\\
920	5.00323318709026e-16\\
923	5.00323318709026e-16\\
926	2.858990392623e-16\\
929	2.858990392623e-16\\
932	1.4294951963115e-16\\
935	1.4294951963115e-16\\
938	2.14424279446725e-16\\
941	2.14424279446725e-16\\
944	2.858990392623e-16\\
949	2.14424279446725e-16\\
954	2.14424279446725e-16\\
957	2.858990392623e-16\\
962	2.14424279446725e-16\\
967	2.14424279446725e-16\\
970	2.14424279446725e-16\\
973	2.14424279446725e-16\\
976	1.4294951963115e-16\\
979	1.4294951963115e-16\\
982	1.4294951963115e-16\\
985	1.4294951963115e-16\\
988	1.4294951963115e-16\\
991	7.14747598155751e-17\\
994	1.4294951963115e-16\\
997	1.4294951963115e-16\\
1002	7.14747598155751e-17\\
1005	7.14747598155751e-17\\
1008	7.14747598155751e-17\\
1013	1.4294951963115e-16\\
1018	7.14747598155751e-17\\
1023	1.4294951963115e-16\\
1028	1.4294951963115e-16\\
1033	1.4294951963115e-16\\
1036	7.14747598155751e-17\\
1039	1.4294951963115e-16\\
1042	7.14747598155751e-17\\
1045	1.4294951963115e-16\\
1048	7.14747598155751e-17\\
1051	7.14747598155751e-17\\
1054	1.4294951963115e-16\\
1057	1.4294951963115e-16\\
1060	1.4294951963115e-16\\
1063	1.4294951963115e-16\\
1066	7.14747598155751e-17\\
1069	7.14747598155751e-17\\
1074	1.4294951963115e-16\\
1077	7.14747598155751e-17\\
1080	7.14747598155751e-17\\
1083	1.4294951963115e-16\\
1086	7.14747598155751e-17\\
1089	0\\
1092	7.14747598155751e-17\\
1095	7.14747598155751e-17\\
1098	7.14747598155751e-17\\
1101	1.4294951963115e-16\\
1104	7.14747598155751e-17\\
1107	1.4294951963115e-16\\
1110	1.4294951963115e-16\\
1113	7.14747598155751e-17\\
1116	7.14747598155751e-17\\
1119	1.4294951963115e-16\\
1122	7.14747598155751e-17\\
1125	1.4294951963115e-16\\
1128	7.14747598155751e-17\\
1131	7.14747598155751e-17\\
1134	7.14747598155751e-17\\
1137	1.4294951963115e-16\\
1140	7.14747598155751e-17\\
1143	7.14747598155751e-17\\
1146	7.14747598155751e-17\\
1149	1.4294951963115e-16\\
1152	7.14747598155751e-17\\
1155	7.14747598155751e-17\\
1158	7.14747598155751e-17\\
1161	7.14747598155751e-17\\
1166	7.14747598155751e-17\\
1169	7.14747598155751e-17\\
1172	7.14747598155751e-17\\
1175	1.4294951963115e-16\\
1178	1.4294951963115e-16\\
1181	7.14747598155751e-17\\
1184	7.14747598155751e-17\\
1187	7.14747598155751e-17\\
1190	7.14747598155751e-17\\
1193	7.14747598155751e-17\\
1196	1.4294951963115e-16\\
1199	7.14747598155751e-17\\
1202	0\\
1205	7.14747598155751e-17\\
1208	1.4294951963115e-16\\
1211	1.4294951963115e-16\\
1214	1.4294951963115e-16\\
1217	7.14747598155751e-17\\
1220	7.14747598155751e-17\\
1223	7.14747598155751e-17\\
1226	7.14747598155751e-17\\
1229	7.14747598155751e-17\\
1234	1.4294951963115e-16\\
1239	0\\
1242	1.4294951963115e-16\\
1245	1.4294951963115e-16\\
1250	1.4294951963115e-16\\
1253	7.14747598155751e-17\\
1256	7.14747598155751e-17\\
1259	1.4294951963115e-16\\
1262	7.14747598155751e-17\\
1265	7.14747598155751e-17\\
1268	7.14747598155751e-17\\
1271	7.14747598155751e-17\\
1274	1.4294951963115e-16\\
1277	7.14747598155751e-17\\
1280	7.14747598155751e-17\\
1283	7.14747598155751e-17\\
1286	1.4294951963115e-16\\
1289	0\\
1292	7.14747598155751e-17\\
1295	1.4294951963115e-16\\
1298	7.14747598155751e-17\\
1301	7.14747598155751e-17\\
1304	1.4294951963115e-16\\
1307	1.4294951963115e-16\\
1310	1.4294951963115e-16\\
1313	0\\
1316	7.14747598155751e-17\\
1321	7.14747598155751e-17\\
1324	1.4294951963115e-16\\
1327	7.14747598155751e-17\\
1330	0\\
1333	7.14747598155751e-17\\
1336	7.14747598155751e-17\\
1339	1.4294951963115e-16\\
1342	7.14747598155751e-17\\
1345	7.14747598155751e-17\\
1348	7.14747598155751e-17\\
1351	1.4294951963115e-16\\
1354	0\\
1357	1.4294951963115e-16\\
1360	1.4294951963115e-16\\
1363	1.4294951963115e-16\\
1366	7.14747598155751e-17\\
1369	1.4294951963115e-16\\
1372	1.4294951963115e-16\\
1375	7.14747598155751e-17\\
1378	1.4294951963115e-16\\
1381	7.14747598155751e-17\\
1384	7.14747598155751e-17\\
1387	7.14747598155751e-17\\
1390	7.14747598155751e-17\\
1393	1.4294951963115e-16\\
1396	1.4294951963115e-16\\
1399	7.14747598155751e-17\\
1402	7.14747598155751e-17\\
1407	7.14747598155751e-17\\
1410	1.4294951963115e-16\\
1413	7.14747598155751e-17\\
1416	7.14747598155751e-17\\
1419	1.4294951963115e-16\\
1422	7.14747598155751e-17\\
1425	0\\
1428	7.14747598155751e-17\\
1431	1.4294951963115e-16\\
1434	7.14747598155751e-17\\
1437	7.14747598155751e-17\\
1440	1.4294951963115e-16\\
1443	7.14747598155751e-17\\
1446	7.14747598155751e-17\\
1449	7.14747598155751e-17\\
1452	7.14747598155751e-17\\
1455	7.14747598155751e-17\\
1458	7.14747598155751e-17\\
1461	1.4294951963115e-16\\
1464	7.14747598155751e-17\\
1467	1.4294951963115e-16\\
1470	7.14747598155751e-17\\
1473	7.14747598155751e-17\\
1476	1.4294951963115e-16\\
1479	1.4294951963115e-16\\
1482	7.14747598155751e-17\\
1485	1.4294951963115e-16\\
1488	7.14747598155751e-17\\
1491	1.4294951963115e-16\\
1494	7.14747598155751e-17\\
1497	1.4294951963115e-16\\
1500	7.14747598155751e-17\\
1503	7.14747598155751e-17\\
1506	7.14747598155751e-17\\
1509	7.14747598155751e-17\\
1512	7.14747598155751e-17\\
1515	7.14747598155751e-17\\
1518	7.14747598155751e-17\\
1521	7.14747598155751e-17\\
1524	7.14747598155751e-17\\
1527	1.4294951963115e-16\\
1532	7.14747598155751e-17\\
1535	7.14747598155751e-17\\
1538	7.14747598155751e-17\\
1541	7.14747598155751e-17\\
1544	7.14747598155751e-17\\
1547	7.14747598155751e-17\\
1552	7.14747598155751e-17\\
1555	7.14747598155751e-17\\
1558	1.4294951963115e-16\\
1561	7.14747598155751e-17\\
1564	7.14747598155751e-17\\
1567	1.4294951963115e-16\\
1570	7.14747598155751e-17\\
1573	0\\
1576	1.4294951963115e-16\\
1579	1.4294951963115e-16\\
1582	1.4294951963115e-16\\
1585	7.14747598155751e-17\\
1588	7.14747598155751e-17\\
1591	0\\
1594	7.14747598155751e-17\\
1597	7.14747598155751e-17\\
1600	1.4294951963115e-16\\
1603	7.14747598155751e-17\\
1606	1.4294951963115e-16\\
1609	0\\
1612	7.14747598155751e-17\\
1615	7.14747598155751e-17\\
1618	7.14747598155751e-17\\
1621	7.14747598155751e-17\\
1624	1.4294951963115e-16\\
1627	7.14747598155751e-17\\
1630	7.14747598155751e-17\\
1633	1.4294951963115e-16\\
1636	7.14747598155751e-17\\
1639	7.14747598155751e-17\\
1642	7.14747598155751e-17\\
1645	7.14747598155751e-17\\
1648	7.14747598155751e-17\\
1651	7.14747598155751e-17\\
1654	7.14747598155751e-17\\
1657	1.4294951963115e-16\\
1660	7.14747598155751e-17\\
1665	7.14747598155751e-17\\
1668	7.14747598155751e-17\\
1671	1.4294951963115e-16\\
1674	7.14747598155751e-17\\
1677	7.14747598155751e-17\\
1680	7.14747598155751e-17\\
1683	7.14747598155751e-17\\
1686	1.4294951963115e-16\\
1689	7.14747598155751e-17\\
1692	7.14747598155751e-17\\
1695	7.14747598155751e-17\\
1698	7.14747598155751e-17\\
1703	7.14747598155751e-17\\
1706	7.14747598155751e-17\\
1709	1.4294951963115e-16\\
1714	7.14747598155751e-17\\
1717	7.14747598155751e-17\\
1720	7.14747598155751e-17\\
1723	7.14747598155751e-17\\
1726	7.14747598155751e-17\\
1729	7.14747598155751e-17\\
1732	1.4294951963115e-16\\
1737	7.14747598155751e-17\\
1740	7.14747598155751e-17\\
1743	7.14747598155751e-17\\
1746	1.4294951963115e-16\\
1749	7.14747598155751e-17\\
1752	7.14747598155751e-17\\
1757	7.14747598155751e-17\\
1760	7.14747598155751e-17\\
1765	1.4294951963115e-16\\
1768	7.14747598155751e-17\\
1771	7.14747598155751e-17\\
1774	7.14747598155751e-17\\
1777	7.14747598155751e-17\\
1780	1.4294951963115e-16\\
1783	7.14747598155751e-17\\
1786	7.14747598155751e-17\\
1789	7.14747598155751e-17\\
1792	1.4294951963115e-16\\
1795	1.4294951963115e-16\\
1798	7.14747598155751e-17\\
1801	1.4294951963115e-16\\
1806	7.14747598155751e-17\\
1809	7.14747598155751e-17\\
1812	0\\
1815	7.14747598155751e-17\\
1818	7.14747598155751e-17\\
1821	1.4294951963115e-16\\
1824	1.4294951963115e-16\\
1827	1.4294951963115e-16\\
1830	7.14747598155751e-17\\
1833	7.14747598155751e-17\\
1836	7.14747598155751e-17\\
1839	7.14747598155751e-17\\
1842	7.14747598155751e-17\\
1847	7.14747598155751e-17\\
1850	7.14747598155751e-17\\
1853	7.14747598155751e-17\\
1856	1.4294951963115e-16\\
1859	7.14747598155751e-17\\
1862	7.14747598155751e-17\\
1865	7.14747598155751e-17\\
1868	7.14747598155751e-17\\
1871	1.4294951963115e-16\\
1874	7.14747598155751e-17\\
1877	1.4294951963115e-16\\
1880	7.14747598155751e-17\\
1883	1.4294951963115e-16\\
1886	7.14747598155751e-17\\
1889	7.14747598155751e-17\\
1892	7.14747598155751e-17\\
1895	7.14747598155751e-17\\
1898	7.14747598155751e-17\\
1901	7.14747598155751e-17\\
1904	7.14747598155751e-17\\
1907	7.14747598155751e-17\\
1910	1.4294951963115e-16\\
1913	7.14747598155751e-17\\
1916	7.14747598155751e-17\\
1919	1.4294951963115e-16\\
1922	7.14747598155751e-17\\
1925	7.14747598155751e-17\\
1928	7.14747598155751e-17\\
1931	7.14747598155751e-17\\
1934	7.14747598155751e-17\\
1937	7.14747598155751e-17\\
1940	7.14747598155751e-17\\
1943	7.14747598155751e-17\\
1946	7.14747598155751e-17\\
1951	7.14747598155751e-17\\
1954	7.14747598155751e-17\\
1957	7.14747598155751e-17\\
1960	1.4294951963115e-16\\
1963	7.14747598155751e-17\\
1966	1.4294951963115e-16\\
1969	7.14747598155751e-17\\
1972	7.14747598155751e-17\\
1975	1.4294951963115e-16\\
1980	7.14747598155751e-17\\
1983	1.4294951963115e-16\\
1986	7.14747598155751e-17\\
1989	1.4294951963115e-16\\
1992	1.4294951963115e-16\\
1995	7.14747598155751e-17\\
2000	7.14747598155751e-17\\
2003	7.14747598155751e-17\\
2006	7.14747598155751e-17\\
2009	7.14747598155751e-17\\
2012	7.14747598155751e-17\\
2015	1.4294951963115e-16\\
2018	7.14747598155751e-17\\
2023	7.14747598155751e-17\\
2026	7.14747598155751e-17\\
2029	7.14747598155751e-17\\
2032	7.14747598155751e-17\\
2035	7.14747598155751e-17\\
2038	1.4294951963115e-16\\
2041	7.14747598155751e-17\\
2044	7.14747598155751e-17\\
2047	7.14747598155751e-17\\
2050	7.14747598155751e-17\\
2053	7.14747598155751e-17\\
2056	0\\
2059	7.14747598155751e-17\\
2062	0\\
2065	1.4294951963115e-16\\
2068	1.4294951963115e-16\\
2071	7.14747598155751e-17\\
2074	1.4294951963115e-16\\
2077	1.4294951963115e-16\\
2082	7.14747598155751e-17\\
2085	7.14747598155751e-17\\
2088	7.14747598155751e-17\\
2091	7.14747598155751e-17\\
2094	7.14747598155751e-17\\
2097	1.4294951963115e-16\\
2100	7.14747598155751e-17\\
2103	7.14747598155751e-17\\
2106	7.14747598155751e-17\\
2109	7.14747598155751e-17\\
2112	7.14747598155751e-17\\
2115	7.14747598155751e-17\\
2118	7.14747598155751e-17\\
2121	1.4294951963115e-16\\
2124	7.14747598155751e-17\\
2127	7.14747598155751e-17\\
2130	1.4294951963115e-16\\
2133	7.14747598155751e-17\\
2136	1.4294951963115e-16\\
2139	7.14747598155751e-17\\
2142	1.4294951963115e-16\\
2145	7.14747598155751e-17\\
2148	7.14747598155751e-17\\
2151	1.4294951963115e-16\\
2154	7.14747598155751e-17\\
2157	1.4294951963115e-16\\
2160	7.14747598155751e-17\\
2163	1.4294951963115e-16\\
2166	7.14747598155751e-17\\
2169	7.14747598155751e-17\\
2172	1.4294951963115e-16\\
2175	7.14747598155751e-17\\
2178	7.14747598155751e-17\\
2181	7.14747598155751e-17\\
2186	7.14747598155751e-17\\
2189	1.4294951963115e-16\\
2192	1.4294951963115e-16\\
2195	7.14747598155751e-17\\
2198	7.14747598155751e-17\\
2201	7.14747598155751e-17\\
2204	7.14747598155751e-17\\
2207	7.14747598155751e-17\\
2210	7.14747598155751e-17\\
2213	7.14747598155751e-17\\
2216	7.14747598155751e-17\\
2219	7.14747598155751e-17\\
2222	0\\
2225	7.14747598155751e-17\\
2228	7.14747598155751e-17\\
2231	7.14747598155751e-17\\
};
\addlegendentry{AFBS (Li, Lin)};

\addplot [color=color_Broyden,\linestylefull,line width=1.5pt]
  table[row sep=crcr]{%
2	0.708127856058434\\
6	0.446668570351976\\
10	0.0522353565838915\\
14	0.0408451483110438\\
18	0.033729298452371\\
22	0.00881557566720948\\
26	0.0096197634056668\\
30	0.00413878769849272\\
34	0.00390846564297925\\
38	0.00762025591609997\\
42	0.00364208318260439\\
46	0.0034528578753235\\
50	0.00214180171990344\\
54	0.0018388773474994\\
58	0.00178081581197857\\
62	0.00159636455534268\\
66	0.000743248355670756\\
70	0.000199199152308872\\
74	0.0111408226877928\\
78	0.000150626792870624\\
82	1.9680890712235e-05\\
86	1.44882199409461e-05\\
90	1.1778273212824e-05\\
94	4.83635359838068e-06\\
98	3.19115979048125e-06\\
102	1.14733003941412e-05\\
106	0.000152611294377148\\
110	1.91286489011384e-06\\
114	1.62512603392588e-07\\
118	5.76999396146296e-08\\
122	2.04466171465541e-08\\
126	1.33814688667668e-08\\
130	1.13773976539157e-08\\
134	8.29804371520436e-09\\
138	5.95052234386127e-09\\
142	4.60870058955614e-09\\
146	1.57932509074678e-09\\
150	1.61933444557398e-09\\
154	1.02849727790351e-09\\
158	1.53175212673889e-08\\
162	1.21508950030233e-10\\
166	7.83740754310529e-11\\
170	1.75060225411221e-07\\
174	2.92837523046157e-10\\
178	1.38753736805696e-10\\
182	6.5117365829019e-11\\
186	3.80187827663409e-11\\
190	2.71611234775167e-11\\
194	7.98144347908564e-12\\
198	4.26447006963647e-12\\
202	9.90640171043871e-14\\
206	9.59191276725018e-14\\
210	5.91811011272962e-14\\
214	2.93046515243858e-14\\
218	1.94411346698364e-14\\
222	1.02208906536272e-14\\
226	2.93046515243858e-15\\
230	6.71862742266406e-15\\
234	6.43272838340176e-16\\
238	4.28848558893451e-16\\
242	1.4294951963115e-16\\
246	2.858990392623e-16\\
250	7.14747598155751e-17\\
254	7.14747598155751e-17\\
258	7.14747598155751e-17\\
262	7.14747598155751e-17\\
266	1.4294951963115e-16\\
270	7.14747598155751e-17\\
274	7.14747598155751e-17\\
278	7.14747598155751e-17\\
282	7.14747598155751e-17\\
286	7.14747598155751e-17\\
290	1.4294951963115e-16\\
294	1.4294951963115e-16\\
298	7.14747598155751e-17\\
302	7.14747598155751e-17\\
306	7.14747598155751e-17\\
310	7.14747598155751e-17\\
314	7.14747598155751e-17\\
318	7.14747598155751e-17\\
322	7.14747598155751e-17\\
326	7.14747598155751e-17\\
330	7.14747598155751e-17\\
334	1.4294951963115e-16\\
338	1.4294951963115e-16\\
};
\addlegendentry{ZeroFPR(Broyden)};

\addplot [color=color_BFGS,\linestylefull,line width=1.5pt]
  table[row sep=crcr]{%
2	0.708127978538151\\
6	0.446668965047919\\
10	0.0524482090639558\\
14	0.0407162648043598\\
18	0.0278499012951861\\
22	0.0141961302847473\\
26	0.0488034855746901\\
30	0.0103342958849582\\
34	0.00708623446320554\\
38	0.0103838111459775\\
42	0.00411106706939931\\
46	0.00351639097056719\\
50	0.00196428712845605\\
54	0.00169500270317666\\
58	0.00945677451140588\\
62	0.0011119362783667\\
66	3.14283847521701e-05\\
70	1.19486390164653e-05\\
74	5.98521864193019e-06\\
78	4.35232171723136e-06\\
82	3.01717070154507e-06\\
86	1.67421888883126e-06\\
90	6.99860409978017e-07\\
94	2.32877753871204e-07\\
98	9.88113328863344e-08\\
102	6.43109242621424e-08\\
106	3.70398927599117e-08\\
110	1.42976158274133e-08\\
114	3.59618263780556e-09\\
118	9.4325419215514e-10\\
122	4.9502360821822e-10\\
126	2.91053227142121e-10\\
130	1.01412463287647e-10\\
134	1.99570394861852e-11\\
138	4.49697746331654e-12\\
142	2.34351442483308e-12\\
146	1.38861163369699e-12\\
150	5.91668061753331e-13\\
154	1.53742208363302e-13\\
158	2.08706298661479e-14\\
162	1.50096995612708e-15\\
166	2.858990392623e-16\\
170	1.4294951963115e-16\\
174	1.4294951963115e-16\\
178	7.14747598155751e-17\\
182	0\\
186	1.4294951963115e-16\\
190	7.14747598155751e-17\\
194	7.14747598155751e-17\\
198	7.14747598155751e-17\\
202	1.4294951963115e-16\\
206	7.14747598155751e-17\\
};
\addlegendentry{ZeroFPR(BFGS)};

\addplot [color=color_BFGS,\linestylelimited,line width=2.0pt]
  table[row sep=crcr]{%
2	0.708127811355751\\
6	0.446668426295828\\
10	0.0272462611544841\\
14	0.0126423155118036\\
18	0.0813271572301176\\
22	0.018556745678487\\
26	0.0180114878197413\\
30	0.0051932594360115\\
34	0.00176126632256457\\
38	0.00186914780991316\\
42	0.0019302099571751\\
46	0.000305056477039087\\
50	0.000146397461649684\\
54	5.65236028263731e-06\\
58	4.13714870565358e-06\\
62	7.09507974422755e-07\\
66	1.09593367733738e-07\\
70	9.22768947046442e-09\\
74	2.0693865637648e-09\\
78	1.24807510195722e-10\\
82	4.81419674233002e-11\\
86	6.11037721663352e-13\\
90	1.04710523129818e-13\\
94	1.05067896928895e-14\\
98	4.28848558893451e-16\\
102	2.14424279446725e-16\\
106	1.4294951963115e-16\\
110	7.14747598155751e-17\\
114	7.14747598155751e-17\\
118	1.4294951963115e-16\\
122	7.14747598155751e-17\\
126	7.14747598155751e-17\\
130	7.14747598155751e-17\\
134	1.4294951963115e-16\\
138	0\\
142	7.14747598155751e-17\\
146	7.14747598155751e-17\\
150	7.14747598155751e-17\\
154	7.14747598155751e-17\\
158	7.14747598155751e-17\\
};
\addlegendentry{ZeroFPR(L-BFGS)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/NoncvxSparseApprox/old/mu_3e-2_ops_vs_fpr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
at={(1.011in,0.642in)},
grid,
scale only axis,
xmin=0,
xmax=400,
xlabel={matrix-vector products},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$\|\Res(x^k)\|$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid,line width=1.5pt]
  table[row sep=crcr]{%
2	1.05832031152033\\
4	0.932971474464785\\
6	0.816744451567512\\
8	0.714627275873391\\
10	0.626078082332871\\
12	0.549632998022264\\
14	0.483724678542248\\
16	0.426894736462182\\
18	0.377849784929063\\
20	0.335467476472581\\
22	0.298785530577657\\
24	0.266986033027284\\
26	0.239380907133991\\
28	0.215404946788608\\
30	0.229154540832746\\
32	0.17857459453104\\
34	0.160698030988189\\
36	0.144983127473708\\
38	0.131141066638778\\
40	0.118924223820791\\
42	0.108120308521898\\
44	0.0985473896317436\\
46	0.0900497291133682\\
48	0.0824944039005332\\
50	0.0757688273891512\\
52	0.0697796867331527\\
54	0.261082585249648\\
56	0.0610006729680406\\
58	0.0560561766512995\\
60	0.0516484655654535\\
62	0.0477158778867389\\
64	0.0450686486919791\\
66	0.047649089793019\\
68	0.0519184590946951\\
70	0.0599870517896294\\
72	0.220225717654797\\
74	0.0339577904108514\\
76	0.031200240971485\\
78	0.0287218285691443\\
80	0.0264912292369535\\
82	0.0244810632101883\\
84	0.0235715075317388\\
86	0.0232719522729978\\
88	0.0230450273929188\\
90	0.0229028980839172\\
92	0.0228604693512928\\
94	0.0229369130970218\\
96	0.0231579939920252\\
98	0.0235598163399208\\
100	0.0241952283514874\\
102	0.025145534863\\
104	0.0265437709272812\\
106	0.0286262488681998\\
108	0.031865593044398\\
110	0.245179365104068\\
112	0.0157276575931487\\
114	0.0153687394912834\\
116	0.0150423509889446\\
118	0.0147510629173483\\
120	0.014497445505025\\
122	0.0142842338956772\\
124	0.0141145103488031\\
126	0.0139919169576703\\
128	0.0139209182085345\\
130	0.0139071416651409\\
132	0.0139578399235918\\
134	0.0140825422407477\\
136	0.0142940085454001\\
138	0.0146096793116168\\
140	0.0150539689693356\\
142	0.0156620616252394\\
144	0.0164865389990961\\
146	0.0176097432526869\\
148	0.0191688723364079\\
150	0.0214130646276298\\
152	0.0248564335925182\\
154	0.213478638693285\\
156	0.00640698334271196\\
158	0.00572980014791558\\
160	0.00512707726763078\\
162	0.00459042516695004\\
164	0.0041124148746749\\
166	0.00368646682425626\\
168	0.0033067526337008\\
170	0.00296810831897778\\
172	0.00266595760864757\\
174	0.00239624418140932\\
176	0.0022851044731457\\
178	0.00218235349346767\\
180	0.00208297312658506\\
182	0.00198707298400088\\
184	0.00189471545258077\\
186	0.00180592408712044\\
188	0.00172069073165656\\
190	0.00163898155165441\\
192	0.00156074213380527\\
194	0.0014859017882135\\
196	0.00141437716882589\\
198	0.00134607531162953\\
200	0.00128089617607974\\
202	0.00121873476311238\\
204	0.0011594828726635\\
206	0.00110303055465159\\
208	0.00104926729966918\\
210	0.000998083008987113\\
212	0.000949368777785571\\
214	0.000903017520615228\\
216	0.000858924463900203\\
218	0.000816987526665129\\
220	0.00077849119875723\\
222	0.000747208008760159\\
224	0.000716996658418513\\
226	0.000687840857198484\\
228	0.000659721815292584\\
230	0.000632618702158505\\
232	0.000606509045639164\\
234	0.000581369078845563\\
236	0.000557174041097602\\
238	0.000533898438498858\\
240	0.000511516269028206\\
242	0.000490001216469278\\
244	0.000469326816975411\\
246	0.000449466601617413\\
248	0.000430394217861839\\
250	0.00041208353258535\\
252	0.000394508718902473\\
254	0.000377644328837838\\
256	0.000361465353612359\\
258	0.000345947273109803\\
260	0.000331066095907862\\
262	0.000316798391085226\\
264	0.000303121312876832\\
266	0.000290012619120542\\
268	0.000277450684323681\\
270	0.000265414508083483\\
272	0.000253883719499393\\
274	0.000242838578145398\\
276	0.000232259972102502\\
278	0.000222129413482292\\
280	0.000212429031827814\\
282	0.000203141565731332\\
284	0.000194250352958074\\
286	0.000185739319339689\\
288	0.000177592966660785\\
290	0.000169796359737009\\
292	0.00016233511285692\\
294	0.000155195375738785\\
296	0.000148363819129399\\
298	0.000141827620164484\\
300	0.000135574447581736\\
302	0.000129592446876397\\
304	0.000123870225467393\\
306	0.000118396837942518\\
308	0.000113161771427517\\
310	0.000108154931131202\\
312	0.000103366626101182\\
314	9.87875552197443e-05\\
316	9.44087934718802e-05\\
318	9.02217784994875e-05\\
320	8.62182974640515e-05\\
322	8.23904742288013e-05\\
324	7.87307568709098e-05\\
326	7.52319055308293e-05\\
328	7.18869806031072e-05\\
330	6.86893312741809e-05\\
332	6.56325844030995e-05\\
334	6.2710633748502e-05\\
336	5.99176295392454e-05\\
338	5.72479683840511e-05\\
340	5.46962835165513e-05\\
342	5.22574353706675e-05\\
344	4.99265024835723e-05\\
346	4.76987727130603e-05\\
348	4.55697347707768e-05\\
350	4.35350700575518e-05\\
352	4.15906447992473e-05\\
354	3.9732502468353e-05\\
356	3.79568564921977e-05\\
358	3.62600832312762e-05\\
360	3.463871522798e-05\\
362	3.30894347102422e-05\\
364	3.1609067347204e-05\\
366	3.01945762476349e-05\\
368	2.88430561922804e-05\\
370	2.75517280937641e-05\\
372	2.63179336757962e-05\\
374	2.51391303631462e-05\\
376	2.40128863784715e-05\\
378	2.29368760344223e-05\\
380	2.19088752165336e-05\\
382	2.0926757050393e-05\\
384	1.99884877438171e-05\\
386	1.90921226014327e-05\\
388	1.82358022016739e-05\\
390	1.74177487305502e-05\\
392	1.66362624700132e-05\\
394	1.58897184296323e-05\\
396	1.5176563119986e-05\\
398	1.44953114589393e-05\\
400	1.38445438110963e-05\\
402	1.32229031476901e-05\\
404	1.2629092329225e-05\\
406	1.20618715001606e-05\\
408	1.15200555965045e-05\\
410	1.10025119579201e-05\\
412	1.05081580395696e-05\\
414	1.00359592252872e-05\\
416	9.58492673122472e-06\\
418	9.15411559938994e-06\\
420	8.74262277818383e-06\\
422	8.3495852855931e-06\\
424	7.97417844866925e-06\\
426	7.61561422262324e-06\\
428	7.27313957925828e-06\\
430	6.94603496720154e-06\\
432	6.63361283713121e-06\\
434	6.33521623185428e-06\\
436	6.05021743674739e-06\\
438	5.77801669085056e-06\\
440	5.5180409499281e-06\\
442	5.26974270859007e-06\\
444	5.03259886888031e-06\\
446	4.80610966198984e-06\\
448	4.58979761441044e-06\\
450	4.38320656040998e-06\\
452	4.18590069894784e-06\\
454	3.99746368895071e-06\\
456	3.81749778714656e-06\\
458	3.6456230215085e-06\\
460	3.48147640305908e-06\\
462	3.32471117067884e-06\\
464	3.17499607007726e-06\\
466	3.03201466388622e-06\\
468	2.89546467215225e-06\\
470	2.76505734322745e-06\\
472	2.64051685028219e-06\\
474	2.52157971662435e-06\\
476	2.40799426403457e-06\\
478	2.29952008846049e-06\\
480	2.19592755583204e-06\\
482	2.0969973220509e-06\\
484	2.0025198749829e-06\\
486	1.91229509295263e-06\\
488	1.82613182900447e-06\\
490	1.74384750616523e-06\\
492	1.66526773818371e-06\\
494	1.59022596054792e-06\\
496	1.51856308278153e-06\\
498	1.4501271531892e-06\\
500	1.3847730402489e-06\\
502	1.32236212645322e-06\\
504	1.26276201836335e-06\\
506	1.20584626665122e-06\\
508	1.15149410047239e-06\\
510	1.09959017356435e-06\\
512	1.05002432033274e-06\\
514	1.00269132511058e-06\\
516	9.57490698944629e-07\\
518	9.14326468686103e-07\\
520	8.73106974621948e-07\\
522	8.33744675633419e-07\\
524	7.96155967382699e-07\\
526	7.60261002236583e-07\\
528	7.25983523665748e-07\\
530	6.93250703539146e-07\\
532	6.61992989117039e-07\\
534	6.32143954820973e-07\\
536	6.03640163847162e-07\\
538	5.76421031806443e-07\\
540	5.50428700207642e-07\\
542	5.25607913704581e-07\\
544	5.01905902843821e-07\\
546	4.79272272168361e-07\\
548	4.57658894690606e-07\\
550	4.37019808970933e-07\\
552	4.17311121841738e-07\\
554	3.98490916487456e-07\\
556	3.80519162261643e-07\\
558	3.63357630294303e-07\\
560	3.46969813441879e-07\\
562	3.31320847540061e-07\\
564	3.16377438736329e-07\\
566	3.02107791546284e-07\\
568	2.88481542844963e-07\\
570	2.75469696437183e-07\\
572	2.63044562260071e-07\\
574	2.51179697033155e-07\\
576	2.39849848527345e-07\\
578	2.29030902294773e-07\\
580	2.18699829267163e-07\\
582	2.08834638275903e-07\\
584	1.99414329151138e-07\\
586	1.90418846834158e-07\\
588	1.81829040700993e-07\\
590	1.736266222937e-07\\
592	1.65794127394316e-07\\
594	1.58314878967359e-07\\
596	1.51172950826098e-07\\
598	1.44353135062483e-07\\
600	1.37840908319019e-07\\
602	1.31622402403332e-07\\
604	1.25684374034178e-07\\
606	1.20014176614058e-07\\
608	1.14599733159858e-07\\
610	1.09429511404846e-07\\
612	1.04492498900656e-07\\
614	9.97781795668354e-08\\
616	9.52765111089289e-08\\
618	9.097790388412e-08\\
620	8.68732009249189e-08\\
622	8.29536578180952e-08\\
624	7.92109240311693e-08\\
626	7.56370258312188e-08\\
628	7.22243490589285e-08\\
630	6.8965622336908e-08\\
632	6.58539027388601e-08\\
634	6.28825600111893e-08\\
636	6.00452625316819e-08\\
638	5.73359650052555e-08\\
640	5.47488936988598e-08\\
642	5.22785361638087e-08\\
644	4.99196276287278e-08\\
646	4.7667141590422e-08\\
648	4.55162775096255e-08\\
650	4.3462451546626e-08\\
652	4.150128686262e-08\\
654	3.962860319729e-08\\
656	3.78404100652775e-08\\
658	3.6132895754737e-08\\
660	3.45024205238085e-08\\
662	3.29455097970919e-08\\
664	3.14588449012706e-08\\
666	3.00392568406082e-08\\
668	2.86837196381783e-08\\
670	2.73893438218499e-08\\
672	2.61533704892962e-08\\
674	2.49731650834918e-08\\
676	2.38462113129655e-08\\
678	2.27701068091244e-08\\
680	2.17425579150415e-08\\
682	2.07613737504652e-08\\
684	1.9824462737678e-08\\
686	1.89298273902845e-08\\
688	1.80755602600471e-08\\
690	1.72598404627449e-08\\
692	1.64809284669615e-08\\
694	1.57371639227475e-08\\
696	1.502696073992e-08\\
698	1.43488047719688e-08\\
700	1.37012506314269e-08\\
702	1.30829169129265e-08\\
704	1.24924857589314e-08\\
706	1.1928697793281e-08\\
708	1.13903509631436e-08\\
710	1.08762977886542e-08\\
712	1.0385441744018e-08\\
714	9.9167360994628e-09\\
716	9.46918146038964e-09\\
718	9.04182374078998e-09\\
720	8.63375141288419e-09\\
722	8.24409434907447e-09\\
724	7.87202165060665e-09\\
726	7.51673962098783e-09\\
728	7.17749060793939e-09\\
730	6.85355141108226e-09\\
732	6.54423140011047e-09\\
734	6.24887048820887e-09\\
736	5.96683869778543e-09\\
738	5.69753500242425e-09\\
740	5.44038457652377e-09\\
742	5.19483951907625e-09\\
744	4.96037566903831e-09\\
746	4.7364934738663e-09\\
748	4.52271494964273e-09\\
750	4.31858411534398e-09\\
752	4.12366626906084e-09\\
754	3.93754523763682e-09\\
756	3.75982381093579e-09\\
758	3.59012330757429e-09\\
760	3.42808169309517e-09\\
762	3.27335329045573e-09\\
764	3.12560791149252e-09\\
766	2.98453056740952e-09\\
768	2.8498206002429e-09\\
770	2.72119052481394e-09\\
772	2.59836559446143e-09\\
774	2.48108409055339e-09\\
776	2.36909601968415e-09\\
778	2.26216224513911e-09\\
780	2.16005477640644e-09\\
782	2.06255604539773e-09\\
784	1.96945745888915e-09\\
786	1.88056099083614e-09\\
788	1.79567657676759e-09\\
790	1.71462341658873e-09\\
792	1.63722867177822e-09\\
794	1.56332732063227e-09\\
796	1.49276114497348e-09\\
798	1.42538003295373e-09\\
800	1.36104024198369e-09\\
802	1.29960439873273e-09\\
804	1.24094164388487e-09\\
806	1.18492647409169e-09\\
808	1.13143975526354e-09\\
810	1.08036727501068e-09\\
812	1.0315998873992e-09\\
814	9.85033657706885e-10\\
816	9.40569283399705e-10\\
818	8.98111949375916e-10\\
820	8.57570893698435e-10\\
822	8.18859841862472e-10\\
824	7.81896283016131e-10\\
826	7.46600890936888e-10\\
828	7.12898537322753e-10\\
830	6.80717712768751e-10\\
832	6.49989513475755e-10\\
834	6.20648220274009e-10\\
836	5.92631298623129e-10\\
838	5.6587881958858e-10\\
840	5.40334183621079e-10\\
842	5.1594252824191e-10\\
844	4.92651886089967e-10\\
846	4.70412605898231e-10\\
848	4.49177062982012e-10\\
850	4.28900093506588e-10\\
852	4.09538415463685e-10\\
854	3.91050918183234e-10\\
856	3.73397793798093e-10\\
858	3.56541550535207e-10\\
860	3.40446144180328e-10\\
862	3.25077267589773e-10\\
864	3.10402350690425e-10\\
866	2.9638969194445e-10\\
868	2.83009616396341e-10\\
870	2.70233462381757e-10\\
872	2.5803401579516e-10\\
874	2.46385220578056e-10\\
876	2.35262468230757e-10\\
878	2.24641729277097e-10\\
880	2.14500421799715e-10\\
882	2.04816977172413e-10\\
884	1.95570550548398e-10\\
886	1.86741599883799e-10\\
888	1.78311162158268e-10\\
890	1.70261142886741e-10\\
892	1.62574750387076e-10\\
894	1.55235337733015e-10\\
896	1.48227126533581e-10\\
898	1.4153535168896e-10\\
900	1.35145682366982e-10\\
902	1.29044366758998e-10\\
904	1.2321837683576e-10\\
906	1.17655842615067e-10\\
908	1.12343880823551e-10\\
910	1.07272069037816e-10\\
912	1.02429116299181e-10\\
914	9.7804744940129e-11\\
916	9.33892563166658e-11\\
918	8.91729517847964e-11\\
920	8.51468564799287e-11\\
922	8.13028640727535e-11\\
924	7.76321444545593e-11\\
926	7.41274598313201e-11\\
928	7.07805591178462e-11\\
930	6.75852178112755e-11\\
932	6.453361909406e-11\\
934	6.16202622427398e-11\\
936	5.88383437309306e-11\\
938	5.61819285675312e-11\\
940	5.36452265173208e-11\\
942	5.12231711244812e-11\\
944	4.89105511773138e-11\\
946	4.67024449758809e-11\\
948	4.45939308202449e-11\\
950	4.25805212781098e-11\\
952	4.06581631848209e-11\\
954	3.88223691080822e-11\\
956	3.70693753950003e-11\\
958	3.53959974162036e-11\\
960	3.37977477393962e-11\\
962	3.22718760028481e-11\\
964	3.0814618553666e-11\\
966	2.94236592977614e-11\\
968	2.80950898263604e-11\\
970	2.68265940453747e-11\\
972	2.56152768371938e-11\\
974	2.44585325959686e-11\\
976	2.33544794952521e-11\\
978	2.23000776615536e-11\\
980	2.12933005125458e-11\\
982	2.03318319541403e-11\\
984	1.94136454040099e-11\\
986	1.85372933033495e-11\\
988	1.77001700463096e-11\\
990	1.69011175858461e-11\\
992	1.61379645837513e-11\\
994	1.540926348122e-11\\
996	1.47135667194469e-11\\
998	1.40491372278659e-11\\
1000	1.34149617153133e-11\\
1002	1.28093031112229e-11\\
1004	1.22307138567895e-11\\
1006	1.1678614928491e-11\\
1008	1.11512692557612e-11\\
1010	1.06476635474365e-11\\
1012	1.01669292682338e-11\\
1014	9.70790837110885e-12\\
1016	9.2695875648981e-12\\
1018	8.8509535584379e-12\\
1020	8.45142732820618e-12\\
1022	8.06956131539774e-12\\
1024	7.70535552001259e-12\\
1026	7.35750713912605e-12\\
1028	7.02514763745502e-12\\
1030	6.70798750323846e-12\\
1032	6.40530295707377e-12\\
1034	6.11579119603629e-12\\
1036	5.83959697600653e-12\\
1038	5.57614127346243e-12\\
1040	5.32441079724033e-12\\
1042	5.08382652381819e-12\\
1044	4.85438845319598e-12\\
1046	4.63508329421009e-12\\
1048	4.42591104686051e-12\\
1050	4.22600317586413e-12\\
1052	4.03521492534043e-12\\
1054	3.85311202764785e-12\\
1056	3.67882594750329e-12\\
1058	3.51279095254829e-12\\
1060	3.35413850749975e-12\\
1062	3.20272385647715e-12\\
1064	3.05825748771944e-12\\
1066	2.92001562182405e-12\\
1068	2.78814301467147e-12\\
1070	2.66220539862017e-12\\
1072	2.54220277367013e-12\\
1074	2.42726660453825e-12\\
1076	2.31768640298556e-12\\
1078	2.21288314548999e-12\\
1080	2.11300158793206e-12\\
1082	2.01775221855073e-12\\
1084	1.92670076970444e-12\\
1086	1.83955772963216e-12\\
1088	1.75661261009492e-12\\
1090	1.67728638757065e-12\\
1092	1.60143430617883e-12\\
1094	1.52920112179998e-12\\
1096	1.46000781091202e-12\\
1098	1.394143885276e-12\\
1100	1.33117507725034e-12\\
1102	1.27110138683507e-12\\
1104	1.21377805814964e-12\\
1106	1.15891557943304e-12\\
1108	1.10651395068526e-12\\
1110	1.05657317190629e-12\\
1112	1.00880373133511e-12\\
1114	9.63350384852222e-13\\
1116	9.199236206966e-13\\
1118	8.78233927107202e-13\\
1120	8.38570815845067e-13\\
1122	8.00789531029676e-13\\
1124	7.6460056089999e-13\\
1126	7.30003905456011e-13\\
1128	6.97144320578257e-13\\
1130	6.6573229450569e-13\\
1132	6.35623071357792e-13\\
1134	6.06961407015081e-13\\
1136	5.79457789716521e-13\\
1138	5.5311221946211e-13\\
1140	5.28069452132367e-13\\
1142	5.04474243607813e-13\\
1144	4.8174757036637e-13\\
1146	4.5988943240804e-13\\
1148	4.39044585613342e-13\\
1150	4.19357785862793e-13\\
1152	4.00394765514838e-13\\
1154	3.82300280449995e-13\\
1156	3.65074330668265e-13\\
1158	3.4842740440861e-13\\
1160	3.32938525193105e-13\\
1162	3.17594401858118e-13\\
1164	3.03263569686763e-13\\
1166	2.8980127279852e-13\\
1168	2.76628487671314e-13\\
1170	2.64324237827221e-13\\
1172	2.52164743863647e-13\\
1174	2.40873785183185e-13\\
1176	2.29872338263761e-13\\
1178	2.19449914866411e-13\\
1180	2.09751270871656e-13\\
1182	2.000526268769e-13\\
1184	1.91077762284738e-13\\
1186	1.82537165334132e-13\\
1188	1.74141324264046e-13\\
1190	1.66324506716033e-13\\
1192	1.58797200929059e-13\\
1194	1.51559406903122e-13\\
1196	1.4490063639926e-13\\
1198	1.38241865895398e-13\\
1200	1.32017363033092e-13\\
1202	1.26082371931823e-13\\
1204	1.20436892591593e-13\\
1206	1.15080925012399e-13\\
1208	1.09724957433206e-13\\
1210	1.04803257495569e-13\\
1212	1.00171069318969e-13\\
1214	9.55388811423691e-14\\
1216	9.11962047268069e-14\\
1218	8.71430400722821e-14\\
1220	8.30898754177574e-14\\
1222	7.93262225242701e-14\\
1224	7.58520813918203e-14\\
1226	7.23779402593705e-14\\
1228	6.91933108879582e-14\\
1230	6.60086815165459e-14\\
1232	6.29688080256524e-14\\
1234	6.00736904152776e-14\\
1236	5.74680845659402e-14\\
1238	5.48624787166029e-14\\
1240	5.24016287477843e-14\\
1242	5.00855346594844e-14\\
1244	4.77694405711846e-14\\
1246	4.57428582439222e-14\\
1248	4.37162759166598e-14\\
1250	4.15449377088787e-14\\
1252	3.98078671426538e-14\\
1254	3.79260406959102e-14\\
1256	3.61889701296853e-14\\
1258	3.45966554439791e-14\\
1260	3.3004340758273e-14\\
1262	3.15567819530856e-14\\
1264	3.01092231478981e-14\\
1266	2.86616643427107e-14\\
1268	2.75036172985608e-14\\
1270	2.62008143738921e-14\\
1272	2.48980114492235e-14\\
1274	2.4029476166111e-14\\
1276	2.28714291219611e-14\\
1278	2.17133820778112e-14\\
1280	2.08448467946987e-14\\
1282	1.99763115115863e-14\\
1284	1.89630203479551e-14\\
1286	1.80944850648426e-14\\
1288	1.73707056622489e-14\\
1290	1.65021703791365e-14\\
1292	1.5633635096024e-14\\
1294	1.50546115739491e-14\\
1296	1.44755880518741e-14\\
1298	1.36070527687617e-14\\
1300	1.2883273366168e-14\\
1302	1.25937616051305e-14\\
1304	1.18699822025368e-14\\
1306	1.14357145609805e-14\\
1308	1.08566910389056e-14\\
1310	1.04224233973494e-14\\
1312	9.84339987527439e-15\\
};
\addlegendentry{FBS};

\addplot [color=color_AFBS,solid,line width=1.5pt]
  table[row sep=crcr]{%
2	1.05706823848055\\
5	0.944085221348852\\
8	0.80608110778525\\
11	0.659373794022106\\
14	0.515309189894465\\
17	0.382206496734385\\
20	0.265738136201269\\
23	0.169132554824087\\
26	0.0968522427047709\\
29	0.0772939946167036\\
32	0.077553707224661\\
35	0.077096978341881\\
38	0.272531727545119\\
41	0.366869775251157\\
44	0.218779254063856\\
47	0.340499994698962\\
50	0.208085119850121\\
53	0.309498733762675\\
56	0.113193587100809\\
59	0.213532449505635\\
62	0.0157528046966907\\
65	0.0154607828196277\\
68	0.0148319407752749\\
71	0.013417606837174\\
74	0.0112367027288201\\
77	0.00844228393579081\\
80	0.00698991342091675\\
83	0.00767269616510498\\
86	0.00753886799463271\\
89	0.00675633009070215\\
92	0.00589285833383389\\
97	0.00517864155919589\\
102	0.00462117216549415\\
105	0.00549128540437166\\
110	0.00486752943500183\\
113	0.00502334335528574\\
116	0.00484342683318796\\
119	0.00438725375277073\\
122	0.00372452762341444\\
125	0.00349861108330325\\
128	0.00333943446865271\\
131	0.00289919051439008\\
134	0.00226428954352941\\
137	0.00152458186684614\\
140	0.0014705206712585\\
143	0.00145378106052811\\
148	0.00131582799125147\\
153	0.00119029223221409\\
156	0.00141851631477438\\
161	0.00127907873678098\\
164	0.00134765448575495\\
169	0.00121126459746124\\
172	0.00114739390966745\\
175	0.00102842930143594\\
178	0.000935699136012463\\
181	0.000828053087081845\\
184	0.000663142889346031\\
187	0.000557847306599069\\
190	0.00055733801496161\\
193	0.000518335232384469\\
196	0.000531453109159104\\
201	0.000475069937332842\\
204	0.000437262922397658\\
207	0.000486160315705988\\
210	0.0005296190764739\\
213	0.000537677308468995\\
216	0.00051308136834352\\
219	0.000460305467211292\\
222	0.000385145491848937\\
225	0.000294258258393997\\
228	0.00023480044823873\\
231	0.000288318009937626\\
234	0.000323749263873209\\
237	0.000340344767959688\\
242	0.000309575413342069\\
245	0.000294822823895853\\
248	0.000265942922474458\\
251	0.000227523483575151\\
254	0.000240399622147362\\
257	0.000236128318242092\\
260	0.000216779912880891\\
263	0.000185233209294641\\
266	0.000144909908526007\\
269	0.000102752332795096\\
272	0.000143610240912286\\
275	0.000174596117921391\\
280	0.000160175876263878\\
285	0.000146825210749785\\
288	0.000154254673166837\\
293	0.000140516089735767\\
296	0.000134122867469077\\
299	0.00012159048563714\\
302	0.000103927149784728\\
305	9.47397905801426e-05\\
308	9.19505922730568e-05\\
311	8.28975300984704e-05\\
314	6.9002288869377e-05\\
317	5.18777881460093e-05\\
320	3.81075350889921e-05\\
323	5.64239229449668e-05\\
326	7.08344764265268e-05\\
331	6.51872276047259e-05\\
336	5.99463805808429e-05\\
341	5.50824191825136e-05\\
346	5.05681181461471e-05\\
349	5.14556517992246e-05\\
354	4.70439073590867e-05\\
357	4.37251903882183e-05\\
362	3.98146768306324e-05\\
365	3.32424579165512e-05\\
368	3.25079176332348e-05\\
371	3.28846478322993e-05\\
374	3.0712800457491e-05\\
377	2.63887662380883e-05\\
380	2.04358989827076e-05\\
383	1.44211337784748e-05\\
386	2.03536170777848e-05\\
389	2.50096176212714e-05\\
394	2.30717950895319e-05\\
399	2.12656611935228e-05\\
404	1.95825088679554e-05\\
409	1.80142215920576e-05\\
412	1.81069590193028e-05\\
417	1.66074356194391e-05\\
420	1.53027076572701e-05\\
423	1.49204740797175e-05\\
426	1.6569876740872e-05\\
429	1.68627304129087e-05\\
432	1.59016823009768e-05\\
435	1.38725383908056e-05\\
438	1.1022169992866e-05\\
441	7.63408825897185e-06\\
444	4.95572233271978e-06\\
447	6.90342239143993e-06\\
450	8.4230578827471e-06\\
455	7.75761774792319e-06\\
460	7.1372629668751e-06\\
465	6.5591989440575e-06\\
470	6.02078352378154e-06\\
475	5.51952135735617e-06\\
478	5.29314523755327e-06\\
483	4.84589262183136e-06\\
488	4.42988444379615e-06\\
491	4.38064271306697e-06\\
494	5.10113153332641e-06\\
497	5.41483591257889e-06\\
500	5.33679170838731e-06\\
503	4.90746717691121e-06\\
506	4.18754897908485e-06\\
509	3.25184162128624e-06\\
512	2.18278943169745e-06\\
515	2.38724037645724e-06\\
518	2.66920852559323e-06\\
521	2.80681985727972e-06\\
524	2.80872855304392e-06\\
529	2.55827631065566e-06\\
532	2.34045129763387e-06\\
537	2.13551540674385e-06\\
540	2.17970793482286e-06\\
543	2.26165917462298e-06\\
548	1.98728886712697e-06\\
551	1.81766311102559e-06\\
554	1.70378355509747e-06\\
557	1.91693010057876e-06\\
560	2.00649775733293e-06\\
563	1.9693256407884e-06\\
566	1.81077924103944e-06\\
569	1.5440582184647e-06\\
572	1.1938021892792e-06\\
575	1.2200105583831e-06\\
578	1.19038979810943e-06\\
581	1.11445907206279e-06\\
586	1.02036580315212e-06\\
589	8.7387554677097e-07\\
594	8.05980193178805e-07\\
597	9.67250923334488e-07\\
602	9.00311190148858e-07\\
605	1.144671062999e-06\\
608	1.30754765073052e-06\\
613	1.17786490435618e-06\\
616	1.19536669127743e-06\\
619	1.13896909100637e-06\\
622	1.01511612432408e-06\\
625	8.34302360034895e-07\\
628	6.10166555293164e-07\\
631	4.89050279170694e-07\\
634	5.11600923840567e-07\\
637	5.12853757424134e-07\\
642	4.71630164052551e-07\\
645	4.38898033721718e-07\\
650	4.0669651709187e-07\\
655	3.76382160411957e-07\\
660	3.47853522475573e-07\\
663	4.86310205269146e-07\\
668	4.46018468153077e-07\\
671	5.35269930259721e-07\\
676	4.83432230631361e-07\\
679	5.11427703341935e-07\\
682	5.06437284501976e-07\\
685	4.70222240729398e-07\\
688	4.06487290532376e-07\\
691	3.20520776682606e-07\\
694	2.18752705392971e-07\\
697	2.30910416819647e-07\\
700	2.41926738775971e-07\\
703	2.42864109951643e-07\\
708	2.23506696696948e-07\\
713	2.05447317566199e-07\\
718	1.88602518193542e-07\\
721	1.85481985503302e-07\\
726	1.7202862020764e-07\\
731	1.59448355013404e-07\\
734	2.09814465555345e-07\\
739	1.90647968145838e-07\\
742	2.16099790330005e-07\\
745	2.2685517373167e-07\\
748	2.22956314887857e-07\\
751	2.05393004295664e-07\\
754	1.7597701611741e-07\\
757	1.37171102533546e-07\\
760	1.09997095335897e-07\\
763	1.15960545063274e-07\\
766	1.16500106548123e-07\\
769	1.12329187655578e-07\\
774	1.03011557713607e-07\\
777	9.13721889743869e-08\\
782	8.42637830512257e-08\\
787	7.75889383367668e-08\\
790	9.95547729069958e-08\\
795	9.06244271778606e-08\\
798	1.02975782577552e-07\\
801	1.08613773542366e-07\\
804	1.07549201806753e-07\\
807	1.00203946801273e-07\\
810	8.73575512440973e-08\\
813	7.00752786548172e-08\\
816	5.10904467654214e-08\\
819	5.5334317630697e-08\\
822	5.67861197144673e-08\\
825	5.57628987566348e-08\\
828	5.26564046337003e-08\\
833	4.84216374322488e-08\\
838	4.4462904761333e-08\\
841	4.5347533656076e-08\\
846	4.15686266494041e-08\\
849	4.98873736300382e-08\\
852	5.50001542752869e-08\\
857	4.96089705012548e-08\\
860	4.91151219188164e-08\\
863	4.5981522739662e-08\\
866	4.05268450817309e-08\\
869	3.31788553962829e-08\\
872	2.44429520106814e-08\\
875	2.36509113159323e-08\\
878	2.55272389039759e-08\\
881	2.61801839351846e-08\\
884	2.57535858217334e-08\\
887	2.44200284381448e-08\\
892	2.25639838344339e-08\\
897	2.0819556289933e-08\\
900	2.25075223765591e-08\\
905	2.06013084254784e-08\\
908	2.28606183661671e-08\\
911	2.38565535506436e-08\\
914	2.36078882951425e-08\\
917	2.2194998145879e-08\\
920	1.97517550354836e-08\\
923	1.77836683215923e-08\\
926	1.56841283286128e-08\\
929	1.27034664351952e-08\\
932	1.03812088761495e-08\\
935	1.08257971062225e-08\\
938	1.08157270018962e-08\\
941	1.0426063295977e-08\\
944	1.19936415234677e-08\\
949	1.10666339269989e-08\\
954	1.02025267125361e-08\\
957	1.17351348028162e-08\\
962	1.07529135500133e-08\\
967	9.83916489249604e-09\\
970	9.88964424746567e-09\\
973	9.47162448390382e-09\\
976	8.62567857974104e-09\\
979	7.85156240403604e-09\\
982	6.87059794291818e-09\\
985	5.51700937522224e-09\\
988	3.89556342264794e-09\\
991	4.55864697470416e-09\\
994	5.00859454972692e-09\\
997	5.24753163113213e-09\\
1002	4.84956118434136e-09\\
1005	4.73314620706867e-09\\
1008	5.3493239864774e-09\\
1013	4.94596989087244e-09\\
1018	4.56766980341813e-09\\
1023	4.99519611116486e-09\\
1028	5.17115106120187e-09\\
1033	5.09641035452504e-09\\
1036	4.78385199177204e-09\\
1039	4.25729970271516e-09\\
1042	3.54997725095898e-09\\
1045	2.70256214390738e-09\\
1048	1.76094449647547e-09\\
1051	1.21368089604572e-09\\
1054	1.53155365302744e-09\\
1057	1.77932667480985e-09\\
1060	1.98322718336255e-09\\
1063	2.693944709747e-09\\
1066	3.24658030227853e-09\\
1069	3.62139099477806e-09\\
1074	3.31853772125912e-09\\
1077	3.36949340149638e-09\\
1080	3.25940984756271e-09\\
1083	3.00045499107881e-09\\
1086	2.61160656933892e-09\\
1089	2.11742916094808e-09\\
1092	1.5466106208203e-09\\
1095	9.30344006596785e-10\\
1098	3.95324982576478e-10\\
1101	7.51913262270454e-10\\
1104	1.03663905281165e-09\\
1107	1.3706515566495e-09\\
1110	1.77273743242002e-09\\
1113	2.06844628405054e-09\\
1116	2.24927709212939e-09\\
1119	2.31293356050075e-09\\
1122	2.26311063843353e-09\\
1125	2.10897187325484e-09\\
1128	1.86437046768581e-09\\
1131	1.61301571150134e-09\\
1134	1.52233433633119e-09\\
1137	1.37678336831206e-09\\
1140	1.1810021027929e-09\\
1143	9.41812611660934e-10\\
1146	6.68003751317786e-10\\
1149	7.30623077035877e-10\\
1152	9.96663233781884e-10\\
1155	1.1957898995732e-09\\
1158	1.32340850121893e-09\\
1161	1.37889338563243e-09\\
1166	1.36531796312975e-09\\
1169	1.28900443834273e-09\\
1172	1.39401534150163e-09\\
1175	1.47523154238779e-09\\
1178	1.49511987462743e-09\\
1181	1.4535435813659e-09\\
1184	1.35306599651702e-09\\
1187	1.198816378289e-09\\
1190	9.98233690074524e-10\\
1193	7.60700671106467e-10\\
1196	4.97087472357938e-10\\
1199	5.39623196856711e-10\\
1202	6.18999922812988e-10\\
1205	6.62239773691064e-10\\
1208	6.71412158787044e-10\\
1211	7.95584259132134e-10\\
1214	9.72341541445763e-10\\
1217	1.10258907458297e-09\\
1220	1.18210598583874e-09\\
1223	1.20905020990267e-09\\
1226	1.18397014557135e-09\\
1229	1.10970652603877e-09\\
1234	1.01556409772439e-09\\
1239	9.27703113642253e-10\\
1242	7.36511850054214e-10\\
1245	5.22689803117529e-10\\
1250	4.70090221680726e-10\\
1253	2.26082241816995e-10\\
1256	1.29665611768986e-10\\
1259	2.4783420047561e-10\\
1262	4.5851297300947e-10\\
1265	6.40765366687913e-10\\
1268	7.8830262326307e-10\\
1271	8.9660460489057e-10\\
1274	9.63026990171057e-10\\
1277	9.86825806577601e-10\\
1280	9.69093128068319e-10\\
1283	9.12616889786885e-10\\
1286	8.21674952810068e-10\\
1289	7.01772409086504e-10\\
1292	5.59342087734358e-10\\
1295	4.01419309908963e-10\\
1298	2.35310396282122e-10\\
1301	7.39899534479199e-11\\
1304	9.28208009283418e-11\\
1307	2.41686770342175e-10\\
1310	3.72925885910311e-10\\
1313	4.82165509103498e-10\\
1316	5.66189530113306e-10\\
1321	5.23522153333271e-10\\
1324	5.60704018394001e-10\\
1327	5.73535239806758e-10\\
1330	5.62919174688984e-10\\
1333	5.30651032938485e-10\\
1336	4.79288053456072e-10\\
1339	4.11995147940796e-10\\
1342	3.32376754718218e-10\\
1345	2.4430297849397e-10\\
1348	1.57731013478207e-10\\
1351	1.19383477177125e-10\\
1354	7.66450934953892e-11\\
1357	1.152813048507e-10\\
1360	1.89783772706061e-10\\
1363	2.52740533582552e-10\\
1366	3.02429670113949e-10\\
1369	3.37749356321301e-10\\
1372	3.5821747667461e-10\\
1375	3.63947093665424e-10\\
1378	3.55602716088407e-10\\
1381	3.34335996653963e-10\\
1384	3.01710839515732e-10\\
1387	2.5961578445841e-10\\
1390	2.10172581702429e-10\\
1393	1.55642557266407e-10\\
1396	1.17357799599446e-10\\
1399	8.10360932513675e-11\\
1402	4.24001104590449e-11\\
1407	3.62831553907173e-11\\
1410	6.67834386143453e-11\\
1413	1.13162678324444e-10\\
1416	1.53060862125846e-10\\
1419	1.85393230076059e-10\\
1422	2.09399200737669e-10\\
1425	2.24648770942013e-10\\
1428	2.31039163532015e-10\\
1431	2.28780961207568e-10\\
1434	2.18374183599418e-10\\
1437	2.00576593201457e-10\\
1440	1.7636674435428e-10\\
1443	1.46898727773497e-10\\
1446	1.13456838890392e-10\\
1449	7.74054463698151e-11\\
1452	4.01403081936794e-11\\
1455	3.72694808729135e-12\\
1458	3.25807397308373e-11\\
1461	6.55118665227452e-11\\
1464	9.46857987252428e-11\\
1467	1.19209007429386e-10\\
1470	1.38385823086438e-10\\
1473	1.51735958670309e-10\\
1476	1.59003728384749e-10\\
1479	1.60158733352314e-10\\
1482	1.55390680853296e-10\\
1485	1.45094680106811e-10\\
1488	1.29851433478477e-10\\
1491	1.10400570798448e-10\\
1494	8.76092600443507e-11\\
1497	6.24375419547256e-11\\
1500	3.58997790716681e-11\\
1503	9.02747616139564e-12\\
1506	2.51216627951864e-11\\
1509	4.17405538624612e-11\\
1512	6.3825681170361e-11\\
1515	8.26861656515997e-11\\
1518	9.77279720995742e-11\\
1521	1.08520411656656e-10\\
1524	1.14806427148666e-10\\
1527	1.16508383347244e-10\\
1532	1.08031743987662e-10\\
1535	1.01541088433456e-10\\
1538	9.14437851114706e-11\\
1541	7.82473200434029e-11\\
1544	6.25608897807472e-11\\
1547	4.50686595351614e-11\\
1552	4.09156700376706e-11\\
1555	2.09170942500016e-11\\
1558	9.4487939365034e-12\\
1561	1.99395303490237e-11\\
1564	3.62315763430233e-11\\
1567	5.19811661781137e-11\\
1570	6.5117976306234e-11\\
1573	7.52343265439117e-11\\
1576	8.20544937395891e-11\\
1579	8.54408829743069e-11\\
1582	8.53946370630067e-11\\
1585	8.20502272304741e-11\\
1588	7.56660058411559e-11\\
1591	6.66088926789435e-11\\
1594	5.53364708464222e-11\\
1597	4.23752732809825e-11\\
1600	2.82973931423503e-11\\
1603	1.36958751975128e-11\\
1606	4.9761210060376e-12\\
1609	1.47401794910755e-11\\
1612	2.7493460924821e-11\\
1615	3.86471061910868e-11\\
1618	4.7831147999471e-11\\
1621	5.47687203834741e-11\\
1624	5.92818489628697e-11\\
1627	6.12962507664591e-11\\
1630	6.08387438515365e-11\\
1633	5.8031837979833e-11\\
1636	5.30860396635771e-11\\
1639	4.62865193245099e-11\\
1642	3.79793213269242e-11\\
1645	2.85545265041927e-11\\
1648	1.84297194359477e-11\\
1651	8.03117009537682e-12\\
1654	2.22254649827187e-12\\
1657	1.19371591901733e-11\\
1660	2.07572525335141e-11\\
1665	1.94963467147015e-11\\
1668	2.64007774654005e-11\\
1671	3.19717717423316e-11\\
1674	3.60516972712277e-11\\
1677	3.85485193554649e-11\\
1680	3.94368675033412e-11\\
1683	3.8754835546241e-11\\
1686	3.66008579444604e-11\\
1689	3.31260148332688e-11\\
1692	2.85258799429919e-11\\
1695	2.30307685781778e-11\\
1698	1.68955284707859e-11\\
1703	1.54121546766904e-11\\
1706	8.38993779935194e-12\\
1709	1.54813330744839e-12\\
1714	1.29427601510498e-12\\
1717	5.73228355901128e-12\\
1720	1.19661866896879e-11\\
1723	1.74545935401784e-11\\
1726	2.2020672545198e-11\\
1729	2.55304096059374e-11\\
1732	2.78976364758059e-11\\
1737	2.5867006700047e-11\\
1740	2.61381585918387e-11\\
1743	2.53932718129547e-11\\
1746	2.3708229275512e-11\\
1749	2.11919031496062e-11\\
1752	1.79799836626274e-11\\
1757	1.65279229979297e-11\\
1760	1.22157774729163e-11\\
1765	1.11611116572171e-11\\
1768	6.20975164157915e-12\\
1771	1.43126143276208e-12\\
1774	3.54089781481158e-12\\
1777	7.97410553596349e-12\\
1780	1.19011986133467e-11\\
1783	1.51950198378012e-11\\
1786	1.77589632529371e-11\\
1789	1.9528726471378e-11\\
1792	2.04729201760634e-11\\
1795	2.05934490585626e-11\\
1798	1.99236071275052e-11\\
1801	1.85249540144079e-11\\
1806	1.70947592089246e-11\\
1809	1.44666657817379e-11\\
1812	1.14051407410634e-11\\
1815	8.04671237858151e-12\\
1818	4.53286118405262e-12\\
1821	1.06677965407935e-12\\
1824	2.40387313566002e-12\\
1827	5.56771820743212e-12\\
1830	8.37812871162288e-12\\
1833	1.07439842035616e-11\\
1836	1.25954205964899e-11\\
1839	1.38856586654682e-11\\
1842	1.45906231090617e-11\\
1847	1.35250624575866e-11\\
1850	1.31730754555979e-11\\
1853	1.23360777924272e-11\\
1856	1.10679341456517e-11\\
1859	9.43584203383282e-12\\
1862	7.51812237429623e-12\\
1865	5.40018153700501e-12\\
1868	3.17123527506062e-12\\
1871	9.20880279878379e-13\\
1874	1.26494376493925e-12\\
1877	3.30654456413681e-12\\
1880	5.1326866530261e-12\\
1883	6.68386746698522e-12\\
1886	7.91361253172559e-12\\
1889	8.78946590290801e-12\\
1892	9.29382823043302e-12\\
1895	9.42418532142929e-12\\
1898	9.19150819933543e-12\\
1901	8.6207102298766e-12\\
1904	7.74820911585598e-12\\
1907	6.61986983025999e-12\\
1910	5.28963323832845e-12\\
1913	3.81631621571837e-12\\
1916	2.26208789524853e-12\\
1919	6.88965034412193e-13\\
1922	8.42330799564438e-13\\
1925	2.2762588005234e-12\\
1928	3.56230654804942e-12\\
1931	4.65826607696896e-12\\
1934	5.53069100332681e-12\\
1937	6.15634408997869e-12\\
1940	6.5215877452891e-12\\
1943	6.624136339375e-12\\
1946	6.4709229495483e-12\\
1951	5.9849218487504e-12\\
1954	5.38623919471844e-12\\
1957	4.60836315785584e-12\\
1960	3.68832094226791e-12\\
1963	2.66740626117498e-12\\
1966	1.58805564273889e-12\\
1969	4.93848430063014e-13\\
1972	5.72931224016333e-13\\
1975	1.5731990484991e-12\\
1980	1.49228775063935e-12\\
1983	2.33614230345915e-12\\
1986	3.0558109659669e-12\\
1989	3.62889456530877e-12\\
1992	4.03977463061729e-12\\
1995	4.27938483002306e-12\\
2000	3.9689962919057e-12\\
2003	3.89699895058981e-12\\
2006	3.67971173637511e-12\\
2009	3.33115317921092e-12\\
2012	2.87014163180097e-12\\
2015	2.31900007933632e-12\\
2018	1.70241332455385e-12\\
2023	1.55270456721448e-12\\
2026	8.44768804773018e-13\\
2029	1.34166474134676e-13\\
2032	5.51522490778488e-13\\
2035	1.1876132872296e-12\\
2038	1.75147817937653e-12\\
2041	2.22467975282938e-12\\
2044	2.59312328997605e-12\\
2047	2.84682820699392e-12\\
2050	2.98107086879136e-12\\
2053	2.99577508770561e-12\\
2056	2.89551212350276e-12\\
2059	2.68858643142452e-12\\
2062	2.38779753881594e-12\\
2065	2.00823060290512e-12\\
2068	1.56786591210533e-12\\
2071	1.08613132042245e-12\\
2074	5.83368933815566e-13\\
2077	7.94637322671589e-14\\
2082	5.53122431696619e-14\\
2085	4.30765045291003e-13\\
2088	8.79815129646357e-13\\
2091	1.2760671637034e-12\\
2094	1.60679780777985e-12\\
2097	1.86187410272754e-12\\
2100	2.03489628487397e-12\\
2103	2.12274066004562e-12\\
2106	2.1254072282425e-12\\
2109	2.04685774792856e-12\\
2112	1.89318723212525e-12\\
2115	1.67353820036473e-12\\
2118	1.39933880206223e-12\\
2121	1.08316000157449e-12\\
2124	7.39096516513623e-13\\
2127	3.81471627480024e-13\\
2130	2.46086150741058e-14\\
2133	3.17931116731404e-13\\
2136	6.337289789053e-13\\
2139	9.1189013567174e-13\\
2142	1.14304350451024e-12\\
2145	1.32071313408552e-12\\
2148	1.44025157696872e-12\\
2151	1.49967795392786e-12\\
2154	1.49914464028848e-12\\
2157	1.44131820424747e-12\\
2160	1.33084609323368e-12\\
2163	1.17435663390795e-12\\
2166	9.79697155535375e-13\\
2169	7.55933989985379e-13\\
2172	5.1274297042951e-13\\
2175	2.60561806667002e-13\\
2178	1.31042779961182e-14\\
2181	2.31839057803418e-13\\
2186	2.22848913596778e-13\\
2189	4.36098181684772e-13\\
2192	6.2351983209437e-13\\
2195	7.7909503946689e-13\\
2198	8.98252544036245e-13\\
2201	9.78097214617244e-13\\
2204	1.01725767328006e-12\\
2207	1.01603867067577e-12\\
2210	9.75887772396969e-13\\
2213	9.00309610930984e-13\\
2216	7.93799258381139e-13\\
2219	6.61308912827362e-13\\
2222	5.09466900930481e-13\\
2225	3.44368235711945e-13\\
2228	1.7347930812303e-13\\
2231	6.55213899805912e-15\\
};
\addlegendentry{AFBS (Li, Lin)};

\addplot [color=color_Broyden,\linestylefull,line width=1.5pt]
  table[row sep=crcr]{%
2	1.05706827309144\\
6	0.836755668268645\\
10	0.152978628123542\\
14	0.110746951496611\\
18	0.098383806544359\\
22	0.15845035996746\\
26	0.373114829215378\\
30	0.0214316387189174\\
34	0.0340860837494821\\
38	0.170899296872701\\
42	0.191055911648269\\
46	0.202138880629605\\
50	0.0580150140892336\\
54	0.0141595479410793\\
58	0.0145490999961767\\
62	0.0268713446337949\\
66	0.126619550487661\\
70	0.0544814288924365\\
74	0.112494723741123\\
78	0.0667802920647416\\
82	0.011485265482146\\
86	0.00354474279553513\\
90	0.0030949764568846\\
94	0.00354968355424072\\
98	0.00168414564668102\\
102	0.00385045572452597\\
106	0.0143832358190682\\
110	0.00660475238978005\\
114	0.000485903545484397\\
118	0.000218866550596588\\
122	0.000133040026634545\\
126	0.000110496949671411\\
130	9.32967863009905e-05\\
134	8.39083498275573e-05\\
138	6.89894726530909e-05\\
142	5.79669251101181e-05\\
146	3.86745110448424e-05\\
150	3.56061972192474e-05\\
154	2.87106389976245e-05\\
158	0.000134722236452617\\
162	1.13324621780776e-05\\
166	8.89734745762629e-06\\
170	0.000370443527271819\\
174	2.99345205829667e-05\\
178	1.36146215138508e-05\\
182	9.22104913440275e-06\\
186	6.41083522567496e-06\\
190	5.40437592993958e-06\\
194	3.38474387219799e-06\\
198	3.68571001008701e-06\\
202	3.24609234068953e-07\\
206	2.97030500290409e-07\\
210	2.6384833708246e-07\\
214	1.90607973554893e-07\\
218	1.55872464929198e-07\\
222	1.11264912876072e-07\\
226	5.60047740540371e-08\\
230	9.0603765550081e-08\\
234	2.43325147288057e-08\\
238	2.12382028474405e-08\\
242	3.02884757134994e-09\\
246	1.85969326500925e-08\\
250	4.18149002291681e-09\\
254	4.06172562261726e-09\\
258	2.30611077624265e-09\\
262	1.22542503347781e-09\\
266	1.39790208014118e-09\\
270	7.92362164690474e-10\\
274	6.4991886217029e-10\\
278	1.71247684256995e-10\\
282	2.49305187807004e-10\\
286	1.50052915630578e-10\\
290	6.67049481800303e-11\\
294	9.75078818903278e-12\\
298	2.29111218918454e-12\\
302	3.65639319577495e-12\\
306	1.06053078190505e-12\\
310	1.45061106950231e-13\\
314	2.54771187836961e-13\\
318	1.72488627171914e-13\\
322	4.18117308268314e-13\\
326	9.19072851029577e-14\\
330	3.96175292090968e-14\\
334	1.99893195302404e-14\\
338	6.88988771590885e-15\\
};
\addlegendentry{ZeroFPR(Broyden)};

\addplot [color=color_BFGS,\linestylefull,line width=1.5pt]
  table[row sep=crcr]{%
2	1.05706823844613\\
6	0.836755976292418\\
10	0.154230347919713\\
14	0.114032726674823\\
18	0.0872070486020948\\
22	0.248373192911636\\
26	0.403815028632865\\
30	0.316056007730354\\
34	0.10722804285254\\
38	0.390486227974116\\
42	0.0306801840937912\\
46	0.22982908052885\\
50	0.0218104023289015\\
54	0.0357477594985837\\
58	0.238786499182492\\
62	0.186096909635326\\
66	0.010969015332126\\
70	0.00855944421552241\\
74	0.00311599000678648\\
78	0.00190271169126673\\
82	0.00162916640976675\\
86	0.00114104936327554\\
90	0.00112988713688618\\
94	0.000996494352104212\\
98	0.000370290367650658\\
102	0.0002555912762049\\
106	0.000205709143177075\\
110	0.000130976018104308\\
114	0.00014388728159409\\
118	6.84851876508617e-05\\
122	2.01876235287874e-05\\
126	1.87643107015511e-05\\
130	1.4226945420596e-05\\
134	6.67961952556448e-06\\
138	2.18470794172005e-06\\
142	1.78027322122859e-06\\
146	1.33413608803675e-06\\
150	8.43986329089881e-07\\
154	4.75166248839589e-07\\
158	3.07020248126119e-07\\
162	1.26944392339381e-07\\
166	2.21530714963797e-08\\
170	1.72628176364854e-08\\
174	8.25364844366584e-09\\
178	4.39086201479343e-09\\
182	9.12219877145444e-10\\
186	4.35467345359285e-10\\
190	7.99639177167897e-11\\
194	5.61391992077249e-12\\
198	3.66332412449821e-13\\
202	3.65285254178709e-14\\
206	2.4540619584448e-15\\
};
\addlegendentry{ZeroFPR(BFGS)};

\addplot [color=color_BFGS,\linestylelimited,line width=2.0pt]
  table[row sep=crcr]{%
2	1.05706828573628\\
6	0.83675555584606\\
10	0.107249330184372\\
14	0.073900926472599\\
18	0.467111448581881\\
22	0.211770790254101\\
26	0.320798287117905\\
30	0.250651425174298\\
34	0.0228899883202238\\
38	0.143605459138108\\
42	0.0734042814796132\\
46	0.0744279523287718\\
50	0.0656972791675003\\
54	0.00203312394940662\\
58	0.0103233754087013\\
62	0.000902416793369489\\
66	0.00113589975055437\\
70	0.000221797968395443\\
74	0.00016131237085797\\
78	3.15397825448266e-05\\
82	2.99681859440263e-05\\
86	7.48977141240604e-07\\
90	1.52384054911319e-06\\
94	5.07344514652373e-07\\
98	6.95334742367095e-08\\
102	8.12480749712607e-09\\
106	3.49329618966873e-08\\
110	9.23235157583372e-10\\
114	5.04038752012429e-10\\
118	1.90904441406934e-10\\
122	6.09153969034031e-11\\
126	2.37049374608877e-11\\
130	3.92294048715132e-12\\
134	3.82820053795941e-12\\
138	4.19713780524487e-13\\
142	3.03219991588955e-13\\
146	3.29130074420648e-14\\
150	1.8607958717972e-13\\
154	3.5274469604443e-14\\
158	8.08672348468968e-15\\
};
\addlegendentry{ZeroFPR(L-BFGS)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/news20_err_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.5in,
at={(0.769in,0.47in)},
scale only axis,
grid,
thick,
xmin=0,
xmax=4000,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
ticklabel style = {font=\tiny},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny, rounded corners}
]
\addplot [color=color_FBS,dotted,forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.978349502113229\\
3	0.977228638091375\\
4	0.975600297900076\\
5	0.973634616608234\\
6	0.971402790589037\\
7	0.968922287430159\\
8	0.966195931124047\\
9	0.963226631237824\\
10	0.960019725427344\\
11	0.95658151710239\\
12	0.952919596171559\\
13	0.949041121452951\\
14	0.944953452827566\\
15	0.940663891686621\\
16	0.936179147157703\\
17	0.931506639106681\\
18	0.926653367334073\\
19	0.921626316114631\\
20	0.916432474687537\\
21	0.911078745639868\\
22	0.905571644968557\\
23	0.900842539338561\\
24	0.896219613330771\\
25	0.89148562185116\\
26	0.88745344461969\\
27	0.883980386315023\\
28	0.880463067012725\\
29	0.876905328772143\\
30	0.873310689766663\\
31	0.869682457639568\\
32	0.866023750180814\\
33	0.862337447477119\\
34	0.858626281730601\\
35	0.854892648302589\\
36	0.851138945950783\\
37	0.847367480640439\\
38	0.843580457879988\\
39	0.839779911069178\\
40	0.835967649959592\\
41	0.832145392636071\\
42	0.828314722197524\\
43	0.824477184857759\\
44	0.820634231522835\\
45	0.816787134420863\\
46	0.812937167379327\\
47	0.80908550342864\\
48	0.805233258283703\\
49	0.801381287900665\\
50	0.797530343549358\\
51	0.793681119993852\\
52	0.789834278224552\\
53	0.785990490422031\\
54	0.782150359741494\\
55	0.778314473761146\\
56	0.774483410985823\\
57	0.770657683038907\\
58	0.766837697706418\\
59	0.763023850623938\\
60	0.75921653343028\\
61	0.755416067748937\\
62	0.751622707280938\\
63	0.747836584644947\\
64	0.744057871217548\\
65	0.74028688324974\\
66	0.736523856898972\\
67	0.732769101717368\\
68	0.729022872225383\\
69	0.725285385389632\\
70	0.721556954364984\\
71	0.717837730243826\\
72	0.714127846978433\\
73	0.710427389508032\\
74	0.706736483390744\\
75	0.703055217466205\\
76	0.699383778916994\\
77	0.695722223526055\\
78	0.6920705928584\\
79	0.688428928847301\\
80	0.684797385423464\\
81	0.681176046858814\\
82	0.677565010550964\\
83	0.673964321442677\\
84	0.670374023620263\\
85	0.666794183408328\\
86	0.663224796073083\\
87	0.65966581625095\\
88	0.656117253410928\\
89	0.652579169799875\\
90	0.649051665262312\\
91	0.64553475044906\\
92	0.642028418726155\\
93	0.638532677522418\\
94	0.635047556625165\\
95	0.63157302155724\\
96	0.628108994202585\\
97	0.624655428439299\\
98	0.621212336101682\\
99	0.617779787346038\\
100	0.614357892831669\\
101	0.61094675352578\\
102	0.6075464263143\\
103	0.604156906422706\\
104	0.600778208296169\\
105	0.597410382302023\\
106	0.594053358165938\\
107	0.590707090638074\\
108	0.587371584920735\\
109	0.584046864058771\\
110	0.58073291115944\\
111	0.577429637271406\\
112	0.574136992686808\\
113	0.570854927183026\\
114	0.567583405896655\\
115	0.564322400897661\\
116	0.561071866932075\\
117	0.557831717820931\\
118	0.554601862835819\\
119	0.551382191859696\\
120	0.548172537662004\\
121	0.544972807682007\\
122	0.54228869177735\\
123	0.541065203993675\\
124	0.539843691283108\\
125	0.538624112101012\\
126	0.537406454453622\\
127	0.536190691094148\\
128	0.534976840609843\\
129	0.533764913984909\\
130	0.532554872989459\\
131	0.531346674809814\\
132	0.53014026254972\\
133	0.528935594800895\\
134	0.527732612065032\\
135	0.526531255739565\\
136	0.525331478204321\\
137	0.52413321429698\\
138	0.522936409769352\\
139	0.521741009721784\\
140	0.52054695196936\\
141	0.519354189748872\\
142	0.518162670147785\\
143	0.516972326629575\\
144	0.515783085703977\\
145	0.514594866158467\\
146	0.513407574483999\\
147	0.512221122912416\\
148	0.511035420854625\\
149	0.509850385362373\\
150	0.508665960077026\\
151	0.507482076136602\\
152	0.50629869385156\\
153	0.505115767926528\\
154	0.503933252233084\\
155	0.502751094472774\\
156	0.501569243041422\\
157	0.500387645847535\\
158	0.499206233704622\\
159	0.498024939166603\\
160	0.496843696656255\\
161	0.495662437117343\\
162	0.494481093658511\\
163	0.493299611372304\\
164	0.492117942928109\\
165	0.490936046828253\\
166	0.489753890335654\\
167	0.488571436899872\\
168	0.48738864296623\\
169	0.486205460135017\\
170	0.485021845693087\\
171	0.483837755814244\\
172	0.482653158408587\\
173	0.481468033483839\\
174	0.480282372930327\\
175	0.47909615942863\\
176	0.477909375886969\\
177	0.476722033317016\\
178	0.475534142306251\\
179	0.474345711110175\\
180	0.473156744035062\\
181	0.471967247651708\\
182	0.470777233948175\\
183	0.469586704404862\\
184	0.468395662323397\\
185	0.467204111829046\\
186	0.466012051129639\\
187	0.464819474508373\\
188	0.463626369943284\\
189	0.462432711949778\\
190	0.461238473875649\\
191	0.460043628710617\\
192	0.458848156832068\\
193	0.457652042758544\\
194	0.456455274801679\\
195	0.45525784249537\\
196	0.454059728572\\
197	0.452860913394823\\
198	0.451661375253412\\
199	0.450461108131929\\
200	0.449260104106165\\
201	0.44805835555844\\
202	0.446855847683318\\
203	0.445652641090137\\
204	0.444448823640377\\
205	0.443244502150378\\
206	0.442039799312204\\
207	0.440834859525211\\
208	0.439629839423236\\
209	0.438424933893494\\
210	0.437220357093979\\
211	0.43601631804378\\
212	0.434813049766248\\
213	0.433610722890303\\
214	0.432409504074299\\
215	0.431209562551814\\
216	0.430011052858347\\
217	0.428814113767411\\
218	0.427618863651861\\
219	0.426425414530644\\
220	0.425233880480491\\
221	0.424044372590731\\
222	0.422856991000906\\
223	0.421671837291184\\
224	0.420489005308929\\
225	0.419308588821207\\
226	0.418130676916013\\
227	0.41695536724787\\
228	0.415782765988461\\
229	0.414612971326896\\
230	0.413446080975971\\
231	0.412282193795058\\
232	0.411121384405182\\
233	0.409963705054227\\
234	0.408809208975401\\
235	0.407657939368026\\
236	0.406509927539346\\
237	0.40536519634959\\
238	0.404223759409529\\
239	0.403085642730087\\
240	0.401950872359448\\
241	0.400819489978448\\
242	0.399691540137026\\
243	0.398567068023169\\
244	0.397446104831061\\
245	0.396328698010934\\
246	0.39521488204402\\
247	0.394104694113934\\
248	0.39299817363547\\
249	0.391895357785605\\
250	0.390796260526046\\
251	0.38970089307511\\
252	0.38860926361196\\
253	0.387521369391821\\
254	0.386437201623421\\
255	0.385356743090151\\
256	0.384279972938119\\
257	0.383206871173449\\
258	0.382137503305712\\
259	0.381071953502076\\
260	0.38001031498554\\
261	0.378952701106296\\
262	0.377899248975537\\
263	0.376850048196704\\
264	0.375805184993563\\
265	0.374764752478754\\
266	0.373728840595461\\
267	0.372697547590244\\
268	0.371670952780344\\
269	0.370649135872527\\
270	0.369632160606955\\
271	0.368620082762914\\
272	0.367612953015997\\
273	0.366610815240293\\
274	0.365613701131117\\
275	0.36462163663833\\
276	0.363634639403417\\
277	0.362652752202858\\
278	0.361676037646808\\
279	0.360704539433804\\
280	0.359738310915985\\
281	0.358777400928696\\
282	0.357821857281123\\
283	0.356871725703166\\
284	0.355927049249641\\
285	0.354987868591057\\
286	0.35405422369522\\
287	0.353126154012361\\
288	0.352203699055706\\
289	0.351286881885712\\
290	0.350375726739548\\
291	0.349470253796006\\
292	0.348570471836849\\
293	0.347676380538944\\
294	0.346787974456533\\
295	0.34590527561559\\
296	0.345028308423978\\
297	0.344157101835108\\
298	0.343291690845242\\
299	0.34243208073341\\
300	0.341578282058882\\
301	0.340730303901786\\
302	0.339888153897189\\
303	0.339051835926363\\
304	0.338221349969696\\
305	0.337396695175809\\
306	0.336577870855666\\
307	0.335764869527255\\
308	0.334957679304609\\
309	0.334156308056047\\
310	0.333360764756151\\
311	0.332571042059247\\
312	0.331787130631801\\
313	0.331009028638474\\
314	0.33023673802688\\
315	0.329470243272985\\
316	0.328709530031032\\
317	0.327954582803229\\
318	0.327205385529222\\
319	0.326461921719321\\
320	0.325724174637965\\
321	0.324992123181142\\
322	0.324265764746203\\
323	0.323545100649739\\
324	0.322830136171108\\
325	0.322120883305726\\
326	0.321417355605521\\
327	0.32071954753725\\
328	0.320027453611737\\
329	0.319341065485343\\
330	0.31866037527555\\
331	0.317985373465215\\
332	0.317316048106432\\
333	0.316652384727588\\
334	0.315994367128423\\
335	0.315341977823719\\
336	0.314695197390668\\
337	0.314054005308226\\
338	0.31341837763867\\
339	0.312788288861967\\
340	0.312163709976655\\
341	0.311544626545086\\
342	0.310931015987185\\
343	0.310322850482938\\
344	0.310088331031193\\
345	0.310331706531962\\
346	0.310569002514936\\
347	0.310800248296681\\
348	0.311025472531901\\
349	0.311244705385864\\
350	0.311457975987259\\
351	0.311665315405609\\
352	0.311866755434146\\
353	0.312062328228909\\
354	0.312252066132951\\
355	0.312436000561931\\
356	0.312614160515024\\
357	0.312786575135971\\
358	0.312953274326845\\
359	0.313114288416644\\
360	0.313269648233031\\
361	0.313419385452837\\
362	0.313563531897943\\
363	0.313702119621691\\
364	0.313835181580829\\
365	0.31396275049904\\
366	0.314084858905917\\
367	0.314201538408356\\
368	0.314312820519442\\
369	0.314418735651096\\
370	0.314519314803321\\
371	0.314614589530341\\
372	0.314704589357438\\
373	0.314789344718822\\
374	0.314868886450849\\
375	0.314943241209479\\
376	0.315012434824515\\
377	0.315076490659483\\
378	0.315135433297023\\
379	0.315189284728816\\
380	0.315238064848483\\
381	0.315281791443114\\
382	0.315320482148875\\
383	0.315354153102291\\
384	0.315382819623994\\
385	0.315406496397472\\
386	0.315425197598089\\
387	0.31543893715682\\
388	0.315447728619966\\
389	0.315451584685874\\
390	0.315450521875676\\
391	0.315444555681195\\
392	0.315433701770823\\
393	0.315417976898658\\
394	0.315397397019734\\
395	0.315371977173712\\
396	0.31534173214871\\
397	0.315306677438272\\
398	0.315266829485281\\
399	0.315222205632258\\
400	0.31517282561759\\
401	0.315118708306527\\
402	0.315059873263911\\
403	0.314996340375047\\
404	0.314928129536175\\
405	0.314855260736413\\
406	0.31477775413373\\
407	0.314695629529818\\
408	0.314608907788604\\
409	0.314517607514971\\
410	0.314421746364059\\
411	0.314321345517896\\
412	0.314216426654062\\
413	0.314107011712485\\
414	0.313993123028333\\
415	0.313874783385364\\
416	0.313752015894029\\
417	0.313624841417434\\
418	0.313493281196473\\
419	0.313357358727537\\
420	0.313217093796572\\
421	0.313072511031179\\
422	0.312923634328721\\
423	0.312770487857009\\
424	0.312613096068894\\
425	0.312451483588665\\
426	0.312285675238269\\
427	0.312115696061119\\
428	0.311941571386845\\
429	0.311763327102251\\
430	0.311580989651839\\
431	0.311394586075857\\
432	0.311204143986022\\
433	0.311009691496437\\
434	0.31081125711969\\
435	0.310608869864291\\
436	0.310402559204067\\
437	0.310192354973821\\
438	0.309978287188603\\
439	0.309760386097161\\
440	0.30953868164364\\
441	0.309313204022547\\
442	0.30908398356392\\
443	0.308851050753647\\
444	0.308614436246643\\
445	0.308374170813197\\
446	0.308130285324743\\
447	0.3078828103258\\
448	0.307631776010821\\
449	0.307377212372675\\
450	0.307119149170956\\
451	0.306857616173626\\
452	0.30659264313119\\
453	0.306324259852848\\
454	0.306052496213444\\
455	0.305777382699648\\
456	0.305498949717094\\
457	0.305217227797447\\
458	0.304932247684742\\
459	0.304644040063204\\
460	0.304352634209886\\
461	0.304058060769743\\
462	0.303760351073673\\
463	0.303459536176736\\
464	0.303155646947197\\
465	0.302848714061648\\
466	0.302538767938116\\
467	0.30222583876749\\
468	0.301909956570233\\
469	0.301591151267917\\
470	0.301269452752209\\
471	0.300944891050347\\
472	0.300617496580746\\
473	0.300287299698619\\
474	0.299954330750051\\
475	0.299618618407975\\
476	0.299280192863138\\
477	0.298939084724854\\
478	0.298595324771575\\
479	0.298248943932016\\
480	0.297899973193321\\
481	0.29754844345777\\
482	0.297194385651714\\
483	0.296837829728359\\
484	0.296478805527329\\
485	0.296117342634776\\
486	0.295753470570506\\
487	0.295387218790463\\
488	0.295018616666314\\
489	0.294647693538192\\
490	0.294274478781078\\
491	0.29389900198579\\
492	0.293521293214869\\
493	0.293141380791083\\
494	0.292759293304476\\
495	0.292375059091791\\
496	0.29198870842772\\
497	0.291600271126071\\
498	0.291209777041444\\
499	0.290817256006174\\
500	0.290422737947547\\
501	0.29002625292521\\
502	0.289627830759726\\
503	0.289227501959145\\
504	0.288825297630699\\
505	0.288421248630467\\
506	0.288015386005335\\
507	0.287607740888831\\
508	0.287198344908319\\
509	0.28678722927119\\
510	0.286374425098021\\
511	0.28595996344298\\
512	0.285543875313261\\
513	0.285126191709795\\
514	0.284706943728728\\
515	0.284286162189153\\
516	0.283863878219193\\
517	0.283440123144776\\
518	0.283014928863123\\
519	0.282588327198172\\
520	0.282160349494133\\
521	0.28173102710111\\
522	0.281300389656298\\
523	0.280868463717159\\
524	0.280435275504682\\
525	0.280000850666964\\
526	0.279565213780879\\
527	0.279128388489041\\
528	0.278690397500601\\
529	0.278251264685561\\
530	0.277811015649673\\
531	0.277369675629263\\
532	0.276927270190348\\
533	0.276483825174592\\
534	0.27603936668725\\
535	0.275593921080496\\
536	0.275147515133283\\
537	0.274700175479867\\
538	0.274251927883574\\
539	0.273802799720347\\
540	0.273352818184664\\
541	0.27290201059476\\
542	0.272450404358675\\
543	0.271998026958068\\
544	0.271544905947925\\
545	0.271091068967244\\
546	0.270636543754336\\
547	0.270181358160587\\
548	0.269725540789041\\
549	0.269269119614327\\
550	0.268812122818403\\
551	0.268354578860796\\
552	0.267896516425247\\
553	0.267437963694586\\
554	0.266978949306629\\
555	0.266519502340695\\
556	0.266059652353206\\
557	0.265599428532874\\
558	0.265138859765361\\
559	0.264677974191643\\
560	0.264216799716604\\
561	0.263755362562121\\
562	0.263293688495415\\
563	0.262831802757411\\
564	0.262369730313484\\
565	0.261907496020089\\
566	0.261445124705103\\
567	0.26098264115536\\
568	0.260520070041578\\
569	0.260057435880514\\
570	0.259594763052475\\
571	0.259132075831228\\
572	0.258669398194348\\
573	0.258232155858446\\
574	0.25813629765931\\
575	0.258039428155093\\
576	0.257941530598162\\
577	0.257842589615145\\
578	0.257742584875502\\
579	0.257641499199636\\
580	0.257539315570506\\
581	0.257436018913396\\
582	0.257331594116699\\
583	0.257226024671352\\
584	0.25711929457074\\
585	0.257011387877155\\
586	0.256902288792684\\
587	0.256791982207932\\
588	0.256680453218434\\
589	0.256567686811299\\
590	0.256453668383092\\
591	0.256338383592046\\
592	0.256221818316981\\
593	0.256103958602043\\
594	0.255984790616428\\
595	0.255864300650306\\
596	0.255742479839889\\
597	0.255619319237296\\
598	0.255494808587532\\
599	0.255368936362239\\
600	0.25524169162378\\
601	0.25511306344905\\
602	0.25498304095453\\
603	0.254851613308579\\
604	0.254718769821983\\
605	0.254584500941864\\
606	0.254448796381358\\
607	0.254311646099403\\
608	0.254173040097482\\
609	0.254032968402216\\
610	0.253891421064483\\
611	0.25374838816946\\
612	0.253603859855224\\
613	0.253457826334831\\
614	0.253310277903678\\
615	0.25316120438849\\
616	0.253010596400024\\
617	0.252858444548019\\
618	0.252704739254098\\
619	0.252549470851421\\
620	0.25239263009874\\
621	0.252234208952811\\
622	0.252074199100799\\
623	0.251912591695349\\
624	0.251749377580671\\
625	0.251584548022923\\
626	0.251418094655942\\
627	0.251250009350433\\
628	0.251080284291444\\
629	0.250908911984175\\
630	0.250735885230035\\
631	0.250561197095403\\
632	0.250384840879973\\
633	0.250206810091967\\
634	0.250027098434291\\
635	0.249845699802434\\
636	0.249662608320359\\
637	0.249477818176621\\
638	0.24929132363355\\
639	0.249103120141321\\
640	0.248913202303334\\
641	0.248721564701296\\
642	0.248528202257672\\
643	0.248333110187167\\
644	0.248136284031113\\
645	0.247937719597225\\
646	0.24773741262802\\
647	0.247535359712654\\
648	0.247331557525055\\
649	0.247126002877955\\
650	0.246918692656605\\
651	0.246709623779184\\
652	0.2464987931852\\
653	0.246286197847204\\
654	0.246071834797409\\
655	0.245855701257365\\
656	0.245637794526554\\
657	0.245418112008153\\
658	0.2451966512648\\
659	0.244973410004393\\
660	0.244748386070828\\
661	0.244521577430073\\
662	0.24429298218415\\
663	0.2440625985279\\
664	0.243830424540006\\
665	0.243596458394089\\
666	0.243360698351935\\
667	0.243123142797325\\
668	0.242883790264348\\
669	0.242642639409541\\
670	0.242399688992313\\
671	0.242154937907968\\
672	0.241908385223942\\
673	0.24166003041316\\
674	0.24140987338217\\
675	0.241157914496865\\
676	0.240904154574655\\
677	0.240648594853542\\
678	0.240391236951107\\
679	0.240132082825744\\
680	0.239871134539627\\
681	0.239608394264599\\
682	0.239343864222668\\
683	0.239077546714991\\
684	0.2388094441741\\
685	0.238539559230904\\
686	0.238267894780337\\
687	0.237994454032976\\
688	0.237719240545427\\
689	0.237442258227989\\
690	0.237163511332984\\
691	0.236883004430267\\
692	0.236600742377495\\
693	0.236316730292071\\
694	0.236030973529656\\
695	0.235743477671559\\
696	0.235454248531316\\
697	0.2351632920951\\
698	0.234870614986471\\
699	0.234576223979339\\
700	0.23428012612482\\
701	0.233982328394697\\
702	0.233682837839951\\
703	0.233381661653887\\
704	0.233078806455238\\
705	0.232774279296077\\
706	0.232468086901683\\
707	0.232160236078538\\
708	0.231850733710864\\
709	0.231539586749543\\
710	0.231226802195589\\
711	0.230912388020625\\
712	0.230596352250378\\
713	0.23027870310064\\
714	0.229959448923627\\
715	0.229638598164882\\
716	0.229316159338851\\
717	0.228992141023219\\
718	0.228666551868408\\
719	0.228339400616242\\
720	0.228010696033729\\
721	0.227680446925312\\
722	0.227348662138211\\
723	0.227015350572127\\
724	0.226680518021209\\
725	0.226344170547111\\
726	0.226006313712612\\
727	0.225666952609758\\
728	0.225326092499595\\
729	0.224983740651689\\
730	0.224639903789124\\
731	0.224294588673713\\
732	0.223947802710429\\
733	0.223599552268597\\
734	0.22324984382526\\
735	0.222898684198619\\
736	0.222546080152499\\
737	0.222192038752635\\
738	0.221836567372203\\
739	0.221479673653141\\
740	0.221121365626412\\
741	0.220761651832529\\
742	0.220400541295623\\
743	0.220038043553709\\
744	0.219674168309547\\
745	0.219308925354266\\
746	0.218942324488638\\
747	0.21857437549591\\
748	0.21820508816041\\
749	0.217834472317676\\
750	0.217462537918164\\
751	0.217089295087406\\
752	0.216714754169723\\
753	0.216338925748619\\
754	0.215961820643166\\
755	0.21558344988473\\
756	0.215203824686064\\
757	0.214822956401614\\
758	0.214440856487883\\
759	0.214057536475232\\
760	0.213673007949885\\
761	0.2132872825464\\
762	0.212900371948161\\
763	0.212512287892304\\
764	0.212123042175354\\
765	0.211732646656567\\
766	0.211341113261641\\
767	0.210948454138293\\
768	0.210554681508502\\
769	0.210159807658156\\
770	0.209763844902358\\
771	0.209366805556544\\
772	0.208968701917229\\
773	0.208569546253489\\
774	0.20816935080801\\
775	0.207768127828649\\
776	0.207365889598415\\
777	0.206962648202847\\
778	0.206558415753789\\
779	0.206153204374824\\
780	0.2057470261629\\
781	0.205339893166175\\
782	0.204931817380302\\
783	0.204522810746212\\
784	0.204112885172679\\
785	0.203702052307872\\
786	0.203290324349763\\
787	0.202877713486685\\
788	0.202464231993843\\
789	0.202049892211436\\
790	0.201634706525311\\
791	0.201218687354803\\
792	0.200801847149938\\
793	0.200384198397719\\
794	0.199965753646559\\
795	0.199546525528401\\
796	0.199126526762517\\
797	0.198705770240984\\
798	0.198284268881718\\
799	0.197862035674673\\
800	0.197439083725564\\
801	0.197015426251836\\
802	0.196591076587183\\
803	0.196166047439519\\
804	0.195740351724864\\
805	0.195314002386715\\
806	0.19488701314567\\
807	0.19445939765871\\
808	0.194031169713247\\
809	0.193602343258644\\
810	0.193172932397861\\
811	0.192742951387066\\
812	0.192312414633348\\
813	0.191881336690002\\
814	0.191449732249359\\
815	0.19101761613343\\
816	0.190585003196127\\
817	0.190151908304679\\
818	0.189718346320061\\
819	0.189284332089386\\
820	0.188849880447039\\
821	0.188415006220096\\
822	0.187979724233532\\
823	0.187544049311679\\
824	0.187107996273875\\
825	0.18667157992385\\
826	0.186234815033802\\
827	0.185797716325016\\
828	0.185360298447243\\
829	0.184922575958865\\
830	0.184484563309355\\
831	0.184046274824803\\
832	0.183607724696564\\
833	0.183168926962759\\
834	0.182729894994437\\
835	0.182290642558053\\
836	0.181851183136905\\
837	0.181411530048937\\
838	0.180971696432382\\
839	0.180531695232789\\
840	0.180091539192681\\
841	0.179651240844389\\
842	0.179210812506033\\
843	0.17877026628013\\
844	0.178329614053939\\
845	0.177888867500707\\
846	0.177448038081113\\
847	0.177007137044408\\
848	0.176566175429096\\
849	0.176125164063206\\
850	0.175684113564447\\
851	0.175243034340552\\
852	0.174801933405192\\
853	0.174360818045276\\
854	0.173919697624822\\
855	0.173478580704249\\
856	0.17303747553056\\
857	0.172596390092793\\
858	0.172155332141809\\
859	0.171714309197417\\
860	0.171273328576427\\
861	0.170832397424759\\
862	0.170391522747025\\
863	0.169950711428893\\
864	0.169509970249947\\
865	0.169069305887181\\
866	0.168628724911084\\
867	0.168188233777355\\
868	0.167747838904676\\
869	0.167307546673686\\
870	0.166867363429796\\
871	0.166427295399009\\
872	0.165987348662683\\
873	0.165547529137682\\
874	0.165107843019879\\
875	0.164668296201346\\
876	0.164228893908477\\
877	0.163789641301414\\
878	0.163350543398652\\
879	0.162911605126123\\
880	0.162472831348031\\
881	0.16203422687627\\
882	0.161595796465714\\
883	0.161157544823714\\
884	0.160719476550142\\
885	0.160281596105783\\
886	0.159843907780728\\
887	0.159406415672235\\
888	0.158969123673658\\
889	0.158532035473451\\
890	0.158095154561407\\
891	0.157658483823712\\
892	0.15722202555572\\
893	0.156785782615474\\
894	0.156349757490208\\
895	0.155913952489662\\
896	0.155478369732122\\
897	0.155043011130153\\
898	0.154607878378508\\
899	0.15417297294579\\
900	0.153738296070475\\
901	0.15330384876096\\
902	0.152869631803402\\
903	0.152435645758802\\
904	0.152001890972268\\
905	0.151568367862961\\
906	0.151135076101135\\
907	0.150702015179857\\
908	0.150269184479142\\
909	0.149836583185669\\
910	0.149404210327862\\
911	0.148972064778688\\
912	0.148540145250221\\
913	0.148108450283704\\
914	0.147676978239054\\
915	0.147245727287142\\
916	0.146814695406961\\
917	0.146383880388453\\
918	0.145953279840485\\
919	0.145522891202558\\
920	0.145092711758428\\
921	0.144662738649809\\
922	0.144232968888729\\
923	0.14380339936768\\
924	0.143374026867363\\
925	0.142944848038498\\
926	0.142515859172856\\
927	0.14208705686881\\
928	0.141658437244693\\
929	0.141229996126021\\
930	0.140801729198771\\
931	0.140373632045916\\
932	0.139945700206398\\
933	0.139517929218012\\
934	0.139090314640001\\
935	0.138662852056161\\
936	0.138235537063006\\
937	0.137808365249683\\
938	0.137381332128233\\
939	0.136954433152308\\
940	0.136527663708524\\
941	0.136101018980812\\
942	0.135674494040663\\
943	0.135248083908223\\
944	0.13482178359176\\
945	0.134395588125916\\
946	0.133969492596568\\
947	0.13354349215086\\
948	0.13311758199423\\
949	0.132691757378575\\
950	0.132266013586592\\
951	0.131840345917112\\
952	0.131414749675009\\
953	0.1309892201676\\
954	0.130563752707723\\
955	0.130138342622267\\
956	0.129712985264051\\
957	0.129287676024692\\
958	0.128862410346368\\
959	0.128437183731006\\
960	0.128011991746244\\
961	0.127586830028273\\
962	0.127161694282249\\
963	0.126736580281291\\
964	0.126311483865125\\
965	0.125886400939236\\
966	0.125461327475095\\
967	0.125036259511629\\
968	0.12461119315777\\
969	0.124186124499048\\
970	0.123761049670427\\
971	0.123335964868381\\
972	0.122910866365695\\
973	0.122485750524498\\
974	0.122060613803867\\
975	0.121635452761589\\
976	0.121210264050902\\
977	0.120785044413855\\
978	0.120359790673208\\
979	0.119934499724653\\
980	0.119509168530677\\
981	0.119083794116707\\
982	0.118658373569569\\
983	0.118232904037752\\
984	0.117807382732675\\
985	0.11738180693009\\
986	0.116956173970859\\
987	0.116530481260614\\
988	0.116104726268092\\
989	0.115678906522247\\
990	0.115253019608449\\
991	0.114827063164165\\
992	0.114401034874561\\
993	0.113974932468355\\
994	0.113548753714152\\
995	0.113122496417315\\
996	0.112696158417343\\
997	0.112269737585611\\
998	0.111843231823301\\
999	0.111416639059372\\
1000	0.110989957248431\\
1001	0.110563184368475\\
1002	0.11013631841848\\
1003	0.10970935741592\\
1004	0.109282299394288\\
1005	0.108855142400718\\
1006	0.108427884493808\\
1007	0.108000523741682\\
1008	0.107573058220342\\
1009	0.107145486012294\\
1010	0.106717805205443\\
1011	0.106290013892189\\
1012	0.105862110168723\\
1013	0.105434092134448\\
1014	0.10500595789153\\
1015	0.104577705544554\\
1016	0.104149333200275\\
1017	0.103720838967492\\
1018	0.103292220957036\\
1019	0.102863477281879\\
1020	0.102434606057385\\
1021	0.102005605401677\\
1022	0.101576473431968\\
1023	0.101147208209301\\
1024	0.10071780779067\\
1025	0.10028827022916\\
1026	0.0998585935826517\\
1027	0.0994287758619745\\
1028	0.0989988151374455\\
1029	0.0985687095494579\\
1030	0.0981384572471791\\
1031	0.097708056392737\\
1032	0.0972775051518082\\
1033	0.0968468016868725\\
1034	0.0964159441540469\\
1035	0.0959849307034863\\
1036	0.0955537594826006\\
1037	0.0951224286409018\\
1038	0.0946909363351926\\
1039	0.0942592807345167\\
1040	0.0938274600232338\\
1041	0.0933954724018145\\
1042	0.0929633160859926\\
1043	0.0925309893046442\\
1044	0.0920984902970284\\
1045	0.0916658173099995\\
1046	0.0912329685956648\\
1047	0.0907999424097451\\
1048	0.0903667370106838\\
1049	0.0899333506593632\\
1050	0.0894997816191806\\
1051	0.0890660281561957\\
1052	0.0886320885390984\\
1053	0.0881979610388262\\
1054	0.0877636439277601\\
1055	0.0873291354785273\\
1056	0.0868944339625093\\
1057	0.0864595376481963\\
1058	0.0860244447995304\\
1059	0.0855891536743596\\
1060	0.0851536625603541\\
1061	0.0847179696832126\\
1062	0.0842820732466211\\
1063	0.0838459714439419\\
1064	0.0834096624585218\\
1065	0.0829731444670426\\
1066	0.0825364156411604\\
1067	0.0820994741473051\\
1068	0.0816623181421096\\
1069	0.0812249457726628\\
1070	0.0807873551737889\\
1071	0.0803495444661576\\
1072	0.0799115117550894\\
1073	0.0794732551302146\\
1074	0.0790347726659562\\
1075	0.0785960624226785\\
1076	0.0781571224482596\\
1077	0.0777179507798443\\
1078	0.0772785454455717\\
1079	0.0768389044661517\\
1080	0.0763990258562457\\
1081	0.075958907625687\\
1082	0.0755185477806231\\
1083	0.0750779443246863\\
1084	0.074637095260292\\
1085	0.0741959985901351\\
1086	0.0737546523388214\\
1087	0.073313054652634\\
1088	0.0728712035058011\\
1089	0.0724290969071594\\
1090	0.0719867328696683\\
1091	0.0715441094199999\\
1092	0.0711012246065362\\
1093	0.0706580765049028\\
1094	0.0702146632208529\\
1095	0.0697709828908861\\
1096	0.0693270336813626\\
1097	0.0688828137870166\\
1098	0.0684383214296939\\
1099	0.0679935548579155\\
1100	0.0675485123475544\\
1101	0.0671031922036179\\
1102	0.0666575927628782\\
1103	0.0662117123969567\\
1104	0.0657655495154356\\
1105	0.0653191025686274\\
1106	0.0648723700497533\\
1107	0.0644253504964322\\
1108	0.0639780424915122\\
1109	0.0635304446633799\\
1110	0.063082555685935\\
1111	0.0626343742784185\\
1112	0.0621858992052476\\
1113	0.0617371290822034\\
1114	0.0612880627014611\\
1115	0.060838699067327\\
1116	0.0603890372065363\\
1117	0.0599390761938281\\
1118	0.0594888151348458\\
1119	0.0590382531552662\\
1120	0.0585873893969745\\
1121	0.0581362230204761\\
1122	0.0576847532116159\\
1123	0.0572329791901804\\
1124	0.0567809002180556\\
1125	0.056328515605174\\
1126	0.0558758247122833\\
1127	0.0554228269504096\\
1128	0.0549695217775782\\
1129	0.0545159086937913\\
1130	0.0540619872354097\\
1131	0.0536077569699653\\
1132	0.0531532174921334\\
1133	0.0526983684212082\\
1134	0.0522432094000481\\
1135	0.0517877400951712\\
1136	0.0513319601975172\\
1137	0.0508758694233594\\
1138	0.0504194675149384\\
1139	0.0499627542405374\\
1140	0.0495057293939027\\
1141	0.0490483927930756\\
1142	0.048590744278818\\
1143	0.0483150782979154\\
1144	0.0483093849339029\\
1145	0.0483002253856538\\
1146	0.0482876112540722\\
1147	0.0482715543538464\\
1148	0.0482520667112147\\
1149	0.0482291605615243\\
1150	0.0482028483466909\\
1151	0.0481731427126565\\
1152	0.0481400565069208\\
1153	0.0481036027761849\\
1154	0.048063794764112\\
1155	0.0480206459091803\\
1156	0.0479741698425914\\
1157	0.0479243803861873\\
1158	0.0478712915503393\\
1159	0.0478149175317859\\
1160	0.0477552727114077\\
1161	0.0476923716519493\\
1162	0.0476262290957055\\
1163	0.0475568599621924\\
1164	0.0474842793458303\\
1165	0.0474085025236832\\
1166	0.0473295449869445\\
1167	0.0472474223262399\\
1168	0.0471621503105719\\
1169	0.0470737448712821\\
1170	0.0469822221021688\\
1171	0.0468875982589715\\
1172	0.0467898897580215\\
1173	0.046689113174072\\
1174	0.046585285237489\\
1175	0.0464784228310762\\
1176	0.0463685429868312\\
1177	0.0462556628828815\\
1178	0.0461397998407638\\
1179	0.0460209713231064\\
1180	0.0458991949316781\\
1181	0.0457744884057028\\
1182	0.0456468696203002\\
1183	0.045516356584918\\
1184	0.0453829674416452\\
1185	0.0452467204633413\\
1186	0.0451076340515643\\
1187	0.0449657267343209\\
1188	0.0448210171636892\\
1189	0.0446735241133747\\
1190	0.0445232664762617\\
1191	0.0443702632619966\\
1192	0.0442145335946303\\
1193	0.0440560967103176\\
1194	0.0438949719550596\\
1195	0.0437311787824597\\
1196	0.0435647367514688\\
1197	0.0433956655240932\\
1198	0.0432239848630494\\
1199	0.0430497146293625\\
1200	0.0428728747799117\\
1201	0.0426934853649364\\
1202	0.0425115665255198\\
1203	0.0423271384614336\\
1204	0.0421402212989683\\
1205	0.0419508354819422\\
1206	0.041759001490924\\
1207	0.0415647399406232\\
1208	0.0413680716006123\\
1209	0.0411690173956539\\
1210	0.0409675984018365\\
1211	0.0407638358366157\\
1212	0.0405577510456458\\
1213	0.0403493654893575\\
1214	0.040138700681179\\
1215	0.0399257781494932\\
1216	0.039710619426652\\
1217	0.0394932460482367\\
1218	0.0392736795634044\\
1219	0.0390519415514852\\
1220	0.038828053639706\\
1221	0.0386020375177308\\
1222	0.0383739149462342\\
1223	0.0381437077585076\\
1224	0.0379114378531939\\
1225	0.0376771271848878\\
1226	0.0374407977548082\\
1227	0.0372024715997526\\
1228	0.0369621707832599\\
1229	0.0367199173895734\\
1230	0.0364757335206183\\
1231	0.0362296412955653\\
1232	0.0359816628521337\\
1233	0.0357318203486276\\
1234	0.0354801359657814\\
1235	0.0352266319077479\\
1236	0.0349713304019028\\
1237	0.0347142536974815\\
1238	0.0344554240633308\\
1239	0.0341948637852211\\
1240	0.0339325951631966\\
1241	0.0336686405093758\\
1242	0.0334030221464807\\
1243	0.0331357624072028\\
1244	0.0328668836343691\\
1245	0.0325964081817495\\
1246	0.0323243584152945\\
1247	0.0320507567145842\\
1248	0.0317756254743105\\
1249	0.0314989871223712\\
1250	0.0312208641950243\\
1251	0.0309412790696641\\
1252	0.030660254166348\\
1253	0.0303778119206152\\
1254	0.0300939747947515\\
1255	0.0298087652864316\\
1256	0.0295222059338948\\
1257	0.0292343193177454\\
1258	0.0289451280601932\\
1259	0.0286546548221827\\
1260	0.0283629223008824\\
1261	0.0280699532276023\\
1262	0.0277757703671427\\
1263	0.0274803965187569\\
1264	0.027183854518568\\
1265	0.0268861672429931\\
1266	0.0265873576125918\\
1267	0.026524172023154\\
1268	0.026500863958728\\
1269	0.026476924063186\\
1270	0.0264523558074948\\
1271	0.0264271626349218\\
1272	0.0264013479620603\\
1273	0.0263749151799782\\
1274	0.0263478676552385\\
1275	0.0263202087306054\\
1276	0.0262919417253472\\
1277	0.026263069935136\\
1278	0.0262335966316223\\
1279	0.026203525061806\\
1280	0.0261728584473366\\
1281	0.0261415999838589\\
1282	0.0261097528404857\\
1283	0.0260773201594314\\
1284	0.0260443050557138\\
1285	0.0260107106167112\\
1286	0.0259765399022954\\
1287	0.0259417959448911\\
1288	0.0259064817495156\\
1289	0.0258706002937548\\
1290	0.0258341545276555\\
1291	0.0257971473735229\\
1292	0.0257595817256121\\
1293	0.0257214604498989\\
1294	0.0256827863838642\\
1295	0.0256435623363426\\
1296	0.0256037910874549\\
1297	0.025563475388632\\
1298	0.0255226179627256\\
1299	0.0254812215041957\\
1300	0.0254392886793596\\
1301	0.0253968221266898\\
1302	0.0253538244571507\\
1303	0.0253102982545687\\
1304	0.0252662460760373\\
1305	0.0252216704523621\\
1306	0.0251765738885516\\
1307	0.0251309588651344\\
1308	0.0250848278399724\\
1309	0.0250381832482479\\
1310	0.0249910275028182\\
1311	0.0249433629945947\\
1312	0.0248951920930535\\
1313	0.0248465171469409\\
1314	0.0247973404851956\\
1315	0.0247476644180719\\
1316	0.0246974912384161\\
1317	0.0247556512519792\\
1318	0.025001932191229\\
1319	0.0252453680253144\\
1320	0.0254859705821438\\
1321	0.0257237522032953\\
1322	0.0259587257475967\\
1323	0.0261909046052382\\
1324	0.0264203026600535\\
1325	0.0266469342820539\\
1326	0.0268708143149027\\
1327	0.0270919580645915\\
1328	0.0273103812895467\\
1329	0.0275261001920403\\
1330	0.0277391314105212\\
1331	0.0279494920123657\\
1332	0.0281571994865533\\
1333	0.0283622717358884\\
1334	0.0285647270685561\\
1335	0.028764584188978\\
1336	0.0289618621880885\\
1337	0.0291565805332408\\
1338	0.0293487590579909\\
1339	0.0295384179519805\\
1340	0.0297255777510799\\
1341	0.0299102593278668\\
1342	0.0300924838824441\\
1343	0.0302722729335339\\
1344	0.0304496483097559\\
1345	0.0306245948535711\\
1346	0.0307970979336516\\
1347	0.0309671341637453\\
1348	0.031134691096496\\
1349	0.0312997651604031\\
1350	0.0314623488443906\\
1351	0.0316224351007927\\
1352	0.0317800173317314\\
1353	0.0319350893878185\\
1354	0.0320876455758147\\
1355	0.0322376806734236\\
1356	0.0323851899475773\\
1357	0.0325301691708417\\
1358	0.0326726146333939\\
1359	0.0328125231491572\\
1360	0.0329498920561484\\
1361	0.0330847192122397\\
1362	0.0332170029881987\\
1363	0.0333467422600008\\
1364	0.0334739364020987\\
1365	0.0335985852827456\\
1366	0.0337206892617643\\
1367	0.033840249190533\\
1368	0.0339572664135018\\
1369	0.0340717427703493\\
1370	0.0341836805979046\\
1371	0.0342930827311612\\
1372	0.0343999525030077\\
1373	0.0345042937426166\\
1374	0.0346061107726956\\
1375	0.0347054084059731\\
1376	0.0348021919413467\\
1377	0.0348964525170791\\
1378	0.0349881855973199\\
1379	0.0350773927350802\\
1380	0.0351640732839865\\
1381	0.0352482267007051\\
1382	0.0353298525418625\\
1383	0.0354089504630184\\
1384	0.0354855202199162\\
1385	0.0355595616717256\\
1386	0.0356310747856375\\
1387	0.0357000596420299\\
1388	0.0357665164394705\\
1389	0.0358304454990097\\
1390	0.0358918472674807\\
1391	0.0359507223197899\\
1392	0.0360070713603887\\
1393	0.0360608952242485\\
1394	0.0361121948776911\\
1395	0.0361609714193761\\
1396	0.0362072260816465\\
1397	0.0362509602323101\\
1398	0.0362921753768173\\
1399	0.0363308731607146\\
1400	0.0363670553722091\\
1401	0.0364007239446821\\
1402	0.0364318809590212\\
1403	0.0364605286456954\\
1404	0.0364866693865518\\
1405	0.036510305716364\\
1406	0.0365314403241939\\
1407	0.0365500760546402\\
1408	0.0365662159090423\\
1409	0.0365798630466876\\
1410	0.0365910207860495\\
1411	0.0365996926060522\\
1412	0.0366058821473465\\
1413	0.0366095932135622\\
1414	0.0366108297725093\\
1415	0.0366095959572963\\
1416	0.0366058960673531\\
1417	0.0365997345693533\\
1418	0.0365911160980419\\
1419	0.0365800454569845\\
1420	0.0365665276192554\\
1421	0.0365505677280838\\
1422	0.0365321710974716\\
1423	0.0365113432127928\\
1424	0.0364880897313799\\
1425	0.0364624164830932\\
1426	0.0364343294708718\\
1427	0.0364038348712588\\
1428	0.0363709390348854\\
1429	0.0363356484869451\\
1430	0.0362979699276307\\
1431	0.036257910232539\\
1432	0.0362154764530441\\
1433	0.0361706758166408\\
1434	0.0361235157272597\\
1435	0.0360740037655566\\
1436	0.0360221476891746\\
1437	0.0359679554329785\\
1438	0.0359114351092586\\
1439	0.0358525950078998\\
1440	0.0357914435965101\\
1441	0.0357279895205049\\
1442	0.0356622416031377\\
1443	0.0355942088454759\\
1444	0.0355239004263118\\
1445	0.0354513257020058\\
1446	0.0353764942062566\\
1447	0.0352994156497919\\
1448	0.0352200999199744\\
1449	0.0351385570803195\\
1450	0.0350547948178198\\
1451	0.0349688220087734\\
1452	0.0348806485152101\\
1453	0.0347902839904176\\
1454	0.034697738222459\\
1455	0.0346030211237761\\
1456	0.0345061427244694\\
1457	0.0344071131698173\\
1458	0.0343059427215817\\
1459	0.0342026417619326\\
1460	0.0340972207985067\\
1461	0.0339896904691664\\
1462	0.0338800615453698\\
1463	0.033768344933554\\
1464	0.0336545516744531\\
1465	0.0335386929406948\\
1466	0.0334207800332806\\
1467	0.0333008243776411\\
1468	0.0331788375198755\\
1469	0.0330548311235998\\
1470	0.0329288169675899\\
1471	0.0328008069441806\\
1472	0.032670813058217\\
1473	0.0325388474262606\\
1474	0.0324049222757503\\
1475	0.032269049943872\\
1476	0.0321312428759935\\
1477	0.0319915136236308\\
1478	0.0318498748420047\\
1479	0.031706339287318\\
1480	0.0315609198139054\\
1481	0.0314136293714018\\
1482	0.0312644810020437\\
1483	0.0311134878381628\\
1484	0.0309606630998881\\
1485	0.0308060200930309\\
1486	0.0306495722071025\\
1487	0.0304913329134108\\
1488	0.0303313157631858\\
1489	0.0301695343857112\\
1490	0.0300060024864487\\
1491	0.0298407338451769\\
1492	0.0296737423141694\\
1493	0.0295050418164525\\
1494	0.0293346477907676\\
1495	0.0291625762080655\\
1496	0.0289888415446795\\
1497	0.0288134588154178\\
1498	0.0286364431097657\\
1499	0.0285989314694918\\
1500	0.0286375899619654\\
1501	0.0286740659940235\\
1502	0.0287083626129379\\
1503	0.0287404830064478\\
1504	0.0287704305075379\\
1505	0.0287982085991059\\
1506	0.0288238209173794\\
1507	0.0288472712534324\\
1508	0.0288685635526662\\
1509	0.0288877019125655\\
1510	0.0289046905793216\\
1511	0.0289195339440211\\
1512	0.0289322365390312\\
1513	0.0289428030350377\\
1514	0.0289512382389532\\
1515	0.0289575470926849\\
1516	0.0289617346725708\\
1517	0.0289638061891965\\
1518	0.0289637669872851\\
1519	0.0289616225454035\\
1520	0.0289573784753268\\
1521	0.0289510405210086\\
1522	0.028942614557206\\
1523	0.0289321065908841\\
1524	0.0289195227414696\\
1525	0.0289048692404944\\
1526	0.0288881524423874\\
1527	0.0288693788245903\\
1528	0.0288485549895369\\
1529	0.0288256876963419\\
1530	0.0288007838054008\\
1531	0.028773850277367\\
1532	0.028744894197685\\
1533	0.0287139227714945\\
1534	0.0286809433245228\\
1535	0.0286459633032838\\
1536	0.0286089902745881\\
1537	0.0285700319245149\\
1538	0.0285290960570914\\
1539	0.0284861905929394\\
1540	0.0284413235681101\\
1541	0.0283945031332483\\
1542	0.0283457375531353\\
1543	0.028295035206574\\
1544	0.0282424045865186\\
1545	0.0281878543003255\\
1546	0.0281313930699982\\
1547	0.0280730297323301\\
1548	0.0280127732388872\\
1549	0.0279506326558131\\
1550	0.0278866171634765\\
1551	0.027820736056004\\
1552	0.0277529987407464\\
1553	0.0276834147377261\\
1554	0.0276119936790945\\
1555	0.0275387453086123\\
1556	0.0274636794811464\\
1557	0.0273868061621626\\
1558	0.0273081354271882\\
1559	0.027227677461215\\
1560	0.0271454425580199\\
1561	0.0270614411193895\\
1562	0.0269756836542409\\
1563	0.0268881807776445\\
1564	0.0267989432097573\\
1565	0.0267079817746784\\
1566	0.026615307399241\\
1567	0.0265209311117504\\
1568	0.0264248640406756\\
1569	0.0263271174132988\\
1570	0.0262277025543221\\
1571	0.026126630884433\\
1572	0.026023913918826\\
1573	0.0259195632656813\\
1574	0.0258135906246016\\
1575	0.0257060077850127\\
1576	0.025596826624531\\
1577	0.025486059107309\\
1578	0.0253922489421381\\
1579	0.0253876400365183\\
1580	0.0253822073722075\\
1581	0.0253759568936026\\
1582	0.0253688946199578\\
1583	0.0253610266445189\\
1584	0.025352359133575\\
1585	0.0253428983254205\\
1586	0.0253326505292239\\
1587	0.0253216221237987\\
1588	0.0253098195562729\\
1589	0.0252972493406535\\
1590	0.0252839180562819\\
1591	0.0252698323461786\\
1592	0.0252549989152745\\
1593	0.0252394245285291\\
1594	0.0252231160089349\\
1595	0.0252060802354096\\
1596	0.0251883241405803\\
1597	0.0251698547084611\\
1598	0.0251506789720311\\
1599	0.0251308040107165\\
1600	0.0251102369477842\\
1601	0.0250889849476538\\
1602	0.0250670552131354\\
1603	0.0250444549825997\\
1604	0.0250211915270922\\
1605	0.0249972721473974\\
1606	0.0249727041710641\\
1607	0.0249474949494006\\
1608	0.0249216518544517\\
1609	0.0248951822759649\\
1610	0.0248680936183589\\
1611	0.0248403932977037\\
1612	0.024812088738723\\
1613	0.0247831873718287\\
1614	0.024753696630198\\
1615	0.0247236239469017\\
1616	0.0246929767520953\\
1617	0.0246617624702781\\
1618	0.0246299885176316\\
1619	0.0245976622994431\\
1620	0.0245647912076222\\
1621	0.0245313826183154\\
1622	0.0244974438896263\\
1623	0.0244629823594445\\
1624	0.024428005343388\\
1625	0.0243925201328621\\
1626	0.0243565339932371\\
1627	0.0243200541621474\\
1628	0.0242830878479116\\
1629	0.0242456422280735\\
1630	0.0242077244480646\\
1631	0.0241693416199851\\
1632	0.0241305008215012\\
1633	0.0240912090948574\\
1634	0.0240514734459968\\
1635	0.0240113008437892\\
1636	0.0239706982193581\\
1637	0.0239296724655052\\
1638	0.0238882304362226\\
1639	0.0238463789462902\\
1640	0.0238041247709496\\
1641	0.023761474645648\\
1642	0.0237184352658458\\
1643	0.0236750132868807\\
1644	0.0236312153238806\\
1645	0.0235870479517188\\
1646	0.0235425177050041\\
1647	0.0234976310780988\\
1648	0.0234523945251587\\
1649	0.0234068144601872\\
1650	0.0233608972570982\\
1651	0.023314649249782\\
1652	0.0232680767321684\\
1653	0.0232211859582776\\
1654	0.0231739831422287\\
1655	0.0231264744582952\\
1656	0.0230786660409324\\
1657	0.0230305639847844\\
1658	0.0229821743446624\\
1659	0.0229335031354892\\
1660	0.0228845563322092\\
1661	0.0228353398696605\\
1662	0.0227858596424112\\
1663	0.0227361215045624\\
1664	0.0226861312695187\\
1665	0.0226358947097307\\
1666	0.0225854175564102\\
1667	0.0225347054992208\\
1668	0.0224837641859457\\
1669	0.022432599222134\\
1670	0.0223812161707268\\
1671	0.0223296205516666\\
1672	0.0222778178414898\\
1673	0.0222258134729072\\
1674	0.0221736128343753\\
1675	0.0221212212696608\\
1676	0.0220686440774039\\
1677	0.0220158865106829\\
1678	0.0219629537765828\\
1679	0.021909851035773\\
1680	0.0218565834020943\\
1681	0.0218031559421581\\
1682	0.0217495736749643\\
1683	0.0216958415715363\\
1684	0.0216419645545771\\
1685	0.0215879474981484\\
1686	0.0215337952273731\\
1687	0.0214795125181625\\
1688	0.0214251040969679\\
1689	0.0213705746405593\\
1690	0.0213159287758271\\
1691	0.0212611710796111\\
1692	0.021206306078552\\
1693	0.0211513382489678\\
1694	0.0210962720167513\\
1695	0.0210411117572894\\
1696	0.0209858617954004\\
1697	0.0209305264052886\\
1698	0.0208751098105134\\
1699	0.0208196161839701\\
1700	0.0207640496478808\\
1701	0.0207084142737908\\
1702	0.0206527140825686\\
1703	0.0205969530444078\\
1704	0.0205411350788249\\
1705	0.0204852640546526\\
1706	0.0204293437900252\\
1707	0.0203733780523519\\
1708	0.0203173705582772\\
1709	0.0202613249736245\\
1710	0.0202052449133206\\
1711	0.0201491339412999\\
1712	0.0200929955703846\\
1713	0.020036833262141\\
1714	0.0199806504267085\\
1715	0.0199244504226017\\
1716	0.0198682365564834\\
1717	0.0198120120829092\\
1718	0.019755780204042\\
1719	0.0196995439560167\\
1720	0.0196433064118628\\
1721	0.0195870706532136\\
1722	0.019702042038827\\
1723	0.0198236311576941\\
1724	0.0199435555136385\\
1725	0.020061810962608\\
1726	0.0201783934938871\\
1727	0.0202932992291834\\
1728	0.0204065244201241\\
1729	0.0205180654449182\\
1730	0.0206279188049574\\
1731	0.0207360811219762\\
1732	0.020842549136156\\
1733	0.0209473197052784\\
1734	0.0210503898047999\\
1735	0.021151756528555\\
1736	0.0212514170897242\\
1737	0.0213493688217204\\
1738	0.0214456091787359\\
1739	0.0215401357358055\\
1740	0.0216329461883729\\
1741	0.0217240383514419\\
1742	0.0218134101584638\\
1743	0.0219010596601297\\
1744	0.0219869850232138\\
1745	0.0220711845295782\\
1746	0.0221536565753827\\
1747	0.0222343996704927\\
1748	0.0223134124380361\\
1749	0.0223906936140347\\
1750	0.0224662420470356\\
1751	0.0225400566976772\\
1752	0.0226121366381512\\
1753	0.0226824810515479\\
1754	0.0227510892310972\\
1755	0.0228179605793334\\
1756	0.0228830946072224\\
1757	0.0229464909332865\\
1758	0.0230081492827569\\
1759	0.0230680694867708\\
1760	0.0231262514816187\\
1761	0.0231826953080346\\
1762	0.0232374011105192\\
1763	0.0232903691366799\\
1764	0.0233415997365757\\
1765	0.0233910933620568\\
1766	0.0234388505660969\\
1767	0.0234848720021191\\
1768	0.0235291584233233\\
1769	0.0235717106820221\\
1770	0.0236125297289976\\
1771	0.0236516166128836\\
1772	0.0236889724795817\\
1773	0.0237245985717129\\
1774	0.0237584962281054\\
1775	0.0237906668833174\\
1776	0.0238211120671901\\
1777	0.0238498334044309\\
1778	0.0238768326142217\\
1779	0.0239021115098531\\
1780	0.0239256719983813\\
1781	0.0239475160803115\\
1782	0.0239676458493051\\
1783	0.0239860634919147\\
1784	0.0240027712873467\\
1785	0.0240177716072506\\
1786	0.0240310669155371\\
1787	0.0240426597682198\\
1788	0.0240525528132845\\
1789	0.0240607487905769\\
1790	0.0240672505317133\\
1791	0.0240720609600058\\
1792	0.0240751830904052\\
1793	0.0240766200294551\\
1794	0.0240763749752581\\
1795	0.0240744512174521\\
1796	0.0240708521371938\\
1797	0.024065581207149\\
1798	0.0240586419914884\\
1799	0.024050038145886\\
1800	0.0240397734175191\\
1801	0.0240278516450681\\
1802	0.0240142767587139\\
1803	0.0239990527801323\\
1804	0.0239821838224814\\
1805	0.0239636740903832\\
1806	0.0239435278798964\\
1807	0.0239217495784789\\
1808	0.0238983436649413\\
1809	0.0238733147093874\\
1810	0.0238466673731442\\
1811	0.0238184064086777\\
1812	0.0237885366848164\\
1813	0.0237570631974846\\
1814	0.0237239909170871\\
1815	0.0236893249174389\\
1816	0.0236530703584596\\
1817	0.023615232493878\\
1818	0.023575816676607\\
1819	0.0235348283611352\\
1820	0.0234922731030232\\
1821	0.02344815655616\\
1822	0.0234024844687565\\
1823	0.0233552626791066\\
1824	0.0233064971119806\\
1825	0.0232561937762089\\
1826	0.0232043587636531\\
1827	0.0231509982494386\\
1828	0.0230961184930901\\
1829	0.0230397258400989\\
1830	0.02298182672346\\
1831	0.0229224276648161\\
1832	0.0228615352749998\\
1833	0.0227991562539317\\
1834	0.022735297389969\\
1835	0.022669965558895\\
1836	0.0226031677227719\\
1837	0.022534910928861\\
1838	0.0224652023087634\\
1839	0.0223940490778524\\
1840	0.0223214585349984\\
1841	0.0222474380625302\\
1842	0.0221719951263334\\
1843	0.0220951372759878\\
1844	0.0220168721448518\\
1845	0.0219372074500359\\
1846	0.0218561509922397\\
1847	0.0217737106554631\\
1848	0.0216898944066229\\
1849	0.0216047102951206\\
1850	0.0215181664524088\\
1851	0.0214302710915905\\
1852	0.0213410325070765\\
1853	0.0212504590743032\\
1854	0.0211585592495036\\
1855	0.0210653415695128\\
1856	0.0209708146515825\\
1857	0.0208749871931868\\
1858	0.0207778679717977\\
1859	0.0206794658446243\\
1860	0.0205797897483124\\
1861	0.0204788486986074\\
1862	0.0203766517899912\\
1863	0.0202732081952983\\
1864	0.020168527165323\\
1865	0.0200626180284184\\
1866	0.0199554901900937\\
1867	0.019847153132604\\
1868	0.0197376164145298\\
1869	0.0196268896703434\\
1870	0.0195149826099509\\
1871	0.0194019050182106\\
1872	0.0192876667559566\\
1873	0.0191722777557038\\
1874	0.0190557480214175\\
1875	0.0189380876298072\\
1876	0.0188193067296834\\
1877	0.0186994155416412\\
1878	0.0185784243575911\\
1879	0.0185925791309984\\
1880	0.018612077273667\\
1881	0.0186302619196631\\
1882	0.018647135327243\\
1883	0.0186626998368043\\
1884	0.0186769578706876\\
1885	0.018689911932922\\
1886	0.01870156460891\\
1887	0.0187119185650628\\
1888	0.0187209765484027\\
1889	0.0187287413861543\\
1890	0.018735215985342\\
1891	0.0187404033324074\\
1892	0.01874430649285\\
1893	0.0187469286108912\\
1894	0.0187482729091524\\
1895	0.0187483426883383\\
1896	0.0187471413269134\\
1897	0.0187446722807631\\
1898	0.0187409390828336\\
1899	0.0187359453427469\\
1900	0.0187296947463928\\
1901	0.0187221910555006\\
1902	0.0187134381071932\\
1903	0.0187034398135296\\
1904	0.0186922001610378\\
1905	0.0186797232102402\\
1906	0.0186660130951724\\
1907	0.0186510740228925\\
1908	0.0186349102729812\\
1909	0.0186175261970306\\
1910	0.0185989262181172\\
1911	0.0185791148302623\\
1912	0.0185580965978755\\
1913	0.0185358761551839\\
1914	0.0185124582056478\\
1915	0.0184878475213639\\
1916	0.0184620489424583\\
1917	0.0184350673764696\\
1918	0.0184069077977251\\
1919	0.0183775752467097\\
1920	0.0183470748294291\\
1921	0.0183154117167666\\
1922	0.0182825911438358\\
1923	0.0182486184093272\\
1924	0.0182134988748511\\
1925	0.0181772379642766\\
1926	0.0181398411630672\\
1927	0.0181013140176148\\
1928	0.018061662134571\\
1929	0.0180208911801801\\
1930	0.0179790068796105\\
1931	0.0179360150162891\\
1932	0.0178919214312359\\
1933	0.017846732022403\\
1934	0.0178004527440145\\
1935	0.0177530896059112\\
1936	0.0177046486728982\\
1937	0.0176551360640954\\
1938	0.0176045579522929\\
1939	0.0175529205633096\\
1940	0.0175002301753562\\
1941	0.017446493118402\\
1942	0.0173917157735459\\
1943	0.0173359045723908\\
1944	0.0172790659964228\\
1945	0.0172212065763936\\
1946	0.0171623328917059\\
1947	0.0171024515698019\\
1948	0.0170415692855556\\
1949	0.016979692760665\\
1950	0.0169168287630486\\
1951	0.0168529841062412\\
1952	0.0167881656487909\\
1953	0.0167223802936568\\
1954	0.0166556349876056\\
1955	0.0165879367206074\\
1956	0.0165192925252306\\
1957	0.0164497094760338\\
1958	0.0163791946889552\\
1959	0.0163077553207004\\
1960	0.0162353985615008\\
1961	0.0161621316302454\\
1962	0.0160879617830687\\
1963	0.0160128963135874\\
1964	0.0159369425544025\\
1965	0.0158601078779059\\
1966	0.0157823996962396\\
1967	0.0157038254604588\\
1968	0.0156243926591013\\
1969	0.0155441088164402\\
1970	0.0154629814907072\\
1971	0.0153810182725137\\
1972	0.0152982267836144\\
1973	0.0152146146760502\\
1974	0.0151301896316255\\
1975	0.0150449593616132\\
1976	0.0149589316065513\\
1977	0.014872114136007\\
1978	0.0147845147482106\\
1979	0.0146961412695101\\
1980	0.014607001553639\\
1981	0.0145171034808305\\
1982	0.0144264549568339\\
1983	0.0143350639118955\\
1984	0.0142429382997613\\
1985	0.0141500860967404\\
1986	0.0140565153008477\\
1987	0.0139622339310237\\
1988	0.0138672500264135\\
1989	0.013771571645679\\
1990	0.0136752068663157\\
1991	0.013578163783951\\
1992	0.0134804505116104\\
1993	0.013382075178946\\
1994	0.0132830459314318\\
1995	0.0131833709295379\\
1996	0.0130830583478958\\
1997	0.0129821163744693\\
1998	0.012880553208344\\
1999	0.012795778610736\\
2000	0.012794486907851\\
2001	0.0127928251907468\\
2002	0.0127907955781972\\
2003	0.0127884002075421\\
2004	0.012785641233817\\
2005	0.0127825208288002\\
2006	0.0127790411799961\\
2007	0.0127752044895835\\
2008	0.0127710129733631\\
2009	0.0127664688597341\\
2010	0.0127615743887214\\
2011	0.0127563318110601\\
2012	0.0127507433873381\\
2013	0.0127448113871854\\
2014	0.0127385380884973\\
2015	0.0127319257766751\\
2016	0.0127249767438751\\
2017	0.0127176932882565\\
2018	0.0127100777132278\\
2019	0.0127021323266943\\
2020	0.0126938594403114\\
2021	0.012685261368752\\
2022	0.0126763404289933\\
2023	0.0126670989396285\\
2024	0.0126575392202055\\
2025	0.0126476635905921\\
2026	0.0126374743703666\\
2027	0.0126269738782298\\
2028	0.0126161644314355\\
2029	0.0126050483452364\\
2030	0.0125936279323427\\
2031	0.0125819055023939\\
2032	0.0125698833614417\\
2033	0.0125575638114463\\
2034	0.012544949149787\\
2035	0.0125320416687871\\
2036	0.012518843655256\\
2037	0.0125053573900461\\
2038	0.0124915851476272\\
2039	0.012477529195676\\
2040	0.0124631917946802\\
2041	0.0124485751975572\\
2042	0.0124336816492852\\
2043	0.0124185133865475\\
2044	0.0124030726373882\\
2045	0.0123873616208808\\
2046	0.0123713825468079\\
2047	0.0123551376153546\\
2048	0.0123386290168127\\
2049	0.0123218589312997\\
2050	0.0123048295284893\\
2051	0.0122875429673557\\
2052	0.0122700013959308\\
2053	0.0122522069510748\\
2054	0.0122341617582588\\
2055	0.012215867931362\\
2056	0.01219732757248\\
2057	0.0121785427717473\\
2058	0.0121595156071723\\
2059	0.0121402481444858\\
2060	0.0121207424370025\\
2061	0.0121010005254965\\
2062	0.0120810244380897\\
2063	0.0120608161901546\\
2064	0.0120403777842306\\
2065	0.0120197112099543\\
2066	0.0119988184440032\\
2067	0.011977701450054\\
2068	0.0119563621787538\\
2069	0.0119348025677053\\
2070	0.0119130245414654\\
2071	0.0118910300115574\\
2072	0.011868820876496\\
2073	0.0118463990218256\\
2074	0.0118237663201715\\
2075	0.0118009246313033\\
2076	0.0117778758022107\\
2077	0.0117546216671916\\
2078	0.0117868611146521\\
2079	0.0118934528208712\\
2080	0.0119989916143367\\
2081	0.0121034722563664\\
2082	0.012206889599652\\
2083	0.0123092385883418\\
2084	0.0124105142581093\\
2085	0.0125107117362073\\
2086	0.0126098262415066\\
2087	0.0127078530845214\\
2088	0.012804787667419\\
2089	0.0129006254840162\\
2090	0.0129953621197602\\
2091	0.0130889932516964\\
2092	0.0131815146484218\\
2093	0.0132729221700238\\
2094	0.0133632117680068\\
2095	0.0134523794852043\\
2096	0.0135404214556783\\
2097	0.0136273339046061\\
2098	0.0137131131481543\\
2099	0.0137977555933411\\
2100	0.0138812577378861\\
2101	0.0139636161700496\\
2102	0.0140448275684603\\
2103	0.0141248887019221\\
2104	0.0142037964292239\\
2105	0.0142815476989441\\
2106	0.0143581395492462\\
2107	0.0144335691076646\\
2108	0.0145078335908813\\
2109	0.0145809303044923\\
2110	0.0146528566427646\\
2111	0.0147236100883855\\
2112	0.0147931882122026\\
2113	0.0148615886729581\\
2114	0.0149288092170174\\
2115	0.0149948476780923\\
2116	0.0150597019769602\\
2117	0.0151233701211787\\
2118	0.0151858502047965\\
2119	0.0152471404080598\\
2120	0.0153072389971155\\
2121	0.0153661443237097\\
2122	0.0154238548248821\\
2123	0.0154803690226575\\
2124	0.0155356855237326\\
2125	0.0155898030191609\\
2126	0.0156427202840338\\
2127	0.0156944361771587\\
2128	0.0157449496407362\\
2129	0.0157942597000332\\
2130	0.0158423654630552\\
2131	0.0158892661202157\\
2132	0.0159349609440044\\
2133	0.0159794492886522\\
2134	0.0160227305897952\\
2135	0.0160648043641366\\
2136	0.0161056702091057\\
2137	0.0161453278025168\\
2138	0.0161837769022254\\
2139	0.0162210173457822\\
2140	0.0162570490500872\\
2141	0.0162918720110418\\
2142	0.0163254863031987\\
2143	0.0163578920794129\\
2144	0.0163890895704899\\
2145	0.0164190790848342\\
2146	0.0164478610080977\\
2147	0.0164754358028258\\
2148	0.0165018040081062\\
2149	0.0165269662392154\\
2150	0.0165509231872668\\
2151	0.0165736756188593\\
2152	0.0165952243757264\\
2153	0.0166155703743876\\
2154	0.0166347146058003\\
2155	0.0166526581350141\\
2156	0.0166694021008279\\
2157	0.0166849477154487\\
2158	0.0166992962641544\\
2159	0.0167124491049597\\
2160	0.0167244076682855\\
2161	0.0167351734566328\\
2162	0.0167447480442615\\
2163	0.0167531330768738\\
2164	0.0167603302713028\\
2165	0.0167663414152074\\
2166	0.0167711683667729\\
2167	0.0167748130544181\\
2168	0.0167772774765097\\
2169	0.0167785637010824\\
2170	0.0167786738655683\\
2171	0.0167776101765322\\
2172	0.0167753749094159\\
2173	0.0167719704082906\\
2174	0.0167673990856161\\
2175	0.0167616634220106\\
2176	0.016754765966027\\
2177	0.0167467093339392\\
2178	0.0167374962095358\\
2179	0.0167271293439238\\
2180	0.0167156115553393\\
2181	0.0167029457289672\\
2182	0.0166891348167696\\
2183	0.0166741818373219\\
2184	0.0166580898756566\\
2185	0.0166408620831152\\
2186	0.0166225016772068\\
2187	0.0166030119414739\\
2188	0.0165823962253652\\
2189	0.0165606579441137\\
2190	0.0165378005786214\\
2191	0.016513827675348\\
2192	0.0164887428462059\\
2193	0.0164625497684576\\
2194	0.0164352521846183\\
2195	0.0164068539023601\\
2196	0.016377358794419\\
2197	0.0163467707985038\\
2198	0.0163150939172063\\
2199	0.016282332217911\\
2200	0.0162484898327053\\
2201	0.0162135709582889\\
2202	0.01617757985588\\
2203	0.0161405208511219\\
2204	0.0161023983339841\\
2205	0.0160632167586608\\
2206	0.0160229806434658\\
2207	0.0159816945707214\\
2208	0.0159393631866421\\
2209	0.0158959912012125\\
2210	0.0158515833880586\\
2211	0.0158061445843106\\
2212	0.0157596796904597\\
2213	0.0157121936702051\\
2214	0.0156636915502936\\
2215	0.0156141784203485\\
2216	0.0155636594326902\\
2217	0.0155121398021461\\
2218	0.0154596248058501\\
2219	0.0154061197830324\\
2220	0.015351630134797\\
2221	0.0152961613238888\\
2222	0.0152397188744494\\
2223	0.0151823083717618\\
2224	0.015123935461982\\
2225	0.0150646058518605\\
2226	0.0150043253084508\\
2227	0.0149430996588067\\
2228	0.0148809347896672\\
2229	0.0148178366471303\\
2230	0.0147538112363145\\
2231	0.0146888646210079\\
2232	0.0146230029233073\\
2233	0.0145562323232451\\
2234	0.0144885590584037\\
2235	0.0144199894235205\\
2236	0.0143505297700811\\
2237	0.0142801865059019\\
2238	0.0142089660947013\\
2239	0.0141368750556623\\
2240	0.0140639199629833\\
2241	0.0139901074454197\\
2242	0.0139154441858165\\
2243	0.0138399369206313\\
2244	0.0137635924394468\\
2245	0.0136864175844737\\
2246	0.0136084192500439\\
2247	0.0135296043820965\\
2248	0.0134499799776549\\
2249	0.0133695530842979\\
2250	0.0132883307996231\\
2251	0.0132063202707038\\
2252	0.0131235286935395\\
2253	0.0130399633124987\\
2254	0.0129556314197566\\
2255	0.0128705403547263\\
2256	0.0127846975034815\\
2257	0.0126981102981771\\
2258	0.01261078621646\\
2259	0.0125780681250726\\
2260	0.0126041603464738\\
2261	0.0126293851817134\\
2262	0.0126537419126692\\
2263	0.0126772298770753\\
2264	0.0126998484685929\\
2265	0.0127215971368737\\
2266	0.0127424753876171\\
2267	0.0127624827826204\\
2268	0.0127816189398225\\
2269	0.0127998835333419\\
2270	0.0128172762935072\\
2271	0.0128337970068836\\
2272	0.0128494455162911\\
2273	0.0128642217208196\\
2274	0.012878125575836\\
2275	0.0128911570929877\\
2276	0.0129033163401993\\
2277	0.0129146034416657\\
2278	0.0129250185778386\\
2279	0.0129345619854095\\
2280	0.0129432339572874\\
2281	0.0129510348425719\\
2282	0.0129579650465221\\
2283	0.012964025030521\\
2284	0.0129692153120362\\
2285	0.0129735364645756\\
2286	0.0129769891176408\\
2287	0.0129795739566743\\
2288	0.0129812917230055\\
2289	0.0129821432137908\\
2290	0.0129821292819517\\
2291	0.0129812508361087\\
2292	0.0129795088405114\\
2293	0.0129769043149663\\
2294	0.01297343833476\\
2295	0.0129691120305803\\
2296	0.0129639265884333\\
2297	0.0129578832588809\\
2298	0.0129509833935538\\
2299	0.0129432283106291\\
2300	0.0129522746425615\\
2301	0.0129658704405351\\
2302	0.0129792114651269\\
2303	0.0129922994077591\\
2304	0.0130051359762667\\
2305	0.0130177228940026\\
2306	0.0130300618970538\\
2307	0.013042154730428\\
2308	0.0130540031441017\\
2309	0.0130656088896611\\
2310	0.0130769737179895\\
2311	0.0130880993781402\\
2312	0.0130989876172554\\
2313	0.0131096401812029\\
2314	0.0131200588155186\\
2315	0.0131302452662639\\
2316	0.0131402012805044\\
2317	0.0131499286062552\\
2318	0.0131594289918793\\
2319	0.0131687041850406\\
2320	0.0131777559313834\\
2321	0.0131865859731294\\
2322	0.0131951960477593\\
2323	0.0132035878868932\\
2324	0.0132117632154162\\
2325	0.0132197237508363\\
2326	0.0132274712028134\\
2327	0.0132350072727749\\
2328	0.0132423336535348\\
2329	0.013249452028846\\
2330	0.0132563640728467\\
2331	0.0132630714425339\\
2332	0.0132695757803622\\
2333	0.0132758787161673\\
2334	0.0132819818672829\\
2335	0.0132878868388307\\
2336	0.0132935952235676\\
2337	0.0132991086012727\\
2338	0.0133044285377557\\
2339	0.01330955658363\\
2340	0.0133144942730138\\
2341	0.0133192431223031\\
2342	0.0133238046291183\\
2343	0.0133281802714658\\
2344	0.0133323715071086\\
2345	0.0133363797730936\\
2346	0.0133402064853671\\
2347	0.0133438530384038\\
2348	0.0133473208047926\\
2349	0.0133506111347401\\
2350	0.0133537253554851\\
2351	0.0133566647706338\\
2352	0.0133594306594458\\
2353	0.0133620242761052\\
2354	0.0133644468490085\\
2355	0.0133666995800952\\
2356	0.0133687836442334\\
2357	0.0133707001886618\\
2358	0.0133724503324793\\
2359	0.0133740351661704\\
2360	0.0133754557511499\\
2361	0.0133767131193124\\
2362	0.0133778082725817\\
2363	0.013378742182453\\
2364	0.0133795157895316\\
2365	0.0133801300030741\\
2366	0.0133805857005382\\
2367	0.0133808837271495\\
2368	0.0133810248954905\\
2369	0.0133810099851169\\
2370	0.0133808397422001\\
2371	0.0133805148791975\\
2372	0.0133800360745458\\
2373	0.0133794039723754\\
2374	0.0133786191822429\\
2375	0.0133776822788798\\
2376	0.013376593801956\\
2377	0.0133753542558591\\
2378	0.0133739641094896\\
2379	0.0133724237960739\\
2380	0.0133707337129976\\
2381	0.0133688942216589\\
2382	0.0133669056473436\\
2383	0.0133647682791233\\
2384	0.0133624823697744\\
2385	0.0133600481357186\\
2386	0.0133574657569851\\
2387	0.0133547353771916\\
2388	0.0133518571035449\\
2389	0.0133488310068611\\
2390	0.0133456571216037\\
2391	0.0133423354459416\\
2392	0.013338865941825\\
2393	0.0133352485350812\\
2394	0.0133314831155297\\
2395	0.0133275695371162\\
2396	0.0133235076180666\\
2397	0.0133192971410593\\
2398	0.013314937853417\\
2399	0.0133104294673164\\
2400	0.0133057716600168\\
2401	0.0133009640741052\\
2402	0.0132960063177603\\
2403	0.0132908979650323\\
2404	0.0132856385561412\\
2405	0.0132802275977904\\
2406	0.0132746645634983\\
2407	0.0132689488939452\\
2408	0.0132630799973372\\
2409	0.0132570572497857\\
2410	0.013250879995703\\
2411	0.013244547548213\\
2412	0.0132380591895775\\
2413	0.0132314141716372\\
2414	0.0132246117162672\\
2415	0.0132176510158467\\
2416	0.0132105312337439\\
2417	0.0132032515048124\\
2418	0.0131958109359038\\
2419	0.0131882086063913\\
2420	0.0131804435687079\\
2421	0.0131725148488963\\
2422	0.0131644214471722\\
2423	0.0131561623384989\\
2424	0.0131477364731744\\
2425	0.0131391427774304\\
2426	0.0131303801540422\\
2427	0.0131214474829499\\
2428	0.0131123436218905\\
2429	0.0131030674070409\\
2430	0.0130936176536705\\
2431	0.0130839931568044\\
2432	0.0130741926918966\\
2433	0.0130642150155117\\
2434	0.0130540588660174\\
2435	0.0130437229642844\\
2436	0.0130332060143961\\
2437	0.0130225067043663\\
2438	0.0130116237068649\\
2439	0.0130005556799522\\
2440	0.0129893012678196\\
2441	0.0129778591015388\\
2442	0.0129662277998174\\
2443	0.012954405969761\\
2444	0.0129423922076421\\
2445	0.0129301850996752\\
2446	0.0129177832227973\\
2447	0.0129051851454538\\
2448	0.0128923894283903\\
2449	0.0128793946254483\\
2450	0.0128661992843662\\
2451	0.0128528019475834\\
2452	0.0128392011530493\\
2453	0.0128253954350352\\
2454	0.0128113833249488\\
2455	0.012797163352152\\
2456	0.0127827340447812\\
2457	0.0127680939305682\\
2458	0.012753241537664\\
2459	0.0127381753954624\\
2460	0.0127228940354253\\
2461	0.0127073959919075\\
2462	0.0126916798029814\\
2463	0.0126757440112609\\
2464	0.0126595871647243\\
2465	0.012643207817535\\
2466	0.0126266045308612\\
2467	0.0126097758736914\\
2468	0.0125927204236484\\
2469	0.0125754367677987\\
2470	0.0125579235034576\\
2471	0.0125401792389912\\
2472	0.0125222025946113\\
2473	0.0125039922031664\\
2474	0.0124855467109257\\
2475	0.0124668647783568\\
2476	0.0124479450808961\\
2477	0.0124287863097124\\
2478	0.0124093871724614\\
2479	0.0123897463940326\\
2480	0.0123698627172866\\
2481	0.0123497349037834\\
2482	0.0123293617345004\\
2483	0.0123087420105406\\
2484	0.0122878745538299\\
2485	0.0122667582078025\\
2486	0.0122453918380765\\
2487	0.0122237743331155\\
2488	0.0122019046048801\\
2489	0.0121797815894646\\
2490	0.0121574042477232\\
2491	0.0121347715658806\\
2492	0.0121118825561309\\
2493	0.0120887362572222\\
2494	0.0120653317350269\\
2495	0.0120416680830986\\
2496	0.0120177444232138\\
2497	0.0119935599058996\\
2498	0.0119691137109468\\
2499	0.0119444050479079\\
2500	0.0119194331565804\\
2501	0.011894197307475\\
2502	0.0118686968022693\\
2503	0.0118429309742454\\
2504	0.0118168991887135\\
2505	0.0117906008434198\\
2506	0.0117640353689396\\
2507	0.0117372022290552\\
2508	0.0117101009211187\\
2509	0.0116827309764\\
2510	0.0116550919604206\\
2511	0.0116271834732711\\
2512	0.0115990051499157\\
2513	0.0115705566604806\\
2514	0.0115418377105292\\
2515	0.0115128480596185\\
2516	0.0114835875133083\\
2517	0.0114540559156811\\
2518	0.0114242531470176\\
2519	0.0113941791209238\\
2520	0.0113638337827155\\
2521	0.0113860016347607\\
2522	0.0114076342124457\\
2523	0.0114284498093445\\
2524	0.0114484485304482\\
2525	0.0114676305288518\\
2526	0.0114859960064759\\
2527	0.0115035452143602\\
2528	0.0115202784525316\\
2529	0.0115361960695413\\
2530	0.011551298461813\\
2531	0.011565586072954\\
2532	0.0115790593931594\\
2533	0.0115917189587906\\
2534	0.0116035653521578\\
2535	0.0116145992014877\\
2536	0.0116248211810219\\
2537	0.0116342320291888\\
2538	0.0116428326385256\\
2539	0.011650623775332\\
2540	0.0116576062796705\\
2541	0.0116637810332231\\
2542	0.0116691489661671\\
2543	0.0116737110621051\\
2544	0.0116774683604229\\
2545	0.011680421956098\\
2546	0.0116825729974966\\
2547	0.011683922682998\\
2548	0.0116844722573496\\
2549	0.0116842230085258\\
2550	0.0116831762656049\\
2551	0.0116813333978601\\
2552	0.0116786958149771\\
2553	0.0116752649680959\\
2554	0.0116710423512678\\
2555	0.0116660295029176\\
2556	0.0116602280069836\\
2557	0.0116536394935372\\
2558	0.0116462656388348\\
2559	0.011638108164873\\
2560	0.0116291688386098\\
2561	0.0116194494710444\\
2562	0.0116089519163394\\
2563	0.0115976780711202\\
2564	0.0115856298740251\\
2565	0.0115728093055077\\
2566	0.0115592183878483\\
2567	0.0115448591852871\\
2568	0.011529733804195\\
2569	0.0115138443931983\\
2570	0.0114971931432045\\
2571	0.0114797822873056\\
2572	0.0114616141005645\\
2573	0.0114426908997131\\
2574	0.0114230150428021\\
2575	0.0114025889288445\\
2576	0.0113814149974865\\
2577	0.0113594957287296\\
2578	0.0113368336427063\\
2579	0.0113134312995095\\
2580	0.0112892912990559\\
2581	0.0112644162809664\\
2582	0.0112388089244448\\
2583	0.0112124719481417\\
2584	0.0111854081099929\\
2585	0.0111576202070347\\
2586	0.0111291110751981\\
2587	0.0110998835890911\\
2588	0.011069940661777\\
2589	0.0110392852445576\\
2590	0.0110079203267685\\
2591	0.0109758489355857\\
2592	0.010943074135847\\
2593	0.0109095990298835\\
2594	0.0108754267573573\\
2595	0.0108405604951022\\
2596	0.0108050034569626\\
2597	0.0107687588936283\\
2598	0.0107318300924659\\
2599	0.0106942203773443\\
2600	0.0106559331084575\\
2601	0.0106169716821467\\
2602	0.0105773395307208\\
2603	0.0105370401222809\\
2604	0.0104960769605449\\
2605	0.0104544535846757\\
2606	0.0104121735691102\\
2607	0.0103692405233896\\
2608	0.0103256580919891\\
2609	0.0102814299541466\\
2610	0.0102365598236891\\
2611	0.0101910514488566\\
2612	0.0101449086121227\\
2613	0.0100981351300137\\
2614	0.010050734852925\\
2615	0.0100027116649348\\
2616	0.00995406948361682\\
2617	0.00990481225985138\\
2618	0.00985494397763473\\
2619	0.0098044686538877\\
2620	0.00975339033826145\\
2621	0.00970171311294264\\
2622	0.00964944109245589\\
2623	0.00959657842346445\\
2624	0.00954312928456883\\
2625	0.00955676480454084\\
2626	0.00958930232715207\\
2627	0.00962112169599287\\
2628	0.00965222127716744\\
2629	0.00968259949211675\\
2630	0.00971225481773041\\
2631	0.00974118578645022\\
2632	0.00976939098636644\\
2633	0.00979686906130517\\
2634	0.00982361871090831\\
2635	0.00984963869070425\\
2636	0.00987492781217027\\
2637	0.00989948494278605\\
2638	0.00992330900607807\\
2639	0.00994639898165475\\
2640	0.00996875390523243\\
2641	0.0099903728686516\\
2642	0.0100112550198839\\
2643	0.0100313995630291\\
2644	0.010050805758303\\
2645	0.0100694729220141\\
2646	0.0100874004265326\\
2647	0.0101045877002484\\
2648	0.0101210342275196\\
2649	0.0101367395486123\\
2650	0.0101517032596308\\
2651	0.0101659250124385\\
2652	0.0101794045145698\\
2653	0.0101921415291345\\
2654	0.0102041358747122\\
2655	0.0102153874252404\\
2656	0.0102258961098931\\
2657	0.0102356619129535\\
2658	0.0102446848736785\\
2659	0.0102529650861577\\
2660	0.0102605026991647\\
2661	0.0102672979160042\\
2662	0.010273350994352\\
2663	0.0102786622460912\\
2664	0.0102832320371431\\
2665	0.0102870607872945\\
2666	0.010290148970021\\
2667	0.0102924971123064\\
2668	0.0102941057944604\\
2669	0.0102949756499328\\
2670	0.0102951073651255\\
2671	0.0102945016792038\\
2672	0.0102931593839054\\
2673	0.0102910813233482\\
2674	0.010288268393838\\
2675	0.0102847215436754\\
2676	0.0102804417729622\\
2677	0.0102754301334086\\
2678	0.0102696877281393\\
2679	0.0102632157115017\\
2680	0.010256015288873\\
2681	0.010248087716469\\
2682	0.0102394343011534\\
2683	0.0102300564002477\\
2684	0.0102199554213422\\
2685	0.0102091328221077\\
2686	0.0101975901101077\\
2687	0.0101853288426125\\
2688	0.0101723506264124\\
2689	0.0101586571176328\\
2690	0.0101442500215492\\
2691	0.0101291310924029\\
2692	0.0101133021332163\\
2693	0.0100967649956091\\
2694	0.0100795215796139\\
2695	0.0100615738334915\\
2696	0.0100429237535459\\
2697	0.0100235733839383\\
2698	0.0100035248165011\\
2699	0.0099827801905497\\
2700	0.00996134169222102\\
2701	0.00993921155418101\\
2702	0.00991639205555705\\
2703	0.0098928855218262\\
2704	0.00986869432470264\\
2705	0.00984382088199921\\
2706	0.00981826765744877\\
2707	0.00979203716048234\\
2708	0.00976513194597008\\
2709	0.00973755461393895\\
2710	0.00970930780928147\\
2711	0.00968039422147049\\
2712	0.00965081658428928\\
2713	0.00962057767558207\\
2714	0.00958968031702472\\
2715	0.00955812737391158\\
2716	0.00952592175495137\\
2717	0.00949306641206588\\
2718	0.0094595643401853\\
2719	0.00942541857703661\\
2720	0.00939063220292374\\
2721	0.00935520834050052\\
2722	0.00931915015453869\\
2723	0.00928246085169443\\
2724	0.0092451436802761\\
2725	0.00920720193001633\\
2726	0.00916863893184848\\
2727	0.00912945805768901\\
2728	0.00908966272022424\\
2729	0.00904925637270008\\
2730	0.00900824250871338\\
2731	0.00896662466200349\\
2732	0.00892440640624288\\
2733	0.00888159135482646\\
2734	0.00883818316065908\\
2735	0.00879418551594164\\
2736	0.00874960215195688\\
2737	0.00870443683885404\\
2738	0.00865869338543396\\
2739	0.00861237563893387\\
2740	0.00856548748481218\\
2741	0.00851803284653268\\
2742	0.00847001568534729\\
2743	0.00842144000007758\\
2744	0.00837230982689355\\
2745	0.00832262923908935\\
2746	0.00827240234685602\\
2747	0.00822163329705012\\
2748	0.0081703262729586\\
2749	0.00811848549405912\\
2750	0.00806611521577622\\
2751	0.00801321972923256\\
2752	0.00795980336099554\\
2753	0.00790587047281835\\
2754	0.00785142546137593\\
2755	0.00779647275799458\\
2756	0.00774101682837602\\
2757	0.00768506217231412\\
2758	0.00762861332340561\\
2759	0.00757167484875299\\
2760	0.00751425134866071\\
2761	0.00745634745632375\\
2762	0.00739796783750893\\
2763	0.00733911719022825\\
2764	0.00727980024440484\\
2765	0.00722002176153118\\
2766	0.00715978653431979\\
2767	0.00709909938634653\\
2768	0.00703796517168597\\
2769	0.00697638877453944\\
2770	0.00693625563921408\\
2771	0.00694427648230832\\
2772	0.00695215170860033\\
2773	0.00695988112968223\\
2774	0.00696746456320697\\
2775	0.00697490183274057\\
2776	0.00698219276761383\\
2777	0.00698933720277354\\
2778	0.00699633497863327\\
2779	0.00700318594092405\\
2780	0.00700988994054477\\
2781	0.00701644683341267\\
2782	0.00702285648031385\\
2783	0.00702911874675411\\
2784	0.00703523350280994\\
2785	0.00704120062298002\\
2786	0.00704701998603721\\
2787	0.0070526914748811\\
2788	0.0070582149763913\\
2789	0.00706359038128141\\
2790	0.00706881758395392\\
2791	0.00707389648235599\\
2792	0.00707882697783628\\
2793	0.00708360897500288\\
2794	0.00708824238158239\\
2795	0.00709272710828027\\
2796	0.00709706306864266\\
2797	0.00710125017891954\\
2798	0.00710528835792944\\
2799	0.00710917752692593\\
2800	0.00711291760946567\\
2801	0.00711650853127853\\
2802	0.00711995022013955\\
2803	0.00712324260574301\\
2804	0.00712638561957881\\
2805	0.00712937919481107\\
2806	0.00713222326615933\\
2807	0.00713491776978232\\
2808	0.00713746264316453\\
2809	0.00713985782500568\\
2810	0.00714210325511335\\
2811	0.00714419887429877\\
2812	0.00714614462427614\\
2813	0.00714794044756546\\
2814	0.00714958628739913\\
2815	0.00715108208763263\\
2816	0.00715242779265908\\
2817	0.00715362334732843\\
2818	0.00715466869687079\\
2819	0.00715556378682473\\
2820	0.00715630856297023\\
2821	0.00715690297126674\\
2822	0.00715734695779637\\
2823	0.00715764046871249\\
2824	0.00715778345019373\\
2825	0.00715777584840382\\
2826	0.00715761760945702\\
2827	0.00715730867938961\\
2828	0.0071568490041374\\
2829	0.00715623852951933\\
2830	0.00715547720122743\\
2831	0.00715456496482303\\
2832	0.00715350176573936\\
2833	0.00715228754929049\\
2834	0.00715092226068858\\
2835	0.00714940584506784\\
2836	0.00714773824751517\\
2837	0.00714591941310718\\
2838	0.00714394928695335\\
2839	0.00714182781424531\\
2840	0.00713955494031199\\
2841	0.00713713061068078\\
2842	0.00713455477114465\\
2843	0.00713182736783529\\
2844	0.00712894834730211\\
2845	0.00712591765659728\\
2846	0.00712273524336631\\
2847	0.00711940105594437\\
2848	0.00711591504345776\\
2849	0.00714831596328898\\
2850	0.00719558115427469\\
2851	0.00724224907366802\\
2852	0.00728831687145764\\
2853	0.00733378174608435\\
2854	0.00737864094465338\\
2855	0.0074228917631426\\
2856	0.00746653154660878\\
2857	0.00750955768939001\\
2858	0.00755196763530584\\
2859	0.0075937588778542\\
2860	0.00763492896040555\\
2861	0.00767547547639358\\
2862	0.0077153960695043\\
2863	0.00775468843386129\\
2864	0.00779335031420853\\
2865	0.00783137950609057\\
2866	0.00786877385602949\\
2867	0.00790553126169922\\
2868	0.00794164967209738\\
2869	0.00797712708771294\\
2870	0.0080119615606922\\
2871	0.0080461511950009\\
2872	0.00807969414658297\\
2873	0.00811258862351644\\
2874	0.00814483288616585\\
2875	0.00817642524733074\\
2876	0.00820736407239118\\
2877	0.00823764777942898\\
2878	0.00826727483937621\\
2879	0.0082962437761583\\
2880	0.00832455316683383\\
2881	0.00835220164172815\\
2882	0.00837918788456234\\
2883	0.00840551063257279\\
2884	0.00843116867662513\\
2885	0.00845616086132041\\
2886	0.00848048608509432\\
2887	0.00850414330031245\\
2888	0.00852713151335959\\
2889	0.0085494497847254\\
2890	0.00857109722908516\\
2891	0.00859207301537595\\
2892	0.00861237636686862\\
2893	0.0086320065612328\\
2894	0.00865096293059726\\
2895	0.00866924486160353\\
2896	0.00868685179545167\\
2897	0.0087037832279404\\
2898	0.00872003870950002\\
2899	0.00873561784521869\\
2900	0.00875052029486202\\
2901	0.00876474577288643\\
2902	0.00877829404844617\\
2903	0.00879116494539398\\
2904	0.00880335834227537\\
2905	0.00881487417231671\\
2906	0.00882571242340698\\
2907	0.00883587313807222\\
2908	0.00884535641344419\\
2909	0.00885416240122195\\
2910	0.00886229130762704\\
2911	0.00886974339335151\\
2912	0.00887651897349971\\
2913	0.00888261841752402\\
2914	0.00888804214915296\\
2915	0.00889279059556078\\
2916	0.00889686416375264\\
2917	0.00890026349585977\\
2918	0.00890298925896512\\
2919	0.00890504217844862\\
2920	0.00890642302912565\\
2921	0.00890713262903856\\
2922	0.00890717183660146\\
2923	0.00890654155096833\\
2924	0.00890524271486263\\
2925	0.00890327631876042\\
2926	0.00890064340526839\\
2927	0.00889734507273496\\
2928	0.00889338247748352\\
2929	0.00888875683446518\\
2930	0.00888346941648675\\
2931	0.00887752155243195\\
2932	0.00887091462500876\\
2933	0.0088636500685458\\
2934	0.00885572936723885\\
2935	0.00884715405407696\\
2936	0.00883792571048919\\
2937	0.00882804596659795\\
2938	0.00881751650186094\\
2939	0.00880633904585131\\
2940	0.00879451537894597\\
2941	0.00878204733275597\\
2942	0.00876893679022102\\
2943	0.0087551856853702\\
2944	0.00874079600282104\\
2945	0.00872576977712334\\
2946	0.00871010909206617\\
2947	0.00869381608004509\\
2948	0.00867689292155638\\
2949	0.0086593418448434\\
2950	0.00864116512568194\\
2951	0.00862236508726603\\
2952	0.00860294410014162\\
2953	0.00858290458213461\\
2954	0.00856224899823213\\
2955	0.00854097986039158\\
2956	0.00851909972727174\\
2957	0.008496611203895\\
2958	0.00847351694126374\\
2959	0.00844981963595303\\
2960	0.00842552202970584\\
2961	0.00840062690904627\\
2962	0.00837513710492153\\
2963	0.00834905549237157\\
2964	0.00832238499022204\\
2965	0.00829512856078846\\
2966	0.00826728920958068\\
2967	0.00823886998499889\\
2968	0.00820987397801163\\
2969	0.00818030432181557\\
2970	0.0081501641914767\\
2971	0.00811945680355784\\
2972	0.00808818541573554\\
2973	0.00805635332641557\\
2974	0.00802396387434812\\
2975	0.00799102043824698\\
2976	0.00795752643641435\\
2977	0.0079234853263692\\
2978	0.00788890060447875\\
2979	0.00785377580558933\\
2980	0.00781811450265555\\
2981	0.00778192030636557\\
2982	0.00774519686476151\\
2983	0.00770794786285554\\
2984	0.00767017702224078\\
2985	0.00763188810070087\\
2986	0.00759308489181632\\
2987	0.00755377122457144\\
2988	0.00751395096296005\\
2989	0.00748610781395673\\
2990	0.00751548080166604\\
2991	0.00754426580052479\\
2992	0.00757246143399788\\
2993	0.00760006637004482\\
2994	0.00762707932113308\\
2995	0.00765349904424792\\
2996	0.00767932434089784\\
2997	0.00770455405711702\\
2998	0.00772918708346295\\
2999	0.00775322235501135\\
3000	0.00777665885134627\\
3001	0.00779949559654657\\
3002	0.0078217316591687\\
3003	0.00784336615222576\\
3004	0.0078643982331632\\
3005	0.00788482710383136\\
3006	0.00790465201045562\\
3007	0.00792387227665881\\
3008	0.00794248722658153\\
3009	0.00796049622784051\\
3010	0.00797789869137962\\
3011	0.00799469407245089\\
3012	0.00801088187260163\\
3013	0.00802646164080552\\
3014	0.00804143297367478\\
3015	0.00805579551489044\\
3016	0.0080695489541181\\
3017	0.00808269302572789\\
3018	0.00809522750761092\\
3019	0.00810715222030557\\
3020	0.00811846702653999\\
3021	0.00812917183119076\\
3022	0.00813926658157231\\
3023	0.00814875126792304\\
3024	0.00815762592393944\\
3025	0.00816589062723245\\
3026	0.00817354549961949\\
3027	0.00818059070721917\\
3028	0.00818702646036051\\
3029	0.00819285301335482\\
3030	0.00819807066419721\\
3031	0.00820267975426308\\
3032	0.00820668066805492\\
3033	0.00821007383303163\\
3034	0.0082128597195288\\
3035	0.00821503884075908\\
3036	0.00821661175286619\\
3037	0.00821757905500161\\
3038	0.00821794138939285\\
3039	0.00821769944138148\\
3040	0.0082168539394181\\
3041	0.00821540565501337\\
3042	0.00821335540265249\\
3043	0.00821070403968556\\
3044	0.00820745246620904\\
3045	0.00820360162495068\\
3046	0.00820606113129086\\
3047	0.0082237987168363\\
3048	0.00824141803246304\\
3049	0.00825891784172701\\
3050	0.00827629690201912\\
3051	0.00829355396472348\\
3052	0.00831068777538664\\
3053	0.00832769707390411\\
3054	0.00834458059472465\\
3055	0.00836133706707162\\
3056	0.00837796521517716\\
3057	0.00839446375852507\\
3058	0.00841083141209703\\
3059	0.00842706688661981\\
3060	0.00844316888880957\\
3061	0.00845913612161434\\
3062	0.00847496728445404\\
3063	0.0084906610734608\\
3064	0.00850621618172008\\
3065	0.00852163129951543\\
3066	0.00853690511457698\\
3067	0.00855203631233511\\
3068	0.00856702357617771\\
3069	0.00858186558771137\\
3070	0.00859656102702471\\
3071	0.00861110857295245\\
3072	0.00862550690333926\\
3073	0.00863975469530311\\
3074	0.0086538506254966\\
3075	0.00866779337036728\\
3076	0.00868158160641633\\
3077	0.00869521401045579\\
3078	0.00870868925986519\\
3079	0.00872200603284742\\
3080	0.00873516300868358\\
3081	0.00874815886798755\\
3082	0.00876099229295919\\
3083	0.0087736619676363\\
3084	0.00878616657814551\\
3085	0.00879850481295078\\
3086	0.00881067536310061\\
3087	0.00882267692247233\\
3088	0.00883450818801529\\
3089	0.00884616785999128\\
3090	0.00885765464221324\\
3091	0.00886896724228248\\
3092	0.00888010436993974\\
3093	0.00889106472505232\\
3094	0.00890184701042816\\
3095	0.0089124499322266\\
3096	0.00892287220235484\\
3097	0.00893311254027931\\
3098	0.00894316967405235\\
3099	0.00895304234055529\\
3100	0.00896272928511799\\
3101	0.00897222926076796\\
3102	0.00898154102738563\\
3103	0.00899066335100471\\
3104	0.0089995950034161\\
3105	0.00900833476214125\\
3106	0.00901688141074901\\
3107	0.00902523373942683\\
3108	0.00903339054568202\\
3109	0.00904135063504714\\
3110	0.00904911282168942\\
3111	0.00905667592886161\\
3112	0.00906403878917855\\
3113	0.00907120024474104\\
3114	0.00907815914715506\\
3115	0.00908491435750612\\
3116	0.00909146474634536\\
3117	0.00909780919372924\\
3118	0.00910394658933602\\
3119	0.00910987583266124\\
3120	0.00911559583327829\\
3121	0.00912110551113964\\
3122	0.00912640379689115\\
3123	0.0091314896321752\\
3124	0.00913636196990561\\
3125	0.00914101977450733\\
3126	0.00914546202212215\\
3127	0.00914968770078882\\
3128	0.00915369581061014\\
3129	0.0091574853635937\\
3130	0.00916105538368042\\
3131	0.00916440490712744\\
3132	0.00916753298286193\\
3133	0.00917043867285724\\
3134	0.00917312105249591\\
3135	0.00917557921089444\\
3136	0.00917781225117853\\
3137	0.00917981929071045\\
3138	0.00918159946127967\\
3139	0.00918315190927375\\
3140	0.00918447579584754\\
3141	0.0091855702971047\\
3142	0.00918643460430128\\
3143	0.00918706792407353\\
3144	0.00918746947868734\\
3145	0.00918763850630268\\
3146	0.00918757426124446\\
3147	0.00918727601427205\\
3148	0.00918674305284058\\
3149	0.00918597468135141\\
3150	0.00918497022139066\\
3151	0.00918372901195776\\
3152	0.00918225040968716\\
3153	0.00918053378906639\\
3154	0.00917857854265447\\
3155	0.00917638408130218\\
3156	0.00917394983437485\\
3157	0.00917127524997747\\
3158	0.00916835979518057\\
3159	0.00916520295624527\\
3160	0.00916180423884528\\
3161	0.00915816316828428\\
3162	0.00915427928970829\\
3163	0.00915015216831144\\
3164	0.00914578138953648\\
3165	0.00914116655926993\\
3166	0.00913630730403281\\
3167	0.0091312032711673\\
3168	0.00912585412902017\\
3169	0.00912025956712285\\
3170	0.00911441929636808\\
3171	0.00910833304918331\\
3172	0.00910200057969961\\
3173	0.00909542166391662\\
3174	0.00908859609986246\\
3175	0.00908152370774828\\
3176	0.00907420433011814\\
3177	0.00906663783199355\\
3178	0.00905882410101257\\
3179	0.00905076304756448\\
3180	0.00904245460491886\\
3181	0.00903389872935098\\
3182	0.00902509540026164\\
3183	0.00901604462029287\\
3184	0.00900674641543855\\
3185	0.00899720083515078\\
3186	0.00898740795244075\\
3187	0.00897736786397494\\
3188	0.00896708069016641\\
3189	0.00895654657526052\\
3190	0.00894576568741626\\
3191	0.00893473821878161\\
3192	0.00892346438556461\\
3193	0.00891194442809874\\
3194	0.00890017861090343\\
3195	0.00888816722273956\\
3196	0.0088759105766595\\
3197	0.00886340901005246\\
3198	0.00885066288468399\\
3199	0.00883767258673077\\
3200	0.00882443852680974\\
3201	0.00881096114000185\\
3202	0.00879724088587056\\
3203	0.0087832782484745\\
3204	0.00876907373637506\\
3205	0.0087546278826382\\
3206	0.00873994124483038\\
3207	0.00872501440500967\\
3208	0.00870984796971031\\
3209	0.00869444256992208\\
3210	0.00867879886106405\\
3211	0.00866291752295244\\
3212	0.00864679925976252\\
3213	0.00863044479998523\\
3214	0.00861385489637767\\
3215	0.00859703032590791\\
3216	0.00857997188969382\\
3217	0.00856268041293645\\
3218	0.00854515674484733\\
3219	0.00852740175857036\\
3220	0.00850941635109731\\
3221	0.00849120144317838\\
3222	0.00847275797922673\\
3223	0.0084540869272171\\
3224	0.00843518927857948\\
3225	0.00841606604808668\\
3226	0.00839671827373661\\
3227	0.00837714701662912\\
3228	0.00835735336083765\\
3229	0.00833733841327519\\
3230	0.00831710330355538\\
3231	0.00829664918384845\\
3232	0.00827597722873169\\
3233	0.00825508863503558\\
3234	0.00823398462168447\\
3235	0.00821266642953274\\
3236	0.00819113532119608\\
3237	0.00816939258087847\\
3238	0.00814743950536137\\
3239	0.00812527741096098\\
3240	0.00810290764885217\\
3241	0.00808033158830185\\
3242	0.00805755061935756\\
3243	0.00803456615198203\\
3244	0.00801137961542128\\
3245	0.00798799245784489\\
3246	0.0079644061462316\\
3247	0.00794062216642721\\
3248	0.00791664202328094\\
3249	0.00789246724076916\\
3250	0.00786809936203566\\
3251	0.00784353994931009\\
3252	0.00781879058369906\\
3253	0.00779385286487044\\
3254	0.00776872841066966\\
3255	0.00774341885671235\\
3256	0.00771792585599235\\
3257	0.00769225107853259\\
3258	0.00766639621109084\\
3259	0.00764036295691799\\
3260	0.00761415303555635\\
3261	0.0075877681826574\\
3262	0.00756121014979983\\
3263	0.0075344807042914\\
3264	0.00750758162894392\\
3265	0.00748051472181866\\
3266	0.00745328179594532\\
3267	0.00742588467902117\\
3268	0.00739832521310056\\
3269	0.00737060525428265\\
3270	0.00734272667240447\\
3271	0.00731469135074234\\
3272	0.0072865011857216\\
3273	0.00725815808663366\\
3274	0.00722966397535493\\
3275	0.00720102078606358\\
3276	0.00717223046495154\\
3277	0.00714329496992778\\
3278	0.00711421627031236\\
3279	0.00708499634652159\\
3280	0.00705563718974615\\
3281	0.00702614080162254\\
3282	0.00699650919390181\\
3283	0.00696674438811552\\
3284	0.00693684841524084\\
3285	0.00690682331536467\\
3286	0.00687667113734643\\
3287	0.00684639393847929\\
3288	0.00681599378414808\\
3289	0.00678547274748443\\
3290	0.00675483290901716\\
3291	0.00672407635631889\\
3292	0.00672034949943127\\
3293	0.00671955887056356\\
3294	0.00671829604613286\\
3295	0.00671656173820231\\
3296	0.00671435668869508\\
3297	0.00671168166934713\\
3298	0.00670853748165692\\
3299	0.00670492495683331\\
3300	0.00670084495574061\\
3301	0.00669629836884151\\
3302	0.00669128611613723\\
3303	0.00668580914710614\\
3304	0.00667986844063955\\
3305	0.00667346500497507\\
3306	0.0066665998776274\\
3307	0.0066592741253167\\
3308	0.00665148884389502\\
3309	0.00664324515826829\\
3310	0.00663454422231657\\
3311	0.00662538721881121\\
3312	0.00661577535932841\\
3313	0.00660570988416057\\
3314	0.00659519206222387\\
3315	0.00658422319096369\\
3316	0.00657280459625638\\
3317	0.00656093763230784\\
3318	0.00654862368155031\\
3319	0.00653586415453506\\
3320	0.00652266048982242\\
3321	0.00650901415386884\\
3322	0.0064949266409115\\
3323	0.00648039947284943\\
3324	0.00646543419912144\\
3325	0.00645003239658189\\
3326	0.00643419566937345\\
3327	0.00641792564879656\\
3328	0.00640122399317654\\
3329	0.00638409238772811\\
3330	0.00636653254441684\\
3331	0.00634854620181791\\
3332	0.00633013512497299\\
3333	0.00631130110524366\\
3334	0.00629204596016271\\
3335	0.00627237153328327\\
3336	0.00625227969402521\\
3337	0.00623177233751829\\
3338	0.00621085138444502\\
3339	0.00618951878087863\\
3340	0.0061677764981208\\
3341	0.00614562653253558\\
3342	0.00612307090538215\\
3343	0.00610011166264436\\
3344	0.00607675087485897\\
3345	0.00605299063694115\\
3346	0.00602883306800755\\
3347	0.00600428031119754\\
3348	0.00597933453349179\\
3349	0.00595399792552957\\
3350	0.00592827270142278\\
3351	0.00590455084597819\\
3352	0.00593113843227125\\
3353	0.00595726519601957\\
3354	0.00598292976634642\\
3355	0.00600813080698223\\
3356	0.00603286701628595\\
3357	0.00605713712726349\\
3358	0.0060809398969024\\
3359	0.00610427396005164\\
3360	0.00612713820602987\\
3361	0.00614953152082749\\
3362	0.00617145283006394\\
3363	0.00619290109169771\\
3364	0.00621387529075082\\
3365	0.00623437443671262\\
3366	0.00625439756360592\\
3367	0.00627394373215824\\
3368	0.00629301203320656\\
3369	0.00631160159138995\\
3370	0.00632971156831781\\
3371	0.00634734116467564\\
3372	0.00636448962105524\\
3373	0.00638115621759919\\
3374	0.00639734027277328\\
3375	0.00641304114169244\\
3376	0.00642825821443029\\
3377	0.00644299091465698\\
3378	0.0064572386988118\\
3379	0.00647100105586643\\
3380	0.00648427750760165\\
3381	0.00649706760923128\\
3382	0.00650937095017057\\
3383	0.0065211871547569\\
3384	0.00653251588277984\\
3385	0.00654335682974529\\
3386	0.00655370972686764\\
3387	0.00656357434083938\\
3388	0.00657295047346344\\
3389	0.00658183796124278\\
3390	0.0065902366750114\\
3391	0.00659814651966437\\
3392	0.00660556743401178\\
3393	0.00661249939075169\\
3394	0.00661894239653245\\
3395	0.00662489649206287\\
3396	0.00663036175222637\\
3397	0.00663533828616332\\
3398	0.00663982623729959\\
3399	0.00664382578331282\\
3400	0.00664733713604358\\
3401	0.0066503605413672\\
3402	0.00665289627904577\\
3403	0.00665494466258061\\
3404	0.00665650603908039\\
3405	0.00665758078915269\\
3406	0.00665816932682095\\
3407	0.00665827209946272\\
3408	0.00665788958776059\\
3409	0.00665702230565679\\
3410	0.0066556708003028\\
3411	0.00665383565199781\\
3412	0.00665151747411336\\
3413	0.00664871691300442\\
3414	0.00664543464790972\\
3415	0.00664167139084566\\
3416	0.00663742788649796\\
3417	0.00663270491211539\\
3418	0.00662750327740769\\
3419	0.00662182382444912\\
3420	0.00661566742758705\\
3421	0.006609034993354\\
3422	0.00660192746038217\\
3423	0.00659434579931714\\
3424	0.00658629101273072\\
3425	0.00657776413503112\\
3426	0.00656876623237064\\
3427	0.00655929840255128\\
3428	0.00654936177492919\\
3429	0.00653895751031906\\
3430	0.00652808680089903\\
3431	0.00651675087011723\\
3432	0.00650495097259965\\
3433	0.00649268839406034\\
3434	0.00647996445121262\\
3435	0.00646678049168183\\
3436	0.00645313789391807\\
3437	0.00643903806710997\\
3438	0.0064244824510975\\
3439	0.0064094725162849\\
3440	0.00639400976355292\\
3441	0.00637809572417092\\
3442	0.00636173195970841\\
3443	0.00634492006194677\\
3444	0.00632766165279036\\
3445	0.00630995838417773\\
3446	0.00629181193799204\\
3447	0.00627322402597151\\
3448	0.00625419638960721\\
3449	0.00623473080005242\\
3450	0.00621482905803561\\
3451	0.00619449299377122\\
3452	0.00617372446686851\\
3453	0.00615252536623768\\
3454	0.00613089760999247\\
3455	0.00610884314534883\\
3456	0.00608636394851978\\
3457	0.00606346202460704\\
3458	0.00604013940748961\\
3459	0.00601639815970978\\
3460	0.00599224037235689\\
3461	0.00596766816494871\\
3462	0.00594268368531014\\
3463	0.00591728910944994\\
3464	0.00589148664143348\\
3465	0.00586527851325297\\
3466	0.00583866698469348\\
3467	0.00581165434319516\\
3468	0.00578424290371188\\
3469	0.00575643500856545\\
3470	0.00572823302729618\\
3471	0.00569963935650958\\
3472	0.00567065641971953\\
3473	0.00564128666718796\\
3474	0.00561153257576111\\
3475	0.00558139664870226\\
3476	0.00555088141552129\\
3477	0.00551998943180107\\
3478	0.0054887232790205\\
3479	0.00545708556437401\\
3480	0.00542507892058829\\
3481	0.00539270600573589\\
3482	0.00535996950304546\\
3483	0.00532687212070935\\
3484	0.0052934165916885\\
3485	0.00525960567351472\\
3486	0.00522544214809051\\
3487	0.00519092882148633\\
3488	0.00515606852373589\\
3489	0.00512086410862934\\
3490	0.0050853184535041\\
3491	0.00504943445903418\\
3492	0.00501321504901751\\
3493	0.00497666317016128\\
3494	0.00493978179186602\\
3495	0.0049025739060076\\
3496	0.00486504252671808\\
3497	0.00482719069016467\\
3498	0.00478902145432763\\
3499	0.00475053789877659\\
3500	0.00471174312444553\\
3501	0.00467264025340655\\
3502	0.00463323242864215\\
3503	0.00459352281381637\\
3504	0.00455351459304441\\
3505	0.00451321097066145\\
3506	0.00447261517098933\\
3507	0.00443173043810266\\
3508	0.00439056003559278\\
3509	0.00434910724633093\\
3510	0.00430737537222974\\
3511	0.00427629999512849\\
3512	0.0042828777971648\\
3513	0.00428940565811747\\
3514	0.00429588319055349\\
3515	0.00430231000509804\\
3516	0.00430868571052566\\
3517	0.00431500991385315\\
3518	0.00432128222043419\\
3519	0.00432750223405539\\
3520	0.00433366955703368\\
3521	0.00433978379031492\\
3522	0.00434584453357342\\
3523	0.00435185138531242\\
3524	0.0043578039429651\\
3525	0.00436370180299605\\
3526	0.00436954456100308\\
3527	0.00437533181181902\\
3528	0.00438106314961346\\
3529	0.00438673816799411\\
3530	0.00439235646010767\\
3531	0.00439791761874013\\
3532	0.00440342123641601\\
3533	0.00440886690549679\\
3534	0.00441425421827794\\
3535	0.00441958276708481\\
3536	0.00442485214436678\\
3537	0.00443006194279008\\
3538	0.0044352117553286\\
3539	0.00444030117535297\\
3540	0.00444532979671765\\
3541	0.004450297213846\\
3542	0.00445520302181316\\
3543	0.00446004681642683\\
3544	0.00446482819430575\\
3545	0.00446954675295597\\
3546	0.00447420209084469\\
3547	0.00447879380747199\\
3548	0.00448332150344005\\
3549	0.00448778478052014\\
3550	0.00449218324171736\\
3551	0.00449651649133303\\
3552	0.00450078413502486\\
3553	0.00450498577986499\\
3554	0.00450912103439577\\
3555	0.00451318950868355\\
3556	0.00451719081437042\\
3557	0.00452112456472386\\
3558	0.00452499037468468\\
3559	0.00452878786091295\\
3560	0.00453251664183228\\
3561	0.00453617633767225\\
3562	0.00453976657050939\\
3563	0.00454328696430642\\
3564	0.00454673714495016\\
3565	0.00455011674028786\\
3566	0.00455342538016226\\
3567	0.0045566626964453\\
3568	0.00455982832307057\\
3569	0.00456292189606457\\
3570	0.00456594305357684\\
3571	0.00456889143590902\\
3572	0.00457176668554265\\
3573	0.00457456844716622\\
3574	0.00457729636770107\\
3575	0.00457995009632632\\
3576	0.00458252928450296\\
3577	0.00458503358599699\\
3578	0.00458746265690161\\
3579	0.00458981615565867\\
3580	0.00459209374307922\\
3581	0.00459429508236322\\
3582	0.00459641983911844\\
3583	0.00459846768137871\\
3584	0.00460043827962109\\
3585	0.00460233130678267\\
3586	0.00460414643827635\\
3587	0.00460588335200607\\
3588	0.00460754172838126\\
3589	0.00460912125033065\\
3590	0.00461062160331556\\
3591	0.00461204247534237\\
3592	0.00461338355697464\\
3593	0.00461464454134463\\
3594	0.00462260071392745\\
3595	0.00465142192738631\\
3596	0.00467989213712011\\
3597	0.00470800939015944\\
3598	0.00473577175876443\\
3599	0.00476317734064475\\
3600	0.00479022425917925\\
3601	0.0048169106636326\\
3602	0.00484323472937109\\
3603	0.00486919465807591\\
3604	0.00489478867779074\\
3605	0.00492001504313863\\
3606	0.0049448720355767\\
3607	0.00496935796364188\\
3608	0.00499347116319366\\
3609	0.00501720999764452\\
3610	0.00504057285817358\\
3611	0.00506355816392239\\
3612	0.00508616436217652\\
3613	0.00510838992853739\\
3614	0.00513023336708844\\
3615	0.00515169321056359\\
3616	0.00517276802051828\\
3617	0.00519345638750686\\
3618	0.00521375693126466\\
3619	0.00523366830089317\\
3620	0.00525318917375639\\
3621	0.00527231824962584\\
3622	0.00529105427314095\\
3623	0.00530939601721753\\
3624	0.00532734228549748\\
3625	0.00534489191162733\\
3626	0.00536204375880087\\
3627	0.00537879671963627\\
3628	0.00539514971631154\\
3629	0.00541110170111069\\
3630	0.00542665165701209\\
3631	0.00544179859825695\\
3632	0.00545654157086903\\
3633	0.00547087965302189\\
3634	0.00548481195524374\\
3635	0.00549833762048083\\
3636	0.00551145582406014\\
3637	0.00552416577360879\\
3638	0.00553646670898034\\
3639	0.00554835790222755\\
3640	0.00555983865764023\\
3641	0.00557090831185146\\
3642	0.00558156623399624\\
3643	0.00559181182590128\\
3644	0.00560164452227959\\
3645	0.00561106379090773\\
3646	0.00562006913277117\\
3647	0.00562866008217118\\
3648	0.00563683620679539\\
3649	0.00564459710776039\\
3650	0.00565194241963677\\
3651	0.00565887181046975\\
3652	0.00566538498180195\\
3653	0.00567148166870569\\
3654	0.00567716163982479\\
3655	0.00568242469742415\\
3656	0.00568727067744303\\
3657	0.00569169944954554\\
3658	0.00569571091716492\\
3659	0.00569930501753596\\
3660	0.00570248172171544\\
3661	0.00570524103459001\\
3662	0.00570758299487314\\
3663	0.00570950767509189\\
3664	0.00571101518156928\\
3665	0.00571210565440052\\
3666	0.00571277926742781\\
3667	0.00571303622821131\\
3668	0.00571287677799906\\
3669	0.00571230119169197\\
3670	0.00571130977780557\\
3671	0.00570990287842523\\
3672	0.00570808086915563\\
3673	0.00570584415906324\\
3674	0.00570319319061185\\
3675	0.00570012843959141\\
3676	0.0056966504150417\\
3677	0.00569275965916928\\
3678	0.00568845674726065\\
3679	0.00568374228759012\\
3680	0.00567861692132399\\
3681	0.00567308132242017\\
3682	0.00566713619752354\\
3683	0.00566078228585711\\
3684	0.00565402035910882\\
3685	0.00564685122131256\\
3686	0.00563927570872529\\
3687	0.00563129468969994\\
3688	0.00562290906455214\\
3689	0.00561411976542419\\
3690	0.00560492775614367\\
3691	0.00559533403207842\\
3692	0.00558533961998721\\
3693	0.0055749455778674\\
3694	0.00556415299479786\\
3695	0.00555296299077922\\
3696	0.00554137671656971\\
3697	0.00552939535351759\\
3698	0.00551702011339071\\
3699	0.00550425223820138\\
3700	0.00549109300002807\\
3701	0.00547754370083446\\
3702	0.00546360567228445\\
3703	0.00544928027555347\\
3704	0.00543456890113756\\
3705	0.00541947296865903\\
3706	0.00540399392666883\\
3707	0.00538813325244638\\
3708	0.00537189245179565\\
3709	0.00535527305883973\\
3710	0.00533827663581152\\
3711	0.00532090477284168\\
3712	0.00530315908774468\\
3713	0.0052850412258013\\
3714	0.00526655285953895\\
3715	0.00524769568850972\\
3716	0.00522847143906498\\
3717	0.0052088818641288\\
3718	0.00519151844934864\\
3719	0.0052110062340972\\
3720	0.0052303709948221\\
3721	0.00524961182913842\\
3722	0.00526872784518193\\
3723	0.0052877181617485\\
3724	0.00530658190843101\\
3725	0.00532531822575374\\
3726	0.0053439262653038\\
3727	0.00536240518986088\\
3728	0.00538075417352305\\
3729	0.00539897240183056\\
3730	0.00541705907188638\\
3731	0.00543501339247382\\
3732	0.00545283458417116\\
3733	0.00547052187946261\\
3734	0.00548807452284685\\
3735	0.00550549177094122\\
3736	0.00552277289258313\\
3737	0.00553991716892755\\
3738	0.00555692389354104\\
3739	0.0055737923724917\\
3740	0.00559052192443568\\
3741	0.00560711188069937\\
3742	0.00562356158535793\\
3743	0.00563987039530931\\
3744	0.00565603768034438\\
3745	0.00567206282321285\\
3746	0.00568794521968436\\
3747	0.005703684278606\\
3748	0.00571927942195468\\
3749	0.00573473008488537\\
3750	0.00575003571577476\\
3751	0.00576519577626028\\
3752	0.00578020974127474\\
3753	0.00579507709907623\\
3754	0.00580979735127348\\
3755	0.00582437001284661\\
3756	0.00583879461216331\\
3757	0.00585307069099044\\
3758	0.00586719780450132\\
3759	0.00588117552127803\\
3760	0.00589500342330987\\
3761	0.00590868110598686\\
3762	0.00592220817808952\\
3763	0.00593558426177355\\
3764	0.00594880899255119\\
3765	0.00596188201926819\\
3766	0.00597480300407626\\
3767	0.00598757162240246\\
3768	0.00600018756291409\\
3769	0.00601265052748023\\
3770	0.00602496023112962\\
3771	0.00603711640200504\\
3772	0.00604911878131445\\
3773	0.00606096712327868\\
3774	0.00607266119507636\\
3775	0.00608420077678569\\
3776	0.00609558566132327\\
3777	0.00610681565438065\\
3778	0.00611789057435781\\
3779	0.00612881025229475\\
3780	0.00613957453180028\\
3781	0.00615018326897924\\
3782	0.00616063633235713\\
3783	0.00617093360280336\\
3784	0.00618107497345246\\
3785	0.00619106034962368\\
3786	0.00620088964873928\\
3787	0.00621056280024126\\
3788	0.00622007974550706\\
3789	0.00622944043776372\\
3790	0.00623864484200156\\
3791	0.00624769293488651\\
3792	0.0062565847046717\\
3793	0.00626532015110859\\
3794	0.00627389928535694\\
3795	0.00628232212989468\\
3796	0.00629058871842712\\
3797	0.00629869909579585\\
3798	0.00630665331788708\\
3799	0.00631445145154009\\
3800	0.00632209357445495\\
3801	0.00632957977510057\\
3802	0.00633691015262208\\
3803	0.00634408481674891\\
3804	0.00635110388770192\\
3805	0.00635796749610114\\
3806	0.00636467578287341\\
3807	0.0063712288991597\\
3808	0.00637762700622286\\
3809	0.00638387027535523\\
3810	0.0063899588877863\\
3811	0.00639589303459051\\
3812	0.00640167291659475\\
3813	0.00640729874428653\\
3814	0.00641277073772156\\
3815	0.00641808912643173\\
3816	0.00642325414933269\\
3817	0.00642826605463191\\
3818	0.00643312509973634\\
3819	0.00643783155115981\\
3820	0.00644238568443075\\
3821	0.00644678778399952\\
3822	0.00645103814314562\\
3823	0.00645513706388448\\
3824	0.00645908485687417\\
3825	0.00646288184132199\\
3826	0.00646652834489007\\
3827	0.0064700247036015\\
3828	0.00647337126174527\\
3829	0.00647656837178098\\
3830	0.00647961639424305\\
3831	0.00648251569764428\\
3832	0.00648526665837909\\
3833	0.00648786966062558\\
3834	0.00649032509624718\\
3835	0.00649263336469375\\
3836	0.00649479487290137\\
3837	0.00649681003519166\\
3838	0.00649867927317001\\
3839	0.00650040301562289\\
3840	0.00650198169841455\\
3841	0.00650341576438183\\
3842	0.00650470566322863\\
3843	0.00650585185141937\\
3844	0.00650685479207061\\
3845	0.00650771495484212\\
3846	0.00650843281582629\\
3847	0.00650900885743668\\
3848	0.00650944356829503\\
3849	0.006509737443117\\
3850	0.00650989098259681\\
3851	0.00650990469329032\\
3852	0.00650977908749665\\
3853	0.00650951468313887\\
3854	0.00650911200364271\\
3855	0.00650857157781456\\
3856	0.0065078939397176\\
3857	0.00650707962854659\\
3858	0.00650612918850165\\
3859	0.00650504316866011\\
3860	0.00650382212284763\\
3861	0.00650246660950741\\
3862	0.00650097719156862\\
3863	0.00649935443631334\\
3864	0.00649759891524216\\
3865	0.00649571120393859\\
3866	0.00649369188193267\\
3867	0.00649154153256284\\
3868	0.0064892607428376\\
3869	0.00648685010329519\\
3870	0.00648431020786334\\
3871	0.00648164165371726\\
3872	0.0064788450411374\\
3873	0.00647592097336633\\
3874	0.00647287005646479\\
3875	0.00646969289916724\\
3876	0.00646639011273736\\
3877	0.0064629623108223\\
3878	0.00645941010930718\\
3879	0.0064557341261693\\
3880	0.006451934981332\\
3881	0.00644801329651865\\
3882	0.00644396969510667\\
3883	0.00643980480198133\\
3884	0.00643551924339026\\
3885	0.00643111364679793\\
3886	0.00642658864074095\\
3887	0.00642194485468302\\
3888	0.00641718291887148\\
3889	0.00641230346419374\\
3890	0.00640730712203509\\
3891	0.00640219452413682\\
3892	0.00639696630245568\\
3893	0.006391623089024\\
3894	0.00638616551581114\\
3895	0.00638059421458599\\
3896	0.00637490981678058\\
3897	0.00636911295335542\\
3898	0.00636320425466563\\
3899	0.00635718435032872\\
3900	0.00635105386909379\\
3901	0.00634481343871228\\
3902	0.00633846368581041\\
3903	0.0063320052357626\\
3904	0.00632543871256723\\
3905	0.00631876473872363\\
3906	0.00631198393511075\\
3907	0.00630509692086783\\
3908	0.00629810431327624\\
3909	0.00629100672764341\\
3910	0.00628380477718826\\
3911	0.00627649907292858\\
3912	0.00626909022357003\\
3913	0.00626157883539659\\
3914	0.00625396551216303\\
3915	0.00624625085498901\\
3916	0.00623843546225486\\
3917	0.00623051992949887\\
3918	0.00622250484931635\\
3919	0.00621439081126013\\
3920	0.0062061784017432\\
3921	0.00619786820394221\\
3922	0.00618946079770312\\
3923	0.00618095675944815\\
3924	0.00617235666208422\\
3925	0.00616366107491285\\
3926	0.00615487056354182\\
3927	0.00614598568979809\\
3928	0.00613700701164216\\
3929	0.00612793508308411\\
3930	0.00611877045410081\\
3931	0.0061095136705545\\
3932	0.00610016527411313\\
3933	0.00609072580217198\\
3934	0.00608119578777645\\
3935	0.00607157575954647\\
3936	0.00606186624160257\\
3937	0.00605206775349285\\
3938	0.00604218081012191\\
3939	0.00603220592168089\\
3940	0.00602214359357928\\
3941	0.00601199432637798\\
3942	0.00600175861572404\\
3943	0.00599143695228687\\
3944	0.00598102982169625\\
3945	0.00597053770448179\\
3946	0.00595996107601412\\
3947	0.00594930040644762\\
3948	0.00593855616066524\\
3949	0.00592772879822478\\
3950	0.0059168187733073\\
3951	0.00590582653466708\\
3952	0.00589475252558392\\
3953	0.00588359718381706\\
3954	0.00587236094156144\\
3955	0.00586104422540558\\
3956	0.0058496474562921\\
3957	0.00583817104948013\\
3958	0.00582661541450999\\
3959	0.00581498095517022\\
3960	0.00580326806946686\\
3961	0.00579147714959499\\
3962	0.00577960858191292\\
3963	0.00576766274691835\\
3964	0.00575564001922772\\
3965	0.00574354076755737\\
3966	0.00573136535470768\\
3967	0.00571911413754953\\
3968	0.00570678746701349\\
3969	0.00569438568808158\\
3970	0.00568190913978149\\
3971	0.00566935815518403\\
3972	0.00565673306140253\\
3973	0.00564403417959527\\
3974	0.00563126182497055\\
3975	0.00561841630679453\\
3976	0.00560549792840168\\
3977	0.00559250698720779\\
3978	0.0055794437747258\\
3979	0.00556630857658448\\
3980	0.00555310167254928\\
3981	0.00553982333654634\\
3982	0.00552647383668877\\
3983	0.00551305343530576\\
3984	0.00549956238897423\\
3985	0.0054860009485531\\
3986	0.00547236935922001\\
3987	0.00545866786051057\\
3988	0.00544489668636043\\
3989	0.00543105606514929\\
3990	0.00541714621974789\\
3991	0.00540316736756722\\
3992	0.00538911972061005\\
3993	0.00537500348552507\\
3994	0.00536081886366324\\
3995	0.00534656605113651\\
3996	0.00533224523887897\\
3997	0.00531785661270987\\
3998	0.00530340035339965\\
3999	0.0052888766367374\\
4000	0.00527428563360123\\
4001	0.00525962751003026\\
};
\addplot [color=color_FBS,dotted]
  table[row sep=crcr]{%
4001	0.00525962751003026\\
4002	0.00524490242729925\\
4003	0.00523011054199522\\
4004	0.00521525200609613\\
4005	0.00520032696705168\\
4006	0.00518533556786656\\
4007	0.00517027794718539\\
4008	0.00515515423937975\\
4009	0.0051399645746376\\
4010	0.00512470907905459\\
4011	0.00510938787472701\\
4012	0.00509400107984746\\
4013	0.00507854880880193\\
4014	0.00506303117226925\\
4015	0.00504744827732216\\
4016	0.00503180022753057\\
4017	0.005016087123067\\
4018	0.00500030906081307\\
4019	0.00499191692673717\\
4020	0.00499885548822733\\
4021	0.00500542837665594\\
4022	0.00501163522460344\\
4023	0.00501747569041441\\
4024	0.0050229494582384\\
4025	0.00502805623806954\\
4026	0.00503279576578532\\
4027	0.00503716780318517\\
4028	0.00504117213802661\\
4029	0.00504480858406177\\
4030	0.00504807698225829\\
4031	0.00505097724799961\\
4032	0.00505350925579571\\
4033	0.00505567291698943\\
4034	0.0050574681672817\\
4035	0.00505889496923244\\
4036	0.00505995331412181\\
4037	0.00506064322292736\\
4038	0.00506096474640407\\
4039	0.00506091796444059\\
4040	0.00506050298497399\\
4041	0.00505971994277967\\
4042	0.00505856899841279\\
4043	0.00505705033749035\\
4044	0.00505516417039267\\
4045	0.00505291073236501\\
4046	0.00505029028391832\\
4047	0.00504730311138989\\
4048	0.00504394952751886\\
4049	0.00504022987192055\\
4050	0.00503614451138242\\
4051	0.00503169383996248\\
4052	0.00502687827890955\\
4053	0.00502169827646101\\
4054	0.0050161543075838\\
4055	0.00501024687372405\\
4056	0.0050039765026146\\
4057	0.00499734374816781\\
4058	0.00499034919045772\\
4059	0.00498299343577606\\
4060	0.00497527711673442\\
4061	0.00496720089238214\\
4062	0.00495876544830874\\
4063	0.00494997149671382\\
4064	0.00494081977643278\\
4065	0.00493131105292049\\
4066	0.00492144611820136\\
4067	0.00491122579080019\\
4068	0.00490065091566816\\
4069	0.00488972236411563\\
4070	0.00487844103376019\\
4071	0.004866807848494\\
4072	0.00485482375846575\\
4073	0.00484248974007574\\
4074	0.0048298067959736\\
4075	0.00481677595505636\\
4076	0.00480339827245688\\
4077	0.00478967482952341\\
4078	0.00477560673378751\\
4079	0.00476119511892267\\
4080	0.00474644114469504\\
4081	0.00473134599691108\\
4082	0.00471591088736248\\
4083	0.00470013705377361\\
4084	0.00468402575974988\\
4085	0.00466757829472863\\
4086	0.00465079597393011\\
4087	0.00463368013830905\\
4088	0.00461623215450329\\
4089	0.00459845341477996\\
4090	0.00458034533697644\\
4091	0.00456190936443797\\
4092	0.0045431469659495\\
4093	0.00452405963566346\\
4094	0.0045046488930248\\
4095	0.00448491628269209\\
4096	0.00446486337445664\\
4097	0.00444449176315875\\
4098	0.00442380306860275\\
4099	0.00440279893546843\\
4100	0.00438148103322128\\
4101	0.00435985105601812\\
4102	0.00433791072261044\\
4103	0.00431566177624352\\
4104	0.00429580221071271\\
4105	0.00430605613982626\\
4106	0.00431597314136152\\
4107	0.00432555283938288\\
4108	0.00433479488404318\\
4109	0.00434369895158699\\
4110	0.00435226474435196\\
4111	0.00436049199076834\\
4112	0.00436838044535637\\
4113	0.00437592988872202\\
4114	0.00438314012755029\\
4115	0.00439001099459721\\
4116	0.00439654234867968\\
4117	0.0044027340746634\\
4118	0.00440858608344908\\
4119	0.00441409831195689\\
4120	0.00441927072310867\\
4121	0.0044241033058083\\
4122	0.00442859607492007\\
4123	0.00443274907124452\\
4124	0.00443656236149247\\
4125	0.00444003603825699\\
4126	0.00444317021998246\\
4127	0.00444596505093212\\
4128	0.00444842070115292\\
4129	0.00445053736643808\\
4130	0.00445231526828754\\
4131	0.0044537546538661\\
4132	0.00445485579595921\\
4133	0.00445561899292616\\
4134	0.00445604456865153\\
4135	0.0044561328724935\\
4136	0.00445588427923032\\
4137	0.00445529918900428\\
4138	0.00445437802726319\\
4139	0.00445312124469957\\
4140	0.00445152931718753\\
4141	0.0044496027457171\\
4142	0.00444734205632655\\
4143	0.00444474780003204\\
4144	0.00444182055275553\\
4145	0.00443856091524974\\
4146	0.00443496951302181\\
4147	0.00443104699625377\\
4148	0.00442679403972189\\
4149	0.00442221134271307\\
4150	0.00441729962893986\\
4151	0.00441205964645297\\
4152	0.00440649216755214\\
4153	0.00440059798869508\\
4154	0.00439437793040439\\
4155	0.00438783283717266\\
4156	0.00438096357736631\\
4157	0.00437377104312703\\
4158	0.00436625615027217\\
4159	0.00435841983819298\\
4160	0.00435026306975186\\
4161	0.00434178683117764\\
4162	0.00433299213195971\\
4163	0.00432388000474051\\
4164	0.00431445150520705\\
4165	0.0043047077119805\\
4166	0.00429464972650487\\
4167	0.00428427867293438\\
4168	0.0042735956980195\\
4169	0.00426260197099184\\
4170	0.00425129868344798\\
4171	0.00423968704923171\\
4172	0.00422776830431557\\
4173	0.00421554370668094\\
4174	0.00420301453619708\\
4175	0.00419018209449925\\
4176	0.00417704770486515\\
4177	0.00416361271209094\\
4178	0.00414987848236536\\
4179	0.00413584640314327\\
4180	0.00412151788301758\\
4181	0.00410689435159051\\
4182	0.00409197725934311\\
4183	0.0040767680775038\\
4184	0.00406126829791583\\
4185	0.00404547943290301\\
4186	0.00402940301513454\\
4187	0.00401304059748853\\
4188	0.00399639375291373\\
4189	0.00397946407429044\\
4190	0.00396225317428981\\
4191	0.00394476268523162\\
4192	0.00392699425894067\\
4193	0.00390894956660172\\
4194	0.00389063029861307\\
4195	0.00387203816443856\\
4196	0.00385317489245778\\
4197	0.00383404222981534\\
4198	0.00381464194226806\\
4199	0.00379497581403087\\
4200	0.00377504564762103\\
4201	0.00375485326370104\\
4202	0.00373440050091975\\
4203	0.0037136892157519\\
4204	0.00369272128233648\\
4205	0.00367149859231306\\
4206	0.0036500230546573\\
4207	0.00362829659551407\\
4208	0.00360632115802979\\
4209	0.00358409870218347\\
4210	0.00356163120461545\\
4211	0.00353892065845581\\
4212	0.0035159690731508\\
4213	0.0034927784742881\\
4214	0.00346935090342086\\
4215	0.00344568841789077\\
4216	0.00342179309064927\\
4217	0.00339766701007846\\
4218	0.00337331227981043\\
4219	0.00334873101854551\\
4220	0.00332392535986981\\
4221	0.0032988974520717\\
4222	0.00327364945795723\\
4223	0.00324818355466522\\
4224	0.00322250193348074\\
4225	0.00319660679964849\\
4226	0.0031705003721854\\
4227	0.00314418488369216\\
4228	0.00311766258016447\\
4229	0.00309093572080379\\
4230	0.00306400657782711\\
4231	0.00303687743627668\\
4232	0.00300955059382879\\
4233	0.00301555315970647\\
4234	0.00302259675587506\\
4235	0.00302961293376593\\
4236	0.0030366015359151\\
4237	0.00304356240000794\\
4238	0.00305049535889563\\
4239	0.00305740024061369\\
4240	0.0030642768684025\\
4241	0.00307112506072997\\
4242	0.00307794463131623\\
4243	0.00308473538916046\\
4244	0.00309149713856976\\
4245	0.00309822967919003\\
4246	0.00310493280603909\\
4247	0.00311160630954168\\
4248	0.00311824997556672\\
4249	0.00312486358546645\\
4250	0.00313144691611783\\
4251	0.00313799973996583\\
4252	0.00314452182506889\\
4253	0.0031510129351464\\
4254	0.00315747282962817\\
4255	0.00316390126370595\\
4256	0.00317029798838698\\
4257	0.00317666275054953\\
4258	0.00318299529300034\\
4259	0.00318929535453418\\
4260	0.00319556266999509\\
4261	0.00320179697033973\\
4262	0.00320799798270251\\
4263	0.00321416543046253\\
4264	0.00322029903331234\\
4265	0.00322639850732846\\
4266	0.00323246356504359\\
4267	0.00323849391552046\\
4268	0.00324448926442735\\
4269	0.00325044931411509\\
4270	0.0032563737636956\\
4271	0.00326226230912185\\
4272	0.00326811464326921\\
4273	0.00327393045601806\\
4274	0.00327970943433766\\
4275	0.00328545126237125\\
4276	0.0032911556215221\\
4277	0.0032968221905407\\
4278	0.00330245064561284\\
4279	0.00330804066044858\\
4280	0.00331359190637193\\
4281	0.00331910405241139\\
4282	0.00332457676539089\\
4283	0.00333000971002149\\
4284	0.00333540254899343\\
4285	0.00334075494306857\\
4286	0.00334606655117317\\
4287	0.00335133703049093\\
4288	0.00335656603655607\\
4289	0.00336175322334664\\
4290	0.00336689824337767\\
4291	0.00337200074779447\\
4292	0.00337706038646561\\
4293	0.00338207680807575\\
4294	0.00338704966021833\\
4295	0.00339197858948779\\
4296	0.00339686324157149\\
4297	0.00340170326134117\\
4298	0.00340649829294399\\
4299	0.00341124797989299\\
4300	0.00341595196515697\\
4301	0.00342060989124978\\
4302	0.003425221400319\\
4303	0.00342978613423379\\
4304	0.0034343037347023\\
4305	0.00343877384341242\\
4306	0.00344319610208778\\
4307	0.00344757015255623\\
4308	0.00345189563681555\\
4309	0.00345617219710107\\
4310	0.00346039947595794\\
4311	0.00346457711631934\\
4312	0.00346870476158999\\
4313	0.00347278205573305\\
4314	0.00347680864335827\\
4315	0.00348078416980877\\
4316	0.0034847082812447\\
4317	0.00348858062472269\\
4318	0.00349240084827074\\
4319	0.00349616860095928\\
4320	0.00349988353296904\\
4321	0.00350354529565703\\
4322	0.00350715354162174\\
4323	0.00351070792476799\\
4324	0.00351420810037213\\
4325	0.00351765372514724\\
4326	0.00352104445730842\\
4327	0.00352437995663723\\
4328	0.00352765988454517\\
4329	0.00354771281468214\\
4330	0.00357097785113003\\
4331	0.0035939651501813\\
4332	0.00361667335302803\\
4333	0.00363910112181158\\
4334	0.00366124713963402\\
4335	0.00368311011056957\\
4336	0.00370468875967467\\
4337	0.00372598183299789\\
4338	0.00374698809758836\\
4339	0.00376770634150412\\
4340	0.00378813537382013\\
4341	0.00380827402463525\\
4342	0.00382812114508003\\
4343	0.00384767560732402\\
4344	0.003866936304583\\
4345	0.00388590215112718\\
4346	0.00390457208228829\\
4347	0.0039229450544683\\
4348	0.00394102004514659\\
4349	0.00395879605288888\\
4350	0.00397627209735517\\
4351	0.00399344721930851\\
4352	0.00401032048062362\\
4353	0.00402689096429612\\
4354	0.00404315777445156\\
4355	0.00405912003635503\\
4356	0.00407477689642143\\
4357	0.00409012752222598\\
4358	0.00410517110251439\\
4359	0.00411990684721453\\
4360	0.00413433398744787\\
4361	0.00414845177554128\\
4362	0.00416225948503988\\
4363	0.00417575641071871\\
4364	0.00418894186859681\\
4365	0.00420181519594958\\
4366	0.00421437575132298\\
4367	0.00422662291454735\\
4368	0.00423855608675144\\
4369	0.00425017469037683\\
4370	0.00426147816919299\\
4371	0.00427246598831211\\
4372	0.00428313763420438\\
4373	0.00429349261471304\\
4374	0.00430353045907081\\
4375	0.00431325071791471\\
4376	0.00432265296330224\\
4377	0.00433173678872783\\
4378	0.00434050180913792\\
4379	0.00434894766094819\\
4380	0.00435707400205861\\
4381	0.00436488051187048\\
4382	0.00437236689130222\\
4383	0.0043795328628053\\
4384	0.00438637817038108\\
4385	0.00439290257959612\\
4386	0.00439910587759843\\
4387	0.00440498787313375\\
4388	0.00441054839656055\\
4389	0.00441578729986633\\
4390	0.00442070445668285\\
4391	0.0044252997623017\\
4392	0.00442957313368904\\
4393	0.00443352450950103\\
4394	0.00443715385009826\\
4395	0.00444046113756056\\
4396	0.00444344637570089\\
4397	0.00444610959007994\\
4398	0.00444845082801908\\
4399	0.00445047015861443\\
4400	0.0044521676727499\\
4401	0.00445354348310967\\
4402	0.00445459772419046\\
4403	0.00445533055231389\\
4404	0.0044557421456379\\
4405	0.00445583270416761\\
4406	0.00445560244976625\\
4407	0.00445505162616528\\
4408	0.00445418049897378\\
4409	0.00445298935568721\\
4410	0.00445147850569647\\
4411	0.004449648280295\\
4412	0.00444749903268572\\
4413	0.00444503113798791\\
4414	0.00444224499324193\\
4415	0.00443914101741464\\
4416	0.00443571965140231\\
4417	0.00443198135803415\\
4418	0.00442792662207375\\
4419	0.00442355595021983\\
4420	0.00441886987110615\\
4421	0.0044138689352998\\
4422	0.00440855371529878\\
4423	0.00440292480552789\\
4424	0.00439698282233345\\
4425	0.00439072840397634\\
4426	0.00438416221062417\\
4427	0.0043772849243417\\
4428	0.00437009724907902\\
4429	0.0043625999106596\\
4430	0.00435479365676472\\
4431	0.00434667925691779\\
4432	0.00433825750246562\\
4433	0.00432952920655854\\
4434	0.0043204952041287\\
4435	0.00431115635186565\\
4436	0.00430151352819052\\
4437	0.00429156763322762\\
4438	0.00428131958877395\\
4439	0.00427077033826719\\
4440	0.0042599208467503\\
4441	0.00424877210083464\\
4442	0.00423732510866053\\
4443	0.00422558089985534\\
4444	0.00421354052548898\\
4445	0.00420120505802733\\
4446	0.00418857559128287\\
4447	0.00417565324036297\\
4448	0.00416243914161524\\
4449	0.00414893445257102\\
4450	0.0041351403518851\\
4451	0.00412105803927422\\
4452	0.0041066887354518\\
4453	0.0040920336820607\\
4454	0.00407709414160284\\
4455	0.00406187139736615\\
4456	0.00404636675334906\\
4457	0.00403058153418267\\
4458	0.00401451708504932\\
4459	0.00399817477159887\\
4460	0.00398155597986243\\
4461	0.00396466211616346\\
4462	0.00394749460702555\\
4463	0.00393005489907829\\
4464	0.00391234445896008\\
4465	0.00389436477321788\\
4466	0.00390204820068437\\
4467	0.0039140440556773\\
4468	0.00392598202728524\\
4469	0.00393786197331483\\
4470	0.00394968374755847\\
4471	0.00396144719980305\\
4472	0.00397315217584176\\
4473	0.0039847985174873\\
4474	0.00399638606258738\\
4475	0.00400791464504241\\
4476	0.00401938409482475\\
4477	0.00403079423800029\\
4478	0.00404214489675186\\
4479	0.00405343588940439\\
4480	0.00406466703045226\\
4481	0.00407583813058806\\
4482	0.00408694899673315\\
4483	0.0040979994320701\\
4484	0.00410898923607644\\
4485	0.00411991820456027\\
4486	0.00413078612969744\\
4487	0.00414159280006951\\
4488	0.00415233800070412\\
4489	0.00416302151311555\\
4490	0.00417364311534744\\
4491	0.00418420258201626\\
4492	0.00419469968435599\\
4493	0.00420513419026365\\
4494	0.00421550586434616\\
4495	0.00422581446796795\\
4496	0.00423605975929939\\
4497	0.00424624149336611\\
4498	0.0042563594220991\\
4499	0.0042664132943853\\
4500	0.00427640285611925\\
4501	0.004286327850255\\
4502	0.00429618801685872\\
4503	0.00430598309316164\\
4504	0.00431571281361377\\
4505	0.00432537690993796\\
4506	0.0043349751111842\\
4507	0.00434450714378453\\
4508	0.00435397273160826\\
4509	0.00436337159601752\\
4510	0.00437270345592309\\
4511	0.00438196802784059\\
4512	0.00439116502594712\\
4513	0.00440029416213789\\
4514	0.00440935514608351\\
4515	0.00441834768528726\\
4516	0.00442727148514276\\
4517	0.00443612624899228\\
4518	0.0044449116781847\\
4519	0.00445362747213437\\
4520	0.00446227332838011\\
4521	0.00447084894264445\\
4522	0.00447935400889337\\
4523	0.00448778821939645\\
4524	0.00449615126478721\\
4525	0.00450444283412394\\
4526	0.00451266261495117\\
4527	0.0045208102933612\\
4528	0.00452888555405656\\
4529	0.00453688808041243\\
4530	0.00454481755453987\\
4531	0.00455267365734961\\
4532	0.00456045606861593\\
4533	0.00456816446704155\\
4534	0.00457579853032295\\
4535	0.00458335793521597\\
4536	0.00459084235760224\\
4537	0.00459825147255604\\
4538	0.0046055849544118\\
4539	0.00461284247682929\\
4540	0.00462002365354195\\
4541	0.00462712818140873\\
4542	0.00463415574417031\\
4543	0.00464110602757422\\
4544	0.00464797871607759\\
4545	0.00465477349043242\\
4546	0.0046614900264785\\
4547	0.00466812799515771\\
4548	0.00467468706351301\\
4549	0.0046811668962808\\
4550	0.00468756715764712\\
4551	0.00469388751279068\\
4552	0.00470012762895766\\
4553	0.00470628717596023\\
4554	0.00471236582613057\\
4555	0.00471836325386652\\
4556	0.00472427913496076\\
4557	0.00473011314591057\\
4558	0.00473586496336864\\
4559	0.00474153426383416\\
4560	0.00474712072361388\\
4561	0.00475262401902284\\
4562	0.00475804382675045\\
4563	0.00476337982430017\\
4564	0.00476863169041447\\
4565	0.00477379910541732\\
4566	0.00477888175143809\\
4567	0.00478387931251121\\
4568	0.00478879147457321\\
4569	0.0047936179253941\\
4570	0.00479835835448724\\
4571	0.00480301245303591\\
4572	0.00480757991386373\\
4573	0.00481206043146214\\
4574	0.00481645370207274\\
4575	0.00482075942381183\\
4576	0.00482497729681855\\
4577	0.00482910702340647\\
4578	0.00483314830820203\\
4579	0.00483710085825836\\
4580	0.00484096438314134\\
4581	0.00484473859498987\\
4582	0.00484842320855756\\
4583	0.00485201794124476\\
4584	0.00485552251312988\\
4585	0.00485893664700711\\
4586	0.00486226006843482\\
4587	0.00486549250579537\\
4588	0.00486863369036431\\
4589	0.00487168335638552\\
4590	0.00487464124114827\\
4591	0.00487750708506121\\
4592	0.00488028063172186\\
4593	0.00488296162797885\\
4594	0.00488554982398767\\
4595	0.00488804497326073\\
4596	0.00489044683271383\\
4597	0.0048927551627113\\
4598	0.00489496972711068\\
4599	0.00489709029330938\\
4600	0.00489911663229269\\
4601	0.00490104851868379\\
4602	0.00490288573079452\\
4603	0.00490462805067673\\
4604	0.00490627526417252\\
4605	0.00490782716096333\\
4606	0.00490928353461683\\
4607	0.00491064418263234\\
4608	0.00491190890648393\\
4609	0.00491307751166239\\
4610	0.00491414980771583\\
4611	0.0049151256082902\\
4612	0.00491600473116903\\
4613	0.00491678699831311\\
4614	0.00491747223590036\\
4615	0.00491806027436514\\
4616	0.00491855094843704\\
4617	0.00491894409717926\\
4618	0.00491923956402607\\
4619	0.00491943719681912\\
4620	0.00491953684784286\\
4621	0.00491953837385857\\
4622	0.00491944163613765\\
4623	0.00491924650049355\\
4624	0.00491895283731302\\
4625	0.00491856052158632\\
4626	0.00491806943293641\\
4627	0.00491747945564747\\
4628	0.00491679047869217\\
4629	0.00491600239575832\\
4630	0.00491511510527409\\
4631	0.00491412851043215\\
4632	0.00491304251921279\\
4633	0.00491185704440518\\
4634	0.00491057200362806\\
4635	0.00490918731934899\\
4636	0.00490770291890193\\
4637	0.0049061187345038\\
4638	0.00490443470326978\\
4639	0.00490265076722735\\
4640	0.00490076687332929\\
4641	0.00489878297346493\\
4642	0.00489669902447073\\
4643	0.00489451498813925\\
4644	0.00489223083122716\\
4645	0.00488984652546188\\
4646	0.00488736204754739\\
4647	0.0048847773791684\\
4648	0.00488209250699388\\
4649	0.00487930742267932\\
4650	0.00487642212286797\\
4651	0.0048734366091914\\
4652	0.00487035088826871\\
4653	0.00486716497170534\\
4654	0.00486387887609089\\
4655	0.00486049262299632\\
4656	0.00485700623897044\\
4657	0.00485341975553547\\
4658	0.00484973320918261\\
4659	0.0048459466413668\\
4660	0.00484206009850106\\
4661	0.00483807363195032\\
4662	0.00483398729802528\\
4663	0.00482980115797545\\
4664	0.0048255152779826\\
4665	0.00482112972915357\\
4666	0.00481664458751302\\
4667	0.00481205993399614\\
4668	0.00480737585444136\\
4669	0.00480259243958295\\
4670	0.00479770978504355\\
4671	0.00479272799132684\\
4672	0.00478764716381029\\
4673	0.00478246741273788\\
4674	0.00477718885321264\\
4675	0.00477181160518964\\
4676	0.00476633579346899\\
4677	0.00476076154768859\\
4678	0.00475508900231704\\
4679	0.00474931829664676\\
4680	0.0047434495747869\\
4681	0.00473748298565633\\
4682	0.00473141868297647\\
4683	0.00472525682526403\\
4684	0.00471899757582377\\
4685	0.00471264110274072\\
4686	0.00470618757887258\\
4687	0.00469963718184165\\
4688	0.00469299009402658\\
4689	0.00468624650255344\\
4690	0.0046794065992867\\
4691	0.00467247058081948\\
4692	0.00466543864846337\\
4693	0.00465831100823802\\
4694	0.00465108787085926\\
4695	0.00464376945172754\\
4696	0.00463635597091472\\
4697	0.00462884765315089\\
4698	0.00462124472780977\\
4699	0.00461354742889364\\
4700	0.00460575599501696\\
4701	0.00459787066938962\\
4702	0.00458989169979871\\
4703	0.00458181933858959\\
4704	0.00457365384264579\\
4705	0.00456539547336794\\
4706	0.00455704449665184\\
4707	0.00454860118286519\\
4708	0.00454006580682341\\
4709	0.00453143864776431\\
4710	0.00452271998932184\\
4711	0.00451391011949868\\
4712	0.00450500933063791\\
4713	0.00449601791939359\\
4714	0.00448693618670021\\
4715	0.00447776443774152\\
4716	0.00446850298191819\\
4717	0.00445915213281453\\
4718	0.00444971220816425\\
4719	0.00444018352981595\\
4720	0.00443056642369696\\
4721	0.00442086121977719\\
4722	0.0044110682520317\\
4723	0.004401187858403\\
4724	0.00439122038076253\\
4725	0.00438116616487152\\
4726	0.00437102556034143\\
4727	0.00436079892059389\\
4728	0.00435048660282008\\
4729	0.00434008896793978\\
4730	0.00432960638056016\\
4731	0.00431903920893377\\
4732	0.00430838782491699\\
4733	0.00429765260392763\\
4734	0.00428683392490236\\
4735	0.00427593217025429\\
4736	0.00426494772582988\\
4737	0.00425388098086616\\
4738	0.00424273232794737\\
4739	0.00423150216296199\\
4740	0.00422019088505901\\
4741	0.00420879889660474\\
4742	0.00419732660313906\\
4743	0.00418577441333178\\
4744	0.0041741427389389\\
4745	0.00416243199475868\\
4746	0.00415064259858759\\
4747	0.00413877497117635\\
4748	0.0041268295361854\\
4749	0.00411480672014069\\
4750	0.004102706952389\\
4751	0.00409053066505319\\
4752	0.00407827829298717\\
4753	0.00406595027373073\\
4754	0.00405354704746393\\
4755	0.00404106905696134\\
4756	0.00402851674754599\\
4757	0.00401589056704297\\
4758	0.00400319096573262\\
4759	0.00399041839630323\\
4760	0.00397757331380372\\
4761	0.00396465617559531\\
4762	0.0039516674413033\\
4763	0.00393860757276813\\
4764	0.00392547703399563\\
4765	0.00391227629110742\\
4766	0.00389900581229018\\
4767	0.00388566606774483\\
4768	0.00387225752963482\\
4769	0.00385878067203412\\
4770	0.00384523597087426\\
4771	0.00383162390389145\\
4772	0.00381794495057246\\
4773	0.00380419959210035\\
4774	0.0037903883112993\\
4775	0.00378009724919801\\
4776	0.00378032139889288\\
4777	0.00378028383319575\\
4778	0.00377998485028487\\
4779	0.00377942476528621\\
4780	0.00377860391023414\\
4781	0.00377752263403211\\
4782	0.00377618130241282\\
4783	0.00377458029789744\\
4784	0.00377272001975458\\
4785	0.00377060088395851\\
4786	0.00376822332314743\\
4787	0.00376558778657997\\
4788	0.00376269474009205\\
4789	0.00375954466605281\\
4790	0.00375613806331975\\
4791	0.00375247544719348\\
4792	0.00374855734937147\\
4793	0.0037443843179013\\
4794	0.00373995691713329\\
4795	0.00373527572767188\\
4796	0.00373034134632733\\
4797	0.00372515438606556\\
4798	0.00371971547595778\\
4799	0.00371402526112908\\
4800	0.0037080844027073\\
4801	0.00370189357776938\\
4802	0.00369545347928848\\
4803	0.00368876481607916\\
4804	0.00368182831274309\\
4805	0.0036746447096128\\
4806	0.00366721476269496\\
4807	0.00365953924361352\\
4808	0.00365161893955103\\
4809	0.0036434546531904\\
4810	0.00363504720265493\\
4811	0.00362639742144809\\
4812	0.00361750615839228\\
4813	0.00360837427756691\\
4814	0.00359900265824612\\
4815	0.00358939219483528\\
4816	0.00357954379690353\\
4817	0.00356945838910381\\
4818	0.00355913691108594\\
4819	0.00354858031740995\\
4820	0.0035377895774594\\
4821	0.0035267656753595\\
4822	0.00351550960990241\\
4823	0.00350402239447966\\
4824	0.00349230505702087\\
4825	0.00348035863993583\\
4826	0.00346818420005683\\
4827	0.00345578280857846\\
4828	0.00344315555099394\\
4829	0.00343030352702672\\
4830	0.00341722785055753\\
4831	0.00340392964954736\\
4832	0.00339041006595847\\
4833	0.00337667025567377\\
4834	0.00336271138841657\\
4835	0.00334853464767075\\
4836	0.00333414123060159\\
4837	0.00331953234797663\\
4838	0.00330470922408712\\
4839	0.00328967309666862\\
4840	0.00327442521681969\\
4841	0.00325896684891961\\
4842	0.00324329927054319\\
4843	0.00322742377237459\\
4844	0.00321134165811863\\
4845	0.00319505424440987\\
4846	0.00317856286072118\\
4847	0.00316186884927102\\
4848	0.00314497356492926\\
4849	0.00312787837512164\\
4850	0.0031105846597345\\
4851	0.00309309381101702\\
4852	0.00307540723348295\\
4853	0.00305752634381046\\
4854	0.00303945257074071\\
4855	0.00302118735497502\\
4856	0.00300273214906978\\
4857	0.00298408841733058\\
4858	0.002965257635704\\
4859	0.00294624129166891\\
4860	0.00292704088412517\\
4861	0.00290765792328185\\
4862	0.00288809393054369\\
4863	0.0028683504383969\\
4864	0.00284842899029238\\
4865	0.00282833114052958\\
4866	0.00280805845413657\\
4867	0.00278761250675098\\
4868	0.00277968217399093\\
4869	0.00277927196892109\\
4870	0.00277866900991866\\
4871	0.00277787368201497\\
4872	0.00277688638279783\\
4873	0.00277570752234517\\
4874	0.00277433752315769\\
4875	0.00277277682009024\\
4876	0.00277102586028205\\
4877	0.00276908510308613\\
4878	0.0027669550199972\\
4879	0.00276463609457892\\
4880	0.00276212882238965\\
4881	0.00275943371090709\\
4882	0.00275655127945237\\
4883	0.00275348205911248\\
4884	0.00275022659266199\\
4885	0.0027467854344836\\
4886	0.00274315915048794\\
4887	0.0027393483180322\\
4888	0.00273535352583775\\
4889	0.00273117537390714\\
4890	0.00272681447343992\\
4891	0.00272227144674796\\
4892	0.00271754692716996\\
4893	0.00271264155898483\\
4894	0.0027075559973252\\
4895	0.00270229090808954\\
4896	0.00269684696785427\\
4897	0.00269122486378519\\
4898	0.00268542529354852\\
4899	0.00267944896522164\\
4900	0.00267329659720331\\
4901	0.002666968918124\\
4902	0.00266046666675584\\
4903	0.00265379059192244\\
4904	0.00264694145240888\\
4905	0.00263992001687149\\
4906	0.00263272706374767\\
4907	0.00262536338116639\\
4908	0.002617829766858\\
4909	0.00261012702806511\\
4910	0.00260225598145334\\
4911	0.00259421745302254\\
4912	0.00258601227801844\\
4913	0.00257764130084449\\
4914	0.00256910537497469\\
4915	0.00256040536286638\\
4916	0.00255154213587394\\
4917	0.00254251657416291\\
4918	0.00253332956662477\\
4919	0.00252398201079209\\
4920	0.00251447481275474\\
4921	0.00250480888707638\\
4922	0.00249498515671165\\
4923	0.00248500455292396\\
4924	0.00247486801520397\\
4925	0.00246457649118879\\
4926	0.00245413093658148\\
4927	0.00244353231507136\\
4928	0.00243278159825489\\
4929	0.00242187976555675\\
4930	0.00241082780415189\\
4931	0.00239962670888784\\
4932	0.00238827748220736\\
4933	0.0023767811340714\\
4934	0.00236513868188287\\
4935	0.00235335115041027\\
4936	0.0023414195717118\\
4937	0.00232934498505958\\
4938	0.0023171284368642\\
4939	0.00230477098059925\\
4940	0.00229227367672612\\
4941	0.00227963759261876\\
4942	0.00226823295027798\\
4943	0.00227096838521961\\
4944	0.00227365163871743\\
4945	0.00227628300214593\\
4946	0.00227886276966949\\
4947	0.00228139123821752\\
4948	0.00228386870745803\\
4949	0.00228629547976999\\
4950	0.002288671860214\\
4951	0.00229099815650176\\
4952	0.00229327467896385\\
4953	0.00229550174051616\\
4954	0.00229767965662471\\
4955	0.00229980874526904\\
4956	0.00230188932690404\\
4957	0.00230392172442024\\
4958	0.00230590626310259\\
4959	0.00230784327058776\\
4960	0.00230973307681989\\
4961	0.00231157601400481\\
4962	0.00231337241656292\\
4963	0.00231512262108047\\
4964	0.00231682696625942\\
4965	0.00231848579286595\\
4966	0.00232009944367758\\
4967	0.00232166826342888\\
4968	0.00232319259875593\\
4969	0.00232467279813952\\
4970	0.00232610921184707\\
4971	0.0023275021918734\\
4972	0.00232885209188031\\
4973	0.00233015926713521\\
4974	0.00233142407444853\\
4975	0.00233264687211025\\
4976	0.00233382801982556\\
4977	0.00233496787864956\\
4978	0.00233606681092108\\
4979	0.00233712518019601\\
4980	0.00233814335117959\\
4981	0.00233912168965833\\
4982	0.00234006056243127\\
4983	0.00234096033724063\\
4984	0.00234182138270214\\
4985	0.00234264406823498\\
4986	0.00234342876399115\\
4987	0.00234417584078485\\
4988	0.00234488567002145\\
4989	0.00234555862362632\\
4990	0.00234619507397355\\
4991	0.00234679539381465\\
4992	0.00234735995620718\\
4993	0.00234788913444336\\
4994	0.00234838330197879\\
4995	0.00234884283236139\\
4996	0.00234926809916038\\
4997	0.00234965947589546\\
4998	0.00235001733596634\\
4999	0.00235034205258237\\
5000	0.00235063399869272\\
};
\addlegendentry{Fast FBS};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
1	1\\
3	0.965508313803042\\
5	0.958110001197685\\
7	0.953290694623352\\
9	0.937300892883278\\
11	0.91052978949734\\
13	0.882722314395557\\
15	0.861430463778584\\
17	0.840844202979701\\
19	0.819419016592005\\
21	0.797350798946491\\
23	0.774912336181221\\
25	0.752037431354857\\
27	0.731803264924067\\
29	0.718020293605597\\
31	0.711232438416985\\
33	0.706068600833545\\
35	0.695620146355645\\
37	0.674518349494023\\
39	0.654330110118209\\
41	0.637970559791016\\
43	0.622975356425913\\
45	0.616761711349939\\
47	0.609703825904235\\
49	0.614284193467906\\
51	0.603905942012562\\
53	0.591623425447217\\
55	0.584563898342637\\
57	0.57643470467442\\
59	0.568205641305586\\
61	0.560286007663331\\
63	0.553722625754385\\
65	0.550070582219713\\
67	0.546589302775772\\
69	0.542685615934718\\
71	0.53976419879443\\
73	0.535990260433878\\
75	0.532667717316971\\
77	0.531681761313643\\
79	0.526145067527963\\
81	0.523907813804584\\
83	0.520420323474928\\
85	0.518573197157152\\
87	0.515691039443937\\
89	0.511662573903224\\
91	0.508601586597584\\
93	0.506701375759539\\
95	0.505207310114657\\
97	0.49842460310122\\
99	0.500159157491155\\
101	0.498075331124756\\
103	0.495860773895285\\
105	0.493959732012688\\
107	0.490510013092585\\
109	0.488864279117606\\
111	0.486556308125313\\
113	0.482852474723829\\
115	0.480372814841252\\
117	0.478084082547555\\
119	0.475750928639085\\
121	0.473075485431096\\
123	0.46819052384665\\
125	0.464517982448897\\
127	0.463431631565829\\
129	0.459225656646276\\
131	0.457565467054282\\
133	0.453902791686678\\
135	0.449048693715022\\
137	0.448798493898508\\
139	0.441808415818728\\
141	0.442653592912671\\
143	0.441211709062977\\
145	0.437054042037527\\
147	0.433743651998003\\
149	0.431062232633271\\
151	0.427357524003266\\
153	0.426357268516618\\
155	0.424872398458414\\
157	0.420425548812524\\
159	0.419675462400794\\
161	0.417857401975529\\
163	0.415021760529751\\
165	0.411557564613462\\
167	0.408280637709372\\
169	0.406306592884007\\
171	0.405358734176142\\
173	0.400798822248635\\
175	0.400414865260743\\
177	0.398565080923442\\
179	0.394122941176458\\
181	0.392684369808402\\
183	0.391333727770852\\
185	0.387969302178781\\
187	0.385592206753867\\
189	0.383464414530165\\
191	0.380663055094756\\
193	0.375992679826373\\
195	0.375912097896346\\
197	0.373586733527999\\
199	0.371850340084894\\
201	0.368620193237835\\
203	0.367322199793004\\
205	0.36430585386895\\
207	0.364445131085821\\
209	0.363593149356895\\
211	0.361353909261287\\
213	0.360770681555103\\
215	0.360099268660086\\
217	0.359491761739346\\
219	0.358249754995195\\
221	0.356674461126461\\
223	0.352530966812444\\
225	0.351872947103901\\
227	0.350962431266469\\
229	0.348534582982008\\
231	0.347882625418758\\
233	0.346324790666153\\
235	0.344025112122578\\
237	0.342007018734028\\
239	0.341121246269654\\
241	0.338666059341288\\
243	0.336902807698647\\
245	0.334956480858042\\
247	0.330611571464093\\
249	0.328369854148027\\
251	0.326300444239476\\
253	0.325191402657306\\
255	0.326895540789677\\
257	0.325793672399352\\
259	0.322336908968464\\
261	0.322936377137297\\
263	0.322612808086478\\
265	0.321551032397633\\
267	0.319442723720052\\
269	0.317476604286051\\
271	0.313837862494625\\
273	0.315560945850692\\
275	0.315214109183187\\
277	0.313256893112918\\
279	0.311363496100147\\
281	0.311024098841848\\
283	0.311165086606986\\
285	0.310098114743449\\
287	0.310273832525931\\
289	0.310512121301725\\
291	0.310298497650638\\
293	0.3099048874391\\
295	0.308917160236503\\
297	0.308366072799933\\
299	0.307082054336262\\
301	0.307530999115728\\
303	0.307661376494332\\
305	0.307189792637631\\
307	0.306429176227536\\
309	0.30608369040913\\
311	0.305704391210629\\
313	0.304971119038626\\
315	0.304642659517449\\
317	0.303735824439659\\
319	0.302097990489944\\
321	0.301083140532764\\
323	0.301159282255417\\
325	0.301128789607355\\
327	0.301095496385567\\
329	0.301039537611793\\
331	0.300953244153777\\
333	0.300807518401595\\
335	0.300500286225114\\
337	0.300189103698215\\
339	0.299937564708963\\
341	0.299944175323977\\
343	0.299700565578666\\
345	0.298798057260833\\
347	0.298917555064721\\
349	0.298940574895701\\
351	0.298372442446668\\
353	0.297970707107241\\
355	0.297761309578435\\
357	0.297516262565845\\
359	0.297347665661993\\
361	0.297211966600146\\
363	0.295402207493532\\
365	0.296412732304902\\
367	0.295776515062995\\
369	0.295836187103734\\
371	0.295705507626634\\
373	0.294622760625567\\
375	0.294205652060814\\
377	0.294500150850852\\
379	0.294121393802403\\
381	0.293721708588738\\
383	0.292893706379127\\
385	0.291454443437188\\
387	0.292614398439246\\
389	0.292175511156685\\
391	0.291785479743214\\
393	0.291552256464463\\
395	0.291249345284635\\
397	0.29052553201568\\
399	0.290138516651611\\
401	0.289345374571135\\
403	0.288614779887456\\
405	0.288238617926786\\
407	0.287867680153301\\
409	0.286394871216404\\
411	0.285829181646918\\
413	0.285853792358972\\
415	0.285266857248503\\
417	0.2849888143354\\
419	0.283668948697117\\
421	0.282495456038834\\
423	0.282394553994489\\
425	0.281805154027044\\
427	0.281461940051395\\
429	0.280266228280316\\
431	0.277957170744622\\
433	0.275203004600875\\
435	0.276611338886341\\
437	0.275764976570252\\
439	0.273859849868014\\
441	0.273666254177141\\
443	0.272522602742769\\
445	0.272682861903899\\
447	0.272480288110923\\
449	0.271779750577786\\
451	0.27016720512696\\
453	0.270236718621332\\
455	0.269532326363922\\
457	0.270086689627219\\
459	0.269555308449803\\
461	0.267718744873959\\
463	0.268513233642635\\
465	0.269231476610631\\
467	0.26841690755292\\
470	0.267633931866822\\
472	0.267689224384263\\
474	0.267461349504451\\
477	0.26661681255601\\
479	0.266993661192122\\
481	0.266703123082493\\
483	0.266318204014285\\
485	0.266112005935892\\
487	0.265432870921676\\
489	0.264832702217863\\
491	0.265281449322714\\
493	0.265160373653717\\
495	0.265223615132022\\
497	0.265168389305342\\
499	0.264483081404211\\
501	0.264502669506781\\
503	0.264144761253451\\
505	0.263476306131483\\
507	0.262919620500292\\
509	0.26272429089536\\
511	0.262829510100644\\
513	0.262763559492143\\
515	0.261706052454911\\
517	0.261446105426602\\
519	0.260745142750973\\
521	0.260110579309617\\
523	0.259170825657928\\
525	0.259125982664514\\
527	0.25867771775232\\
529	0.258428349514969\\
531	0.258437900671047\\
533	0.258309948118809\\
535	0.25817086279266\\
537	0.25795879465838\\
539	0.257654588070985\\
541	0.257158363134256\\
543	0.256239705172078\\
545	0.255877897050631\\
547	0.255633762073398\\
549	0.255184301013673\\
551	0.254758905787788\\
553	0.254389136298956\\
555	0.25387353001379\\
557	0.253121959600254\\
559	0.252254923370458\\
561	0.252113562069969\\
563	0.251432086061743\\
565	0.250829980534363\\
567	0.250083865527992\\
569	0.249584793210835\\
571	0.248716624315091\\
573	0.249113556499143\\
575	0.248910763312419\\
577	0.248055881776074\\
579	0.247478174052093\\
581	0.247068195572925\\
583	0.246628371017343\\
585	0.245949965496589\\
587	0.245005266731721\\
589	0.243850133785722\\
591	0.243328219469732\\
594	0.244293448210522\\
596	0.243898117234899\\
598	0.243459475757686\\
600	0.242108345694683\\
602	0.241377756662924\\
604	0.240151628268662\\
606	0.238877134540666\\
608	0.23809544474723\\
610	0.238042846059511\\
612	0.237629828236015\\
614	0.237026810634223\\
616	0.236345519444527\\
618	0.235729556506091\\
620	0.234704813722594\\
622	0.232778840569487\\
624	0.23095623059936\\
626	0.229526375748764\\
628	0.228493183933849\\
630	0.227147449797126\\
633	0.226292757707761\\
635	0.227160258749231\\
637	0.227188210230052\\
639	0.227266529577213\\
641	0.227255538768681\\
643	0.227159314764518\\
645	0.226871895541396\\
647	0.226430934577682\\
649	0.225940862034741\\
651	0.226263003195687\\
653	0.226162827659573\\
655	0.225429560522469\\
657	0.225364807605497\\
659	0.225138858541502\\
661	0.224516707470151\\
663	0.223866427712941\\
665	0.223592064647086\\
667	0.223095638741016\\
669	0.222094421821442\\
671	0.220987342178414\\
673	0.219890501064497\\
675	0.218843541815762\\
677	0.21777407644826\\
679	0.217223395337474\\
681	0.217070022300626\\
683	0.216819192758117\\
685	0.216242006279658\\
687	0.214956661143682\\
689	0.21382314711734\\
693	0.213071089182727\\
695	0.213507217074638\\
697	0.213549318331174\\
699	0.213270788072951\\
701	0.213079723761625\\
703	0.211760095890108\\
705	0.211060040700659\\
707	0.210731848174276\\
709	0.210211179347165\\
711	0.209490711162985\\
713	0.208491586102008\\
715	0.208007562682481\\
717	0.206949019535498\\
719	0.20553989414126\\
721	0.204099653054671\\
723	0.202664034941743\\
725	0.20390832623387\\
727	0.20377622977784\\
729	0.203608607952985\\
731	0.202228838762785\\
733	0.201965205811328\\
735	0.20160966540695\\
737	0.200779634377723\\
739	0.200174484719387\\
741	0.199630176350184\\
743	0.198926764330082\\
745	0.197869097295666\\
747	0.196511446443136\\
749	0.195072654160679\\
751	0.193980202345108\\
753	0.193201223701097\\
755	0.19210863729587\\
757	0.190701272139914\\
759	0.188526217103502\\
761	0.185530259527855\\
763	0.183049134279296\\
765	0.180269997018343\\
767	0.179175409917582\\
769	0.178091172786977\\
771	0.171499126041794\\
773	0.170042004629947\\
775	0.165717230879667\\
777	0.165061406346205\\
779	0.163938220277292\\
781	0.161327483582097\\
783	0.156407100891681\\
785	0.153388014813677\\
787	0.149510506453035\\
789	0.149017219304485\\
791	0.147778516157679\\
793	0.145447651514187\\
795	0.154377874796703\\
797	0.14947164957882\\
799	0.142687720309808\\
801	0.140760364746711\\
804	0.1391301161601\\
807	0.139531117142659\\
809	0.139505256038973\\
811	0.13941997003398\\
813	0.13931351473747\\
815	0.139092618587489\\
817	0.138864301867727\\
819	0.138661166315797\\
821	0.137457076749854\\
823	0.137249472785775\\
825	0.136753334586534\\
827	0.135967217632389\\
829	0.134880375139474\\
831	0.134605892567152\\
833	0.133459481340702\\
835	0.13307187646614\\
837	0.132342492859261\\
839	0.131486960578111\\
841	0.130782945294785\\
843	0.130323673479792\\
845	0.12997699569343\\
847	0.129214038343533\\
849	0.128680206075784\\
851	0.127810795821826\\
853	0.127010356222659\\
855	0.126573083582787\\
857	0.126173540115598\\
859	0.1251801389889\\
861	0.123979655300219\\
863	0.123288655967214\\
865	0.122716477974264\\
867	0.122628234447667\\
869	0.122678793741858\\
871	0.122770218878676\\
873	0.122497309735451\\
875	0.122488213483244\\
877	0.121223104563744\\
879	0.11950231688425\\
881	0.118657506942728\\
883	0.118074445666677\\
885	0.118224025943029\\
887	0.118025246663094\\
889	0.117316431380337\\
891	0.115228352170931\\
893	0.113173229489625\\
895	0.111113575491517\\
897	0.110546920617245\\
899	0.108954800789326\\
901	0.107697801977915\\
903	0.107661248920312\\
905	0.107177685990537\\
907	0.106930221977348\\
909	0.106145768667262\\
911	0.104729267764021\\
913	0.103288833249514\\
915	0.102924907944811\\
917	0.102140385409381\\
919	0.10136076202756\\
921	0.100989653589518\\
923	0.100245006696818\\
925	0.0991322376443533\\
927	0.0989033034347297\\
929	0.0981335900949022\\
931	0.096429470015773\\
933	0.0951680419958842\\
935	0.0929806080164336\\
937	0.0915827277634813\\
939	0.0901465060369473\\
941	0.0875528427411759\\
943	0.0841859789596701\\
945	0.0813866671847556\\
947	0.0783768080207896\\
949	0.0795063991517771\\
951	0.0782404350035454\\
953	0.0768993761473817\\
955	0.0787337098877541\\
957	0.0769732846569149\\
959	0.0752258823350926\\
961	0.0736947090807419\\
963	0.0707274963540717\\
965	0.070798169917438\\
967	0.0702463758704602\\
969	0.069435463620425\\
971	0.0672378221226518\\
973	0.0644002305755266\\
975	0.0602301361131276\\
977	0.0557290466425096\\
979	0.052764920776548\\
981	0.0510014683883962\\
983	0.0508155034580226\\
985	0.0527969807260044\\
987	0.0503151688163622\\
989	0.0478568441033874\\
991	0.0468496402883556\\
993	0.0424753835361002\\
995	0.0370945522284426\\
997	0.036603403999446\\
999	0.0328692522769006\\
1001	0.029329253007924\\
1003	0.0288407449256727\\
1007	0.0283688298668397\\
1013	0.0282376637500173\\
1017	0.0239340429853085\\
1019	0.0258322132343706\\
1021	0.02552943710901\\
1023	0.0240317693405549\\
1025	0.0228461486636945\\
1027	0.0221550798146495\\
1029	0.0216154311409794\\
1031	0.0215284442853908\\
1033	0.0214920997166982\\
1035	0.0214559675647849\\
1037	0.0214393241660239\\
1039	0.0213382983900209\\
1041	0.0213018482790861\\
1043	0.0210944895345754\\
1045	0.0208643828652139\\
1047	0.0207600442861976\\
1049	0.0206639436823202\\
1051	0.0206370212680719\\
1053	0.0205648858624141\\
1055	0.020495418513046\\
1057	0.0202680012939285\\
1059	0.0200180487185245\\
1061	0.0197021990858889\\
1063	0.0194584934863354\\
1065	0.0191733587007023\\
1067	0.0190659122320275\\
1069	0.0189237267864301\\
1071	0.018728622380579\\
1073	0.0184102556891646\\
1075	0.0181383983408668\\
1077	0.0178302066287934\\
1079	0.0175479112420942\\
1081	0.0172058744151952\\
1083	0.0170618636503877\\
1085	0.0168829881125463\\
1087	0.0168465025488252\\
1089	0.0165679185692276\\
1091	0.0161512184623777\\
1093	0.0155929530640833\\
1095	0.0153121557258609\\
1097	0.0149196376659806\\
1099	0.0149288766527833\\
1101	0.0146817818146121\\
1103	0.0142155900793877\\
1105	0.0139622660036868\\
1107	0.0135796775590272\\
1109	0.0134689607990201\\
1111	0.0133696350546941\\
1113	0.0132180930995437\\
1115	0.0131193058356327\\
1117	0.0129468467882101\\
1119	0.0127235490821492\\
1121	0.0124294152462665\\
1123	0.0122475408758962\\
1125	0.0120807425885572\\
1127	0.011836019124803\\
1129	0.0117497750115055\\
1131	0.0115322736561749\\
1133	0.0115797041126536\\
1135	0.0114809982286962\\
1137	0.0114144948221158\\
1139	0.0112829239321562\\
1141	0.011271254172212\\
1143	0.0112697527172603\\
1145	0.0110900902433555\\
1147	0.0110080744360956\\
1149	0.0106673818716119\\
1151	0.0102793501339411\\
1153	0.0100888801803244\\
1155	0.0098609699043145\\
1157	0.00960005016404098\\
1159	0.00910331367987682\\
1161	0.00860585334719361\\
1163	0.00823809114562428\\
1165	0.00800967261743045\\
1167	0.00795995019083539\\
1169	0.00763900250228156\\
1171	0.00717290615730739\\
1173	0.00671418918805656\\
1175	0.00665356159399773\\
1177	0.00659539120671258\\
1179	0.00635090090667515\\
1181	0.00636167036342032\\
1183	0.00608454501787892\\
1185	0.00566622535673546\\
1187	0.00532701851133616\\
1189	0.00502568689673477\\
1191	0.00494228093939143\\
1193	0.00474558078676914\\
1195	0.00469059690099467\\
1197	0.00443558176630315\\
1199	0.00437911701794174\\
1201	0.00425452804484995\\
1203	0.00410990004756195\\
1205	0.00406575662847568\\
1207	0.00398825823283488\\
1209	0.00398502315577108\\
1211	0.00397729397755991\\
1213	0.00399508042587449\\
1215	0.00394168382293502\\
1217	0.00393884652763271\\
1219	0.00375606651593668\\
1221	0.00368060930029517\\
1223	0.00359594679227627\\
1225	0.00353698175889528\\
1227	0.00348569112450475\\
1229	0.00346368110367668\\
1231	0.00344581239498914\\
1233	0.00342709513611686\\
1235	0.00333771495998042\\
1237	0.00325694814501368\\
1239	0.00321852486194925\\
1241	0.00321295033160566\\
1243	0.00320219652431599\\
1245	0.00318711019179853\\
1247	0.00317028111901882\\
1249	0.00315205631105319\\
1251	0.0031283172886596\\
1253	0.00311348962719868\\
1255	0.00309009718090484\\
1257	0.0030724019242654\\
1259	0.00306099686775022\\
1261	0.00305126234325254\\
1263	0.00303723140911406\\
1265	0.00301976167333133\\
1267	0.0029983402280342\\
1269	0.00298606512600117\\
1271	0.00297153619393221\\
1273	0.00295415905475567\\
1275	0.00293253219829258\\
1277	0.00289719332840543\\
1279	0.00290531304486145\\
1281	0.00287797770078\\
1283	0.00285328309017944\\
1285	0.00282943825938043\\
1287	0.00280825988899796\\
1289	0.00281798003828985\\
1291	0.00281827010128557\\
1293	0.00282013765855926\\
1295	0.00280756298101093\\
1297	0.0027834116226428\\
1299	0.00278765645404247\\
1301	0.00279293645645902\\
1303	0.00279699235857267\\
1305	0.00279451727947725\\
1307	0.00277838053088833\\
1309	0.00275540282829313\\
1311	0.00272901910297451\\
1313	0.00270663222885349\\
1315	0.00269473627129929\\
1317	0.00266662392498863\\
1319	0.00264737121249276\\
1321	0.00260181462571613\\
1323	0.00258986506902424\\
1325	0.00258021373015574\\
1327	0.00256127657866045\\
1329	0.00255017034521074\\
1331	0.00251601810604087\\
1333	0.00252020132962408\\
1335	0.00250539843580683\\
1337	0.00250310302702303\\
1339	0.0025062837312303\\
1341	0.00250849858765873\\
1343	0.00250835217525938\\
1345	0.0024968285131888\\
1347	0.00247512042159736\\
1349	0.00245051676849514\\
1351	0.0024291381983924\\
1353	0.00241148707809932\\
1355	0.00238438397895389\\
1357	0.0023477680853896\\
1359	0.00232649763925058\\
1361	0.00231503018478313\\
1363	0.00232294776999075\\
1365	0.00231380568533209\\
1367	0.00229123704754127\\
1369	0.00229593429478596\\
1371	0.00227595481634608\\
1373	0.00229218727207063\\
1375	0.00227872991917496\\
1377	0.00223368667974467\\
1379	0.00221813904235015\\
1381	0.00220693329588677\\
1383	0.00220725223427506\\
1385	0.00218176861570738\\
1387	0.00215501511307011\\
1389	0.00211859506879971\\
1391	0.00210851423762026\\
1393	0.00209422709909223\\
1395	0.00207332814113809\\
1397	0.00204708630804453\\
1399	0.0020333507437375\\
1401	0.00202899818922276\\
1403	0.00202532428327206\\
1405	0.00200352539265302\\
1407	0.00197448583325648\\
1409	0.00193420489152931\\
1411	0.00190158947966414\\
1413	0.00190774392628477\\
1415	0.00188702920822604\\
1417	0.00185834827029944\\
1419	0.00183763971196569\\
1421	0.00181502153800176\\
1423	0.00181652137352972\\
1425	0.00181975358802249\\
1427	0.00181217748036819\\
1429	0.00178349331198372\\
1431	0.00174285995747968\\
1433	0.00171518551541043\\
1435	0.00168937799924122\\
1437	0.00166023524367036\\
1439	0.00161802303012644\\
1441	0.00158849657154682\\
1443	0.00158106490328428\\
1445	0.00160001511074321\\
1447	0.00160739233585007\\
1449	0.00161583125499838\\
1451	0.00160725765359875\\
1453	0.00158595646238475\\
1455	0.00155563185559183\\
1457	0.00153919210394481\\
1459	0.00151276569968386\\
1461	0.0014982303984441\\
1463	0.00150015405645959\\
1465	0.00151274405447378\\
1467	0.00152203952142524\\
1469	0.00153559169354465\\
1471	0.00152499236988549\\
1473	0.00145734396350743\\
1475	0.00142279675010223\\
1477	0.00138420214687154\\
1479	0.00136326016794005\\
1481	0.00134682107927779\\
1483	0.00136026375697845\\
1485	0.00133887230738243\\
1487	0.00130222060795652\\
1489	0.00128843524284114\\
1491	0.00127866293227557\\
1493	0.00126810692476737\\
1495	0.00125438808517844\\
1497	0.00123492483494777\\
1499	0.00122384179548162\\
1501	0.0012004062594753\\
1503	0.00118734299766275\\
1505	0.00115394255728\\
1507	0.00111156306721044\\
1509	0.0011094719942397\\
1511	0.00110021348701739\\
1513	0.00111269259796683\\
1515	0.00111468992762071\\
1517	0.0011183182068864\\
1519	0.0011215747473254\\
1521	0.00110914844977687\\
1523	0.00109167086403058\\
1525	0.00106698216174562\\
1527	0.00105045326255691\\
1529	0.00103558890839694\\
1531	0.0010168237732912\\
1533	0.00099777783238957\\
1535	0.000978665004923345\\
1537	0.000986961663902043\\
1539	0.000979237258465797\\
1541	0.000989370253522788\\
1543	0.000984216724324941\\
1545	0.000939179738998032\\
1547	0.000944572663325255\\
1549	0.000935469897233586\\
1551	0.000891015434106404\\
1553	0.000877936359392311\\
1555	0.000857516016057036\\
1557	0.000815593522876729\\
1559	0.000798398735535565\\
1561	0.000750474078154414\\
1563	0.000694078178896085\\
1565	0.000651809091301196\\
1567	0.000628359097280411\\
1569	0.000599257845471569\\
1571	0.000551786870231597\\
1573	0.000522918943723483\\
1575	0.000502331805948352\\
1577	0.00050942640276006\\
1579	0.000511554230900574\\
1581	0.000511899403629813\\
1583	0.000503194800157826\\
1585	0.000462850653187963\\
1587	0.000454926162087793\\
1589	0.000385417509100424\\
1591	0.000396327505631817\\
1593	0.000398514489686217\\
1595	0.000401149885992988\\
1597	0.00039126455310603\\
1599	0.00037774447798569\\
1601	0.000370681969772966\\
1603	0.000359308379939481\\
1605	0.000348582526328255\\
1607	0.00033860369819423\\
1609	0.000330730951000875\\
1611	0.000324844194365204\\
1613	0.000314314762467853\\
1615	0.000302003817818388\\
1617	0.000239638401884915\\
1619	0.000238012075822778\\
1621	0.00023836848642243\\
1623	0.000239712603570153\\
1625	0.000233856289974223\\
1627	0.0002277284644826\\
1629	0.000221351425209944\\
1631	0.000213189606718928\\
1633	0.000204015766105866\\
1635	0.000198307164468744\\
1637	0.000190816247844565\\
1639	0.000189842749613192\\
1641	0.000189632944367369\\
1643	0.000189718056318969\\
1645	0.000183368121906216\\
1647	0.000178073764429563\\
1649	0.00016465298774026\\
1651	0.000166287568115022\\
1653	0.000158474965003688\\
1655	0.000151429677371396\\
1657	0.000154391419593427\\
1659	0.000156901311268898\\
1661	0.00015805925050293\\
1663	0.000155323566628015\\
1665	0.000150155850027591\\
1667	0.000145201055483982\\
1669	0.000142456141386874\\
1671	0.000139122096522724\\
1673	0.000135896715530329\\
1675	0.000135793432586391\\
1677	0.000139189472017033\\
1679	0.00014074938631326\\
1681	0.000145867157201918\\
1683	0.000141417125862946\\
1685	0.000133123777926681\\
1687	0.000126474439086233\\
1689	0.000121610798035123\\
1691	0.000118182123417024\\
1693	0.0001142515876518\\
1695	0.00010670241512003\\
1697	9.78539076591164e-05\\
1699	9.14404997513904e-05\\
1701	8.73286438311828e-05\\
1703	8.91405645984564e-05\\
1705	8.61630736562734e-05\\
1707	8.20399737784286e-05\\
1709	7.71358424133253e-05\\
1711	7.11061734452004e-05\\
1713	7.77392325392586e-05\\
1715	7.39160157500122e-05\\
1717	6.69167791299472e-05\\
1719	5.96861398898277e-05\\
1721	6.36825657294797e-05\\
1723	6.37870731613535e-05\\
1725	6.06876173490374e-05\\
1727	5.50249873939032e-05\\
1729	5.14272473891655e-05\\
1731	4.36653871962866e-05\\
1733	4.41977021279873e-05\\
1735	4.82293678333616e-05\\
1737	4.92797153242396e-05\\
1739	4.7854703538514e-05\\
1741	4.97923673241066e-05\\
1743	5.22005912419494e-05\\
1745	5.52446099559355e-05\\
1747	5.50690393944145e-05\\
1749	5.52650501552866e-05\\
1751	5.01039497080116e-05\\
1753	5.16834266553711e-05\\
1755	5.3732437542756e-05\\
1757	5.37294952229327e-05\\
1759	5.09222246219071e-05\\
1761	4.76360418362759e-05\\
1763	4.43757110761488e-05\\
1765	4.1251695519768e-05\\
1767	3.95737522346054e-05\\
1769	3.9877941631074e-05\\
1771	3.87706882425501e-05\\
1773	3.85145227953084e-05\\
1775	3.6845879098262e-05\\
1777	3.5766830595441e-05\\
1779	3.37666476539661e-05\\
1781	3.19322155770251e-05\\
1783	3.13918986620467e-05\\
1785	3.20863441912767e-05\\
1787	3.33386704287364e-05\\
1789	3.46063582419783e-05\\
1791	3.44974348005516e-05\\
1793	3.44470635383584e-05\\
1795	3.373162961268e-05\\
1797	3.2787840385927e-05\\
1799	3.12487970293832e-05\\
1801	3.07090796376219e-05\\
1803	3.09594163386609e-05\\
1805	3.0890170944627e-05\\
1807	3.08140148020896e-05\\
1809	2.99331382947406e-05\\
1811	2.91983761817152e-05\\
1813	2.81486524901346e-05\\
1815	2.75178645867078e-05\\
1817	2.67900997707478e-05\\
1819	2.54184950338579e-05\\
1821	2.52954955466196e-05\\
1823	2.54200018901748e-05\\
1825	2.55553187961385e-05\\
1827	2.54361525501262e-05\\
1829	2.5225798336007e-05\\
1831	2.42279444164576e-05\\
1833	2.34339498285573e-05\\
1835	2.24434108354206e-05\\
1837	2.22184065028633e-05\\
1839	2.18771080602654e-05\\
1841	2.19402065730219e-05\\
1843	2.16691215442299e-05\\
1845	2.2060204329121e-05\\
1847	2.15806367222085e-05\\
1849	2.14788962266185e-05\\
1851	2.13293341224229e-05\\
1853	2.10085791841518e-05\\
1855	2.07813192330434e-05\\
1857	2.07366282831619e-05\\
1859	2.08574711566143e-05\\
1861	2.09953286827593e-05\\
1863	2.11464878009158e-05\\
1865	2.10252668983901e-05\\
1867	2.07457098858583e-05\\
1869	2.04039908357934e-05\\
1871	1.99836353212632e-05\\
1873	1.96942124675486e-05\\
1875	1.94093741993886e-05\\
1877	1.9125037381402e-05\\
1879	1.88597168939914e-05\\
1881	1.89465530703204e-05\\
1883	1.88387651688969e-05\\
1885	1.87631544272771e-05\\
1887	1.86834248617457e-05\\
1889	1.84280266097359e-05\\
1891	1.81704828798976e-05\\
1893	1.78792620594512e-05\\
1895	1.78395771377208e-05\\
1897	1.76407229953008e-05\\
1899	1.75159769211846e-05\\
1901	1.73173992817299e-05\\
1903	1.70309915083038e-05\\
1905	1.69294263410616e-05\\
1907	1.68171713402906e-05\\
1909	1.68007943191165e-05\\
1911	1.66713533541176e-05\\
1913	1.64911174942549e-05\\
1915	1.62217020564005e-05\\
1917	1.60325858061477e-05\\
1919	1.5942692976616e-05\\
1921	1.59131182214501e-05\\
1923	1.59293231383032e-05\\
1925	1.57497107029521e-05\\
1927	1.57848858244355e-05\\
1929	1.57577107618179e-05\\
1931	1.56428097982059e-05\\
1933	1.54973846261542e-05\\
1935	1.53732087500322e-05\\
1937	1.51524921118732e-05\\
1939	1.47617408937494e-05\\
1941	1.43163600972723e-05\\
1943	1.39879005191372e-05\\
1945	1.38950729380514e-05\\
1947	1.38587618589803e-05\\
1949	1.38811979044369e-05\\
1951	1.36456776918811e-05\\
1953	1.36117992897828e-05\\
1955	1.31091324708353e-05\\
1957	1.32367824646926e-05\\
1959	1.32692565408081e-05\\
1961	1.30482095355739e-05\\
1963	1.28159221657571e-05\\
1965	1.258270666248e-05\\
1967	1.2288655208318e-05\\
1969	1.19880748243743e-05\\
1971	1.19876876944553e-05\\
1974	1.19415849122409e-05\\
1976	1.19173217016028e-05\\
1978	1.1917131610025e-05\\
1980	1.19106880304453e-05\\
1982	1.19018232047772e-05\\
1984	1.18831075944739e-05\\
1986	1.18663524574685e-05\\
1988	1.18112136622518e-05\\
1990	1.17345880705286e-05\\
1992	1.1606270805856e-05\\
1994	1.12691006654659e-05\\
1996	1.11863411270047e-05\\
1998	1.1128966566403e-05\\
2000	1.11129425994687e-05\\
2002	1.09059551606588e-05\\
2004	1.08427498047667e-05\\
2006	1.07366605031413e-05\\
2008	1.06216093750237e-05\\
2010	1.05248515017353e-05\\
2012	1.02539810585121e-05\\
2014	9.80655946564842e-06\\
2016	9.32401226956603e-06\\
2018	8.90961318184125e-06\\
2020	8.9663297215726e-06\\
2022	8.83140115844415e-06\\
2024	8.07625025565428e-06\\
2026	8.12146021362141e-06\\
2028	8.00280643905636e-06\\
2030	7.51624673455349e-06\\
2032	7.16340883375584e-06\\
2035	6.99057304231914e-06\\
2037	6.6697047713926e-06\\
2039	6.67256328537659e-06\\
2041	6.26936500568065e-06\\
2043	5.5574528660409e-06\\
2045	5.63339248471396e-06\\
2047	5.46227722745609e-06\\
2049	5.10850676321997e-06\\
2052	4.31838343568185e-06\\
2054	4.81795295589385e-06\\
2056	4.81562953378789e-06\\
2058	4.81560906052735e-06\\
2060	4.80714984064702e-06\\
2062	4.80713931690228e-06\\
2064	4.80621165247175e-06\\
2066	4.80560611062457e-06\\
2068	4.79443386030038e-06\\
2070	4.77625355415313e-06\\
2072	4.77624865901019e-06\\
2074	4.77542384696166e-06\\
2076	4.77497354853496e-06\\
2078	4.73852947882464e-06\\
2080	4.69153506215533e-06\\
2082	4.61505225760978e-06\\
2084	4.49730192930389e-06\\
2086	4.34323814936009e-06\\
2088	4.34323595272317e-06\\
2090	4.34038129093334e-06\\
2092	4.33688766564575e-06\\
2094	4.32776461981593e-06\\
2096	4.32105232943946e-06\\
2098	4.30400302925266e-06\\
2100	4.27598086452057e-06\\
2102	4.20868666171934e-06\\
2104	4.1853855418503e-06\\
2106	4.14972052456004e-06\\
2108	4.12640392238705e-06\\
2110	4.07174250544192e-06\\
2112	3.95935931404692e-06\\
2114	3.9167955271821e-06\\
2116	3.89332640083767e-06\\
2118	3.86864469466282e-06\\
2120	3.82993595019436e-06\\
2122	3.37472194573243e-06\\
2124	3.39961055335587e-06\\
2126	3.39763418485899e-06\\
2128	3.29388193675222e-06\\
2130	3.08262589350533e-06\\
2132	2.92953500960007e-06\\
2134	2.48788697777875e-06\\
2136	2.37863647369018e-06\\
2138	2.47396343643109e-06\\
2140	2.47778558375291e-06\\
2142	2.45093487769962e-06\\
2144	2.39687569163227e-06\\
2146	2.18326996684924e-06\\
2148	2.05084878052281e-06\\
2150	1.7908318739209e-06\\
2152	1.50186944778538e-06\\
2154	1.69477300796665e-06\\
2156	1.6838485640667e-06\\
2158	1.64370696733209e-06\\
2160	1.4158204015403e-06\\
2162	1.1468317996337e-06\\
2164	1.13504347501145e-06\\
2166	1.11271805139043e-06\\
2168	1.07313290574911e-06\\
2170	9.77889902042478e-07\\
};
\addlegendentry{L-BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/rcv1_err_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.5in,
at={(0.769in,0.47in)},
scale only axis,
grid,
thick,
xmin=0,
xmax=2000,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
ticklabel style = {font=\tiny},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny, rounded corners}
]
\addplot [color=color_FBS,dotted,forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.993209374090993\\
3	0.986744204767517\\
4	0.980690263920877\\
5	0.973404953321954\\
6	0.966776798616758\\
7	0.959222741644017\\
8	0.95179790891447\\
9	0.944071162003065\\
10	0.936182975373308\\
11	0.928147735107551\\
12	0.919987113131636\\
13	0.911714372109278\\
14	0.903338635071826\\
15	0.894869609635139\\
16	0.886311053219529\\
17	0.877674025352845\\
18	0.868982916472997\\
19	0.860241844362822\\
20	0.851445717955465\\
21	0.84260556486174\\
22	0.833725484116021\\
23	0.824813297087309\\
24	0.815879443748635\\
25	0.806925754743759\\
26	0.797956681455471\\
27	0.788976159796213\\
28	0.779982538650928\\
29	0.77097423843621\\
30	0.761947753295173\\
31	0.752904905819215\\
32	0.743843234905341\\
33	0.734761541938211\\
34	0.725660837929269\\
35	0.716542418065184\\
36	0.707410026246571\\
37	0.698260574570245\\
38	0.689092489327524\\
39	0.679906236890526\\
40	0.670700222999335\\
41	0.661473365355142\\
42	0.652227370114708\\
43	0.642964497204607\\
44	0.633687717117695\\
45	0.624398847382585\\
46	0.615099971715376\\
47	0.605796775290088\\
48	0.59649211920685\\
49	0.587188700072531\\
50	0.577891070590716\\
51	0.568601692429606\\
52	0.559321895098783\\
53	0.550054762170833\\
54	0.540802830174379\\
55	0.531569854281404\\
56	0.522359085941259\\
57	0.513173296522035\\
58	0.504013956593706\\
59	0.494882973243836\\
60	0.485782540201212\\
61	0.476714693845736\\
62	0.467680949753471\\
63	0.45868256108112\\
64	0.449722076512831\\
65	0.440800946074702\\
66	0.431920463668462\\
67	0.423082034511114\\
68	0.414286794501304\\
69	0.405535745524915\\
70	0.396829854752441\\
71	0.388169999991794\\
72	0.379557024032265\\
73	0.370991973937484\\
74	0.362475902046735\\
75	0.35400985631272\\
76	0.345595115944739\\
77	0.337232346702256\\
78	0.328922300242093\\
79	0.320665708723396\\
80	0.312463267649308\\
81	0.304315682793828\\
82	0.296223670117762\\
83	0.28818809844325\\
84	0.280209748946688\\
85	0.272289197791575\\
86	0.264427099117805\\
87	0.256624127164172\\
88	0.248881123394318\\
89	0.241199187274025\\
90	0.233579162914213\\
91	0.226021834322538\\
92	0.218527977840067\\
93	0.211098343208948\\
94	0.203733668006868\\
95	0.196434672591819\\
96	0.189202057842754\\
97	0.182036503631697\\
98	0.174938684718075\\
99	0.167909244644607\\
100	0.160949206279069\\
101	0.154058929901519\\
102	0.147239107944142\\
103	0.140490386102586\\
104	0.133813386742561\\
105	0.127208743022008\\
106	0.120677083872242\\
107	0.114219015672135\\
108	0.107835162209966\\
109	0.101526130631167\\
110	0.0952925221738194\\
111	0.0891349317692305\\
112	0.0830571895785529\\
113	0.0770627519488045\\
114	0.0711554779598956\\
115	0.0653394870039177\\
116	0.0596191312319337\\
117	0.0539965705914284\\
118	0.0484738648605704\\
119	0.0430529264176202\\
120	0.0377353731067734\\
121	0.0325225355979734\\
122	0.0274154622021688\\
123	0.0224149346155857\\
124	0.0175223483955296\\
125	0.0127397510425697\\
126	0.00806722875115976\\
127	0.00520861188273645\\
128	0.00513192524128621\\
129	0.00528596983571657\\
130	0.00951470916278698\\
131	0.0136323442807431\\
132	0.0176391628662438\\
133	0.0215343266041035\\
134	0.0253167040006612\\
135	0.0289865446109092\\
136	0.0325438154920784\\
137	0.0359885647499165\\
138	0.0393209164509169\\
139	0.0425409985931558\\
140	0.0456490289454767\\
141	0.0486453836513374\\
142	0.0515304910173964\\
143	0.0543048469515909\\
144	0.0569690078303673\\
145	0.0595235848309592\\
146	0.0619692394769235\\
147	0.0643066800610034\\
148	0.06653665850444\\
149	0.068659967519469\\
150	0.0706774371983119\\
151	0.072589931993535\\
152	0.0743983592284892\\
153	0.0761036718724209\\
154	0.0777067911044793\\
155	0.0792086693748658\\
156	0.0806103049684606\\
157	0.0819127419904587\\
158	0.083117069326063\\
159	0.0842244077711407\\
160	0.0852359113564709\\
161	0.0861527620098549\\
162	0.0869761672956354\\
163	0.0877073597515866\\
164	0.0883475911212099\\
165	0.0888981375397028\\
166	0.089360310666215\\
167	0.0897354455428269\\
168	0.0900249016612435\\
169	0.0902300615983674\\
170	0.0903523236930928\\
171	0.0903931215880444\\
172	0.0903539134001805\\
173	0.0902361737013272\\
174	0.0900413935173898\\
175	0.0897710792655493\\
176	0.0894267530801672\\
177	0.0890099535899629\\
178	0.0885222365396509\\
179	0.0879651749481524\\
180	0.087340357620962\\
181	0.0866493892372898\\
182	0.0858938901269034\\
183	0.0850754952791154\\
184	0.0841958533573998\\
185	0.0832566257131045\\
186	0.0822594847965935\\
187	0.0812061128874455\\
188	0.0800982077478132\\
189	0.078937475510436\\
190	0.0777256306550131\\
191	0.0764643952608726\\
192	0.0751554985771703\\
193	0.0738006767972202\\
194	0.0724016730454256\\
195	0.0709602372886094\\
196	0.0694781261620232\\
197	0.0679571026069074\\
198	0.0663989354705229\\
199	0.0648053988464272\\
200	0.0631782713987143\\
201	0.061519335693578\\
202	0.0598303775207804\\
203	0.0581131851720475\\
204	0.0563695486385034\\
205	0.0546012587001791\\
206	0.0528101058996413\\
207	0.0509978793654124\\
208	0.0491663659596921\\
209	0.0473173494343425\\
210	0.0454526082759746\\
211	0.0435739144381979\\
212	0.0416830320284498\\
213	0.0397817160876222\\
214	0.0378717114324606\\
215	0.0359547513866012\\
216	0.0340325565153167\\
217	0.0321068335265707\\
218	0.0301792741454617\\
219	0.0282515540158796\\
220	0.0263253316375483\\
221	0.0244022473425492\\
222	0.0224839223094374\\
223	0.0205719576065941\\
224	0.0186679332577003\\
225	0.0167734061116006\\
226	0.0148899112637908\\
227	0.0130189622285756\\
228	0.0111620543499827\\
229	0.00932065483665782\\
230	0.00749620281891142\\
231	0.00569010863483389\\
232	0.00390375354298029\\
233	0.00213848950531015\\
234	0.00174234807796972\\
235	0.00170541934158357\\
236	0.00301768642164317\\
237	0.00468567240412308\\
238	0.00632627026957828\\
239	0.00793832031395608\\
240	0.00952069835118063\\
241	0.0110723164192977\\
242	0.0125921233801465\\
243	0.0140791054676389\\
244	0.0155322868294049\\
245	0.0169507300862886\\
246	0.0183335369140007\\
247	0.0196798486375579\\
248	0.0209888471387804\\
249	0.0222597555923687\\
250	0.0234918388288711\\
251	0.0246844040723894\\
252	0.025836801608044\\
253	0.0269484253192027\\
254	0.028018713175432\\
255	0.0290471492542365\\
256	0.0300332669787456\\
257	0.0309766492419823\\
258	0.031876929194647\\
259	0.0327337908750618\\
260	0.0335469696797122\\
261	0.0343162526603108\\
262	0.035041483906065\\
263	0.0357225572736755\\
264	0.0363594081370729\\
265	0.0369520330341062\\
266	0.0375004601296382\\
267	0.0380047746057331\\
268	0.0384651142319319\\
269	0.0388816679127498\\
270	0.0392546731265584\\
271	0.0395844130570997\\
272	0.0398712140132535\\
273	0.0401154434055734\\
274	0.0403175082434242\\
275	0.0404778539315377\\
276	0.0405969631006823\\
277	0.0406753542701391\\
278	0.0407135802522172\\
279	0.0407122263164914\\
280	0.0406719081995289\\
281	0.0405932700651711\\
282	0.0404769825010487\\
283	0.0403237405985132\\
284	0.0401342621247925\\
285	0.0399092857704945\\
286	0.0396495694465956\\
287	0.0393558886097247\\
288	0.0390290346063822\\
289	0.0386698130389478\\
290	0.0382790421644492\\
291	0.0378575513394742\\
292	0.037406179522237\\
293	0.0369257753068522\\
294	0.0364171924470481\\
295	0.0358812902264648\\
296	0.0353189322003705\\
297	0.034730984966456\\
298	0.034118317036446\\
299	0.0334817977489809\\
300	0.0328222962374734\\
301	0.0321406804683071\\
302	0.0314378163559349\\
303	0.0307145669666413\\
304	0.0299717913330352\\
305	0.029210343946056\\
306	0.0284310743406728\\
307	0.02763482651057\\
308	0.0268224383819312\\
309	0.0259947413177514\\
310	0.0251525596723583\\
311	0.0242967104114536\\
312	0.0234280028041554\\
313	0.0225472381845755\\
314	0.0216552097742659\\
315	0.0207527025543999\\
316	0.019840493177211\\
317	0.0189193499086019\\
318	0.0179900325964708\\
319	0.0170532926611965\\
320	0.0161098731055143\\
321	0.0151605085408618\\
322	0.0142059252266692\\
323	0.0132468411184828\\
324	0.0122839659205839\\
325	0.0113180011390202\\
326	0.0103496401316058\\
327	0.00938090781449139\\
328	0.00841252213867074\\
329	0.0074454073394915\\
330	0.00648050353535633\\
331	0.00551874268858174\\
332	0.0045610470000396\\
333	0.00360832414120291\\
334	0.00266146213559859\\
335	0.00172132590715343\\
336	0.000788756278499996\\
337	0.000768510538686604\\
338	0.00105043245869267\\
339	0.00195547551055123\\
340	0.00284979578507258\\
341	0.003732647017403\\
342	0.00460329935819906\\
343	0.00546104048067769\\
344	0.00630517699204028\\
345	0.00713503582133588\\
346	0.00794996539200863\\
347	0.00874933652395879\\
348	0.00953254310239788\\
349	0.0102990025857738\\
350	0.0110481564139423\\
351	0.0117794703438894\\
352	0.012492434706647\\
353	0.0131865645604167\\
354	0.0138613997154412\\
355	0.0145165046214999\\
356	0.0151514681304124\\
357	0.0157659031650308\\
358	0.016359446337314\\
359	0.0169317575594374\\
360	0.0174825196851031\\
361	0.0180114382066059\\
362	0.0185182410203829\\
363	0.0190026782624415\\
364	0.0194645222066439\\
365	0.019903567213521\\
366	0.0203196297145628\\
367	0.0207125485769735\\
368	0.0210821847551696\\
369	0.021428421126681\\
370	0.0217511624477006\\
371	0.0220503353072384\\
372	0.0223258880744959\\
373	0.0225777908074624\\
374	0.0228060351002067\\
375	0.0230106338605349\\
376	0.0231916210231055\\
377	0.0233490512121722\\
378	0.0234829993717613\\
379	0.023593560380121\\
380	0.0236808486615777\\
381	0.0237449978044166\\
382	0.0237861601894724\\
383	0.0238045066313304\\
384	0.0238002260323775\\
385	0.0237735250489585\\
386	0.0237246277681595\\
387	0.0236537753929275\\
388	0.023561225932337\\
389	0.0234472538929291\\
390	0.0233121499664321\\
391	0.0231562207090025\\
392	0.0229797882079602\\
393	0.0227831897324381\\
394	0.0225667773647455\\
395	0.0223309176116836\\
396	0.0220759909965292\\
397	0.0218023916337971\\
398	0.0215105267899016\\
399	0.0212008164334255\\
400	0.0208736927788958\\
401	0.0205295998277995\\
402	0.0201689929101274\\
403	0.0197923382290681\\
404	0.0194001124106538\\
405	0.0189928020592483\\
406	0.0185709033188185\\
407	0.0181349214390339\\
408	0.0176853703444263\\
409	0.0172227722042101\\
410	0.0167476569999312\\
411	0.0162605620879244\\
412	0.0157620317536211\\
413	0.0152526167550355\\
414	0.0147328738532636\\
415	0.0142033653284664\\
416	0.0136646584805718\\
417	0.0131173251147154\\
418	0.0125619410122229\\
419	0.0119990853886494\\
420	0.0114293403409993\\
421	0.0108532902867196\\
422	0.0102715213973716\\
423	0.00968462103002988\\
424	0.00909317715945165\\
425	0.00849777781388924\\
426	0.00789901051714512\\
427	0.007297461739083\\
428	0.00669371635637335\\
429	0.00608835712477848\\
430	0.00548196416381166\\
431	0.00487511442286135\\
432	0.00426838141452748\\
433	0.00366233496281926\\
434	0.0030575402210366\\
435	0.00245455722862674\\
436	0.00185394044138301\\
437	0.00125623830985601\\
438	0.000661992885129507\\
439	0.000502126133082633\\
440	0.000513993961112088\\
441	0.00109468680655545\\
442	0.00166982660935271\\
443	0.00223890928369435\\
444	0.00280143954717989\\
445	0.00335693130163526\\
446	0.0039049079979749\\
447	0.00444490298730731\\
448	0.0049764598618648\\
449	0.00549913278928302\\
450	0.006012486842767\\
451	0.00651609832840081\\
452	0.00700955510929311\\
453	0.00749245692569929\\
454	0.00796441571080758\\
455	0.00842505590128232\\
456	0.00887401474181531\\
457	0.00931094258295048\\
458	0.00973550317135551\\
459	0.0101473739315193\\
460	0.0105462462376316\\
461	0.0109318256741951\\
462	0.0113038322838053\\
463	0.0116620008005289\\
464	0.012006080867416\\
465	0.0123358372368691\\
466	0.0126510499528332\\
467	0.0129515145140267\\
468	0.0132370420176798\\
469	0.0135074592834783\\
470	0.0137626089576017\\
471	0.0140023495969097\\
472	0.0142265557334627\\
473	0.0144351179196606\\
474	0.014627942754354\\
475	0.0148049528903142\\
476	0.0149660870234578\\
477	0.0151112998642004\\
478	0.0152405621077138\\
479	0.0153538604089166\\
480	0.0154511972919984\\
481	0.015532591054667\\
482	0.0155980756551311\\
483	0.0156477005820296\\
484	0.0156815307069965\\
485	0.0156996461193976\\
486	0.0157021419428949\\
487	0.0156891281338105\\
488	0.0156607292615833\\
489	0.0156170842718905\\
490	0.0155583462331526\\
491	0.0154846820671914\\
492	0.0153962722647981\\
493	0.0152933105869277\\
494	0.015176003752217\\
495	0.0150445711115183\\
496	0.0148992443101659\\
497	0.0147402669387194\\
498	0.0145678941729491\\
499	0.0143823924038363\\
500	0.0141840388583419\\
501	0.0139731212116691\\
502	0.0137499371917038\\
503	0.013514794176281\\
504	0.0132680087838944\\
505	0.0130099064584451\\
506	0.0127408210486247\\
507	0.0124610943825273\\
508	0.0121710758381024\\
509	0.011871121910081\\
510	0.0115615957740296\\
511	0.011242866848212\\
512	0.0109153194640189\\
513	0.0105793348612568\\
514	0.0102353010260103\\
515	0.00988361086907324\\
516	0.00952466174339934\\
517	0.00915885499817374\\
518	0.00878659548077683\\
519	0.00840829102449362\\
520	0.00802435195274405\\
521	0.0076351906158364\\
522	0.00724122096135589\\
523	0.00684285812934447\\
524	0.00644051806003071\\
525	0.00603461710394327\\
526	0.00562557162916846\\
527	0.00521379762565461\\
528	0.00479971030999004\\
529	0.00438372373532988\\
530	0.00396625041045848\\
531	0.0035477009302156\\
532	0.00312848361763304\\
533	0.00270900417677404\\
534	0.00228966535470045\\
535	0.00187086661113238\\
536	0.00145300379489937\\
537	0.00103646882689176\\
538	0.000621649389676869\\
539	0.000364745704280639\\
540	0.00036463585553511\\
541	0.000608708805649863\\
542	0.00101288452383345\\
543	0.00141348023363614\\
544	0.00181013979667188\\
545	0.00220251328451025\\
546	0.00259025723318135\\
547	0.002973034876203\\
548	0.0033505165222862\\
549	0.00372237965088311\\
550	0.00408830914824336\\
551	0.00444799752276421\\
552	0.00480114512147662\\
553	0.00514746034392071\\
554	0.00548665984948829\\
555	0.00581846875551302\\
556	0.00614262082507568\\
557	0.00645885864492429\\
558	0.00676693379466601\\
559	0.00706660700844054\\
560	0.00735764832982959\\
561	0.00763983726012097\\
562	0.00791296289948198\\
563	0.00817682408028315\\
564	0.00843122949175044\\
565	0.00867599779527507\\
566	0.00891095773866076\\
567	0.00913594824006154\\
568	0.0093508184734127\\
569	0.00955542794343144\\
570	0.00974964655169259\\
571	0.00993335465334307\\
572	0.0101064431039591\\
573	0.0102688132961954\\
574	0.0104203771861132\\
575	0.0105610573092913\\
576	0.0106907867869791\\
577	0.0108095093225913\\
578	0.0109171791888289\\
579	0.011013761205636\\
580	0.0110992307091278\\
581	0.0111735735115785\\
582	0.0112367858525217\\
583	0.0112888743410258\\
584	0.0113298558892183\\
585	0.0113597576371503\\
586	0.011378616869114\\
587	0.0113864809215295\\
588	0.0113834070825224\\
589	0.0113694624833196\\
590	0.0113447239815872\\
591	0.0113092780368474\\
592	0.0112632205781218\\
593	0.0112066568639645\\
594	0.01113970133506\\
595	0.0110624774595827\\
596	0.0109751175715169\\
597	0.0108777627021505\\
598	0.0107705624049535\\
599	0.0106536745740551\\
600	0.0105272652565278\\
601	0.0103915084586848\\
602	0.0102465859465885\\
603	0.0100926870409674\\
604	0.00993000840673025\\
605	0.00975875383726406\\
606	0.00957913403369958\\
607	0.00939136637932835\\
608	0.00919567470935262\\
609	0.00899228907615726\\
610	0.00878144551028949\\
611	0.00856338577734577\\
612	0.00833835713096197\\
613	0.00810661206211752\\
614	0.00786840804496667\\
615	0.00762400727941397\\
616	0.00737367643066193\\
617	0.00711768636595495\\
618	0.00685631188874842\\
619	0.0065898314705346\\
620	0.00631852698054665\\
621	0.00604268341356952\\
622	0.00576258861606979\\
623	0.00547853301086092\\
624	0.00519080932050657\\
625	0.00489971228966124\\
626	0.0046055384065405\\
627	0.00430858562370494\\
628	0.00400915307834108\\
629	0.00370754081221577\\
630	0.00340404949147734\\
631	0.00309898012648115\\
632	0.00279263379181241\\
633	0.00248531134668693\\
634	0.00217731315591136\\
635	0.00186893881159172\\
636	0.00156048685578673\\
637	0.00125225450430746\\
638	0.00094453737187585\\
639	0.000637629198863283\\
640	0.000331821579837906\\
641	0.000240301510066646\\
642	0.00027533796112449\\
643	0.000576119835843769\\
644	0.000874661588434868\\
645	0.00117068634459552\\
646	0.00146392095256328\\
647	0.00175409623474408\\
648	0.00204094723539261\\
649	0.00232421346405403\\
650	0.00260363913446666\\
651	0.00287897339862155\\
652	0.0031499705756785\\
653	0.00341639037543084\\
654	0.0036779981160213\\
655	0.00393456493560184\\
656	0.00418586799764457\\
657	0.00443169068960847\\
658	0.00467182281467886\\
659	0.00490606077630174\\
660	0.00513420775524302\\
661	0.00535607387892289\\
662	0.00557147638277617\\
663	0.00578023976341767\\
664	0.00598219592339459\\
665	0.00617718430733706\\
666	0.00636505202932778\\
667	0.00654565399133466\\
668	0.00671885299257057\\
669	0.00688451982966197\\
670	0.00704253338753402\\
671	0.00719278072093265\\
672	0.0073351571265328\\
673	0.00746956620559765\\
674	0.0075959199171739\\
675	0.00771413862182776\\
676	0.00782415111594637\\
677	0.0079258946566447\\
678	0.0080193149773358\\
679	0.00810436629403793\\
680	0.00818101130250848\\
681	0.00824922116630395\\
682	0.00830897549588583\\
683	0.00836026231889448\\
684	0.0084030780417326\\
685	0.00843742741915739\\
686	0.00846332335834017\\
687	0.00848078696984068\\
688	0.00848984752331112\\
689	0.00849054237389609\\
690	0.0084829168761093\\
691	0.00846702428372242\\
692	0.00844292564075659\\
693	0.00841068966743689\\
694	0.00837039264285968\\
695	0.0083221182841531\\
696	0.00826595762072067\\
697	0.00820200886190183\\
698	0.00813037725685091\\
699	0.00805117494624593\\
700	0.00796452080621199\\
701	0.00787054028535853\\
702	0.00776936523599041\\
703	0.00766113374044456\\
704	0.00754598993324126\\
705	0.0074240838194696\\
706	0.00729557108961696\\
707	0.00716061293095903\\
708	0.00701937583561069\\
709	0.00687203140538154\\
710	0.00671875615361476\\
711	0.00655973130421717\\
712	0.00639514258806722\\
713	0.00622518003696117\\
714	0.00605003777520836\\
715	0.00586991380895941\\
716	0.00568500981332854\\
717	0.00549553091738605\\
718	0.0053016854871174\\
719	0.0051036849064851\\
720	0.004901743356767\\
721	0.00469607759438381\\
722	0.00448690672745479\\
723	0.004274451991341\\
724	0.00405893652344854\\
725	0.00384058513757096\\
726	0.00361962409804758\\
727	0.00339628089401316\\
728	0.0031707840140077\\
729	0.00294336272120405\\
730	0.00271424682949634\\
731	0.00248366648068471\\
732	0.00225185192296952\\
733	0.00201903329095973\\
734	0.00178544038738324\\
735	0.0015513024666803\\
736	0.00131684802065085\\
737	0.00108230456632385\\
738	0.000847898436213429\\
739	0.000613854571129577\\
740	0.000380396315707886\\
741	0.000202403921224503\\
742	0.000202234304840026\\
743	0.000314259500397037\\
744	0.000543180784060891\\
745	0.000770430621985834\\
746	0.000995799366569483\\
747	0.00121908030716772\\
748	0.00144006984671465\\
749	0.00165856767415821\\
750	0.00187437693258767\\
751	0.00208730438294023\\
752	0.00229716056318677\\
753	0.0025037599429137\\
754	0.00270692107322096\\
755	0.00290646673187953\\
756	0.00310222406368854\\
757	0.0032940247159886\\
758	0.00348170496928982\\
759	0.00366510586297454\\
760	0.00384407331603908\\
761	0.00401845824284099\\
762	0.0041881166638124\\
763	0.00435290981110395\\
764	0.00451270422911715\\
765	0.00466737186988684\\
766	0.00481679018326866\\
767	0.0049608422018898\\
768	0.00509941662081707\\
769	0.00523240787190234\\
770	0.00535971619276232\\
771	0.00548124769035474\\
772	0.00559691439911609\\
773	0.00570663433362634\\
774	0.00581033153577784\\
775	0.00590793611641873\\
776	0.00599938429145554\\
777	0.0060846184123991\\
778	0.00616358699134\\
779	0.0062362447203466\\
780	0.00630255248528194\\
781	0.00636247737403334\\
782	0.0064159926791592\\
783	0.00646307789495314\\
784	0.00650371870893244\\
785	0.00653790698775863\\
786	0.00656564075760091\\
787	0.00658692417895924\\
788	0.00660176751596468\\
789	0.00661018710018161\\
790	0.00661220528894004\\
791	0.0066078504182361\\
792	0.00659715675023791\\
793	0.00658016441545081\\
794	0.00655691934959393\\
795	0.00652747322525405\\
796	0.00649188337838871\\
797	0.00645021272975578\\
798	0.0064025297013574\\
799	0.006348908127993\\
800	0.00628942716401837\\
801	0.00622417118542113\\
802	0.00615322968732177\\
803	0.0060766971770184\\
804	0.00599467306269683\\
805	0.00590726153793038\\
806	0.00581457146209893\\
807	0.00571671623685975\\
808	0.00561381367880155\\
809	0.00550598588842315\\
810	0.00539335911557176\\
811	0.00527606362148617\\
812	0.00515423353758563\\
813	0.00502800672115182\\
814	0.00489752460805377\\
815	0.00476293206266388\\
816	0.00462437722511983\\
817	0.00448201135608976\\
818	0.00433598867919633\\
819	0.00418646622126433\\
820	0.00403360365055286\\
821	0.00387756311313902\\
822	0.00371850906762245\\
823	0.00355660811832088\\
824	0.00339202884712703\\
825	0.00322494164420272\\
826	0.00305551853768401\\
827	0.00288393302257221\\
828	0.00271035988898535\\
829	0.00253497504994884\\
830	0.00235795536889475\\
831	0.0021794784870489\\
832	0.00199972265087357\\
833	0.00181886653974045\\
834	0.00163708909399786\\
835	0.00145456934360213\\
836	0.00127148623747387\\
837	0.00108801847374129\\
838	0.000904344331024277\\
839	0.000720641500916441\\
840	0.000537086921811925\\
841	0.000353856614224429\\
842	0.000171125517740097\\
843	0.000149590774805026\\
844	0.000192145653958071\\
845	0.000372342696453547\\
846	0.000551354774911207\\
847	0.000729014733457084\\
848	0.000905157433655674\\
849	0.0010796199024717\\
850	0.00125224147760008\\
851	0.00142286395005543\\
852	0.0015913317039173\\
853	0.00175749185312667\\
854	0.0019211943752352\\
855	0.00208229224200765\\
856	0.00224064154678442\\
857	0.00239610162851014\\
858	0.00254853519233653\\
859	0.0026978084267102\\
860	0.00284379111685921\\
861	0.00298635675458968\\
862	0.00312538264431007\\
863	0.00326075000519982\\
864	0.00339234406943816\\
865	0.00352005417641831\\
866	0.00364377386286399\\
867	0.00376340094877325\\
868	0.00387883761911656\\
869	0.00398999050121464\\
870	0.00409677073772543\\
871	0.00419909405517318\\
872	0.00429688082795221\\
873	0.00439005613774528\\
874	0.00447854982829415\\
875	0.00456229655546571\\
876	0.00464123583256323\\
877	0.00471531207083089\\
878	0.00478447461510713\\
879	0.00484867777458715\\
880	0.00490788084865606\\
881	0.00496204814776437\\
882	0.00501114900931749\\
883	0.00505515780856014\\
884	0.00509405396443976\\
885	0.00512782194044151\\
886	0.0051564512403916\\
887	0.00517993639923244\\
888	0.00519827696878059\\
889	0.00521147749848432\\
890	0.00521954751120673\\
891	0.005222501474062\\
892	0.00522035876434622\\
893	0.00521314363060685\\
894	0.00520088514890195\\
895	0.00518361717430913\\
896	0.00516137828775086\\
897	0.00513421173820755\\
898	0.00510216538039883\\
899	0.00506529160801775\\
900	0.00502364728260995\\
901	0.00497729365819544\\
902	0.00492629630173785\\
903	0.00487072500956551\\
904	0.00481065371986376\\
905	0.00474616042135064\\
906	0.00467732705826429\\
907	0.00460423943178456\\
908	0.00452698709801938\\
909	0.00444566326269242\\
910	0.00436036467266532\\
911	0.0042711915044343\\
912	0.00417824724974414\\
913	0.00408163859846131\\
914	0.00398147531885143\\
915	0.00387787013540846\\
916	0.0037709386043827\\
917	0.00366079898715635\\
918	0.00354757212161429\\
919	0.00343138129166317\\
920	0.00331235209504406\\
921	0.00319061230959152\\
922	0.00306629175808627\\
923	0.00293952217185333\\
924	0.00281043705325067\\
925	0.00267917153719851\\
926	0.00254586225189616\\
927	0.00241064717886942\\
928	0.00227366551249752\\
929	0.00213505751916058\\
930	0.00199496439614922\\
931	0.00185352813047841\\
932	0.0017108913577449\\
933	0.00156719722116375\\
934	0.00142258923092162\\
935	0.00127721112397959\\
936	0.00113120672445805\\
937	0.000984719804732607\\
938	0.000837893947369374\\
939	0.000690872408026043\\
940	0.000543797979440755\\
941	0.000396812856630437\\
942	0.000250058503418188\\
943	0.000103675520403791\\
944	9.30554682695416e-05\\
945	0.000187419029896118\\
946	0.000331854877869786\\
947	0.000475368169180806\\
948	0.000617824541384934\\
949	0.000759091250899621\\
950	0.000899037291876383\\
951	0.00103753351279223\\
952	0.00117445273066389\\
953	0.00130966984279964\\
954	0.00144306193599732\\
955	0.0015745083931084\\
956	0.00170389099688335\\
957	0.00183109403102441\\
958	0.00195600437836527\\
959	0.0020785116161089\\
960	0.00219850810805391\\
961	0.00231588909374196\\
962	0.00243055277446242\\
963	0.00254240039605633\\
964	0.0026513363284606\\
965	0.0027572681419386\\
966	0.00286010667994714\\
967	0.00295976612859144\\
968	0.00305616408262354\\
969	0.0031492216079429\\
970	0.00323886330056175\\
971	0.00332501734199927\\
972	0.00340761555107472\\
973	0.00348659343206888\\
974	0.00356189021923134\\
975	0.00363344891761001\\
976	0.00370121634018668\\
977	0.00376514314130208\\
978	0.00382518384635916\\
979	0.00388129687779652\\
980	0.00393344457732706\\
981	0.00398159322443987\\
982	0.00402571305116846\\
983	0.00406577825312725\\
984	0.00410176699682831\\
985	0.00413366142328619\\
986	0.00416144764792781\\
987	0.00418511575682411\\
988	0.0042046597992651\\
989	0.00422007777670038\\
990	0.00423137162807488\\
991	0.00423854721158718\\
992	0.00424161428290526\\
993	0.00424058646987281\\
994	0.00423548124374757\\
995	0.0042263198870117\\
996	0.00421312745779606\\
997	0.00419593275096981\\
998	0.00417476825593862\\
999	0.00414967011120754\\
1000	0.00412067805576083\\
1001	0.00408783537731471\\
1002	0.00405118885750368\\
1003	0.00401078871405851\\
1004	0.00396668854004209\\
1005	0.00391894524020514\\
1006	0.00386761896453343\\
1007	0.00381277303905107\\
1008	0.00375447389395566\\
1009	0.00369279098915457\\
1010	0.00362779673728076\\
1011	0.00355956642426317\\
1012	0.00348817812752982\\
1013	0.00341371263192604\\
1014	0.00333625334342875\\
1015	0.00325588620073893\\
1016	0.00317269958484062\\
1017	0.00308678422660958\\
1018	0.00299823311256225\\
1019	0.00290714138883414\\
1020	0.00281360626347761\\
1021	0.00271772690717172\\
1022	0.0026196043524388\\
1023	0.00251934139145957\\
1024	0.00241704247258629\\
1025	0.002312813595648\\
1026	0.00220676220614706\\
1027	0.00209899708844544\\
1028	0.00198962825804126\\
1029	0.00187876685303551\\
1030	0.00176652502489042\\
1031	0.00165301582858159\\
1032	0.00153835311224648\\
1033	0.00142265140643271\\
1034	0.00130602581304852\\
1035	0.00118859189412021\\
1036	0.00107046556046044\\
1037	0.000951762960351034\\
1038	0.000832600368344265\\
1039	0.000713094074287438\\
1040	0.000593360272673103\\
1041	0.000473514952419966\\
1042	0.000353673787186629\\
1043	0.000233952026319575\\
1044	0.000114464386539522\\
1045	0.000103139070518068\\
1046	0.000123352969925484\\
1047	0.000241456878795523\\
1048	0.000358875260815039\\
1049	0.000475497654294696\\
1050	0.000591214758993242\\
1051	0.000705918536502262\\
1052	0.000819502309118127\\
1053	0.000931860857110003\\
1054	0.00104289051429296\\
1055	0.00115248926182285\\
1056	0.0012605568201242\\
1057	0.00136699473887002\\
1058	0.00147170648493156\\
1059	0.00157459752821968\\
1060	0.00167557542534171\\
1061	0.00177454990099875\\
1062	0.00187143292705275\\
1063	0.00196613879919274\\
1064	0.00205858421113543\\
1065	0.00214868832629539\\
1066	0.00223637284686211\\
1067	0.00232156208022858\\
1068	0.00240418300271153\\
1069	0.00248416532051448\\
1070	0.00256144152788037\\
1071	0.00263594696238714\\
1072	0.00270761985734338\\
1073	0.00277640139124135\\
1074	0.00284223573422909\\
1075	0.00290507009156615\\
1076	0.00296485474403178\\
1077	0.00302154308525329\\
1078	0.00307509165593115\\
1079	0.00312546017493565\\
1080	0.0031726115672553\\
1081	0.00321651198878016\\
1082	0.00325713084790387\\
1083	0.00329444082393591\\
1084	0.00332841788231334\\
1085	0.00335904128660762\\
1086	0.00338629360732476\\
1087	0.0034101607274987\\
1088	0.00343063184508255\\
1089	0.00344769947214265\\
1090	0.00346135943086716\\
1091	0.00347161084639958\\
1092	0.00347845613651506\\
1093	0.00348190099815513\\
1094	0.00348195439084481\\
1095	0.00347862851701352\\
1096	0.00347193879924925\\
1097	0.00346190385451396\\
1098	0.00344854546535271\\
1099	0.00343188854813399\\
1100	0.00341196111835611\\
1101	0.00338879425306348\\
1102	0.00336242205041442\\
1103	0.00333288158644729\\
1104	0.00330021286909379\\
1105	0.0032644587894896\\
1106	0.00322566507063952\\
1107	0.00318388021349003\\
1108	0.00313915544046972\\
1109	0.00309154463656026\\
1110	0.00304110428795896\\
1111	0.00298789341840333\\
1112	0.00293197352322038\\
1113	0.00287340850117708\\
1114	0.00281226458420145\\
1115	0.00274861026505\\
1116	0.00268251622299973\\
1117	0.00261405524764157\\
1118	0.00254330216085903\\
1119	0.00247033373707175\\
1120	0.00239522862183136\\
1121	0.00231806724885323\\
1122	0.00223893175557302\\
1123	0.00215790589731704\\
1124	0.0020750749601766\\
1125	0.0019905256726785\\
1126	0.00190434611634324\\
1127	0.00181662563522612\\
1128	0.00172745474453448\\
1129	0.00163692503841779\\
1130	0.00154512909702585\\
1131	0.0014521603929316\\
1132	0.00135811319701697\\
1133	0.00126308248391595\\
1134	0.00116716383711605\\
1135	0.00107045335381239\\
1136	0.000973047549613947\\
1137	0.000875043263196993\\
1138	0.000776537561004848\\
1139	0.000677627642087703\\
1140	0.000578410743179405\\
1141	0.000478984044106831\\
1142	0.000379444573623332\\
1143	0.000279889115762507\\
1144	0.000180414116800308\\
1145	8.11155929212353e-05\\
1146	8.09003675249195e-05\\
1147	0.000116570663696369\\
1148	0.000214769333943561\\
1149	0.000312413582474411\\
1150	0.000409410897862506\\
1151	0.000505669733148593\\
1152	0.000601099590846818\\
1153	0.000695611106576684\\
1154	0.000789116131246882\\
1155	0.00088152781171735\\
1156	0.000972760669866024\\
1157	0.0010627306799928\\
1158	0.00115135534449165\\
1159	0.00123855376772726\\
1160	0.00132424672805192\\
1161	0.00140835674790341\\
1162	0.00149080816192483\\
1163	0.00157152718305159\\
1164	0.00165044196651024\\
1165	0.00172748267168065\\
1166	0.00180258152177045\\
1167	0.001875672861258\\
1168	0.00194669321105838\\
1169	0.00201558132137223\\
1170	0.00208227822217724\\
1171	0.00214672727132857\\
1172	0.00220887420023171\\
1173	0.00226866715705755\\
1174	0.00232605674747077\\
1175	0.00238099607284514\\
1176	0.00243344076594127\\
1177	0.00248334902402462\\
1178	0.00253068163940648\\
1179	0.00257540202738943\\
1180	0.0026174762516034\\
1181	0.00265687304672057\\
1182	0.00269356383853944\\
1183	0.00272752276142991\\
1184	0.00275872667313645\\
1185	0.00278715516693571\\
1186	0.0028127905811473\\
1187	0.0028356180060023\\
1188	0.0028556252878726\\
1189	0.00287280303086665\\
1190	0.00288714459580292\\
1191	0.0028986460965718\\
1192	0.00290730639389847\\
1193	0.00291312708652249\\
1194	0.00291611249981353\\
1195	0.00291626967184304\\
1196	0.00291360833693239\\
1197	0.00290814090670446\\
1198	0.00289988244866407\\
1199	0.00288885066233641\\
1200	0.00287506585299394\\
1201	0.00285855090300463\\
1202	0.00283933124083799\\
1203	0.00281743480776332\\
1204	0.00279289202228138\\
1205	0.00276573574232883\\
1206	0.00273600122529897\\
1207	0.00270372608592444\\
1208	0.00266895025206544\\
1209	0.00263171591845553\\
1210	0.00259206749845121\\
1211	0.00255005157384025\\
1212	0.00250571684276111\\
1213	0.00245911406578712\\
1214	0.00241029601023364\\
1215	0.00235931739274559\\
1216	0.00230623482022491\\
1217	0.00225110672915964\\
1218	0.00219399332341557\\
1219	0.00213495651055397\\
1220	0.00207405983674228\\
1221	0.00201136842032066\\
1222	0.00194694888409416\\
1223	0.00188086928641558\\
1224	0.00181319905113106\\
1225	0.00174400889645595\\
1226	0.0016733707628529\\
1227	0.00160135773998229\\
1228	0.00152804399279811\\
1229	0.00145350468686206\\
1230	0.00137781591294803\\
1231	0.00130105461101154\\
1232	0.00122329849359804\\
1233	0.00114462596876354\\
1234	0.00106511606258385\\
1235	0.000984848341325925\\
1236	0.000903902833356085\\
1237	0.000822359950860848\\
1238	0.000740300411454343\\
1239	0.0006578051597483\\
1240	0.000574955288957962\\
1241	0.000491831962618091\\
1242	0.000408516336484554\\
1243	0.000325089480694011\\
1244	0.000241632302253861\\
1245	0.000158225467938126\\
1246	7.49493276571149e-05\\
1247	5.58539417056393e-05\\
1248	9.0891511348773e-05\\
1249	0.000173297776145946\\
1250	0.000255256627848245\\
1251	0.000336690428686679\\
1252	0.000417522303592126\\
1253	0.000497676211539408\\
1254	0.000577077015867137\\
1255	0.000655650553510648\\
1256	0.000733323703085979\\
1257	0.000810024451760212\\
1258	0.000885681960852639\\
1259	0.000960226630103541\\
1260	0.00103359016055656\\
1261	0.0011057056159971\\
1262	0.00117650748289222\\
1263	0.00124593172877966\\
1264	0.00131391585905407\\
1265	0.00138039897210339\\
1266	0.00144532181274255\\
1267	0.00150862682390319\\
1268	0.00157025819653268\\
1269	0.00163016191765906\\
1270	0.00168828581658312\\
1271	0.00174457960915827\\
1272	0.0017989949401195\\
1273	0.00185148542342885\\
1274	0.00190200668060308\\
1275	0.00195051637699279\\
1276	0.00199697425598366\\
1277	0.00204134217109415\\
1278	0.00208358411594432\\
1279	0.00212366625207169\\
1280	0.00216155693457562\\
1281	0.00219722673557147\\
1282	0.00223064846543766\\
1283	0.00226179719184132\\
1284	0.00229065025653229\\
1285	0.00231718728989451\\
1286	0.00234139022324702\\
1287	0.00236324329889079\\
1288	0.00238273307789732\\
1289	0.00239984844563815\\
1290	0.00241458061505826\\
1291	0.00242692312769331\\
1292	0.00243687185244074\\
1293	0.00244442498209009\\
1294	0.00244958302762269\\
1295	0.00245234881029506\\
1296	0.00245272745151689\\
1297	0.00245072636054337\\
1298	0.00244635521999851\\
1299	0.0024396259692512\\
1300	0.00243055278566554\\
1301	0.0024191520637513\\
1302	0.00240544239223945\\
1303	0.00238944452911333\\
1304	0.00237118137462521\\
1305	0.00235067794232945\\
1306	0.00232796132816813\\
1307	0.00230306067764396\\
1308	0.00227600715111969\\
1309	0.00224683388728103\\
1310	0.0022155759648063\\
1311	0.0021822703622851\\
1312	0.00214695591642974\\
1313	0.00210967327862561\\
1314	0.00207046486986752\\
1315	0.00202937483413161\\
1316	0.00198644899023243\\
1317	0.00194173478221556\\
1318	0.00189528122833978\\
1319	0.00184713886870299\\
1320	0.00179735971156577\\
1321	0.00174599717842865\\
1322	0.0016931060479219\\
1323	0.00163874239856394\\
1324	0.00158296355044919\\
1325	0.00152582800592412\\
1326	0.00146739538931242\\
1327	0.00140772638575135\\
1328	0.00134688267920104\\
1329	0.00128492688968949\\
1330	0.00122192250985569\\
1331	0.00115793384085774\\
1332	0.0010930259277048\\
1333	0.00102726449408332\\
1334	0.000960715876737726\\
1335	0.000893446959473821\\
1336	0.000825525106848539\\
1337	0.000757018097610566\\
1338	0.000687994057959713\\
1339	0.000618521394687883\\
1340	0.000548668728269479\\
1341	0.000478504825962463\\
1342	0.000408098534988728\\
1343	0.000337518715855667\\
1344	0.000266834175885608\\
1345	0.000196113603013321\\
1346	0.000125425499918449\\
1347	5.48381185535599e-05\\
1348	2.6713840721665e-05\\
1349	8.57631143776444e-05\\
1350	0.000155642298142617\\
1351	0.000225151551763656\\
1352	0.00029422484083779\\
1353	0.000362796762779551\\
1354	0.000430802607823179\\
1355	0.000498178419156256\\
1356	0.000564861052126736\\
1357	0.00063078823247081\\
1358	0.0006958986135079\\
1359	0.000760131832252892\\
1360	0.000823428564393221\\
1361	0.000885730578083252\\
1362	0.000946980786507554\\
1363	0.00100712329916769\\
1364	0.00106610347184791\\
1365	0.00112386795521411\\
1366	0.00118036474200781\\
1367	0.00123554321279179\\
1368	0.0012893541802111\\
1369	0.00134174993173052\\
1370	0.00139268427081477\\
1371	0.00144211255651559\\
1372	0.00148999174143615\\
1373	0.0015362804080397\\
1374	0.00158093880327654\\
1375	0.00162392887150028\\
1376	0.00166521428564871\\
1377	0.00170476047666703\\
1378	0.00174253466114976\\
1379	0.0017785058671842\\
1380	0.0018126449583739\\
1381	0.00184492465602909\\
1382	0.0018753195595083\\
1383	0.00190380616469751\\
1384	0.00193036288061813\\
1385	0.00195497004415275\\
1386	0.00197760993288267\\
1387	0.00199826677603059\\
1388	0.00201692676350552\\
1389	0.00203357805304859\\
1390	0.00204821077547772\\
1391	0.00206081703803422\\
1392	0.00207139092583419\\
1393	0.00207992850142955\\
1394	0.00208642780248462\\
1395	0.0020908888375797\\
1396	0.0020933135801468\\
1397	0.00209370596055456\\
1398	0.0020920718563513\\
1399	0.00208841908068398\\
1400	0.00208275736890835\\
1401	0.00207509836340897\\
1402	0.0020654555966478\\
1403	0.00205384447246429\\
1404	0.0020402822456484\\
1405	0.00202478799981118\\
1406	0.00200738262357754\\
1407	0.00198808878513091\\
1408	0.00196693090513453\\
1409	0.00194393512806313\\
1410	0.00191912929197288\\
1411	0.0018925428967444\\
1412	0.00186420707083062\\
1413	0.00183415453654783\\
1414	0.00180241957394163\\
1415	0.00176903798326917\\
1416	0.00173404704613452\\
1417	0.00169748548531748\\
1418	0.0016593934233365\\
1419	0.00161981233978784\\
1420	0.00157878502750428\\
1421	0.00153635554757604\\
1422	0.00149256918328117\\
1423	0.0014474723929691\\
1424	0.00140111276194588\\
1425	0.00135353895340841\\
1426	0.00130480065847465\\
1427	0.00125494854536116\\
1428	0.00120403420775696\\
1429	0.00115211011244426\\
1430	0.00109922954621822\\
1431	0.00104544656215743\\
1432	0.000990815925296647\\
1433	0.000935393057756898\\
1434	0.000879233983384674\\
1435	0.000822395271955033\\
1436	0.000764933982993003\\
1437	0.000706907609268228\\
1438	0.00064837402001638\\
1439	0.000589391403945055\\
1440	0.000530018212077687\\
1441	0.000470313100491208\\
1442	0.00041033487300448\\
1443	0.000350142423870878\\
1444	0.000289794680532249\\
1445	0.000229350546490433\\
1446	0.000168868844348744\\
1447	0.000108408259082277\\
1448	4.80272815894226e-05\\
1449	3.07275130386738e-05\\
1450	7.22631931468395e-05\\
1451	0.000132057181976708\\
1452	0.000191540656261167\\
1453	0.000250656928543814\\
1454	0.000309349835186568\\
1455	0.000367563789339714\\
1456	0.000425243833208672\\
1457	0.000482335689563784\\
1458	0.000538785812448043\\
1459	0.000594541437030729\\
1460	0.000649550628562363\\
1461	0.000703762330382602\\
1462	0.000757126410938168\\
1463	0.000809593709764241\\
1464	0.000861116082387081\\
1465	0.000911646444107642\\
1466	0.000961138812623087\\
1467	0.00100954834944782\\
1468	0.00105683140009757\\
1469	0.00110294553299834\\
1470	0.00114784957708392\\
1471	0.00119150365805204\\
1472	0.00123386923324223\\
1473	0.00127490912510954\\
1474	0.00131458755326069\\
1475	0.00135287016502653\\
1476	0.00138972406454696\\
1477	0.00142511784034055\\
1478	0.00145902159133803\\
1479	0.00149140695135882\\
1480	0.00152224711200979\\
1481	0.00155151684399051\\
1482	0.00157919251678765\\
1483	0.00160525211674452\\
1484	0.0016296752634936\\
1485	0.00165244322474185\\
1486	0.00167353892939776\\
1487	0.00169294697903517\\
1488	0.00171065365768744\\
1489	0.001726646939967\\
1490	0.00174091649751011\\
1491	0.0017534537037457\\
1492	0.0017642516369889\\
1493	0.00177330508186202\\
1494	0.00178061052905025\\
1495	0.00178616617339476\\
1496	0.00178997191033456\\
1497	0.00179202933070358\\
1498	0.00179234171389635\\
1499	0.00179091401941476\\
1500	0.00178775287680888\\
1501	0.00178286657402904\\
1502	0.00177626504420548\\
1503	0.00176795985087548\\
1504	0.00175796417167744\\
1505	0.00174629278053293\\
1506	0.00173296202834121\\
1507	0.00171798982220886\\
1508	0.00170139560324211\\
1509	0.00168320032292712\\
1510	0.00166342641812564\\
1511	0.00164209778471923\\
1512	0.00161923974992822\\
1513	0.0015948790433389\\
1514	0.00156904376667194\\
1515	0.00154176336232595\\
1516	0.00151306858072945\\
1517	0.00148299144653928\\
1518	0.00145156522371964\\
1519	0.00141882437954152\\
1520	0.00138480454754015\\
1521	0.00134954248946994\\
1522	0.00131307605629598\\
1523	0.00127544414826451\\
1524	0.00123668667409323\\
1525	0.0011968445093219\\
1526	0.00115595945386984\\
1527	0.00111407418883995\\
1528	0.00107123223261437\\
1529	0.00102747789628766\\
1530	0.000982856238479926\\
1531	0.000937413019576283\\
1532	0.00089119465543865\\
1533	0.000844248170635103\\
1534	0.000796621151233195\\
1535	0.000748361697204152\\
1536	0.000699518374482661\\
1537	0.000650140166732476\\
1538	0.000600276426862247\\
1539	0.000549976828338137\\
1540	0.000499291316342941\\
1541	0.000448270058825784\\
1542	0.000396963397490292\\
1543	0.000345421798770946\\
1544	0.000293695804838718\\
1545	0.000241835984688016\\
1546	0.000189892885347358\\
1547	0.000137916983262663\\
1548	8.59586358975573e-05\\
1549	3.40680335959388e-05\\
1550	3.12517660608413e-05\\
1551	6.93102966664338e-05\\
1552	0.000120698908198512\\
1553	0.000171821635530972\\
1554	0.000222629833655382\\
1555	0.000273075305498639\\
1556	0.00032311034698673\\
1557	0.000372687791498355\\
1558	0.000421761053669488\\
1559	0.000470284172508139\\
1560	0.000518211853780231\\
1561	0.00056549951162835\\
1562	0.000612103309386279\\
1563	0.000657980199552238\\
1564	0.000703087962884564\\
1565	0.000747385246587753\\
1566	0.000790831601550433\\
1567	0.000833387518607183\\
1568	0.000875014463789745\\
1569	0.000915674912536733\\
1570	0.000955332382833374\\
1571	0.000993951467252359\\
1572	0.00103149786386786\\
1573	0.00106793840601712\\
1574	0.00110324109088347\\
1575	0.00113737510687869\\
1576	0.00117031085980011\\
1577	0.00120201999774126\\
1578	0.00123247543473773\\
1579	0.00126165137312735\\
1580	0.00128952332460641\\
1581	0.00131606812996865\\
1582	0.00134126397750912\\
1583	0.00136509042008008\\
1584	0.00138752839078783\\
1585	0.00140856021731659\\
1586	0.00142816963487222\\
1587	0.00144634179773758\\
1588	0.00146306328942983\\
1589	0.00147832213145743\\
1590	0.0014921077906697\\
1591	0.00150441118519796\\
1592	0.00151522468898709\\
1593	0.00152454213491416\\
1594	0.00153235881649926\\
1595	0.00153867148820852\\
1596	0.00154347836435418\\
1597	0.00154677911659701\\
1598	0.00154857487005677\\
1599	0.00154886819803923\\
1600	0.00154766311538881\\
1601	0.00154496507047748\\
1602	0.00154078093584009\\
1603	0.00153511899747229\\
1604	0.00152798894280161\\
1605	0.00151940184734916\\
1606	0.00150937016009855\\
1607	0.00149790768758964\\
1608	0.00148502957675537\\
1609	0.00147075229652126\\
1610	0.00145509361819243\\
1611	0.00143807259464572\\
1612	0.00141970953835308\\
1613	0.00140002599825946\\
1614	0.00137904473554162\\
1615	0.00135678969827323\\
1616	0.00133328599502497\\
1617	0.00130855986742551\\
1618	0.00128263866171546\\
1619	0.00125555079932174\\
1620	0.0012273257464855\\
1621	0.00119799398297263\\
1622	0.00116758696990251\\
1623	0.00113613711672503\\
1624	0.00110367774738185\\
1625	0.00107024306568584\\
1626	0.0010358681199529\\
1627	0.00100058876692362\\
1628	0.000964441635009842\\
1629	0.000927464086904233\\
1630	0.000889694181587791\\
1631	0.000851170635775804\\
1632	0.000811932784838953\\
1633	0.000772020543239502\\
1634	0.000731474364518985\\
1635	0.000690335200879453\\
1636	0.000648644462396051\\
1637	0.000606443975902146\\
1638	0.000563775943585272\\
1639	0.000520682901335282\\
1640	0.000477207676884306\\
1641	0.000433393347779908\\
1642	0.000389283199231022\\
1643	0.00034492068186609\\
1644	0.000300349369447294\\
1645	0.000255612916576802\\
1646	0.000210755016439442\\
1647	0.000165819358617541\\
1648	0.000120849587023671\\
1649	7.58892579852304e-05\\
1650	3.28146848723499e-05\\
1651	3.19502851688745e-05\\
1652	5.85016987504399e-05\\
1653	0.000102991901026913\\
1654	0.00014725764410826\\
1655	0.000191256763775303\\
1656	0.000234947469180765\\
1657	0.000278288382129708\\
1658	0.000321238575860755\\
1659	0.000363757613294151\\
1660	0.000405805584709602\\
1661	0.000447343144818781\\
1662	0.000488331549201093\\
1663	0.000528732690065921\\
1664	0.000568509131310948\\
1665	0.000607624142842779\\
1666	0.000646041734129432\\
1667	0.000683726686955108\\
1668	0.000720644587344794\\
1669	0.00075676185663278\\
1670	0.000792045781645463\\
1671	0.000826464543970855\\
1672	0.000859987248290837\\
1673	0.000892583949748383\\
1674	0.000924225680326491\\
1675	0.000954884474215678\\
1676	0.000984533392148616\\
1677	0.0010131465446781\\
1678	0.00104069911438027\\
1679	0.00106716737696418\\
1680	0.00109252872126813\\
1681	0.00111676166812638\\
1682	0.00113984588809201\\
1683	0.00116176221799893\\
1684	0.00118249267635091\\
1685	0.00120202047752553\\
1686	0.00122033004478093\\
1687	0.00123740702205668\\
1688	0.00125323828455869\\
1689	0.00126781194812198\\
1690	0.00128111737734493\\
1691	0.00129314519248879\\
1692	0.0013038872751396\\
1693	0.0013133367726299\\
1694	0.00132148810121964\\
1695	0.00132833694803371\\
1696	0.00133388027176091\\
1697	0.00133811630211329\\
1698	0.00134104453805212\\
1699	0.00134266574478403\\
1700	0.00134298194953391\\
1701	0.00134199643610118\\
1702	0.00133971373820935\\
1703	0.00133613963165718\\
1704	0.00133128112528316\\
1705	0.00132514645075576\\
1706	0.00131774505120115\\
1707	0.00130908756868381\\
1708	0.00129918583055672\\
1709	0.00128805283469578\\
1710	0.0012757027336369\\
1711	0.00126215081763373\\
1712	0.00124741349665837\\
1713	0.00123150828136261\\
1714	0.00121445376302411\\
1715	0.00119626959249865\\
1716	0.00117697645820241\\
1717	0.00115659606314952\\
1718	0.00113515110107068\\
1719	0.00111266523163732\\
1720	0.00108916305482084\\
1721	0.00106467008441229\\
1722	0.00103921272073425\\
1723	0.00101281822257139\\
1724	0.000985514678351565\\
1725	0.000957330976607612\\
1726	0.000928296775750964\\
1727	0.000898442473190054\\
1728	0.000867799173823612\\
1729	0.000836398657944939\\
1730	0.000804273348588579\\
1731	0.000771456278353492\\
1732	0.000737981055736648\\
1733	0.000703881831012956\\
1734	0.000669193261695301\\
1735	0.000633950477609759\\
1736	0.00059818904562276\\
1737	0.000561944934052777\\
1738	0.000525254476806967\\
1739	0.000488154337273352\\
1740	0.000450681472009447\\
1741	0.000412873094258775\\
1742	0.000374766637335346\\
1743	0.000336399717908846\\
1744	0.000297810099228969\\
1745	0.000259035654322143\\
1746	0.000220114329198728\\
1747	0.000181084106104954\\
1748	0.000141982966854844\\
1749	0.000102848856277049\\
1750	6.37196458121843e-05\\
1751	3.51965276021132e-05\\
1752	3.49317730549637e-05\\
1753	5.32617303361e-05\\
1754	9.19953565174789e-05\\
1755	0.000130537085490222\\
1756	0.000168850237907248\\
1757	0.000206898455582645\\
1758	0.000244645735487349\\
1759	0.00028205646329981\\
1760	0.000319095446479879\\
1761	0.000355727946838153\\
1762	0.000391919712571507\\
1763	0.00042763700973404\\
1764	0.000462846653119502\\
1765	0.000497516036524088\\
1766	0.000531613162366004\\
1767	0.000565106670634848\\
1768	0.000597965867145868\\
1769	0.000630160751074819\\
1770	0.000661662041751966\\
1771	0.000692441204687957\\
1772	0.000722470476815772\\
1773	0.000751722890922139\\
1774	0.000780172299252281\\
1775	0.000807793396266057\\
1776	0.000834561740529011\\
1777	0.000860453775719395\\
1778	0.000885446850733524\\
1779	0.000909519238877158\\
1780	0.000932650156124125\\
1781	0.000954819778429375\\
1782	0.000976009258084665\\
1783	0.00099620073910339\\
1784	0.00101537737162277\\
1785	0.00103352332531441\\
1786	0.00105062380179224\\
1787	0.00106666504601038\\
1788	0.00108163435664357\\
1789	0.00109552009544208\\
1790	0.00110831169555692\\
1791	0.00111999966882956\\
1792	0.00113057561204267\\
1793	0.00114003221212913\\
1794	0.00114836325033663\\
1795	0.00115556360534795\\
1796	0.00116162925535599\\
1797	0.0011665572790933\\
1798	0.00117034585582147\\
1799	0.00117299426427829\\
1800	0.00117450288058937\\
1801	0.00117487317514893\\
1802	0.00117410770847181\\
1803	0.00117221012602814\\
1804	0.00116918515206188\\
1805	0.00116503858240679\\
1806	0.00115977727630439\\
1807	0.00115340914723771\\
1808	0.00114594315278775\\
1809	0.00113738928352555\\
1810	0.00112775855095356\\
1811	0.00111706297450755\\
1812	0.00110531556763452\\
1813	0.00109253032295895\\
1814	0.0010787221965571\\
1815	0.00106390709135065\\
1816	0.00104810183964138\\
1817	0.00103132418480197\\
1818	0.0010135927621428\\
1819	0.000994927078971759\\
1820	0.000975347493872083\\
1821	0.000954875195212237\\
1822	0.000933532178915285\\
1823	0.000911341225506688\\
1824	0.000888325876463159\\
1825	0.000864510409886512\\
1826	0.000839919815527622\\
1827	0.000814579769181789\\
1828	0.000788516606484084\\
1829	0.000761757296128658\\
1830	0.000734329412536934\\
1831	0.000706261108003621\\
1832	0.000677581084345674\\
1833	0.000648318564083787\\
1834	0.000618503261181366\\
1835	0.000588165351372755\\
1836	0.000557335442106976\\
1837	0.000526044542136427\\
1838	0.000494324030781133\\
1839	0.000462205626897983\\
1840	0.000429721357582401\\
1841	0.000396903526637195\\
1842	0.000363784682835031\\
1843	0.00033039758800713\\
1844	0.000296775184988448\\
1845	0.000262950565450436\\
1846	0.000228956937652821\\
1847	0.000194827594144159\\
1848	0.000160595879443767\\
1849	0.000126295157735632\\
1850	9.19587806052121e-05\\
1851	5.76200548500904e-05\\
1852	3.10724571348255e-05\\
1853	3.1186435664519e-05\\
1854	4.50784907722492e-05\\
1855	7.90955586545585e-05\\
1856	0.000112950230505979\\
1857	0.000146610136174372\\
1858	0.000180043170951989\\
1859	0.000213217526067436\\
1860	0.000246101718830563\\
1861	0.000278664622401694\\
1862	0.000310875495156421\\
1863	0.000342704009617356\\
1864	0.000374120280928072\\
1865	0.000405094894837131\\
1866	0.000435598935169075\\
1867	0.000465604010756629\\
1868	0.000495082281804155\\
1869	0.000524006485663417\\
1870	0.000552349961992875\\
1871	0.000580086677277576\\
1872	0.000607191248688337\\
1873	0.000633638967254121\\
1874	0.000659405820331644\\
1875	0.000684468513344932\\
1876	0.000708804490779036\\
1877	0.000732391956406955\\
1878	0.00075520989273029\\
1879	0.000777238079618365\\
1880	0.000798457112125157\\
1881	0.000818848417472251\\
1882	0.000838394271178858\\
1883	0.000857077812325752\\
1884	0.00087488305794149\\
1885	0.000891794916495453\\
1886	0.000907799200488218\\
1887	0.00092288263812813\\
1888	0.000937032884083095\\
1889	0.00095023852930094\\
1890	0.000962489109889191\\
1891	0.000973775115047465\\
1892	0.000984087994047795\\
1893	0.000993420162256266\\
1894	0.00100176500619361\\
1895	0.00100911688763143\\
1896	0.0010154711467221\\
1897	0.00102082410416147\\
1898	0.00102517306238385\\
1899	0.00102851630579202\\
1900	0.00103085310002302\\
1901	0.00103218369025225\\
1902	0.00103250929854253\\
1903	0.00103183212023976\\
1904	0.00103015531942304\\
1905	0.00102748302341632\\
1906	0.00102382031636838\\
1907	0.00101917323191075\\
1908	0.00101354874490289\\
1909	0.00100695476227488\\
1910	0.000999400112980016\\
1911	0.000990894537068457\\
1912	0.000981448673896378\\
1913	0.000971074049483551\\
1914	0.000959783063034941\\
1915	0.000947588972640628\\
1916	0.000934505880173009\\
1917	0.000920548715396419\\
1918	0.000905733219307289\\
1919	0.000890075926724311\\
1920	0.000873594148147051\\
1921	0.000856305950903645\\
1922	0.000838230139608865\\
1923	0.00081938623595183\\
1924	0.000799794457837162\\
1925	0.000779475697901188\\
1926	0.000758451501427484\\
1927	0.000736744043681704\\
1928	0.000714376106695299\\
1929	0.000691371055517251\\
1930	0.000667752813962262\\
1931	0.000643545839880003\\
1932	0.000618775099970038\\
1933	0.000593466044169532\\
1934	0.000567644579640183\\
1935	0.00054133704438098\\
1936	0.000514570180493574\\
1937	0.000487371107128849\\
1938	0.000459767293139317\\
1939	0.000431786529468429\\
1940	0.000403456901302249\\
1941	0.000374806760012754\\
1942	0.000345864694920372\\
1943	0.000316659504903193\\
1944	0.00028722016988312\\
1945	0.000257575822214566\\
1946	0.000227755718007138\\
1947	0.000197789208406241\\
1948	0.000167705710863708\\
1949	0.000137534680424727\\
1950	0.000107305581058505\\
1951	7.70478570614295e-05\\
1952	4.67909045600237e-05\\
1953	2.07567626509726e-05\\
1954	2.20445599953943e-05\\
1955	4.36826799140027e-05\\
1956	7.36445380855826e-05\\
1957	0.000103460353663735\\
1958	0.000133101608975267\\
1959	0.000162540028934801\\
1960	0.00019174760778024\\
1961	0.000220696635472145\\
1962	0.000249359723731253\\
1963	0.000277709831693006\\
1964	0.000305720291152992\\
1965	0.000333364831381012\\
1966	0.00036061760348082\\
1967	0.000387453204274418\\
1968	0.000413846699688293\\
1969	0.000439773647621304\\
1970	0.000465210120272102\\
1971	0.000490132725909453\\
1972	0.000514518630063186\\
1973	0.000538345576117456\\
1974	0.000561591905290885\\
1975	0.000584236575983763\\
1976	0.000606259182475528\\
1977	0.000627639972958057\\
1978	0.000648359866888799\\
1979	0.000668400471648947\\
1980	0.000687744098492527\\
1981	0.000706373777773582\\
1982	0.000724273273439821\\
1983	0.000741427096779096\\
1984	0.00075782051940889\\
1985	0.000773439585499672\\
1986	0.000788271123220317\\
1987	0.000802302755398603\\
1988	0.000815522909388294\\
1989	0.000827920826135846\\
1990	0.000839486568440893\\
1991	0.000850211028402881\\
1992	0.000860085934052341\\
1993	0.000869103855159656\\
1994	0.000877258208220661\\
1995	0.000884543260614572\\
1996	0.000890954133933758\\
1997	0.000896486806484861\\
1998	0.000901138114960077\\
1999	0.000904905755279787\\
2000	0.000907788282608857\\
2001	0.000909785110547599\\
2002	0.000910896509501556\\
2003	0.000911123604231778\\
2004	0.000910468370594895\\
2005	0.000908933631471486\\
2006	0.000906523051895569\\
2007	0.000903241133387511\\
2008	0.000899093207499366\\
2009	0.000894085428580938\\
2010	0.000888224765776052\\
2011	0.00088151899425735\\
2012	0.000873976685711425\\
2013	0.000865607198083421\\
2014	0.000856420664595423\\
2015	0.00084642798204893\\
2016	0.000835640798424722\\
2017	0.000824071499794097\\
2018	0.000811733196556093\\
2019	0.000798639709014019\\
2020	0.000784805552308913\\
2021	0.000770245920723392\\
2022	0.000754976671375033\\
2023	0.000739014307312907\\
2024	0.000722375960039555\\
2025	0.000705079371471218\\
2026	0.000687142875359088\\
2027	0.000668585378187891\\
2028	0.000649426339572754\\
2029	0.000629685752173803\\
2030	0.000609384121148294\\
2031	0.000588542443161218\\
2032	0.000567182184975844\\
2033	0.000545325261645646\\
2034	0.000522994014327736\\
2035	0.000500211187741752\\
2036	0.000476999907295486\\
2037	0.000453383655899865\\
2038	0.000429386250497077\\
2039	0.000405031818322779\\
2040	0.000380344772927677\\
2041	0.000355349789980922\\
2042	0.000330071782878445\\
2043	0.000304535878181491\\
2044	0.000278767390906826\\
2045	0.000252791799695044\\
2046	0.000226634721878929\\
2047	0.000200321888476485\\
2048	0.000173879119134078\\
2049	0.000147332297040804\\
2050	0.000120707343840035\\
2051	9.40301945632498e-05\\
2052	6.73267726065942e-05\\
2053	4.06229647774642e-05\\
2054	1.76578617739458e-05\\
2055	1.8623053921212e-05\\
2056	3.92329759659247e-05\\
2057	6.56810585543692e-05\\
2058	9.20015074299148e-05\\
2059	0.000118169172547463\\
2060	0.000144159111237922\\
2061	0.000169946611776038\\
2062	0.000195507216670012\\
2063	0.000220816745657104\\
2064	0.000245851318377952\\
2065	0.000270587376714295\\
2066	0.000295001706763353\\
2067	0.000319071460434532\\
2068	0.000342774176643691\\
2069	0.000366087802088018\\
2070	0.000388990711582198\\
2071	0.000411461727935609\\
2072	0.000433480141354575\\
2073	0.000455025728351372\\
2074	0.000476078770140714\\
2075	0.000496620070510735\\
2076	0.000516630973148847\\
2077	0.000536093378409511\\
2078	0.000554989759507271\\
2079	0.000573303178121445\\
2080	0.000591017299397473\\
2081	0.000608116406334305\\
2082	0.00062458541354202\\
2083	0.000640409880359193\\
2084	0.000655576023319548\\
2085	0.000670070727955415\\
2086	0.000683881559928678\\
2087	0.000696996775481069\\
2088	0.000709405331192002\\
2089	0.000721096893039949\\
2090	0.000732061844756392\\
2091	0.000742291295468517\\
2092	0.000751777086622007\\
2093	0.000760511798181943\\
2094	0.000768488754103982\\
2095	0.000775702027075171\\
2096	0.000782146442518047\\
2097	0.000787817581859052\\
2098	0.000792711785056253\\
2099	0.00079682615238986\\
2100	0.000800158545509411\\
2101	0.000802707587743905\\
2102	0.00080447266367293\\
2103	0.000805453917961747\\
2104	0.000805652253462171\\
2105	0.000805069328584411\\
2106	0.000803707553942018\\
2107	0.000801570088276436\\
2108	0.00079866083366564\\
2109	0.000794984430022688\\
2110	0.000790546248893157\\
2111	0.000785352386556966\\
2112	0.000779409656442385\\
2113	0.000772725580864714\\
2114	0.000765308382094613\\
2115	0.000757166972769069\\
2116	0.00074831094565512\\
2117	0.000738750562777835\\
2118	0.000728496743924336\\
2119	0.000717561054536356\\
2120	0.000705955693005449\\
2121	0.000693693477383\\
2122	0.000680787831520337\\
2123	0.00066725277065457\\
2124	0.000653102886452638\\
2125	0.000638353331534341\\
2126	0.000623019803483181\\
2127	0.000607118528370111\\
2128	0.000590666243801018\\
2129	0.000573680181509042\\
2130	0.00055617804950837\\
2131	0.000538178013827302\\
2132	0.000519698679841368\\
2133	0.000500759073224294\\
2134	0.000481378620536772\\
2135	0.000461577129470334\\
2136	0.00044137476877209\\
2137	0.000420792047863493\\
2138	0.000399849796179881\\
2139	0.000378569142247437\\
2140	0.000356971492520352\\
2141	0.000335078509999801\\
2142	0.000312912092654362\\
2143	0.000290494351663997\\
2144	0.000267847589510531\\
2145	0.000244994277934773\\
2146	0.000221957035781709\\
2147	0.00019875860675706\\
2148	0.000175421837115831\\
2149	0.000151969653305287\\
2150	0.000128425039583485\\
2151	0.000104811015636481\\
2152	8.11506142133198e-05\\
2153	5.74668588041097e-05\\
2154	3.37827413791162e-05\\
2155	1.25468678744916e-05\\
2156	1.34949021861381e-05\\
2157	3.70428010212649e-05\\
2158	6.04998510039409e-05\\
2159	8.3843547982662e-05\\
2160	0.000107051550383575\\
2161	0.000130101700443161\\
2162	0.00015297204520977\\
2163	0.000175640857298029\\
2164	0.000198086655375686\\
2165	0.000220288224362426\\
2166	0.000242224635322525\\
2167	0.000263875265034898\\
2168	0.000285219815218572\\
2169	0.000306238331398629\\
2170	0.000326911221396309\\
2171	0.000347219273422669\\
2172	0.000367143673762147\\
2173	0.000386666024030242\\
2174	0.000405768357987341\\
2175	0.000424433157896065\\
2176	0.000442643370406494\\
2177	0.000460382421954809\\
2178	0.000477634233661704\\
2179	0.000494383235719277\\
2180	0.000510614381250418\\
2181	0.000526313159632057\\
2182	0.000541465609268968\\
2183	0.000556058329807644\\
2184	0.000570078493779113\\
2185	0.000583513857662368\\
2186	0.000596352772358111\\
2187	0.00060858419306399\\
2188	0.00062019768854435\\
2189	0.000631183449785677\\
2190	0.000641532298032088\\
2191	0.00065123569219455\\
2192	0.000660285735626326\\
2193	0.000668675182263181\\
2194	0.000676397442120173\\
2195	0.00068344658614338\\
2196	0.000689817350413562\\
2197	0.000695505139697616\\
2198	0.000700506030348793\\
2199	0.000704816772550557\\
2200	0.000708434791906048\\
2201	0.00071135819037318\\
2202	0.000713585746545177\\
2203	0.000715116915277241\\
2204	0.000715951826662326\\
2205	0.000716091284357681\\
2206	0.000715536763265843\\
2207	0.000714290406572872\\
2208	0.000712355022149512\\
2209	0.000709734078318759\\
2210	0.000706431698994983\\
2211	0.000702452658202935\\
2212	0.000697802373980622\\
2213	0.000692486901675024\\
2214	0.000686512926636981\\
2215	0.000679887756325564\\
2216	0.000672619311827904\\
2217	0.000664716118806956\\
2218	0.000656187297884527\\
2219	0.000647042554471688\\
2220	0.00063729216805706\\
2221	0.000626946980963782\\
2222	0.000616018386588293\\
2223	0.000604518317131243\\
2224	0.000592459230836497\\
2225	0.000579854098748209\\
2226	0.000566716391002426\\
2227	0.000553060062665542\\
2228	0.00053889953913504\\
2229	0.000524249701117525\\
2230	0.000509125869198484\\
2231	0.000493543788020419\\
2232	0.000477519610086316\\
2233	0.000461069879201575\\
2234	0.000444211513574208\\
2235	0.000426961788589921\\
2236	0.000409338319277218\\
2237	0.000391359042483644\\
2238	0.000373042198776647\\
2239	0.000354406314090661\\
2240	0.000335470181138054\\
2241	0.000316252840599726\\
2242	0.000296773562118153\\
2243	0.000277051825108994\\
2244	0.000257107299409559\\
2245	0.000236959825785767\\
2246	0.000216629396315373\\
2247	0.000196136134666921\\
2248	0.0001755002762929\\
2249	0.000154742148557866\\
2250	0.000133882150821173\\
2251	0.000112940734491927\\
2252	9.19383830764602e-05\\
2253	7.08955922394402e-05\\
2254	4.98328498962415e-05\\
2255	2.87706163545441e-05\\
2256	1.21780583841818e-05\\
2257	1.32707397605124e-05\\
2258	3.42092573704163e-05\\
2259	5.50660953035246e-05\\
2260	7.58212260211614e-05\\
2261	9.64547665960301e-05\\
2262	0.000116946997680094\\
2263	0.0001372783822734\\
2264	0.000157429584272054\\
2265	0.000177381486781061\\
2266	0.000197115210172723\\
2267	0.000216612129872642\\
2268	0.00023585389385953\\
2269	0.000254822439859526\\
2270	0.000273500012220059\\
2271	0.000291869178446629\\
2272	0.000309912845388698\\
2273	0.000327614275056896\\
2274	0.000344957100060415\\
2275	0.000361925338646107\\
2276	0.000378503409328998\\
2277	0.000394676145099243\\
2278	0.000410428807191546\\
2279	0.000425747098406914\\
2280	0.000440617175973431\\
2281	0.000455025663932918\\
2282	0.000468959665045003\\
2283	0.000482406772197611\\
2284	0.000495355079310922\\
2285	0.000507793191730126\\
2286	0.000519710236093008\\
2287	0.000531095869667882\\
2288	0.000541940289151056\\
2289	0.000552234238919171\\
2290	0.000561969018726279\\
2291	0.000571136490842655\\
2292	0.000579729086628199\\
2293	0.000587739812534945\\
2294	0.000595162255535504\\
2295	0.000601990587972128\\
2296	0.000608219571824069\\
2297	0.000613844562390236\\
2298	0.000618861511384654\\
2299	0.000623266969444058\\
2300	0.000627058088044811\\
2301	0.000630232620831115\\
2302	0.000632788924354038\\
2303	0.000634725958220186\\
2304	0.000636043284654504\\
2305	0.000636741067477051\\
2306	0.000636820070496399\\
2307	0.00063628165532482\\
2308	0.000635127778615583\\
2309	0.00063336098872986\\
2310	0.000630984421835224\\
2311	0.000628001797444215\\
2312	0.000624417413395326\\
2313	0.000620236140286363\\
2314	0.000615463415363842\\
2315	0.000610105235878085\\
2316	0.000604168151911474\\
2317	0.00059765925868803\\
2318	0.000590586188373289\\
2319	0.000582957101373287\\
2320	0.000574780677145303\\
2321	0.000566066104526333\\
2322	0.000556823071593606\\
2323	0.000547061755066615\\
2324	0.000536792809263314\\
2325	0.000526027354620767\\
2326	0.000514776965794912\\
2327	0.000503053659350398\\
2328	0.000490869881054461\\
2329	0.000478238492788492\\
2330	0.000465172759089919\\
2331	0.000451686333340382\\
2332	0.000437793243611658\\
2333	0.000423507878187978\\
2334	0.000408844970776204\\
2335	0.000393819585421323\\
2336	0.000378447101140902\\
2337	0.00036274319629596\\
2338	0.000346723832711897\\
2339	0.000330405239568429\\
2340	0.000313803897072018\\
2341	0.000296936519928734\\
2342	0.000279820040633199\\
2343	0.000262471592590894\\
2344	0.000244908493090478\\
2345	0.000227148226142555\\
2346	0.000209208425201047\\
2347	0.000191106855786943\\
2348	0.000172861398027409\\
2349	0.000154490029130368\\
2350	0.000136010805810358\\
2351	0.000117441846682466\\
2352	9.8801314641947e-05\\
2353	8.01073992458546e-05\\
2354	6.137829911395e-05\\
2355	4.26322043650386e-05\\
2356	2.38872791066853e-05\\
2357	1.63508547316045e-05\\
2358	1.61127746222848e-05\\
2359	3.21595944765034e-05\\
2360	5.07193294652912e-05\\
2361	6.91880717101502e-05\\
2362	8.75481758770396e-05\\
2363	0.000105782142368799\\
2364	0.000123872633829665\\
2365	0.000141802491453392\\
2366	0.000159554751079343\\
2367	0.000177112659063412\\
2368	0.000194459687907486\\
2369	0.000211579551634803\\
2370	0.000228456220895075\\
2371	0.000245073937788571\\
2372	0.000261417230393026\\
2373	0.000277470926982068\\
2374	0.000293220169922854\\
2375	0.000308650429238294\\
2376	0.000323747515823695\\
2377	0.000338497594305879\\
2378	0.000352887195533609\\
2379	0.000366903228685873\\
2380	0.000380532992992686\\
2381	0.000393764189053128\\
2382	0.000406584929743618\\
2383	0.000418983750705461\\
2384	0.000430949620405173\\
2385	0.000442471949755787\\
2386	0.000453540601293304\\
2387	0.000464145897901656\\
2388	0.000474278631074857\\
2389	0.000483930068713524\\
2390	0.00049309196244795\\
2391	0.000501756554481239\\
2392	0.000509916583949355\\
2393	0.000517565292789583\\
2394	0.000524696431115767\\
2395	0.00053130426209664\\
2396	0.000537383566329942\\
2397	0.000542929645714661\\
2398	0.000547938326814228\\
2399	0.000552405963710844\\
2400	0.000556329440348778\\
2401	0.000559706172366135\\
2402	0.00056253410841309\\
2403	0.000564811730956441\\
2404	0.00056653805657395\\
2405	0.000567712635734169\\
2406	0.000568335552067059\\
2407	0.000568407421125405\\
2408	0.000567929388638528\\
2409	0.000566903128264113\\
2410	0.00056533083883698\\
2411	0.000563215241121136\\
2412	0.000560559574069742\\
2413	0.000557367590594174\\
2414	0.000553643552851326\\
2415	0.000549392227051802\\
2416	0.000544618877794996\\
2417	0.000539329261938871\\
2418	0.000533529622009429\\
2419	0.000527226679159178\\
2420	0.000520427625679759\\
2421	0.000513140117077045\\
2422	0.000505372263719686\\
2423	0.000497132622066753\\
2424	0.000488430185485132\\
2425	0.000479274374665969\\
2426	0.000469675027649487\\
2427	0.000459642389470317\\
2428	0.000449187101430646\\
2429	0.000438320190015167\\
2430	0.000427053055458137\\
2431	0.000415397459973007\\
2432	0.000403365515658284\\
2433	0.000390969672089749\\
2434	0.000378222703614502\\
2435	0.000365137696355654\\
2436	0.000351728034943793\\
2437	0.000338007388987025\\
2438	0.000323989699293402\\
2439	0.000309689163859206\\
2440	0.000295120223637213\\
2441	0.000280297548098758\\
2442	0.000265236020604385\\
2443	0.000249950723596396\\
2444	0.000234456923629423\\
2445	0.000218770056251171\\
2446	0.000202905710751781\\
2447	0.000186879614794126\\
2448	0.000170707618939842\\
2449	0.000154405681088045\\
2450	0.000137989850841053\\
2451	0.000121476253810895\\
2452	0.000104881075884925\\
2453	8.82205474626512e-05\\
2454	7.15109276811031e-05\\
2455	5.47684886433506e-05\\
2456	3.80094996648208e-05\\
2457	2.12502115540367e-05\\
2458	1.67753825668069e-05\\
2459	1.67942583828395e-05\\
2460	2.88675457157674e-05\\
2461	4.54664394438527e-05\\
2462	6.19852017983519e-05\\
2463	7.84080193446871e-05\\
2464	9.47192049903945e-05\\
2465	0.000110903212897844\\
2466	0.000126944653231323\\
2467	0.000142828306724693\\
2468	0.000158539139052969\\
2469	0.00017406231499837\\
2470	0.000189383212394684\\
2471	0.000204487435836492\\
2472	0.000219360830142938\\
2473	0.00023398949356141\\
2474	0.000248359790697829\\
2475	0.000262458365165555\\
2476	0.000276272151936633\\
2477	0.000289788389385714\\
2478	0.000302994631016678\\
2479	0.000315878756859499\\
2480	0.000328428984527187\\
2481	0.00034063387992318\\
2482	0.0003524823675897\\
2483	0.00036396374068626\\
2484	0.000375067670591506\\
2485	0.000385784216117095\\
2486	0.000396103832328109\\
2487	0.000406017378960357\\
2488	0.000415516128427603\\
2489	0.000424591773411539\\
2490	0.000433236434029703\\
2491	0.000441442664571856\\
2492	0.000449203459801651\\
2493	0.000456512260817958\\
2494	0.00046336296047116\\
2495	0.00046974990832797\\
2496	0.000475667915183908\\
2497	0.000481112257117962\\
2498	0.000486078679087276\\
2499	0.00049056339805786\\
2500	0.000494563105672173\\
2501	0.000498074970448399\\
2502	0.000501096639513104\\
2503	0.000503626239864596\\
2504	0.000505662379167827\\
2505	0.000507204146080999\\
2506	0.000508251110113883\\
2507	0.000508803321019995\\
2508	0.000508861307722823\\
2509	0.000508426076779065\\
2510	0.000507499110382064\\
2511	0.0005060823639061\\
2512	0.000504178262997673\\
2513	0.000501789700215308\\
2514	0.000498920031223665\\
2515	0.000495573070545974\\
2516	0.000491753086879273\\
2517	0.000487464797979928\\
2518	0.00048271336512294\\
2519	0.000477504387143007\\
2520	0.000471843894063843\\
2521	0.000465738340321884\\
2522	0.000459194597593556\\
2523	0.000452219947232564\\
2524	0.000444822072325372\\
2525	0.000437009049375327\\
2526	0.000428789339621611\\
2527	0.000420171780004634\\
2528	0.000411165573786858\\
2529	0.000401780280837706\\
2530	0.000392025807593857\\
2531	0.000381912396706565\\
2532	0.000371450616383332\\
2533	0.000360651349439878\\
2534	0.000349525782068421\\
2535	0.00033808539233871\\
2536	0.000326341938439802\\
2537	0.000314307446677213\\
2538	0.000301994199236092\\
2539	0.000289414721723554\\
2540	0.000276581770502799\\
2541	0.000263508319831512\\
2542	0.000250207548818324\\
2543	0.000236692828207988\\
2544	0.000222977707013237\\
2545	0.000209075899000452\\
2546	0.000195001269048293\\
2547	0.000180767819389416\\
2548	0.000166389675749915\\
2549	0.000151881073400633\\
2550	0.00013725634313297\\
2551	0.000122529897174322\\
2552	0.000107716215055801\\
2553	9.28298294466874e-05\\
2554	7.78853119690971e-05\\
2555	6.28972590073268e-05\\
2556	4.78802775240162e-05\\
2557	3.28489708997595e-05\\
2558	1.78179248059753e-05\\
2559	1.43519714549215e-05\\
2560	1.45340190571257e-05\\
2561	2.71283543757302e-05\\
2562	4.20133471006814e-05\\
2563	5.68259068019478e-05\\
2564	7.15518470282789e-05\\
2565	8.61770957998986e-05\\
2566	0.000100687708972163\\
2567	0.000115069883443399\\
2568	0.000129309970198271\\
2569	0.00014339448717222\\
2570	0.000157310131925315\\
2571	0.000171043794115058\\
2572	0.000184582567754166\\
2573	0.000197913763244845\\
2574	0.000211024919175598\\
2575	0.000223903813872738\\
2576	0.000236538476692315\\
2577	0.000248917199046629\\
2578	0.000261028545151698\\
2579	0.000272861362487534\\
2580	0.000284404791961236\\
2581	0.000295648277765436\\
2582	0.000306581576919943\\
2583	0.000317194768492765\\
2584	0.000327478262487546\\
2585	0.000337422808392742\\
2586	0.000347019503384909\\
2587	0.000356259800177609\\
2588	0.000365135514509774\\
2589	0.000373638832268897\\
2590	0.000381762316239208\\
2591	0.000389498912473196\\
2592	0.000396841956279143\\
2593	0.00040378517781953\\
2594	0.000410322707316639\\
2595	0.000416449079862377\\
2596	0.000422159239825653\\
2597	0.000427448544856156\\
2598	0.000432312769481199\\
2599	0.000436748108292478\\
2600	0.000440751178722073\\
2601	0.000444319023404037\\
2602	0.000447449112121076\\
2603	0.000450139343336642\\
2604	0.000452388045308632\\
2605	0.000454193976788498\\
2606	0.000455556327303456\\
2607	0.000456474717022615\\
2608	0.00045694919620903\\
2609	0.000456980244258498\\
2610	0.000456568768327279\\
2611	0.000455716101549548\\
2612	0.000454424000849754\\
2613	0.000452694644350878\\
2614	0.000450530628382409\\
2615	0.000447934964091534\\
2616	0.000444911073661871\\
2617	0.000441462786145387\\
2618	0.00043759433290918\\
2619	0.000433310342706256\\
2620	0.000428615836372138\\
2621	0.000423516221156621\\
2622	0.00041801728469283\\
2623	0.000412125188614893\\
2624	0.000405846461826054\\
2625	0.000399187993428544\\
2626	0.000392157025321182\\
2627	0.000384761144470869\\
2628	0.00037700827486862\\
2629	0.000368906669176612\\
2630	0.000360464900077223\\
2631	0.000351691851328402\\
2632	0.000342596708540973\\
2633	0.000333188949680402\\
2634	0.000323478335309125\\
2635	0.000313474898573617\\
2636	0.000303188934951164\\
2637	0.000292630991762479\\
2638	0.000281811857464149\\
2639	0.000270742550729546\\
2640	0.000259434309328856\\
2641	0.000247898578822019\\
2642	0.000236147001072233\\
2643	0.000224191402593501\\
2644	0.000212043782743513\\
2645	0.000199716301773348\\
2646	0.000187221268745474\\
2647	0.000174571129332339\\
2648	0.000161778453507036\\
2649	0.000148855923139021\\
2650	0.000135816319506171\\
2651	0.000122672510734509\\
2652	0.000109437439181058\\
2653	9.61241087679625e-05\\
2654	8.27455722826923e-05\\
2655	6.93149186569559e-05\\
2656	5.58452602346399e-05\\
2657	4.23497200429079e-05\\
2658	2.88414190774346e-05\\
2659	1.53334636157442e-05\\
2660	8.76032651755635e-06\\
2661	1.16291351188652e-05\\
2662	2.50577529963006e-05\\
2663	3.84339995703245e-05\\
2664	5.17450306737102e-05\\
2665	6.49780917372723e-05\\
2666	7.81205299508615e-05\\
2667	9.11598063021319e-05\\
2668	0.000104083507481605\\
2669	0.000116879357641725\\
2670	0.000129535230001754\\
2671	0.000142039158283214\\
2672	0.000154379347968885\\
2673	0.000166544187373224\\
2674	0.000178522258513386\\
2675	0.00019030234777222\\
2676	0.000201873456340741\\
2677	0.000213224810433453\\
2678	0.000224345871264356\\
2679	0.000235226344776511\\
2680	0.000245856191114673\\
2681	0.000256225633831845\\
2682	0.000266325168824439\\
2683	0.000276145572983727\\
2684	0.000285677912558942\\
2685	0.000294913551222036\\
2686	0.000303844157829438\\
2687	0.000312461713870855\\
2688	0.000320758520600931\\
2689	0.000328727205846297\\
2690	0.000336360730481696\\
2691	0.000343652394571504\\
2692	0.000350595843167364\\
2693	0.000357185071761569\\
2694	0.00036341443138874\\
2695	0.000369278633372447\\
2696	0.000374772753711472\\
2697	0.000379892237104372\\
2698	0.000384632900607854\\
2699	0.000388990936926304\\
2700	0.000392962917329643\\
2701	0.000396545794198172\\
2702	0.000399736903191095\\
2703	0.000402533965040862\\
2704	0.000404935086967868\\
2705	0.00040693876371731\\
2706	0.000408543878219392\\
2707	0.000409749701868705\\
2708	0.000410555894427771\\
2709	0.000410962503553431\\
2710	0.000410969963946899\\
2711	0.000410579096129978\\
2712	0.000409791104849935\\
2713	0.000408607577114035\\
2714	0.000407030479857217\\
2715	0.000405062157245251\\
2716	0.000402705327618525\\
2717	0.000399963080077625\\
2718	0.000396838870717199\\
2719	0.000393336518510264\\
2720	0.000389460200850934\\
2721	0.000385214448756079\\
2722	0.000380604141736212\\
2723	0.000375634502337277\\
2724	0.000370311090361979\\
2725	0.000364639796775653\\
2726	0.00035862683730398\\
2727	0.00035227874572937\\
2728	0.000345602366892007\\
2729	0.000338604849405522\\
2730	0.000331293638092295\\
2731	0.00032367646614735\\
2732	0.000315761347041172\\
2733	0.000307556566165925\\
2734	0.000299070672236377\\
2735	0.000290312468455021\\
2736	0.000281291003448201\\
2737	0.000272015561983891\\
2738	0.000262495655481434\\
2739	0.000252741012320565\\
2740	0.000242761567962178\\
2741	0.000232567454889\\
2742	0.000222168992377798\\
2743	0.00021157667611112\\
2744	0.000200801167643016\\
2745	0.000189853283723745\\
2746	0.00017874398550042\\
2747	0.000167484367597925\\
2748	0.000156085647097388\\
2749	0.000144559152416869\\
2750	0.000132916312110904\\
2751	0.000121168643595203\\
2752	0.000109327741810993\\
2753	9.74052678383016e-05\\
2754	8.54129374703283e-05\\
2755	7.33625097592123e-05\\
2756	6.12657755440078e-05\\
2757	4.91345459746674e-05\\
2758	3.69806410388519e-05\\
2759	2.48158781063686e-05\\
2760	1.26520605010486e-05\\
2761	6.18868809211052e-06\\
2762	1.16256639590036e-05\\
2763	2.37161366562135e-05\\
2764	3.5758818202771e-05\\
2765	4.77421452186987e-05\\
2766	5.96546357600175e-05\\
2767	7.14849002541307e-05\\
2768	8.32216523209615e-05\\
2769	9.48537194731926e-05\\
2770	0.000106370053681638\\
2771	0.000117759741798929\\
2772	0.000129012015830541\\
2773	0.00014011626304285\\
2774	0.000151062035900892\\
2775	0.000161839061824538\\
2776	0.000172437252755249\\
2777	0.000182846714524437\\
2778	0.000193057756015622\\
2779	0.000203060898109071\\
2780	0.000212846882404425\\
2781	0.000222406679712345\\
2782	0.000231731498305025\\
2783	0.000240812791922577\\
2784	0.000249642267523659\\
2785	0.000258211892776999\\
2786	0.000266513903284695\\
2787	0.000274540809532277\\
2788	0.000282285403559396\\
2789	0.000289740765343983\\
2790	0.000296900268896381\\
2791	0.000303757588056968\\
2792	0.000310306701992127\\
2793	0.000316541900384381\\
2794	0.000322457788313389\\
2795	0.000328049290820811\\
2796	0.000333311657158377\\
2797	0.000338240464714659\\
2798	0.000342831622617416\\
2799	0.00034708137500748\\
2800	0.000350986303984226\\
2801	0.000354543332217429\\
2802	0.000357749725228372\\
2803	0.000360603093332364\\
2804	0.000363101393246334\\
2805	0.000365242929359846\\
2806	0.000367026354666531\\
2807	0.000368450671359259\\
2808	0.000369515231085747\\
2809	0.000370219734867897\\
2810	0.00037056423268373\\
2811	0.000370549122713057\\
2812	0.000370175150250563\\
2813	0.000369443406284791\\
2814	0.00036835532574637\\
2815	0.000366912685429628\\
2816	0.000365117601586768\\
2817	0.000362972527200257\\
2818	0.000360480248935927\\
2819	0.000357643883779943\\
2820	0.000354466875363296\\
2821	0.000350952989979149\\
2822	0.000347106312296021\\
2823	0.000342931240772802\\
2824	0.000338432482779757\\
2825	0.000333615049430497\\
2826	0.000328484250131918\\
2827	0.000323045686855918\\
2828	0.000317305248140391\\
2829	0.000311269102824962\\
2830	0.000304943693528646\\
2831	0.000298335729875715\\
2832	0.000291452181477291\\
2833	0.000284300270675121\\
2834	0.000276887465055199\\
2835	0.000269221469739059\\
2836	0.000261310219461356\\
2837	0.000253161870439763\\
2838	0.000244784792047622\\
2839	0.000236187558296197\\
2840	0.000227378939135819\\
2841	0.000218367891583923\\
2842	0.000209163550690609\\
2843	0.000199775220347885\\
2844	0.00019021236395506\\
2845	0.000180484594946279\\
2846	0.000170601667193171\\
2847	0.000160573465287256\\
2848	0.000150409994717758\\
2849	0.000140121371949139\\
2850	0.000129717814411493\\
2851	0.000119209630411783\\
2852	0.000108607208976892\\
2853	9.79210096379773e-05\\
2854	8.71615521660947e-05\\
2855	7.63394062690792e-05\\
2856	6.54651812604848e-05\\
2857	5.4549515709235e-05\\
2858	4.36030670807921e-05\\
2859	3.26365013813199e-05\\
2860	2.16604828106597e-05\\
2861	1.06856634395865e-05\\
2862	6.23811571550292e-06\\
2863	1.12178917791593e-05\\
2864	2.21254765447353e-05\\
2865	3.29895802843693e-05\\
2866	4.37997649809641e-05\\
2867	5.45456656820103e-05\\
2868	6.52170003971082e-05\\
2869	7.58035798952125e-05\\
2870	8.62953173936167e-05\\
2871	9.66822381293664e-05\\
2872	0.000106954488802788\\
2873	0.00011710234688499\\
2874	0.00012711622978201\\
2875	0.000136986703844142\\
2876	0.000146704493214461\\
2877	0.000156260488505878\\
2878	0.000165645755301107\\
2879	0.000174851542466531\\
2880	0.000183869290271844\\
2881	0.000192690638307463\\
2882	0.000201307433194414\\
2883	0.000209711736078022\\
2884	0.000217895829898598\\
2885	0.000225852226432806\\
2886	0.000233573673099216\\
2887	0.000241053159522893\\
2888	0.000248283923850042\\
2889	0.000255259458811046\\
2890	0.000261973517523077\\
2891	0.000268420119030299\\
2892	0.000274593553573163\\
2893	0.000280488387584979\\
2894	0.000286099468410939\\
2895	0.000291421928744262\\
2896	0.000296451190776985\\
2897	0.000301182970062209\\
2898	0.000305613279081852\\
2899	0.000309738430521208\\
2900	0.000313555040244172\\
2901	0.000317060029968967\\
2902	0.000320250629640542\\
2903	0.000323124379500144\\
2904	0.000325679131849066\\
2905	0.000327913052504748\\
2906	0.000329824621951556\\
2907	0.000331412636181081\\
2908	0.000332676207227119\\
2909	0.000333614763390836\\
2910	0.000334228049158954\\
2911	0.000334516124814109\\
2912	0.000334479365741563\\
2913	0.000334118461428592\\
2914	0.000333434414162874\\
2915	0.000332428537428884\\
2916	0.00033110245400512\\
2917	0.000329458093765485\\
2918	0.000327497691186657\\
2919	0.000325223782564099\\
2920	0.000322639202941883\\
2921	0.000319747082758301\\
2922	0.000316550844210109\\
2923	0.000313054197343203\\
2924	0.000309261135869413\\
2925	0.000305175932718874\\
2926	0.000300803135328329\\
2927	0.000296147560674152\\
2928	0.000291214290052608\\
2929	0.000286008663615157\\
2930	0.000280536274663949\\
2931	0.000274802963712352\\
2932	0.000268814812317809\\
2933	0.00026257813669519\\
2934	0.000256099481113453\\
2935	0.0002493856110861\\
2936	0.000242443506360076\\
2937	0.000235280353711937\\
2938	0.000227903539557424\\
2939	0.000220320642384434\\
2940	0.000212539425012542\\
2941	0.000204567826692544\\
2942	0.000196413955049015\\
2943	0.000188086077878359\\
2944	0.00017959261480716\\
2945	0.000170942128820831\\
2946	0.000162143317671858\\
2947	0.000153205005173966\\
2948	0.000144136132393509\\
2949	0.00013494574874475\\
2950	0.000125643002998819\\
2951	0.000116237134215689\\
2952	0.000106737462606628\\
2953	9.71533803381244e-05\\
2954	8.74943422847505e-05\\
2955	7.77698567411223e-05\\
2956	6.79894761010966e-05\\
2957	5.81627875138538e-05\\
2958	4.82994035261768e-05\\
2959	3.84089527190765e-05\\
2960	2.85010703492402e-05\\
2961	1.85853890041156e-05\\
2962	8.67152927695123e-06\\
2963	6.82368033457582e-06\\
2964	1.11123586274671e-05\\
2965	2.09632890039919e-05\\
2966	3.07742205093545e-05\\
2967	4.05357309647124e-05\\
2968	5.02384651595148e-05\\
2969	5.98731437718613e-05\\
2970	6.94305721957333e-05\\
2971	7.89016492687804e-05\\
2972	8.82773758910147e-05\\
2973	9.75488635252689e-05\\
2974	0.000106707342575092\\
2975	0.000115744170629276\\
2976	0.000124650840564693\\
2977	0.0001334189885033\\
2978	0.000142040401612474\\
2979	0.000150507025743727\\
2980	0.000158810972901778\\
2981	0.000166944528537032\\
2982	0.000174900158655457\\
2983	0.000182670516738551\\
2984	0.000190248450468573\\
2985	0.000197627008250896\\
2986	0.000204799445529314\\
2987	0.000211759230888162\\
2988	0.000218500051935081\\
2989	0.000225015820960123\\
2990	0.000231300680366356\\
2991	0.000237349007866659\\
2992	0.000243155421442044\\
2993	0.000248714784057184\\
2994	0.000254022208130654\\
2995	0.000259073059753234\\
2996	0.000263862962654094\\
2997	0.0002683878019089\\
2998	0.000272643727387491\\
2999	0.000276627156939799\\
3000	0.000280334779315206\\
3001	0.000283763556814485\\
3002	0.000286910727672677\\
3003	0.000289773808170067\\
3004	0.00029235059446961\\
3005	0.000294639164182446\\
3006	0.000296637877655051\\
3007	0.00029834537898431\\
3008	0.000299760596753549\\
3009	0.000300882744494017\\
3010	0.000301711320869966\\
3011	0.000302246109587693\\
3012	0.000302487179029516\\
3013	0.000302434881614197\\
3014	0.000302089852883301\\
3015	0.000301453010317493\\
3016	0.000300525551881768\\
3017	0.000299308954303443\\
3018	0.000297804971084234\\
3019	0.000296015630248926\\
3020	0.000293943231834282\\
3021	0.000291590345119855\\
3022	0.00028895980560371\\
3023	0.000286054711728687\\
3024	0.000282878421360393\\
3025	0.000279434548022061\\
3026	0.000275726956889777\\
3027	0.000271759760553391\\
3028	0.000267537314546446\\
3029	0.00026306421265044\\
3030	0.000258345281979068\\
3031	0.000253385577846126\\
3032	0.000248190378424535\\
3033	0.000242765179198822\\
3034	0.00023711568722105\\
3035	0.000231247815172\\
3036	0.000225167675236936\\
3037	0.000218881572800279\\
3038	0.000212395999965323\\
3039	0.000205717628908667\\
3040	0.000198853305071324\\
3041	0.000191810040198189\\
3042	0.00018459500522915\\
3043	0.00017721552305135\\
3044	0.000169679061118081\\
3045	0.00016199322394378\\
3046	0.000154165745480125\\
3047	0.000146204481383373\\
3048	0.000138117401178094\\
3049	0.000129912580327781\\
3050	0.000121598192216819\\
3051	0.00011318250005546\\
3052	0.000104673848712794\\
3053	9.6080656487356e-05\\
3054	8.74114068223548e-05\\
3055	7.86746399748401e-05\\
3056	6.98789446461206e-05\\
3057	6.10329495812518e-05\\
3058	5.21453151470705e-05\\
3059	4.32247248952632e-05\\
3060	3.4279877120944e-05\\
3061	2.5319476421732e-05\\
3062	1.63522252681364e-05\\
3063	9.18866854096254e-06\\
3064	9.04650074368062e-06\\
3065	1.05038145492371e-05\\
3066	1.94117791191549e-05\\
3067	2.82834069781413e-05\\
3068	3.71101838363181e-05\\
3069	4.58836555688725e-05\\
3070	5.45954362738311e-05\\
3071	6.32372162475164e-05\\
3072	7.18007698723648e-05\\
3073	8.02779634047996e-05\\
3074	8.86607626624941e-05\\
3075	9.694124059822e-05\\
3076	0.000105111584756456\\
3077	0.000113164104603446\\
3078	0.000121091238725709\\
3079	0.000128885561889703\\
3080	0.000136539791955468\\
3081	0.000144046796638611\\
3082	0.000151399600114643\\
3083	0.000158591389457679\\
3084	0.000165615520910514\\
3085	0.00017246552597743\\
3086	0.000179135117336567\\
3087	0.000185618194564538\\
3088	0.000191908849669653\\
3089	0.000198001372427892\\
3090	0.000203890255517346\\
3091	0.000209570199445935\\
3092	0.000215036117267773\\
3093	0.000220283139087163\\
3094	0.000225306616339592\\
3095	0.00023010212585421\\
3096	0.000234665473687652\\
3097	0.000238992698729196\\
3098	0.000243080076074937\\
3099	0.000246924120164658\\
3100	0.000250521587681886\\
3101	0.00025386948021449\\
3102	0.000256965046671306\\
3103	0.000259805785457149\\
3104	0.000262389446399529\\
3105	0.000264714032430587\\
3106	0.000266777801019243\\
3107	0.000268579265355071\\
3108	0.000270117195282393\\
3109	0.000271390617983589\\
3110	0.000272398818413138\\
3111	0.000273141339480046\\
3112	0.000273617981981989\\
3113	0.000273828804289019\\
3114	0.000273774121778483\\
3115	0.000273454506023661\\
3116	0.000272870783734945\\
3117	0.00027202403545807\\
3118	0.000270915594026711\\
3119	0.000269547042776952\\
3120	0.000267920213521282\\
3121	0.000266037184287116\\
3122	0.000263900276820844\\
3123	0.000261512053862541\\
3124	0.000258875316192197\\
3125	0.000255993099451775\\
3126	0.000252868670746254\\
3127	0.000249505525028164\\
3128	0.000245907381268749\\
3129	0.000242078178420933\\
3130	0.000238022071176578\\
3131	0.000233743425524011\\
3132	0.00022924681411099\\
3133	0.000224537011416426\\
3134	0.00021961898873668\\
3135	0.000214497908992099\\
3136	0.000209179121358602\\
3137	0.000203668155729977\\
3138	0.000197970717016374\\
3139	0.000192092679285652\\
3140	0.000186040079752719\\
3141	0.000179819112623375\\
3142	0.000173436122799454\\
3143	0.000166897599448606\\
3144	0.000160210169451674\\
3145	0.000153380590726196\\
3146	0.0001464157454388\\
3147	0.000139322633111357\\
3148	0.000132108363626169\\
3149	0.000124780150140213\\
3150	0.000117345301912728\\
3151	0.000109811217055483\\
3152	0.000102185375209373\\
3153	9.44753301606461e-05\\
3154	8.66887023966038e-05\\
3155	7.88331716144002e-05\\
3156	7.09164691862748e-05\\
3157	6.29463705910247e-05\\
3158	5.49306878163766e-05\\
3159	4.68772617425656e-05\\
3160	3.8793954513609e-05\\
3161	3.06886419017616e-05\\
3162	2.25692056747982e-05\\
3163	1.44435259729408e-05\\
3164	9.04577284553325e-06\\
3165	9.02775191961107e-06\\
3166	9.89235655723863e-06\\
3167	1.7964506985378e-05\\
3168	2.60037898414354e-05\\
3169	3.40024933973835e-05\\
3170	4.19529600425233e-05\\
3171	4.98475935727978e-05\\
3172	5.76788664042737e-05\\
3173	6.54393267081313e-05\\
3174	7.31216054566845e-05\\
3175	8.07184233781046e-05\\
3176	8.82225978085372e-05\\
3177	9.56270494396195e-05\\
3178	0.00010292480895175\\
3179	0.000110109023529456\\
3180	0.000117172963250867\\
3181	0.000124110027346324\\
3182	0.00013091375032111\\
3183	0.00013757780793551\\
3184	0.000144096023036522\\
3185	0.000150462371237586\\
3186	0.000156670986439149\\
3187	0.000162716166186108\\
3188	0.000168592376858618\\
3189	0.000174294258687947\\
3190	0.000179816630596901\\
3191	0.000185154494858643\\
3192	0.000190303041568426\\
3193	0.000195257652927755\\
3194	0.000200013907333797\\
3195	0.000204567583272743\\
3196	0.000208914663012933\\
3197	0.000213051336094615\\
3198	0.000216974002612814\\
3199	0.000220679276291845\\
3200	0.000224163987347618\\
3201	0.000227425185136426\\
3202	0.000230460140588043\\
3203	0.000233266348419137\\
3204	0.000235841529129012\\
3205	0.0002381836307725\\
3206	0.000240290830511184\\
3207	0.000242161535940287\\
3208	0.000243794386192215\\
3209	0.000245188252813786\\
3210	0.000246342240418271\\
3211	0.000247255687112623\\
3212	0.000247928164697522\\
3213	0.000248359478642604\\
3214	0.000248549667837014\\
3215	0.000248499004113792\\
3216	0.000248207991553922\\
3217	0.00024767736556421\\
3218	0.000246908091736156\\
3219	0.00024590136448497\\
3220	0.000244658605469585\\
3221	0.000243181461797973\\
3222	0.000241471804016945\\
3223	0.000239531723891579\\
3224	0.000237363531973952\\
3225	0.000234969754967664\\
3226	0.00023235313288664\\
3227	0.000229516616014387\\
3228	0.000226463361666181\\
3229	0.000223196730757525\\
3230	0.000219720284181685\\
3231	0.000216037779001987\\
3232	0.000212153164461008\\
3233	0.000208070577812663\\
3234	0.000203794339979684\\
3235	0.000199328951040976\\
3236	0.000194679085556158\\
3237	0.000189849587729145\\
3238	0.000184845466416395\\
3239	0.000179671889985492\\
3240	0.000174334181029882\\
3241	0.000168837810942924\\
3242	0.000163188394358735\\
3243	0.000157391683464483\\
3244	0.000151453562190458\\
3245	0.0001453800402829\\
3246	0.000139177247265905\\
3247	0.000132851426298734\\
3248	0.000126408927934175\\
3249	0.00011985620378377\\
3250	0.000113199800097913\\
3251	0.000106446351264944\\
3252	9.96025732364195e-05\\
3253	9.26752568865268e-05\\
3254	8.56712613094636e-05\\
3255	7.85975070637756e-05\\
3256	7.14609693686301e-05\\
3257	6.4268671259681e-05\\
3258	5.70276767110089e-05\\
3259	4.974508372879e-05\\
3260	4.24280174253426e-05\\
3261	3.50836230787058e-05\\
3262	2.77190591850664e-05\\
3263	2.03414905101894e-05\\
3264	1.29580811486635e-05\\
3265	7.34317893985681e-06\\
3266	7.42498535822876e-06\\
3267	9.15570555424557e-06\\
3268	1.64910922098052e-05\\
3269	2.3796750843675e-05\\
3270	3.10656659804128e-05\\
3271	3.82908706758094e-05\\
3272	4.54654531699481e-05\\
3273	5.25825634745768e-05\\
3274	5.96354198908016e-05\\
3275	6.66173154472908e-05\\
3276	7.35216242563267e-05\\
3277	8.03418077780626e-05\\
3278	8.70714209913199e-05\\
3279	9.37041184606159e-05\\
3280	0.000100233660298091\\
3281	0.000106653918011025\\
3282	0.000112958880231446\\
3283	0.000119142658321851\\
3284	0.000125199491852872\\
3285	0.000131123753946418\\
3286	0.000136909956479277\\
3287	0.000142552755143223\\
3288	0.000148046954357766\\
3289	0.000153387512028423\\
3290	0.000158569544148333\\
3291	0.000163588329238727\\
3292	0.000168439312622776\\
3293	0.000173118110531967\\
3294	0.000177620514036713\\
3295	0.000181942492802506\\
3296	0.000186080198665486\\
3297	0.000190029969025066\\
3298	0.000193788330049649\\
3299	0.000197351999694598\\
3300	0.000200717890527454\\
3301	0.000203883112360596\\
3302	0.000206844974687332\\
3303	0.000209600988919258\\
3304	0.00021214887042424\\
3305	0.000214486540363993\\
3306	0.000216612127325798\\
3307	0.000218523968753152\\
3308	0.000220220612168892\\
3309	0.000221700816193759\\
3310	0.000222963551357436\\
3311	0.000224008000703038\\
3312	0.000224833560183564\\
3313	0.000225439838852805\\
3314	0.000225826658846889\\
3315	0.000225994055160273\\
3316	0.000225942275216869\\
3317	0.00022567177823345\\
3318	0.000225183234380686\\
3319	0.000224477523740122\\
3320	0.000223555735059613\\
3321	0.00022241916430969\\
3322	0.000221069313039718\\
3323	0.000219507886539306\\
3324	0.000217736791804658\\
3325	0.000215758135313682\\
3326	0.000213574220611183\\
3327	0.000211187545708473\\
3328	0.000208600800297553\\
3329	0.000205816862786537\\
3330	0.000202838797155957\\
3331	0.000199669849642634\\
3332	0.000196313445251254\\
3333	0.00019277318410148\\
3334	0.000189052837610264\\
3335	0.000185156344515839\\
3336	0.000181087806747066\\
3337	0.00017685148514293\\
3338	0.000172451795025875\\
3339	0.00016789330163245\\
3340	0.000163180715410085\\
3341	0.000158318887179169\\
3342	0.000153312803170566\\
3343	0.000148167579939747\\
3344	0.000142888459165836\\
3345	0.000137480802338407\\
3346	0.000131950085338356\\
3347	0.000126301892918152\\
3348	0.000120541913088639\\
3349	0.000114675931414702\\
3350	0.000108709825228281\\
3351	0.000102649557764067\\
3352	9.65011722221772e-05\\
3353	9.02707857659909e-05\\
3354	8.39645834591084e-05\\
3355	7.75888121482696e-05\\
3356	7.11497742987095e-05\\
3357	6.46538217869413e-05\\
3358	5.81073496587843e-05\\
3359	5.15167898567927e-05\\
3360	4.48886049239034e-05\\
3361	3.82292816897893e-05\\
3362	3.15453249465699e-05\\
3363	2.48432511187008e-05\\
3364	1.81295819343603e-05\\
3365	1.14108381029889e-05\\
3366	4.69353300696406e-06\\
3367	4.43496719456522e-06\\
3368	8.71078179278491e-06\\
3369	1.5384857836508e-05\\
3370	2.20316402526192e-05\\
3371	2.86447460353966e-05\\
3372	3.52178367419962e-05\\
3373	4.17446245405223e-05\\
3374	4.82188781970653e-05\\
3375	5.46344289970538e-05\\
3376	6.09851765942658e-05\\
3377	6.72650947826786e-05\\
3378	7.34682371848379e-05\\
3379	7.95887428530856e-05\\
3380	8.56208417768314e-05\\
3381	9.15588602912085e-05\\
3382	9.73972263817945e-05\\
3383	0.000103130474882735\\
3384	0.000108753252558958\\
3385	0.000114260323072146\\
3386	0.000119646571823486\\
3387	0.000124907010670356\\
3388	0.000130036782510983\\
3389	0.000135031165732897\\
3390	0.000139885578524189\\
3391	0.000144595583039097\\
3392	0.000149156889418408\\
3393	0.000153565359658372\\
3394	0.000157817011324784\\
3395	0.00016190802111175\\
3396	0.000165834728237808\\
3397	0.00016959363767959\\
3398	0.000173181423240332\\
3399	0.000176594930446946\\
3400	0.000179831179278126\\
3401	0.000182887366717848\\
3402	0.000185760869133085\\
3403	0.000188449244473928\\
3404	0.000190950234294424\\
3405	0.000193261765591668\\
3406	0.000195381952463944\\
3407	0.000197309097583465\\
3408	0.000199041693485003\\
3409	0.000200578423668446\\
3410	0.00020191816351576\\
3411	0.000203059981020037\\
3412	0.000204003137328121\\
3413	0.000204747087095491\\
3414	0.000205291478653555\\
3415	0.000205636153989525\\
3416	0.000205781148539877\\
3417	0.000205726690797061\\
3418	0.000205473201731115\\
3419	0.000205021294026692\\
3420	0.000204371771135501\\
3421	0.000203525626147145\\
3422	0.000202484040479364\\
3423	0.000201248382387842\\
3424	0.00019982020529958\\
3425	0.000198201245969979\\
3426	0.000196393422466826\\
3427	0.00019439883198215\\
3428	0.000192219748476614\\
3429	0.000189858620156461\\
3430	0.000187318066787302\\
3431	0.00018460087684728\\
3432	0.000181710004522567\\
3433	0.000178648566548885\\
3434	0.000175419838900851\\
3435	0.000172027253334161\\
3436	0.000168474393784416\\
3437	0.000164764992625099\\
3438	0.000160902926787859\\
3439	0.000156892213752579\\
3440	0.000152737007407404\\
3441	0.000148441593784876\\
3442	0.000144010386678502\\
3443	0.000139447923144407\\
3444	0.000134758858890573\\
3445	0.000129947963561148\\
3446	0.000125020115919137\\
3447	0.000119980298931154\\
3448	0.000114833594762702\\
3449	0.000109585179684482\\
3450	0.000104240318897718\\
3451	9.8804361283816e-05\\
3452	9.32827340803539e-05\\
3453	8.76809374938752e-05\\
3454	8.20045392491613e-05\\
3455	7.62591690851197e-05\\
3456	7.04505131991212e-05\\
3457	6.45843086476001e-05\\
3458	5.86663377064109e-05\\
3459	5.27024221997546e-05\\
3460	4.66984177986729e-05\\
3461	4.06602082975908e-05\\
3462	3.45936998750607e-05\\
3463	2.85048153422014e-05\\
3464	2.23994883846506e-05\\
3465	1.62836578055155e-05\\
3466	1.01632617726475e-05\\
3467	4.04423207755693e-06\\
3468	2.06751158970693e-06\\
3469	8.16606734455642e-06\\
3470	1.42455567829303e-05\\
3471	2.03001306250945e-05\\
3472	2.63239743203632e-05\\
3473	3.23113136087489e-05\\
3474	3.82564200333877e-05\\
3475	4.4153616399252e-05\\
3476	4.99972821731589e-05\\
3477	5.57818588175926e-05\\
3478	6.15018550571769e-05\\
3479	6.71518520694815e-05\\
3480	7.27265085975031e-05\\
3481	7.82205659768351e-05\\
3482	8.36288530750332e-05\\
3483	8.89462911370219e-05\\
3484	9.41678985335507e-05\\
3485	9.92887954052148e-05\\
3486	0.000104304208201875\\
3487	0.000109209474110658\\
3488	0.000114000045367383\\
3489	0.000118671493451581\\
3490	0.000123219513156786\\
3491	0.000127639926534613\\
3492	0.000131928686709289\\
3493	0.000136081881558143\\
3494	0.000140095737255073\\
3495	0.000143966621673657\\
3496	0.000147691047648074\\
3497	0.00015126567608653\\
3498	0.000154687318936501\\
3499	0.000157952941998491\\
3500	0.000161059667586449\\
3501	0.000164004777030223\\
3502	0.000166785713021174\\
3503	0.000169400081796832\\
3504	0.000171845655162738\\
3505	0.00017412037235198\\
3506	0.000176222341717435\\
3507	0.000178149842257883\\
3508	0.000179901324976988\\
3509	0.000181475414071989\\
3510	0.00018287090795344\\
3511	0.000184086780093988\\
3512	0.000185122179705872\\
3513	0.000185976432247961\\
3514	0.000186649039760346\\
3515	0.000187139681026978\\
3516	0.000187448211568186\\
3517	0.000187574663460905\\
3518	0.000187519244988462\\
3519	0.000187282340120555\\
3520	0.000186864507823625\\
3521	0.000186266481203421\\
3522	0.000185489166480279\\
3523	0.000184533641798267\\
3524	0.000183401155870523\\
3525	0.000182093126461128\\
3526	0.000180611138706833\\
3527	0.000178956943278642\\
3528	0.000177132454387405\\
3529	0.000175139747634094\\
3530	0.000172981057707415\\
3531	0.000170658775932084\\
3532	0.000168175447669768\\
3533	0.000165533769574842\\
3534	0.000162736586709632\\
3535	0.000159786889519794\\
3536	0.000156687810675997\\
3537	0.000153442621782066\\
3538	0.000150054729955905\\
3539	0.000146527674284207\\
3540	0.000142865122156921\\
3541	0.000139070865482663\\
3542	0.000135148816792363\\
3543	0.000131103005231834\\
3544	0.000126937572448235\\
3545	0.0001226567683766\\
3546	0.000118264946928407\\
3547	0.000113766561587859\\
3548	0.000109166160918362\\
3549	0.000104468383986852\\
3550	9.96779557076341e-05\\
3551	9.47996821125531e-05\\
3552	8.98384455504858e-05\\
3553	8.47991998221447e-05\\
3554	7.96869652546821e-05\\
3555	7.4506823719919e-05\\
3556	6.92639136043482e-05\\
3557	6.39634247305777e-05\\
3558	5.8610593241026e-05\\
3559	5.32106964446977e-05\\
3560	4.77690476341932e-05\\
3561	4.22909908762768e-05\\
3562	3.67818957836525e-05\\
3563	3.12471522706098e-05\\
3564	2.56921652993567e-05\\
3565	2.0122349620698e-05\\
3566	1.45431245148807e-05\\
3567	8.95990853909058e-06\\
3568	3.37811428309794e-06\\
3569	2.19685685813466e-06\\
3570	7.75961989155635e-06\\
3571	1.33048114088524e-05\\
3572	1.88270947370069e-05\\
3573	2.43211650557726e-05\\
3574	2.97817544732335e-05\\
3575	3.52036370563006e-05\\
3576	4.05816338129823e-05\\
3577	4.5910617618944e-05\\
3578	5.11855180843681e-05\\
3579	5.64013263579526e-05\\
3580	6.15530998627284e-05\\
3581	6.6635966958373e-05\\
3582	7.16451315263619e-05\\
3583	7.65758774741336e-05\\
3584	8.14235731536113e-05\\
3585	8.61836756899241e-05\\
3586	9.08517352156709e-05\\
3587	9.5423399008732e-05\\
3588	9.98944155266443e-05\\
3589	0.000104260638338536\\
3590	0.000108518029945478\\
3591	0.000112662665489912\\
3592	0.000116690736349171\\
3593	0.000120598553610264\\
3594	0.000124382551421599\\
3595	0.000128039290220651\\
3596	0.000131565459833411\\
3597	0.000134957882442627\\
3598	0.000138213515422512\\
3599	0.000141329454038748\\
3600	0.000144302934008799\\
3601	0.000147131333922536\\
3602	0.000149812177520348\\
3603	0.0001523431358264\\
3604	0.000154722029135724\\
3605	0.000156946828853469\\
3606	0.000159015659184312\\
3607	0.000160926798672043\\
3608	0.000162678681585985\\
3609	0.00016426989915492\\
3610	0.000165699200646195\\
3611	0.000166965494292161\\
3612	0.000168067848058305\\
3613	0.000169005490258381\\
3614	0.000169777810010731\\
3615	0.00017038435754078\\
3616	0.000170824844325216\\
3617	0.000171099143081013\\
3618	0.000171207287598637\\
3619	0.000171149472418929\\
3620	0.000170926052356497\\
3621	0.000170537541866952\\
3622	0.00016998461426332\\
3623	0.000169268100778286\\
3624	0.000168388989476444\\
3625	0.000167348424016382\\
3626	0.000166147702265253\\
3627	0.000164788274765188\\
3628	0.000163271743056344\\
3629	0.00016159985785629\\
3630	0.000159774517098021\\
3631	0.000157797763830295\\
3632	0.000155671783979596\\
3633	0.000153398903979571\\
3634	0.000150981588267584\\
3635	0.000148422436653063\\
3636	0.00014572418155879\\
3637	0.000142889685140799\\
3638	0.000139921936284545\\
3639	0.000136824047487494\\
3640	0.000133599251624303\\
3641	0.000130250898604579\\
3642	0.000126782451920212\\
3643	0.000123197485091762\\
3644	0.000119499678012751\\
3645	0.000115692813198816\\
3646	0.000111780771942922\\
3647	0.000107767530383087\\
3648	0.000103657155484477\\
3649	9.94538009416662e-05\\
3650	9.51617030030796e-05\\
3651	9.07851762240889e-05\\
3652	8.63286091510964e-05\\
3653	8.17964599419271e-05\\
3654	7.71932519263534e-05\\
3655	7.25235691124069e-05\\
3656	6.77920516404735e-05\\
3657	6.30033911924867e-05\\
3658	5.81623263578854e-05\\
3659	5.32736379643152e-05\\
3660	4.83421443742395e-05\\
3661	4.33726967536125e-05\\
3662	3.83701743182681e-05\\
3663	3.33394795603534e-05\\
3664	2.82855334614584e-05\\
3665	2.32132706962664e-05\\
3666	1.81276348310498e-05\\
3667	1.30335735219988e-05\\
3668	7.93603371903873e-06\\
3669	4.38572617750774e-06\\
3670	4.28815645885572e-06\\
3671	7.32809819214135e-06\\
3672	1.2390263847559e-05\\
3673	1.74313508322518e-05\\
3674	2.24465163317205e-05\\
3675	2.74309513009783e-05\\
3676	3.23798850603452e-05\\
3677	3.72885898451785e-05\\
3678	4.21523853065452e-05\\
3679	4.69666429573495e-05\\
3680	5.17267905617519e-05\\
3681	5.64283164597331e-05\\
3682	6.1066773828132e-05\\
3683	6.56377848690118e-05\\
3684	7.01370449253542e-05\\
3685	7.45603265174295e-05\\
3686	7.89034832983463e-05\\
3687	8.31624539226281e-05\\
3688	8.73332658269841e-05\\
3689	9.14120389167898e-05\\
3690	9.53949891576118e-05\\
3691	9.92784320667879e-05\\
3692	0.000103058786102734\\
3693	0.000106732575948154\\
3694	0.000110296435684324\\
3695	0.000113747111853791\\
3696	0.000117081466408992\\
3697	0.000120296479543469\\
3698	0.000123389252403511\\
3699	0.000126357009678237\\
3700	0.000129197102064293\\
3701	0.000131907008605151\\
3702	0.000134484338901042\\
3703	0.000136926835189164\\
3704	0.000139232374291694\\
3705	0.000141398969428925\\
3706	0.000143424771897541\\
3707	0.000145308072612696\\
3708	0.000147047303511556\\
3709	0.0001486410388175\\
3710	0.000150087996164618\\
3711	0.000151387037580862\\
3712	0.00015253717033051\\
3713	0.000153537547612614\\
3714	0.000154387469118594\\
3715	0.000155086381446656\\
3716	0.000155633878371685\\
3717	0.000156029700974299\\
3718	0.000156273737624879\\
3719	0.000156366023826587\\
3720	0.000156306741915367\\
3721	0.000156096220618754\\
3722	0.000155734934473338\\
3723	0.000155223503102198\\
3724	0.000154562690352487\\
3725	0.000153753403296485\\
3726	0.000152796691094118\\
3727	0.000151693743721288\\
3728	0.000150445890563497\\
3729	0.00014905459887659\\
3730	0.000147521472118137\\
3731	0.000145848248148089\\
3732	0.000144036797305217\\
3733	0.000142089120356003\\
3734	0.000140007346322959\\
3735	0.000137793730192051\\
3736	0.000135450650502055\\
3737	0.00013298060681933\\
3738	0.000130386217100007\\
3739	0.000127670214941592\\
3740	0.000124835446729308\\
3741	0.000121884868676991\\
3742	0.000118821543767392\\
3743	0.000115648638595016\\
3744	0.000112369420115175\\
3745	0.000108987252300084\\
3746	0.000105505592709137\\
3747	0.000101927988973885\\
3748	9.82580752023508e-05\\
3749	9.4499568306186e-05\\
3750	9.06562642551537e-05\\
3751	8.6732034260937e-05\\
3752	8.27308208965889e-05\\
3753	7.86566341524575e-05\\
3754	7.45135474352363e-05\\
3755	7.03056935128033e-05\\
3756	6.60372604088366e-05\\
3757	6.17124872513667e-05\\
3758	5.73356600805852e-05\\
3759	5.29111076169094e-05\\
3760	4.84431969986132e-05\\
3761	4.39363294865323e-05\\
3762	3.93949361466511e-05\\
3763	3.48234735099073e-05\\
3764	3.02264192160312e-05\\
3765	2.5608267645912e-05\\
3766	2.09735255431527e-05\\
3767	1.63267076347955e-05\\
3768	1.16723322502165e-05\\
3769	7.0149169450101e-06\\
3770	5.41520011574407e-06\\
3771	5.38037550410331e-06\\
3772	6.93049615572786e-06\\
3773	1.15550636060688e-05\\
3774	1.61602471109199e-05\\
3775	2.07416248668951e-05\\
3776	2.52948059969341e-05\\
3777	2.98154347396664e-05\\
3778	3.42991945981982e-05\\
3779	3.87418124420042e-05\\
3780	4.31390625607589e-05\\
3781	4.74867706639554e-05\\
3782	5.17808178248138e-05\\
3783	5.60171443616631e-05\\
3784	6.01917536572926e-05\\
3785	6.43007159086257e-05\\
3786	6.83401718057176e-05\\
3787	7.23063361364167e-05\\
3788	7.61955013123687e-05\\
3789	8.00040408138669e-05\\
3790	8.372841255039e-05\\
3791	8.73651621328358e-05\\
3792	9.09109260561205e-05\\
3793	9.43624347878202e-05\\
3794	9.77165157596949e-05\\
3795	0.000100970096262094\\
3796	0.000104120206234595\\
3797	0.000107163980954196\\
3798	0.000110098663615757\\
3799	0.000112921607804509\\
3800	0.000115630279857308\\
3801	0.00011822226110998\\
3802	0.000120695250031248\\
3803	0.000123047064238092\\
3804	0.000125275642393531\\
3805	0.000127379045984181\\
3806	0.000129355460974578\\
3807	0.000131203199340772\\
3808	0.000132920700477206\\
3809	0.000134506532480196\\
3810	0.000135959393303201\\
3811	0.000137278111785538\\
3812	0.000138461648552883\\
3813	0.000139509096788059\\
3814	0.000140419682874439\\
3815	0.00014119276690748\\
3816	0.000141827843077203\\
3817	0.000142324539921636\\
3818	0.000142682620447705\\
3819	0.000142901982124089\\
3820	0.000142982656744022\\
3821	0.000142924810157389\\
3822	0.000142728741875269\\
3823	0.000142394884545935\\
3824	0.000141923803302466\\
3825	0.000141316194984144\\
3826	0.000140572887232462\\
3827	0.000139694837461578\\
3828	0.000138683131705869\\
3829	0.000137538983344603\\
3830	0.000136263731707031\\
3831	0.000134858840557755\\
3832	0.000133325896464513\\
3833	0.00013166660704957\\
3834	0.000129882799128509\\
3835	0.000127976416736955\\
3836	0.000125949519046527\\
3837	0.000123804278174377\\
3838	0.00012154297688645\\
3839	0.000119168006198981\\
3840	0.000116681862878381\\
3841	0.000114087146844496\\
3842	0.000111386558478263\\
3843	0.000108582895836218\\
3844	0.000105679051776886\\
3845	0.000102678010999183\\
3846	9.95828469988484e-05\\
3847	9.63967189422152e-05\\
3848	9.31228684643222e-05\\
3849	8.97646163930211e-05\\
3850	8.63253593999136e-05\\
3851	8.28085665865983e-05\\
3852	7.92177760048982e-05\\
3853	7.55565911175531e-05\\
3854	7.18286772008744e-05\\
3855	6.80377576948497e-05\\
3856	6.41876105023616e-05\\
3857	6.02820642423399e-05\\
3858	5.63249944610093e-05\\
3859	5.23203198028913e-05\\
3860	4.82719981485475e-05\\
3861	4.41840227188969e-05\\
3862	4.00604181540897e-05\\
3863	3.59052365672704e-05\\
3864	3.17225535790498e-05\\
3865	2.75164643360133e-05\\
3866	2.32910795172553e-05\\
3867	1.90505213320997e-05\\
3868	1.4798919514162e-05\\
3869	1.05404073150792e-05\\
3870	6.27911750106607e-06\\
3871	5.16711062750899e-06\\
3872	5.19703756528244e-06\\
3873	6.48018108224806e-06\\
3874	1.07114029977932e-05\\
3875	1.49248853640097e-05\\
3876	1.91165817168756e-05\\
3877	2.32824736814948e-05\\
3878	2.74185748104073e-05\\
3879	3.15209343846487e-05\\
3880	3.55856411729026e-05\\
3881	3.96088271475819e-05\\
3882	4.35866711506892e-05\\
3883	4.75154025104515e-05\\
3884	5.13913046015818e-05\\
3885	5.5210718347169e-05\\
3886	5.89700456592053e-05\\
3887	6.26657528144225e-05\\
3888	6.6294373761781e-05\\
3889	6.98525133589502e-05\\
3890	7.3336850534785e-05\\
3891	7.67441413748086e-05\\
3892	8.00712221262055e-05\\
3893	8.33150121209975e-05\\
3894	8.6472516613576e-05\\
3895	8.9540829529099e-05\\
3896	9.25171361229189e-05\\
3897	9.53987155472165e-05\\
3898	9.81829433201844e-05\\
3899	0.000100867293700588\\
3900	0.000103449341960551\\
3901	0.000105926766557567\\
3902	0.000108297351203238\\
3903	0.000110558986825916\\
3904	0.00011270967342675\\
3905	0.000114747521826636\\
3906	0.000116670755302755\\
3907	0.000118477711114016\\
3908	0.000120166841913585\\
3909	0.00012173671704634\\
3910	0.000123186023732074\\
3911	0.000124513568132796\\
3912	0.000125718276301783\\
3913	0.000126799195015907\\
3914	0.00012775549248971\\
3915	0.000128586458970751\\
3916	0.000129291507215381\\
3917	0.00012987017284479\\
3918	0.000130322114582472\\
3919	0.000130647114371475\\
3920	0.000130845077373061\\
3921	0.000130916031844316\\
3922	0.000130860128898515\\
3923	0.000130677642146087\\
3924	0.000130368967218334\\
3925	0.000129934621172925\\
3926	0.000129375241784135\\
3927	0.000128691586715679\\
3928	0.000127884532580641\\
3929	0.000126955073887305\\
3930	0.000125904321872588\\
3931	0.000124733503224202\\
3932	0.00012344395869424\\
3933	0.000122037141603661\\
3934	0.000120514616241177\\
3935	0.000118878056157044\\
3936	0.000117129242355074\\
3937	0.000115270061382382\\
3938	0.000113302503320675\\
3939	0.000111228659682259\\
3940	0.000109050721209093\\
3941	0.000106770975582043\\
3942	0.000104391805038671\\
3943	0.000101915683904717\\
3944	9.93451760399377e-05\\
3945	9.66829322022919e-05\\
3946	9.39316873326376e-05\\
3947	9.10942577622658e-05\\
3948	8.81735383474304e-05\\
3949	8.51724995312055e-05\\
3950	8.20941843398223e-05\\
3951	7.8941705312154e-05\\
3952	7.57182413675042e-05\\
3953	7.24270346151918e-05\\
3954	6.90713871084257e-05\\
3955	6.56546575462951e-05\\
3956	6.21802579252052e-05\\
3957	5.86516501467428e-05\\
3958	5.50723425814737e-05\\
3959	5.14458865944909e-05\\
3960	4.7775873035875e-05\\
3961	4.40659286982266e-05\\
3962	4.0319712745929e-05\\
3963	3.6540913119965e-05\\
3964	3.2733242920117e-05\\
3965	2.8900436770205e-05\\
3966	2.50462471680251e-05\\
3967	2.11744408253105e-05\\
3968	1.7288794998878e-05\\
3969	1.33930938201123e-05\\
3970	9.4911246219555e-06\\
3971	5.58667427105183e-06\\
3972	3.95729146922778e-06\\
3973	4.04044310314526e-06\\
3974	6.10377885273411e-06\\
3975	9.98042240007172e-06\\
3976	1.38407474904381e-05\\
3977	1.76810464677961e-05\\
3978	2.14976374342436e-05\\
3979	2.52868677670379e-05\\
3980	2.90451175993656e-05\\
3981	3.27688032650274e-05\\
3982	3.6454380700716e-05\\
3983	4.00983488053898e-05\\
3984	4.36972527510876e-05\\
3985	4.72476872445197e-05\\
3986	5.07462997334472e-05\\
3987	5.41897935581845e-05\\
3988	5.75749310430675e-05\\
3989	6.08985365245628e-05\\
3990	6.4157499315685e-05\\
3991	6.73487766014006e-05\\
3992	7.04693962641871e-05\\
3993	7.35164596355891e-05\\
3994	7.64871441727757e-05\\
3995	7.93787060561048e-05\\
3996	8.21884827075314e-05\\
3997	8.49138952245361e-05\\
3998	8.75524507294081e-05\\
3999	9.0101744632553e-05\\
4000	9.25594628048354e-05\\
4001	9.49233836602875e-05\\
};
\addplot [color=color_FBS,dotted]
  table[row sep=crcr]{%
4001	9.49233836602875e-05\\
4002	9.71913801446934e-05\\
4003	9.93614216302149e-05\\
4004	0.000101431575712901\\
4005	0.000103400009912744\\
4006	0.000105264993274128\\
4007	0.000107024897865664\\
4008	0.000108678200177421\\
4009	0.000110223482415051\\
4010	0.00011165943368998\\
4011	0.000112984851103669\\
4012	0.000114198640726605\\
4013	0.000115299818469031\\
4014	0.000116287510845423\\
4015	0.00011716095562986\\
4016	0.000117919502403646\\
4017	0.00011856261299267\\
4018	0.000119089861796842\\
4019	0.000119500936010605\\
4020	0.000119795635732355\\
4021	0.000119973873965773\\
4022	0.000120035676512566\\
4023	0.000119981181754778\\
4024	0.000119810640330515\\
4025	0.000119524414700573\\
4026	0.000119122978609134\\
4027	0.00011860691643554\\
4028	0.000117976922442627\\
4029	0.000117233799918966\\
4030	0.000116378460217995\\
4031	0.000115411921693216\\
4032	0.000114335308533285\\
4033	0.000113149849495819\\
4034	0.000111856876542263\\
4035	0.000110457823376305\\
4036	0.000108954223885332\\
4037	0.0001073477104886\\
4038	0.000105640012392444\\
4039	0.00010383295375485\\
4040	0.000101928451762062\\
4041	9.99285146178786e-05\\
4042	9.78352394486395e-05\\
4043	9.56508101262262e-05\\
4044	9.3377495009577e-05\\
4045	9.10176446097052e-05\\
4046	8.8573689178886e-05\\
4047	8.6048136226506e-05\\
4048	8.34435679645692e-05\\
4049	8.07626386855193e-05\\
4050	7.80080720743753e-05\\
4051	7.51826584583391e-05\\
4052	7.22892519972006e-05\\
4053	6.93307678162046e-05\\
4054	6.6310179084705e-05\\
4055	6.32305140435981e-05\\
4056	6.009485298503e-05\\
4057	5.69063251858724e-05\\
4058	5.36681058001237e-05\\
4059	5.03834127108987e-05\\
4060	4.70555033476635e-05\\
4061	4.36876714688794e-05\\
4062	4.02832439160444e-05\\
4063	3.6845577341792e-05\\
4064	3.33780549127129e-05\\
4065	2.9884082993052e-05\\
4066	2.63670878121093e-05\\
4067	2.2830512116673e-05\\
4068	1.92778118136418e-05\\
4069	1.57124526059945e-05\\
4070	1.21379066236055e-05\\
4071	8.55764905472421e-06\\
4072	4.97515477911861e-06\\
4073	2.10231467530415e-06\\
4074	2.2169724381884e-06\\
4075	5.75107462136464e-06\\
4076	9.30789050044943e-06\\
4077	1.28496905476526e-05\\
4078	1.63730718750098e-05\\
4079	1.98746551236418e-05\\
4080	2.33510876942476e-05\\
4081	2.67990469450036e-05\\
4082	3.02152433565352e-05\\
4083	3.35964236584742e-05\\
4084	3.69393739164371e-05\\
4085	4.02409225765979e-05\\
4086	4.34979434623672e-05\\
4087	4.67073587240085e-05\\
4088	4.98661417357058e-05\\
4089	5.2971319938583e-05\\
4090	5.60199776263522e-05\\
4091	5.90092586719253e-05\\
4092	6.19363691913319e-05\\
4093	6.47985801441118e-05\\
4094	6.75932298651927e-05\\
4095	7.03177265279207e-05\\
4096	7.2969550536415e-05\\
4097	7.55462568425887e-05\\
4098	7.80454771883373e-05\\
4099	8.04649222692336e-05\\
4100	8.28023838184005e-05\\
4101	8.50557366082325e-05\\
4102	8.72229403689689e-05\\
4103	8.93020416214572e-05\\
4104	9.12911754229431e-05\\
4105	9.31885670248894e-05\\
4106	9.49925334398298e-05\\
4107	9.67014849179235e-05\\
4108	9.83139263295517e-05\\
4109	9.98284584549539e-05\\
4110	0.000101243779179075\\
4111	0.000102558684589791\\
4112	0.000103772069979856\\
4113	0.00010488293075039\\
4114	0.000105890363217092\\
4115	0.000106793565316837\\
4116	0.000107591837214328\\
4117	0.00010828458180997\\
4118	0.0001088713051463\\
4119	0.000109351616714639\\
4120	0.000109725229661132\\
4121	0.00010999196089119\\
4122	0.000110151731074803\\
4123	0.000110204564550593\\
4124	0.000110150589128913\\
4125	0.000109990035796674\\
4126	0.000109723238322383\\
4127	0.00010935063276158\\
4128	0.000108872756864817\\
4129	0.000108290249388353\\
4130	0.000107603849306739\\
4131	0.000106814394931775\\
4132	0.000105922822936175\\
4133	0.000104930167282282\\
4134	0.000103837558060476\\
4135	0.000102646220234469\\
4136	0.000101357472298444\\
4137	9.99727248452406e-05\\
4138	9.84934790480569e-05\\
4139	9.69213250566793e-05\\
4140	9.52579403097288e-05\\
4141	9.35050877667545e-05\\
4142	9.16646140596712e-05\\
4143	8.97384475653729e-05\\
4144	8.77285964041771e-05\\
4145	8.56371463634361e-05\\
4146	8.3466258748808e-05\\
4147	8.12181681680113e-05\\
4148	7.88951802449015e-05\\
4149	7.64996692705199e-05\\
4150	7.40340757904513e-05\\
4151	7.15009041323144e-05\\
4152	6.89027198765446e-05\\
4153	6.62421472708025e-05\\
4154	6.35218665921644e-05\\
4155	6.07446114609207e-05\\
4156	5.79131661044847e-05\\
4157	5.50303625797278e-05\\
4158	5.20990779519098e-05\\
4159	4.91222314350297e-05\\
4160	4.61027814964214e-05\\
4161	4.30437229279241e-05\\
4162	3.99480838876182e-05\\
4163	3.68189229121263e-05\\
4164	3.36593259066302e-05\\
4165	3.04724031124384e-05\\
4166	2.72612860562599e-05\\
4167	2.40291244838473e-05\\
4168	2.07790832803348e-05\\
4169	1.7514339383094e-05\\
4170	1.4238078685442e-05\\
4171	1.09534929393535e-05\\
4172	7.66377665484517e-06\\
4173	4.3721240045162e-06\\
4174	1.83729288093055e-06\\
4175	2.204233929958e-06\\
4176	5.48258033314377e-06\\
4177	8.75015146812375e-06\\
4178	1.20038010055591e-05\\
4179	1.52404013154211e-05\\
4180	1.84568464633374e-05\\
4181	2.165005518083e-05\\
4182	2.48169738076149e-05\\
4183	2.79545792013072e-05\\
4184	3.1059881613036e-05\\
4185	3.41299275271385e-05\\
4186	3.71618024591137e-05\\
4187	4.01526337129992e-05\\
4188	4.30995930928503e-05\\
4189	4.59998995664917e-05\\
4190	4.88508218800448e-05\\
4191	5.16496811197394e-05\\
4192	5.43938532185138e-05\\
4193	5.70807714057423e-05\\
4194	5.97079285969279e-05\\
4195	6.22728797230306e-05\\
4196	6.47732439944395e-05\\
4197	6.72067070997573e-05\\
4198	6.95710233369013e-05\\
4199	7.18640176735277e-05\\
4200	7.40835877367806e-05\\
4201	7.62277057283719e-05\\
4202	7.82944202649952e-05\\
4203	8.02818581419093e-05\\
4204	8.21882260173646e-05\\
4205	8.4011812017539e-05\\
4206	8.57509872596562e-05\\
4207	8.74042072926192e-05\\
4208	8.89700134530002e-05\\
4209	9.04470341368821e-05\\
4210	9.18339859843955e-05\\
4211	9.31296749771149e-05\\
4212	9.43329974473175e-05\\
4213	9.54429409979405e-05\\
4214	9.64585853339019e-05\\
4215	9.73791030004604e-05\\
4216	9.82037600326073e-05\\
4217	9.89319165126614e-05\\
4218	9.95630270354026e-05\\
4219	0.000100096641080412\\
4220	0.000100532403293614\\
4221	0.000100870053674358\\
4222	0.000101109427671711\\
4223	0.000101250456186444\\
4224	0.000101293165482071\\
4225	0.00010123767700275\\
4226	0.000101084207099723\\
4227	0.000100833066666294\\
4228	0.00010048466068201\\
4229	0.000100039487666038\\
4230	9.94981390414113e-05\\
4231	9.88612984099745e-05\\
4232	9.81297407388546e-05\\
4233	9.73043314609593e-05\\
4234	9.63860254883346e-05\\
4235	9.53758661407104e-05\\
4236	9.42749839905654e-05\\
4237	9.30845956248767e-05\\
4238	9.18060023257162e-05\\
4239	9.04405886716894e-05\\
4240	8.89898210602172e-05\\
4241	8.74552461528213e-05\\
4242	8.58384892464075e-05\\
4243	8.41412525690502e-05\\
4244	8.23653135055992e-05\\
4245	8.05125227531092e-05\\
4246	7.8584802407754e-05\\
4247	7.6584143985556e-05\\
4248	7.45126063799205e-05\\
4249	7.23723137564779e-05\\
4250	7.01654533880575e-05\\
4251	6.78942734326221e-05\\
4252	6.55610806551596e-05\\
4253	6.31682380968593e-05\\
4254	6.07181626935663e-05\\
4255	5.82133228448471e-05\\
4256	5.56562359394836e-05\\
4257	5.30494658347378e-05\\
4258	5.03956202967021e-05\\
4259	4.76973484005723e-05\\
4260	4.49573378971621e-05\\
4261	4.21783125443286e-05\\
4262	3.93630294079663e-05\\
4263	3.65142761372237e-05\\
4264	3.36348682112839e-05\\
4265	3.07276461666885e-05\\
4266	2.77954728020442e-05\\
4267	2.48412303684289e-05\\
4268	2.18678177433336e-05\\
4269	1.88781475944603e-05\\
4270	1.58751435333763e-05\\
4271	1.28617372653425e-05\\
4272	9.84086573332267e-06\\
4273	6.8154682636548e-06\\
4274	3.78848371288664e-06\\
4275	1.80603123263333e-06\\
4276	2.25851063079121e-06\\
4277	5.27267064507472e-06\\
4278	8.27672382850364e-06\\
4279	1.12677761887392e-05\\
4280	1.42429511168413e-05\\
4281	1.71993921468079e-05\\
4282	2.01342656908339e-05\\
4283	2.30447637481299e-05\\
4284	2.59281065854693e-05\\
4285	2.87815453841445e-05\\
4286	3.16023648541611e-05\\
4287	3.43878858110169e-05\\
4288	3.71354677127339e-05\\
4289	3.9842511155983e-05\\
4290	4.25064603283048e-05\\
4291	4.51248054127701e-05\\
4292	4.76950849457442e-05\\
4293	5.02148881227665e-05\\
4294	5.26818570520466e-05\\
4295	5.50936889517515e-05\\
4296	5.74481382925815e-05\\
4297	5.97430188781502e-05\\
4298	6.19762058668284e-05\\
4299	6.41456377300621e-05\\
4300	6.62493181455021e-05\\
4301	6.8285317824612e-05\\
4302	7.02517762707648e-05\\
4303	7.21469034693227e-05\\
4304	7.39689815058772e-05\\
4305	7.57163661113184e-05\\
4306	7.73874881335665e-05\\
4307	7.89808549341379e-05\\
4308	8.04950517070488e-05\\
4309	8.19287427220556e-05\\
4310	8.32806724865741e-05\\
4311	8.4549666829606e-05\\
4312	8.57346339041797e-05\\
4313	8.68345651089704e-05\\
4314	8.78485359267715e-05\\
4315	8.87757066804825e-05\\
4316	8.96153232056158e-05\\
4317	9.03667174383241e-05\\
4318	9.1029307918949e-05\\
4319	9.16026002117556e-05\\
4320	9.20861872376936e-05\\
4321	9.24797495233444e-05\\
4322	9.2783055364059e-05\\
4323	9.29959609016188e-05\\
4324	9.31184101164194e-05\\
4325	9.31504347346771e-05\\
4326	9.30921540506566e-05\\
4327	9.29437746645867e-05\\
4328	9.27055901354308e-05\\
4329	9.23779805510086e-05\\
4330	9.19614120138046e-05\\
4331	9.14564360459556e-05\\
4332	9.08636889099262e-05\\
4333	9.0183890850858e-05\\
4334	8.9417845256601e-05\\
4335	8.85664377395861e-05\\
4336	8.76306351405375e-05\\
4337	8.66114844548563e-05\\
4338	8.55101116828408e-05\\
4339	8.43277206064027e-05\\
4340	8.3065591491282e-05\\
4341	8.1725079717755e-05\\
4342	8.03076143406644e-05\\
4343	7.88146965804373e-05\\
4344	7.72478982475833e-05\\
4345	7.5608860100841e-05\\
4346	7.38992901404671e-05\\
4347	7.21209618403294e-05\\
4348	7.02757123199657e-05\\
4349	6.83654404567757e-05\\
4350	6.63921049425037e-05\\
4351	6.43577222848426e-05\\
4352	6.22643647561555e-05\\
4353	6.01141582923085e-05\\
4354	5.79092803422789e-05\\
4355	5.56519576718656e-05\\
4356	5.33444641243284e-05\\
4357	5.09891183379566e-05\\
4358	4.85882814242242e-05\\
4359	4.61443546095274e-05\\
4360	4.36597768414994e-05\\
4361	4.11370223637292e-05\\
4362	3.85785982588845e-05\\
4363	3.59870419658911e-05\\
4364	3.33649187711707e-05\\
4365	3.07148192770958e-05\\
4366	2.80393568506548e-05\\
4367	2.5341165054324e-05\\
4368	2.26228950611408e-05\\
4369	1.98872130584688e-05\\
4370	1.71367976409536e-05\\
4371	1.43743371954963e-05\\
4372	1.16025272812383e-05\\
4373	8.82406800888059e-06\\
4374	6.04166141734224e-06\\
4375	3.25800885540828e-06\\
4376	2.81937953198661e-06\\
4377	2.74755512742656e-06\\
4378	5.07347636762972e-06\\
4379	7.83520445567508e-06\\
4380	1.05847733060563e-05\\
4381	1.33195402563377e-05\\
4382	1.60368813849679e-05\\
4383	1.87341940208739e-05\\
4384	2.1408899227279e-05\\
4385	2.40584442565847e-05\\
4386	2.66803049781465e-05\\
4387	2.92719882736214e-05\\
4388	3.18310343967277e-05\\
4389	3.43550192992471e-05\\
4390	3.68415569162829e-05\\
4391	3.92883014119403e-05\\
4392	4.16929493822679e-05\\
4393	4.40532420129662e-05\\
4394	4.63669671908657e-05\\
4395	4.86319615663471e-05\\
4396	5.08461125647081e-05\\
4397	5.3007360345646e-05\\
4398	5.51136997083601e-05\\
4399	5.71631819401136e-05\\
4400	5.91539166074231e-05\\
4401	6.10840732883783e-05\\
4402	6.29518832421014e-05\\
4403	6.4755641018506e-05\\
4404	6.6493706001537e-05\\
4405	6.81645038892171e-05\\
4406	6.97665281051791e-05\\
4407	7.12983411443447e-05\\
4408	7.2758575847261e-05\\
4409	7.4145936606422e-05\\
4410	7.54592005004167e-05\\
4411	7.66972183557381e-05\\
4412	7.785891573592e-05\\
4413	7.89432938566713e-05\\
4414	7.99494304261771e-05\\
4415	8.08764804099003e-05\\
4416	8.17236767200504e-05\\
4417	8.24903308280568e-05\\
4418	8.31758333003793e-05\\
4419	8.37796542564909e-05\\
4420	8.43013437495323e-05\\
4421	8.47405320693063e-05\\
4422	8.50969299669451e-05\\
4423	8.53703288012522e-05\\
4424	8.55606006068842e-05\\
4425	8.56676980850384e-05\\
4426	8.56916545156475e-05\\
4427	8.56325835917475e-05\\
4428	8.54906791771825e-05\\
4429	8.52662149859833e-05\\
4430	8.49595441864132e-05\\
4431	8.45710989273529e-05\\
4432	8.41013897910163e-05\\
4433	8.35510051693348e-05\\
4434	8.29206105660074e-05\\
4435	8.22109478268761e-05\\
4436	8.14228342958007e-05\\
4437	8.05571619005219e-05\\
4438	7.96148961660188e-05\\
4439	7.85970751608486e-05\\
4440	7.75048083726439e-05\\
4441	7.63392755184209e-05\\
4442	7.51017252878701e-05\\
4443	7.37934740219574e-05\\
4444	7.24159043289968e-05\\
4445	7.09704636381963e-05\\
4446	6.94586626933354e-05\\
4447	6.78820739877412e-05\\
4448	6.62423301420565e-05\\
4449	6.45411222256345e-05\\
4450	6.27801980262143e-05\\
4451	6.09613602655499e-05\\
4452	5.90864647653162e-05\\
4453	5.71574185659531e-05\\
4454	5.51761779976154e-05\\
4455	5.31447467063896e-05\\
4456	5.10651736397668e-05\\
4457	4.89395509897106e-05\\
4458	4.6770012098474e-05\\
4459	4.45587293265003e-05\\
4460	4.2307911888063e-05\\
4461	4.00198036536454e-05\\
4462	3.76966809217221e-05\\
4463	3.53408501647639e-05\\
4464	3.29546457474717e-05\\
4465	3.0540427622892e-05\\
4466	2.81005790079124e-05\\
4467	2.56375040392996e-05\\
4468	2.31536254126089e-05\\
4469	2.0651382008622e-05\\
4470	1.81332265068128e-05\\
4471	1.56016229896674e-05\\
4472	1.3059044539354e-05\\
4473	1.05079708307345e-05\\
4474	7.95088572055131e-06\\
4475	5.3902748369468e-06\\
4476	3.33121102182046e-06\\
4477	3.3034048801492e-06\\
4478	3.27333303868176e-06\\
4479	4.83778658120976e-06\\
4480	7.37884816716803e-06\\
4481	9.90861897431727e-06\\
4482	1.24246679925651e-05\\
4483	1.49245814515369e-05\\
4484	1.74059651294492e-05\\
4485	1.98664466383679e-05\\
4486	2.23036776846891e-05\\
4487	2.47153363038432e-05\\
4488	2.70991290640682e-05\\
4489	2.94527932410802e-05\\
4490	3.17740989576562e-05\\
4491	3.40608512887925e-05\\
4492	3.6310892330444e-05\\
4493	3.85221032281864e-05\\
4494	4.06924061646365e-05\\
4495	4.28197663046321e-05\\
4496	4.49021936946816e-05\\
4497	4.69377451180106e-05\\
4498	4.89245258987229e-05\\
4499	5.08606916582335e-05\\
4500	5.27444500184859e-05\\
4501	5.45740622536187e-05\\
4502	5.63478448862532e-05\\
4503	5.80641712274083e-05\\
4504	5.97214728597061e-05\\
4505	6.13182410615432e-05\\
4506	6.28530281710617e-05\\
4507	6.43244488882579e-05\\
4508	6.57311815158933e-05\\
4509	6.70719691357161e-05\\
4510	6.83456207206585e-05\\
4511	6.95510121810127e-05\\
4512	7.0687087344755e-05\\
4513	7.17528588693537e-05\\
4514	7.2747409086893e-05\\
4515	7.36698907796834e-05\\
4516	7.45195278858622e-05\\
4517	7.52956161359792e-05\\
4518	7.59975236182421e-05\\
4519	7.66246912735839e-05\\
4520	7.71766333178912e-05\\
4521	7.76529375945555e-05\\
4522	7.80532658535199e-05\\
4523	7.83773539588182e-05\\
4524	7.86250120251051e-05\\
4525	7.87961244800177e-05\\
4526	7.88906500553618e-05\\
4527	7.89086217079543e-05\\
4528	7.88501464654656e-05\\
4529	7.87154052035808e-05\\
4530	7.85046523504899e-05\\
4531	7.82182155216977e-05\\
4532	7.78564950834943e-05\\
4533	7.74199636467448e-05\\
4534	7.6909165492499e-05\\
4535	7.63247159285861e-05\\
4536	7.56673005776961e-05\\
4537	7.49376745994401e-05\\
4538	7.41366618467241e-05\\
4539	7.32651539556031e-05\\
4540	7.23241093717763e-05\\
4541	7.13145523145542e-05\\
4542	7.02375716768017e-05\\
4543	6.90943198663437e-05\\
4544	6.78860115868393e-05\\
4545	6.66139225596199e-05\\
4546	6.52793881889865e-05\\
4547	6.38838021727946e-05\\
4548	6.24286150574967e-05\\
4549	6.09153327411328e-05\\
4550	5.93455149249356e-05\\
4551	5.77207735160439e-05\\
4552	5.60427709806598e-05\\
4553	5.43132186529701e-05\\
4554	5.25338749980042e-05\\
4555	5.07065438322519e-05\\
4556	4.88330725037045e-05\\
4557	4.69153500311535e-05\\
4558	4.49553052080679e-05\\
4559	4.29549046703845e-05\\
4560	4.09161509302078e-05\\
4561	3.88410803780793e-05\\
4562	3.6731761257309e-05\\
4563	3.45902916082072e-05\\
4564	3.24187971892005e-05\\
4565	3.02194293730039e-05\\
4566	2.79943630221713e-05\\
4567	2.57457943446911e-05\\
4568	2.34759387336159e-05\\
4569	2.11870285903972e-05\\
4570	1.88813111359117e-05\\
4571	1.65610462110128e-05\\
4572	1.42285040676017e-05\\
4573	1.18859631540458e-05\\
4574	9.5357078964383e-06\\
4575	7.18002647669893e-06\\
4576	4.82120861133984e-06\\
4577	3.03831368537399e-06\\
4578	3.05144628050476e-06\\
4579	3.06241591726201e-06\\
4580	4.5997033873645e-06\\
4581	6.93995904965952e-06\\
4582	9.26970447639049e-06\\
4583	1.15867009522932e-05\\
4584	1.3888725741287e-05\\
4585	1.61735742107581e-05\\
4586	1.84390619372164e-05\\
4587	2.06830267878408e-05\\
4588	2.29033309755817e-05\\
4589	2.50978630904837e-05\\
4590	2.72645400995784e-05\\
4591	2.94013093161778e-05\\
4592	3.1506150338403e-05\\
4593	3.35770769517928e-05\\
4594	3.56121389954928e-05\\
4595	3.76094241913605e-05\\
4596	3.95670599333254e-05\\
4597	4.14832150351744e-05\\
4598	4.33561014347673e-05\\
4599	4.5183975855348e-05\\
4600	4.6965141418463e-05\\
4601	4.8697949212478e-05\\
4602	5.03807998088777e-05\\
4603	5.2012144730173e-05\\
4604	5.35904878655904e-05\\
4605	5.51143868338794e-05\\
4606	5.65824542915741e-05\\
4607	5.79933591863762e-05\\
4608	5.93458279538314e-05\\
4609	6.06386456554688e-05\\
4610	6.18706570607314e-05\\
4611	6.3040767666712e-05\\
4612	6.41479446588531e-05\\
4613	6.5191217810782e-05\\
4614	6.6169680320787e-05\\
4615	6.70824895875941e-05\\
4616	6.79288679197924e-05\\
4617	6.87081031843935e-05\\
4618	6.9419549389205e-05\\
4619	7.00626272005144e-05\\
4620	7.0636824395584e-05\\
4621	7.11416962499582e-05\\
4622	7.15768658574188e-05\\
4623	7.19420243862498e-05\\
4624	7.22369312666548e-05\\
4625	7.24614143129847e-05\\
4626	7.26153697804462e-05\\
4627	7.26987623539589e-05\\
4628	7.27116250718256e-05\\
4629	7.26540591830485e-05\\
4630	7.25262339394579e-05\\
4631	7.23283863221527e-05\\
4632	7.20608207014224e-05\\
4633	7.17239084349727e-05\\
4634	7.13180873992991e-05\\
4635	7.08438614585334e-05\\
4636	7.03017998712608e-05\\
4637	6.96925366334787e-05\\
4638	6.90167697608575e-05\\
4639	6.82752605101359e-05\\
4640	6.74688325404835e-05\\
4641	6.65983710156607e-05\\
4642	6.56648216491396e-05\\
4643	6.46691896906874e-05\\
4644	6.36125388582385e-05\\
4645	6.24959902143888e-05\\
4646	6.13207209898424e-05\\
4647	6.00879633528103e-05\\
4648	5.87990031298511e-05\\
4649	5.74551784741617e-05\\
4650	5.60578784876366e-05\\
4651	5.46085417945358e-05\\
4652	5.31086550697524e-05\\
4653	5.15597515231784e-05\\
4654	4.99634093418308e-05\\
4655	4.83212500900704e-05\\
4656	4.66349370715729e-05\\
4657	4.49061736527185e-05\\
4658	4.3136701549562e-05\\
4659	4.13282990823762e-05\\
4660	3.94827793952714e-05\\
4661	3.76019886463812e-05\\
4662	3.56878041682805e-05\\
4663	3.37421326019629e-05\\
4664	3.17669080050412e-05\\
4665	2.97640899366667e-05\\
4666	2.77356615198322e-05\\
4667	2.5683627485382e-05\\
4668	2.36100121975629e-05\\
4669	2.15168576641096e-05\\
4670	1.94062215318625e-05\\
4671	1.72801750709103e-05\\
4672	1.51408011479242e-05\\
4673	1.29901921938371e-05\\
4674	1.08304481623769e-05\\
4675	8.6636744867708e-06\\
4676	6.49198003328906e-06\\
4677	4.31747505628637e-06\\
4678	2.19544160049267e-06\\
4679	2.23965911863891e-06\\
4680	2.28224494262133e-06\\
4681	4.36651080138964e-06\\
4682	6.5235088488473e-06\\
4683	8.67074085220773e-06\\
4684	1.08061437273711e-05\\
4685	1.29276691373241e-05\\
4686	1.50332854507901e-05\\
4687	1.71209796820887e-05\\
4688	1.9188759408877e-05\\
4689	2.12346546671086e-05\\
4690	2.32567198220451e-05\\
4691	2.52530354119958e-05\\
4692	2.72217099634533e-05\\
4693	2.91608817777928e-05\\
4694	3.10687206848782e-05\\
4695	3.29434297637412e-05\\
4696	3.47832470285041e-05\\
4697	3.65864470780499e-05\\
4698	3.83513427074442e-05\\
4699	4.00762864791128e-05\\
4700	4.17596722547733e-05\\
4701	4.3399936683298e-05\\
4702	4.4995560645339e-05\\
4703	4.65450706537189e-05\\
4704	4.80470402057609e-05\\
4705	4.95000910897213e-05\\
4706	5.09028946414988e-05\\
4707	5.22541729517871e-05\\
4708	5.35527000208443e-05\\
4709	5.47973028640378e-05\\
4710	5.59868625610144e-05\\
4711	5.71203152538175e-05\\
4712	5.81966530881301e-05\\
4713	5.92149250998064e-05\\
4714	6.0174238044363e-05\\
4715	6.10737571699292e-05\\
4716	6.19127069321597e-05\\
4717	6.26903716502775e-05\\
4718	6.34060961045806e-05\\
4719	6.40592860742477e-05\\
4720	6.46494088159423e-05\\
4721	6.51759934812186e-05\\
4722	6.56386314740616e-05\\
4723	6.60369767465634e-05\\
4724	6.63707460353982e-05\\
4725	6.66397190357694e-05\\
4726	6.68437385143254e-05\\
4727	6.69827103615436e-05\\
4728	6.70566035817521e-05\\
4729	6.70654502236179e-05\\
4730	6.70093452481062e-05\\
4731	6.68884463377379e-05\\
4732	6.67029736431519e-05\\
4733	6.64532094717965e-05\\
4734	6.61394979149246e-05\\
4735	6.57622444170495e-05\\
4736	6.53219152863653e-05\\
4737	6.48190371461322e-05\\
4738	6.42541963293535e-05\\
4739	6.36280382165798e-05\\
4740	6.29412665176705e-05\\
4741	6.21946424980117e-05\\
4742	6.13889841500231e-05\\
4743	6.05251653121139e-05\\
4744	5.96041147337595e-05\\
4745	5.86268150895236e-05\\
4746	5.7594301942527e-05\\
4747	5.6507662658193e-05\\
4748	5.53680352696e-05\\
4749	5.41766072961054e-05\\
4750	5.2934614515405e-05\\
4751	5.16433396901944e-05\\
4752	5.03041112530889e-05\\
4753	4.89183019478078e-05\\
4754	4.7487327431112e-05\\
4755	4.60126448338328e-05\\
4756	4.44957512856476e-05\\
4757	4.29381824019404e-05\\
4758	4.13415107370691e-05\\
4759	3.97073442038754e-05\\
4760	3.8037324461432e-05\\
4761	3.6333125272855e-05\\
4762	3.45964508338496e-05\\
4763	3.28290340761439e-05\\
4764	3.10326349441487e-05\\
4765	2.92090386495006e-05\\
4766	2.73600539028214e-05\\
4767	2.54875111258553e-05\\
4768	2.35932606463102e-05\\
4769	2.16791708749062e-05\\
4770	1.97471264687868e-05\\
4771	1.77990264822924e-05\\
4772	1.5836782505094e-05\\
4773	1.3862316793344e-05\\
4774	1.18775603921778e-05\\
4775	9.88445125306166e-06\\
4776	7.88493234698227e-06\\
4777	5.88094977647243e-06\\
4778	3.87445088663909e-06\\
4779	1.86738237951714e-06\\
4780	1.0602148641701e-06\\
4781	2.14069119072727e-06\\
4782	4.13782298656465e-06\\
4783	6.12778159683392e-06\\
4784	8.10865164760041e-06\\
4785	1.00785295890066e-05\\
4786	1.20355255193879e-05\\
4787	1.39777649920944e-05\\
4788	1.59033908061806e-05\\
4789	1.7810564775976e-05\\
4790	1.96974694802015e-05\\
4791	2.15623099879695e-05\\
4792	2.34033155610044e-05\\
4793	2.52187413284234e-05\\
4794	2.70068699355749e-05\\
4795	2.87660131626117e-05\\
4796	3.04945135119651e-05\\
4797	3.21907457645565e-05\\
4798	3.38531185020834e-05\\
4799	3.54800755935518e-05\\
4800	3.70700976460546e-05\\
4801	3.8621703417302e-05\\
4802	4.01334511897362e-05\\
4803	4.16039401035718e-05\\
4804	4.30318114479288e-05\\
4805	4.44157499098917e-05\\
4806	4.57544847798335e-05\\
4807	4.70467911103423e-05\\
4808	4.8291490830746e-05\\
4809	4.94874538132451e-05\\
4810	5.06335988916504e-05\\
4811	5.17288948305646e-05\\
4812	5.27723612458378e-05\\
4813	5.37630694733052e-05\\
4814	5.47001433864718e-05\\
4815	5.5582760162644e-05\\
4816	5.64101509951813e-05\\
4817	5.71816017535312e-05\\
4818	5.78964535880522e-05\\
4819	5.85541034819552e-05\\
4820	5.91540047468695e-05\\
4821	5.96956674643625e-05\\
4822	6.01786588712507e-05\\
4823	6.06026036885362e-05\\
4824	6.09671843951317e-05\\
4825	6.12721414447128e-05\\
4826	6.15172734261944e-05\\
4827	6.17024371683326e-05\\
4828	6.18275477866198e-05\\
4829	6.18925786744711e-05\\
4830	6.18975614383688e-05\\
4831	6.1842585776132e-05\\
4832	6.17277992986464e-05\\
4833	6.15534072970474e-05\\
4834	6.13196724546936e-05\\
4835	6.10269145017668e-05\\
4836	6.06755098176548e-05\\
4837	6.02658909781239e-05\\
4838	5.9798546248777e-05\\
4839	5.92740190252963e-05\\
4840	5.86929072209703e-05\\
4841	5.80558626038325e-05\\
4842	5.73635900809169e-05\\
4843	5.66168469332908e-05\\
4844	5.58164420006978e-05\\
4845	5.4963234818475e-05\\
4846	5.40581347069083e-05\\
4847	5.31020998118627e-05\\
4848	5.20961361021752e-05\\
4849	5.10412963204851e-05\\
4850	4.99386788913245e-05\\
4851	4.87894267864719e-05\\
4852	4.75947263483979e-05\\
4853	4.63558060746312e-05\\
4854	4.50739353618809e-05\\
4855	4.37504232132404e-05\\
4856	4.23866169096377e-05\\
4857	4.09839006451988e-05\\
4858	3.95436941288532e-05\\
4859	3.80674511550076e-05\\
4860	3.65566581422909e-05\\
4861	3.50128326433632e-05\\
4862	3.3437521826288e-05\\
4863	3.18323009311261e-05\\
4864	3.01987716997558e-05\\
4865	2.85385607840741e-05\\
4866	2.68533181315816e-05\\
4867	2.51447153506796e-05\\
4868	2.34144440588373e-05\\
4869	2.1664214212634e-05\\
4870	1.98957524226678e-05\\
4871	1.81108002558247e-05\\
4872	1.63111125252436e-05\\
4873	1.44984555696363e-05\\
4874	1.26746055244603e-05\\
4875	1.08413465867718e-05\\
4876	9.00046927409178e-06\\
4877	7.15376867994663e-06\\
4878	5.3030427285769e-06\\
4879	3.45009042814952e-06\\
4880	1.59671012696337e-06\\
4881	2.55302227518079e-07\\
};
%\addlegendentry{Fast FBS};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
1	1\\
3	0.988567408803705\\
5	0.968438034225596\\
7	0.94354750119707\\
9	0.910721670994859\\
11	0.893061669178524\\
13	0.876657533346212\\
15	0.860029188191653\\
17	0.840576115686677\\
19	0.828815282450206\\
21	0.813738406139464\\
23	0.797507746408414\\
25	0.776641470330098\\
27	0.758210653923641\\
29	0.735384028169698\\
31	0.727133255849226\\
33	0.705542901580773\\
35	0.689849736298303\\
37	0.666255600549091\\
39	0.656252676293046\\
41	0.638430471433078\\
43	0.621604697910091\\
45	0.606849436112135\\
47	0.592192247757371\\
49	0.576026357691862\\
51	0.558076185166087\\
53	0.531864992177877\\
55	0.52931314344538\\
57	0.517117573709817\\
59	0.493837536572124\\
61	0.48771589984837\\
63	0.471269467039926\\
65	0.443691420027752\\
67	0.410776679288773\\
69	0.376444739282395\\
71	0.348499886728582\\
73	0.324574940262627\\
75	0.282001994993513\\
77	0.270930680437201\\
79	0.262151965681236\\
81	0.226550110920307\\
83	0.213056065040211\\
85	0.202640923951285\\
87	0.180670473391613\\
89	0.158158180498251\\
91	0.121527045127304\\
93	0.112520397835212\\
95	0.115344358545436\\
97	0.113843623799124\\
99	0.0896677254583001\\
101	0.0959268194389206\\
103	0.0939148612098895\\
105	0.0811632447882765\\
107	0.0635083568065906\\
109	0.0531967599277803\\
111	0.0666209633131843\\
113	0.0642488209158074\\
115	0.0619130789607166\\
117	0.0570165023688271\\
119	0.0615902412865818\\
121	0.0583763916289096\\
123	0.0562767596745187\\
125	0.0459590848277587\\
127	0.0520605841846182\\
129	0.0498104006911939\\
131	0.0479820742727519\\
133	0.0418192301391123\\
135	0.0363105336433673\\
137	0.0301655112580647\\
139	0.0264222121530478\\
141	0.0215622935229602\\
143	0.018775672831393\\
145	0.0156729526726899\\
147	0.0128280974437622\\
149	0.0100959033080096\\
151	0.00961032328989345\\
153	0.00850878113696253\\
155	0.00660223318655059\\
157	0.00604360653334024\\
159	0.00413778940317959\\
161	0.00300216291380659\\
163	0.00286438769186408\\
165	0.00287039646444705\\
167	0.00408643376713379\\
169	0.0039956769932984\\
171	0.00396002789318285\\
173	0.00354292848979133\\
175	0.00290642594418833\\
177	0.00224140143838775\\
179	0.00180106737344293\\
181	0.00174960784264505\\
183	0.00170484758463893\\
185	0.00168864137649583\\
187	0.00164403220928288\\
189	0.00163629833175061\\
191	0.00158891195915175\\
193	0.00156862138553853\\
195	0.00155153791219113\\
197	0.00148461494010345\\
199	0.00144504913778348\\
201	0.00137259521696563\\
203	0.00130885800034377\\
205	0.00125538804098907\\
207	0.00123160416301275\\
209	0.00120143794068971\\
211	0.00117153299319509\\
213	0.00110182813750496\\
215	0.00107740385947598\\
217	0.00102472168978262\\
219	0.00101391038788359\\
221	0.000977192965623809\\
223	0.000908162299147098\\
225	0.00089508587859847\\
227	0.000873255618645647\\
229	0.000845123753154653\\
231	0.000794866806975971\\
233	0.000766295490920214\\
235	0.000746475630204927\\
237	0.000711563446044078\\
239	0.000671240418134616\\
241	0.000634988932841363\\
243	0.000609130060990412\\
245	0.000593152169092015\\
247	0.000576596121663023\\
249	0.00055346025736853\\
251	0.00053933459984877\\
253	0.000507831090575496\\
255	0.000460787796913452\\
257	0.000405319021877945\\
259	0.000385301003719169\\
261	0.000365637418328442\\
263	0.000345361983012731\\
265	0.000308016470266899\\
267	0.000290242040534889\\
269	0.000250280857236197\\
271	0.000231076048524131\\
273	0.000201645437226527\\
275	0.000182138705389613\\
277	0.00017418750090262\\
279	0.000153081562371787\\
281	0.000148626916595411\\
283	0.000133605706323672\\
285	0.000132516395444997\\
287	0.000108505570228463\\
289	0.000124841604366384\\
291	0.000110511065684013\\
293	9.28910839663112e-05\\
295	8.35948002225442e-05\\
297	6.79274185173725e-05\\
299	5.82875438894666e-05\\
301	4.67149277158205e-05\\
303	4.01218618102373e-05\\
305	3.41238908806436e-05\\
307	3.12867867354636e-05\\
309	3.02424763991806e-05\\
311	2.89935389617799e-05\\
313	2.70655114440242e-05\\
315	2.61693520036907e-05\\
317	2.44876549805281e-05\\
319	2.34119703573776e-05\\
321	2.10079072250398e-05\\
323	1.89131876808108e-05\\
325	1.80636404356722e-05\\
327	1.67615357049103e-05\\
329	1.56492016901646e-05\\
331	1.48482695239481e-05\\
333	1.45529329320624e-05\\
335	1.35872944054318e-05\\
337	1.28243905362586e-05\\
339	1.21623921434674e-05\\
341	1.1459896445039e-05\\
343	1.10587010278106e-05\\
345	1.0346801933887e-05\\
347	9.54035616658369e-06\\
349	9.16766940877262e-06\\
351	8.80500264846945e-06\\
353	8.08088257071254e-06\\
355	7.73268097914244e-06\\
357	7.19207367803874e-06\\
359	6.45783671356434e-06\\
361	5.55368629286675e-06\\
363	5.07334880864966e-06\\
365	4.56553663895141e-06\\
367	4.06816453256707e-06\\
369	3.77174692973607e-06\\
371	3.4510740669212e-06\\
373	3.35631702393821e-06\\
375	3.03617485566574e-06\\
377	2.70262539513358e-06\\
379	2.46291596936498e-06\\
381	2.03490289290316e-06\\
383	1.80087503243694e-06\\
385	1.55537294244968e-06\\
387	1.44678109665656e-06\\
389	1.3675257479424e-06\\
391	1.39201282824034e-06\\
393	1.37254655138601e-06\\
395	1.35159740187247e-06\\
397	1.28203498139606e-06\\
399	1.24792999127112e-06\\
401	1.18174273396997e-06\\
403	1.12458681712662e-06\\
405	1.07118943933624e-06\\
407	1.00671753347849e-06\\
409	9.73582607965598e-07\\
};
%\addlegendentry{L-BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/real-sim_err_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.5in,
at={(0.769in,0.47in)},
scale only axis,
grid,
thick,
xmin=0,
xmax=1500,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
ticklabel style = {font=\tiny},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny, rounded corners}
]
\addplot [color=color_FBS,dotted,forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.926468162994737\\
3	0.897119105789914\\
4	0.869053355393501\\
5	0.843791462551384\\
6	0.820538844480672\\
7	0.79878641842142\\
8	0.778224936049024\\
9	0.758611088613087\\
10	0.739759914137967\\
11	0.721553051583965\\
12	0.70389278403491\\
13	0.68671208360363\\
14	0.669973729066657\\
15	0.653629575698\\
16	0.637641349815784\\
17	0.621973328787928\\
18	0.606591606485778\\
19	0.591473673952097\\
20	0.576606184635763\\
21	0.56198909708651\\
22	0.547611270850912\\
23	0.533460925174267\\
24	0.519532888542392\\
25	0.505823616551548\\
26	0.492324862138322\\
27	0.479031219985631\\
28	0.465940017914227\\
29	0.453040473399546\\
30	0.440322696088013\\
31	0.427781995561159\\
32	0.415413211822991\\
33	0.403216621393281\\
34	0.391191832790438\\
35	0.379337085751517\\
36	0.367650742815102\\
37	0.35613358638374\\
38	0.344783348866857\\
39	0.333598791099031\\
40	0.322580115097886\\
41	0.311727571723859\\
42	0.301041590976547\\
43	0.290523215162872\\
44	0.280171756876125\\
45	0.269987526267914\\
46	0.259970867012226\\
47	0.25012162181054\\
48	0.240439759792815\\
49	0.230925234060335\\
50	0.221577619029461\\
51	0.212396934722717\\
52	0.203384190309493\\
53	0.194539066342594\\
54	0.185861811338842\\
55	0.177353235884599\\
56	0.169013752542433\\
57	0.160843167766746\\
58	0.152841299229243\\
59	0.145008008605658\\
60	0.137343050345496\\
61	0.129845998025104\\
62	0.12251666132129\\
63	0.11535456043331\\
64	0.108358879595821\\
65	0.101528778687652\\
66	0.0948633200586458\\
67	0.0883614859845033\\
68	0.0820222179660906\\
69	0.0758445065851949\\
70	0.0698271965925832\\
71	0.0639690253399547\\
72	0.0582686953745436\\
73	0.0527248545637709\\
74	0.0473361193326007\\
75	0.0421010759337569\\
76	0.0370182897756787\\
77	0.0320863104776753\\
78	0.0295119752496974\\
79	0.0300609416432651\\
80	0.0305015725046162\\
81	0.0308374571612996\\
82	0.0310721523487021\\
83	0.0312093234440344\\
84	0.0312526463189857\\
85	0.0312057901894713\\
86	0.0310722412688674\\
87	0.0308557654290919\\
88	0.0305600898992564\\
89	0.0301889625975938\\
90	0.029746146977428\\
91	0.0292354219035113\\
92	0.0286605691945308\\
93	0.0280253666944178\\
94	0.0300937045145565\\
95	0.0325605891202758\\
96	0.0349048872451931\\
97	0.037128215755918\\
98	0.0392322050963422\\
99	0.0412184962071545\\
100	0.043088739749279\\
101	0.0448446113046928\\
102	0.0464878012640709\\
103	0.0480200283848576\\
104	0.0494430325736436\\
105	0.0507585569905848\\
106	0.051968368627427\\
107	0.0530742556147522\\
108	0.0540780288808113\\
109	0.0549815236420216\\
110	0.0557866006186111\\
111	0.0564951468968391\\
112	0.0571090763900324\\
113	0.0576303298804991\\
114	0.0580608746427834\\
115	0.0584026925025427\\
116	0.0586577934649294\\
117	0.0588282197269676\\
118	0.05891603410454\\
119	0.0589233207247742\\
120	0.0588521829996453\\
121	0.0587047415428073\\
122	0.0584831321038016\\
123	0.0581895035769216\\
124	0.057826016123649\\
125	0.0573948394296175\\
126	0.0568981511011068\\
127	0.0563381351931804\\
128	0.0557169817460512\\
129	0.0550368833726379\\
130	0.0543000354059285\\
131	0.0535086345478541\\
132	0.0526648772495977\\
133	0.051770958992558\\
134	0.0508290732895543\\
135	0.049841410681314\\
136	0.0488101577291225\\
137	0.0477374959165259\\
138	0.0466256005621271\\
139	0.0454766396872475\\
140	0.044292772839611\\
141	0.0430761498810352\\
142	0.04182890974681\\
143	0.0405531791860598\\
144	0.0392510714929389\\
145	0.0379246852381703\\
146	0.0365761030094015\\
147	0.0352073901673728\\
148	0.0338205936231597\\
149	0.0324177406400002\\
150	0.0310008376615708\\
151	0.0295718691671446\\
152	0.0281327965529153\\
153	0.0266855570378813\\
154	0.0252320625920546\\
155	0.0237741988843256\\
156	0.0223138242470252\\
157	0.0208527692404521\\
158	0.0193928356495436\\
159	0.0179357920914582\\
160	0.0164833757547862\\
161	0.015037290976218\\
162	0.0135992084318813\\
163	0.0121707643441249\\
164	0.0107535596764114\\
165	0.0100680943849261\\
166	0.0100168497653261\\
167	0.00994363168174124\\
168	0.00984905111313023\\
169	0.00973375638376961\\
170	0.00959840987932572\\
171	0.00944370097691792\\
172	0.00934267196095211\\
173	0.00930632542533453\\
174	0.00925157171580444\\
175	0.00917886837207964\\
176	0.00908868949519239\\
177	0.00898152579625366\\
178	0.00885788415153803\\
179	0.00871828744860833\\
180	0.00923870113573426\\
181	0.0102589068426899\\
182	0.0112462358742877\\
183	0.0121999467771098\\
184	0.0131193518547526\\
185	0.0140038175503541\\
186	0.0148527646876037\\
187	0.0156656685669815\\
188	0.0164420589221049\\
189	0.0171815197429981\\
190	0.0178836889752394\\
191	0.0185482619404934\\
192	0.0191749861863708\\
193	0.0197636581159639\\
194	0.0203141264450274\\
195	0.0208262905543928\\
196	0.0213000998455316\\
197	0.0217355530669432\\
198	0.0221326976023765\\
199	0.0224916287124039\\
200	0.0228124887226588\\
201	0.0230954661547121\\
202	0.0233407947986224\\
203	0.0235487527292396\\
204	0.0237196612709662\\
205	0.0238538839176432\\
206	0.023951825215371\\
207	0.0240139296163542\\
208	0.0240406803113699\\
209	0.0240325980473313\\
210	0.023990239934877\\
211	0.0239141982491669\\
212	0.023805099225347\\
213	0.0236636018486187\\
214	0.0234903966376636\\
215	0.0232862044194042\\
216	0.0230517750927379\\
217	0.0227878863789434\\
218	0.0224953425568447\\
219	0.0221749731814304\\
220	0.0218276317853579\\
221	0.0214541945635228\\
222	0.0210555590415369\\
223	0.0206326427294922\\
224	0.0201863817627402\\
225	0.0197177295315761\\
226	0.0192276553017132\\
227	0.0187171428272986\\
228	0.0181871889579905\\
229	0.0176388022413757\\
230	0.0170730015217691\\
231	0.01649081453628\\
232	0.0158932765089628\\
233	0.0152814287439162\\
234	0.0146563172183588\\
235	0.0140189911769652\\
236	0.0133705017290835\\
237	0.0127119004508315\\
238	0.0120442379944443\\
239	0.0113685627076057\\
240	0.0106859192657784\\
241	0.00999734732075379\\
242	0.0093038801687456\\
243	0.00860654347229529\\
244	0.00790635420696937\\
245	0.00720431877738972\\
246	0.00650143221700104\\
247	0.00579867691915176\\
248	0.00517230949309563\\
249	0.00508486883298963\\
250	0.00498747335974989\\
251	0.00488043836583031\\
252	0.0047640954461187\\
253	0.00463879176012672\\
254	0.00450488926786107\\
255	0.00436276394030992\\
256	0.00421280494584289\\
257	0.00405541381411548\\
258	0.00389100357927438\\
259	0.00384643833780588\\
260	0.003917709968138\\
261	0.00397647817017488\\
262	0.00410981087918538\\
263	0.00469115986648855\\
264	0.00525856898316853\\
265	0.00581144112391129\\
266	0.00634920679528892\\
267	0.00687132448788205\\
268	0.0073772810048893\\
269	0.0078665917698719\\
270	0.00833880119375799\\
271	0.00879348239878993\\
272	0.00923023770607902\\
273	0.00964869869350259\\
274	0.0100485262824096\\
275	0.0104294107844685\\
276	0.0107910719070199\\
277	0.0111332587157379\\
278	0.0114557495540337\\
279	0.0117583519193316\\
280	0.0120409022970639\\
281	0.0123032659538776\\
282	0.012545336692061\\
283	0.0127670365675632\\
284	0.01296831557417\\
285	0.013149151296427\\
286	0.0133095485337887\\
287	0.0134495388982596\\
288	0.0135691803875126\\
289	0.0136685569351738\\
290	0.0137477779396743\\
291	0.0138069777728265\\
292	0.0138463152691013\\
293	0.0138659731964606\\
294	0.0138661577095504\\
295	0.0138470977860572\\
296	0.0138090446470708\\
297	0.0137522711631802\\
298	0.0136770712453396\\
299	0.0135837592219643\\
300	0.013472669203765\\
301	0.0133441544372941\\
302	0.0131985866482959\\
303	0.0130363553758767\\
304	0.012857867298401\\
305	0.012663545551877\\
306	0.0124538290414539\\
307	0.0122291717465022\\
308	0.0119900420196184\\
309	0.0117369218797884\\
310	0.0114703062998676\\
311	0.0111907024884929\\
312	0.0108986291665232\\
313	0.0105946158381218\\
314	0.0102792020566332\\
315	0.00995293668544463\\
316	0.00961637715409625\\
317	0.0092700887099453\\
318	0.00891464366576381\\
319	0.00855062064368537\\
320	0.00817860381597229\\
321	0.00779918214310363\\
322	0.00741294860972067\\
323	0.00702049945899382\\
324	0.00662243342600456\\
325	0.00621935097076363\\
326	0.00581185351152459\\
327	0.00540054265908636\\
328	0.00498601945282804\\
329	0.00456888359926384\\
330	0.00414973271396501\\
331	0.00372916156774248\\
332	0.00330776133804988\\
333	0.00288611886660835\\
334	0.00246481592430979\\
335	0.00210961650285586\\
336	0.00202920146413383\\
337	0.0019437778894801\\
338	0.00185367874730532\\
339	0.00175924648626701\\
340	0.00166083182440498\\
341	0.00155879253075475\\
342	0.0014534922039359\\
343	0.00150799512513017\\
344	0.00161227414346497\\
345	0.00198792434058078\\
346	0.0023625782748338\\
347	0.0027301053462472\\
348	0.00309006519955399\\
349	0.00344203194037589\\
350	0.00378559460455848\\
351	0.00412035760297913\\
352	0.00444594114119745\\
353	0.00476198161337348\\
354	0.00506813196994346\\
355	0.00536406205859851\\
356	0.00564945893817892\\
357	0.00592402716515101\\
358	0.00618748905239852\\
359	0.00643958490011551\\
360	0.00668007319864928\\
361	0.00690873080319926\\
362	0.00712535308032815\\
363	0.00732975402630637\\
364	0.00752176635735392\\
365	0.00770124157190527\\
366	0.00786804998506397\\
367	0.00802208073546936\\
368	0.00816324176484399\\
369	0.00829145977052962\\
370	0.00840668013137484\\
371	0.00850886680736673\\
372	0.00859800264846996\\
373	0.00867408847226781\\
374	0.00873714304623704\\
375	0.00878720306297466\\
376	0.00882432286842543\\
377	0.00884857422875694\\
378	0.00886004607591423\\
379	0.00885884423076205\\
380	0.00884509110307662\\
381	0.00881892536812411\\
382	0.00878050162007269\\
383	0.00872999000298243\\
384	0.00866757582055081\\
385	0.00859345912610799\\
386	0.0085078542992003\\
387	0.00841098961866991\\
388	0.00830310675504692\\
389	0.00818446032820571\\
390	0.00805531741735705\\
391	0.00791595706667408\\
392	0.00776666978143694\\
393	0.00760775701530933\\
394	0.00743953064919732\\
395	0.00726231246204424\\
396	0.00707643359389668\\
397	0.00688223400161555\\
398	0.00668006190770068\\
399	0.00647027324281752\\
400	0.00625323108274912\\
401	0.00602930508062907\\
402	0.00579887089541207\\
403	0.00556230961761807\\
404	0.00532000719342036\\
405	0.00507235384831941\\
406	0.00481974351194617\\
407	0.00456257324324423\\
408	0.00430124265808802\\
409	0.00403615335990052\\
410	0.00376770837399626\\
411	0.00349631158629858\\
412	0.0032223671870219\\
413	0.00294627911985581\\
414	0.00266845053717061\\
415	0.00238928326174144\\
416	0.00210917725549709\\
417	0.0018285300958116\\
418	0.00163837014905026\\
419	0.00167749141780126\\
420	0.00171229574174306\\
421	0.00174274101991991\\
422	0.00176879589689209\\
423	0.00179043975110909\\
424	0.00180766265544344\\
425	0.00182046531013099\\
426	0.00182885894846069\\
427	0.00183286521565874\\
428	0.00183251602151823\\
429	0.00182785336743062\\
430	0.00181892914857374\\
431	0.00194462231452085\\
432	0.0021887921070318\\
433	0.00242785553943775\\
434	0.00266152569481173\\
435	0.0028895255570547\\
436	0.00311158829362262\\
437	0.00332745752199751\\
438	0.00353688755971055\\
439	0.0037396436577438\\
440	0.0039355022171609\\
441	0.00412425098882708\\
442	0.00430568925611117\\
443	0.0044796280004777\\
444	0.00464589004990952\\
445	0.00480431021012436\\
446	0.00495473537857959\\
447	0.00509702464129134\\
448	0.00523104935251818\\
449	0.00535669319739602\\
450	0.00547385223763556\\
451	0.00558243494042428\\
452	0.00568236219069819\\
453	0.00577356728697855\\
454	0.00585599592098573\\
455	0.00592960614126669\\
456	0.00599436830109152\\
457	0.00605026499089012\\
458	0.00609729095551457\\
459	0.00613545299662763\\
460	0.00616476986052845\\
461	0.00618527211173908\\
462	0.00619700199267959\\
463	0.00620001326977556\\
464	0.00619437106634131\\
465	0.00618015168259588\\
466	0.00615744240316921\\
467	0.00612634129246594\\
468	0.00608695697825854\\
469	0.00603940842388331\\
470	0.00598382468942156\\
471	0.00592034468224968\\
472	0.00584911689734397\\
473	0.00577029914773429\\
474	0.00568405828549736\\
475	0.00559056991368827\\
476	0.0054900180896074\\
477	0.00538259501980408\\
478	0.00526850074721987\\
479	0.00514794283087706\\
480	0.00502113601851904\\
481	0.00488830191261107\\
482	0.00474966863011333\\
483	0.00460547045644054\\
484	0.00445594749402322\\
485	0.00430134530589007\\
486	0.00414191455469268\\
487	0.00397791063759707\\
488	0.00380959331746878\\
489	0.00363722635078037\\
490	0.00346107711267592\\
491	0.00328141621962508\\
492	0.00309851715010434\\
493	0.0029126558637474\\
494	0.0027241104194028\\
495	0.00253316059254594\\
496	0.002340087492488\\
497	0.00214517317983145\\
498	0.00194870028461936\\
499	0.00175095162562983\\
500	0.00155220983126543\\
501	0.0013527569624901\\
502	0.00134664755019098\\
503	0.00135959509534434\\
504	0.00136940921234138\\
505	0.00137609625679682\\
506	0.00137966922347224\\
507	0.00138014765999637\\
508	0.00137755756960476\\
509	0.00137193130313329\\
510	0.00136330744049081\\
511	0.00135173066182915\\
512	0.00133725160862281\\
513	0.00131992673486641\\
514	0.00129981814859715\\
515	0.00136078239238897\\
516	0.00153855238526911\\
517	0.00171289039125133\\
518	0.00188357751988717\\
519	0.00205040137480673\\
520	0.00221315630807287\\
521	0.00237164366405711\\
522	0.00252567201250647\\
523	0.00267505737048921\\
524	0.00281962341291772\\
525	0.00295920167136864\\
526	0.00309363172093331\\
527	0.00322276135485395\\
528	0.00334644674671797\\
529	0.00346455259999994\\
530	0.00357695228476519\\
531	0.00368352796136739\\
532	0.00378417069099447\\
533	0.00387878053293899\\
534	0.00396726662849045\\
535	0.00404954727137017\\
536	0.00412554996465673\\
537	0.00419521146416395\\
538	0.00425847780826652\\
539	0.00431530433418583\\
540	0.00436565568077524\\
541	0.00440950577786518\\
542	0.00444683782225561\\
543	0.0044776442404619\\
544	0.00450192663834935\\
545	0.0045196957378057\\
546	0.00453097130063336\\
547	0.00453578203985573\\
548	0.00453416552968065\\
549	0.00452616816006723\\
550	0.00451184482008317\\
551	0.00449125888991111\\
552	0.0044644820680048\\
553	0.00443159421422636\\
554	0.00439268318271589\\
555	0.00434784464453491\\
556	0.00429718190017633\\
557	0.004240805682111\\
558	0.00417883394762471\\
559	0.00411139166229618\\
560	0.00403861057454387\\
561	0.00396062898174736\\
562	0.00387759148849255\\
563	0.00378964875752154\\
564	0.00369695725397593\\
565	0.00359967898350841\\
566	0.00349798122481022\\
567	0.00339203625707397\\
568	0.00328202108286199\\
569	0.00316811714682414\\
570	0.00305051005066964\\
571	0.00292938926478187\\
572	0.00280494783684757\\
573	0.00267738209787085\\
574	0.00254689136594939\\
575	0.0024136776482\\
576	0.00227794534123774\\
577	0.00213990093063129\\
578	0.00199975268976708\\
579	0.0018577103785696\\
580	0.00171398494253168\\
581	0.00156878821250508\\
582	0.00142233260569634\\
583	0.00127483082830298\\
584	0.00112649558021001\\
585	0.000977539262143181\\
586	0.000861181398407581\\
587	0.000833734030748244\\
588	0.000804659088693177\\
589	0.000774036316020079\\
590	0.000741948187810362\\
591	0.000708479694513349\\
592	0.000673718122690289\\
593	0.000637752833028498\\
594	0.000600675036210332\\
595	0.00060042229154497\\
596	0.000642376444929087\\
597	0.000782711848040845\\
598	0.000921060948364096\\
599	0.00105724409356989\\
600	0.0011910858028923\\
601	0.00132241497751538\\
602	0.00145106510354242\\
603	0.00157687444734152\\
604	0.00169968624307209\\
605	0.00181934887221208\\
606	0.00193571603492403\\
607	0.00204864691310625\\
608	0.00215800632499286\\
609	0.00226366487117922\\
610	0.00236549907195967\\
611	0.00246339149587524\\
612	0.00255723087938386\\
613	0.0026469122375696\\
614	0.0027323369658235\\
615	0.00281341293243384\\
616	0.00289005456203505\\
617	0.00296218290987499\\
618	0.00302972572686766\\
619	0.00309261751541169\\
620	0.00315079957596148\\
621	0.0032042200443539\\
622	0.00325283391989559\\
623	0.0032966030842373\\
624	0.00333549631106107\\
625	0.00336948926662728\\
626	0.00339856450123255\\
627	0.00342271143164145\\
628	0.00344192631456718\\
629	0.00345621221128535\\
630	0.00346557894347346\\
631	0.0034700430403816\\
632	0.00346962767744615\\
633	0.00346436260646959\\
634	0.0034542840774965\\
635	0.00343943475252798\\
636	0.00341986361122021\\
637	0.00339562584872633\\
638	0.00336678276584624\\
639	0.00333340165165643\\
640	0.00329555565880264\\
641	0.00325332367164511\\
642	0.00320679016745164\\
643	0.00315604507084514\\
644	0.00310118360171671\\
645	0.00304230611682632\\
646	0.00297951794531646\\
647	0.00291292921837287\\
648	0.00284265469327802\\
649	0.00276881357209875\\
650	0.00269152931527122\\
651	0.00261092945033681\\
652	0.0025271453761019\\
653	0.00244031216249086\\
654	0.00235056834637282\\
655	0.00225805572364596\\
656	0.00216291913786625\\
657	0.00206530626571483\\
658	0.00196536739960051\\
659	0.00186325522769847\\
660	0.00175912461172841\\
661	0.00165313236277924\\
662	0.00154543701548986\\
663	0.00143619860089711\\
664	0.00132557841826322\\
665	0.00121373880619695\\
666	0.00110084291338129\\
667	0.000987054469225115\\
668	0.000872537554747744\\
669	0.000757456374013768\\
670	0.000641975026425981\\
671	0.000526257280188093\\
672	0.000540654133429922\\
673	0.000563064951843513\\
674	0.000583984433045678\\
675	0.000603371265776403\\
676	0.000621188073908806\\
677	0.000637401483393283\\
678	0.000651982179161393\\
679	0.000664904951897545\\
680	0.000676148734610249\\
681	0.000685696628964445\\
682	0.000716399117062862\\
683	0.000822600675810104\\
684	0.000927038880439795\\
685	0.00102957702501916\\
686	0.00113008179362371\\
687	0.00122842342941795\\
688	0.00132447589801545\\
689	0.00141811704491275\\
690	0.0015092287468012\\
691	0.00159769705656457\\
692	0.00168341234178445\\
693	0.00176626941658313\\
694	0.00184616766664141\\
695	0.00192301116724322\\
696	0.00199670879420138\\
697	0.00206717432753894\\
698	0.00213432654779952\\
699	0.00219808932488243\\
700	0.00225839169929893\\
701	0.00231516795576117\\
702	0.00236835768902886\\
703	0.00241790586194372\\
704	0.00246376285559823\\
705	0.00250588451159407\\
706	0.00254423216635596\\
707	0.00257877267748299\\
708	0.00260947844212356\\
709	0.0026363274073805\\
710	0.00265930307275712\\
711	0.00267839448466894\\
712	0.00269359622306346\\
713	0.00270490838019051\\
714	0.00271233653159014\\
715	0.00271589169936606\\
716	0.00271559030783153\\
717	0.00271145413162306\\
718	0.00270351023638918\\
719	0.00269179091217112\\
720	0.00267633359960805\\
721	0.00265718080910554\\
722	0.00263438003311781\\
723	0.00260798365170645\\
724	0.00257804883154716\\
725	0.00254463741856549\\
726	0.00250781582439216\\
727	0.00246765490683962\\
728	0.0024242298446051\\
729	0.00237762000642055\\
730	0.00232790881487373\\
731	0.00227518360513041\\
732	0.0022195354787981\\
733	0.00216105915317904\\
734	0.00209985280616113\\
735	0.00203601791700479\\
736	0.00196965910328938\\
737	0.00190088395428534\\
738	0.00182980286101936\\
739	0.00175652884331296\\
740	0.00168117737406534\\
741	0.00160386620106436\\
742	0.00152471516660431\\
743	0.00144384602519327\\
744	0.00136138225963598\\
745	0.00127744889577318\\
746	0.001192172316162\\
747	0.00110568007298237\\
748	0.00101810070044824\\
749	0.000929563527007826\\
750	0.000840198487606427\\
751	0.000750135936292942\\
752	0.000659506459439717\\
753	0.000580746348541147\\
754	0.000576285221213923\\
755	0.000570479933169593\\
756	0.000563352597754502\\
757	0.000554928338422929\\
758	0.000545235209741924\\
759	0.000534304111967757\\
760	0.000522168699437036\\
761	0.000508865283024641\\
762	0.000494432726935081\\
763	0.000478912340103417\\
764	0.000462347762493117\\
765	0.000511558463968247\\
766	0.00059671540517935\\
767	0.00068057471416007\\
768	0.000763025996866879\\
769	0.000843961465711121\\
770	0.000923276074179124\\
771	0.00100086764668355\\
772	0.00107663700350282\\
773	0.00115048808066989\\
774	0.00122232804468501\\
775	0.00129206740193258\\
776	0.00135962010269406\\
777	0.00142490363965421\\
778	0.00148783914081074\\
779	0.00154835145670559\\
780	0.00160636924190133\\
781	0.00166182503064035\\
782	0.00171465530663322\\
783	0.00176480056692348\\
784	0.0018122053797981\\
785	0.00185681843670911\\
786	0.00189859259818887\\
787	0.00193748493374562\\
788	0.001973456755735\\
789	0.00200647364721477\\
790	0.00203650548379114\\
791	0.00206352644948086\\
792	0.00208751504661489\\
793	0.00210845409981938\\
794	0.00212633075411751\\
795	0.00214113646720328\\
796	0.00215286699593941\\
797	0.00216152237714917\\
798	0.00216710690276683\\
799	0.00216962908942647\\
800	0.00216910164256897\\
801	0.00216554141515724\\
802	0.0021589693610905\\
803	0.00214941048342171\\
804	0.00213689377747622\\
805	0.00212145216898641\\
806	0.00210312244735266\\
807	0.00208194519415149\\
808	0.00205796470701336\\
809	0.0020312289189977\\
810	0.00200178931359614\\
811	0.0019697008355006\\
812	0.00193502179727336\\
813	0.00189781378206409\\
814	0.00185814154251882\\
815	0.00181607289603003\\
816	0.00177167861648118\\
817	0.00172503232264125\\
818	0.00167621036336733\\
819	0.00162529169977637\\
820	0.00157235778455106\\
821	0.00151749243854398\\
822	0.00146078172485027\\
823	0.00140231382051927\\
824	0.00134217888607768\\
825	0.00128046893303789\\
826	0.00121727768957107\\
827	0.00115270046451919\\
828	0.00108683400992844\\
829	0.00101977638228414\\
830	0.000951626802627589\\
831	0.000882485515741926\\
832	0.00081245364858605\\
833	0.000741633068166125\\
834	0.000670126239024405\\
835	0.000598036080536365\\
836	0.000525465824196233\\
837	0.000452518871081536\\
838	0.000379298649676954\\
839	0.000372321573340752\\
840	0.000374323129234915\\
841	0.000375498448921965\\
842	0.000375850954876433\\
843	0.000375385827012063\\
844	0.000374109977668016\\
845	0.000372032022973561\\
846	0.000369162250686827\\
847	0.000365512584611269\\
848	0.000361096545699184\\
849	0.000414972003391571\\
850	0.000483584272483044\\
851	0.000551185649030317\\
852	0.000617686615055548\\
853	0.000682999592138079\\
854	0.00074703905376924\\
855	0.000809721634467461\\
856	0.000870966235518329\\
857	0.000930694127200095\\
858	0.000988829047367588\\
859	0.00104529729626808\\
860	0.00110002782747098\\
861	0.00115295233479499\\
862	0.0012040053351282\\
863	0.0012531242470343\\
864	0.00130024946505245\\
865	0.00134532442959762\\
866	0.00138829569238125\\
867	0.00142911297727046\\
868	0.00146772923651856\\
869	0.0015041007023021\\
870	0.00153818693350502\\
871	0.00156995085770313\\
872	0.00159935880830252\\
873	0.00162638055679735\\
874	0.00165098934011597\\
875	0.00167316188303479\\
876	0.00169287841564421\\
877	0.00171012268585768\\
878	0.00172488196696394\\
879	0.00173714706022944\\
880	0.00174691229256229\\
881	0.00175417550925986\\
882	0.00175893806186665\\
883	0.00176120479117765\\
884	0.00176098400542869\\
885	0.00175828745371956\\
886	0.0017531302947286\\
887	0.00174553106077748\\
888	0.00173551161731607\\
889	0.00172309711789957\\
890	0.00170831595474252\\
891	0.00169119970493223\\
892	0.00167178307239887\\
893	0.00165010382573665\\
894	0.0016262027319846\\
895	0.00160012348647323\\
896	0.00157191263885573\\
897	0.00154161951543987\\
898	0.00150929613795099\\
899	0.0014749971388499\\
900	0.00143877967334489\\
901	0.00140070332823447\\
902	0.0013608300277222\\
903	0.0013192239363528\\
904	0.00127595135921517\\
905	0.00123108063957155\\
906	0.00118468205406167\\
907	0.00113682770564667\\
908	0.00108759141445179\\
909	0.00103704860667191\\
910	0.000985276201705469\\
911	0.000932352497684725\\
912	0.000878357055571648\\
913	0.000823370581989748\\
914	0.000767474810962081\\
915	0.00071075238472825\\
916	0.000653286733814723\\
917	0.00059516195652661\\
918	0.000536462698039176\\
919	0.000477274029257086\\
920	0.000417681325616012\\
921	0.000357770145995871\\
922	0.00029762611191743\\
923	0.000248672398665015\\
924	0.00024076998858598\\
925	0.000232398190101272\\
926	0.000223577199306357\\
927	0.000214328033434785\\
928	0.000210102894863466\\
929	0.000221538254012608\\
930	0.00023238546398771\\
931	0.000242623522385939\\
932	0.000297978224702956\\
933	0.000355133465020798\\
934	0.000411532078928099\\
935	0.000467098195959465\\
936	0.000521757453660508\\
937	0.000575437095110168\\
938	0.000628066063756693\\
939	0.000679575095442623\\
940	0.000729896807508058\\
941	0.000778965784856452\\
942	0.000826718662878721\\
943	0.000873094207133314\\
944	0.000918033389685113\\
945	0.000961479462012578\\
946	0.00100337802439634\\
947	0.00104367709170697\\
948	0.00108232715551933\\
949	0.00111928124248033\\
950	0.00115449496886728\\
951	0.00118792659127751\\
952	0.00121953705339598\\
953	0.00124929002879428\\
954	0.00127715195971674\\
955	0.00130309209182094\\
956	0.00132708250484069\\
957	0.00134909813914719\\
958	0.00136911681819083\\
959	0.00138711926681036\\
960	0.0014030891254024\\
961	0.0014170129599513\\
962	0.00142888026792433\\
963	0.00143868348004052\\
964	0.00144641795793252\\
965	0.0014520819877205\\
966	0.00145567676952844\\
967	0.00145720640297378\\
968	0.00145667786866873\\
969	0.00145410100577901\\
970	0.00144948848568772\\
971	0.00144285578181798\\
972	0.00143422113567567\\
973	0.00142360551917407\\
974	0.00141103259331241\\
975	0.00139652866327914\\
976	0.00138012263006172\\
977	0.00136184593864136\\
978	0.00134173252286492\\
979	0.00131981874708103\\
980	0.00129614334463951\\
981	0.0012707473533498\\
982	0.00124367404800449\\
983	0.00121496887007208\\
984	0.00118467935466971\\
985	0.00115285505493072\\
986	0.0011195474638792\\
987	0.0010848099339346\\
988	0.00104869759416618\\
989	0.00101126726542121\\
990	0.00097257737345476\\
991	0.000932687860188182\\
992	0.000891660093230169\\
993	0.000849556773786932\\
994	0.000806441843102886\\
995	0.000762380387561981\\
996	0.000717438542589179\\
997	0.000671683395488522\\
998	0.000625182887356767\\
999	0.000578005714213726\\
1000	0.000530221227485755\\
1001	0.000481899333986261\\
1002	0.000433110395531648\\
1003	0.000383925128332222\\
1004	0.000334414502300478\\
1005	0.000284649640414648\\
1006	0.000247208487158414\\
1007	0.000249692279920579\\
1008	0.000251588371368874\\
1009	0.000252896085220362\\
1010	0.000253616079485941\\
1011	0.00025375033649024\\
1012	0.000253302150037763\\
1013	0.000252276109775552\\
1014	0.000250678082803915\\
1015	0.000248515192595021\\
1016	0.000259348096989978\\
1017	0.000306695902896379\\
1018	0.000353404256810755\\
1019	0.000399410104137333\\
1020	0.000444651648338186\\
1021	0.000489068432679602\\
1022	0.000532601419777889\\
1023	0.000575193068837532\\
1024	0.000616787410483849\\
1025	0.000657330119092322\\
1026	0.00069676858252199\\
1027	0.0007350519691636\\
1028	0.000772131292217159\\
1029	0.000807959471119348\\
1030	0.000842491390040177\\
1031	0.000875683953381824\\
1032	0.000907496138204476\\
1033	0.000937889043522459\\
1034	0.000966825936406147\\
1035	0.000994272294836737\\
1036	0.00102019584726499\\
1037	0.00104456660882845\\
1038	0.00106735691418506\\
1039	0.00108854144693028\\
1040	0.00110809726556614\\
1041	0.00112600382599773\\
1042	0.00114224300053618\\
1043	0.00115679909339283\\
1044	0.00116965885265472\\
1045	0.00118081147873805\\
1046	0.0011902486293175\\
1047	0.00119796442073677\\
1048	0.00120395542591371\\
1049	0.00120822066875265\\
1050	0.00121076161508514\\
1051	0.00121158216016677\\
1052	0.00121068861275882\\
1053	0.00120808967583018\\
1054	0.00120379642392163\\
1055	0.00119782227721817\\
1056	0.00119018297237736\\
1057	0.00118089653017101\\
1058	0.00116998321999812\\
1059	0.00115746552133398\\
1060	0.00114336808218298\\
1061	0.00112771767460876\\
1062	0.00111054314741716\\
1063	0.00109187537607382\\
1064	0.00107174720994175\\
1065	0.0010501934169241\\
1066	0.00102725062560813\\
1067	0.00100295726500273\\
1068	0.000977353501969984\\
1069	0.000950481176451566\\
1070	0.000922383734593599\\
1071	0.000893106159880449\\
1072	0.000862694902383938\\
1073	0.00083119780624177\\
1074	0.000798664035479883\\
1075	0.00076514399829412\\
1076	0.000730689269910101\\
1077	0.000695352514140327\\
1078	0.000659187403759562\\
1079	0.000622248539821866\\
1080	0.000584591370040156\\
1081	0.000546272106354569\\
1082	0.000507347641811758\\
1083	0.000467875466880313\\
1084	0.000427913585329347\\
1085	0.000387520429790885\\
1086	0.000346754777134547\\
1087	0.000305675663774836\\
1088	0.000264342301036389\\
1089	0.000222813990698987\\
1090	0.000181150040843149\\
1091	0.000160908162752129\\
1092	0.000154396786278044\\
1093	0.000147559268927987\\
1094	0.000140412980978489\\
1095	0.00013297592289707\\
1096	0.000134257033164373\\
1097	0.000140339808019948\\
1098	0.00014999125915256\\
1099	0.000190246976211932\\
1100	0.000230062969270793\\
1101	0.000269385212509989\\
1102	0.000308160618351554\\
1103	0.000346337107486179\\
1104	0.000383863677115234\\
1105	0.000420690467317084\\
1106	0.000456768825458369\\
1107	0.000492051368570131\\
1108	0.000526492043615794\\
1109	0.000560046185575961\\
1110	0.000592670573284822\\
1111	0.000624323482954552\\
1112	0.000654964739325027\\
1113	0.000684555764383398\\
1114	0.000713059623601893\\
1115	0.00074044106964384\\
1116	0.000766666583492776\\
1117	0.000791704412965357\\
1118	0.00081552460857034\\
1119	0.000838099056678891\\
1120	0.000859401509980087\\
1121	0.000879407615193925\\
1122	0.000898094938022783\\
1123	0.000915442985321432\\
1124	0.000931433224475056\\
1125	0.000946049099972448\\
1126	0.000959276047171278\\
1127	0.000971101503252911\\
1128	0.000981514915366403\\
1129	0.00099050774597038\\
1130	0.000998073475378408\\
1131	0.00100420760152399\\
1132	0.00100890763695877\\
1133	0.00101217310310462\\
1134	0.00101400552178311\\
1135	0.00101440840404818\\
1136	0.00101338723635181\\
1137	0.00101094946407741\\
1138	0.00100710447247376\\
1139	0.00100186356503241\\
1140	0.000995239939349193\\
1141	0.000987248660513634\\
1142	0.000977906632077915\\
1143	0.000967232564653218\\
1144	0.000955246942188602\\
1145	0.000941971985988432\\
1146	0.000927431616526536\\
1147	0.000911651413118311\\
1148	0.000894658571517108\\
1149	0.000876481859496132\\
1150	0.000857151570487792\\
1151	0.000836699475348629\\
1152	0.000815158772324658\\
1153	0.000792564035286687\\
1154	0.000768951160316443\\
1155	0.000744357310718148\\
1156	0.000718820860536528\\
1157	0.000692381336662081\\
1158	0.000665079359603504\\
1159	0.00063695658301624\\
1160	0.000608055632065965\\
1161	0.000578420040717977\\
1162	0.000548094188038006\\
1163	0.000517123233591233\\
1164	0.000485553052031387\\
1165	0.000453430166967797\\
1166	0.000420801684200442\\
1167	0.00038771522441633\\
1168	0.000354218855436334\\
1169	0.00032036102410454\\
1170	0.000286190487913966\\
1171	0.000251756246458148\\
1172	0.000217107472803554\\
1173	0.000182293444871777\\
1174	0.000156830351871608\\
1175	0.000158337140627266\\
1176	0.000159485162213344\\
1177	0.000160273514279537\\
1178	0.000160702101683197\\
1179	0.000160771632811473\\
1180	0.000160483614114322\\
1181	0.000159840342870403\\
1182	0.000158844898212458\\
1183	0.00016415597489598\\
1184	0.000197573389771842\\
1185	0.000230581108980493\\
1186	0.00026313456561101\\
1187	0.000295189996977814\\
1188	0.000326704502424808\\
1189	0.000357636099750285\\
1190	0.000387943780175063\\
1191	0.000417587561785717\\
1192	0.000446528541381691\\
1193	0.000474728944660172\\
1194	0.000502152174672395\\
1195	0.000528762858490684\\
1196	0.000554526892024995\\
1197	0.000579411482932594\\
1198	0.000603385191566171\\
1199	0.000626417969908365\\
1200	0.000648481198443258\\
1201	0.000669547720919884\\
1202	0.000689591876965363\\
1203	0.000708589532503631\\
1204	0.000726518107949686\\
1205	0.000743356604139308\\
1206	0.000759085625968882\\
1207	0.000773687403713078\\
1208	0.000787145812002814\\
1209	0.000799446386437397\\
1210	0.00081057633781745\\
1211	0.000820524563983944\\
1212	0.000829281659252997\\
1213	0.000836839921439568\\
1214	0.000843193356469134\\
1215	0.000848337680574453\\
1216	0.000852270320082843\\
1217	0.000854990408801956\\
1218	0.000856498783013652\\
1219	0.000856797974091181\\
1220	0.000855892198756538\\
1221	0.00085378734699864\\
1222	0.000850490967678231\\
1223	0.00084601225184616\\
1224	0.000840362013806916\\
1225	0.000833552669959489\\
1226	0.000825598215455785\\
1227	0.000816514198714464\\
1228	0.00080631769383658\\
1229	0.000795027270965801\\
1230	0.000782662964646085\\
1231	0.000769246240226318\\
1232	0.000754799958366596\\
1233	0.000739348337707963\\
1234	0.000722916915757412\\
1235	0.000705532508057915\\
1236	0.000687223165705446\\
1237	0.000668018131276953\\
1238	0.000647947793243036\\
1239	0.00062704363893145\\
1240	0.000605338206118278\\
1241	0.000582865033317414\\
1242	0.000559658608846107\\
1243	0.000535754318744291\\
1244	0.000511188393625245\\
1245	0.000485997854538585\\
1246	0.00046022045792512\\
1247	0.000433894639748566\\
1248	0.000407059458882554\\
1249	0.000379754539840644\\
1250	0.000352020014931424\\
1251	0.000323896465922752\\
1252	0.000295424865301045\\
1253	0.000266646517210762\\
1254	0.000237602998157611\\
1255	0.000208336097563548\\
1256	0.000178887758254185\\
1257	0.000149300016966679\\
1258	0.000119614944960712\\
1259	0.000115037823656608\\
1260	0.00011888233625895\\
1261	0.000122437836452377\\
1262	0.000125697064152585\\
1263	0.000128653471040867\\
1264	0.000131301233117028\\
1265	0.000133635261531267\\
1266	0.000135651211677706\\
1267	0.000145047330579853\\
1268	0.00017342603940793\\
1269	0.000201453652000663\\
1270	0.000229092166244357\\
1271	0.000256304271438706\\
1272	0.000283053397931388\\
1273	0.000309303765517838\\
1274	0.000335020430542063\\
1275	0.000360169331638341\\
1276	0.000384717334057462\\
1277	0.000408632272518964\\
1278	0.000431882992537762\\
1279	0.000454439390170765\\
1280	0.000476272450140042\\
1281	0.000497354282279957\\
1282	0.000517658156267887\\
1283	0.000537158534597382\\
1284	0.00055583110375228\\
1285	0.000573652803548799\\
1286	0.000590601854609548\\
1287	0.000606657783940649\\
1288	0.000621801448583337\\
1289	0.000636015057313957\\
1290	0.000649282190370418\\
1291	0.000661587817186282\\
1292	0.000672918312113981\\
1293	0.00068326146812486\\
1294	0.000692606508473904\\
1295	0.000700944096320437\\
1296	0.000708266342299379\\
1297	0.000714566810041958\\
1298	0.00071984051964298\\
1299	0.000724083949081736\\
1300	0.000727295033597248\\
1301	0.000729473163031108\\
1302	0.000730619177146036\\
1303	0.000730735358936672\\
1304	0.000729825425947074\\
1305	0.000727894519615775\\
1306	0.000724949192669954\\
1307	0.000720997394595178\\
1308	0.000716048455204622\\
1309	0.000710113066341852\\
1310	0.000703203261745955\\
1311	0.00069533239511564\\
1312	0.000686515116410522\\
1313	0.000676767346425841\\
1314	0.00066610624968681\\
1315	0.00065455020570174\\
1316	0.000642118778625569\\
1317	0.000628832685377111\\
1318	0.000614713762263102\\
1319	0.000599784930160881\\
1320	0.000584070158313316\\
1321	0.000567594426791988\\
1322	0.000550383687686405\\
1323	0.000532464825076897\\
1324	0.000513865613854578\\
1325	0.000494614677448552\\
1326	0.000474741444523587\\
1327	0.000454276104713312\\
1328	0.000433249563455607\\
1329	0.000411693395996151\\
1330	0.000389639800627341\\
1331	0.000367121551233062\\
1332	0.000344171949205458\\
1333	0.0003208247748087\\
1334	0.000297114238054451\\
1335	0.000273074929164569\\
1336	0.000248741768690642\\
1337	0.000224149957361005\\
1338	0.000199334925729181\\
1339	0.0001743322836933\\
1340	0.000149177769957911\\
1341	0.000125272499968126\\
1342	0.000123977768380688\\
1343	0.000122401933688773\\
1344	0.00012054950564872\\
1345	0.000118425614871533\\
1346	0.000116035999015938\\
1347	0.000113386987636907\\
1348	0.000110485485731509\\
1349	0.000107338956021501\\
1350	0.000103955400019307\\
1351	0.000127346046438095\\
1352	0.000151556871585263\\
1353	0.000175465905414889\\
1354	0.00019904077730442\\
1355	0.000222249705485259\\
1356	0.000245061539221707\\
1357	0.00026744579993917\\
1358	0.00028937272125146\\
1359	0.00031081328783426\\
1360	0.000331739273092406\\
1361	0.00035212327557876\\
1362	0.000371938754114851\\
1363	0.000391160061569427\\
1364	0.00040976247725779\\
1365	0.000427722237915144\\
1366	0.00044501656721445\\
1367	0.000461623703788895\\
1368	0.000477522927726391\\
1369	0.000492694585508351\\
1370	0.000507120113362154\\
1371	0.000520782059002806\\
1372	0.000533664101739543\\
1373	0.00054575107092688\\
1374	0.000557028962741648\\
1375	0.000567484955268963\\
1376	0.000577107421884825\\
1377	0.000585885942922284\\
1378	0.000593811315614493\\
1379	0.000600875562305194\\
1380	0.000607071936925584\\
1381	0.000612394929734632\\
1382	0.000616840270322867\\
1383	0.00062040492888434\\
1384	0.000623087115762197\\
1385	0.00062488627927348\\
1386	0.000625803101827103\\
1387	0.000625839494344441\\
1388	0.000624998588998088\\
1389	0.00062328473028693\\
1390	0.000620703464466177\\
1391	0.000617261527352478\\
1392	0.000612966830529476\\
1393	0.000607828445978631\\
1394	0.000601856589163038\\
1395	0.000595062600591956\\
1396	0.000587458925902099\\
1397	0.000579059094483247\\
1398	0.000569877696689475\\
1399	0.000559930359666808\\
1400	0.000549233721841326\\
1401	0.00053780540610469\\
1402	0.000525663991740752\\
1403	0.000512828985135645\\
1404	0.00049932078931738\\
1405	0.000485160672369522\\
1406	0.000470370734768953\\
1407	0.000454973875694105\\
1408	0.000438993758355847\\
1409	0.000422454774401044\\
1410	0.000405382007441677\\
1411	0.000387801195761906\\
1412	0.000369738694257964\\
1413	0.000351221435665435\\
1414	0.000332276891130429\\
1415	0.000312933030178122\\
1416	0.000293218280140981\\
1417	0.000273161485098862\\
1418	0.000252791864391133\\
1419	0.000232138970760253\\
1420	0.000211232648181534\\
1421	0.000190102989443757\\
1422	0.000168780293533022\\
1423	0.000147295022884501\\
1424	0.000125677760555926\\
1425	0.000103959167386759\\
1426	8.21699391975798e-05\\
1427	6.03407640889608e-05\\
1428	5.43214012173822e-05\\
1429	5.73667155359407e-05\\
1430	6.02711323944887e-05\\
1431	6.30290505727163e-05\\
1432	6.56352190380013e-05\\
1433	6.97662793428842e-05\\
1434	9.10253320383521e-05\\
1435	0.000112084150214893\\
1436	0.000132913991904906\\
1437	0.000153486531849946\\
1438	0.00017377389939522\\
1439	0.000193748715630504\\
1440	0.000213384129730747\\
1441	0.000232653854445067\\
1442	0.000251532200693023\\
1443	0.000269994111219784\\
1444	0.000288015193269957\\
1445	0.000305571750236612\\
1446	0.000322640812245609\\
1447	0.000339200165638125\\
1448	0.000355228381311835\\
1449	0.000370704841888897\\
1450	0.000385609767674478\\
1451	0.000399924241373582\\
1452	0.000413630231539354\\
1453	0.00042671061472152\\
1454	0.000439149196289963\\
1455	0.000450930729908418\\
1456	0.000462040935636915\\
1457	0.000472466516639778\\
1458	0.000482195174483046\\
1459	0.000491215623004289\\
1460	0.000499517600737074\\
1461	0.000507091881882621\\
1462	0.00051393028581256\\
1463	0.000520025685097868\\
1464	0.000525372012056033\\
1465	0.000529964263810815\\
1466	0.000533798505864606\\
1467	0.000536871874179962\\
1468	0.000539182575773721\\
1469	0.000540729887826817\\
1470	0.000541514155314836\\
1471	0.000541536787168224\\
1472	0.000540800250969357\\
1473	0.000539308066200277\\
1474	0.000537064796052671\\
1475	0.000534076037817673\\
1476	0.000530348411869627\\
1477	0.000525889549267359\\
1478	0.000520708077988179\\
1479	0.000514813607823246\\
1480	0.000508216713954404\\
1481	0.0005009289192413\\
1482	0.000492962675246686\\
1483	0.000484331342026724\\
1484	0.000475049166721802\\
1485	0.000465131260977404\\
1486	0.000454593577230902\\
1487	0.000443452883898695\\
1488	0.000431726739503211\\
1489	0.000419433465775801\\
1490	0.000406592119776863\\
1491	0.000393222465074312\\
1492	0.000379344942021715\\
1493	0.000364980637180109\\
1494	0.000350151251928814\\
1495	0.000334879070309807\\
1496	0.000319186926151315\\
1497	0.000303098169520639\\
1498	0.000286636632551692\\
1499	0.000269826594696702\\
1500	0.000252692747454283\\
1501	0.000235260158620424\\
1502	0.000217554236115129\\
1503	0.000199600691435805\\
1504	0.000181425502789394\\
1505	0.000163054877953995\\
1506	0.000144515216924132\\
1507	0.000125833074390426\\
1508	0.000107035122107097\\
1509	8.81481112004117e-05\\
1510	7.04347606448261e-05\\
1511	7.09342946546382e-05\\
1512	7.12773774392832e-05\\
1513	7.14639835795481e-05\\
1514	7.1494424999495e-05\\
1515	7.1369348773641e-05\\
1516	7.10897342317498e-05\\
1517	7.06568893703422e-05\\
1518	8.14377504039043e-05\\
1519	9.97533801394719e-05\\
1520	0.000117869249799105\\
1521	0.000135760546168687\\
1522	0.000153402848446071\\
1523	0.000170772161372964\\
1524	0.000187844947678651\\
1525	0.000204598159788804\\
1526	0.000221009270760423\\
1527	0.000237056304397617\\
1528	0.000252717864507986\\
1529	0.000267973163263933\\
1530	0.00028280204862684\\
1531	0.000297185030799166\\
1532	0.000311103307670203\\
1533	0.000324538789220706\\
1534	0.00033747412085506\\
1535	0.000349892705630171\\
1536	0.000361778725352631\\
1537	0.000373117160516631\\
1538	0.00038389380905815\\
1539	0.000394095303899326\\
1540	0.000403709129264721\\
1541	0.00041272363574573\\
1542	0.000421128054098286\\
1543	0.000428912507754471\\
1544	0.000436068024034802\\
1545	0.000442586544049969\\
1546	0.000448460931278958\\
1547	0.000453684978815437\\
1548	0.000458253415277298\\
1549	0.000462161909372676\\
1550	0.000465407073119536\\
1551	0.000467986463720453\\
1552	0.000469898584089884\\
1553	0.000471142882039164\\
1554	0.000471719748124504\\
1555	0.000471630512163409\\
1556	0.000470877438430032\\
1557	0.000469463719537615\\
1558	0.000467393469024157\\
1559	0.00046467171265215\\
1560	0.00046130437844162\\
1561	0.000457298285452228\\
1562	0.000452661131335791\\
1563	0.000447401478681003\\
1564	0.000441528740171704\\
1565	0.000435053162586612\\
1566	0.000427985809663363\\
1567	0.0004203385438598\\
1568	0.00041212400703774\\
1569	0.000403355600101434\\
1570	0.000394047461626439\\
1571	0.000384214445508422\\
1572	0.000373872097669953\\
1573	0.000363036631860981\\
1574	0.000351724904590498\\
1575	0.000339954389227803\\
1576	0.000327743149315405\\
1577	0.000315109811131973\\
1578	0.000302073535547376\\
1579	0.000288653989214745\\
1580	0.000274871315140862\\
1581	0.000260746102679462\\
1582	0.000246299356994185\\
1583	0.00023155246803304\\
1584	0.000216527179064017\\
1585	0.000201245554817163\\
1586	0.000185729949278397\\
1587	0.000170002973185274\\
1588	0.000154087461267992\\
1589	0.000138006439288364\\
1590	0.000121783090918995\\
1591	0.000105440724514995\\
1592	8.90027398224686e-05\\
1593	7.48049566161588e-05\\
1594	7.56158576272534e-05\\
1595	7.62447073461901e-05\\
1596	7.66909095188038e-05\\
1597	7.69543034438737e-05\\
1598	7.70351622778079e-05\\
1599	7.69341903107069e-05\\
1600	7.66525192241324e-05\\
1601	7.61917033445341e-05\\
1602	7.55537139087314e-05\\
1603	9.14416385883918e-05\\
1604	0.000107213725439422\\
1605	0.000122783886697323\\
1606	0.000138130862166684\\
1607	0.000153233775572544\\
1608	0.000168072162657335\\
1609	0.00018262599859909\\
1610	0.000196875724717195\\
1611	0.000210802274427486\\
1612	0.000224387098417841\\
1613	0.000237612189006795\\
1614	0.000250460103658345\\
1615	0.000262913987619421\\
1616	0.000274957595654674\\
1617	0.00028657531284848\\
1618	0.000297752174452621\\
1619	0.000308473884750272\\
1620	0.000318726834917644\\
1621	0.000328498119860078\\
1622	0.0003377755540034\\
1623	0.000346547686021677\\
1624	0.00035480381248544\\
1625	0.000362533990414243\\
1626	0.0003697290487216\\
1627	0.000376380598538349\\
1628	0.000382481042404661\\
1629	0.000388023582323259\\
1630	0.000393002226665159\\
1631	0.000397411795921939\\
1632	0.000401247927302745\\
1633	0.000404507078171301\\
1634	0.000407186528322941\\
1635	0.000409284381103101\\
1636	0.000410799563370355\\
1637	0.000411731824303997\\
1638	0.000412081733067219\\
1639	0.00041185067532951\\
1640	0.000411040848658058\\
1641	0.000409655256787583\\
1642	0.000407697702781638\\
1643	0.000405172781097165\\
1644	0.000402085868567695\\
1645	0.000398443114322422\\
1646	0.000394251428655268\\
1647	0.00038951847086605\\
1648	0.00038425263609405\\
1649	0.00037846304116227\\
1650	0.000372159509459215\\
1651	0.000365352554879917\\
1652	0.000358053364852132\\
1653	0.000350273782474158\\
1654	0.000342026287792537\\
1655	0.000333323978247545\\
1656	0.000324180548317634\\
1657	0.000314610268391828\\
1658	0.000304627962903029\\
1659	0.000294248987756133\\
1660	0.000283489207081935\\
1661	0.000272364969353959\\
1662	0.000260893082901753\\
1663	0.000249090790857221\\
1664	0.00023697574557171\\
1665	0.000224565982538978\\
1666	0.000211879893864287\\
1667	0.000198936201316569\\
1668	0.000185753929004079\\
1669	0.000172352375710133\\
1670	0.000158751086931693\\
1671	0.000144969826659758\\
1672	0.000131028548941049\\
1673	0.000116947369261952\\
1674	0.000102746535796023\\
1675	8.84464005541944e-05\\
1676	7.4067390480619e-05\\
1677	5.96299785327564e-05\\
1678	4.8038628971925e-05\\
1679	4.59094681593343e-05\\
1680	4.36826276615072e-05\\
1681	4.13638650264283e-05\\
1682	3.98029752835919e-05\\
1683	3.98357496740998e-05\\
1684	4.13510717866716e-05\\
1685	5.55226367718429e-05\\
1686	6.95710037256552e-05\\
1687	8.34768047141037e-05\\
1688	9.72209334670911e-05\\
1689	0.000110784571395481\\
1690	0.000124149213122015\\
1691	0.000137296691492938\\
1692	0.000150209202035715\\
1693	0.000162869326832238\\
1694	0.000175260057773252\\
1695	0.000187364819165033\\
1696	0.000199167489656954\\
1697	0.000210652423463496\\
1698	0.00022180447084954\\
1699	0.000232608997857364\\
1700	0.000243051905243839\\
1701	0.000253119646609687\\
1702	0.000262799245693266\\
1703	0.000272078312809681\\
1704	0.000280945060414198\\
1705	0.000289388317768754\\
1706	0.00029739754469872\\
1707	0.000304962844417602\\
1708	0.000312074975408292\\
1709	0.000318725362346534\\
1710	0.000324906106053756\\
1711	0.000330609992467476\\
1712	0.00033583050062151\\
1713	0.000340561809627621\\
1714	0.000344798804649757\\
1715	0.000348537081870137\\
1716	0.000351772952437948\\
1717	0.000354503445403195\\
1718	0.000356726309630979\\
1719	0.000358440014700213\\
1720	0.000359643750785842\\
1721	0.000360337427529481\\
1722	0.000360521671904257\\
1723	0.000360197825077124\\
1724	0.000359367938278611\\
1725	0.000358034767689427\\
1726	0.000356201768351894\\
1727	0.000353873087120346\\
1728	0.000351053554661358\\
1729	0.000347748676519756\\
1730	0.000343964623265623\\
1731	0.000339708219738432\\
1732	0.000334986933405881\\
1733	0.000329808861858801\\
1734	0.000324182719460452\\
1735	0.000318117823171401\\
1736	0.000311624077575157\\
1737	0.000304711959123424\\
1738	0.000297392499632124\\
1739	0.000289677269047226\\
1740	0.000281578357510078\\
1741	0.000273108356749811\\
1742	0.000264280340830507\\
1743	0.000255107846281422\\
1744	0.000245604851641408\\
1745	0.000235785756446364\\
1746	0.000225665359692858\\
1747	0.000215258837808181\\
1748	0.000204581722159639\\
1749	0.000193649876136773\\
1750	0.000182479471839127\\
1751	0.000171086966402722\\
1752	0.000159489078001833\\
1753	0.000147702761558871\\
1754	0.000135745184196606\\
1755	0.000123633700470065\\
1756	0.000111385827412349\\
1757	9.90192194282419e-05\\
1758	8.65516430751273e-05\\
1759	7.4000951762544e-05\\
1760	6.13850604086213e-05\\
1761	4.87219200883592e-05\\
1762	3.60294927092698e-05\\
1763	3.52612943817425e-05\\
1764	3.53358688575075e-05\\
1765	3.53580832951269e-05\\
1766	3.53280407075559e-05\\
1767	3.52459206437659e-05\\
1768	3.97392094019525e-05\\
1769	5.21380759400876e-05\\
1770	6.44251464859103e-05\\
1771	7.65834794515906e-05\\
1772	8.85963665223682e-05\\
1773	0.000100447355415246\\
1774	0.000112120272209527\\
1775	0.000123599243219122\\
1776	0.000134868716377269\\
1777	0.000145913482106492\\
1778	0.000156718693642987\\
1779	0.000167269886792621\\
1780	0.000177552999089532\\
1781	0.000187554388333256\\
1782	0.000197260850481167\\
1783	0.000206659636871055\\
1784	0.000215738470753733\\
1785	0.000224485563112467\\
1786	0.000232889627752579\\
1787	0.000240939895636559\\
1788	0.000248626128453293\\
1789	0.000255938631399462\\
1790	0.000262868265160442\\
1791	0.000269406457075309\\
1792	0.000275545211470883\\
1793	0.000281277119157061\\
1794	0.000286595366067991\\
1795	0.000291493741041705\\
1796	0.000295966642729474\\
1797	0.000300009085627842\\
1798	0.000303616705226632\\
1799	0.000306785762269109\\
1800	0.000309513146119238\\
1801	0.000311796377237475\\
1802	0.000313633608758586\\
1803	0.000315023627177994\\
1804	0.000315965852143049\\
1805	0.000316460335354828\\
1806	0.000316507758584816\\
1807	0.00031610943080937\\
1808	0.000315267284471384\\
1809	0.000313983870874225\\
1810	0.000312262354718827\\
1811	0.000310106507794249\\
1812	0.00030752070183059\\
1813	0.000304509900528757\\
1814	0.000301079650781393\\
1815	0.000297236073096015\\
1816	0.000292985851240851\\
1817	0.000288336221126589\\
1818	0.000283294958943068\\
1819	0.0002778703685703\\
1820	0.000272071268282486\\
1821	0.000265906976767304\\
1822	0.000259387298481502\\
1823	0.000252522508362715\\
1824	0.000245323335927042\\
1825	0.000237800948769964\\
1826	0.000229966935500136\\
1827	0.000221833288129234\\
1828	0.000213412383946324\\
1829	0.000204716966901559\\
1830	0.000195760128529108\\
1831	0.000186555288436495\\
1832	0.000177116174388617\\
1833	0.00016745680201723\\
1834	0.00015759145418528\\
1835	0.000147534660034137\\
1836	0.000137301173748721\\
1837	0.000126905953066422\\
1838	0.000116364137564424\\
1839	0.000105691026756232\\
1840	9.49020580271261e-05\\
1841	8.40127844418682e-05\\
1842	7.30388524571079e-05\\
1843	6.19959795694634e-05\\
1844	5.08999319288136e-05\\
1845	3.97665019534025e-05\\
1846	3.67204552293613e-05\\
1847	3.77864792243392e-05\\
1848	3.87617209959555e-05\\
1849	3.96442527137187e-05\\
1850	4.04323664141475e-05\\
1851	4.11245770864552e-05\\
1852	4.1719625237854e-05\\
1853	4.87605655436265e-05\\
1854	5.9526430655444e-05\\
1855	7.0175171597214e-05\\
1856	8.06921533153721e-05\\
1857	9.10629718496942e-05\\
1858	0.000101273473934372\\
1859	0.000111309776184885\\
1860	0.000121158283841861\\
1861	0.000130805709049818\\
1862	0.000140239088644696\\
1863	0.000149445801426628\\
1864	0.000158413584894573\\
1865	0.000167130551422873\\
1866	0.00017558520385457\\
1867	0.000183766450495869\\
1868	0.000191663619488406\\
1869	0.000199266472544258\\
1870	0.00020656521802305\\
1871	0.00021355052333612\\
1872	0.000220213526664148\\
1873	0.000226545847969952\\
1874	0.00023253959929649\\
1875	0.000238187394335919\\
1876	0.000243482357259047\\
1877	0.000248418130795543\\
1878	0.000252988883554791\\
1879	0.000257189316580111\\
1880	0.000261014669129665\\
1881	0.000264460723678781\\
1882	0.000267523810138082\\
1883	0.000270200809284341\\
1884	0.000272489155402789\\
1885	0.000274386838138711\\
1886	0.000275892403558318\\
1887	0.000277004954421617\\
1888	0.000277724149666387\\
1889	0.000278050203110662\\
1890	0.000277983881374654\\
1891	0.000277526501029888\\
1892	0.000276679924981002\\
1893	0.00027544655808907\\
1894	0.000273829342043533\\
1895	0.00027183174949523\\
1896	0.000269457777458504\\
1897	0.000266711939995249\\
1898	0.000263599260195569\\
1899	0.00026012526146593\\
1900	0.000256295958139835\\
1901	0.000252117845430593\\
1902	0.000247597888736516\\
1903	0.000242743512321362\\
1904	0.00023756258738417\\
1905	0.000232063419540219\\
1906	0.000226254735731423\\
1907	0.000220145670586981\\
1908	0.000213745752255865\\
1909	0.000207064887731972\\
1910	0.000200113347695487\\
1911	0.000192901750892944\\
1912	0.000185441048079704\\
1913	0.000177742505548955\\
1914	0.000169817688272424\\
1915	0.000161678442676528\\
1916	0.000153336879082054\\
1917	0.000144805353829657\\
1918	0.000136096451121785\\
1919	0.000127222964603158\\
1920	0.000118197878708949\\
1921	0.000109034349808767\\
1922	9.9745687171443e-05\\
1923	9.03453337783395e-05\\
1924	8.08468470141722e-05\\
1925	7.12638792619849e-05\\
1926	6.16101584283642e-05\\
1927	5.18994684287928e-05\\
1928	4.21456296603188e-05\\
1929	3.7622568805614e-05\\
1930	3.70680349120713e-05\\
1931	3.64309604235246e-05\\
1932	3.57130656265357e-05\\
1933	3.49162490709284e-05\\
1934	3.40425826306991e-05\\
1935	3.30943061870541e-05\\
1936	3.57833451480114e-05\\
1937	4.53071872943654e-05\\
1938	5.47382190718472e-05\\
1939	6.40634843631019e-05\\
1940	7.32702161632176e-05\\
1941	8.23458538671712e-05\\
1942	9.12780602126482e-05\\
1943	0.000100054737853052\\
1944	0.000108664045541314\\
1945	0.000117094413901856\\
1946	0.000125334560770235\\
1947	0.00013337350608125\\
1948	0.000141200586284513\\
1949	0.000148805468272607\\
1950	0.000156178162800288\\
1951	0.000163309037378582\\
1952	0.000170188828630398\\
1953	0.000176808654088597\\
1954	0.000183160023424234\\
1955	0.000189234849090264\\
1956	0.00019502545636859\\
1957	0.000200524592807951\\
1958	0.000205725437041761\\
1959	0.000210621606975601\\
1960	0.000215207167334008\\
1961	0.00021947663656168\\
1962	0.000223424993066963\\
1963	0.000227047680804529\\
1964	0.00023034061419055\\
1965	0.000233300182344561\\
1966	0.000235923252657116\\
1967	0.000238207173676704\\
1968	0.000240149777318107\\
1969	0.000241749380388392\\
1970	0.000243004785431081\\
1971	0.000243915280891577\\
1972	0.000244480640602039\\
1973	0.000244701122593131\\
1974	0.000244577467232644\\
1975	0.000244110894696975\\
1976	0.000243303101781979\\
1977	0.000242156258058642\\
1978	0.000240673001380444\\
1979	0.000238856432753293\\
1980	0.000236710110573106\\
1981	0.000234238044245344\\
1982	0.00023144468719339\\
1983	0.000228334929269901\\
1984	0.00022491408858219\\
1985	0.000221187902747038\\
1986	0.000217162519584169\\
1987	0.000212844487268698\\
1988	0.000208240743953044\\
1989	0.000203358606877889\\
1990	0.000198205760986488\\
1991	0.000192790247060819\\
1992	0.00018712044939714\\
1993	0.000181205083039991\\
1994	0.000175053180592567\\
1995	0.000168674078623754\\
1996	0.000162077403692502\\
1997	0.000155273058009622\\
1998	0.00014827120475696\\
1999	0.000141082253087484\\
2000	0.000133716842826417\\
2001	0.000126185828895863\\
2002	0.000118500265486676\\
2003	0.0001106713899984\\
2004	0.000102710606771936\\
2005	9.46294706373784e-05\\
2006	8.64396703009718e-05\\
2007	7.81530115936225e-05\\
2008	6.97814006074426e-05\\
2009	6.13368267400652e-05\\
2010	5.28313456746362e-05\\
2011	4.42770623174086e-05\\
2012	3.56861137163111e-05\\
2013	2.70706519854959e-05\\
2014	2.5151780071042e-05\\
2015	2.49619050840939e-05\\
2016	2.47355381283459e-05\\
2017	2.44731204701738e-05\\
2018	2.41751454225051e-05\\
2019	2.44587588204566e-05\\
2020	3.29078489055392e-05\\
2021	4.1285721210836e-05\\
2022	4.95808437921394e-05\\
2023	5.77818349163113e-05\\
2024	6.58774785422542e-05\\
2025	7.38567395223023e-05\\
2026	8.17087785086353e-05\\
2027	8.94229665391638e-05\\
2028	9.69888992869437e-05\\
2029	0.000104396410954818\\
2030	0.000111635587793541\\
2031	0.000118696781226545\\
2032	0.00012557062056792\\
2033	0.000132248025311704\\
2034	0.000138720216979251\\
2035	0.000144978730508716\\
2036	0.00015101542517364\\
2037	0.000156822495013937\\
2038	0.000162392478767526\\
2039	0.000167718269290819\\
2040	0.000172793122456293\\
2041	0.000177610665513374\\
2042	0.000182164904907015\\
2043	0.000186450233541103\\
2044	0.000190461437480723\\
2045	0.000194193702081487\\
2046	0.000197642617545582\\
2047	0.000200804183891298\\
2048	0.000203674815336222\\
2049	0.000206251344086489\\
2050	0.000208531023530819\\
2051	0.000210511530834811\\
2052	0.000212190968934046\\
2053	0.000213567867926542\\
2054	0.000214641185861837\\
2055	0.000215410308929797\\
2056	0.000215875051050031\\
2057	0.000216035652862658\\
2058	0.000215892780126398\\
2059	0.00021544752152489\\
2060	0.000214701385890118\\
2061	0.000213656298844941\\
2062	0.000212314598872331\\
2063	0.000210679032819479\\
2064	0.000208752750844738\\
2065	0.000206539300813738\\
2066	0.000204042622158463\\
2067	0.000201267039205067\\
2068	0.000198217253985294\\
2069	0.000194898338539843\\
2070	0.000191315726728895\\
2071	0.000187475205560481\\
2072	0.000183382906051748\\
2073	0.000179045293637063\\
2074	0.000174469158136364\\
2075	0.000169661603302611\\
2076	0.00016463003596064\\
2077	0.000159382154754293\\
2078	0.000153925938522641\\
2079	0.00014826963431673\\
2080	0.000142421745080213\\
2081	0.00013639101700819\\
2082	0.000130186426604727\\
2083	0.000123817167458978\\
2084	0.000117292636755874\\
2085	0.000110622421545096\\
2086	0.000103816284785729\\
2087	9.68841511867268e-05\\
2088	8.9836092865627e-05\\
2089	8.26823148429368e-05\\
2090	7.54331403966341e-05\\
2091	6.80989962934597e-05\\
2092	6.06903979221853e-05\\
2093	5.3217934346251e-05\\
2094	4.56922532998719e-05\\
2095	3.81240461462751e-05\\
2096	3.05240328196296e-05\\
2097	2.29029467729559e-05\\
2098	2.19861136129245e-05\\
2099	2.1739487938602e-05\\
2100	2.14613530081944e-05\\
2101	2.11522112139694e-05\\
2102	2.08126096547279e-05\\
2103	2.26670941512016e-05\\
2104	3.01371563340597e-05\\
2105	3.75437250640908e-05\\
2106	4.48766114799565e-05\\
2107	5.21257589148292e-05\\
2108	5.92812565493255e-05\\
2109	6.63333528192872e-05\\
2110	7.32724685660898e-05\\
2111	8.00892099046552e-05\\
2112	8.67743807993847e-05\\
2113	9.33189953260874e-05\\
2114	9.9714289606496e-05\\
2115	0.00010595173339997\\
2116	0.000112023041335714\\
2117	0.000117920183771744\\
2118	0.000123635397267915\\
2119	0.000129161194658339\\
2120	0.00013449037470959\\
2121	0.000139616031355301\\
2122	0.000144531562492983\\
2123	0.000149230678332958\\
2124	0.000153707409289953\\
2125	0.000157956113407408\\
2126	0.000161971483304523\\
2127	0.000165748552638988\\
2128	0.000169282702077226\\
2129	0.000172569664766366\\
2130	0.000175605531300151\\
2131	0.000178386754174607\\
2132	0.000180910151727317\\
2133	0.00018317291155922\\
2134	0.000185172593431856\\
2135	0.00018690713163988\\
2136	0.000188374836857039\\
2137	0.000189574397453432\\
2138	0.000190504880284053\\
2139	0.000191165730949889\\
2140	0.000191556773530478\\
2141	0.000191678209792835\\
2142	0.000191530617875452\\
2143	0.000191114950454834\\
2144	0.000190432532394176\\
2145	0.000189485057882176\\
2146	0.00018827458706632\\
2147	0.000186803542184277\\
2148	0.000185074703204249\\
2149	0.00018309120297848\\
2150	0.000180856521918407\\
2151	0.000178374482201254\\
2152	0.000175649241515316\\
2153	0.000172685286356429\\
2154	0.00016948742488252\\
2155	0.000166060779341083\\
2156	0.000162410778078106\\
2157	0.000158543147141679\\
2158	0.000154463901493493\\
2159	0.000150179335840936\\
2160	0.000145696015102088\\
2161	0.000141020764520481\\
2162	0.000136160659441564\\
2163	0.000131123014767022\\
2164	0.000125915374102514\\
2165	0.000120545498615504\\
2166	0.000115021355615146\\
2167	0.000109351106877057\\
2168	0.000103543096724739\\
2169	9.76058398874234e-05\\
2170	9.15480091497176e-05\\
2171	8.53784228133627e-05\\
2172	7.91060319870365e-05\\
2173	7.27399077221463e-05\\
2174	6.6289228013996e-05\\
2175	5.97632646860852e-05\\
2176	5.31713701769269e-05\\
2177	4.65229642451488e-05\\
2178	3.98275206162506e-05\\
2179	3.30945535860561e-05\\
2180	2.63336046009744e-05\\
2181	2.20479023824862e-05\\
2182	2.23292739054044e-05\\
2183	2.25579072707443e-05\\
2184	2.27335128039897e-05\\
2185	2.28559238639309e-05\\
2186	2.29250967270646e-05\\
2187	2.29411101907856e-05\\
2188	2.76180086551611e-05\\
2189	3.42035669503927e-05\\
2190	4.07231310944801e-05\\
2191	4.71677347121245e-05\\
2192	5.35285403837468e-05\\
2193	5.97968516972345e-05\\
2194	6.59641250717497e-05\\
2195	7.20219813381984e-05\\
2196	7.79622170609575e-05\\
2197	8.37768155841926e-05\\
2198	8.9457957789537e-05\\
2199	9.49980325499148e-05\\
2200	0.000100389646865734\\
2201	0.000105625635668597\\
2202	0.000110699071282191\\
2203	0.000115603272525337\\
2204	0.000120331813447207\\
2205	0.000124878531681689\\
2206	0.000129237536410014\\
2207	0.000133403215923305\\
2208	0.00013737024477329\\
2209	0.000141133590502646\\
2210	0.000144688519947367\\
2211	0.000148030605101563\\
2212	0.000151155728539601\\
2213	0.000154060088386542\\
2214	0.000156740202833602\\
2215	0.000159192914191041\\
2216	0.000161415392475016\\
2217	0.000163405138524436\\
2218	0.000165159986644538\\
2219	0.000166678106774114\\
2220	0.000167958006174576\\
2221	0.000168998530641398\\
2222	0.000169798865233414\\
2223	0.00017035853452485\\
2224	0.000170677402377569\\
2225	0.000170755671236603\\
2226	0.000170593880950229\\
2227	0.0001701929071186\\
2228	0.000169553958972539\\
2229	0.000168678576790293\\
2230	0.000167568628851353\\
2231	0.000166226307939642\\
2232	0.000164654127396452\\
2233	0.000162854916732171\\
2234	0.000160831816805879\\
2235	0.0001585882745766\\
2236	0.00015612803743963\\
2237	0.000153455147151925\\
2238	0.000150573933361584\\
2239	0.00014748900674614\\
2240	0.000144205251775243\\
2241	0.00014072781910625\\
2242	0.000137062117624316\\
2243	0.000133213806140765\\
2244	0.000129188784761861\\
2245	0.000124993185939967\\
2246	0.000120633365222465\\
2247	0.000116115891710053\\
2248	0.000111447538241074\\
2249	0.000106635271315663\\
2250	0.000101686240773105\\
2251	9.6607769240168e-05\\
2252	9.14073413647288e-05\\
2253	8.60925928504472e-05\\
2254	8.06712993080757e-05\\
2255	7.51513649418855e-05\\
2256	6.95408110846166e-05\\
2257	6.38477645992525e-05\\
2258	5.80804461648323e-05\\
2259	5.22471584622457e-05\\
2260	4.63562742768611e-05\\
2261	4.04162245361058e-05\\
2262	3.44354862975816e-05\\
2263	2.84225707067399e-05\\
2264	2.23860109391553e-05\\
2265	1.67630058131961e-05\\
2266	1.64890120485134e-05\\
2267	1.61915317083438e-05\\
2268	1.58710610031213e-05\\
2269	1.55281285830151e-05\\
2270	1.51632946903854e-05\\
2271	1.98160860626995e-05\\
2272	2.57359225943505e-05\\
2273	3.1603588195588e-05\\
2274	3.74109836492087e-05\\
2275	4.31501164869444e-05\\
2276	4.88131119228967e-05\\
2277	5.43922235901989e-05\\
2278	5.98798440680397e-05\\
2279	6.52685151827404e-05\\
2280	7.05509380702052e-05\\
2281	7.57199829872392e-05\\
2282	8.07686988556098e-05\\
2283	8.56903225297921e-05\\
2284	9.04782877744456e-05\\
2285	9.51262339385773e-05\\
2286	9.96280143182368e-05\\
2287	0.000103977704194336\\
2288	0.000108169608535628\\
2289	0.000112198269359053\\
2290	0.000116058472734768\\
2291	0.000119745255429339\\
2292	0.000123253911180389\\
2293	0.00012657999658966\\
2294	0.000129719336633033\\
2295	0.000132668029777367\\
2296	0.000135422452700891\\
2297	0.000137979264607361\\
2298	0.00014033541113472\\
2299	0.000142488127849547\\
2300	0.000144434943324953\\
2301	0.000146173681800462\\
2302	0.000147702465419003\\
2303	0.00014901971603936\\
2304	0.000150124156625369\\
2305	0.000151014812207855\\
2306	0.000151691010421147\\
2307	0.000152152381614321\\
2308	0.000152398858537204\\
2309	0.000152430675604913\\
2310	0.00015224836774059\\
2311	0.000151852768802299\\
2312	0.00015124500959337\\
2313	0.000150426515464692\\
2314	0.000149399003509695\\
2315	0.000148164479359442\\
2316	0.000146725233582362\\
2317	0.000145083837695325\\
2318	0.000143243139792588\\
2319	0.000141206259800038\\
2320	0.000138976584360164\\
2321	0.000136557761360996\\
2322	0.000133953694111527\\
2323	0.000131168535178504\\
2324	0.000128206679889456\\
2325	0.000125072759514285\\
2326	0.000121771634136129\\
2327	0.000118308385221251\\
2328	0.000114688307899391\\
2329	0.000110916902966538\\
2330	0.000106999868622064\\
2331	0.000102943091951661\\
2332	9.87526401700056e-05\\
2333	9.44347516349499e-05\\
2334	8.99958266462736e-05\\
2335	8.54424180445819e-05\\
2336	8.07812216195904e-05\\
2337	7.60190663477288e-05\\
2338	7.11629044670339e-05\\
2339	6.62198014079965e-05\\
2340	6.11969255935879e-05\\
2341	5.6101538121331e-05\\
2342	5.09409823444481e-05\\
2343	4.57226733662178e-05\\
2344	4.04540874613123e-05\\
2345	3.51427514415089e-05\\
2346	2.97962319771906e-05\\
2347	2.4422124893299e-05\\
2348	1.90280444526041e-05\\
2349	1.45264021683073e-05\\
2350	1.42366158032835e-05\\
2351	1.39266455476467e-05\\
2352	1.35970014681962e-05\\
2353	1.32482213368174e-05\\
2354	1.33298512236114e-05\\
2355	1.86512393701361e-05\\
2356	2.39323012210464e-05\\
2357	2.91657334669031e-05\\
2358	3.43443189367112e-05\\
2359	3.94609364784532e-05\\
2360	4.45085706796306e-05\\
2361	4.94803214142249e-05\\
2362	5.43694132026685e-05\\
2363	5.9169204373231e-05\\
2364	6.38731960126796e-05\\
2365	6.84750406924438e-05\\
2366	7.2968550961225e-05\\
2367	7.73477075902799e-05\\
2368	8.16066675630433e-05\\
2369	8.57397717955012e-05\\
2370	8.9741552581515e-05\\
2371	9.36067407482411e-05\\
2372	9.73302725167508e-05\\
2373	0.000100907296057164\\
2374	0.000104333177728872\\
2375	0.000107603508000954\\
2376	0.000110714107042475\\
2377	0.000113661029977017\\
2378	0.000116440571794602\\
2379	0.000119049271914799\\
2380	0.00012148391839725\\
2381	0.000123741551791434\\
2382	0.000125819468624598\\
2383	0.000127715224521144\\
2384	0.000129426636952567\\
2385	0.000130951787612685\\
2386	0.00013228902441691\\
2387	0.000133436963124626\\
2388	0.000134394488581438\\
2389	0.000135160755582006\\
2390	0.000135735189353098\\
2391	0.000136117485655964\\
2392	0.000136307610510202\\
2393	0.000136305799540197\\
2394	0.000136112556945057\\
2395	0.000135728654096729\\
2396	0.00013515512776542\\
2397	0.000134393277979724\\
2398	0.000133444665524015\\
2399	0.000132311109075081\\
2400	0.000130994681986887\\
2401	0.000129497708726548\\
2402	0.0001278227609673\\
2403	0.000125972653346642\\
2404	0.00012395043889397\\
2405	0.000121759404136064\\
2406	0.000119403063889115\\
2407	0.000116885155743624\\
2408	0.000114209634252336\\
2409	0.000111380664827542\\
2410	0.000108402617360979\\
2411	0.000105280059571936\\
2412	0.000102017750096268\\
2413	9.8620631325173e-05\\
2414	9.50938220051712e-05\\
2415	9.14426096101348e-05\\
2416	8.76724424958956e-05\\
2417	8.37889218506474e-05\\
2418	7.97977934500248e-05\\
2419	7.5704939232622e-05\\
2420	7.1516368705372e-05\\
2421	6.72382101918348e-05\\
2422	6.28767019366182e-05\\
2423	5.84381830780737e-05\\
2424	5.39290845039427e-05\\
2425	4.9355919599737e-05\\
2426	4.47252749061621e-05\\
2427	4.00438006980846e-05\\
2428	3.5318201496277e-05\\
2429	3.05552265300609e-05\\
2430	2.57616601588185e-05\\
2431	2.09443122692257e-05\\
2432	1.6110008661975e-05\\
2433	1.24411832761946e-05\\
2434	1.22618448586157e-05\\
2435	1.26126655414804e-05\\
2436	1.29328178267688e-05\\
2437	1.32216254114342e-05\\
2438	1.34784879070736e-05\\
2439	1.76325968247367e-05\\
2440	2.23580664268712e-05\\
2441	2.70399181934138e-05\\
2442	3.16716889356806e-05\\
2443	3.62470022609744e-05\\
2444	4.07595772972999e-05\\
2445	4.52032372620733e-05\\
2446	4.95719178643175e-05\\
2447	5.38596755267529e-05\\
2448	5.80606954199938e-05\\
2449	6.21692992948966e-05\\
2450	6.61799531052712e-05\\
2451	7.00872744079077e-05\\
2452	7.38860395324904e-05\\
2453	7.7571190513065e-05\\
2454	8.11378417665615e-05\\
2455	8.45812865151148e-05\\
2456	8.78970029423951e-05\\
2457	9.10806600734411e-05\\
2458	9.41281233745538e-05\\
2459	9.70354600620144e-05\\
2460	9.97989441163684e-05\\
2461	0.000102415060993213\\
2462	0.000104880512026143\\
2463	0.00010719221851732\\
2464	0.000109347325506974\\
2465	0.000111343205222556\\
2466	0.000113177460198488\\
2467	0.000114847926067233\\
2468	0.000116352674014432\\
2469	0.000117690012898839\\
2470	0.000118858491033255\\
2471	0.000119856897625715\\
2472	0.000120684263877328\\
2473	0.000121339863740383\\
2474	0.000121823214332184\\
2475	0.000122134076006084\\
2476	0.000122272452082772\\
2477	0.000122238588240024\\
2478	0.000122032971563263\\
2479	0.000121656329260188\\
2480	0.000121109627041829\\
2481	0.000120394067171121\\
2482	0.000119511086185514\\
2483	0.000118462352295064\\
2484	0.000117249762461998\\
2485	0.000115875439165546\\
2486	0.000114341726858204\\
2487	0.000112651188119044\\
2488	0.000110806599509155\\
2489	0.00010881094713662\\
2490	0.000106667421937941\\
2491	0.000104379414682961\\
2492	0.0001019505107109\\
2493	9.93844844061972e-05\\
2494	9.6685293420692e-05\\
2495	9.38570726540896e-05\\
2496	9.09041279974323e-05\\
2497	8.78309298538859e-05\\
2498	8.46421064408283e-05\\
2499	8.13424368897287e-05\\
2500	7.79368441476232e-05\\
2501	7.44303876946807e-05\\
2502	7.0828256087463e-05\\
2503	6.71357593382073e-05\\
2504	6.33583211422704e-05\\
2505	5.95014709638811e-05\\
2506	5.55708359928851e-05\\
2507	5.15721329831714e-05\\
2508	4.75111599849214e-05\\
2509	4.33937879826383e-05\\
2510	3.9225952450553e-05\\
2511	3.50136448384531e-05\\
2512	3.07629039989873e-05\\
2513	2.64798075691278e-05\\
2514	2.21704633188373e-05\\
2515	1.7841000477269e-05\\
2516	1.34975610509932e-05\\
2517	1.26597357334177e-05\\
2518	1.243883321529e-05\\
2519	1.21898117988349e-05\\
2520	1.19133272069578e-05\\
2521	1.16100968666597e-05\\
2522	1.25132038407633e-05\\
2523	1.67832459846389e-05\\
2524	2.10187038259888e-05\\
2525	2.52137065085931e-05\\
2526	2.93624550442441e-05\\
2527	3.3459230299107e-05\\
2528	3.74984008481749e-05\\
2529	4.14744306864003e-05\\
2530	4.53818867856338e-05\\
2531	4.92154464879469e-05\\
2532	5.29699047241053e-05\\
2533	5.66401810492205e-05\\
2534	6.02213264847084e-05\\
2535	6.37085301565878e-05\\
2536	6.70971257243239e-05\\
2537	7.03825975882544e-05\\
2538	7.35605868678099e-05\\
2539	7.66268971461791e-05\\
2540	7.9577499968915e-05\\
2541	8.24085400932241e-05\\
2542	8.51163404779694e-05\\
2543	8.76974070111287e-05\\
2544	9.01484329663711e-05\\
2545	9.24663031834991e-05\\
2546	9.46480979689499e-05\\
2547	9.66910967092902e-05\\
2548	9.85927811962542e-05\\
2549	0.000100350838654992\\
2550	0.000101963164477154\\
2551	0.000103427864651756\\
2552	0.000104743257893444\\
2553	0.000105907877464377\\
2554	0.000106920472687892\\
2555	0.000107780010155604\\
2556	0.000108485674622669\\
2557	0.000109036869593939\\
2558	0.000109433217598463\\
2559	0.000109674560156151\\
2560	0.000109760957434419\\
2561	0.000109692687596074\\
2562	0.000109470245843359\\
2563	0.000109094343156493\\
2564	0.000108565904732173\\
2565	0.000107886068123457\\
2566	0.000107056181083597\\
2567	0.000106077799121407\\
2568	0.000104952682767446\\
2569	0.000103682794559912\\
2570	0.000102270295752391\\
2571	0.000100717542750557\\
2572	9.90270832817922e-05\\
2573	9.72016523067862e-05\\
2574	9.52441676762071e-05\\
2575	9.3157725542397e-05\\
2576	9.09455955297227e-05\\
2577	8.86112156753572e-05\\
2578	8.61581871446588e-05\\
2579	8.35902687300275e-05\\
2580	8.09113711435659e-05\\
2581	7.81255511098853e-05\\
2582	7.52370052686625e-05\\
2583	7.22500638970914e-05\\
2584	6.91691844594793e-05\\
2585	6.59989449955823e-05\\
2586	6.27440373565592e-05\\
2587	5.94092602986905e-05\\
2588	5.59995124446469e-05\\
2589	5.25197851235399e-05\\
2590	4.89751550984544e-05\\
2591	4.53707771946868e-05\\
2592	4.17118768363016e-05\\
2593	3.80037425042319e-05\\
2594	3.42517181255267e-05\\
2595	3.04611954057055e-05\\
2596	2.66376061127332e-05\\
2597	2.27864143278387e-05\\
2598	1.89131086700592e-05\\
2599	1.50231945071966e-05\\
2600	1.11221861649609e-05\\
2601	9.19378804219285e-06\\
2602	8.9175112108592e-06\\
2603	8.62897776958405e-06\\
2604	8.32863224070256e-06\\
2605	8.35661837185287e-06\\
2606	1.22088665644477e-05\\
2607	1.60340077699507e-05\\
2608	1.98267331857569e-05\\
2609	2.35817934950333e-05\\
2610	2.72940060904476e-05\\
2611	3.09582621857386e-05\\
2612	3.4569533803352e-05\\
2613	3.8122880631075e-05\\
2614	4.1613456734262e-05\\
2615	4.5036517119302e-05\\
2616	4.83874241365505e-05\\
2617	5.16616537154789e-05\\
2618	5.48548014224371e-05\\
2619	5.7962588335233e-05\\
2620	6.09808667232926e-05\\
2621	6.39056255305036e-05\\
2622	6.67329956493274e-05\\
2623	6.94592549827348e-05\\
2624	7.20808332841841e-05\\
2625	7.45943167723777e-05\\
2626	7.69964525140945e-05\\
2627	7.92841525676683e-05\\
2628	8.14544978853014e-05\\
2629	8.35047419669651e-05\\
2630	8.54323142609944e-05\\
2631	8.7234823311197e-05\\
2632	8.89100596408723e-05\\
2633	9.04559983760969e-05\\
2634	9.18708016019336e-05\\
2635	9.31528204488477e-05\\
2636	9.43005969091477e-05\\
2637	9.53128653820022e-05\\
2638	9.61885539412344e-05\\
2639	9.69267853302424e-05\\
2640	9.75268776807844e-05\\
2641	9.79883449545415e-05\\
2642	9.83108971103571e-05\\
2643	9.84944399944353e-05\\
2644	9.85390749571214e-05\\
2645	9.84450981968088e-05\\
2646	9.82129998309723e-05\\
2647	9.78434626979509e-05\\
2648	9.73373608931051e-05\\
2649	9.66957580393469e-05\\
2650	9.59199052954876e-05\\
2651	9.50112391100108e-05\\
2652	9.39713787177364e-05\\
2653	9.28021233891572e-05\\
2654	9.1505449432995e-05\\
2655	9.00835069592202e-05\\
2656	8.85386164076117e-05\\
2657	8.68732648452969e-05\\
2658	8.50901020417895e-05\\
2659	8.3191936325511e-05\\
2660	8.1181730229224e-05\\
2661	7.90625959309014e-05\\
2662	7.68377904969151e-05\\
2663	7.45107109344316e-05\\
2664	7.20848890608036e-05\\
2665	6.95639861975692e-05\\
2666	6.69517876964866e-05\\
2667	6.42521973070267e-05\\
2668	6.14692313913026e-05\\
2669	5.86070129973079e-05\\
2670	5.56697657984357e-05\\
2671	5.26618079072514e-05\\
2672	4.95875455727586e-05\\
2673	4.64514667713072e-05\\
2674	4.32581346998383e-05\\
2675	4.00121811792589e-05\\
2676	3.67182999809915e-05\\
2677	3.33812400819529e-05\\
2678	3.00057988613711e-05\\
2679	2.65968152461437e-05\\
2680	2.31591628170588e-05\\
2681	1.96977428831265e-05\\
2682	1.62174775356171e-05\\
2683	1.27233026910466e-05\\
2684	9.22016113234973e-06\\
2685	8.00064959310757e-06\\
2686	7.73255466568495e-06\\
2687	7.45381445565385e-06\\
2688	7.16485461257202e-06\\
2689	8.25744317969946e-06\\
2690	1.17110747022696e-05\\
2691	1.5139461529596e-05\\
2692	1.85378534311005e-05\\
2693	2.19015544099712e-05\\
2694	2.52259291508488e-05\\
2695	2.8506409365684e-05\\
2696	3.17385000285236e-05\\
2697	3.49177854925236e-05\\
2698	3.803993548049e-05\\
2699	4.1100710939164e-05\\
2700	4.40959697519977e-05\\
2701	4.70216723002718e-05\\
2702	4.98738868678457e-05\\
2703	5.26487948797559e-05\\
2704	5.53426959690442e-05\\
2705	5.7952012865476e-05\\
2706	6.04732960999865e-05\\
2707	6.29032285159776e-05\\
2708	6.52386295860151e-05\\
2709	6.74764595246865e-05\\
2710	6.96138231941757e-05\\
2711	7.16479737973004e-05\\
2712	7.35763163533015e-05\\
2713	7.53964109520361e-05\\
2714	7.7105975782406e-05\\
2715	7.87028899324851e-05\\
2716	8.01851959557294e-05\\
2717	8.15511022021825e-05\\
2718	8.27989849119574e-05\\
2719	8.39273900673726e-05\\
2720	8.49350350030162e-05\\
2721	8.58208097713835e-05\\
2722	8.65837782633632e-05\\
2723	8.72231790815781e-05\\
2724	8.7738426167126e-05\\
2725	8.81291091795366e-05\\
2726	8.83949936281359e-05\\
2727	8.85360207582575e-05\\
2728	8.85523071901292e-05\\
2729	8.84441443135129e-05\\
2730	8.82119974388249e-05\\
2731	8.78565047067269e-05\\
2732	8.737847575764e-05\\
2733	8.67788901655285e-05\\
2734	8.6058895635954e-05\\
2735	8.52198059740171e-05\\
2736	8.42630988239979e-05\\
2737	8.31904131861315e-05\\
2738	8.20035467114246e-05\\
2739	8.07044527830289e-05\\
2740	7.92952373858017e-05\\
2741	7.77781557689464e-05\\
2742	7.61556089091622e-05\\
2743	7.4430139777925e-05\\
2744	7.26044294188812e-05\\
2745	7.06812928416938e-05\\
2746	6.86636747379598e-05\\
2747	6.65546450269884e-05\\
2748	6.43573942365146e-05\\
2749	6.20752287257759e-05\\
2750	5.97115657582009e-05\\
2751	5.72699284320442e-05\\
2752	5.47539404731341e-05\\
2753	5.2167320901874e-05\\
2754	4.95138785783031e-05\\
2755	4.67975066351789e-05\\
2756	4.40221768081456e-05\\
2757	4.11919336678761e-05\\
2758	3.8310888765062e-05\\
2759	3.53832146967667e-05\\
2760	3.24131391013889e-05\\
2761	2.94049385912963e-05\\
2762	2.63629326325519e-05\\
2763	2.32914773786172e-05\\
2764	2.01949594690862e-05\\
2765	1.70777898001527e-05\\
2766	1.39443972773216e-05\\
2767	1.07992225574299e-05\\
2768	7.7270523762978e-06\\
2769	7.8089675204514e-06\\
2770	7.87231503831901e-06\\
2771	7.91703786683473e-06\\
2772	7.9431225344381e-06\\
2773	8.0706688712366e-06\\
2774	1.11743039357089e-05\\
2775	1.42545200778947e-05\\
2776	1.73070497533174e-05\\
2777	2.03276748652845e-05\\
2778	2.33122325591984e-05\\
2779	2.62566209271781e-05\\
2780	2.91568046113949e-05\\
2781	3.20088203021359e-05\\
2782	3.48087821197241e-05\\
2783	3.75528868761279e-05\\
2784	4.02374192066557e-05\\
2785	4.28587565661207e-05\\
2786	4.54133740829508e-05\\
2787	4.78978492643602e-05\\
2788	5.0308866546602e-05\\
2789	5.26432216834173e-05\\
2790	5.48978259686946e-05\\
2791	5.70697102857292e-05\\
2792	5.91560289798211e-05\\
2793	6.11540635485947e-05\\
2794	6.30612261436986e-05\\
2795	6.48750628818926e-05\\
2796	6.65932569589977e-05\\
2797	6.82136315658059e-05\\
2798	6.97341525986985e-05\\
2799	7.11529311647955e-05\\
2800	7.24682258772844e-05\\
2801	7.36784449373063e-05\\
2802	7.47821480025801e-05\\
2803	7.57780478371476e-05\\
2804	7.66650117445957e-05\\
2805	7.74420627784126e-05\\
2806	7.81083807336471e-05\\
2807	7.86633029146158e-05\\
2808	7.9106324679744e-05\\
2809	7.94370997642679e-05\\
2810	7.96554403798892e-05\\
2811	7.9761317091203e-05\\
2812	7.97548584703475e-05\\
2813	7.96363505318688e-05\\
2814	7.94062359461701e-05\\
2815	7.90651130371625e-05\\
2816	7.86137345621241e-05\\
2817	7.80530062795651e-05\\
2818	7.7383985303831e-05\\
2819	7.66078782527861e-05\\
2820	7.57260391898443e-05\\
2821	7.47399673634289e-05\\
2822	7.36513047491144e-05\\
2823	7.24618333962644e-05\\
2824	7.11734725855044e-05\\
2825	6.97882757993876e-05\\
2826	6.83084275129566e-05\\
2827	6.67362398069186e-05\\
2828	6.50741488112261e-05\\
2829	6.332471098178e-05\\
2830	6.14905992178666e-05\\
2831	5.95745988255812e-05\\
2832	5.75796033324945e-05\\
2833	5.55086101608082e-05\\
2834	5.33647161646177e-05\\
2835	5.11511130387099e-05\\
2836	4.88710826054198e-05\\
2837	4.6527991984618e-05\\
2838	4.41252886571592e-05\\
2839	4.1666495427587e-05\\
2840	3.91552052908081e-05\\
2841	3.65950762150565e-05\\
2842	3.39898258442267e-05\\
2843	3.13432261304494e-05\\
2844	2.86590979023435e-05\\
2845	2.59413053774616e-05\\
2846	2.3193750627626e-05\\
2847	2.04203680045832e-05\\
2848	1.76251185321389e-05\\
2849	1.48119842761869e-05\\
2850	1.19849626968005e-05\\
2851	9.14806099361984e-06\\
2852	6.60201440081831e-06\\
2853	6.65913565457139e-06\\
2854	6.70155030605218e-06\\
2855	6.7292153692507e-06\\
2856	6.74212016403705e-06\\
2857	7.8566239733193e-06\\
2858	1.06508507898034e-05\\
2859	1.3423224502045e-05\\
2860	1.6169902148204e-05\\
2861	1.88870862870877e-05\\
2862	2.15710302256961e-05\\
2863	2.42180431628755e-05\\
2864	2.68244952418335e-05\\
2865	2.93868225053535e-05\\
2866	3.19015317453758e-05\\
2867	3.43652052420512e-05\\
2868	3.67745053857457e-05\\
2869	3.91261791731171e-05\\
2870	4.14170625758144e-05\\
2871	4.36440847716529e-05\\
2872	4.5804272235729e-05\\
2873	4.78947526844071e-05\\
2874	4.99127588663819e-05\\
2875	5.18556321980971e-05\\
2876	5.37208262364547e-05\\
2877	5.55059099866401e-05\\
2878	5.72085710378159e-05\\
2879	5.88266185255966e-05\\
2880	6.03579859155073e-05\\
2881	6.18007336054312e-05\\
2882	6.31530513426997e-05\\
2883	6.44132604536493e-05\\
2884	6.55798158816589e-05\\
2885	6.6651308033307e-05\\
2886	6.76264644290222e-05\\
2887	6.85041511565986e-05\\
2888	6.92833741259447e-05\\
2889	6.99632801245214e-05\\
2890	7.05431576711148e-05\\
2891	7.1022437669211e-05\\
2892	7.14006938578004e-05\\
2893	7.16776430592462e-05\\
2894	7.18531452265762e-05\\
2895	7.19272032882015e-05\\
2896	7.18999627924193e-05\\
2897	7.1771711351338e-05\\
2898	7.15428778869403e-05\\
2899	7.12140316794678e-05\\
2900	7.07858812212056e-05\\
2901	7.02592728769363e-05\\
2902	6.96351893537813e-05\\
2903	6.89147479816966e-05\\
2904	6.80991988107849e-05\\
2905	6.71899225245172e-05\\
2906	6.6188428176837e-05\\
2907	6.50963507509722e-05\\
2908	6.39154485488332e-05\\
2909	6.26476004138966e-05\\
2910	6.12948027901104e-05\\
2911	5.98591666235263e-05\\
2912	5.83429141090125e-05\\
2913	5.67483752900212e-05\\
2914	5.50779845146713e-05\\
2915	5.33342767535821e-05\\
2916	5.15198837856189e-05\\
2917	4.96375302560802e-05\\
2918	4.76900296149359e-05\\
2919	4.56802799400094e-05\\
2920	4.36112596510829e-05\\
2921	4.14860231225349e-05\\
2922	3.93076961992228e-05\\
2923	3.70794716233993e-05\\
2924	3.48046043788258e-05\\
2925	3.2486406959509e-05\\
2926	3.01282445681364e-05\\
2927	2.77335302536311e-05\\
2928	2.53057199928997e-05\\
2929	2.28483077256517e-05\\
2930	2.03648203466393e-05\\
2931	1.78588126647388e-05\\
2932	1.53338623361221e-05\\
2933	1.27935647771341e-05\\
2934	1.02415280659373e-05\\
2935	7.68136783781362e-06\\
2936	5.19063646080609e-06\\
2937	4.94683298851728e-06\\
2938	4.71440194434114e-06\\
2939	4.5384569357899e-06\\
2940	5.11485155823366e-06\\
2941	7.64804235268567e-06\\
2942	1.01642620661028e-05\\
2943	1.2660016580121e-05\\
2944	1.51318492015851e-05\\
2945	1.75763454282382e-05\\
2946	1.999013764139e-05\\
2947	2.23699097221242e-05\\
2948	2.47124015823442e-05\\
2949	2.70144136063116e-05\\
2950	2.92728109957907e-05\\
2951	3.14845280130013e-05\\
2952	3.36465721159433e-05\\
2953	3.57560279797534e-05\\
2954	3.78100614006485e-05\\
2955	3.98059230744858e-05\\
2956	4.17409522481265e-05\\
2957	4.36125802358119e-05\\
2958	4.54183337971096e-05\\
2959	4.71558383735309e-05\\
2960	4.88228211776579e-05\\
2961	5.04171141306147e-05\\
2962	5.19366566466121e-05\\
2963	5.33794982576826e-05\\
2964	5.4743801079148e-05\\
2965	5.60278421087538e-05\\
2966	5.72300153600131e-05\\
2967	5.83488338245074e-05\\
2968	5.93829312633222e-05\\
2969	6.03310638241786e-05\\
2970	6.11921114819027e-05\\
2971	6.19650793018709e-05\\
2972	6.26490985242583e-05\\
2973	6.32434274687251e-05\\
2974	6.37474522591821e-05\\
2975	6.41606873646457e-05\\
2976	6.44827759616199e-05\\
2977	6.47134901134762e-05\\
2978	6.48527307680975e-05\\
2979	6.49005275746944e-05\\
2980	6.48570385216035e-05\\
2981	6.47225493932582e-05\\
2982	6.44974730501349e-05\\
2983	6.4182348532219e-05\\
2984	6.37778399865353e-05\\
2985	6.32847354236325e-05\\
2986	6.2703945301394e-05\\
2987	6.20365009423329e-05\\
2988	6.12835527836483e-05\\
2989	6.04463684660212e-05\\
2990	5.95263307618754e-05\\
2991	5.8524935347632e-05\\
2992	5.74437884228586e-05\\
2993	5.62846041810217e-05\\
2994	5.5049202134019e-05\\
2995	5.37395042970126e-05\\
2996	5.23575322351949e-05\\
2997	5.09054039790094e-05\\
2998	4.93853308127192e-05\\
2999	4.77996139379539e-05\\
3000	4.61506410218369e-05\\
3001	4.44408826311442e-05\\
3002	4.26728885588354e-05\\
3003	4.08492840505674e-05\\
3004	3.89727659330021e-05\\
3005	3.7046098651519e-05\\
3006	3.50721102245797e-05\\
3007	3.30536881178242e-05\\
3008	3.0993775044786e-05\\
3009	2.88953647012901e-05\\
3010	2.67614974393337e-05\\
3011	2.4595255886247e-05\\
3012	2.23997605147515e-05\\
3013	2.01781651717063e-05\\
3014	1.79336525715224e-05\\
3015	1.56694297591367e-05\\
3016	1.33887235519684e-05\\
3017	1.10947759639364e-05\\
3018	8.79083962041809e-06\\
3019	6.48017316922183e-06\\
3020	4.39026265823726e-06\\
3021	4.50109723565095e-06\\
3022	4.60115938492638e-06\\
3023	4.69023346361541e-06\\
3024	5.0602131942012e-06\\
3025	7.34306747602018e-06\\
3026	9.6100558977571e-06\\
3027	1.18580351221819e-05\\
3028	1.40838961901823e-05\\
3029	1.62845687966932e-05\\
3030	1.845702550031e-05\\
3031	2.05982858640498e-05\\
3032	2.27054205183812e-05\\
3033	2.47755551434428e-05\\
3034	2.680587436429e-05\\
3035	2.87936255537348e-05\\
3036	3.07361225373417e-05\\
3037	3.26307491967759e-05\\
3038	3.44749629657047e-05\\
3039	3.62662982146291e-05\\
3040	3.80023695181223e-05\\
3041	3.96808748028445e-05\\
3042	4.1299598370354e-05\\
3043	4.28564137919985e-05\\
3044	4.434928667063e-05\\
3045	4.57762772671512e-05\\
3046	4.71355429884513e-05\\
3047	4.84253407318378e-05\\
3048	4.96440290854216e-05\\
3049	5.07900703795629e-05\\
3050	5.18620325893782e-05\\
3051	5.28585910821475e-05\\
3052	5.37785302132456e-05\\
3053	5.46207447624446e-05\\
3054	5.53842412136664e-05\\
3055	5.60681388747439e-05\\
3056	5.66716708357413e-05\\
3057	5.71941847663759e-05\\
3058	5.76351435505494e-05\\
3059	5.79941257585324e-05\\
3060	5.82708259544451e-05\\
3061	5.84650548422979e-05\\
3062	5.85767392480534e-05\\
3063	5.86059219387973e-05\\
3064	5.85527612811935e-05\\
3065	5.84175307374101e-05\\
3066	5.82006182014167e-05\\
3067	5.79025251776444e-05\\
3068	5.75238658018296e-05\\
3069	5.70653657060322e-05\\
3070	5.65278607309106e-05\\
3071	5.59122954867016e-05\\
3072	5.52197217654428e-05\\
3073	5.44512968069728e-05\\
3074	5.36082814208861e-05\\
3075	5.26920379693315e-05\\
3076	5.17040282106568e-05\\
3077	5.06458110109649e-05\\
3078	4.95190399241247e-05\\
3079	4.83254606460363e-05\\
3080	4.70669083447792e-05\\
3081	4.57453048726247e-05\\
3082	4.43626558638975e-05\\
3083	4.29210477221294e-05\\
3084	4.1422644501398e-05\\
3085	3.98696846861978e-05\\
3086	3.82644778758232e-05\\
3087	3.66094013758019e-05\\
3088	3.49068967052541e-05\\
3089	3.3159466019636e-05\\
3090	3.13696684591952e-05\\
3091	2.9540116426399e-05\\
3092	2.76734717974088e-05\\
3093	2.57724420733996e-05\\
3094	2.38397764773405e-05\\
3095	2.1878262001854e-05\\
3096	1.98907194134076e-05\\
3097	1.78799992191812e-05\\
3098	1.58489776024056e-05\\
3099	1.38005523303427e-05\\
3100	1.17376386432398e-05\\
3101	9.66316512733914e-06\\
3102	7.58006958027756e-06\\
3103	5.49129487304354e-06\\
3104	4.42979924771623e-06\\
3105	4.33353143012195e-06\\
3106	4.22752627939246e-06\\
3107	4.1120439295483e-06\\
3108	4.93493058589815e-06\\
3109	6.99621535279075e-06\\
3110	9.04278269590677e-06\\
3111	1.10717965888616e-05\\
3112	1.30804523622075e-05\\
3113	1.50659805595431e-05\\
3114	1.70256507327429e-05\\
3115	1.89567751763063e-05\\
3116	2.08567125903178e-05\\
3117	2.27228716711111e-05\\
3118	2.4552714624022e-05\\
3119	2.63437605904372e-05\\
3120	2.80935889907704e-05\\
3121	2.97998427717704e-05\\
3122	3.14602315590647e-05\\
3123	3.30725347086e-05\\
3124	3.46346042526284e-05\\
3125	3.61443677380667e-05\\
3126	3.75998309514293e-05\\
3127	3.89990805290682e-05\\
3128	4.03402864461953e-05\\
3129	4.16217043852315e-05\\
3130	4.28416779780471e-05\\
3131	4.39986409190128e-05\\
3132	4.50911189483176e-05\\
3133	4.61177317006619e-05\\
3134	4.70771944187825e-05\\
3135	4.79683195290898e-05\\
3136	4.87900180772458e-05\\
3137	4.9541301022231e-05\\
3138	5.02212803883574e-05\\
3139	5.08291702723289e-05\\
3140	5.13642877048054e-05\\
3141	5.18260533662883e-05\\
3142	5.2213992156605e-05\\
3143	5.25277336163588e-05\\
3144	5.27670122012527e-05\\
3145	5.29316674085606e-05\\
3146	5.30216437566528e-05\\
3147	5.30369906172129e-05\\
3148	5.29778619012338e-05\\
3149	5.28445155987919e-05\\
3150	5.26373131749561e-05\\
3151	5.23567188218309e-05\\
3152	5.20032985672771e-05\\
3153	5.15777192453835e-05\\
3154	5.10807473263353e-05\\
3155	5.05132476098444e-05\\
3156	4.98761817837737e-05\\
3157	4.91706068513988e-05\\
3158	4.83976734274862e-05\\
3159	4.75586239071757e-05\\
3160	4.66547905120153e-05\\
3161	4.56875932126051e-05\\
3162	4.46585375343727e-05\\
3163	4.35692122482918e-05\\
3164	4.24212869498071e-05\\
3165	4.12165095315797e-05\\
3166	3.99567035504181e-05\\
3167	3.86437654949156e-05\\
3168	3.7279661957782e-05\\
3169	3.58664267155857e-05\\
3170	3.44061577220684e-05\\
3171	3.29010140172055e-05\\
3172	3.13532125585356e-05\\
3173	2.97650249785642e-05\\
3174	2.81387742722275e-05\\
3175	2.64768314209389e-05\\
3176	2.47816119570244e-05\\
3177	2.30555724725319e-05\\
3178	2.13012070803869e-05\\
3179	1.95210438284394e-05\\
3180	1.77176410770904e-05\\
3181	1.58935838403183e-05\\
3182	1.40514800989833e-05\\
3183	1.21939570902139e-05\\
3184	1.03236575777688e-05\\
3185	8.44323611044036e-06\\
3186	6.55535527067294e-06\\
3187	4.66268192191388e-06\\
3188	3.91091330660901e-06\\
3189	3.94300304739872e-06\\
3190	3.96639123486816e-06\\
3191	3.98105001844596e-06\\
3192	4.77940426964864e-06\\
3193	6.64505993027689e-06\\
3194	8.49703357948788e-06\\
3195	1.03327578078332e-05\\
3196	1.21496939616215e-05\\
3197	1.39453356375516e-05\\
3198	1.57172121244382e-05\\
3199	1.74628917873184e-05\\
3200	1.91799853881416e-05\\
3201	2.08661493397812e-05\\
3202	2.25190888882941e-05\\
3203	2.4136561219805e-05\\
3204	2.57163784873045e-05\\
3205	2.72564107528305e-05\\
3206	2.87545888428591e-05\\
3207	3.02089071096573e-05\\
3208	3.16174260996854e-05\\
3209	3.29782751217992e-05\\
3210	3.42896547128996e-05\\
3211	3.55498389979466e-05\\
3212	3.67571779421653e-05\\
3213	3.79100994905504e-05\\
3214	3.90071115935837e-05\\
3215	4.00468041164444e-05\\
3216	4.1027850627728e-05\\
3217	4.19490100674921e-05\\
3218	4.28091282919107e-05\\
3219	4.3607139491457e-05\\
3220	4.43420674822529e-05\\
3221	4.50130268689532e-05\\
3222	4.56192240773542e-05\\
3223	4.61599582560008e-05\\
3224	4.66346220444365e-05\\
3225	4.70427022108155e-05\\
3226	4.73837801536205e-05\\
3227	4.76575322705681e-05\\
3228	4.786373019307e-05\\
3229	4.80022408867941e-05\\
3230	4.80730266174194e-05\\
3231	4.80761447844837e-05\\
3232	4.8011747620244e-05\\
3233	4.78800817568109e-05\\
3234	4.76814876621005e-05\\
3235	4.74163989453289e-05\\
3236	4.7085341533136e-05\\
3237	4.66889327181513e-05\\
3238	4.62278800816307e-05\\
3239	4.57029802927038e-05\\
3240	4.51151177835034e-05\\
3241	4.44652633059791e-05\\
3242	4.37544723703913e-05\\
3243	4.29838835680255e-05\\
3244	4.21547167817486e-05\\
3245	4.1268271286582e-05\\
3246	4.03259237430102e-05\\
3247	3.93291260873723e-05\\
3248	3.82794033193371e-05\\
3249	3.71783511947966e-05\\
3250	3.60276338223654e-05\\
3251	3.48289811716408e-05\\
3252	3.35841864930403e-05\\
3253	3.22951036564673e-05\\
3254	3.09636444091637e-05\\
3255	2.9591775560725e-05\\
3256	2.81815160965441e-05\\
3257	2.67349342242151e-05\\
3258	2.52541443590561e-05\\
3259	2.3741304050383e-05\\
3260	2.21986108550568e-05\\
3261	2.06282991622899e-05\\
3262	1.90326369744235e-05\\
3263	1.7413922647118e-05\\
3264	1.5774481595117e-05\\
3265	1.411666296739e-05\\
3266	1.24428362970899e-05\\
3267	1.07553881308543e-05\\
3268	9.05671864071232e-06\\
3269	7.34923822602649e-06\\
3270	5.63536410945486e-06\\
3271	3.9175169287459e-06\\
3272	3.05183961059253e-06\\
3273	2.95502194210802e-06\\
3274	2.85199390590502e-06\\
3275	2.94526045248088e-06\\
3276	4.6467814979932e-06\\
3277	6.33786982771636e-06\\
3278	8.0161754215138e-06\\
3279	9.67937158851281e-06\\
3280	1.13251581776301e-05\\
3281	1.29512647433433e-05\\
3282	1.45554536614536e-05\\
3283	1.61355231932088e-05\\
3284	1.76893104909018e-05\\
3285	1.92146945429516e-05\\
3286	2.07095990524862e-05\\
3287	2.21719952476173e-05\\
3288	2.35999046186946e-05\\
3289	2.49914015776482e-05\\
3290	2.63446160386936e-05\\
3291	2.76577359135149e-05\\
3292	2.89290095209256e-05\\
3293	3.01567479062962e-05\\
3294	3.13393270660376e-05\\
3295	3.24751900782279e-05\\
3296	3.356284913304e-05\\
3297	3.46008874618833e-05\\
3298	3.55879611629048e-05\\
3299	3.65228009194055e-05\\
3300	3.74042136108109e-05\\
3301	3.82310838127519e-05\\
3302	3.90023751842648e-05\\
3303	3.97171317421078e-05\\
3304	4.03744790187542e-05\\
3305	4.09736251036972e-05\\
3306	4.15138615664378e-05\\
3307	4.19945642611547e-05\\
3308	4.24151940110629e-05\\
3309	4.27752971713749e-05\\
3310	4.30745060719503e-05\\
3311	4.33125393383667e-05\\
3312	4.3489202091411e-05\\
3313	4.36043860235421e-05\\
3314	4.36580693568547e-05\\
3315	4.36503166760208e-05\\
3316	4.35812786436387e-05\\
3317	4.34511915943645e-05\\
3318	4.32603770096397e-05\\
3319	4.30092408744619e-05\\
3320	4.26982729174698e-05\\
3321	4.232804573434e-05\\
3322	4.189921379939e-05\\
3323	4.14125123613989e-05\\
3324	4.08687562310767e-05\\
3325	4.02688384587313e-05\\
3326	3.96137289053953e-05\\
3327	3.89044727090431e-05\\
3328	3.81421886502469e-05\\
3329	3.73280674154596e-05\\
3330	3.64633697660788e-05\\
3331	3.55494246120222e-05\\
3332	3.45876269947084e-05\\
3333	3.35794359801662e-05\\
3334	3.25263724697024e-05\\
3335	3.14300169259528e-05\\
3336	3.02920070226523e-05\\
3337	2.91140352184856e-05\\
3338	2.78978462591865e-05\\
3339	2.66452346124148e-05\\
3340	2.53580418383106e-05\\
3341	2.4038153900256e-05\\
3342	2.26874984183793e-05\\
3343	2.13080418719646e-05\\
3344	1.99017867518516e-05\\
3345	1.84707686706186e-05\\
3346	1.7017053431272e-05\\
3347	1.55427340606044e-05\\
3348	1.40499278104809e-05\\
3349	1.2540773132129e-05\\
3350	1.10174266277786e-05\\
3351	9.48205998255292e-06\\
3352	7.93685688258821e-06\\
3353	6.38400992282633e-06\\
3354	4.82571750973335e-06\\
3355	3.26418076130063e-06\\
3356	2.96297525415799e-06\\
3357	2.98302509400195e-06\\
3358	2.99605616333233e-06\\
3359	3.00207541834834e-06\\
3360	4.51532835203984e-06\\
3361	6.05034456727997e-06\\
3362	7.57337995450285e-06\\
3363	9.08232200053482e-06\\
3364	1.05750827218573e-05\\
3365	1.20496015419219e-05\\
3366	1.35038481238925e-05\\
3367	1.49358251550095e-05\\
3368	1.63435710776835e-05\\
3369	1.77251627646013e-05\\
3370	1.90787181349444e-05\\
3371	2.04023987059228e-05\\
3372	2.16944120785358e-05\\
3373	2.29530143524875e-05\\
3374	2.41765124680822e-05\\
3375	2.53632664714759e-05\\
3376	2.65116917000221e-05\\
3377	2.76202608859017e-05\\
3378	2.8687506173504e-05\\
3379	2.97120210503812e-05\\
3380	3.06924621865197e-05\\
3381	3.16275511813842e-05\\
3382	3.25160762156567e-05\\
3383	3.33568936056753e-05\\
3384	3.41489292600289e-05\\
3385	3.48911800330557e-05\\
3386	3.55827149770548e-05\\
3387	3.62226764901319e-05\\
3388	3.68102813589547e-05\\
3389	3.7344821693336e-05\\
3390	3.78256657537343e-05\\
3391	3.82522586705821e-05\\
3392	3.8624123052726e-05\\
3393	3.89408594858835e-05\\
3394	3.92021469211164e-05\\
3395	3.9407742952235e-05\\
3396	3.95574839814062e-05\\
3397	3.96512852736926e-05\\
3398	3.96891409008828e-05\\
3399	3.96711235753393e-05\\
3400	3.95973843727761e-05\\
3401	3.9468152344691e-05\\
3402	3.92837340242569e-05\\
3403	3.90445128222312e-05\\
3404	3.87509483175923e-05\\
3405	3.84035754421791e-05\\
3406	3.80030035598784e-05\\
3407	3.75499154459748e-05\\
3408	3.70450661632222e-05\\
3409	3.64892818386225e-05\\
3410	3.58834583450791e-05\\
3411	3.52285598855691e-05\\
3412	3.45256174867207e-05\\
3413	3.37757273987138e-05\\
3414	3.29800494100218e-05\\
3415	3.21398050742748e-05\\
3416	3.12562758559499e-05\\
3417	3.03308011947062e-05\\
3418	2.93647764927139e-05\\
3419	2.83596510276945e-05\\
3420	2.73169257951161e-05\\
3421	2.62381512826225e-05\\
3422	2.51249251785091e-05\\
3423	2.3978890020949e-05\\
3424	2.28017307876076e-05\\
3425	2.15951724319868e-05\\
3426	2.0360977367586e-05\\
3427	1.91009429064036e-05\\
3428	1.78168986544948e-05\\
3429	1.65107038654949e-05\\
3430	1.5184244760802e-05\\
3431	1.38394318160587e-05\\
3432	1.24781970209988e-05\\
3433	1.11024911141081e-05\\
3434	9.71428079735458e-06\\
3435	8.31554593479215e-06\\
3436	6.90827673884367e-06\\
3437	5.49447094806798e-06\\
3438	4.0761310007594e-06\\
3439	2.65526120854734e-06\\
3440	1.77164498269518e-06\\
3441	1.68849488392487e-06\\
3442	1.77689630137284e-06\\
3443	3.01352244669923e-06\\
3444	4.41710828863069e-06\\
3445	5.81131609481583e-06\\
3446	7.19420678043863e-06\\
3447	8.5638615372388e-06\\
3448	9.91838448814297e-06\\
3449	1.12559053009467e-05\\
3450	1.25745817621347e-05\\
3451	1.3872602303953e-05\\
3452	1.51481884841913e-05\\
3453	1.63995974125131e-05\\
3454	1.76251241215228e-05\\
3455	1.88231038802143e-05\\
3456	1.99919144443643e-05\\
3457	2.11299782426038e-05\\
3458	2.22357644941798e-05\\
3459	2.33077912578647e-05\\
3460	2.43446274054898e-05\\
3461	2.53448945204662e-05\\
3462	2.63072687178497e-05\\
3463	2.72304823837755e-05\\
3464	2.81133258311828e-05\\
3465	2.89546488709233e-05\\
3466	2.97533622955348e-05\\
3467	3.050843927387e-05\\
3468	3.12189166538601e-05\\
3469	3.18838961750463e-05\\
3470	3.25025455841734e-05\\
3471	3.30740996578326e-05\\
3472	3.35978611276231e-05\\
3473	3.40732015069278e-05\\
3474	3.44995618196635e-05\\
3475	3.48764532304639e-05\\
3476	3.52034575730327e-05\\
3477	3.54802277797482e-05\\
3478	3.57064882081693e-05\\
3479	3.58820348680683e-05\\
3480	3.60067355464523e-05\\
3481	3.60805298316624e-05\\
3482	3.61034290356417e-05\\
3483	3.60755160161879e-05\\
3484	3.59969448988239e-05\\
3485	3.58679406991963e-05\\
3486	3.56887988461797e-05\\
3487	3.54598846065955e-05\\
3488	3.5181632414804e-05\\
3489	3.48545451044547e-05\\
3490	3.44791930463786e-05\\
3491	3.40562131946166e-05\\
3492	3.35863080389542e-05\\
3493	3.30702444692151e-05\\
3494	3.25088525504092e-05\\
3495	3.19030242134457e-05\\
3496	3.12537118594176e-05\\
3497	3.05619268836188e-05\\
3498	2.9828738119656e-05\\
3499	2.90552702067354e-05\\
3500	2.82427018801242e-05\\
3501	2.73922641916729e-05\\
3502	2.6505238660397e-05\\
3503	2.55829553545693e-05\\
3504	2.46267909125689e-05\\
3505	2.36381664999513e-05\\
3506	2.26185457101682e-05\\
3507	2.15694324103858e-05\\
3508	2.04923685342146e-05\\
3509	1.93889318278732e-05\\
3510	1.82607335492417e-05\\
3511	1.71094161263291e-05\\
3512	1.59366507758781e-05\\
3513	1.47441350886311e-05\\
3514	1.35335905812565e-05\\
3515	1.23067602216406e-05\\
3516	1.10654059279065e-05\\
3517	9.81130604822633e-06\\
3518	8.54625282251487e-06\\
3519	7.27204982980905e-06\\
3520	5.99050942640648e-06\\
3521	4.70345017693759e-06\\
3522	3.41269428290118e-06\\
3523	2.48740073926843e-06\\
3524	2.51096373953167e-06\\
3525	2.52892397338107e-06\\
3526	2.54125860801649e-06\\
3527	3.03282668749254e-06\\
3528	4.3076156573836e-06\\
3529	5.57345899564222e-06\\
3530	6.82859714542824e-06\\
3531	8.07128959598826e-06\\
3532	9.29981728706188e-06\\
3533	1.0512484977231e-05\\
3534	1.17076235738564e-05\\
3535	1.28835924213409e-05\\
3536	1.40387815437315e-05\\
3537	1.51716138382193e-05\\
3538	1.62805472191746e-05\\
3539	1.73640767063738e-05\\
3540	1.84207364572399e-05\\
3541	1.94491017392889e-05\\
3542	2.04477908400652e-05\\
3543	2.14154669120299e-05\\
3544	2.2350839750046e-05\\
3545	2.3252667500735e-05\\
3546	2.41197582975462e-05\\
3547	2.49509718233485e-05\\
3548	2.57452207961981e-05\\
3549	2.65014723780992e-05\\
3550	2.72187495031352e-05\\
3551	2.78961321244258e-05\\
3552	2.8532758377012e-05\\
3553	2.91278256584796e-05\\
3554	2.96805916220683e-05\\
3555	3.01903750829891e-05\\
3556	3.06565568366839e-05\\
3557	3.10785803886634e-05\\
3558	3.14559525939301e-05\\
3559	3.17882442056256e-05\\
3560	3.20750903332627e-05\\
3561	3.23161908085502e-05\\
3562	3.25113104600789e-05\\
3563	3.26602792968681e-05\\
3564	3.27629925964243e-05\\
3565	3.2819410905104e-05\\
3566	3.28295599433502e-05\\
3567	3.27935304216029e-05\\
3568	3.27114777641631e-05\\
3569	3.2583621743006e-05\\
3570	3.24102460224475e-05\\
3571	3.21916976135777e-05\\
3572	3.19283862426289e-05\\
3573	3.16207836314653e-05\\
3574	3.12694226929131e-05\\
3575	3.08748966420185e-05\\
3576	3.04378580239569e-05\\
3577	2.99590176616749e-05\\
3578	2.94391435230834e-05\\
3579	2.88790595116068e-05\\
3580	2.82796441795448e-05\\
3581	2.76418293689579e-05\\
3582	2.69665987791698e-05\\
3583	2.62549864663243e-05\\
3584	2.5508075274451e-05\\
3585	2.47269952016648e-05\\
3586	2.39129217043984e-05\\
3587	2.30670739411164e-05\\
3588	2.219071295823e-05\\
3589	2.12851398231033e-05\\
3590	2.03516937028839e-05\\
3591	1.93917498956802e-05\\
3592	1.84067178140852e-05\\
3593	1.73980389272075e-05\\
3594	1.63671846606666e-05\\
3595	1.53156542601678e-05\\
3596	1.42449726210137e-05\\
3597	1.315668808627e-05\\
3598	1.20523702166647e-05\\
3599	1.09336075365706e-05\\
3600	9.80200525770102e-06\\
3601	8.65918298541158e-06\\
3602	7.50677240923774e-06\\
3603	6.34641498219901e-06\\
3604	5.1797595919493e-06\\
3605	4.00846022631043e-06\\
3606	2.8341736369937e-06\\
3607	1.9184874469559e-06\\
3608	1.85783062677911e-06\\
3609	1.79325400101545e-06\\
3610	1.85974376171867e-06\\
3611	3.02418151731847e-06\\
3612	4.18173816363344e-06\\
3613	5.33080247594135e-06\\
3614	6.46977882753955e-06\\
3615	7.59708939701524e-06\\
3616	8.71117634453218e-06\\
3617	9.81050395495934e-06\\
3618	1.08935607454861e-05\\
3619	1.19588615344626e-05\\
3620	1.30049494676602e-05\\
3621	1.40303980008646e-05\\
3622	1.50338128353597e-05\\
3623	1.60138338034024e-05\\
3624	1.69691367015144e-05\\
3625	1.78984350685109e-05\\
3626	1.88004819080845e-05\\
3627	1.96740713497845e-05\\
3628	2.05180402496589e-05\\
3629	2.1331269727843e-05\\
3630	2.21126866387434e-05\\
3631	2.28612649747264e-05\\
3632	2.35760272005904e-05\\
3633	2.42560455157431e-05\\
3634	2.49004430453523e-05\\
3635	2.5508394955396e-05\\
3636	2.60791294928805e-05\\
3637	2.66119289497776e-05\\
3638	2.71061305479615e-05\\
3639	2.75611272449665e-05\\
3640	2.7976368460019e-05\\
3641	2.83513607190786e-05\\
3642	2.86856682177989e-05\\
3643	2.89789133024081e-05\\
3644	2.92307768685114e-05\\
3645	2.94409986754573e-05\\
3646	2.96093775779e-05\\
3647	2.97357716745571e-05\\
3648	2.98200983716265e-05\\
3649	2.98623343650301e-05\\
3650	2.98625155376778e-05\\
3651	2.98207367744719e-05\\
3652	2.97371516946874e-05\\
3653	2.96119723029983e-05\\
3654	2.94454685584233e-05\\
3655	2.92379678635488e-05\\
3656	2.89898544742073e-05\\
3657	2.87015688296148e-05\\
3658	2.83736068074929e-05\\
3659	2.80065188998317e-05\\
3660	2.76009093167171e-05\\
3661	2.7157435014785e-05\\
3662	2.66768046550096e-05\\
3663	2.61597774894647e-05\\
3664	2.56071621797772e-05\\
3665	2.50198155494439e-05\\
3666	2.43986412705593e-05\\
3667	2.37445884878494e-05\\
3668	2.30586503829135e-05\\
3669	2.23418626784912e-05\\
3670	2.15953020871043e-05\\
3671	2.08200847053408e-05\\
3672	2.0017364357768e-05\\
3673	1.91883308893873e-05\\
3674	1.8334208413516e-05\\
3675	1.74562535136464e-05\\
3676	1.65557534056244e-05\\
3677	1.56340240596034e-05\\
3678	1.46924082863035e-05\\
3679	1.3732273790294e-05\\
3680	1.27550111922922e-05\\
3681	1.17620320239215e-05\\
3682	1.07547666974641e-05\\
3683	9.73466245423479e-06\\
3684	8.70318129356547e-06\\
3685	7.66179788602742e-06\\
3686	6.61199747233881e-06\\
3687	5.55527375484354e-06\\
3688	4.49312677938693e-06\\
3689	3.42706081465479e-06\\
3690	2.3585822287945e-06\\
3691	1.60498960062313e-06\\
3692	1.56248091538546e-06\\
3693	1.51647078169662e-06\\
3694	1.90937603753474e-06\\
3695	2.96739677621506e-06\\
3696	4.01886606529462e-06\\
3697	5.06232173113554e-06\\
3698	6.09631616424289e-06\\
3699	7.11941831870885e-06\\
3700	8.13021568465926e-06\\
3701	9.12731622971667e-06\\
3702	1.010935030803e-05\\
3703	1.10749725332473e-05\\
3704	1.20228636119886e-05\\
3705	1.29517321381821e-05\\
3706	1.38603163430077e-05\\
3707	1.47473858002678e-05\\
3708	1.5611743082656e-05\\
3709	1.64522253687406e-05\\
3710	1.72677059974037e-05\\
3711	1.80570959679222e-05\\
3712	1.88193453838805e-05\\
3713	1.95534448389195e-05\\
3714	2.02584267423316e-05\\
3715	2.09333665825058e-05\\
3716	2.1577384127682e-05\\
3717	2.21896445618375e-05\\
3718	2.27693595531717e-05\\
3719	2.33157882562737e-05\\
3720	2.38282382441698e-05\\
3721	2.4306066371337e-05\\
3722	2.4748679563877e-05\\
3723	2.51555355392077e-05\\
3724	2.5526143452372e-05\\
3725	2.58600644680582e-05\\
3726	2.61569122590563e-05\\
3727	2.64163534287966e-05\\
3728	2.66381078599606e-05\\
3729	2.6821948986087e-05\\
3730	2.69677039887076e-05\\
3731	2.70752539176578e-05\\
3732	2.7144533735469e-05\\
3733	2.71755322867469e-05\\
3734	2.71682921910878e-05\\
3735	2.71229096606188e-05\\
3736	2.70395342441565e-05\\
3737	2.69183684958076e-05\\
3738	2.67596675691015e-05\\
3739	2.65637387408198e-05\\
3740	2.6330940860175e-05\\
3741	2.60616837284125e-05\\
3742	2.57564274073848e-05\\
3743	2.54156814598175e-05\\
3744	2.50400041212656e-05\\
3745	2.46300014062978e-05\\
3746	2.4186326148727e-05\\
3747	2.37096769793298e-05\\
3748	2.32007972406933e-05\\
3749	2.26604738428113e-05\\
3750	2.20895360592509e-05\\
3751	2.14888542664245e-05\\
3752	2.08593386297729e-05\\
3753	2.02019377350476e-05\\
3754	1.95176371697651e-05\\
3755	1.88074580557405e-05\\
3756	1.80724555359598e-05\\
3757	1.73137172154308e-05\\
3758	1.65323615621709e-05\\
3759	1.5729536266703e-05\\
3760	1.4906416565856e-05\\
3761	1.40642035296029e-05\\
3762	1.32041223183646e-05\\
3763	1.23274204080614e-05\\
3764	1.14353657894355e-05\\
3765	1.05292451421883e-05\\
3766	9.61036198701193e-06\\
3767	8.68003481841444e-06\\
3768	7.73959522069476e-06\\
3769	6.79038596924068e-06\\
3770	5.83375912186157e-06\\
3771	4.87107410088023e-06\\
3772	3.90369576833953e-06\\
3773	2.93299249939715e-06\\
3774	1.9603342540896e-06\\
3775	1.00167593611623e-06\\
3776	1.06677171876634e-06\\
3777	1.12932122732441e-06\\
3778	1.9225014796306e-06\\
3779	2.88446416532454e-06\\
3780	3.84023611852969e-06\\
3781	4.78848973897768e-06\\
3782	5.72791096047158e-06\\
3783	6.65720106279712e-06\\
3784	7.57507845989797e-06\\
3785	8.48028045761091e-06\\
3786	9.37156498241035e-06\\
3787	1.02477122775385e-05\\
3788	1.11075265619915e-05\\
3789	1.19498376548975e-05\\
3790	1.2773502557678e-05\\
3791	1.35774069967091e-05\\
3792	1.43604669203222e-05\\
3793	1.51216299512327e-05\\
3794	1.58598767905895e-05\\
3795	1.65742225734661e-05\\
3796	1.72637181712626e-05\\
3797	1.79274514430113e-05\\
3798	1.8564548430876e-05\\
3799	1.91741744991192e-05\\
3800	1.97555354159946e-05\\
3801	2.03078783767523e-05\\
3802	2.08304929657633e-05\\
3803	2.13227120570395e-05\\
3804	2.17839126524242e-05\\
3805	2.22135166558216e-05\\
3806	2.26109915823787e-05\\
3807	2.297585120262e-05\\
3808	2.3307656120266e-05\\
3809	2.36060142837355e-05\\
3810	2.387058142789e-05\\
3811	2.41010614509108e-05\\
3812	2.42972067205123e-05\\
3813	2.44588183125708e-05\\
3814	2.45857461805378e-05\\
3815	2.46778892561826e-05\\
3816	2.47351954822067e-05\\
3817	2.47576617745558e-05\\
3818	2.47453339173292e-05\\
3819	2.46983063893799e-05\\
3820	2.46167221229678e-05\\
3821	2.45007721942852e-05\\
3822	2.43506954489352e-05\\
3823	2.41667780598248e-05\\
3824	2.39493530200114e-05\\
3825	2.36987995723128e-05\\
3826	2.34155425733262e-05\\
3827	2.31000517972925e-05\\
3828	2.27528411765424e-05\\
3829	2.23744679826942e-05\\
3830	2.19655319496885e-05\\
3831	2.15266743384794e-05\\
3832	2.10585769450135e-05\\
3833	2.05619610551192e-05\\
3834	2.00375863455825e-05\\
3835	1.94862497343083e-05\\
3836	1.89087841799286e-05\\
3837	1.83060574348462e-05\\
3838	1.76789707520723e-05\\
3839	1.70284575467688e-05\\
3840	1.63554820175644e-05\\
3841	1.56610377267407e-05\\
3842	1.49461461429127e-05\\
3843	1.42118551476507e-05\\
3844	1.34592375080397e-05\\
3845	1.26893893186165e-05\\
3846	1.19034284134108e-05\\
3847	1.11024927515323e-05\\
3848	1.02877387779344e-05\\
3849	9.4603397620727e-06\\
3850	8.62148411627041e-06\\
3851	7.77237369723243e-06\\
3852	6.91422209215858e-06\\
3853	6.04825289199212e-06\\
3854	5.17569795470274e-06\\
3855	4.29779566132202e-06\\
3856	3.41578916563705e-06\\
3857	2.530924642797e-06\\
3858	1.64444953483941e-06\\
3859	1.54035614412589e-06\\
3860	1.54768350396952e-06\\
3861	1.55157433641537e-06\\
3862	1.89266143091253e-06\\
3863	2.76855569280995e-06\\
3864	3.63864685400444e-06\\
3865	4.50172719643924e-06\\
3866	5.35660147815397e-06\\
3867	6.2020885810368e-06\\
3868	7.0370231348405e-06\\
3869	7.86025711546939e-06\\
3870	8.67066141572528e-06\\
3871	9.46712738561322e-06\\
3872	1.02485683409389e-05\\
3873	1.10139210383854e-05\\
3874	1.17621471132653e-05\\
3875	1.24922344808523e-05\\
3876	1.32031986965834e-05\\
3877	1.38940842753114e-05\\
3878	1.45639659661657e-05\\
3879	1.52119499837459e-05\\
3880	1.5837175191119e-05\\
3881	1.64388142355249e-05\\
3882	1.70160746338929e-05\\
3883	1.75681998072619e-05\\
3884	1.80944700624734e-05\\
3885	1.85942035207765e-05\\
3886	1.90667569897196e-05\\
3887	1.9511526781228e-05\\
3888	1.99279494713389e-05\\
3889	2.03155026014104e-05\\
3890	2.06737053217128e-05\\
3891	2.1002118974864e-05\\
3892	2.13003476185658e-05\\
3893	2.15680384870977e-05\\
3894	2.18048823930177e-05\\
3895	2.20106140645404e-05\\
3896	2.21850124231213e-05\\
3897	2.23279007965379e-05\\
3898	2.24391470703655e-05\\
3899	2.25186637771231e-05\\
3900	2.25664081220028e-05\\
3901	2.25823819453628e-05\\
3902	2.25666316243409e-05\\
3903	2.25192479115946e-05\\
3904	2.24403657113482e-05\\
3905	2.23301637954672e-05\\
3906	2.21888644588319e-05\\
3907	2.20167331127451e-05\\
3908	2.18140778207202e-05\\
3909	2.15812487746576e-05\\
3910	2.13186377130402e-05\\
3911	2.10266772831403e-05\\
3912	2.07058403454272e-05\\
3913	2.03566392254287e-05\\
3914	1.99796249105111e-05\\
3915	1.95753861944758e-05\\
3916	1.91445487716035e-05\\
3917	1.86877742799653e-05\\
3918	1.82057592972613e-05\\
3919	1.76992342899118e-05\\
3920	1.71689625168516e-05\\
3921	1.66157388887502e-05\\
3922	1.60403887871891e-05\\
3923	1.54437668418034e-05\\
3924	1.48267556710027e-05\\
3925	1.41902645844623e-05\\
3926	1.353522825173e-05\\
3927	1.2862605338582e-05\\
3928	1.21733771120327e-05\\
3929	1.14685460170778e-05\\
3930	1.07491342262595e-05\\
3931	1.00161821656769e-05\\
3932	9.27074701780364e-06\\
3933	8.51390120364943e-06\\
3934	7.74673084825284e-06\\
3935	6.97033422859787e-06\\
3936	6.18582020939096e-06\\
3937	5.39430666633577e-06\\
3938	4.59691889998608e-06\\
3939	3.7947880434381e-06\\
3940	2.98904946404355e-06\\
3941	2.18084116367317e-06\\
3942	1.37130217843666e-06\\
3943	1.10454638690622e-06\\
3944	1.09054666902899e-06\\
3945	1.09341519485108e-06\\
3946	1.85743307437124e-06\\
3947	2.65661534498133e-06\\
3948	3.45036146515648e-06\\
3949	4.23756952865437e-06\\
3950	5.01714914247944e-06\\
3951	5.78802293040683e-06\\
3952	6.54912801657537e-06\\
3953	7.29941748317021e-06\\
3954	8.03786180473183e-06\\
3955	8.76345025383676e-06\\
3956	9.47519227833141e-06\\
3957	1.01721188466762e-05\\
3958	1.08532837608563e-05\\
3959	1.15177649346855e-05\\
3960	1.21646656342402e-05\\
3961	1.27931156829617e-05\\
3962	1.34022726239977e-05\\
3963	1.3991322842862e-05\\
3964	1.45594826475151e-05\\
3965	1.51059993031467e-05\\
3966	1.563015202311e-05\\
3967	1.61312529111155e-05\\
3968	1.66086478564964e-05\\
3969	1.7061717380009e-05\\
3970	1.74898774296237e-05\\
3971	1.78925801248585e-05\\
3972	1.82693144483855e-05\\
3973	1.86196068854544e-05\\
3974	1.89430220084147e-05\\
3975	1.92391630074253e-05\\
3976	1.95076721662616e-05\\
3977	1.97482312808676e-05\\
3978	1.99605620231872e-05\\
3979	2.01444262475587e-05\\
3980	2.02996262405776e-05\\
3981	2.04260049133398e-05\\
3982	2.05234459369729e-05\\
3983	2.05918738198236e-05\\
3984	2.06312539288384e-05\\
3985	2.06415924513319e-05\\
3986	2.06229363022172e-05\\
3987	2.05753729718054e-05\\
3988	2.04990303190663e-05\\
3989	2.03940763079956e-05\\
3990	2.02607186883558e-05\\
3991	2.00992046202483e-05\\
3992	1.9909820246865e-05\\
3993	1.96928902103451e-05\\
3994	1.9448777117443e-05\\
3995	1.91778809504754e-05\\
3996	1.88806384295289e-05\\
3997	1.8557522322484e-05\\
3998	1.82090407072051e-05\\
3999	1.78357361857141e-05\\
4000	1.74381850505305e-05\\
4001	1.70169964066186e-05\\
};
\addplot [color=color_FBS,dotted]
  table[row sep=crcr]{%
4001	1.70169964066186e-05\\
4002	1.6572811248582e-05\\
4003	1.61063014949138e-05\\
4004	1.56181689816619e-05\\
4005	1.5109144415325e-05\\
4006	1.45799862876992e-05\\
4007	1.40314797539424e-05\\
4008	1.34644354763936e-05\\
4009	1.28796884332414e-05\\
4010	1.22780966969333e-05\\
4011	1.16605401828701e-05\\
4012	1.10279193691087e-05\\
4013	1.03811539905181e-05\\
4014	9.72118170756839e-06\\
4015	9.04895675464429e-06\\
4016	8.36544856571093e-06\\
4017	7.671640382947e-06\\
4018	6.96852784870849e-06\\
4019	6.25711758227238e-06\\
4020	5.53842574444053e-06\\
4021	4.81347659217801e-06\\
4022	4.08330102437312e-06\\
4023	3.34893512089331e-06\\
4024	2.61141867819846e-06\\
4025	1.87179374314229e-06\\
4026	1.13110314423705e-06\\
4027	7.33787615729013e-07\\
};
%\addlegendentry{Fast FBS};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
1	1\\
3	0.906397641703314\\
5	0.809220178250336\\
7	0.725663880310658\\
9	0.667539951250892\\
11	0.622629089347464\\
13	0.579704559640018\\
15	0.552109914354931\\
17	0.523792665253562\\
19	0.510611217116603\\
21	0.496475046564464\\
23	0.477186840919583\\
25	0.456783482915245\\
27	0.425730621314135\\
29	0.396854890887257\\
31	0.373389384769935\\
33	0.349045216614329\\
35	0.334850379205011\\
37	0.313164755565807\\
39	0.305783438427857\\
41	0.287420121991703\\
43	0.273264757528812\\
45	0.252356724616203\\
47	0.245558718002019\\
49	0.232710604315638\\
51	0.216797229078401\\
53	0.203992273421646\\
55	0.190426885419079\\
57	0.179268105363423\\
59	0.167598204654476\\
61	0.150946057481198\\
63	0.136743577630134\\
65	0.129180726641239\\
67	0.123020255203063\\
69	0.12218167743042\\
71	0.121776071919705\\
73	0.120109168453622\\
75	0.116948436752363\\
77	0.109815112273817\\
79	0.102021167460894\\
81	0.0887554475315376\\
83	0.0787654190223985\\
85	0.0723019970937042\\
87	0.060818481614122\\
89	0.0536731334504864\\
91	0.0520573534137728\\
93	0.0528598518654433\\
95	0.0517218089566077\\
97	0.0443236419422583\\
99	0.0380794588471402\\
101	0.0285176626815196\\
103	0.0282254131538209\\
105	0.0258536803458037\\
107	0.0267030247761209\\
109	0.0241334246903781\\
111	0.0204552603117777\\
113	0.0161446713331432\\
115	0.0133090814620847\\
117	0.011684694240849\\
119	0.011613579097481\\
121	0.0113829924364066\\
123	0.0101508732068008\\
125	0.00800189159539133\\
127	0.005901341511144\\
129	0.00430928738886387\\
131	0.00343251965993566\\
133	0.00336891428461532\\
135	0.00340446309855272\\
137	0.00477632789894047\\
139	0.0038837948327533\\
141	0.00287547122919974\\
143	0.00231729349886003\\
145	0.00191106829273624\\
147	0.00175901540862107\\
149	0.00162732125170972\\
151	0.00153002625503536\\
153	0.00143703878680724\\
155	0.0012915026372878\\
157	0.0011757152884806\\
159	0.00101173625851911\\
161	0.000982703603661247\\
163	0.000883783591148011\\
165	0.000799990700376252\\
167	0.000698548907635733\\
169	0.000572467102928391\\
171	0.000484593974410098\\
173	0.000444817387306849\\
175	0.00042042622691983\\
177	0.000362585090869594\\
179	0.00033327150888909\\
181	0.000304172098095407\\
183	0.000244415059541122\\
185	0.000209569548829847\\
187	0.000186996908881751\\
189	0.000176863669498504\\
191	0.000168277379956233\\
193	0.000156361305403808\\
195	0.000140401765383665\\
197	0.00012898841338855\\
199	0.000105531229983402\\
201	9.84000663205042e-05\\
203	9.17561588170522e-05\\
205	8.21879539664258e-05\\
207	7.80731008737539e-05\\
209	7.15888937046968e-05\\
211	6.82281405878829e-05\\
213	6.30877735109124e-05\\
215	5.92376273535934e-05\\
217	5.1824275004708e-05\\
219	4.67793513996879e-05\\
221	4.18000667236493e-05\\
223	3.76897450658269e-05\\
225	3.56755358789523e-05\\
227	3.39646846083704e-05\\
229	3.35102058557096e-05\\
231	3.14513394835099e-05\\
233	3.00766269612997e-05\\
235	2.71771631010386e-05\\
237	2.4219353363473e-05\\
239	2.12651219560082e-05\\
241	2.02817344585965e-05\\
243	1.86885693383169e-05\\
245	1.68360843384769e-05\\
247	1.54139813026926e-05\\
249	1.40314880313647e-05\\
251	1.24252850663955e-05\\
253	9.29922432387146e-06\\
255	8.72613179281015e-06\\
257	7.5219062275217e-06\\
259	6.5521940924244e-06\\
261	6.05481712276983e-06\\
263	5.54732268307467e-06\\
265	5.06503145887768e-06\\
267	4.14021727001191e-06\\
269	3.78433694767742e-06\\
271	3.36373331224646e-06\\
273	3.40490320719137e-06\\
275	3.34440677554496e-06\\
277	3.2650277613508e-06\\
279	3.07458243593711e-06\\
281	2.72517578340058e-06\\
283	2.5314762362476e-06\\
285	2.07296898893825e-06\\
287	1.93512990270423e-06\\
289	1.88964725856478e-06\\
291	1.88673738832434e-06\\
293	1.73693190318336e-06\\
295	1.62052738910475e-06\\
297	1.41300890103481e-06\\
299	9.08426061445773e-07\\
};
%\addlegendentry{L-BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_1_matvecs_vs_FPR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.30\textwidth,
height=0.5\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=10000,
yminorticks=true,
ylabel={FPR},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
2	852.821803478005\\
4	622.980494753841\\
6	620.829843717832\\
8	618.810809833268\\
10	616.027827287692\\
12	612.709735534644\\
14	609.12337675718\\
16	605.768747436282\\
18	602.375542065218\\
20	599.345884451035\\
22	596.786321406854\\
24	594.524209942568\\
26	592.451139781244\\
28	590.219621165475\\
30	588.225051996149\\
32	586.306936348865\\
34	584.475040935764\\
36	582.74589133301\\
38	581.105729849542\\
40	579.413819431267\\
42	577.805158542424\\
44	576.258544068383\\
46	574.795431378646\\
48	573.293622685485\\
50	571.870390072956\\
52	570.485668471777\\
54	569.183822811694\\
56	567.939407593984\\
58	566.712388724156\\
60	565.523750228592\\
62	564.303896706456\\
64	563.079207158102\\
66	561.9440978988\\
68	560.833398205619\\
70	559.746647854318\\
72	558.663422401861\\
74	557.587708880484\\
76	556.563547894298\\
78	555.570134160664\\
80	554.550870304545\\
82	553.579473430533\\
84	552.624846706538\\
86	551.632188678146\\
88	550.680783432756\\
90	549.778768142878\\
92	548.946465543371\\
94	548.107682402531\\
96	547.22688556983\\
98	546.394545525485\\
100	545.54338087235\\
102	544.692097972271\\
104	543.877993365887\\
106	543.096773627154\\
108	542.313630960571\\
110	541.517425919305\\
112	540.671135982278\\
114	539.843466378119\\
116	538.958863852362\\
118	538.084546372936\\
120	537.253640900583\\
122	536.452907091433\\
124	535.653459874578\\
126	534.859506110501\\
128	534.02029175106\\
130	533.211198605159\\
132	532.406683070394\\
134	531.598133038073\\
136	530.828442630804\\
138	530.021882213576\\
140	529.222904024938\\
142	528.447708313549\\
144	527.689309169548\\
146	526.955572835761\\
148	526.210951568871\\
150	525.432248970701\\
152	524.697007023312\\
154	523.946175312974\\
156	523.200330293013\\
158	522.472984655281\\
160	521.777128190206\\
162	521.086676501279\\
164	520.390460743645\\
166	519.702822143958\\
168	518.97493049418\\
170	518.234787033232\\
172	517.513973090159\\
174	516.819113640755\\
176	516.158770289711\\
178	515.510496986885\\
180	514.860761875874\\
182	514.202212335143\\
184	513.565598242847\\
186	512.953708845316\\
188	512.337402886803\\
190	511.691160478928\\
192	511.050282989986\\
194	510.387724554756\\
196	509.71830123053\\
198	509.049611814784\\
200	508.40238797972\\
202	507.766339889999\\
204	507.124701198069\\
206	506.469722670141\\
208	505.795083638954\\
210	505.117603946577\\
212	504.458504729758\\
214	503.821662394423\\
216	503.183949143006\\
218	502.565642127391\\
220	501.935585805591\\
222	501.3077334059\\
224	500.660492216211\\
226	500.019278512057\\
228	499.401512734762\\
230	498.789342379379\\
232	498.197715364951\\
234	497.617578360554\\
236	497.027792475658\\
238	496.455666135575\\
240	495.890135950967\\
242	495.32627845226\\
244	494.763921540585\\
246	494.205770426751\\
248	493.643270164452\\
250	493.089311408342\\
252	492.532196719342\\
254	491.971235870365\\
256	491.411263375412\\
258	490.853659848717\\
260	490.305391852828\\
262	489.759173790867\\
264	489.21944367045\\
266	488.691304694843\\
268	488.173398813018\\
270	487.664533283698\\
272	487.14998889435\\
274	486.640797200732\\
276	486.139713447344\\
278	485.643944438447\\
280	485.141225723144\\
282	484.637208301945\\
284	484.128092525128\\
286	483.617605552176\\
288	483.1156729344\\
290	482.621338088576\\
292	482.129786549176\\
294	481.625727161432\\
296	481.123652214529\\
298	480.629400676611\\
300	480.129621429619\\
302	479.617103430173\\
304	479.085069682581\\
306	478.532163065826\\
308	477.984138799475\\
310	477.448999764912\\
312	476.902355581148\\
314	476.34806260252\\
316	475.807298490185\\
318	475.278672207665\\
320	474.747768820083\\
322	474.225581764478\\
324	473.713622127472\\
326	473.200003093559\\
328	472.679146854564\\
330	472.164593091142\\
332	471.659479411771\\
334	471.152338944775\\
336	470.646505836811\\
338	470.126506495107\\
340	469.610174696325\\
342	469.078919823538\\
344	468.506127131482\\
346	467.935369416923\\
348	467.379202954753\\
350	466.826983519884\\
352	466.275573736119\\
354	465.71494992884\\
356	465.167880691401\\
358	464.633167276372\\
360	464.104812764744\\
362	463.573308230993\\
364	463.042956777543\\
366	462.523495494349\\
368	462.013988783005\\
370	461.513584320329\\
372	461.021505643348\\
374	460.532074071673\\
376	460.026511994344\\
378	459.516081438971\\
380	458.982087149704\\
382	458.459143054078\\
384	457.946350529389\\
386	457.442886576702\\
388	456.940962159672\\
390	456.437785123567\\
392	455.943142749917\\
394	455.45635632604\\
396	454.96078518418\\
398	454.472433764998\\
400	453.978244994728\\
402	453.487741806691\\
404	453.004770581602\\
406	452.528750075216\\
408	452.059146198122\\
410	451.595468187685\\
412	451.137265091003\\
414	450.684122533134\\
416	450.235659747838\\
418	449.791526849277\\
420	449.351402325252\\
422	448.908397210836\\
424	448.459858004229\\
426	448.015715783204\\
428	447.562774783461\\
430	447.094303370402\\
432	446.6169118953\\
434	446.146153839335\\
436	445.668166024074\\
438	445.179031675456\\
440	444.697398308372\\
442	444.222729836756\\
444	443.754530405991\\
446	443.270572920172\\
448	442.779966931471\\
450	442.2863322039\\
452	441.787036263144\\
454	441.295590417794\\
456	440.796422811482\\
458	440.282487887003\\
460	439.764940963174\\
462	439.248538590111\\
464	438.741263836571\\
466	438.229634176052\\
468	437.724618373485\\
470	437.227960365769\\
472	436.739129210518\\
474	436.257629137961\\
476	435.78228018156\\
478	435.299436916936\\
480	434.809522764766\\
482	434.320636374743\\
484	433.832220322473\\
486	433.35107248104\\
488	432.876754015951\\
490	432.403638552009\\
492	431.909637909297\\
494	431.405023079301\\
496	430.905096391502\\
498	430.396023502959\\
500	429.888331376155\\
502	429.381765084667\\
504	428.869952209196\\
506	428.366409497277\\
508	427.870681198921\\
510	427.381017506584\\
512	426.885956477503\\
514	426.387331544427\\
516	425.890853626607\\
518	425.401751985719\\
520	424.917334117031\\
522	424.426926358558\\
524	423.943542406842\\
526	423.466816702247\\
528	422.98305510917\\
530	422.502622926522\\
532	422.028669948292\\
534	421.560866357906\\
536	421.098899993069\\
538	420.638509451439\\
540	420.171399457387\\
542	419.710102660976\\
544	419.247928596028\\
546	418.779971925221\\
548	418.317874639112\\
550	417.86135087907\\
552	417.410129513964\\
554	416.963707423697\\
556	416.492522436126\\
558	416.025573595418\\
560	415.538657385177\\
562	415.049238056243\\
564	414.551340942786\\
566	414.060548388699\\
568	413.576543408339\\
570	413.099023776931\\
572	412.627701342588\\
574	412.162301370542\\
576	411.702053620548\\
578	411.229606279621\\
580	410.745155608908\\
582	410.264979845587\\
584	409.79097185153\\
586	409.310764549337\\
588	408.830714608202\\
590	408.356756478417\\
592	407.888637308856\\
594	407.414156787213\\
596	406.940528683326\\
598	406.472652701276\\
600	405.992834770274\\
602	405.519040749879\\
604	405.05103217987\\
606	404.588580506188\\
608	404.119557373093\\
610	403.605295012369\\
612	403.084632586522\\
614	402.568361565269\\
616	402.042317584255\\
618	401.523512535646\\
620	401.011690822873\\
622	400.506606232935\\
624	400.008021591565\\
626	399.515708430977\\
628	399.029446670186\\
630	398.549024306491\\
632	398.074237118943\\
634	397.601598994071\\
636	397.116002454887\\
638	396.636100747065\\
640	396.161700034613\\
642	395.69261341404\\
644	395.228660666156\\
646	394.769668016704\\
648	394.315467905493\\
650	393.858811285015\\
652	393.38251477727\\
654	392.893804254317\\
656	392.396488406286\\
658	391.904954226344\\
660	391.388622688945\\
662	390.868602952626\\
664	390.354838984678\\
666	389.847146029044\\
668	389.345345028363\\
670	388.849262447954\\
672	388.35873010516\\
674	387.873585004144\\
676	387.393669175709\\
678	386.897733366472\\
680	386.388633360867\\
682	385.882513150424\\
684	385.38203319227\\
686	384.887038348372\\
688	384.39737795211\\
690	383.912905679228\\
692	383.433479422455\\
694	382.958961169772\\
696	382.489216886221\\
698	382.024116399215\\
700	381.563533286845\\
702	381.103404804041\\
704	380.631446618491\\
706	380.164117226716\\
708	379.701294676237\\
710	379.242860413436\\
712	378.788699188949\\
714	378.338698965162\\
716	377.892750826623\\
718	377.450748892859\\
720	377.012590233709\\
722	376.578174786773\\
724	376.147405277548\\
726	375.720187141391\\
728	375.296428447993\\
730	374.874442375952\\
732	374.436637750865\\
734	374.002540166372\\
736	373.572056522008\\
738	373.145096222478\\
740	372.721571109988\\
742	372.286635602623\\
744	371.842760068848\\
746	371.399625532992\\
748	370.9371783601\\
750	370.478843582104\\
752	370.024524832397\\
754	369.555672175475\\
756	369.083306528571\\
758	368.615160493825\\
760	368.151138911793\\
762	367.69114890202\\
764	367.235099808324\\
766	366.782903145377\\
768	366.334472546602\\
770	365.867104814833\\
772	365.399131925765\\
774	364.935164954689\\
776	364.45887725414\\
778	363.975471868478\\
780	363.496286258904\\
782	363.021232805152\\
784	362.550225817355\\
786	362.062755074798\\
788	361.574393379264\\
790	361.090254000362\\
792	360.610253102108\\
794	360.115804969756\\
796	359.617798509652\\
798	359.124062982207\\
800	358.634517263276\\
802	358.149081859995\\
804	357.667678878054\\
806	357.190231989255\\
808	356.716666400193\\
810	356.24690882103\\
812	355.780887435428\\
814	355.318531870666\\
816	354.859773168648\\
818	354.378951713457\\
820	353.89850293822\\
822	353.421847799623\\
824	352.948918314462\\
826	352.479647797978\\
828	352.013970839079\\
830	351.551823275993\\
832	351.093142172108\\
834	350.637865792759\\
836	350.185933582026\\
838	349.737286140196\\
840	349.291865201664\\
842	348.849613613123\\
844	348.410475312339\\
846	347.974395307157\\
848	347.541319655061\\
850	347.111195443082\\
852	346.683970768003\\
854	346.259594717076\\
856	345.838017348988\\
858	345.417440723045\\
860	344.969968521174\\
862	344.525594187539\\
864	344.084265781882\\
866	343.645932305038\\
868	343.210543681842\\
870	342.778050744354\\
872	342.348405215268\\
874	341.921559691863\\
876	341.497467629935\\
878	341.076083328274\\
880	340.657361913234\\
882	340.241259323825\\
884	339.827732296834\\
886	339.416738352295\\
888	339.00501408256\\
890	338.565744750122\\
892	338.129332220948\\
894	337.69573150449\\
896	337.264898380487\\
898	336.836789385604\\
900	336.411361800475\\
902	335.988573636864\\
904	335.568383625168\\
906	335.150751201961\\
908	334.735636497968\\
910	334.323000325976\\
912	333.912804169253\\
914	333.48618228985\\
916	333.054854304323\\
918	332.626206981699\\
920	332.200200501589\\
922	331.776795688487\\
924	331.355954001289\\
926	330.910798891944\\
928	330.462093880318\\
930	330.016226057868\\
932	329.565103345286\\
934	329.090167472792\\
936	328.61830111439\\
938	328.149463923519\\
940	327.683616123786\\
942	327.220718500871\\
944	326.760732394465\\
946	326.303619690551\\
948	325.849342813487\\
950	325.397864718463\\
952	324.949148883987\\
954	324.503159304289\\
956	324.028216102258\\
958	323.554719990653\\
960	323.084134029039\\
962	322.616422764371\\
964	322.133786970111\\
966	321.641165455238\\
968	321.139442912778\\
970	320.620639274159\\
972	320.10495152796\\
974	319.580242675814\\
976	319.037889036702\\
978	318.498682777518\\
980	317.951188381059\\
982	317.384506936115\\
984	316.820964544916\\
986	316.260534218706\\
988	315.703189214737\\
990	315.148903034057\\
992	314.597649419386\\
994	314.049402352699\\
996	313.504136053216\\
998	312.961824975103\\
1000	312.422443805372\\
1002	311.885967461731\\
1004	311.352371090486\\
1006	310.821630064444\\
1008	310.293719980757\\
1010	309.768616659032\\
1012	309.24629613909\\
1014	308.726734679096\\
1016	308.209908753499\\
1018	307.69579505105\\
1020	307.184370472877\\
1022	306.675612130451\\
1024	306.16949734372\\
1026	305.666003639246\\
1028	305.165108748139\\
1030	304.666790604367\\
1032	304.171027342833\\
1034	303.677797297514\\
1036	303.187078999568\\
1038	302.698851175703\\
1040	302.213092746195\\
1042	301.729782823261\\
1044	301.248900709221\\
1046	300.770425894727\\
1048	300.294338057156\\
1050	299.820617058719\\
1052	299.349242945009\\
1054	298.880195943015\\
1056	298.413456459758\\
1058	297.949005080425\\
1060	297.486822566857\\
1062	297.026889855858\\
1064	296.569188057625\\
1066	296.113698454144\\
1068	295.660402497679\\
1070	295.209281809108\\
1072	294.760318176413\\
1074	294.313493553166\\
1076	293.86879005701\\
1078	293.42618996818\\
1080	292.985675727956\\
1082	292.547229937151\\
1084	292.110835354827\\
1086	291.67647489664\\
1088	291.244131633495\\
1090	290.811718055399\\
1092	290.344512648176\\
1094	289.879462267201\\
1096	289.416550813969\\
1098	288.955762319697\\
1100	288.497080944237\\
1102	288.040490975151\\
1104	287.585976826569\\
1106	287.133523038177\\
1108	286.683114274193\\
1110	286.234735322408\\
1112	285.788371093137\\
1114	285.344006618228\\
1116	284.901627050048\\
1118	284.461217660544\\
1120	284.022763840316\\
1122	283.58625109754\\
1124	283.151665057031\\
1126	282.718991459436\\
1128	282.288216160061\\
1130	281.859325128207\\
1132	281.428970533882\\
1134	280.958326957456\\
1136	280.489699681044\\
1138	280.023075483285\\
1140	279.558441236368\\
1142	279.095783905161\\
1144	278.635090546661\\
1146	278.17634830932\\
1148	277.719544432318\\
1150	277.264666244982\\
1152	276.811701166203\\
1154	276.360636703649\\
1156	275.911460453214\\
1158	275.464160098433\\
1160	275.018723409755\\
1162	274.57513824402\\
1164	274.114605813731\\
1166	273.628140516736\\
1168	273.14360723033\\
1170	272.660995067811\\
1172	272.180293208134\\
1174	271.701490895652\\
1176	271.224577439502\\
1178	270.749542213432\\
1180	270.27637465525\\
1182	269.805064266525\\
1184	269.335600612074\\
1186	268.867973319776\\
1188	268.402172079971\\
1190	267.938186645247\\
1192	267.476006829981\\
1194	267.015622509928\\
1196	266.557023622017\\
1198	266.100200163682\\
1200	265.645142192805\\
1202	265.191839827162\\
1204	264.740283244102\\
1206	264.290462680167\\
1208	263.842368430805\\
1210	263.395990849872\\
1212	262.951320349457\\
1214	262.508347399362\\
1216	262.067062526833\\
1218	261.627456316246\\
1220	261.189519408579\\
1222	260.753242501357\\
1224	260.318616348037\\
1226	259.885631757807\\
1228	259.454279595177\\
1230	259.024550779775\\
1232	258.596436285826\\
1234	258.169927141911\\
1236	257.745014430717\\
1238	257.32168928853\\
1240	256.89994290501\\
1242	256.479766522956\\
1244	256.06115143775\\
1246	255.644088997246\\
1248	255.228570601357\\
1250	254.814587701766\\
1252	254.402131801578\\
1254	253.991194455026\\
1256	253.581767267183\\
1258	253.173841893608\\
1260	252.767410040091\\
1262	252.362463462266\\
1264	251.958993965356\\
1266	251.556993403966\\
1268	251.156453681588\\
1270	250.757366750398\\
1272	250.347591562292\\
1274	249.898164175781\\
1276	249.450296086654\\
1278	249.003980021804\\
1280	248.559208744517\\
1282	248.115975054131\\
1284	247.674271785996\\
1286	247.234091811193\\
1288	246.795428036412\\
1290	246.358273403748\\
1292	245.922620890557\\
1294	245.488463509224\\
1296	245.055794306986\\
1298	244.624606365847\\
1300	244.194892802283\\
1302	243.76664676713\\
1304	243.339861445408\\
1306	242.914530056115\\
1308	242.49064585217\\
1310	242.068202120008\\
1312	241.647192179691\\
1314	241.227609384536\\
1316	240.809447120992\\
1318	240.392698808588\\
1320	239.977357899519\\
1322	239.563417878797\\
1324	239.150872263811\\
1326	238.739714604331\\
1328	238.329938482238\\
1330	237.921537511418\\
1332	237.514505337664\\
1334	237.108835638394\\
1336	236.704522122472\\
1338	236.301558530264\\
1340	235.899938633177\\
1342	235.499656233715\\
1344	235.100705165361\\
1346	234.70307929223\\
1348	234.306772508952\\
1350	233.91177874067\\
1352	233.518091942812\\
1354	233.125706100793\\
1356	232.734615230136\\
1358	232.344813376006\\
1360	231.956294613326\\
1362	231.569053046483\\
1364	231.183082809332\\
1366	230.798378064729\\
1368	230.414933004764\\
1370	230.032741850408\\
1372	229.651798851344\\
1374	229.272098285847\\
1376	228.893634460786\\
1378	228.51640171133\\
1380	228.140394400776\\
1382	227.765606920491\\
1384	227.392033689733\\
1386	227.019669155657\\
1388	226.648507792786\\
1390	226.278544103422\\
1392	225.909772617004\\
1394	225.542187890223\\
1396	225.17578450685\\
1398	224.810557077678\\
1400	224.44650024011\\
1402	224.083608658396\\
1404	223.721877023226\\
1406	223.310684098624\\
1408	222.890186170185\\
1410	222.470961950007\\
1412	222.053006689339\\
1414	221.636315658414\\
1416	221.220884145867\\
1418	220.806707459086\\
1420	220.393780923801\\
1422	219.982099884319\\
1424	219.571659703233\\
1426	219.16245576142\\
1428	218.754483458044\\
1430	218.347738210205\\
1432	217.942215453345\\
1434	217.537910640729\\
1436	217.134819243496\\
1438	216.732936750841\\
1440	216.332258669484\\
1442	215.932780524026\\
1444	215.534497856652\\
1446	215.137406227136\\
1448	214.741501212721\\
1450	214.346778408119\\
1452	213.953233425283\\
1454	213.560861893574\\
1456	213.169659459591\\
1458	212.779621786882\\
1460	212.390744556346\\
1462	212.00302346577\\
1464	211.616454229772\\
1466	211.231032579973\\
1468	210.846754264882\\
1470	210.463615049605\\
1472	210.081610715962\\
1474	209.700737062369\\
1476	209.320989903897\\
1478	208.942365071921\\
1480	208.564858414299\\
1482	208.188465795309\\
1484	207.813183095476\\
1486	207.439006211401\\
1488	207.065931056044\\
1490	206.693953558324\\
1492	206.323069663173\\
1494	205.95327533154\\
1496	205.58456654021\\
1498	205.216939281926\\
1500	204.850389565038\\
1502	204.484913413677\\
1504	204.120506867639\\
1506	203.75716598221\\
1508	203.394886828282\\
1510	203.033665492181\\
1512	202.673498075606\\
1514	202.31438069557\\
1516	201.956309484403\\
1518	201.599280589635\\
1520	201.243290173934\\
1522	200.888334414995\\
1524	200.534409505712\\
1526	200.18151165371\\
1528	199.821908155113\\
1530	199.400104329796\\
1532	198.979386570693\\
1534	198.55975182116\\
1536	198.141197033461\\
1538	197.72371916883\\
1540	197.307315197117\\
1542	196.891982097141\\
1544	196.477716856517\\
1546	196.064516471532\\
1548	195.652377947154\\
1550	195.241298297259\\
1552	194.831274544225\\
1554	194.422303719108\\
1556	194.014382861698\\
1558	193.607509020229\\
1560	193.201679251671\\
1562	192.796890621437\\
1564	192.3931402035\\
1566	191.990425080279\\
1568	191.588742342869\\
1570	191.188089090574\\
1572	190.788462431202\\
1574	190.389859481122\\
1576	189.992277364795\\
1578	189.595713215305\\
1580	189.200164173942\\
1582	188.805627390268\\
1584	188.412100022114\\
1586	188.019579235755\\
1588	187.628062205443\\
1590	187.237546113816\\
1592	186.848028151609\\
1594	186.459505517764\\
1596	186.071975419378\\
1598	185.685435071469\\
1600	185.299881697437\\
1602	184.915312528606\\
1604	184.531724804217\\
1606	184.149115771723\\
1608	183.767482686439\\
1610	183.386822811772\\
1612	183.007133418995\\
1614	182.628411787298\\
1616	182.250655203732\\
1618	181.873860963327\\
1620	181.498026368918\\
1622	181.123148731198\\
1624	180.749225368609\\
1626	180.376253607335\\
1628	180.00423078154\\
1630	179.633154232841\\
1632	179.263021310776\\
1634	178.893829372509\\
1636	178.525575782835\\
1638	178.158257914295\\
1640	177.791873146939\\
1642	177.426418868507\\
1644	177.061892474248\\
1646	176.698291367043\\
1648	176.335612957342\\
1650	175.973854662931\\
1652	175.613013909227\\
1654	175.2530881291\\
1656	174.894074762932\\
1658	174.535971258326\\
1660	174.178775070514\\
1662	173.822483662008\\
1664	173.467094502655\\
1666	173.1126050697\\
1668	172.759012847666\\
1670	172.406315328416\\
1672	172.054510011029\\
1674	171.703594401869\\
1676	171.353566014576\\
1678	171.004422369894\\
1680	170.656160995848\\
1682	170.308779427625\\
1684	169.962275207517\\
1686	169.616645884978\\
1688	169.271889016568\\
1690	168.928002165833\\
1692	168.584982903542\\
1694	168.242828807392\\
1696	167.901537462187\\
1698	167.561106459658\\
1700	167.221533398526\\
1702	166.882815884557\\
1704	166.544951530332\\
1706	166.207937955478\\
1708	165.871772786376\\
1710	165.536453656453\\
1712	165.201978205835\\
1714	164.868344081635\\
1716	164.535548937662\\
1718	164.203590434598\\
1720	163.872466239879\\
1722	163.542174027698\\
1724	163.212711478942\\
1726	162.884076281373\\
1728	162.55626612933\\
1730	162.229278723736\\
1732	161.90311177244\\
1734	161.577762989642\\
1736	161.253230096411\\
1738	160.929510820224\\
1740	160.606602895311\\
1742	160.284504062309\\
1744	159.963212068494\\
1746	159.642724667605\\
1748	159.32303962002\\
1750	159.004154692407\\
1752	158.686067658071\\
1754	158.368776296666\\
1756	158.052278394309\\
1758	157.736571743524\\
1760	157.42165414324\\
1762	157.107523398733\\
1764	156.794177321628\\
1766	156.481613729953\\
1768	156.16983044797\\
1770	155.858825306346\\
1772	155.548596141861\\
1774	155.239140797702\\
1776	154.930457123229\\
1778	154.622542974091\\
1780	154.315396212051\\
1782	154.009014705162\\
1784	153.703396327534\\
1786	153.398538959564\\
1788	153.094440487707\\
1790	152.791098804475\\
1792	152.488511808551\\
1794	152.186677404791\\
1796	151.885593503877\\
1798	151.585258022777\\
1800	151.285668884284\\
1802	150.986824017363\\
1804	150.68872135692\\
1806	150.391358843801\\
1808	150.09473442479\\
1810	149.798846052671\\
1812	149.503691686166\\
1814	149.209269289823\\
1816	148.915576834069\\
1818	148.622612295331\\
1820	148.330373655742\\
1822	148.038858903375\\
1824	147.748066032126\\
1826	147.457993041541\\
1828	147.168637937046\\
1830	146.879998729951\\
1832	146.592073437153\\
1834	146.304860081375\\
1836	146.01835669093\\
1838	145.732561300012\\
1840	145.44747194829\\
1842	145.163086681372\\
1844	144.879403550282\\
1846	144.596420611692\\
1848	144.314135928042\\
1850	144.032547567299\\
1852	143.75165360291\\
1854	143.471452114025\\
1856	143.191941185327\\
1858	142.913118906916\\
1860	142.634983374596\\
1862	142.357532689533\\
1864	142.080764958421\\
1866	141.80467829343\\
1868	141.529270812205\\
1870	141.254540637746\\
1872	140.980485898586\\
1874	140.70710472856\\
1876	140.434395267031\\
1878	140.162355658606\\
1880	139.890984053248\\
1882	139.620278606337\\
1884	139.35023747861\\
1886	139.080858835986\\
1888	138.812140849802\\
1890	138.544081696574\\
1892	138.27667955818\\
1894	138.009932621736\\
1896	137.743839079484\\
1898	137.478397129022\\
1900	137.213604973075\\
1902	136.949460819548\\
1904	136.68596288159\\
1906	136.423109377414\\
1908	136.160898530475\\
1910	135.899328569295\\
1912	135.63839772746\\
1914	135.378104243743\\
1916	135.118446362037\\
1918	134.85942233113\\
1920	134.601030405049\\
1922	134.343268842771\\
1924	134.086135908226\\
1926	133.829629870581\\
1928	133.573749003663\\
1930	133.318491586658\\
1932	133.06385590335\\
1934	132.809840242767\\
1936	132.556442898652\\
1938	132.303662169873\\
1940	132.051496360072\\
1942	131.799943777727\\
1944	131.549002736381\\
1946	131.298671554351\\
1948	131.048948554673\\
1950	130.799832065448\\
1952	130.551320419437\\
1954	130.303411954291\\
1956	130.056105012379\\
1958	129.809397940961\\
1960	129.563289091899\\
1962	129.317776822004\\
1964	129.072859492628\\
1966	128.828535470016\\
1968	128.584803125014\\
1970	128.341660833183\\
1972	128.099106974803\\
1974	127.857139934754\\
1976	127.615758102631\\
1978	127.374959872691\\
1980	127.134743643731\\
1982	126.895107819265\\
1984	126.656050807292\\
1986	126.417571020469\\
1988	126.179666875997\\
1990	125.942336795732\\
1992	125.705579205959\\
1994	125.469392537504\\
1996	125.233775225794\\
1998	124.998725710682\\
2000	124.764242436562\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
2	852.821803478005\\
4	622.980494753841\\
6	620.29218095883\\
8	617.118623192193\\
10	610.603134175397\\
12	601.709368496852\\
14	593.391346929563\\
16	587.217206124782\\
18	582.485966637395\\
20	576.473855126373\\
22	571.106389159421\\
24	565.593788077298\\
26	560.173954257261\\
28	555.808455515222\\
30	550.952256299395\\
32	546.463051286286\\
34	542.071176132393\\
36	538.053021650868\\
38	534.210842950348\\
40	529.981911547678\\
42	524.479321275266\\
44	519.183367868566\\
46	513.920482935791\\
48	508.971977364586\\
50	503.947685547353\\
52	499.957311662427\\
54	495.15131707139\\
56	489.948475201274\\
58	485.010819921104\\
60	480.926894339193\\
62	476.668416579764\\
64	473.156689791924\\
66	469.302719351826\\
68	464.440967517063\\
70	459.489960908483\\
72	453.457343403083\\
74	447.494832204155\\
76	441.747520130914\\
78	436.651572466578\\
80	431.531601579314\\
82	424.958266002613\\
84	418.03045003006\\
86	411.650255690744\\
88	404.592708097163\\
90	397.963886214429\\
92	391.00868739699\\
94	384.098173014647\\
96	376.683516579528\\
98	368.978921780643\\
100	361.451967650132\\
102	352.720483990439\\
104	344.822229761625\\
106	337.751107490887\\
108	330.815276688556\\
110	323.119609441307\\
112	314.547617933941\\
114	306.158530830595\\
116	317.780171676533\\
118	292.535681395849\\
120	283.450882678504\\
122	368.516667778564\\
124	361.628886898192\\
126	252.698985865682\\
128	242.693804470807\\
130	353.542565445274\\
132	319.598205251751\\
134	213.833250671397\\
136	338.728945092127\\
138	333.239439498607\\
140	183.878191710832\\
142	174.180574760556\\
144	324.22975386816\\
146	319.425449943025\\
148	314.224085703659\\
150	136.370306381297\\
152	310.166206266198\\
154	305.907844972817\\
156	301.305849567057\\
158	296.195800022686\\
160	296.014307357874\\
162	290.436710853498\\
164	285.05568280087\\
166	279.471272689919\\
168	273.720521180742\\
170	267.838649222359\\
172	111.260146164385\\
174	170.566837845531\\
176	175.246732294249\\
178	179.339892641802\\
180	182.849719404917\\
182	97.793229848315\\
184	237.874382450939\\
186	103.102612485022\\
188	105.470560686062\\
190	107.392458871142\\
192	109.034306738205\\
194	110.361212567154\\
196	111.3739114766\\
198	112.074294777045\\
200	112.465374197366\\
202	112.551242955343\\
204	112.337033864721\\
206	111.828874679248\\
208	111.033840881526\\
210	109.95990613063\\
212	108.615890587466\\
214	107.011407341856\\
216	105.156807168582\\
218	103.063121841936\\
220	100.742006240698\\
222	98.2056794757973\\
224	95.466865272997\\
226	92.5387318418338\\
228	89.4348314606972\\
230	86.1690400045482\\
232	82.7554966390413\\
234	79.2085438999376\\
236	75.542668372037\\
238	71.772442175787\\
240	67.9124654635821\\
242	63.9773101200658\\
244	59.9814648535122\\
246	55.9392818565561\\
248	52.1385651778039\\
250	50.1431693025906\\
252	48.0879361673913\\
254	45.9857951149913\\
256	43.8493404347032\\
258	41.6907912772742\\
260	39.521954039674\\
262	37.3541873135761\\
264	35.1983694792354\\
266	33.0648690140616\\
268	33.8551657821641\\
270	35.4169442095497\\
272	36.8710150242799\\
274	38.2110875755244\\
276	39.4314919146962\\
278	40.5271907156433\\
280	41.4937882787231\\
282	42.3275366434923\\
284	56.6915938782973\\
286	285.213229409593\\
288	381.541580886891\\
290	122.101434168678\\
292	46.0633904762198\\
294	28.5032672393399\\
296	31.3530445279328\\
298	34.0811006699935\\
300	36.6832766589864\\
302	39.1557922038632\\
304	41.4952479588213\\
306	43.6986268168601\\
308	45.7632942782413\\
310	47.6869979066569\\
312	49.4678658881297\\
314	51.104404709358\\
316	52.5954959741805\\
318	53.9403923785102\\
320	55.1387128658724\\
322	56.1904369872569\\
324	57.09589849057\\
326	57.8557781664407\\
328	58.4710959785851\\
330	58.9432025081689\\
332	59.2737697429228\\
334	59.4647812428659\\
336	59.5185217155637\\
338	59.4375660348279\\
340	59.2247677376056\\
342	58.8832470346443\\
344	58.4163783711534\\
346	57.8277775743119\\
348	57.121288624957\\
350	56.3009700911939\\
352	55.3710812619834\\
354	54.3360680189625\\
356	53.2005484848649\\
358	51.9692984869843\\
360	50.6472368739682\\
362	49.2394107241298\\
364	47.7509804832172\\
366	46.1872050691977\\
368	44.5534269811927\\
370	42.8550574492179\\
372	41.0975616607568\\
374	39.2864440995363\\
376	37.4272340310695\\
378	35.5254711687685\\
380	33.5866915534631\\
382	31.616413678222\\
384	29.6201248893278\\
386	27.6032680931007\\
388	25.5712287972288\\
390	23.5293225138269\\
392	21.4827825504418\\
394	19.4367482136403\\
396	17.3962534486369\\
398	15.3662159368821\\
400	13.3514266721889\\
402	12.1309807529883\\
404	13.2178240138886\\
406	14.2682504372794\\
408	15.2789723731295\\
410	16.2468651397022\\
412	17.1689737014242\\
414	18.0425187777501\\
416	18.8649023752188\\
418	19.6337127358891\\
420	20.3467286987176\\
422	21.0019234692214\\
424	21.5974677976574\\
426	22.131732564729\\
428	22.6032907762176\\
430	23.0109189709644\\
432	23.3535980454644\\
434	23.6305135014189\\
436	23.841055124633\\
438	23.9848161030619\\
440	24.0615915941374\\
442	24.0713767542454\\
444	24.0143642415351\\
446	23.8909412067924\\
448	23.70168578752\\
450	23.4473631212943\\
452	23.1289208957558\\
454	22.7474844533991\\
456	22.901547408127\\
458	23.2035405801034\\
460	23.4343794498796\\
462	23.5953086772072\\
464	23.6877381522765\\
466	23.7132360381705\\
468	23.6735215039231\\
470	23.5704571722516\\
472	23.4060413060732\\
474	23.1823997587085\\
476	22.9017777126878\\
478	22.5665312322957\\
480	22.1791186552886\\
482	21.7420918491373\\
484	21.2580873573026\\
486	20.7298174608237\\
488	20.1600611805658\\
490	19.5516552451472\\
492	18.9074850493656\\
494	18.2304756276788\\
496	17.5235826667964\\
498	16.789783581201\\
500	16.0320686746878\\
502	15.2534324107004\\
504	14.4568648135033\\
506	13.6453430216009\\
508	12.8218230142124\\
510	11.9892315306907\\
512	11.1504582021763\\
514	10.3083479138561\\
516	9.46569341532254\\
518	9.28940952829354\\
520	10.3771782571805\\
522	11.4371126467169\\
524	12.4667392858543\\
526	13.4636865369169\\
528	14.4256898831724\\
530	15.3505969222242\\
532	16.236371996023\\
534	17.0811004487635\\
536	17.8829925063755\\
538	18.6403867707399\\
540	19.3517533243769\\
542	20.0156964416466\\
544	20.6309569037844\\
546	21.1964139164885\\
548	21.7110866287797\\
550	22.1741352549958\\
552	22.5848618006207\\
554	22.9427103946841\\
556	23.2472672336819\\
558	23.4982601396967\\
560	23.6955577409286\\
562	23.8391682791212\\
564	23.9292380531406\\
566	23.9660495061051\\
568	23.9500189664872\\
570	23.8816940526824\\
572	23.761750751816\\
574	23.5909901860087\\
576	23.3703350766398\\
578	23.1008259212846\\
580	22.7836168965435\\
582	22.419971500799\\
584	22.0112579525051\\
586	21.5589443588611\\
588	21.0645936708822\\
590	20.5298584415813\\
592	19.956475402461\\
594	19.3462598771823\\
596	18.7011000477859\\
598	18.0229510917496\\
600	17.3138292073537\\
602	16.5758055442403\\
604	15.8110000579785\\
606	15.0215753047638\\
608	14.2097301957041\\
610	13.3776937262976\\
612	12.527718700087\\
614	11.6620754625634\\
616	10.7830456631387\\
618	9.89291606096839\\
620	8.99397239221095\\
622	8.0884933133412\\
624	7.17874443763783\\
626	6.26697247853046\\
628	5.35539951616985\\
630	4.4462173999745\\
632	3.54158230159574\\
634	3.28149039694671\\
636	3.69717626901065\\
638	4.10181879942245\\
640	4.49389491418147\\
642	4.87193718224364\\
644	5.23453777774918\\
646	5.58035222063348\\
648	5.90810288717726\\
650	6.21658228314395\\
652	6.50465607274907\\
654	6.77126585748547\\
656	7.01543169951234\\
658	7.23625438540051\\
660	7.56498147619224\\
662	8.18139181877449\\
664	8.76729213482079\\
666	9.32176707118501\\
668	9.84399757211627\\
670	10.333261759466\\
672	10.7889355343037\\
674	11.210492902503\\
676	11.5975060268615\\
678	11.9496450077912\\
680	12.2666773976466\\
682	12.5484674525932\\
684	12.7949751271961\\
686	13.0062548179057\\
688	13.182453862017\\
690	13.323810798395\\
692	13.4306533991644\\
694	13.5033964785388\\
696	13.542539490027\\
698	13.5486639187138\\
700	13.5224304804951\\
702	13.4645761367694\\
704	13.3759109365822\\
706	13.2573146954818\\
708	13.1097335241895\\
710	12.9341762166356\\
712	12.7317105111602\\
714	12.5034592348981\\
716	12.2505963453796\\
718	11.9743428800636\\
720	11.6759628277212\\
722	11.3567589330822\\
724	11.0180684478487\\
726	10.6612588408866\\
728	10.2877234793583\\
730	9.89887729436463\\
732	9.49615244256952\\
734	9.08099397679211\\
736	8.65485553698094\\
738	8.2191950745562\\
740	7.77547062036926\\
742	7.32513610897453\\
744	6.86963726998685\\
746	6.41040759706485\\
748	5.94886440529354\\
750	6.10101989575991\\
752	6.56997723190988\\
754	7.02605446689358\\
756	7.46803849058997\\
758	7.89475947947957\\
760	8.30509393504775\\
762	8.69796756561862\\
764	9.07235800479164\\
766	9.4272973602715\\
768	9.76187458740652\\
770	10.0752376823034\\
772	10.3665956898525\\
774	10.6352205227545\\
776	10.880448587953\\
778	11.1016822177785\\
780	11.2983909033675\\
782	11.4701123286429\\
784	11.6164532038837\\
786	11.7370898980657\\
788	11.8317688702523\\
790	11.9003069003902\\
792	11.9425911208649\\
794	11.9585788502792\\
796	11.948297231907\\
798	11.9118426794735\\
800	11.8493801335133\\
802	11.7611421322328\\
804	11.6474277010094\\
806	11.5086010653539\\
808	11.3450901925124\\
810	11.1573851673641\\
812	10.9460364086396\\
814	10.7116527319201\\
816	10.4548992662208\\
818	10.1764952313801\\
820	9.8772115836519\\
822	9.55786853736724\\
824	9.21933297074772\\
826	8.86251572410186\\
828	8.48836879910396\\
830	8.09788246771554\\
832	7.69208229987031\\
834	7.27202611883255\\
836	6.83880089350987\\
838	6.39351957697225\\
840	5.93731790053864\\
842	5.47135113274102\\
844	4.99679081274572\\
846	4.51482146737449\\
848	4.02663732127577\\
850	3.53343900939636\\
852	3.03643030099774\\
854	2.53681484424381\\
856	2.03579294033491\\
858	1.53455835585078\\
860	1.03429518200816\\
862	0.536174749066131\\
864	0.0715232229594185\\
866	0.449034440224841\\
868	0.93387117758878\\
870	1.41206679455746\\
872	1.88255756346173\\
874	2.34430943580125\\
876	2.7963205294774\\
878	3.23762350400583\\
880	3.66728781805268\\
882	4.08442186419881\\
884	4.48817497590231\\
886	4.87773930252456\\
888	5.2523515481469\\
890	5.61129457081496\\
892	5.95389883893493\\
894	6.27954374216486\\
896	6.58765875445715\\
898	6.87772444749776\\
900	7.14927335306462\\
902	7.401890673337\\
904	7.63521483872641\\
906	7.84893791298153\\
908	8.04280584605481\\
910	8.21661857539331\\
912	8.37022997693474\\
914	8.50354766730838\\
916	8.61653265930806\\
918	8.70919887306863\\
920	8.78161250564632\\
922	8.83389126223514\\
924	8.86620345251331\\
926	8.8787669560141\\
928	8.87184806069937\\
930	8.84576017924171\\
932	8.80086244792863\\
934	8.7375582131824\\
936	8.65629341122044\\
938	8.55755484630123\\
940	8.44186837367017\\
942	8.30979699302172\\
944	8.16193885901436\\
946	7.99892521507686\\
948	7.82141825726088\\
950	7.63010893480785\\
952	7.42571469435249\\
954	7.20897717465665\\
956	6.98065985894869\\
958	6.74154569192942\\
960	6.49243466859281\\
962	6.23414140192222\\
964	5.9674926766979\\
966	5.69332499635277\\
968	5.412482130083\\
970	5.12581266707036\\
972	4.83416758472447\\
974	4.53839783782377\\
976	4.23935197505555\\
978	3.93787378959382\\
980	3.65347808725696\\
982	3.87886853520575\\
984	4.09791330895029\\
986	4.309933975129\\
988	4.51427272558671\\
990	4.71029424523068\\
992	4.89738750301765\\
994	5.07496746007394\\
996	5.24247669192037\\
998	5.39938691985209\\
1000	5.54520044768818\\
1002	5.67945150138687\\
1004	5.80170746663485\\
1006	5.91157002318754\\
1008	6.0086761725248\\
1010	6.09269915660891\\
1012	6.16334926658035\\
1014	6.22037453836305\\
1016	6.26356133616926\\
1018	6.29273482052626\\
1020	6.30775930245567\\
1022	6.30853848205819\\
1024	6.29501557255204\\
1026	6.26717330970688\\
1028	6.22503384789609\\
1030	6.1686585431751\\
1032	6.09814762565676\\
1034	6.01363976217399\\
1036	5.91531151208283\\
1038	5.80337667707977\\
1040	5.6780855496335\\
1042	5.53972406113779\\
1044	5.38861283386177\\
1046	5.22510613995867\\
1048	5.04959077085245\\
1050	4.86248482148635\\
1052	4.6642363925196\\
1054	4.45532221606296\\
1056	4.23624620821412\\
1058	4.00753795380861\\
1060	3.76975112769572\\
1062	3.52346185818802\\
1064	3.2692670367609\\
1066	3.00778258029133\\
1068	2.74419976933029\\
1070	2.66713514186472\\
1072	2.58324601181979\\
1074	2.49303210216029\\
1076	2.39700560458316\\
1078	2.29568940732539\\
1080	2.18961530973102\\
1082	2.07932222908028\\
1084	1.9653544049365\\
1086	1.84825960655032\\
1088	1.72858734842393\\
1090	1.60688711946565\\
1092	1.48370663069939\\
1094	1.35959008673352\\
1096	1.33364286319519\\
1098	1.61965958342915\\
1100	1.90139093412254\\
1102	2.17819799462368\\
1104	2.44945775672504\\
1106	2.71456469733108\\
1108	2.97293229114492\\
1110	3.22399446022944\\
1112	3.46720695630804\\
1114	3.70204867306814\\
1116	3.92802288444925\\
1118	4.14465840664447\\
1120	4.35151068090372\\
1122	4.54816277451823\\
1124	4.73422629794799\\
1126	4.90934223669464\\
1128	5.07318169454221\\
1130	5.22544654915559\\
1132	5.3658700167758\\
1134	5.49421712630311\\
1136	5.61028510171974\\
1138	5.71390365267765\\
1140	5.80493517278533\\
1142	5.88327484646722\\
1144	5.94885066398808\\
1146	6.0016233461564\\
1148	6.04158617870691\\
1150	6.0687647585167\\
1152	6.08321665235392\\
1154	6.08503097054657\\
1156	6.07432785638667\\
1158	6.05125789447267\\
1160	6.01600143997011\\
1162	5.96876787088685\\
1164	5.90979476679881\\
1166	5.83934701647194\\
1168	5.75771585764156\\
1170	5.66521785255959\\
1172	5.56219380158082\\
1174	5.44900760026215\\
1176	5.32604504195481\\
1178	5.19371257031528\\
1180	5.05243598645203\\
1182	4.90265911327014\\
1184	4.74484242231326\\
1186	4.5794616272375\\
1188	4.40700624729479\\
1190	4.22797814618322\\
1192	4.04289004999142\\
1194	3.85226404895387\\
1196	3.65663008697703\\
1198	3.45652444400272\\
1200	3.25248821470279\\
1202	3.0450657889207\\
1204	2.83480333677197\\
1206	2.62224730428488\\
1208	2.40794292237675\\
1210	2.19243273382463\\
1212	2.12209686615666\\
1214	2.22939833381692\\
1216	2.33315858225137\\
1218	2.43298419428647\\
1220	2.52849349739176\\
1222	2.61931771869335\\
1224	2.70510209513254\\
1226	2.78550693566884\\
1228	2.86020863278289\\
1230	2.9289006205061\\
1232	2.99129427650914\\
1234	3.04711976592744\\
1236	3.09612682473232\\
1238	3.13808548074094\\
1240	3.17278671051777\\
1242	3.20004303052266\\
1244	3.21968902133339\\
1246	3.23158178356704\\
1248	3.23560132476497\\
1250	3.23165087638966\\
1252	3.21965714047486\\
1254	3.19957046555055\\
1256	3.17136495184269\\
1258	3.1350384857405\\
1260	3.09061270392426\\
1262	3.03813288764147\\
1264	2.97766778784472\\
1266	2.90930938209373\\
1268	2.83317256434278\\
1270	2.74939476891644\\
1272	2.65813553014393\\
1274	2.70354000318548\\
1276	2.74152398834448\\
1278	2.77155002611277\\
1280	2.79373212605196\\
1282	2.80820514666516\\
1284	2.815124116039\\
1286	2.81466350170555\\
1288	2.80701643030652\\
1290	2.792393861835\\
1292	2.77102371956103\\
1294	2.7431499798922\\
1296	2.70903172438216\\
1298	2.66894215732282\\
1300	2.62316759264718\\
1302	2.5720064121811\\
1304	2.51576799990261\\
1306	2.45477165453817\\
1308	2.38934548486343\\
1310	2.31982529021257\\
1312	2.2465534301561\\
1314	2.1698776867829\\
1316	2.0901501227895\\
1318	2.00772593916166\\
1320	1.92296233535999\\
1322	1.83621737591139\\
1324	1.74784886591021\\
1326	1.65821324002978\\
1328	1.73981465235102\\
1330	1.90739232685187\\
1332	2.0715558392158\\
1334	2.23191604884416\\
1336	2.38809415532989\\
1338	2.53972269166773\\
1340	2.68644648074787\\
1342	2.82792355257082\\
1344	2.96382601982486\\
1346	3.09384090951148\\
1348	3.2176709486678\\
1350	3.33503530206775\\
1352	3.44567026019143\\
1354	3.54932987577385\\
1356	3.64578654746989\\
1358	3.73483154928152\\
1360	3.81627550453176\\
1362	3.88994880354811\\
1364	3.9557019639928\\
1366	4.01340593335936\\
1368	4.0629523331042\\
1370	4.10425364399086\\
1372	4.13724333266897\\
1374	4.16187591931302\\
1376	4.17812698669962\\
1378	4.18599313091964\\
1380	4.18549185432231\\
1382	4.1766614013826\\
1384	4.15956053827099\\
1386	4.13426827716628\\
1388	4.10088354646188\\
1390	4.05952480808099\\
1392	4.01032962349485\\
1394	3.95345416981268\\
1396	3.88907270782124\\
1398	3.81737700367739\\
1400	3.73857570632101\\
1402	3.65289368255168\\
1404	3.56057131201141\\
1406	3.46186374432964\\
1408	3.35704012078204\\
1410	3.24638276291596\\
1412	3.13018633064676\\
1414	3.00875695243088\\
1416	2.8824113302164\\
1418	2.75147582172584\\
1420	2.61628550307062\\
1422	2.47718321421544\\
1424	2.3345185902992\\
1426	2.18864708161473\\
1428	2.03992896498454\\
1430	1.888728349597\\
1432	1.73541217990173\\
1434	1.5803492386433\\
1436	1.42390915263191\\
1438	1.26646140424285\\
1440	1.10837435119245\\
1442	0.950014257495007\\
1444	0.976573879025429\\
1446	1.02790057756215\\
1448	1.07738620828683\\
1450	1.12478907785637\\
1452	1.16987450733107\\
1454	1.21241557937523\\
1456	1.25219385820431\\
1458	1.28900007919205\\
1460	1.32263480650724\\
1462	1.35290905790641\\
1464	1.37964489313035\\
1466	1.40267596648662\\
1468	1.42184804024062\\
1470	1.43701945881518\\
1472	1.44806158199338\\
1474	1.45485917613465\\
1476	1.4573933764395\\
1478	1.56568173048859\\
1480	1.66880794807956\\
1482	1.76661320089053\\
1484	1.85895457463069\\
1486	1.94570527983286\\
1488	2.02675481532365\\
1490	2.10200908421103\\
1492	2.1713904625714\\
1494	2.23483782095244\\
1496	2.29230649900497\\
1498	2.34376823389148\\
1500	2.38921104282814\\
1502	2.42863906073563\\
1504	2.46207233363943\\
1506	2.48954656896966\\
1508	2.511112843765\\
1510	2.52683727195988\\
1512	2.53680063218914\\
1514	2.54109795738377\\
1516	2.53983808782487\\
1518	2.53314318909705\\
1520	2.52114823686296\\
1522	2.50400047001686\\
1524	2.48185881424061\\
1526	2.45489327781852\\
1528	2.42328432177102\\
1530	2.38722220626513\\
1532	2.34690631553675\\
1534	2.30254446339902\\
1536	2.2543521815281\\
1538	2.20255199283365\\
1540	2.14737267204707\\
1542	2.08904849594396\\
1544	2.02781848535568\\
1546	1.96392564137201\\
1548	1.89761617787509\\
1550	1.8291387529378\\
1552	1.75874370101555\\
1554	1.68668226854482\\
1556	1.61320585484821\\
1558	1.55473992295447\\
1560	1.65162786163986\\
1562	1.74612213685666\\
1564	1.83797551429538\\
1566	1.92694713830922\\
1568	2.01280319974168\\
1570	2.09531758180006\\
1572	2.17427248187824\\
1574	2.24945900717414\\
1576	2.32067774357783\\
1578	2.38773929509319\\
1580	2.45046479350199\\
1582	2.50868637588281\\
1584	2.56224762975182\\
1586	2.61100400402022\\
1588	2.6548231850113\\
1590	2.69358543660526\\
1592	2.72718390387138\\
1594	2.75552487902276\\
1596	2.77852802969367\\
1598	2.79612658866593\\
1600	2.80826750481148\\
1602	2.81491155530936\\
1604	2.81603341832173\\
1606	2.81162170682781\\
1608	2.80167896344112\\
1610	2.78622161615154\\
1612	2.76527989586604\\
1614	2.73889771574772\\
1616	2.70713251311054\\
1618	2.67005505421883\\
1620	2.62774920344774\\
1622	2.58031165651315\\
1624	2.52785164010068\\
1626	2.47049057748596\\
1628	2.40836172259211\\
1630	2.34160976260079\\
1632	2.27039039132989\\
1634	2.19486985407638\\
1636	2.11522446555526\\
1638	2.0316401026812\\
1640	1.94431167359088\\
1642	1.85344256436158\\
1644	1.75924406546441\\
1646	1.66193477958261\\
1648	1.56174001230908\\
1650	1.45889114770305\\
1652	1.35362501109348\\
1654	1.24618321982808\\
1656	1.13681152511249\\
1658	1.02575914587137\\
1660	0.913278097310219\\
1662	0.799622515575578\\
1664	0.685047980668096\\
1666	0.569810839297449\\
1668	0.454167530357756\\
1670	0.338373913605871\\
1672	0.222684604512485\\
1674	0.152020635500973\\
1676	0.179262070535335\\
1678	0.205881301464725\\
1680	0.23401733865332\\
1682	0.345454877776067\\
1684	0.455322611681962\\
1686	0.563392397558736\\
1688	0.669442238146034\\
1690	0.773256816789524\\
1692	0.874628011297837\\
1694	0.97335538357415\\
1696	1.06924664537183\\
1698	1.16211809796122\\
1700	1.25179504489236\\
1702	1.33811217732941\\
1704	1.42091393044286\\
1706	1.50005481050992\\
1708	1.57539969150044\\
1710	1.64682408155567\\
1712	1.71421435732198\\
1714	1.77746796707107\\
1716	1.83649360150037\\
1718	1.89121133227172\\
1720	1.94155271793905\\
1722	1.98746087732324\\
1724	2.02889053062536\\
1726	2.06580800763762\\
1728	2.09819122427509\\
1730	2.12602962702043\\
1732	2.14932410568938\\
1734	2.168086875798\\
1736	2.18234132977482\\
1738	2.19212185934703\\
1740	2.1974736477616\\
1742	2.19845243510214\\
1744	2.19512425512944\\
1746	2.18756514667364\\
1748	2.17586083934534\\
1750	2.16010641484651\\
1752	2.1404059456867\\
1754	2.11687211188676\\
1756	2.08962579689302\\
1758	2.05879566468189\\
1760	2.02451771869541\\
1762	1.98693484441313\\
1764	1.94619633701596\\
1766	1.90245741530694\\
1768	1.85587872381035\\
1770	1.80662582450526\\
1772	1.75486867900873\\
1774	1.70078112417844\\
1776	1.64454034136796\\
1778	1.58632632166377\\
1780	1.52632132856003\\
1782	1.46470935929392\\
1784	1.40167560693812\\
1786	1.33740592441491\\
1788	1.27208629235375\\
1790	1.26915991813512\\
1792	1.32000369702971\\
1794	1.36907650727687\\
1796	1.41622408505317\\
1798	1.46129659109729\\
1800	1.50414905504283\\
1802	1.54464180463209\\
1804	1.58264087851515\\
1806	1.61801842150601\\
1808	1.65065306130561\\
1810	1.68043026546187\\
1812	1.7072426777948\\
1814	1.73099043325328\\
1816	1.75158145041721\\
1818	1.76893170085169\\
1820	1.78296545462889\\
1822	1.79361550142802\\
1824	1.80082334655103\\
1826	1.80453938155558\\
1828	1.8047230289301\\
1830	1.80134286057826\\
1832	1.79437668990868\\
1834	1.78381163726094\\
1836	1.76964416868937\\
1838	1.75188010798112\\
1840	1.7305346221122\\
1842	1.70563218016341\\
1844	1.67720648601635\\
1846	1.64530038505527\\
1848	1.60996574528232\\
1850	1.57126331331212\\
1852	1.52926254568238\\
1854	1.48404141615756\\
1856	1.43568619962242\\
1858	1.3842912332789\\
1860	1.32995865596888\\
1862	1.27279812635787\\
1864	1.21292652104267\\
1866	1.15046761334709\\
1868	1.08555173389043\\
1870	1.01831541402065\\
1872	0.948901013123916\\
1874	0.877456330909862\\
1876	0.804134206004507\\
1878	0.729092101855475\\
1880	0.652491681317965\\
1882	0.574498371100731\\
1884	0.499893619235321\\
1886	0.489067797157448\\
1888	0.477006891751182\\
1890	0.463822939667992\\
1892	0.449630117077004\\
1894	0.434544327834051\\
1896	0.418682789554315\\
1898	0.402163619452016\\
1900	0.385105420529514\\
1902	0.367626870445174\\
1904	0.349846312885296\\
1906	0.406699901668083\\
1908	0.486865422668933\\
1910	0.565969417850529\\
1912	0.643845134093434\\
1914	0.720329328733733\\
1916	0.795262677565092\\
1918	0.868490170123957\\
1920	0.939861491282488\\
1922	1.00923138810101\\
1924	1.0764600209791\\
1926	1.14141329831193\\
1928	1.20396319362541\\
1930	1.26398804459327\\
1932	1.32137283302622\\
1934	1.37600944530904\\
1936	1.42779691251391\\
1938	1.47664162978256\\
1940	1.52245755437283\\
1942	1.56516638203498\\
1944	1.6046977012153\\
1946	1.64098912496348\\
1948	1.67398640015777\\
1950	1.70364349397519\\
1952	1.7299226574758\\
1954	1.75279446622097\\
1956	1.77223783804922\\
1958	1.78824002802453\\
1960	1.80079660075325\\
1962	1.80991138027379\\
1964	1.81559637784641\\
1966	1.81787169795627\\
1968	1.81676542288633\\
1970	1.81231347649341\\
1972	1.80455946750048\\
1974	1.79355451305489\\
1976	1.77935704306206\\
1978	1.76203258608086\\
1980	1.74165353740665\\
1982	1.7182989102228\\
1984	1.69205407057037\\
1986	1.66301045697323\\
1988	1.63126528575208\\
1990	1.5969212427918\\
1992	1.56008616286135\\
1994	1.5208726973814\\
1996	1.47939797178268\\
1998	1.43578323332852\\
2000	1.39015349069726\\
};
\addlegendentry{Fast FBS};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
2	852.821803478005\\
6	621.619418230136\\
10	595.427585915981\\
14	586.384756005793\\
18	572.800155210024\\
22	565.531768644597\\
26	538.654105525547\\
30	532.831565830613\\
34	559.552319390281\\
38	519.765328619884\\
42	483.204987742006\\
46	449.367215990591\\
50	347.768244513798\\
54	523.638755627078\\
58	446.601914875298\\
62	473.010512037403\\
66	468.834947251958\\
70	455.193999440352\\
74	508.708069822404\\
78	446.783573574326\\
82	418.772993015311\\
86	431.801346255531\\
90	423.480158439929\\
94	339.074762969282\\
98	455.452859903344\\
102	397.123289329835\\
106	386.208958799953\\
110	410.635704621897\\
114	394.688253143504\\
118	441.78266238716\\
122	381.192540158766\\
126	434.704475450121\\
130	354.336583491598\\
134	419.677474151242\\
138	356.591861754036\\
142	307.867534845985\\
146	276.419072085608\\
150	254.336014507405\\
154	223.124417735923\\
158	309.079119410898\\
162	227.647618205246\\
166	247.763916188218\\
170	257.944916662264\\
174	261.381530692681\\
178	268.724130912\\
182	259.495543374065\\
186	285.441269691344\\
190	300.482038432999\\
194	271.895066130145\\
198	253.228955601867\\
202	250.438448409764\\
206	262.585030101996\\
210	246.92180641463\\
214	227.554674304859\\
218	243.950277482275\\
222	199.993507657208\\
226	223.807833893992\\
230	183.447504533821\\
234	183.090292272928\\
238	248.417327733291\\
242	250.909279344413\\
246	253.080125320444\\
250	249.870154892357\\
254	250.415486974229\\
258	248.786360547426\\
262	247.136766687067\\
266	250.510159612695\\
270	243.665638443214\\
274	250.35367787963\\
278	243.370238904595\\
282	244.090265069888\\
286	247.172925303808\\
290	186.423943781699\\
294	180.904068997572\\
298	252.557645810623\\
302	217.455575268004\\
306	248.969773224748\\
310	178.464534417338\\
314	166.643436502249\\
318	264.496138679221\\
322	256.806297335854\\
326	246.776975457449\\
330	261.07077970811\\
334	257.253894399186\\
338	168.013894461865\\
342	177.56393044073\\
346	260.296119370396\\
350	254.477489078228\\
354	253.311923169175\\
358	252.420084124384\\
362	250.051619362449\\
366	252.362092840948\\
370	252.795624539086\\
374	245.295290647813\\
378	180.764911213293\\
382	248.663916299646\\
386	244.812242055207\\
390	193.701233867642\\
394	241.518105769892\\
398	263.897865373785\\
402	190.18438963049\\
406	168.391898113358\\
410	170.847867446796\\
414	137.478907327367\\
418	176.283633706094\\
422	154.839854661027\\
426	170.025632555506\\
430	261.889281498089\\
434	86.0231605598266\\
438	81.3460793626341\\
442	81.4978594854813\\
446	81.0946920599712\\
450	80.7856179873506\\
454	79.8433409215466\\
458	81.5921930446808\\
462	71.871547157521\\
466	75.7346474326893\\
470	39.3954073181703\\
474	11.0696199324428\\
478	17.5046076243822\\
482	8.70006612050786\\
486	11.0727323812442\\
490	9.02112152337323\\
494	10.5118079932921\\
498	8.38286037255501\\
502	11.8821689756082\\
506	8.56000535795362\\
510	18.5320312698195\\
514	10.2915896913642\\
518	17.6234411708391\\
522	5.50970907174722\\
526	2.35724475355763\\
530	0.354140829355762\\
534	0.0421373964357543\\
538	0.00241232479881402\\
542	0.000433357060061227\\
546	0.000189401297653168\\
550	0.000381177476401965\\
554	0.000142728453615626\\
558	0.000179704170258069\\
562	0.000152269571769094\\
566	0.000165687831382971\\
570	0.000138904696344861\\
574	0.000173044164048085\\
578	0.000135390571973604\\
582	0.000217737451465702\\
586	0.000140265854620751\\
590	0.000905708554477758\\
594	0.000380926029773605\\
598	0.00029068038064163\\
602	5.74760211700719e-05\\
606	9.48426728055045e-06\\
610	6.98693226197549e-07\\
614	3.35921525851114e-08\\
618	1.57919257003478e-08\\
622	5.08888260763677e-09\\
};
\addlegendentry{Broyden};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
2	852.821803478005\\
6	621.619418230136\\
10	558.958772467745\\
14	562.43276163838\\
18	578.040327907463\\
22	545.463937125478\\
26	523.17199084919\\
30	506.031466179572\\
34	486.969799125884\\
38	466.887560758159\\
42	441.652312780482\\
46	422.957430157045\\
50	389.89908153611\\
54	377.612890208136\\
58	324.575066166002\\
62	367.324935085218\\
66	281.662792333493\\
70	342.674455528891\\
74	277.301554709904\\
78	283.987481410503\\
82	266.735416379227\\
86	289.068781317493\\
90	275.595281365592\\
94	267.839156901074\\
98	225.043079517825\\
102	212.252394625067\\
106	248.306297301772\\
110	257.35445705609\\
114	306.235201541964\\
118	270.460417692256\\
122	254.680807255995\\
126	243.811751745291\\
130	259.301893729856\\
134	235.188194355737\\
138	221.163020288613\\
142	259.446424530895\\
146	261.229634520562\\
150	244.450666779762\\
154	257.388998235594\\
158	272.802819004009\\
162	255.076233543668\\
166	212.076496946337\\
170	252.120787200141\\
174	271.737685739759\\
178	249.524884023564\\
182	246.192571271052\\
186	187.39855780932\\
190	265.205957656533\\
194	248.11993605492\\
198	195.185410171891\\
202	187.113928942034\\
206	254.723304678514\\
210	247.848832034005\\
214	193.495865953273\\
218	187.907077983369\\
222	251.448685187033\\
226	184.926390847427\\
230	242.964994135889\\
234	84.6085262169481\\
238	84.0214850095026\\
242	195.684684444861\\
246	260.081106709284\\
250	262.625354447591\\
254	266.155249699789\\
258	271.573778977425\\
262	273.755959015121\\
266	272.71515243318\\
270	271.468147167648\\
274	269.542437413094\\
278	162.751855138032\\
282	51.2742484735102\\
286	4.84561291850022\\
290	3.92874651560138\\
294	1.03767131663392\\
298	0.115403013194863\\
302	0.0431089946891032\\
306	0.0132943425655809\\
310	0.00204132724106453\\
314	0.000146293275542803\\
318	5.97189438694804e-06\\
322	2.83566398393787e-07\\
326	1.2544585043444e-08\\
330	5.74663256639279e-10\\
};
\addlegendentry{BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.30\textwidth,
height=0.5\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
2	0.996754647086282\\
4	0.995200133523867\\
6	0.993656466701048\\
8	0.992123121537244\\
10	0.990600296542385\\
12	0.989087793785163\\
14	0.987585139699762\\
16	0.986091384632709\\
18	0.984605979077856\\
20	0.983128065045124\\
22	0.981656774843596\\
24	0.980191525176378\\
26	0.978731876255771\\
28	0.977277806113599\\
30	0.975828873422147\\
32	0.974384839381199\\
34	0.972945478543096\\
36	0.971510567660925\\
38	0.970079902332411\\
40	0.968653442444166\\
42	0.967231001577014\\
44	0.965812436976016\\
46	0.964397573016878\\
48	0.962986387233423\\
50	0.961578727479581\\
52	0.960174498520059\\
54	0.958773562345608\\
56	0.95737581048254\\
58	0.955981183304088\\
60	0.95458959427032\\
62	0.953201039858861\\
64	0.951815488399149\\
66	0.950432808809192\\
68	0.94905294406985\\
70	0.947675837959047\\
72	0.946301456676668\\
74	0.944929768425377\\
76	0.94356069653263\\
78	0.942194182284765\\
80	0.940830234666258\\
82	0.939468783087095\\
84	0.938109786564501\\
86	0.93675327027199\\
88	0.93539917343172\\
90	0.934047430617004\\
92	0.932697954919605\\
94	0.931350735262356\\
96	0.930005807963703\\
98	0.928663106817301\\
100	0.927322641796806\\
102	0.925984403789151\\
104	0.924648343703112\\
106	0.923314416605961\\
108	0.921982616542442\\
110	0.920652945411153\\
112	0.919325448068015\\
114	0.918000089758723\\
116	0.916676921916197\\
118	0.915355924011833\\
120	0.914037040625432\\
122	0.912720230023783\\
124	0.911405481157652\\
126	0.910092776657382\\
128	0.908782156683347\\
130	0.907473579462442\\
132	0.906167030642253\\
134	0.904862507407944\\
136	0.903559957080999\\
138	0.902259410836397\\
140	0.900960854506329\\
142	0.899664255170018\\
144	0.898369587870724\\
146	0.89707681887997\\
148	0.895785950306115\\
150	0.894497015933523\\
152	0.893209960416436\\
154	0.891924794500323\\
156	0.89064150596118\\
158	0.889360070859592\\
160	0.888080449028596\\
162	0.886802630042532\\
164	0.885526615490029\\
166	0.884252389547647\\
168	0.882979989477983\\
170	0.881709424589767\\
172	0.880440668877756\\
174	0.879173690308498\\
176	0.877908447538005\\
178	0.876644922510116\\
180	0.875383112263651\\
182	0.874123023678465\\
184	0.872864630460431\\
186	0.871607902299337\\
188	0.870352838143028\\
190	0.869099468747563\\
192	0.867847783313721\\
194	0.866597802734688\\
196	0.865349530282199\\
198	0.864102963343557\\
200	0.862858074901761\\
202	0.861614848917751\\
204	0.860373286325544\\
206	0.859133396281644\\
208	0.85789519675671\\
210	0.856658688240265\\
212	0.855423848187755\\
214	0.854190647692963\\
216	0.852959085685714\\
218	0.851729136886758\\
220	0.8505008111003\\
222	0.849274101454687\\
224	0.848049026306562\\
226	0.846825577324311\\
228	0.845603725327843\\
230	0.84438346238916\\
232	0.843164763733352\\
234	0.841947613158399\\
236	0.84073202056423\\
238	0.839517964466077\\
240	0.83830543542421\\
242	0.837094429845824\\
244	0.835884945043419\\
246	0.834676973922417\\
248	0.833470520397272\\
250	0.832265573075297\\
252	0.831062133760364\\
254	0.829860205568247\\
256	0.828659786175424\\
258	0.827460871047338\\
260	0.826263448290652\\
262	0.825067513844928\\
264	0.823873059589607\\
266	0.822680071460281\\
268	0.821488537022507\\
270	0.820298444653504\\
272	0.819109800040787\\
274	0.817922596630872\\
276	0.816736824510908\\
278	0.815552476031815\\
280	0.814369557873701\\
282	0.813188070392867\\
284	0.812008018453212\\
286	0.810829403409048\\
288	0.809652214768002\\
290	0.808476443136559\\
292	0.807302083689862\\
294	0.80612915000827\\
296	0.804957639425397\\
298	0.80378754173193\\
300	0.802618862139906\\
302	0.801451613164124\\
304	0.800285815400193\\
306	0.799121493539358\\
308	0.797958641889587\\
310	0.796797243796403\\
312	0.795637310029444\\
314	0.794478849409988\\
316	0.793321845182601\\
318	0.792166281718939\\
320	0.791012161058983\\
322	0.789859472435857\\
324	0.788708202796777\\
326	0.787558353179315\\
328	0.786409931751459\\
330	0.785262930635797\\
332	0.784117337734211\\
334	0.782973154166506\\
336	0.781830376683654\\
338	0.780689021079483\\
340	0.779549081824687\\
342	0.778410573678833\\
344	0.777273544782264\\
346	0.776137992614678\\
348	0.775003898514392\\
350	0.773871256353339\\
352	0.772740063003628\\
354	0.771610329206617\\
356	0.770482037925892\\
358	0.769355173555012\\
360	0.768229726871285\\
362	0.767105700267392\\
364	0.765983092144631\\
366	0.764861888832693\\
368	0.763742077847119\\
370	0.762623647780945\\
372	0.761506588115257\\
374	0.760390893810144\\
376	0.759276584241563\\
378	0.75816366275705\\
380	0.757052158362318\\
382	0.755942057109097\\
384	0.754833346199975\\
386	0.753726013710367\\
388	0.752620056505361\\
390	0.751515476236348\\
392	0.75041226215239\\
394	0.749310403402461\\
396	0.748209910437436\\
398	0.747110773529856\\
400	0.746012999129354\\
402	0.744916582693559\\
404	0.743821514705763\\
406	0.742727786390831\\
408	0.741635389653994\\
410	0.740544317024884\\
412	0.739454561606316\\
414	0.738366117027423\\
416	0.737278977400731\\
418	0.736193137282843\\
420	0.73510859147926\\
422	0.73402534276169\\
424	0.732943398555403\\
426	0.731862752755891\\
428	0.730783415754413\\
430	0.729705405773484\\
432	0.728628734316556\\
434	0.727553392286921\\
436	0.726479387519452\\
438	0.7254067339891\\
440	0.724335422077443\\
442	0.72326544286479\\
444	0.722196787053568\\
446	0.721129474027245\\
448	0.720063511709122\\
450	0.718998903220186\\
452	0.717935655108448\\
454	0.716873756267684\\
456	0.715813215737911\\
458	0.714754051059594\\
460	0.713696266026664\\
462	0.71263985942667\\
464	0.711584818708816\\
466	0.710531148804382\\
468	0.709478841167929\\
470	0.708427884950508\\
472	0.707378270011697\\
474	0.706329986868711\\
476	0.705283026731513\\
478	0.704237398461944\\
480	0.703193111078335\\
482	0.702150162515271\\
484	0.701108552362345\\
486	0.700068271205904\\
488	0.699029310122836\\
490	0.697991665725122\\
492	0.696955364982382\\
494	0.695920421851479\\
496	0.694886829335446\\
498	0.693854599457961\\
500	0.692823729449532\\
502	0.691794216955248\\
504	0.690766068387955\\
506	0.689739272917658\\
508	0.688713820328964\\
510	0.687689701650623\\
512	0.686666922789215\\
514	0.685645487717389\\
516	0.684625393928606\\
518	0.683606631765358\\
520	0.68258919402193\\
522	0.681573088686148\\
524	0.680558306595224\\
526	0.679544838344563\\
528	0.678532692605247\\
530	0.677521865243444\\
532	0.676512347827194\\
534	0.675504132374605\\
536	0.674497211258696\\
538	0.673491581151085\\
540	0.672487250989069\\
542	0.671484213060104\\
544	0.670482466995617\\
546	0.669482020530093\\
548	0.668482866038334\\
550	0.667484996286494\\
552	0.66648840441077\\
554	0.665493082282101\\
556	0.664499062938082\\
558	0.663506339520042\\
560	0.662514936765104\\
562	0.661524856918926\\
564	0.660536111620311\\
566	0.659548691451943\\
568	0.658562587445103\\
570	0.657577791057142\\
572	0.656594294150177\\
574	0.655612088969846\\
576	0.65463116735662\\
578	0.653651544796355\\
580	0.652673237623932\\
582	0.651696240445583\\
584	0.650720544530991\\
586	0.649746157839751\\
588	0.648773080857223\\
590	0.647801305559468\\
592	0.646830823643828\\
594	0.645861642379663\\
596	0.644893760819125\\
598	0.643927170032825\\
600	0.642961886122252\\
602	0.641997901131939\\
604	0.641035207447321\\
606	0.640073797439818\\
608	0.639113675775898\\
610	0.638154903407402\\
612	0.63719748969837\\
614	0.636241426947802\\
616	0.635286728778157\\
618	0.634333385373384\\
620	0.633381387301499\\
622	0.632430725498518\\
624	0.631481391253145\\
626	0.630533376192172\\
628	0.62958667226655\\
630	0.628641271738107\\
632	0.627697167120759\\
634	0.626754353663088\\
636	0.625812850203768\\
638	0.624872649194868\\
640	0.623933743372371\\
642	0.622996125744921\\
644	0.622059789583055\\
646	0.621124728408917\\
648	0.620190935746345\\
650	0.619258412551508\\
652	0.618327184384925\\
654	0.617397267107769\\
656	0.616468673675001\\
658	0.615541394058135\\
660	0.614615460612242\\
662	0.613690878905286\\
664	0.612767640439752\\
666	0.611845737004334\\
668	0.610925160663608\\
670	0.610005903748133\\
672	0.609087958844944\\
674	0.608171318788441\\
676	0.607255974612157\\
678	0.606341945911228\\
680	0.605429250365421\\
682	0.604517884246663\\
684	0.603607839948251\\
686	0.602699110104598\\
688	0.601791687583091\\
690	0.600885565476259\\
692	0.599980737094236\\
694	0.599077195957526\\
696	0.598174935790023\\
698	0.59727395051231\\
700	0.596374234159577\\
702	0.595475784259681\\
704	0.594578617839612\\
706	0.593682728828572\\
708	0.592788111340998\\
710	0.591894759670665\\
712	0.591002668284992\\
714	0.590111831819562\\
716	0.589222245072839\\
718	0.588333903001072\\
720	0.587446800713382\\
722	0.586560933467023\\
724	0.585676296662809\\
726	0.58479288584071\\
728	0.58391069666279\\
730	0.583029724848902\\
732	0.582149992969788\\
734	0.581271496335399\\
736	0.580394230394416\\
738	0.579518190730104\\
740	0.578643372114073\\
742	0.577769788324624\\
744	0.576897453435136\\
746	0.576026363727311\\
748	0.575156547897368\\
750	0.574288000603927\\
752	0.573420715143103\\
754	0.572554711004951\\
756	0.571689994479061\\
758	0.570826560039463\\
760	0.56996440231045\\
762	0.569103516062342\\
764	0.568243896207394\\
766	0.567385537795827\\
768	0.566528433530186\\
770	0.565672608763942\\
772	0.564818065221858\\
774	0.563964796394364\\
776	0.563112816205689\\
778	0.562262135478665\\
780	0.561412748571807\\
782	0.560564649986618\\
784	0.559717832232008\\
786	0.558872316110873\\
788	0.55802810341165\\
790	0.557185188438404\\
792	0.556343563958596\\
794	0.555503248919324\\
796	0.554664249555432\\
798	0.553826560056791\\
800	0.552990174751418\\
802	0.552155088101995\\
804	0.551321294702486\\
806	0.55048878927486\\
808	0.549657566665899\\
810	0.54882762184411\\
812	0.547998949896716\\
814	0.54717154602674\\
816	0.546345402554531\\
818	0.545520550679316\\
820	0.544696990706484\\
822	0.54387471759446\\
824	0.543053726416544\\
826	0.542234012358188\\
828	0.541415570714334\\
830	0.540598396886833\\
832	0.539782486381938\\
834	0.538967834807857\\
836	0.538154437872384\\
838	0.537342291380584\\
840	0.536531391232551\\
842	0.535721733421221\\
844	0.534913314030245\\
846	0.534106129231922\\
848	0.533300175285184\\
850	0.532495448533639\\
852	0.531691945403663\\
854	0.530889662402545\\
856	0.530088596101874\\
858	0.529288740685838\\
860	0.528490135892226\\
862	0.527692777797277\\
864	0.526896662562879\\
866	0.526101786434691\\
868	0.525308145740308\\
870	0.52451573688748\\
872	0.523724556362375\\
874	0.522934600727885\\
876	0.522145866621981\\
878	0.521358350756101\\
880	0.520572049913588\\
882	0.519786960948162\\
884	0.519003080782434\\
886	0.518220406355634\\
888	0.517438933466921\\
890	0.51665870241142\\
892	0.515879709607019\\
894	0.515101951546445\\
896	0.514325424795709\\
898	0.513550125992587\\
900	0.512776051845141\\
902	0.512003199130284\\
904	0.511231564692362\\
906	0.510461145441792\\
908	0.509691938353715\\
910	0.508923940466693\\
912	0.508157146753515\\
914	0.507391578163987\\
916	0.506627242663063\\
918	0.50586413694008\\
920	0.505102257751414\\
922	0.50434160191916\\
924	0.503582162553488\\
926	0.502823971702924\\
928	0.50206703567539\\
930	0.501311350509789\\
932	0.500556917406051\\
934	0.49980377176039\\
936	0.499051909440978\\
938	0.498301326392243\\
940	0.497552018633433\\
942	0.496803982257219\\
944	0.496057213428328\\
946	0.495311708382197\\
948	0.49456746342367\\
950	0.493824474925715\\
952	0.493082739328167\\
954	0.492342247742455\\
956	0.491603040661557\\
958	0.490865116458706\\
960	0.490128471199022\\
962	0.489393099214568\\
964	0.488659016481234\\
966	0.487926237363155\\
968	0.487194768627771\\
970	0.486464635812647\\
972	0.485735833460731\\
974	0.485008367368334\\
976	0.484282263303385\\
978	0.483557515574804\\
980	0.482834128154908\\
982	0.48211212864512\\
984	0.481391511777615\\
986	0.480672272356397\\
988	0.479954405256292\\
990	0.479237905421966\\
992	0.478522767866942\\
994	0.477808987672653\\
996	0.477096559987487\\
998	0.476385480025866\\
1000	0.475675743067327\\
1002	0.474967344455622\\
1004	0.474260279597828\\
1006	0.473554543963477\\
1008	0.472850133083692\\
1010	0.472147042550339\\
1012	0.471445268015198\\
1014	0.470744805189131\\
1016	0.470045649841283\\
1018	0.469347797798276\\
1020	0.468651244943429\\
1022	0.467955987215984\\
1024	0.467262020610342\\
1026	0.466569341175315\\
1028	0.465877945013389\\
1030	0.465187828279991\\
1032	0.464498987182778\\
1034	0.46381141798093\\
1036	0.463125116984452\\
1038	0.462440080553494\\
1040	0.461756305097673\\
1042	0.461073787075413\\
1044	0.460392522993285\\
1046	0.45971250940537\\
1048	0.45903374291262\\
1050	0.458356220162233\\
1052	0.45767993784704\\
1054	0.457004892704898\\
1056	0.456331081518089\\
1058	0.455658501112739\\
1060	0.454987148358233\\
1062	0.454317020166645\\
1064	0.453648113492179\\
1066	0.452980425330611\\
1068	0.452313952718745\\
1070	0.45164869273388\\
1072	0.450984642493273\\
1074	0.450321799153622\\
1076	0.449660159910554\\
1078	0.448999721998114\\
1080	0.44834048268827\\
1082	0.447682439290423\\
1084	0.447025589150918\\
1086	0.446369929652572\\
1088	0.445715458188021\\
1090	0.445062165282205\\
1092	0.444410097468095\\
1094	0.443759251678165\\
1096	0.443109624883778\\
1098	0.442461214094724\\
1100	0.441814016358767\\
1102	0.441168028761184\\
1104	0.440523248424327\\
1106	0.439879672507182\\
1108	0.439237298204931\\
1110	0.438596122748529\\
1112	0.437956143404278\\
1114	0.437317357473411\\
1116	0.436679762291681\\
1118	0.436043355228955\\
1120	0.435408133688812\\
1122	0.43477409510815\\
1124	0.434141236956793\\
1126	0.433509556737109\\
1128	0.432879051983628\\
1130	0.432249720194325\\
1132	0.431621549759707\\
1134	0.430994593746935\\
1136	0.430368849120297\\
1138	0.429744312878721\\
1140	0.429120982055408\\
1142	0.428498853717464\\
1144	0.42787792496554\\
1146	0.427258192933473\\
1148	0.426639654787932\\
1150	0.426022307728073\\
1152	0.425406148985187\\
1154	0.424791175822365\\
1156	0.424177385534158\\
1158	0.423564775446241\\
1160	0.422953342915088\\
1162	0.422343083086547\\
1164	0.421734001309536\\
1166	0.421126131680661\\
1168	0.420519470915928\\
1170	0.419914015763282\\
1172	0.419309763002314\\
1174	0.418706709443963\\
1176	0.41810485193023\\
1178	0.417504187333887\\
1180	0.416904712558191\\
1182	0.416306424536606\\
1184	0.415709320232519\\
1186	0.415113396638965\\
1188	0.414518650778353\\
1190	0.413925079702194\\
1192	0.413332680490829\\
1194	0.41274145025317\\
1196	0.412151386126427\\
1198	0.411562485275855\\
1200	0.410974744894489\\
1202	0.410388162202889\\
1204	0.409802734448891\\
1206	0.409218458907349\\
1208	0.408635332879889\\
1210	0.408053353694664\\
1212	0.407472518706105\\
1214	0.406892825294685\\
1216	0.406314270866675\\
1218	0.405736852853909\\
1220	0.405160568713547\\
1222	0.404585415927846\\
1224	0.404011392003924\\
1226	0.403438494473537\\
1228	0.40286672089285\\
1230	0.402296068842213\\
1232	0.401726535925941\\
1234	0.401158119772092\\
1236	0.40059081803225\\
1238	0.400024628381312\\
1240	0.399459548517271\\
1242	0.398895576161006\\
1244	0.398332709056073\\
1246	0.397770944968498\\
1248	0.397210281686569\\
1250	0.396650717020636\\
1252	0.396092248802905\\
1254	0.395534874887243\\
1256	0.394978593148978\\
1258	0.394423401484703\\
1260	0.393869297812081\\
1262	0.393316280069654\\
1264	0.392764346216655\\
1266	0.392213494232814\\
1268	0.391663722118175\\
1270	0.391115026905543\\
1272	0.390567399293426\\
1274	0.390020887975595\\
1276	0.389475490200504\\
1278	0.388931203238888\\
1280	0.38838802438359\\
1282	0.387845950949394\\
1284	0.38730498027285\\
1286	0.386765109712117\\
1288	0.386226336646786\\
1290	0.385688658477723\\
1292	0.385152072626904\\
1294	0.384616576537249\\
1296	0.384082167672466\\
1298	0.383548843516889\\
1300	0.383016601575318\\
1302	0.382485439372863\\
1304	0.38195535445479\\
1306	0.38142634438636\\
1308	0.380898406752682\\
1310	0.380371539158556\\
1312	0.379845739228321\\
1314	0.379321004605709\\
1316	0.378797332953688\\
1318	0.378274721954323\\
1320	0.377753169308622\\
1322	0.377232672736392\\
1324	0.376713229976096\\
1326	0.376194838784705\\
1328	0.37567749693756\\
1330	0.375161202228228\\
1332	0.374645952468359\\
1334	0.374131745487551\\
1336	0.37361857913321\\
1338	0.373106451270408\\
1340	0.372595359781754\\
1342	0.372085302567254\\
1344	0.371576277544176\\
1346	0.371068282646918\\
1348	0.370561315826877\\
1350	0.370055375052314\\
1352	0.369550458308225\\
1354	0.369046563596213\\
1356	0.368543688934358\\
1358	0.368041832357089\\
1360	0.367540991915057\\
1362	0.367041165675011\\
1364	0.366542351719672\\
1366	0.366044548147608\\
1368	0.365547753073113\\
1370	0.365051964626084\\
1372	0.364557180951899\\
1374	0.364063400211297\\
1376	0.363570620580261\\
1378	0.363078840249896\\
1380	0.362588057426311\\
1382	0.362098270330506\\
1384	0.361609477198253\\
1386	0.361121676279982\\
1388	0.360634865840664\\
1390	0.360149044159703\\
1392	0.359664209530816\\
1394	0.35918036026193\\
1396	0.358697494675062\\
1398	0.358215611106214\\
1400	0.357734707905264\\
1402	0.357254783435853\\
1404	0.356775817180348\\
1406	0.356297844404767\\
1408	0.355820876895028\\
1410	0.3553449120461\\
1412	0.354869947268776\\
1414	0.354395979989582\\
1416	0.353923007650679\\
1418	0.353451027709777\\
1420	0.352980037640038\\
1422	0.352510034929988\\
1424	0.352041017083425\\
1426	0.351572981619327\\
1428	0.351105926071766\\
1430	0.350639847989814\\
1432	0.350174744937458\\
1434	0.349710614493509\\
1436	0.349247454251516\\
1438	0.348785261819675\\
1440	0.348324034820747\\
1442	0.347863770891967\\
1444	0.34740446768496\\
1446	0.346946122865654\\
1448	0.346488734114196\\
1450	0.346032299124867\\
1452	0.345576815605998\\
1454	0.345122281279882\\
1456	0.344668693882699\\
1458	0.344216051164425\\
1460	0.343764350888751\\
1462	0.343313590833005\\
1464	0.342863768788067\\
1466	0.342414882558286\\
1468	0.341966929961404\\
1470	0.341519908828472\\
1472	0.341073817003769\\
1474	0.340628652344727\\
1476	0.340184412721847\\
1478	0.339741096018625\\
1480	0.339298700131468\\
1482	0.338857222969622\\
1484	0.338416662455089\\
1486	0.337977016522555\\
1488	0.337538283119308\\
1490	0.337100460205168\\
1492	0.336663545752404\\
1494	0.336227537745666\\
1496	0.335792434181903\\
1498	0.335358233070293\\
1500	0.334924932432167\\
1502	0.334492530300935\\
1504	0.334061024722013\\
1506	0.333630413752749\\
1508	0.333200695462351\\
1510	0.332771867931816\\
1512	0.332343929253855\\
1514	0.331916877532822\\
1516	0.331490710884646\\
1518	0.331065427436757\\
1520	0.330641025328016\\
1522	0.330217502708646\\
1524	0.32979485774016\\
1526	0.329373088153251\\
1528	0.328952158787719\\
1530	0.328532129297983\\
1532	0.328112996632613\\
1534	0.327694757751839\\
1536	0.327277409627507\\
1538	0.326860949243044\\
1540	0.326445373593418\\
1542	0.326030679685095\\
1544	0.325616864536002\\
1546	0.325203925175488\\
1548	0.324791858644286\\
1550	0.324380661994471\\
1552	0.323970332289422\\
1554	0.323560866603786\\
1556	0.323152262023434\\
1558	0.322744515645426\\
1560	0.322337624577974\\
1562	0.321931585940397\\
1564	0.321526396863091\\
1566	0.321122054487483\\
1568	0.320718555965999\\
1570	0.320315898462019\\
1572	0.319914079149846\\
1574	0.319513095214666\\
1576	0.319112943852505\\
1578	0.318713622270198\\
1580	0.31831512768535\\
1582	0.317917457326293\\
1584	0.317520608432056\\
1586	0.317124578252322\\
1588	0.316729364047395\\
1590	0.316334963088158\\
1592	0.31594137265604\\
1594	0.315548590042976\\
1596	0.315156612551374\\
1598	0.314765437494071\\
1600	0.314375062194306\\
1602	0.313985483985674\\
1604	0.313596700212095\\
1606	0.313208708227776\\
1608	0.312821505397175\\
1610	0.312435089094962\\
1612	0.312049456705988\\
1614	0.311664605625242\\
1616	0.311280533257824\\
1618	0.310897237018898\\
1620	0.310514714333667\\
1622	0.310132962637328\\
1624	0.309751979375043\\
1626	0.3093717620019\\
1628	0.308992307982879\\
1630	0.308613614792815\\
1632	0.308235679916364\\
1634	0.307858500847969\\
1636	0.30748207509182\\
1638	0.307106400161825\\
1640	0.30673147358157\\
1642	0.306357292884289\\
1644	0.305983855612825\\
1646	0.305611159319597\\
1648	0.305239201566566\\
1650	0.304867979925198\\
1652	0.304497491976435\\
1654	0.304127735310653\\
1656	0.303758707527635\\
1658	0.303390406236532\\
1660	0.303022829055831\\
1662	0.302655973613322\\
1664	0.302289837546062\\
1666	0.301924418500341\\
1668	0.301559714131651\\
1670	0.301195722104651\\
1672	0.300832440093132\\
1674	0.300469865779987\\
1676	0.300107996857172\\
1678	0.29974683102568\\
1680	0.299386365995504\\
1682	0.299026599485601\\
1684	0.298667529223866\\
1686	0.298309152947094\\
1688	0.297951468400947\\
1690	0.297594473339926\\
1692	0.297238165527333\\
1694	0.296882542735243\\
1696	0.296527602744466\\
1698	0.296173343344522\\
1700	0.295819762333602\\
1702	0.295466857518541\\
1704	0.295114626714782\\
1706	0.294763067746347\\
1708	0.294412178445802\\
1710	0.29406195665423\\
1712	0.293712400221193\\
1714	0.293363507004707\\
1716	0.293015274871206\\
1718	0.292667701695512\\
1720	0.292320785360802\\
1722	0.291974523758581\\
1724	0.291628914788646\\
1726	0.29128395635906\\
1728	0.290939646386114\\
1730	0.290595982794303\\
1732	0.290252963516292\\
1734	0.289910586492887\\
1736	0.289568849673\\
1738	0.289227751013625\\
1740	0.288887288479802\\
1742	0.288547460044589\\
1744	0.288208263689034\\
1746	0.28786969740214\\
1748	0.287531759180837\\
1750	0.287194447029955\\
1752	0.286857758962189\\
1754	0.286521692998073\\
1756	0.286186247165948\\
1758	0.285851419501934\\
1760	0.2855172080499\\
1762	0.285183610861434\\
1764	0.284850625995813\\
1766	0.284518251519977\\
1768	0.284186485508495\\
1770	0.283855326043539\\
1772	0.283524771214856\\
1774	0.283194819119735\\
1776	0.282865467862983\\
1778	0.282536715556891\\
1780	0.282208560321211\\
1782	0.281881000283122\\
1784	0.281554033577207\\
1786	0.281227658345419\\
1788	0.280901872737056\\
1790	0.280576674908733\\
1792	0.280252063024353\\
1794	0.279928035255078\\
1796	0.279604589779303\\
1798	0.279281724782625\\
1800	0.278959438457821\\
1802	0.278637729004812\\
1804	0.278316594630644\\
1806	0.277996033549454\\
1808	0.277676043982447\\
1810	0.277356624157863\\
1812	0.277037772310957\\
1814	0.276719486683967\\
1816	0.276401765526086\\
1818	0.276084607093441\\
1820	0.275768009649058\\
1822	0.275451971462842\\
1824	0.275136490811546\\
1826	0.274821565978746\\
1828	0.274507195254814\\
1830	0.274193376936892\\
1832	0.273880109328866\\
1834	0.273567390741337\\
1836	0.273255219491598\\
1838	0.272943593903605\\
1840	0.272632512307955\\
1842	0.272321973041855\\
1844	0.272011974449098\\
1846	0.271702514880041\\
1848	0.271393592691571\\
1850	0.271085206247088\\
1852	0.270777353916474\\
1854	0.270470034076069\\
1856	0.270163245108645\\
1858	0.269856985403384\\
1860	0.269551253355847\\
1862	0.269246047367953\\
1864	0.268941365847953\\
1866	0.268637207210405\\
1868	0.268333569876148\\
1870	0.268030452272278\\
1872	0.267727852832123\\
1874	0.267425769995222\\
1876	0.267124202207291\\
1878	0.266823147920209\\
1880	0.266522605591987\\
1882	0.266222573686747\\
1884	0.265923050674695\\
1886	0.265624035032098\\
1888	0.265325525241263\\
1890	0.265027519790506\\
1892	0.264730017174134\\
1894	0.26443301589242\\
1896	0.264136514451578\\
1898	0.263840511363739\\
1900	0.263545005146928\\
1902	0.263249994325041\\
1904	0.262955477427821\\
1906	0.262661452990836\\
1908	0.262367919555453\\
1910	0.262074875668815\\
1912	0.261782319883822\\
1914	0.261490250759103\\
1916	0.261198666858994\\
1918	0.260907566753519\\
1920	0.260616949018362\\
1922	0.260326812234847\\
1924	0.260037154989915\\
1926	0.2597479758761\\
1928	0.259459273491509\\
1930	0.259171046439798\\
1932	0.25888329333015\\
1934	0.258596012777251\\
1936	0.258309203401272\\
1938	0.258022863827841\\
1940	0.257736992688027\\
1942	0.257451588618314\\
1944	0.257166650260579\\
1946	0.256882176262073\\
1948	0.256598165275398\\
1950	0.256314615958484\\
1952	0.256031526974568\\
1954	0.255748896992175\\
1956	0.255466724685091\\
1958	0.255185008732349\\
1960	0.2549037478182\\
1962	0.254622940632098\\
1964	0.254342585868676\\
1966	0.254062682227725\\
1968	0.253783228414173\\
1970	0.253504223138064\\
1972	0.253225665114539\\
1974	0.252947553063812\\
1976	0.252669885711154\\
1978	0.252392661786866\\
1980	0.252115880026263\\
1982	0.251839539169654\\
1984	0.251563637962317\\
1986	0.251288175154485\\
1988	0.251013149501321\\
1990	0.250738559762898\\
1992	0.250464404704181\\
1994	0.250190683095008\\
1996	0.249917393710064\\
1998	0.249644535328868\\
2000	0.249372106735751\\
};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
2	0.996754647086282\\
4	0.995200133523867\\
6	0.993271446558334\\
8	0.990976629784154\\
10	0.988326288022939\\
12	0.985330492113416\\
14	0.981995957490047\\
16	0.978326752128684\\
18	0.974325854620217\\
20	0.969998368326885\\
22	0.965348599396151\\
24	0.960381026052042\\
26	0.955100109573709\\
28	0.949509299515178\\
30	0.943612832174752\\
32	0.93741471629803\\
34	0.9309190953807\\
36	0.924130089794619\\
38	0.917051859457398\\
40	0.909688872860138\\
42	0.902047074915073\\
44	0.894132025505289\\
46	0.885949252123574\\
48	0.877503969161314\\
50	0.868801644228311\\
52	0.859846805291075\\
54	0.850644700119377\\
56	0.841201186588349\\
58	0.831522130250266\\
60	0.821612789569997\\
62	0.811478904126895\\
64	0.801125732293819\\
66	0.790558726932329\\
68	0.779784636047942\\
70	0.768810407033822\\
72	0.757643975210312\\
74	0.746293787112467\\
76	0.734768305663544\\
78	0.723075501444393\\
80	0.711223008072665\\
82	0.699219825783672\\
84	0.687075926259077\\
86	0.674800796196863\\
88	0.662404660146901\\
90	0.649897666396446\\
92	0.637290181667998\\
94	0.624592495276551\\
96	0.611815594446237\\
98	0.598971291702655\\
100	0.586070306541908\\
102	0.573125160330774\\
104	0.560149430377859\\
106	0.547156288657188\\
108	0.534157667940434\\
110	0.521166605873247\\
112	0.508195757431828\\
114	0.495260935282276\\
116	0.482378249012395\\
118	0.469563226231089\\
120	0.456831529689778\\
122	0.444194009097689\\
124	0.431661940561864\\
126	0.419253557867769\\
128	0.406988525941095\\
130	0.394884281339861\\
132	0.382958152042278\\
134	0.371231667254676\\
136	0.359717327715501\\
138	0.348427209936817\\
140	0.337382322068837\\
142	0.326604061991764\\
144	0.316105126589742\\
146	0.305897672598464\\
148	0.29600075262564\\
150	0.286438728518807\\
152	0.277226958779317\\
154	0.268365517637919\\
156	0.259861291426406\\
158	0.251727128918381\\
160	0.243961976352544\\
162	0.2365569514212\\
164	0.229497299310781\\
166	0.222773726606309\\
168	0.216382345680813\\
170	0.210324098896803\\
172	0.204599582244697\\
174	0.199191666641769\\
176	0.194079452194305\\
178	0.189242783878911\\
180	0.184662927647802\\
182	0.18032304644752\\
184	0.176202223056911\\
186	0.172276823945665\\
188	0.16852417019724\\
190	0.164921559874669\\
192	0.161446504007843\\
194	0.158077057961891\\
196	0.154792105684509\\
198	0.151571611179666\\
200	0.148396833534325\\
202	0.14525050388627\\
204	0.142116964537376\\
206	0.138982271910866\\
208	0.135834266193906\\
210	0.132662611307332\\
212	0.129458809339446\\
214	0.126216193824029\\
216	0.122929906294533\\
218	0.119596860466724\\
220	0.116215698245604\\
222	0.11278674156541\\
224	0.109311943890697\\
226	0.105794845058147\\
228	0.102240533038229\\
230	0.0986556161459052\\
232	0.0950482092171912\\
234	0.0914279372578029\\
236	0.0878059599918866\\
238	0.0841950204706691\\
240	0.0806095202397855\\
242	0.0770656221855145\\
244	0.0735813795860271\\
246	0.0701768853564072\\
248	0.0668744280065824\\
250	0.063698629237055\\
252	0.0606765212647125\\
254	0.0578374995945375\\
256	0.0552130609918259\\
258	0.0528362133899551\\
260	0.050740438023208\\
262	0.048958115445119\\
264	0.0475184191839083\\
266	0.0464448414520678\\
268	0.0457527130967526\\
270	0.0454472315806248\\
272	0.0455225097114957\\
274	0.0459619485216987\\
276	0.0467398820520759\\
278	0.0478241014839905\\
280	0.0491786953679148\\
282	0.0507666864029851\\
284	0.0525516401924595\\
286	0.0544877271795468\\
288	0.0565264979390607\\
290	0.0586225144962559\\
292	0.0607480064928374\\
294	0.0628783239730566\\
296	0.0649920487090115\\
298	0.0670705607466125\\
300	0.0690977081348695\\
302	0.0710595036465339\\
304	0.0729438562594272\\
306	0.0747403387727563\\
308	0.0764399895294434\\
310	0.0780351446475177\\
312	0.0795192966574759\\
314	0.0808869755097222\\
316	0.0821336482624187\\
318	0.083255634215987\\
320	0.0842500327338277\\
322	0.0851146614331723\\
324	0.0858480028252382\\
326	0.0864491578243149\\
328	0.0869178048327952\\
330	0.0872541633486096\\
332	0.087458961239362\\
334	0.0875334049900841\\
336	0.0874791523648042\\
338	0.0872982870312044\\
340	0.0869932947869024\\
342	0.0865670410989782\\
344	0.086022749728273\\
346	0.0853639822591577\\
348	0.0845946183958665\\
350	0.0837188369196964\\
352	0.0827410972286342\\
354	0.0816661214032628\\
356	0.0804988767608606\\
358	0.0792445588739771\\
360	0.0779085750408145\\
362	0.0764965282026324\\
364	0.0750142013081715\\
366	0.0734675421265713\\
368	0.0718626485081297\\
370	0.0702057540859347\\
372	0.0685032144001347\\
374	0.0667614934093248\\
376	0.0649871503288844\\
378	0.0631868267024139\\
380	0.0613672335677058\\
382	0.0595351385206372\\
384	0.0576973524065186\\
386	0.055860715276301\\
388	0.0540320811325858\\
390	0.0522183008565667\\
392	0.0504262025528755\\
394	0.0486625683792392\\
396	0.0469341067517105\\
398	0.0452474186516457\\
400	0.0436089566357472\\
402	0.0420249751066106\\
404	0.040501470493928\\
406	0.0390441102942371\\
408	0.037658150494583\\
410	0.036348341829689\\
412	0.0351188266295842\\
414	0.033973029679889\\
416	0.0329135484200413\\
418	0.0319420497069142\\
420	0.031059181917859\\
422	0.0302645119336018\\
424	0.0295564961287329\\
426	0.0289324926629333\\
428	0.0283888191468515\\
430	0.0279208555319132\\
432	0.0275231875187761\\
434	0.0271897817083674\\
436	0.0269141808626947\\
438	0.0266897064450435\\
440	0.0265096561272032\\
442	0.0263674858794861\\
444	0.0262569690613978\\
446	0.0261723280124206\\
448	0.0261083364982912\\
450	0.0260603936663269\\
452	0.0260245717599554\\
454	0.0259976407480885\\
456	0.0259770733483656\\
458	0.0259610338176191\\
460	0.0259483535043429\\
462	0.0259384956418509\\
464	0.025931511312237\\
466	0.025927988004901\\
468	0.025928991778366\\
470	0.0259360037398436\\
472	0.0259508513983973\\
474	0.0259756354280832\\
476	0.0260126524903711\\
478	0.0260643149931153\\
480	0.0261330689775008\\
482	0.0262213116839317\\
484	0.0263313107013763\\
486	0.026465126894223\\
488	0.0266245434684626\\
490	0.0268110035365937\\
492	0.027025558338605\\
494	0.0272688278720543\\
496	0.0275409751051892\\
498	0.0278416942485108\\
500	0.0281702128166934\\
502	0.0285253065053281\\
504	0.0289053253089732\\
506	0.0293082288724624\\
508	0.0297316288238332\\
510	0.0301728357844754\\
512	0.0306289088665831\\
514	0.0310967057104518\\
516	0.031572931438417\\
518	0.0320541852632315\\
520	0.0325370038481792\\
522	0.0330179008459553\\
524	0.0334934023255937\\
526	0.0339600780233619\\
528	0.0344145685239046\\
530	0.0348536085965013\\
532	0.0352740469855574\\
534	0.0356728629930358\\
536	0.036047180202054\\
538	0.036394277683109\\
540	0.0367115990038868\\
542	0.0369967593355881\\
544	0.0372475509170926\\
546	0.0374619471059074\\
548	0.0376381052136071\\
550	0.0377743682945485\\
552	0.0378692660307006\\
554	0.0379215148327143\\
556	0.0379300172579061\\
558	0.037893860829478\\
560	0.0378123163278153\\
562	0.0376848356138006\\
564	0.0375110490354815\\
566	0.0372907624628379\\
568	0.0370239539905809\\
570	0.0367107703456561\\
572	0.0363515230342661\\
574	0.0359466842626346\\
576	0.0354968826663495\\
578	0.0350028988849137\\
580	0.0344656610211499\\
582	0.0338862400294499\\
584	0.0332658450827086\\
586	0.0326058189754321\\
588	0.0319076336303385\\
590	0.0311728857883439\\
592	0.0304032929778993\\
594	0.0296006898802277\\
596	0.0287670252334958\\
598	0.0279043594532046\\
600	0.0270148631906139\\
602	0.0261008171092625\\
604	0.0251646132362403\\
606	0.0242087583461315\\
608	0.0232358799700288\\
610	0.0222487358012884\\
612	0.0212502275091945\\
614	0.0202434202917718\\
616	0.0192315699254448\\
618	0.0182181596330179\\
620	0.0172069498249443\\
622	0.0162020446948156\\
624	0.0152079807534429\\
626	0.0142298435495618\\
628	0.0132734196907575\\
630	0.0123453909650396\\
632	0.0114535739402828\\
634	0.0106071980305654\\
636	0.0098171908086401\\
638	0.00909639130125409\\
640	0.0084595315626998\\
642	0.00792272446081267\\
644	0.00750213834599023\\
646	0.00721168184651522\\
648	0.0070600231761724\\
650	0.0070479898399769\\
652	0.00716768493093007\\
654	0.00740391744985127\\
656	0.00773722951794025\\
658	0.00814710722203309\\
660	0.00861432566913941\\
662	0.00912216280348953\\
664	0.00965673554002749\\
666	0.0102068357051166\\
668	0.0107635577629104\\
670	0.0113198868843365\\
672	0.0118703245638998\\
674	0.0124105770868367\\
676	0.0129373076224091\\
678	0.0134479433364849\\
680	0.0139405267504587\\
682	0.014413601363053\\
684	0.0148661232671709\\
686	0.0152973922740132\\
688	0.0157069975934934\\
690	0.0160947743463539\\
692	0.016460768124349\\
694	0.0168052055225411\\
696	0.0171284690951803\\
698	0.0174310755789021\\
700	0.0177136565195852\\
702	0.0179769406590001\\
704	0.0182217376042322\\
706	0.0184489224312808\\
708	0.0186594209747044\\
710	0.0188541956352372\\
712	0.0190342316022359\\
714	0.0192005234413414\\
716	0.019354062042313\\
718	0.0194958219591924\\
720	0.0196267492056702\\
722	0.0197477495931915\\
724	0.0198596777180275\\
726	0.0199633267161779\\
728	0.0200594189113938\\
730	0.0201485974817165\\
732	0.0202314192637335\\
734	0.0203083488015043\\
736	0.0203797537292869\\
738	0.0204459015545644\\
740	0.0205069578814485\\
742	0.0205629860855485\\
744	0.0206139484212151\\
746	0.0206597085121205\\
748	0.0207000351478071\\
750	0.0207346072833746\\
752	0.0207630201179091\\
754	0.0207847921103521\\
756	0.0207993727797063\\
758	0.0208061511299113\\
760	0.020804464538244\\
762	0.0207936079492797\\
764	0.0207728432236966\\
766	0.0207414085017675\\
768	0.020698527454456\\
770	0.020643418309816\\
772	0.0205753025580972\\
774	0.0204934132549162\\
776	0.0203970028574709\\
778	0.020285350543593\\
780	0.020157768977115\\
782	0.0200136104953389\\
784	0.0198522727052102\\
786	0.0196732034840875\\
788	0.01947590538878\\
790	0.0192599394828833\\
792	0.0190249285974971\\
794	0.0187705600442964\\
796	0.0184965878027923\\
798	0.0182028342056193\\
800	0.0178891911469585\\
802	0.0175556208398909\\
804	0.017202156148691\\
806	0.0168289005219217\\
808	0.0164360275517799\\
810	0.0160237801845266\\
812	0.0155924696061047\\
814	0.0151424738262313\\
816	0.0146742359834056\\
818	0.0141882623924251\\
820	0.013685120355184\\
822	0.0131654357547497\\
824	0.0126298904520123\\
826	0.012079219503579\\
828	0.0115142082190874\\
830	0.0109356890757561\\
832	0.0103445385078628\\
834	0.00974167358902468\\
836	0.00912804862587339\\
838	0.00850465168330819\\
840	0.00787250106469675\\
842	0.00723264177656781\\
844	0.00658614201947245\\
846	0.00593408977136403\\
848	0.00527758958271121\\
850	0.00461775982385622\\
852	0.00395573092887479\\
854	0.00329264603113409\\
856	0.00262966815100822\\
858	0.00196800914924163\\
860	0.00130905632791546\\
862	0.000655274443231814\\
864	8.43437987068116e-05\\
866	0.00065424985428748\\
868	0.00129153653939076\\
870	0.00192302374496283\\
872	0.00254636832967457\\
874	0.00316032758788838\\
876	0.00376387181478764\\
878	0.0043560582396117\\
880	0.00493600124692688\\
882	0.00550286397143969\\
884	0.0060558562087432\\
886	0.00659423452120531\\
888	0.00711730315970017\\
890	0.00762441526701488\\
892	0.00811497413115773\\
894	0.00858843437806117\\
896	0.00904430304645601\\
898	0.00948214051296082\\
900	0.00990156124823446\\
902	0.0103022343919354\\
904	0.0106838841381662\\
906	0.0110462899254642\\
908	0.0113892864269329\\
910	0.0117127633371619\\
912	0.0120166649533587\\
914	0.0123009895487319\\
916	0.0125657885366849\\
918	0.0128111654248567\\
920	0.0130372745585055\\
922	0.0132443196532001\\
924	0.0134325521172871\\
926	0.0136022691651485\\
928	0.0137538117228904\\
930	0.01388756212881\\
932	0.0140039416318155\\
934	0.014103407691922\\
936	0.0141864510880619\\
938	0.0142535928397274\\
940	0.014305380950446\\
942	0.0143423869827824\\
944	0.0143652024764806\\
946	0.0143744352235187\\
948	0.0143707054162422\\
950	0.0143546416873606\\
952	0.0143268770634251\\
954	0.0142880448564012\\
956	0.0142387745210741\\
958	0.0141796875091983\\
960	0.0141113931544402\\
962	0.0140344846251645\\
964	0.0139495349848509\\
966	0.0138570934022686\\
968	0.013757681555334\\
970	0.0136517902736828\\
972	0.0135398764652618\\
974	0.0134223603715508\\
976	0.0132996231942632\\
978	0.013172005133463\\
980	0.0130398038729541\\
982	0.0129032735435606\\
984	0.0127626241885944\\
986	0.0126180217485506\\
988	0.0124695885740526\\
990	0.0123174044675378\\
992	0.012161508245419\\
994	0.012001899803769\\
996	0.0118385426622984\\
998	0.0116713669538305\\
1000	0.0115002728199305\\
1002	0.0113251341680787\\
1004	0.0111458027420056\\
1006	0.0109621124547008\\
1008	0.0107738839332781\\
1010	0.0105809292263912\\
1012	0.010383056628279\\
1014	0.0101800755787781\\
1016	0.00997180160577957\\
1018	0.00975806128566326\\
1020	0.00953869720830002\\
1022	0.00931357294647083\\
1024	0.00908257804533972\\
1026	0.00884563306648985\\
1028	0.00860269474381463\\
1030	0.00835376133648549\\
1032	0.00809887829904036\\
1034	0.00783814443285598\\
1036	0.00757171874035554\\
1038	0.00729982827810699\\
1040	0.00702277740414323\\
1042	0.00674095894746335\\
1044	0.00645486800589417\\
1046	0.00616511931802039\\
1048	0.00587246947488195\\
1050	0.00557784565803672\\
1052	0.00528238312702724\\
1054	0.00498747432134514\\
1056	0.00469483311103578\\
1058	0.00440657818194217\\
1060	0.00412533916858497\\
1062	0.0038543866115801\\
1064	0.00359777947851924\\
1066	0.00336050737448409\\
1068	0.00314857307721658\\
1070	0.00296891324186283\\
1072	0.00282900894090805\\
1074	0.00273605230120827\\
1076	0.00269570118884954\\
1078	0.00271077848297884\\
1080	0.00278052058125715\\
1082	0.00290080224237926\\
1084	0.00306519920887376\\
1086	0.00326631771519065\\
1088	0.0034968672921388\\
1090	0.00375027985719453\\
1092	0.00402094037435979\\
1094	0.00430418059452276\\
1096	0.00459616443187765\\
1098	0.00489374300877185\\
1100	0.0051943170202767\\
1102	0.00549572026661273\\
1104	0.00579612658017507\\
1106	0.00609397766854734\\
1108	0.00638792805580111\\
1110	0.00667680339018725\\
1112	0.00695956895969808\\
1114	0.00723530591164831\\
1116	0.00750319325623581\\
1118	0.00776249420650849\\
1120	0.0080125457719137\\
1122	0.00825275079738741\\
1124	0.00848257184440269\\
1126	0.0087015264617218\\
1128	0.00890918350548468\\
1130	0.00910516025113847\\
1132	0.00928912010131765\\
1134	0.00946077073979886\\
1136	0.00961986261621752\\
1138	0.00976618767235663\\
1140	0.00989957824069223\\
1142	0.0100199060611017\\
1144	0.0101270813733878\\
1146	0.0102210520523924\\
1148	0.0103018027596218\\
1150	0.0103693540909342\\
1152	0.010423761704322\\
1154	0.0104651154154076\\
1156	0.0104935382511693\\
1158	0.0105091854547771\\
1160	0.0105122434363567\\
1162	0.0105029286661151\\
1164	0.0104814865076094\\
1166	0.0104481899900899\\
1168	0.0104033385198323\\
1170	0.0103472565312311\\
1172	0.010280292079192\\
1174	0.0102028153750382\\
1176	0.0101152172687856\\
1178	0.0100179076812299\\
1180	0.0099113139898628\\
1182	0.0097958793732007\\
1184	0.00967206111867999\\
1186	0.00954032889986294\\
1188	0.00940116302932507\\
1190	0.00925505269426193\\
1192	0.00910249418258503\\
1194	0.00894398910807664\\
1196	0.00878004264406515\\
1198	0.00861116177607051\\
1200	0.00843785358497568\\
1202	0.00826062357351178\\
1204	0.00807997405021694\\
1206	0.0078964025865496\\
1208	0.00771040056451524\\
1210	0.00752245183400021\\
1212	0.00733303150099765\\
1214	0.0071426048700413\\
1216	0.00695162656641313\\
1218	0.00676053986601627\\
1220	0.00656977626314324\\
1222	0.00637975530863447\\
1224	0.00619088475297144\\
1226	0.00600356103050912\\
1228	0.00581817012205237\\
1230	0.00563508883296632\\
1232	0.00545468652248194\\
1234	0.00527732731613608\\
1236	0.0051033728264458\\
1238	0.00493318539573258\\
1240	0.00476713185786011\\
1242	0.00460558779046535\\
1244	0.00444894219349986\\
1246	0.0042976024806028\\
1248	0.00415199960388618\\
1250	0.00401259304742051\\
1252	0.00387987531884426\\
1254	0.00375437544409941\\
1256	0.00363666083519375\\
1258	0.00352733677215007\\
1260	0.00342704264754653\\
1262	0.00333644410936015\\
1264	0.00325622036136824\\
1266	0.00318704619815532\\
1268	0.00312956890274352\\
1270	0.00308438090837313\\
1272	0.00305199003093369\\
1274	0.00303278993068294\\
1276	0.00302703401073793\\
1278	0.00303481596536591\\
1280	0.00305605952999964\\
1282	0.00309051873486786\\
1284	0.00313778840916671\\
1286	0.00319732321908512\\
1288	0.00326846250737669\\
1290	0.00335045782191395\\
1292	0.00344250025104331\\
1294	0.00354374533886424\\
1296	0.00365333418764835\\
1298	0.00377041015324008\\
1300	0.00389413116950071\\
1302	0.0040236781522778\\
1304	0.00415826014683896\\
1306	0.00429711694190125\\
1308	0.00443951983223257\\
1310	0.00458477111708894\\
1312	0.00473220280753743\\
1314	0.00488117490339166\\
1316	0.00503107350138135\\
1318	0.00518130891469767\\
1320	0.00533131392048437\\
1322	0.00548054220429971\\
1324	0.00562846703634219\\
1326	0.0057745801905003\\
1328	0.00591839110151604\\
1330	0.00605942624563071\\
1332	0.00619722872432967\\
1334	0.00633135802794908\\
1336	0.00646138995499932\\
1338	0.00658691666341366\\
1340	0.00670754683106402\\
1342	0.00682290590445895\\
1344	0.00693263641632816\\
1346	0.00703639835465452\\
1348	0.00713386956754239\\
1350	0.00722474619005641\\
1352	0.00730874308079371\\
1354	0.00738559425745601\\
1356	0.00745505332205868\\
1358	0.00751689386765988\\
1360	0.00757090985961957\\
1362	0.00761691598541787\\
1364	0.00765474796798644\\
1366	0.00768426283834368\\
1368	0.00770533916409096\\
1370	0.00771787723102679\\
1372	0.00772179917578562\\
1374	0.00771704906801173\\
1376	0.00770359294114789\\
1378	0.00768141877146181\\
1380	0.00765053640545835\\
1382	0.00761097743633871\\
1384	0.00756279503068273\\
1386	0.0075060637070516\\
1388	0.007440879068747\\
1390	0.00736735749353345\\
1392	0.00728563578374315\\
1394	0.00719587078085519\\
1396	0.00709823894939494\\
1398	0.00699293593585583\\
1400	0.00688017610933941\\
1402	0.00676019209177632\\
1404	0.00663323428698208\\
1406	0.00649957041948026\\
1408	0.00635948509607346\\
1410	0.00621327940566484\\
1412	0.00606127057596968\\
1414	0.00590379170968271\\
1416	0.00574119162762303\\
1418	0.0055738348526719\\
1420	0.00540210177635196\\
1422	0.00522638906021268\\
1424	0.00504711033748425\\
1426	0.00486469729766475\\
1428	0.00467960125901844\\
1430	0.00449229536292099\\
1432	0.00430327756153686\\
1434	0.00411307461878964\\
1436	0.00392224740662352\\
1438	0.00373139785667721\\
1440	0.00354117802311959\\
1442	0.00335230182359212\\
1444	0.00316556014199925\\
1446	0.00298184007198102\\
1448	0.00280214909108676\\
1450	0.00262764475447019\\
1452	0.00245966983760326\\
1454	0.00229979130734517\\
1456	0.00214983838299089\\
1458	0.00201192941779888\\
1460	0.0018884688820678\\
1462	0.00178208566360961\\
1464	0.00169547801651154\\
1466	0.00163114118448754\\
1468	0.0015909951867042\\
1470	0.00157599953289187\\
1472	0.00158589706035632\\
1474	0.001619207966127\\
1476	0.0016734853416989\\
1478	0.0017457223162627\\
1480	0.00183275957389536\\
1482	0.00193158955676487\\
1484	0.00203952943394049\\
1486	0.00215428607752481\\
1488	0.00227395227508195\\
1490	0.00239696815224035\\
1492	0.0025220702207512\\
1494	0.00264824031132527\\
1496	0.00277465991292914\\
1498	0.00290067165372302\\
1500	0.00302574780963551\\
1502	0.00314946497401562\\
1504	0.00327148382453004\\
1506	0.00339153297575772\\
1508	0.00350939605028079\\
1510	0.00362490126313352\\
1512	0.0037379129630732\\
1514	0.00384832469904589\\
1516	0.00395605348057704\\
1518	0.00406103497942602\\
1520	0.00416321948051203\\
1522	0.00426256843653701\\
1524	0.00435905151606088\\
1526	0.00445264406157993\\
1528	0.00454332489441932\\
1530	0.00463107441852112\\
1532	0.00471587298665682\\
1534	0.00479769950111754\\
1536	0.00487653022721324\\
1538	0.00495233780246804\\
1540	0.00502509042762809\\
1542	0.00509475122782038\\
1544	0.00516127777365084\\
1546	0.00522462175291062\\
1548	0.00528472878401496\\
1550	0.00534153836245988\\
1552	0.0053949839315429\\
1554	0.00544499306843402\\
1556	0.00549148777646634\\
1558	0.00553438487428655\\
1560	0.00557359647230547\\
1562	0.00560903052673912\\
1564	0.00564059146145516\\
1566	0.00566818084784003\\
1568	0.00569169813299459\\
1570	0.0057110414067411\\
1572	0.00572610819817993\\
1574	0.00573679629286971\\
1576	0.00574300456209987\\
1578	0.0057446337961807\\
1580	0.00574158753417434\\
1582	0.00573377288302356\\
1584	0.00572110131959216\\
1586	0.00570348946970116\\
1588	0.00568085985882203\\
1590	0.00565314162965937\\
1592	0.00562027122242062\\
1594	0.00558219301411897\\
1596	0.00553885991378407\\
1598	0.0054902339109655\\
1600	0.00543628657539597\\
1602	0.00537699950614032\\
1604	0.00531236472899051\\
1606	0.00524238504127719\\
1608	0.00516707430365312\\
1610	0.00508645767877275\\
1612	0.00500057181714118\\
1614	0.00490946499074322\\
1616	0.00481319717539431\\
1618	0.00471184008308605\\
1620	0.00460547714593736\\
1622	0.00449420345372782\\
1624	0.0043781256473865\\
1626	0.00425736177127273\\
1628	0.00413204108763829\\
1630	0.00400230385735228\\
1632	0.00386830109186557\\
1634	0.00373019428258772\\
1636	0.00358815511549574\\
1638	0.00344236518111126\\
1640	0.00329301569332521\\
1642	0.00314030723547519\\
1644	0.00298444955950272\\
1646	0.00282566147544436\\
1648	0.00266417088653776\\
1650	0.0025002150543809\\
1652	0.00233404122708654\\
1654	0.00216590784660267\\
1656	0.00199608669924597\\
1658	0.00182486664683226\\
1660	0.00165256010445568\\
1662	0.00147951450857818\\
1664	0.00130613335489225\\
1666	0.00113291683124712\\
1668	0.000960545928678326\\
1670	0.000790073126208235\\
1672	0.000623408939733116\\
1674	0.00046476443453558\\
1676	0.000325669285156488\\
1678	0.000241261285835081\\
1680	0.000267434112259308\\
1682	0.000380473222401435\\
1684	0.000525715154056733\\
1686	0.000681567566153938\\
1688	0.000840907568240889\\
1690	0.0010008941349059\\
1692	0.0011601429365637\\
1694	0.00131785782207687\\
1696	0.00147351618469974\\
1698	0.00162673827574165\\
1700	0.00177722679034099\\
1702	0.00192473649144243\\
1704	0.00206905787935755\\
1706	0.00221000792123968\\
1708	0.00234742454345074\\
1710	0.00248116322712525\\
1712	0.0026110948247647\\
1714	0.00273710410668358\\
1716	0.0028590887526666\\
1718	0.00297695861807459\\
1720	0.00309063516883569\\
1722	0.00320005101836807\\
1724	0.00330514952304669\\
1726	0.00340588440762659\\
1728	0.00350221940157249\\
1730	0.0035941278735495\\
1732	0.00368159245560982\\
1734	0.00376460465157914\\
1736	0.00384316442627347\\
1738	0.00391727977373114\\
1740	0.00398696626382116\\
1742	0.00405224656749929\\
1744	0.00411314996171034\\
1746	0.00416971181553067\\
1748	0.00422197305963917\\
1750	0.00426997964162984\\
1752	0.00431378197003991\\
1754	0.00435343435027881\\
1756	0.00438899441591194\\
1758	0.00442052255897482\\
1760	0.00444808136317878\\
1762	0.00447173504400837\\
1764	0.00449154889980751\\
1766	0.00450758877800498\\
1768	0.00451992056063239\\
1770	0.00452860967324234\\
1772	0.00453372062124143\\
1774	0.00453531655750166\\
1776	0.00453345888491593\\
1778	0.00452820689731072\\
1780	0.00451961746182872\\
1782	0.00450774474554451\\
1784	0.00449263998868572\\
1786	0.00447435132640071\\
1788	0.00445292366055179\\
1790	0.00442839858252659\\
1792	0.00440081434755274\\
1794	0.0043702059004903\\
1796	0.00433660495256275\\
1798	0.00430004010798517\\
1800	0.00426053703896728\\
1802	0.00421811870711696\\
1804	0.0041728056288583\\
1806	0.00412461618211439\\
1808	0.00407356695120117\\
1810	0.00401967310663861\\
1812	0.00396294881642173\\
1814	0.00390340768521142\\
1816	0.00384106321791374\\
1818	0.0037759293042255\\
1820	0.00370802072094194\\
1822	0.00363735364916546\\
1824	0.00356394620403871\\
1826	0.00348781897527292\\
1828	0.00340899557758841\\
1830	0.00332750321127368\\
1832	0.00324337323446523\\
1834	0.00315664175054664\\
1836	0.00306735021639146\\
1838	0.00297554608021967\\
1840	0.00288128346187132\\
1842	0.00278462389372486\\
1844	0.00268563714788017\\
1846	0.00258440218546119\\
1848	0.00248100827827973\\
1850	0.00237555637363844\\
1852	0.00226816080283871\\
1854	0.0021589514778631\\
1856	0.00204807678649074\\
1858	0.00193570749638724\\
1860	0.00182204213426946\\
1862	0.0017073145518935\\
1864	0.00159180478550913\\
1866	0.00147585496117673\\
1868	0.00135989307018024\\
1870	0.00124446923561912\\
1872	0.00113031210133995\\
1874	0.0010184178959104\\
1876	0.000910192133691941\\
1878	0.000807672348838261\\
1880	0.000713858574483407\\
1882	0.000633122486984503\\
1884	0.000571441772589483\\
1886	0.000535723029365715\\
1888	0.000531356054585161\\
1890	0.000559045328336259\\
1892	0.000614304977999522\\
1894	0.000690273444524523\\
1896	0.000780577170781001\\
1898	0.000880407543816029\\
1900	0.000986425569212276\\
1902	0.00109635620850526\\
1904	0.00120862889871685\\
1906	0.00132212834125749\\
1908	0.00143603469045227\\
1910	0.00154972315576434\\
1912	0.00166270072693061\\
1914	0.00177456576124093\\
1916	0.00188498172528854\\
1918	0.00199365982321561\\
1920	0.00210034730252616\\
1922	0.00220481945496113\\
1924	0.00230687406624775\\
1926	0.00240632751682369\\
1928	0.00250301201314268\\
1930	0.00259677360400377\\
1932	0.00268747074845984\\
1934	0.00277497327500668\\
1936	0.00285916162027335\\
1938	0.0029399262681373\\
1940	0.00301716733256572\\
1942	0.00309079424301913\\
1944	0.00316072550219021\\
1946	0.00322688849365063\\
1948	0.0032892193226167\\
1950	0.00334766267716802\\
1952	0.00340217170030903\\
1954	0.00345270786555527\\
1956	0.00349924085046553\\
1958	0.00354174840387934\\
1960	0.00358021620366154\\
1962	0.00361463770257927\\
1964	0.0036450139605945\\
1966	0.00367135346239101\\
1968	0.00369367191939654\\
1970	0.00371199205592896\\
1972	0.00372634337941071\\
1974	0.00373676193486608\\
1976	0.00374329004415435\\
1978	0.00374597603060289\\
1980	0.00374487392989569\\
1982	0.0037400431882471\\
1984	0.00373154834905144\\
1986	0.00371945872935066\\
1988	0.00370384808760364\\
1990	0.00368479428437684\\
1992	0.00366237893770516\\
1994	0.00363668707499736\\
1996	0.00360780678348325\\
1998	0.00357582886131862\\
2000	0.00354084647158344\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
2	0.996847417599491\\
6	0.993887713836999\\
10	0.978512051137026\\
14	0.979957792065146\\
18	0.97526430086416\\
22	0.969109922666194\\
26	0.951837595748082\\
30	0.945482080232698\\
34	0.956903834533636\\
38	0.923549765222228\\
42	0.895907874968762\\
46	0.873099098964942\\
50	0.792418980835894\\
54	0.907563714048081\\
58	0.849066864223679\\
62	0.85206002753725\\
66	0.845505981572161\\
70	0.826727266405519\\
74	0.869358535309401\\
78	0.807737752958881\\
82	0.769413013785421\\
86	0.774615428421766\\
90	0.764573984467288\\
94	0.690147698216205\\
98	0.775171154293949\\
102	0.723546708251457\\
106	0.703549910435687\\
110	0.720918126304486\\
114	0.699306892164524\\
118	0.746177196433539\\
122	0.674223386103692\\
126	0.733012614921714\\
130	0.637840706026563\\
134	0.705463263914941\\
138	0.634368233852715\\
142	0.284071286631659\\
146	0.454296040349002\\
150	0.421914718796059\\
154	0.376495184679295\\
158	0.513965945885735\\
162	0.490458853983385\\
166	0.504594669850697\\
170	0.507360000700105\\
174	0.505553046175073\\
178	0.508055623890468\\
182	0.491325034099053\\
186	0.522438603280094\\
190	0.347341559412472\\
194	0.290805078354535\\
198	0.293337991801296\\
202	0.291179361230715\\
206	0.29851671854459\\
210	0.277212883233412\\
214	0.278459368278606\\
218	0.280333164311724\\
222	0.281156787272949\\
226	0.27708139188839\\
230	0.275031194316704\\
234	0.271834280897703\\
238	0.254120460163343\\
242	0.297171316635192\\
246	0.229180683919684\\
250	0.227439596299073\\
254	0.232319231436434\\
258	0.229974624951346\\
262	0.22837489730752\\
266	0.2311087880295\\
270	0.23027737841651\\
274	0.231828315225552\\
278	0.231184179723201\\
282	0.231906579829086\\
286	0.225556262716468\\
290	0.248287399459605\\
294	0.235795647224572\\
298	0.228413397858856\\
302	0.232799706783711\\
306	0.231194944228655\\
310	0.231260482649904\\
314	0.230108492045879\\
318	0.227258906742242\\
322	0.230907610994877\\
326	0.233266359294256\\
330	0.221376060527165\\
334	0.204482424645691\\
338	0.227206772047853\\
342	0.234864619232542\\
346	0.217935654886596\\
350	0.201621336009657\\
354	0.197074036531576\\
358	0.199300155415598\\
362	0.199702638965724\\
366	0.198030954399618\\
370	0.196166769032019\\
374	0.201176332926553\\
378	0.207664114792969\\
382	0.195571933259563\\
386	0.191692678630655\\
390	0.199773848376367\\
394	0.192391854465691\\
398	0.21829883208475\\
402	0.199972481212612\\
406	0.203446295345688\\
410	0.204252656836281\\
414	0.203437656970017\\
418	0.204026154583453\\
422	0.202402500152224\\
426	0.200995063105071\\
430	0.202660700461694\\
434	0.200073828580591\\
438	0.198820039738186\\
442	0.197642041944134\\
446	0.197399387135388\\
450	0.196656894359401\\
454	0.190890890002595\\
458	0.196857329152817\\
462	0.132157343161096\\
466	0.179874217962502\\
470	0.0193035268280055\\
474	0.00686829401234139\\
478	0.0242033170128812\\
482	0.0176453364118245\\
486	0.0242746482449271\\
490	0.019617326103535\\
494	0.0253715218087481\\
498	0.0202494769548205\\
502	0.0288303266603608\\
506	0.0207039905571944\\
510	0.0448504895820977\\
514	0.0248564114797187\\
518	0.040248084231659\\
522	0.0133094769216562\\
526	0.00570123614421158\\
530	0.000856883599848276\\
534	0.000101587632746608\\
538	5.69560201629683e-06\\
542	2.37178098401548e-07\\
546	5.32212705212281e-08\\
550	3.93100081121363e-07\\
554	2.88312373189693e-07\\
558	3.84887092351355e-07\\
562	3.20063005696531e-07\\
566	3.91438085401674e-07\\
570	3.27617838364854e-07\\
574	4.2023883964425e-07\\
578	3.27653463804096e-07\\
582	5.27067179108517e-07\\
586	3.38816584856041e-07\\
590	2.1895949150381e-06\\
594	9.19601588972618e-07\\
598	7.02691637555743e-07\\
602	1.38936865162696e-07\\
606	2.28964653829507e-08\\
610	1.67654860634463e-09\\
614	7.28501221973105e-11\\
618	3.96219681550067e-12\\
622	3.66819667369425e-13\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
2	0.996847417599491\\
6	0.993887713836999\\
10	0.980029175981784\\
14	0.97751227622991\\
18	0.967259970396651\\
22	0.954004927494095\\
26	0.938409054395096\\
30	0.917394388198263\\
34	0.892502501104864\\
38	0.8618099335309\\
42	0.831737572308354\\
46	0.787975603201468\\
50	0.752544396143441\\
54	0.679897788774785\\
58	0.64850028276649\\
62	0.553567360408652\\
66	0.539964805128396\\
70	0.455924187178235\\
74	0.435762463481945\\
78	0.385546749101889\\
82	0.364559618653904\\
86	0.328856054722741\\
90	0.304384030468776\\
94	0.275341479738305\\
98	0.276950843151807\\
102	0.281603178192118\\
106	0.278782228509365\\
110	0.27499318374658\\
114	0.239503882094273\\
118	0.24604189811952\\
122	0.246003572949105\\
126	0.24219849740458\\
130	0.225317862590384\\
134	0.225914637451375\\
138	0.238130661879353\\
142	0.229376630382289\\
146	0.220507926872497\\
150	0.222429726072148\\
154	0.219883840172233\\
158	0.208097485489109\\
162	0.210744439461323\\
166	0.234467804403854\\
170	0.219160882004019\\
174	0.205100337827594\\
178	0.209599924758093\\
182	0.219412653619098\\
186	0.212304241899429\\
190	0.204126654667177\\
194	0.207435545527446\\
198	0.214021281140479\\
202	0.209639976242059\\
206	0.202664552299273\\
210	0.20535960722946\\
214	0.210554843764179\\
218	0.207395603280171\\
222	0.202956690904655\\
226	0.204640953824781\\
230	0.203616850075816\\
234	0.203436021601595\\
238	0.202864743363193\\
242	0.198831112216612\\
246	0.188144209949377\\
250	0.169008088278922\\
254	0.140904615077878\\
258	0.0950130007313969\\
262	0.0643360065579923\\
266	0.0530994485708814\\
270	0.0351834566022885\\
274	0.0144241147696728\\
278	0.00434782715617142\\
282	0.00494539953572017\\
286	0.00171959005877318\\
290	0.000582799018359895\\
294	0.000180948981197707\\
298	6.88959010712633e-05\\
302	2.16287109609907e-05\\
306	3.68490978225159e-06\\
310	3.59233677115369e-07\\
314	2.05593719252976e-08\\
318	8.38163124616544e-10\\
322	2.97250394338666e-11\\
326	1.26266566861063e-12\\
330	5.69484558335216e-14\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_1_lam_0.1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.997280295383266\\
%4	0.995945958134236\\
%6	0.99469606151625\\
%8	0.993453662393394\\
%10	0.992218423890727\\
%12	0.990990450460306\\
%14	0.989769697052271\\
%16	0.988556004201133\\
%18	0.987349030854446\\
%20	0.986148409646008\\
%22	0.984953800783993\\
%24	0.983764695778908\\
%26	0.982580844430179\\
%28	0.981401910354968\\
%30	0.980227497202606\\
%32	0.979057289216506\\
%34	0.977891010056638\\
%36	0.97672849365052\\
%38	0.975569631212023\\
%40	0.974414310718858\\
%42	0.973262445050441\\
%44	0.972113881415833\\
%46	0.97096846391042\\
%48	0.969826143214536\\
%50	0.968686775836207\\
%52	0.967550358318927\\
%54	0.966416900105977\\
%56	0.965286212857546\\
%58	0.964158131353411\\
%60	0.963032453923003\\
%62	0.961909149043529\\
%64	0.960788175996434\\
%66	0.959669485954151\\
%68	0.958553030540248\\
%70	0.957438787539698\\
%72	0.956326725695142\\
%74	0.955216785013755\\
%76	0.954108934450873\\
%78	0.953003145957177\\
%80	0.951899379215848\\
%82	0.95079758300767\\
%84	0.949697727113867\\
%86	0.948599775092151\\
%88	0.947503692908727\\
%90	0.946409470803261\\
%92	0.94531706166675\\
%94	0.944226451575958\\
%96	0.943137618344686\\
%98	0.942050575397469\\
%100	0.940965290544863\\
%102	0.939881743064221\\
%104	0.938799926805886\\
%106	0.937719845711106\\
%108	0.936641465624729\\
%110	0.935564784708773\\
%112	0.934489794587496\\
%114	0.933416455068243\\
%116	0.93234474166249\\
%118	0.931274630666698\\
%120	0.930206103633293\\
%122	0.929139149975337\\
%124	0.928073754964026\\
%126	0.927009909274237\\
%128	0.925947595509973\\
%130	0.924886808685674\\
%132	0.923827545411144\\
%134	0.922769800786527\\
%136	0.921713583396972\\
%138	0.920658878698313\\
%140	0.919605680476797\\
%142	0.918553974225868\\
%144	0.917503750008513\\
%146	0.916454993254536\\
%148	0.915407694949314\\
%150	0.914361839006861\\
%152	0.913317411452595\\
%154	0.912274415145069\\
%156	0.911232833934963\\
%158	0.910192654498338\\
%160	0.909153867754714\\
%162	0.908116469037094\\
%164	0.907080447505583\\
%166	0.906045801874775\\
%168	0.90501252928799\\
%170	0.903980620453858\\
%172	0.902950078971379\\
%174	0.901920905947925\\
%176	0.90089309549774\\
%178	0.899866639173455\\
%180	0.898841526382068\\
%182	0.897817762850816\\
%184	0.896795344170495\\
%186	0.895774268896609\\
%188	0.894754530815737\\
%190	0.893736115814811\\
%192	0.892719006681631\\
%194	0.891703199001893\\
%196	0.890688681129304\\
%198	0.88967544611804\\
%200	0.888663492842216\\
%202	0.887652818120673\\
%204	0.88664343735118\\
%206	0.885635350343772\\
%208	0.884628551586721\\
%210	0.883623032723687\\
%212	0.882618783815134\\
%214	0.881615799736509\\
%216	0.880614071865643\\
%218	0.879613591159204\\
%220	0.878614349889503\\
%222	0.877616338790534\\
%224	0.876619549079103\\
%226	0.875623982362693\\
%228	0.874629648223173\\
%230	0.873636549551349\\
%232	0.872644686399983\\
%234	0.871654057338715\\
%236	0.870664646886316\\
%238	0.86967644310645\\
%240	0.868689446567792\\
%242	0.867703664677873\\
%244	0.866719088163026\\
%246	0.865735702036508\\
%248	0.864753493757939\\
%250	0.863772452437429\\
%252	0.862792573158791\\
%254	0.861813852988801\\
%256	0.860836296735191\\
%258	0.859859906630664\\
%260	0.858884682799044\\
%262	0.857910613954469\\
%264	0.8569376898798\\
%266	0.855965903113581\\
%268	0.85499525812056\\
%270	0.854025759506592\\
%272	0.853057400079731\\
%274	0.852090173869197\\
%276	0.851124075426932\\
%278	0.850159101418557\\
%280	0.849195247224234\\
%282	0.848232504530898\\
%284	0.847270866077982\\
%286	0.846310326600727\\
%288	0.845350891664007\\
%290	0.844392558897157\\
%292	0.843435324767294\\
%294	0.842479182235386\\
%296	0.841524129940803\\
%298	0.840570167880495\\
%300	0.839617293364978\\
%302	0.838665500395775\\
%304	0.837714787073068\\
%306	0.836765147473484\\
%308	0.835816578730674\\
%310	0.834869078421456\\
%312	0.833922641847966\\
%314	0.832977264110693\\
%316	0.832032950474267\\
%318	0.831089702010485\\
%320	0.830147519390171\\
%322	0.829206402096992\\
%324	0.828266344506035\\
%326	0.827327345451961\\
%328	0.826389402014021\\
%330	0.825452516581999\\
%332	0.824516683260286\\
%334	0.823581896669713\\
%336	0.8226481551124\\
%338	0.821715456467405\\
%340	0.820783795793097\\
%342	0.819853174011888\\
%344	0.818923595757537\\
%346	0.817995060569842\\
%348	0.817067564552398\\
%350	0.816141102496538\\
%352	0.815215669776944\\
%354	0.814291262009732\\
%356	0.813367880027778\\
%358	0.812445526026471\\
%360	0.811524199582792\\
%362	0.81060389593156\\
%364	0.80968461060813\\
%366	0.808766342835664\\
%368	0.807849090483686\\
%370	0.806932849409499\\
%372	0.806017621515107\\
%374	0.805103407521572\\
%376	0.804190204511634\\
%378	0.80327801334918\\
%380	0.802366833857957\\
%382	0.801456666017298\\
%384	0.800547504938007\\
%386	0.79963934833405\\
%388	0.798732194933235\\
%390	0.797826040542091\\
%392	0.796920881387618\\
%394	0.796016714065443\\
%396	0.795113535494542\\
%398	0.794211342684045\\
%400	0.793310135775346\\
%402	0.792409918777426\\
%404	0.791510688246812\\
%406	0.790612449311895\\
%408	0.789715199257912\\
%410	0.788818934161624\\
%412	0.787923650477948\\
%414	0.787029344994875\\
%416	0.786136014708006\\
%418	0.785243658941038\\
%420	0.784352277400586\\
%422	0.783461871972063\\
%424	0.782572439310777\\
%426	0.781683982500956\\
%428	0.780796497601474\\
%430	0.779909989107621\\
%432	0.779024460407039\\
%434	0.778139906917222\\
%436	0.777256324081891\\
%438	0.776373714285648\\
%440	0.775492076062031\\
%442	0.774611407852761\\
%444	0.773731705593882\\
%446	0.772852965480345\\
%448	0.771975186119715\\
%450	0.771098370909775\\
%452	0.770222520112634\\
%454	0.769347636505387\\
%456	0.768473716566108\\
%458	0.767600759665625\\
%460	0.76672876504358\\
%462	0.76585772991857\\
%464	0.764987649870562\\
%466	0.764118520811421\\
%468	0.763250340639109\\
%470	0.76238310899633\\
%472	0.761516822235372\\
%474	0.760651477016962\\
%476	0.759787070278031\\
%478	0.758923598948415\\
%480	0.758061064468506\\
%482	0.757199465800126\\
%484	0.756338800115661\\
%486	0.755479064808709\\
%488	0.754620257355197\\
%490	0.753762377944693\\
%492	0.752905426940422\\
%494	0.752049401831679\\
%496	0.75119430029551\\
%498	0.750340119620852\\
%500	0.749486867596587\\
%502	0.748634547239789\\
%504	0.747783155180535\\
%506	0.746932688261314\\
%508	0.74608314509065\\
%510	0.745234526019374\\
%512	0.744386832968093\\
%514	0.743540065236522\\
%516	0.742694222436175\\
%518	0.741849309826258\\
%520	0.741005327318069\\
%522	0.740162271308053\\
%524	0.739320143557133\\
%526	0.73847894027472\\
%528	0.737638657372456\\
%530	0.736799291081426\\
%532	0.735960837912915\\
%534	0.735123294854329\\
%536	0.734286665201581\\
%538	0.733450945535565\\
%540	0.732616132691163\\
%542	0.731782223454895\\
%544	0.73094921868213\\
%546	0.730117121338952\\
%548	0.72928592990847\\
%550	0.728455641082496\\
%552	0.727626252456496\\
%554	0.726797764961365\\
%556	0.725970175471562\\
%558	0.725143480542126\\
%560	0.72431768343562\\
%562	0.723492781495197\\
%564	0.722668771825569\\
%566	0.721845657249563\\
%568	0.721023434651745\\
%570	0.720202100740762\\
%572	0.719381657572955\\
%574	0.718562102557609\\
%576	0.71774343283674\\
%578	0.716925645548079\\
%580	0.716108742498768\\
%582	0.71529272594485\\
%584	0.714477595285121\\
%586	0.713663350015701\\
%588	0.712849992519684\\
%590	0.712037519943167\\
%592	0.7112259290705\\
%594	0.710415216899753\\
%596	0.709605380625108\\
%598	0.708796417620766\\
%600	0.707988325426235\\
%602	0.707181101732883\\
%604	0.706374744371622\\
%606	0.705569251301643\\
%608	0.704764620600094\\
%610	0.703960850452613\\
%612	0.703157939144661\\
%614	0.702355884919196\\
%616	0.701554688860543\\
%618	0.700754354318269\\
%620	0.699954883851064\\
%622	0.699156275096462\\
%624	0.698358525832965\\
%626	0.69756163396891\\
%628	0.696765597532255\\
%630	0.695970414661191\\
%632	0.695176083528721\\
%634	0.69438260413869\\
%636	0.693589981383236\\
%638	0.692798216391601\\
%640	0.692007306795474\\
%642	0.691217250365305\\
%644	0.690428044999611\\
%646	0.689639688715137\\
%648	0.688852179637809\\
%650	0.688065515994412\\
%652	0.687279695895479\\
%654	0.686494721430108\\
%656	0.685710592202876\\
%658	0.684927306115355\\
%660	0.684144866556587\\
%662	0.683363272765665\\
%664	0.682582525394414\\
%666	0.681802622238595\\
%668	0.681023561107022\\
%670	0.680245342349595\\
%672	0.679467966891616\\
%674	0.678691432536544\\
%676	0.677915737209406\\
%678	0.677140878947904\\
%680	0.676366855448484\\
%682	0.675593670800588\\
%684	0.674821323335626\\
%686	0.674049810999337\\
%688	0.673279132842099\\
%690	0.672509291529064\\
%692	0.671740284894057\\
%694	0.670972110887611\\
%696	0.670204767568659\\
%698	0.669438253096838\\
%700	0.668672565725373\\
%702	0.667907703794475\\
%704	0.66714366572524\\
%706	0.666380449910339\\
%708	0.66561805725875\\
%710	0.664856488712659\\
%712	0.66409574793362\\
%714	0.663335833932658\\
%716	0.662576744657735\\
%718	0.661818479756025\\
%720	0.661061041345825\\
%722	0.660304427107848\\
%724	0.659548637893891\\
%726	0.658793673631636\\
%728	0.658039532100376\\
%730	0.657286211194954\\
%732	0.656533708844645\\
%734	0.655782024383759\\
%736	0.65503117170746\\
%738	0.654281148190595\\
%740	0.653531950965918\\
%742	0.652783577319682\\
%744	0.652036024341772\\
%746	0.651289295048227\\
%748	0.650543386622875\\
%750	0.649798299132284\\
%752	0.649054032390563\\
%754	0.64831058373525\\
%756	0.647567950640371\\
%758	0.646826130642045\\
%760	0.646085123276336\\
%762	0.645344929447849\\
%764	0.644605546766677\\
%766	0.643866972831229\\
%768	0.643129208231685\\
%770	0.642392253950921\\
%772	0.641656107654449\\
%774	0.640920767120533\\
%776	0.640186230233249\\
%778	0.639452494501297\\
%780	0.638719564797744\\
%782	0.637987445322519\\
%784	0.637256133500847\\
%786	0.636525626881934\\
%788	0.635795923131491\\
%790	0.635067020024756\\
%792	0.634338915439953\\
%794	0.633611607166613\\
%796	0.63288509677092\\
%798	0.632159385372827\\
%800	0.631434470809916\\
%802	0.630710351017628\\
%804	0.629987024023558\\
%806	0.629264487942107\\
%808	0.628542740969463\\
%810	0.627821781378895\\
%812	0.627101607516337\\
%814	0.626382217796231\\
%816	0.625663610697638\\
%818	0.62494578476057\\
%820	0.624228738582553\\
%822	0.623512470815385\\
%824	0.622796980162099\\
%826	0.622082265369993\\
%828	0.621368325398221\\
%830	0.620655164061208\\
%832	0.619942779924659\\
%834	0.619231171609966\\
%836	0.618520337791136\\
%838	0.617810277191891\\
%840	0.617100988559908\\
%842	0.616392471333523\\
%844	0.615684729307613\\
%846	0.614977761002451\\
%848	0.614271564863586\\
%850	0.613566142118725\\
%852	0.612861494365837\\
%854	0.612157621469496\\
%856	0.611454525786461\\
%858	0.610752219014482\\
%860	0.610050705792461\\
%862	0.609349991578301\\
%864	0.608650077565033\\
%866	0.607950960523109\\
%868	0.607252637362685\\
%870	0.60655510512633\\
%872	0.605858360982155\\
%874	0.605162402217335\\
%876	0.604467225790798\\
%878	0.603772834632808\\
%880	0.603079227589281\\
%882	0.602386402025716\\
%884	0.60169435541463\\
%886	0.601003085330211\\
%888	0.600312589443267\\
%890	0.599622865476663\\
%892	0.598933912528386\\
%894	0.598245732058424\\
%896	0.597558325475421\\
%898	0.596871693646604\\
%900	0.596185834085458\\
%902	0.595500746101819\\
%904	0.594816433081738\\
%906	0.594132898279041\\
%908	0.593450138989651\\
%910	0.592768152612516\\
%912	0.592086936644804\\
%914	0.591406488606006\\
%916	0.590726807535071\\
%918	0.590047896468181\\
%920	0.589369754439773\\
%922	0.588692383601315\\
%924	0.588015781375324\\
%926	0.587339945277999\\
%928	0.586664872915032\\
%930	0.585990561977617\\
%932	0.585317010217002\\
%934	0.58464421594223\\
%936	0.583972182711065\\
%938	0.58330090822965\\
%940	0.582630390283687\\
%942	0.581960626735004\\
%944	0.58129161551829\\
%946	0.58062335463798\\
%948	0.579955842165296\\
%950	0.579289076235419\\
%952	0.578623055044805\\
%954	0.577957776848616\\
%956	0.577293239958281\\
%958	0.576629442739155\\
%960	0.575966383608303\\
%962	0.575304061032374\\
%964	0.574642473525573\\
%966	0.573981619647728\\
%968	0.573321498002441\\
%970	0.572662107173688\\
%972	0.57200344707678\\
%974	0.571345520585349\\
%976	0.570688326201314\\
%978	0.570031862472136\\
%980	0.569376127989\\
%982	0.568721121385096\\
%984	0.568066840407572\\
%986	0.567413292398036\\
%988	0.566760476074743\\
%990	0.566108389904549\\
%992	0.565457032400449\\
%994	0.564806402119771\\
%996	0.564156497662456\\
%998	0.563507317669406\\
%1000	0.562858860820903\\
%1002	0.562211125827563\\
%1004	0.561564111048578\\
%1006	0.560917823591715\\
%1008	0.560272261942046\\
%1010	0.559627424629135\\
%1012	0.558983310225348\\
%1014	0.55833991734422\\
%1016	0.5576972446389\\
%1018	0.557055290798202\\
%1020	0.556414053838772\\
%1022	0.555773541158624\\
%1024	0.555133751219111\\
%1026	0.554494682526187\\
%1028	0.553856333628734\\
%1030	0.553218703116966\\
%1032	0.552581789620888\\
%1034	0.551945591189247\\
%1036	0.551310112454787\\
%1038	0.550675354565216\\
%1040	0.550041315977192\\
%1042	0.549407995191079\\
%1044	0.548775390749343\\
%1046	0.548143501235014\\
%1048	0.547512325270208\\
%1050	0.546881861514719\\
%1052	0.546252107614294\\
%1054	0.545623072185654\\
%1056	0.544994760643045\\
%1058	0.544367171866119\\
%1060	0.543740310556165\\
%1062	0.543114174713314\\
%1064	0.542488762394487\\
%1066	0.541864071711359\\
%1068	0.541240100828407\\
%1070	0.540616847961039\\
%1072	0.53999431137379\\
%1074	0.539372489378603\\
%1076	0.538751380333166\\
%1078	0.538130982639326\\
%1080	0.537511294741556\\
%1082	0.53689231512549\\
%1084	0.53627404231651\\
%1086	0.535656474878391\\
%1088	0.535039611411997\\
%1090	0.534423450554025\\
%1092	0.533807990975805\\
%1094	0.533193231382134\\
%1096	0.532579170510164\\
%1098	0.531965807128328\\
%1100	0.531353140035307\\
%1102	0.530741167164596\\
%1104	0.530129895208104\\
%1106	0.529519324707274\\
%1108	0.52890945426497\\
%1110	0.528300282518932\\
%1112	0.527691808140626\\
%1114	0.527084029834146\\
%1116	0.526476945684398\\
%1118	0.525870560799225\\
%1120	0.52526487704002\\
%1122	0.524659892932941\\
%1124	0.524055606484183\\
%1126	0.523452020925339\\
%1128	0.522849139050025\\
%1130	0.522246959194643\\
%1132	0.521645479393822\\
%1134	0.521044702003053\\
%1136	0.520444629157346\\
%1138	0.519845259108009\\
%1140	0.519246590149374\\
%1142	0.518648620617437\\
%1144	0.518051348888529\\
%1146	0.517454773378054\\
%1148	0.51685889253926\\
%1150	0.516263704862058\\
%1152	0.515669208871886\\
%1154	0.51507540312861\\
%1156	0.514482286225465\\
%1158	0.513889856788032\\
%1160	0.513298113473256\\
%1162	0.512707054968492\\
%1164	0.512116679990586\\
%1166	0.511526987284992\\
%1168	0.510937975624915\\
%1170	0.510349643284834\\
%1172	0.509761994540888\\
%1174	0.509175030703747\\
%1176	0.508588750421863\\
%1178	0.508003151545508\\
%1180	0.507418239975457\\
%1182	0.506834017127081\\
%1184	0.506250481486423\\
%1186	0.505667631573414\\
%1188	0.505085465940874\\
%1190	0.504503983173556\\
%1192	0.503923181887212\\
%1194	0.5033430607277\\
%1196	0.502763618370114\\
%1198	0.502184853024264\\
%1200	0.501606767315149\\
%1202	0.501029364260092\\
%1204	0.500452642358616\\
%1206	0.499876598571827\\
%1208	0.499301242397209\\
%1210	0.498726572118354\\
%1212	0.498152586056267\\
%1214	0.497579282568301\\
%1216	0.497006660047123\\
%1218	0.496434716919722\\
%1220	0.495863451646435\\
%1222	0.495292862720021\\
%1224	0.494722948664754\\
%1226	0.49415370803555\\
%1228	0.493585139417117\\
%1230	0.493017241423143\\
%1232	0.492450012695495\\
%1234	0.491883451903456\\
%1236	0.491317557742981\\
%1238	0.490752328935974\\
%1240	0.490187764229594\\
%1242	0.489623862395576\\
%1244	0.48906062222958\\
%1246	0.488498042550552\\
%1248	0.487936121605963\\
%1250	0.487374863765183\\
%1252	0.48681427083574\\
%1254	0.486254341510807\\
%1256	0.485695074509063\\
%1258	0.485136468574028\\
%1260	0.484578522473415\\
%1262	0.484021234998502\\
%1264	0.483464604963525\\
%1266	0.482908631205085\\
%1268	0.482353312581578\\
%1270	0.481798647972638\\
%1272	0.481244636278601\\
%1274	0.480691276419977\\
%1276	0.480138565717185\\
%1278	0.479586512609446\\
%1280	0.479035117670196\\
%1282	0.478484379599509\\
%1284	0.477934297121874\\
%1286	0.47738486898557\\
%1288	0.476836093962071\\
%1290	0.476287970845464\\
%1292	0.475740498451879\\
%1294	0.475193675618946\\
%1296	0.474647501205261\\
%1298	0.474101974089865\\
%1300	0.473557093171747\\
%1302	0.473012857269552\\
%1304	0.472469265254397\\
%1306	0.471926325915047\\
%1308	0.4713840379227\\
%1310	0.470842399972993\\
%1312	0.470301410785399\\
%1314	0.469761069003585\\
%1316	0.4692213734439\\
%1318	0.46868233314951\\
%1320	0.468143946649841\\
%1322	0.467606212501276\\
%1324	0.467069129286494\\
%1326	0.466532695613831\\
%1328	0.465996910116663\\
%1330	0.465461771452803\\
%1332	0.464927278303911\\
%1334	0.464393429238264\\
%1336	0.463860223675127\\
%1338	0.463327669714379\\
%1340	0.462795765881009\\
%1342	0.462264510726066\\
%1344	0.461733902826039\\
%1346	0.461203940782259\\
%1348	0.460674623220315\\
%1350	0.460145948789488\\
%1352	0.459617916162199\\
%1354	0.459090524033472\\
%1356	0.458563771120409\\
%1358	0.458037656161688\\
%1360	0.457512177917061\\
%1362	0.456987335166878\\
%1364	0.456463126711618\\
%1366	0.455939551371428\\
%1368	0.455416607985687\\
%1370	0.454894295412568\\
%1372	0.454372612362015\\
%1374	0.453851557790366\\
%1376	0.453331140560345\\
%1378	0.452811359316178\\
%1380	0.452292212724379\\
%1382	0.451773699473258\\
%1384	0.451255818272428\\
%1386	0.45073856785234\\
%1388	0.450221946963814\\
%1390	0.449705954377595\\
%1392	0.449190588883913\\
%1394	0.448675849292055\\
%1396	0.448161734429956\\
%1398	0.447648243143785\\
%1400	0.447135374297558\\
%1402	0.446623126772748\\
%1404	0.446111499467914\\
%1406	0.445600491298333\\
%1408	0.445090101195645\\
%1410	0.444580328107507\\
%1412	0.444071170997251\\
%1414	0.443562628843557\\
%1416	0.443054700581497\\
%1418	0.442547384102594\\
%1420	0.442040689367179\\
%1422	0.441534615150834\\
%1424	0.441029160247732\\
%1426	0.440524323470247\\
%1428	0.440020103648574\\
%1430	0.439516499630355\\
%1432	0.439013510280315\\
%1434	0.438511134479912\\
%1436	0.438009371126987\\
%1438	0.437508219135429\\
%1440	0.437007677434845\\
%1442	0.436507744970241\\
%1444	0.436008420701705\\
%1446	0.435509703604105\\
%1448	0.435011592666786\\
%1450	0.434514086893283\\
%1452	0.434017185301034\\
%1454	0.433520886921103\\
%1456	0.43302519079791\\
%1458	0.432530095988962\\
%1460	0.432035600501496\\
%1462	0.431541709283266\\
%1464	0.431048426188878\\
%1466	0.43055575009625\\
%1468	0.43006367989923\\
%1470	0.429572214507281\\
%1472	0.429081351435159\\
%1474	0.428591096413728\\
%1476	0.428101451355781\\
%1478	0.427612413295336\\
%1480	0.427123989167183\\
%1482	0.426636180758\\
%1484	0.426148986624875\\
%1486	0.425662405345561\\
%1488	0.425176435518098\\
%1490	0.424691075760417\\
%1492	0.424206324709975\\
%1494	0.423722181023383\\
%1496	0.42323864337605\\
%1498	0.422755710461828\\
%1500	0.422273380992672\\
%1502	0.421791653698299\\
%1504	0.421310527147047\\
%1506	0.420829999619404\\
%1508	0.420350080062271\\
%1510	0.419870767026242\\
%1512	0.419392059081674\\
%1514	0.41891395481832\\
%1516	0.418436452844995\\
%1518	0.417959551789226\\
%1520	0.417483250296925\\
%1522	0.417007547032061\\
%1524	0.416532440676339\\
%1526	0.416057929928887\\
%1528	0.415584013505951\\
%1530	0.415110690140591\\
%1532	0.414637958582387\\
%1534	0.414165817597149\\
%1536	0.413694265966635\\
%1538	0.413223302488273\\
%1540	0.412752925974883\\
%1542	0.412283135254419\\
%1544	0.411813929169701\\
%1546	0.41134530657816\\
%1548	0.410877266351584\\
%1550	0.410409807375876\\
%1552	0.409942928550808\\
%1554	0.409476628789787\\
%1556	0.40901090701962\\
%1558	0.408545762180286\\
%1560	0.408081193224714\\
%1562	0.407617199118565\\
%1564	0.407153778840013\\
%1566	0.406690931379537\\
%1568	0.406228655739717\\
%1570	0.405766950935024\\
%1572	0.405305815991629\\
%1574	0.404845249947205\\
%1576	0.404385251850733\\
%1578	0.403925820762322\\
%1580	0.403466955753016\\
%1582	0.403008655904623\\
%1584	0.40255092030953\\
%1586	0.402093748070535\\
%1588	0.401637138300677\\
%1590	0.401181090123064\\
%1592	0.400725602326304\\
%1594	0.400270674155703\\
%1596	0.399816313598846\\
%1598	0.399362519609582\\
%1600	0.398909291153891\\
%1602	0.398456627209686\\
%1604	0.398004526766625\\
%1606	0.397552988825924\\
%1608	0.397102012400173\\
%1610	0.396651596513152\\
%1612	0.396201740199659\\
%1614	0.395752442505335\\
%1616	0.395303702486489\\
%1618	0.394855519209934\\
%1620	0.394407891752824\\
%1622	0.393960819202488\\
%1624	0.393514300656274\\
%1626	0.39306833522139\\
%1628	0.392622922014756\\
%1630	0.392178060162851\\
%1632	0.391733748801563\\
%1634	0.391289987076049\\
%1636	0.390846774140587\\
%1638	0.390404109158441\\
%1640	0.389961991301723\\
%1642	0.389520419751255\\
%1644	0.389079393696439\\
%1646	0.388638912335126\\
%1648	0.388198974873491\\
%1650	0.387759580525904\\
%1652	0.387320728514806\\
%1654	0.386882418070592\\
%1656	0.386444648431491\\
%1658	0.386007418103021\\
%1660	0.385570728101457\\
%1662	0.385134585692152\\
%1664	0.384698989935645\\
%1666	0.384263939902526\\
%1668	0.38382943467329\\
%1670	0.383395473338187\\
%1672	0.382962054997087\\
%1674	0.382529178759333\\
%1676	0.382096843743606\\
%1678	0.381665049077793\\
%1680	0.381233793898846\\
%1682	0.380803077352658\\
%1684	0.380372898593932\\
%1686	0.379943256786053\\
%1688	0.379514151100963\\
%1690	0.379085580719043\\
%1692	0.378657544828988\\
%1694	0.378230042627688\\
%1696	0.377803073320116\\
%1698	0.377376636119209\\
%1700	0.376950730245758\\
%1702	0.376525354928296\\
%1704	0.376100509402989\\
%1706	0.375676192913528\\
%1708	0.375252404711026\\
%1710	0.374829144053911\\
%1712	0.374406410207826\\
%1714	0.373984202445528\\
%1716	0.373562520046791\\
%1718	0.373141361372512\\
%1720	0.372720725492053\\
%1722	0.372300620285923\\
%1724	0.371881044801475\\
%1726	0.371461998095502\\
%1728	0.371043479234113\\
%1730	0.370625487292603\\
%1732	0.370208021355332\\
%1734	0.369791080515598\\
%1736	0.369374663875526\\
%1738	0.368958770545938\\
%1740	0.368543399646246\\
%1742	0.368128550304332\\
%1744	0.367714221656438\\
%1746	0.367300412847051\\
%1748	0.366887123028795\\
%1750	0.366474351362325\\
%1752	0.366062096169042\\
%1754	0.365650355200728\\
%1756	0.365239137171712\\
%1758	0.364828440997065\\
%1760	0.364418265602196\\
%1762	0.364008609922731\\
%1764	0.363599472904375\\
%1766	0.363190853502795\\
%1768	0.362782750683489\\
%1770	0.362375163421668\\
%1772	0.361968090702132\\
%1774	0.361561531519151\\
%1776	0.36115548487635\\
%1778	0.360749949786587\\
%1780	0.360344925271845\\
%1782	0.359940410363116\\
%1784	0.359536404100287\\
%1786	0.359132905532036\\
%1788	0.358729913715718\\
%1790	0.35832742771726\\
%1792	0.357925446611058\\
%1794	0.357523969479868\\
%1796	0.357122995414707\\
%1798	0.356722523514751\\
%1800	0.356322552887234\\
%1802	0.355923082647351\\
%1804	0.355524111918158\\
%1806	0.355125639830482\\
%1808	0.354727665522818\\
%1810	0.354330188141244\\
%1812	0.353933206839322\\
%1814	0.353536720778013\\
%1816	0.353140729125583\\
%1818	0.352745231057518\\
%1820	0.352350225756433\\
%1822	0.351955712411991\\
%1824	0.351561690220813\\
%1826	0.351168158386399\\
%1828	0.350775116119042\\
%1830	0.350382562635749\\
%1832	0.349990497160158\\
%1834	0.349598918922461\\
%1836	0.349207827159326\\
%1838	0.348817221113817\\
%1840	0.348427100035323\\
%1842	0.348037463179476\\
%1844	0.347648309808085\\
%1846	0.347259639189055\\
%1848	0.346871450596321\\
%1850	0.346483743309775\\
%1852	0.346096516615193\\
%1854	0.345709769804171\\
%1856	0.345323502174051\\
%1858	0.344937713027861\\
%1860	0.344552401674239\\
%1862	0.344167567427377\\
%1864	0.343783209606951\\
%1866	0.343399327538055\\
%1868	0.343015920551144\\
%1870	0.34263298798197\\
%1872	0.342250529171517\\
%1874	0.341868543465944\\
%1876	0.341487030216527\\
%1878	0.341105988779594\\
%1880	0.340725418516472\\
%1882	0.340345318793431\\
%1884	0.339965688981621\\
%1886	0.339586528457022\\
%1888	0.339207836600385\\
%1890	0.338829612797183\\
%1892	0.33845185643755\\
%1894	0.338074566916235\\
%1896	0.337697743632546\\
%1898	0.337321385990299\\
%1900	0.336945493397768\\
%1902	0.336570065267633\\
%1904	0.336195101016935\\
%1906	0.335820600067022\\
%1908	0.335446561843503\\
%1910	0.3350729857762\\
%1912	0.334699871299104\\
%1914	0.334327217850323\\
%1916	0.333955024872041\\
%1918	0.333583291810472\\
%1920	0.333212018115813\\
%1922	0.332841203241124\\
%1924	0.332470838808551\\
%1926	0.332100937755894\\
%1928	0.331731499282564\\
%1930	0.331362522594166\\
%1932	0.330994006902432\\
%1934	0.330625951425158\\
%1936	0.330258355386136\\
%1938	0.329891218015092\\
%1940	0.329524538547621\\
%1942	0.329158316225126\\
%1944	0.328792550294756\\
%1946	0.328427240009341\\
%1948	0.328062384627337\\
%1950	0.327697983412765\\
%1952	0.327334035635148\\
%1954	0.326970540569457\\
%1956	0.326607497496052\\
%1958	0.326244905700625\\
%1960	0.325882764474143\\
%1962	0.325521073112794\\
%1964	0.325159830917929\\
%1966	0.324799037196012\\
%1968	0.324438691258563\\
%1970	0.324078792422106\\
%1972	0.323719340008117\\
%1974	0.323360333342971\\
%1976	0.323001771757892\\
%1978	0.322643654588902\\
%1980	0.322285981176771\\
%1982	0.321928750866966\\
%1984	0.321571963009606\\
%1986	0.32121561695941\\
%1988	0.320859712075652\\
%1990	0.32050424772211\\
%1992	0.320149223267024\\
%1994	0.319794638083048\\
%1996	0.319440491547205\\
%1998	0.319086783040838\\
%2000	0.318733511949574\\
%2002	0.318380677663271\\
%2004	0.318028279575982\\
%2006	0.317676317085906\\
%2008	0.31732478959535\\
%2010	0.316973696510685\\
%2012	0.316623037242306\\
%2014	0.31627281120459\\
%2016	0.315923017815855\\
%2018	0.315573656498321\\
%2020	0.31522472667807\\
%2022	0.314876227785009\\
%2024	0.314528159252828\\
%2026	0.314180520518963\\
%2028	0.313833311024561\\
%2030	0.313486530214439\\
%2032	0.313140177537049\\
%2034	0.312794252444441\\
%2036	0.312448754392227\\
%2038	0.312103682839549\\
%2040	0.311759037249036\\
%2042	0.311414817086777\\
%2044	0.311071021822283\\
%2046	0.310727650928453\\
%2048	0.310384703881541\\
%2050	0.310042180161125\\
%2052	0.30970007925007\\
%2054	0.309358400634499\\
%2056	0.309017143803759\\
%2058	0.30867630825039\\
%2060	0.308335893470096\\
%2062	0.30799589896171\\
%2064	0.307656324227165\\
%2066	0.307317168771465\\
%2068	0.306978432102656\\
%2070	0.306640113731793\\
%2072	0.306302213172912\\
%2074	0.305964729943004\\
%2076	0.305627663561982\\
%2078	0.305291013552658\\
%2080	0.304954779440709\\
%2082	0.304618960754655\\
%2084	0.304283557025828\\
%2086	0.30394856778835\\
%2088	0.303613992579099\\
%2090	0.303279830937688\\
%2092	0.302946082406439\\
%2094	0.302612746530355\\
%2096	0.302279822857096\\
%2098	0.301947310936953\\
%2100	0.301615210322824\\
%2102	0.30128352057019\\
%2104	0.300952241237089\\
%2106	0.300621371884093\\
%2108	0.300290912074285\\
%2110	0.299960861373233\\
%2112	0.29963121934897\\
%2114	0.29930198557197\\
%2116	0.298973159615125\\
%2118	0.298644741053721\\
%2120	0.298316729465419\\
%2122	0.297989124430232\\
%2124	0.297661925530502\\
%2126	0.297335132350879\\
%2128	0.297008744478302\\
%2130	0.296682761501975\\
%2132	0.29635718301335\\
%2134	0.296032008606101\\
%2136	0.29570723787611\\
%2138	0.295382870421443\\
%2140	0.295058905842332\\
%2142	0.294735343741154\\
%2144	0.294412183722412\\
%2146	0.294089425392719\\
%2148	0.293767063377814\\
%2150	0.293445095814849\\
%2152	0.293123528009945\\
%2154	0.292802359302355\\
%2156	0.292481589035484\\
%2158	0.292161216556855\\
%2160	0.291841241218065\\
%2162	0.291521662374756\\
%2164	0.291202479386571\\
%2166	0.290883691617123\\
%2168	0.290565298433957\\
%2170	0.290247299208516\\
%2172	0.289929693316104\\
%2174	0.289612480135852\\
%2176	0.289295659050685\\
%2178	0.288979229447285\\
%2180	0.288663190716063\\
%2182	0.288347542251116\\
%2184	0.288032283450204\\
%2186	0.287717413714712\\
%2188	0.287402932449619\\
%2190	0.287088839063462\\
%2192	0.286775132968314\\
%2194	0.286461813579741\\
%2196	0.286148880316779\\
%2198	0.285836332601899\\
%2200	0.28552416986098\\
%2202	0.285212391523274\\
%2204	0.284900997021381\\
%2206	0.284589985791217\\
%2208	0.284279357271983\\
%2210	0.283969110906142\\
%2212	0.283659246139381\\
%2214	0.283349762420593\\
%2216	0.28304065920184\\
%2218	0.282731935938329\\
%2220	0.282423592088387\\
%2222	0.282115627113428\\
%2224	0.28180804047793\\
%2226	0.281500831649407\\
%2228	0.281194000098382\\
%2230	0.280887545298361\\
%2232	0.280581466725809\\
%2234	0.280275763860121\\
%2236	0.279970436183598\\
%2238	0.279665483181421\\
%2240	0.27936090434163\\
%2242	0.279056699155093\\
%2244	0.278752867115485\\
%2246	0.278449407719265\\
%2248	0.278146320465648\\
%2250	0.277843604856586\\
%2252	0.277541260396741\\
%2254	0.277239286593461\\
%2256	0.276937682956762\\
%2258	0.276636448999299\\
%2260	0.276335584236348\\
%2262	0.276035088185781\\
%2264	0.275734960368044\\
%2266	0.275435200306137\\
%2268	0.275135807525591\\
%2270	0.274836781554444\\
%2272	0.274538121923226\\
%2274	0.274239828164931\\
%2276	0.273941899815\\
%2278	0.2736443364113\\
%2280	0.273347137494102\\
%2282	0.273050302606061\\
%2284	0.2727538312922\\
%2286	0.272457723099883\\
%2288	0.272161977578801\\
%2290	0.271866594280949\\
%2292	0.27157157276061\\
%2294	0.271276912574334\\
%2296	0.270982613280916\\
%2298	0.270688674441385\\
%2300	0.270395095618978\\
%2302	0.270101876379125\\
%2304	0.269809016289431\\
%2306	0.269516514919656\\
%2308	0.269224371841699\\
%2310	0.268932586629582\\
%2312	0.268641158859426\\
%2314	0.268350088109441\\
%2316	0.268059373959906\\
%2318	0.267769015993149\\
%2320	0.267479013793537\\
%2322	0.267189366947451\\
%2324	0.266900075043277\\
%2326	0.266611137671385\\
%2328	0.266322554424116\\
%2330	0.266034324895763\\
%2332	0.265746448682555\\
%2334	0.265458925382646\\
%2336	0.265171754596094\\
%2338	0.264884935924848\\
%2340	0.264598465252168\\
%2342	0.264312333126844\\
%2344	0.26402654793574\\
%2346	0.263741108959012\\
%2348	0.263456015480512\\
%2350	0.263171266787755\\
%2352	0.262886862171895\\
%2354	0.262602800927694\\
%2356	0.262319082353496\\
%2358	0.2620357057512\\
%2360	0.261752670426231\\
%2362	0.261469975687514\\
%2364	0.261187620847447\\
%2366	0.260905605221877\\
%2368	0.26062392813007\\
%2370	0.260342588894686\\
%2372	0.260061586841753\\
%2374	0.259780921300644\\
%2376	0.259500591604048\\
%2378	0.259220597087946\\
%2380	0.258940937091586\\
%2382	0.258661610957459\\
%2384	0.258382618031273\\
%2386	0.258103957661929\\
%2388	0.257825629201497\\
%2390	0.257547632005193\\
%2392	0.257269965431352\\
%2394	0.256992628841408\\
%2396	0.256715621599868\\
%2398	0.256438943074291\\
%2400	0.256162592635261\\
%2402	0.255886569656369\\
%2404	0.255610873514187\\
%2406	0.255335503588246\\
%2408	0.255060459261016\\
%2410	0.254785739917881\\
%2412	0.254511344947116\\
%2414	0.25423727373987\\
%2416	0.253963525690142\\
%2418	0.253690100194755\\
%2420	0.253416996653344\\
%2422	0.253144214468327\\
%2424	0.252871753044888\\
%2426	0.252599611790953\\
%2428	0.252327790117176\\
%2430	0.25205628743691\\
%2432	0.251785103166192\\
%2434	0.251514236723725\\
%2436	0.25124368753085\\
%2438	0.250973455011536\\
%2440	0.250703538592352\\
%2442	0.250433937702453\\
%2444	0.250164651773559\\
%2446	0.249895680239937\\
%2448	0.249627022538378\\
%2450	0.249358678108184\\
%2452	0.249090646391144\\
%2454	0.248822926831521\\
%2456	0.248555518876029\\
%2458	0.248288421973816\\
%2460	0.248021635576447\\
%2462	0.247755159137887\\
%2464	0.24748899211448\\
%2466	0.247223133964933\\
%2468	0.2469575841503\\
%2470	0.246692342133964\\
%2472	0.246427407381618\\
%2474	0.24616277936125\\
%2476	0.245898457543125\\
%2478	0.245634441399768\\
%2480	0.24537073040595\\
%2482	0.245107324038668\\
%2484	0.244844221777131\\
%2486	0.244581423102742\\
%2488	0.244318927499084\\
%2490	0.244056734451902\\
%2492	0.243794843449089\\
%2494	0.24353325398067\\
%2496	0.243271965538783\\
%2498	0.243010977617671\\
%2500	0.242750289713658\\
%2502	0.242489901325141\\
%2504	0.242229811952569\\
%2506	0.241970021098435\\
%2508	0.241710528267253\\
%2510	0.24145133296555\\
%2512	0.241192434701849\\
%2514	0.240933832986653\\
%2516	0.240675527332434\\
%2518	0.240417517253616\\
%2520	0.240159802266561\\
%2522	0.239902381889557\\
%2524	0.239645255642803\\
%2526	0.239388423048395\\
%2528	0.239131883630312\\
%2530	0.238875636914405\\
%2532	0.238619682428379\\
%2534	0.238364019701785\\
%2536	0.238108648266001\\
%2538	0.237853567654225\\
%2540	0.237598777401458\\
%2542	0.237344277044492\\
%2544	0.237090066121897\\
%2546	0.236836144174009\\
%2548	0.236582510742918\\
%2550	0.236329165372455\\
%2552	0.236076107608176\\
%2554	0.235823336997357\\
%2556	0.235570853088977\\
%2558	0.235318655433704\\
%2560	0.23506674358389\\
%2562	0.234815117093552\\
%2564	0.234563775518365\\
%2566	0.234312718415648\\
%2568	0.234061945344352\\
%2570	0.233811455865051\\
%2572	0.233561249539928\\
%2574	0.233311325932765\\
%2576	0.233061684608933\\
%2578	0.232812325135378\\
%2580	0.232563247080611\\
%2582	0.232314450014698\\
%2584	0.232065933509251\\
%2586	0.231817697137412\\
%2588	0.231569740473845\\
%2590	0.231322063094728\\
%2592	0.23107466457774\\
%2594	0.230827544502048\\
%2596	0.230580702448302\\
%2598	0.230334137998622\\
%2600	0.230087850736587\\
%2602	0.229841840247226\\
%2604	0.22959610611701\\
%2606	0.229350647933837\\
%2608	0.229105465287028\\
%2610	0.228860557767312\\
%2612	0.228615924966821\\
%2614	0.228371566479077\\
%2616	0.228127481898984\\
%2618	0.227883670822818\\
%2620	0.227640132848219\\
%2622	0.227396867574179\\
%2624	0.227153874601036\\
%2626	0.226911153530462\\
%2628	0.226668703965455\\
%2630	0.226426525510332\\
%2632	0.226184617770717\\
%2634	0.225942980353534\\
%2636	0.225701612866996\\
%2638	0.225460514920602\\
%2640	0.225219686125119\\
%2642	0.224979126092584\\
%2644	0.224738834436287\\
%2646	0.224498810770767\\
%2648	0.224259054711803\\
%2650	0.224019565876404\\
%2652	0.223780343882803\\
%2654	0.223541388350448\\
%2656	0.223302698899994\\
%2658	0.223064275153294\\
%2660	0.222826116733392\\
%2662	0.222588223264516\\
%2664	0.222350594372069\\
%2666	0.222113229682619\\
%2668	0.221876128823897\\
%2670	0.221639291424785\\
%2672	0.221402717115308\\
%2674	0.22116640552663\\
%2676	0.220930356291042\\
%2678	0.220694569041961\\
%2680	0.220459043413916\\
%2682	0.220223779042543\\
%2684	0.21998877556458\\
%2686	0.219754032617858\\
%2688	0.219519549841293\\
%2690	0.219285326874882\\
%2692	0.219051363359692\\
%2694	0.218817658937855\\
%2696	0.218584213252564\\
%2698	0.21835102594806\\
%2700	0.21811809666963\\
%2702	0.217885425063601\\
%2704	0.217653010777329\\
%2706	0.217420853459194\\
%2708	0.217188952758596\\
%2710	0.216957308325947\\
%2712	0.216725919812663\\
%2714	0.216494786871159\\
%2716	0.216263909154842\\
%2718	0.216033286318107\\
%2720	0.215802918016328\\
%2722	0.215572803905852\\
%2724	0.215342943643996\\
%2726	0.215113336889035\\
%2728	0.214883983300203\\
%2730	0.214654882537683\\
%2732	0.214426034262599\\
%2734	0.214197438137016\\
%2736	0.213969093823929\\
%2738	0.213741000987259\\
%2740	0.213513159291849\\
%2742	0.213285568403456\\
%2744	0.213058227988744\\
%2746	0.212831137715283\\
%2748	0.212604297251539\\
%2750	0.212377706266873\\
%2752	0.212151364431529\\
%2754	0.211925271416634\\
%2756	0.211699426894193\\
%2758	0.211473830537078\\
%2760	0.21124848201903\\
%2762	0.211023381014646\\
%2764	0.210798527199382\\
%2766	0.210573920249541\\
%2768	0.210349559842271\\
%2770	0.210125445655559\\
%2772	0.209901577368229\\
%2774	0.20967795465993\\
%2776	0.209454577211139\\
%2778	0.209231444703152\\
%2780	0.209008556818076\\
%2782	0.208785913238833\\
%2784	0.208563513649146\\
%2786	0.208341357733539\\
%2788	0.208119445177333\\
%2790	0.207897775666636\\
%2792	0.207676348888347\\
%2794	0.207455164530141\\
%2796	0.207234222280474\\
%2798	0.207013521828571\\
%2800	0.206793062864427\\
%2802	0.2065728450788\\
%2804	0.206352868163204\\
%2806	0.206133131809911\\
%2808	0.205913635711941\\
%2810	0.20569437956306\\
%2812	0.205475363057774\\
%2814	0.205256585891328\\
%2816	0.205038047759699\\
%2818	0.204819748359592\\
%2820	0.204601687388437\\
%2822	0.204383864544384\\
%2824	0.2041662795263\\
%2826	0.203948932033762\\
%2828	0.203731821767056\\
%2830	0.203514948427174\\
%2832	0.203298311715805\\
%2834	0.203081911335336\\
%2836	0.202865746988844\\
%2838	0.202649818380098\\
%2840	0.202434125213547\\
%2842	0.202218667194324\\
%2844	0.202003444028237\\
%2846	0.201788455421768\\
%2848	0.201573701082067\\
%2850	0.201359180716951\\
%2852	0.201144894034898\\
%2854	0.200930840745045\\
%2856	0.200717020557182\\
%2858	0.200503433181752\\
%2860	0.200290078329845\\
%2862	0.200076955713194\\
%2864	0.199864065044174\\
%2866	0.199651406035794\\
%2868	0.1994389784017\\
%2870	0.199226781856165\\
%2872	0.199014816114093\\
%2874	0.198803080891006\\
%2876	0.198591575903049\\
%2878	0.198380300866983\\
%2880	0.198169255500184\\
%2882	0.197958439520634\\
%2884	0.197747852646926\\
%2886	0.197537494598254\\
%2888	0.197327365094414\\
%2890	0.197117463855799\\
%2892	0.196907790603394\\
%2894	0.196698345058778\\
%2896	0.196489126944117\\
%2898	0.19628013598216\\
%2900	0.19607137189624\\
%2902	0.195862834410267\\
%2904	0.195654523248729\\
%2906	0.195446438136685\\
%2908	0.195238578799764\\
%2910	0.195030944964162\\
%2912	0.194823536356639\\
%2914	0.194616352704517\\
%2916	0.194409393735676\\
%2918	0.194202659178549\\
%2920	0.193996148762125\\
%2922	0.19378986221594\\
%2924	0.19358379927008\\
%2926	0.193377959655172\\
%2928	0.193172343102387\\
%2930	0.192966949343434\\
%2932	0.192761778110556\\
%2934	0.192556829136534\\
%2936	0.192352102154676\\
%2938	0.192147596898819\\
%2940	0.191943313103327\\
%2942	0.191739250503085\\
%2944	0.1915354088335\\
%2946	0.191331787830496\\
%2948	0.191128387230513\\
%2950	0.190925206770502\\
%2952	0.190722246187927\\
%2954	0.190519505220758\\
%2956	0.190316983607471\\
%2958	0.190114681087045\\
%2960	0.18991259739896\\
%2962	0.189710732283192\\
%2964	0.189509085480216\\
%2966	0.189307656730997\\
%2968	0.189106445776995\\
%2970	0.188905452360156\\
%2972	0.188704676222912\\
%2974	0.18850411710818\\
%2976	0.188303774759361\\
%2978	0.188103648920332\\
%2980	0.18790373933545\\
%2982	0.187704045749546\\
%2984	0.187504567907923\\
%2986	0.187305305556358\\
%2988	0.187106258441093\\
%2990	0.186907426308838\\
%2992	0.186708808906768\\
%2994	0.186510405982519\\
%2996	0.186312217284187\\
%2998	0.186114242560328\\
%3000	0.185916481559951\\
%3002	0.18571893403252\\
%3004	0.185521599727953\\
%3006	0.185324478396614\\
%3008	0.185127569789317\\
%3010	0.184930873657321\\
%3012	0.184734389752329\\
%3014	0.184538117826488\\
%3016	0.18434205763238\\
%3018	0.184146208923028\\
%3020	0.183950571451893\\
%3022	0.183755144972865\\
%3024	0.183559929240271\\
%3026	0.183364924008864\\
%3028	0.18317012903383\\
%3030	0.182975544070777\\
%3032	0.182781168875742\\
%3034	0.182587003205181\\
%3036	0.182393046815974\\
%3038	0.18219929946542\\
%3040	0.182005760911233\\
%3042	0.181812430911545\\
%3044	0.181619309224902\\
%3046	0.181426395610261\\
%3048	0.181233689826991\\
%3050	0.181041191634868\\
%3052	0.180848900794077\\
%3054	0.180656817065206\\
%3056	0.180464940209249\\
%3058	0.180273269987601\\
%3060	0.180081806162058\\
%3062	0.179890548494812\\
%3064	0.179699496748456\\
%3066	0.179508650685977\\
%3068	0.179318010070753\\
%3070	0.179127574666559\\
%3072	0.178937344237557\\
%3074	0.1787473185483\\
%3076	0.178557497363727\\
%3078	0.178367880449165\\
%3080	0.178178467570323\\
%3082	0.177989258493295\\
%3084	0.177800252984555\\
%3086	0.177611450810957\\
%3088	0.177422851739735\\
%3090	0.177234455538496\\
%3092	0.177046261975227\\
%3094	0.176858270818285\\
%3096	0.176670481836403\\
%3098	0.176482894798682\\
%3100	0.176295509474594\\
%3102	0.176108325633979\\
%3104	0.175921343047044\\
%3106	0.175734561484361\\
%3108	0.175547980716865\\
%3110	0.175361600515856\\
%3112	0.175175420652992\\
%3114	0.174989440900294\\
%3116	0.174803661030139\\
%3118	0.174618080815262\\
%3120	0.174432700028755\\
%3122	0.174247518444062\\
%3124	0.174062535834982\\
%3126	0.173877751975666\\
%3128	0.173693166640613\\
%3130	0.173508779604675\\
%3132	0.173324590643048\\
%3134	0.173140599531279\\
%3136	0.172956806045257\\
%3138	0.172773209961215\\
%3140	0.172589811055733\\
%3142	0.172406609105728\\
%3144	0.172223603888459\\
%3146	0.172040795181526\\
%3148	0.171858182762866\\
%3150	0.171675766410751\\
%3152	0.171493545903791\\
%3154	0.171311521020929\\
%3156	0.171129691541443\\
%3158	0.170948057244942\\
%3160	0.170766617911365\\
%3162	0.170585373320982\\
%3164	0.170404323254393\\
%3166	0.170223467492521\\
%3168	0.170042805816622\\
%3170	0.169862338008271\\
%3172	0.16968206384937\\
%3174	0.169501983122145\\
%3176	0.169322095609143\\
%3178	0.16914240109323\\
%3180	0.168962899357595\\
%3182	0.168783590185744\\
%3184	0.1686044733615\\
%3186	0.168425548669004\\
%3188	0.168246815892712\\
%3190	0.168068274817395\\
%3192	0.167889925228135\\
%3194	0.16771176691033\\
%3196	0.167533799649687\\
%3198	0.167356023232224\\
%3200	0.167178437444269\\
%3202	0.167001042072457\\
%3204	0.166823836903731\\
%3206	0.16664682172534\\
%3208	0.166469996324841\\
%3210	0.16629336049009\\
%3212	0.166116914009252\\
%3214	0.165940656670792\\
%3216	0.165764588263475\\
%3218	0.16558870857637\\
%3220	0.165413017398842\\
%3222	0.165237514520557\\
%3224	0.165062199731479\\
%3226	0.164887072821866\\
%3228	0.164712133582276\\
%3230	0.164537381803559\\
%3232	0.164362817276859\\
%3234	0.164188439793615\\
%3236	0.164014249145557\\
%3238	0.163840245124706\\
%3240	0.163666427523375\\
%3242	0.163492796134166\\
%3244	0.163319350749967\\
%3246	0.163146091163959\\
%3248	0.162973017169606\\
%3250	0.16280012856066\\
%3252	0.162627425131157\\
%3254	0.162454906675419\\
%3256	0.16228257298805\\
%3258	0.162110423863938\\
%3260	0.161938459098252\\
%3262	0.161766678486443\\
%3264	0.161595081824242\\
%3266	0.161423668907659\\
%3268	0.161252439532983\\
%3270	0.161081393496781\\
%3272	0.160910530595897\\
%3274	0.160739850627451\\
%3276	0.160569353388839\\
%3278	0.160399038677732\\
%3280	0.160228906292073\\
%3282	0.160058956030081\\
%3284	0.159889187690245\\
%3286	0.159719601071326\\
%3288	0.159550195972358\\
%3290	0.159380972192643\\
%3292	0.159211929531752\\
%3294	0.159043067789526\\
%3296	0.158874386766074\\
%3298	0.15870588626177\\
%3300	0.158537566077258\\
%3302	0.158369426013444\\
%3304	0.158201465871501\\
%3306	0.158033685452866\\
%3308	0.15786608455924\\
%3310	0.157698662992584\\
%3312	0.157531420555126\\
%3314	0.157364357049351\\
%3316	0.157197472278007\\
%3318	0.157030766044102\\
%3320	0.156864238150902\\
%3322	0.156697888401933\\
%3324	0.156531716600978\\
%3326	0.156365722552078\\
%3328	0.15619990605953\\
%3330	0.156034266927889\\
%3332	0.155868804961962\\
%3334	0.155703519966813\\
%3336	0.15553841174776\\
%3338	0.155373480110373\\
%3340	0.155208724860475\\
%3342	0.155044145804143\\
%3344	0.154879742747702\\
%3346	0.154715515497732\\
%3348	0.154551463861059\\
%3350	0.15438758764476\\
%3352	0.154223886656164\\
%3354	0.154060360702842\\
%3356	0.153897009592619\\
%3358	0.153733833133563\\
%3360	0.153570831133991\\
%3362	0.153408003402462\\
%3364	0.153245349747785\\
%3366	0.153082869979011\\
%3368	0.152920563905436\\
%3370	0.152758431336597\\
%3372	0.152596472082278\\
%3374	0.152434685952501\\
%3376	0.152273072757533\\
%3378	0.152111632307881\\
%3380	0.151950364414292\\
%3382	0.151789268887754\\
%3384	0.151628345539493\\
%3386	0.151467594180974\\
%3388	0.151307014623902\\
%3390	0.151146606680219\\
%3392	0.150986370162102\\
%3394	0.150826304881968\\
%3396	0.150666410652468\\
%3398	0.150506687286488\\
%3400	0.150347134597151\\
%3402	0.150187752397813\\
%3404	0.150028540502063\\
%3406	0.149869498723727\\
%3408	0.149710626876859\\
%3410	0.149551924775749\\
%3412	0.149393392234917\\
%3414	0.149235029069115\\
%3416	0.149076835093325\\
%3418	0.148918810122759\\
%3420	0.148760953972861\\
%3422	0.148603266459301\\
%3424	0.14844574739798\\
%3426	0.148288396605026\\
%3428	0.148131213896795\\
%3430	0.14797419908987\\
%3432	0.14781735200106\\
%3434	0.147660672447403\\
%3436	0.14750416024616\\
%3438	0.147347815214817\\
%3440	0.147191637171086\\
%3442	0.147035625932904\\
%3444	0.146879781318428\\
%3446	0.146724103146043\\
%3448	0.146568591234354\\
%3450	0.146413245402188\\
%3452	0.146258065468596\\
%3454	0.146103051252849\\
%3456	0.145948202574438\\
%3458	0.145793519253076\\
%3460	0.145639001108695\\
%3462	0.145484647961448\\
%3464	0.145330459631704\\
%3466	0.145176435940055\\
%3468	0.145022576707307\\
%3470	0.144868881754486\\
%3472	0.144715350902835\\
%3474	0.144561983973813\\
%3476	0.144408780789096\\
%3478	0.144255741170575\\
%3480	0.144102864940359\\
%3482	0.143950151920769\\
%3484	0.143797601934342\\
%3486	0.143645214803829\\
%3488	0.143492990352196\\
%3490	0.14334092840262\\
%3492	0.143189028778492\\
%3494	0.143037291303416\\
%3496	0.142885715801207\\
%3498	0.142734302095894\\
%3500	0.142583050011713\\
%3502	0.142431959373115\\
%3504	0.142281030004758\\
%3506	0.142130261731514\\
%3508	0.141979654378459\\
%3510	0.141829207770884\\
%3512	0.141678921734285\\
%3514	0.141528796094368\\
%3516	0.141378830677045\\
%3518	0.141229025308438\\
%3520	0.141079379814875\\
%3522	0.140929894022891\\
%3524	0.140780567759226\\
%3526	0.140631400850828\\
%3528	0.14048239312485\\
%3530	0.14033354440865\\
%3532	0.14018485452979\\
%3534	0.140036323316038\\
%3536	0.139887950595364\\
%3538	0.139739736195943\\
%3540	0.139591679946155\\
%3542	0.139443781674579\\
%3544	0.139296041209999\\
%3546	0.139148458381401\\
%3548	0.139001033017972\\
%3550	0.138853764949102\\
%3552	0.13870665400438\\
%3554	0.138559700013596\\
%3556	0.138412902806742\\
%3558	0.138266262214009\\
%3560	0.138119778065786\\
%3562	0.137973450192664\\
%3564	0.137827278425431\\
%3566	0.137681262595074\\
%3568	0.137535402532778\\
%3570	0.137389698069927\\
%3572	0.137244149038099\\
%3574	0.137098755269074\\
%3576	0.136953516594825\\
%3578	0.136808432847523\\
%3580	0.136663503859535\\
%3582	0.136518729463422\\
%3584	0.136374109491943\\
%3586	0.13622964377805\\
%3588	0.136085332154891\\
%3590	0.135941174455807\\
%3592	0.135797170514334\\
%3594	0.135653320164203\\
%3596	0.135509623239334\\
%3598	0.135366079573845\\
%3600	0.135222689002043\\
%3602	0.135079451358429\\
%3604	0.134936366477697\\
%3606	0.134793434194729\\
%3608	0.134650654344603\\
%3610	0.134508026762585\\
%3612	0.134365551284133\\
%3614	0.134223227744894\\
%3616	0.134081055980706\\
%3618	0.133939035827597\\
%3620	0.133797167121785\\
%3622	0.133655449699674\\
%3624	0.133513883397861\\
%3626	0.133372468053129\\
%3628	0.133231203502449\\
%3630	0.133090089582982\\
%3632	0.132949126132073\\
%3634	0.132808312987257\\
%3636	0.132667649986256\\
%3638	0.132527136966978\\
%3640	0.132386773767515\\
%3642	0.132246560226149\\
%3644	0.132106496181346\\
%3646	0.131966581471756\\
%3648	0.131826815936216\\
%3650	0.131687199413748\\
%3652	0.131547731743556\\
%3654	0.13140841276503\\
%3656	0.131269242317745\\
%3658	0.131130220241458\\
%3660	0.130991346376109\\
%3662	0.130852620561823\\
%3664	0.130714042638904\\
%3666	0.130575612447844\\
%3668	0.130437329829312\\
%3670	0.130299194624162\\
%3672	0.130161206673428\\
%3674	0.130023365818326\\
%3676	0.129885671900253\\
%3678	0.129748124760786\\
%3680	0.129610724241684\\
%3682	0.129473470184884\\
%3684	0.129336362432505\\
%3686	0.129199400826844\\
%3688	0.129062585210379\\
%3690	0.128925915425765\\
%3692	0.128789391315837\\
%3694	0.128653012723608\\
%3696	0.128516779492271\\
%3698	0.128380691465194\\
%3700	0.128244748485925\\
%3702	0.128108950398188\\
%3704	0.127973297045884\\
%3706	0.127837788273094\\
%3708	0.127702423924071\\
%3710	0.127567203843246\\
%3712	0.127432127875229\\
%3714	0.127297195864801\\
%3716	0.127162407656922\\
%3718	0.127027763096726\\
%3720	0.126893262029522\\
%3722	0.126758904300794\\
%3724	0.1266246897562\\
%3726	0.126490618241572\\
%3728	0.126356689602918\\
%3730	0.126222903686417\\
%3732	0.126089260338423\\
%3734	0.125955759405463\\
%3736	0.125822400734237\\
%3738	0.125689184171617\\
%3740	0.125556109564647\\
%3742	0.125423176760546\\
%3744	0.125290385606702\\
%3746	0.125157735950674\\
%3748	0.125025227640197\\
%3750	0.124892860523172\\
%3752	0.124760634447674\\
%3754	0.124628549261947\\
%3756	0.124496604814406\\
%3758	0.124364800953638\\
%3760	0.124233137528397\\
%3762	0.124101614387607\\
%3764	0.123970231380364\\
%3766	0.123838988355931\\
%3768	0.123707885163741\\
%3770	0.123576921653394\\
%3772	0.12344609767466\\
%3774	0.123315413077478\\
%3776	0.123184867711952\\
%3778	0.123054461428357\\
%3780	0.122924194077134\\
%3782	0.122794065508891\\
%3784	0.122664075574403\\
%3786	0.122534224124613\\
%3788	0.122404511010629\\
%3790	0.122274936083727\\
%3792	0.122145499195348\\
%3794	0.122016200197098\\
%3796	0.121887038940751\\
%3798	0.121758015278244\\
%3800	0.12162912906168\\
%3802	0.121500380143329\\
%3804	0.121371768375622\\
%3806	0.121243293611157\\
%3808	0.121114955702695\\
%3810	0.120986754503163\\
%3812	0.120858689865649\\
%3814	0.120730761643407\\
%3816	0.120602969689852\\
%3818	0.120475313858564\\
%3820	0.120347794003286\\
%3822	0.120220409977922\\
%3824	0.120093161636539\\
%3826	0.119966048833368\\
%3828	0.1198390714228\\
%3830	0.119712229259389\\
%3832	0.119585522197848\\
%3834	0.119458950093055\\
%3836	0.119332512800047\\
%3838	0.119206210174022\\
%3840	0.11908004207034\\
%3842	0.118954008344519\\
%3844	0.11882810885224\\
%3846	0.118702343449342\\
%3848	0.118576711991824\\
%3850	0.118451214335846\\
%3852	0.118325850337727\\
%3854	0.118200619853944\\
%3856	0.118075522741134\\
%3858	0.117950558856091\\
%3860	0.117825728055771\\
%3862	0.117701030197286\\
%3864	0.117576465137905\\
%3866	0.117452032735057\\
%3868	0.117327732846328\\
%3870	0.117203565329462\\
%3872	0.11707953004236\\
%3874	0.116955626843078\\
%3876	0.116831855589833\\
%3878	0.116708216140995\\
%3880	0.116584708355091\\
%3882	0.116461332090807\\
%3884	0.116338087206982\\
%3886	0.116214973562612\\
%3888	0.116091991016848\\
%3890	0.115969139428998\\
%3892	0.115846418658524\\
%3894	0.115723828565042\\
%3896	0.115601369008326\\
%3898	0.115479039848301\\
%3900	0.115356840945048\\
%3902	0.115234772158803\\
%3904	0.115112833349955\\
%3906	0.114991024379047\\
%3908	0.114869345106776\\
%3910	0.114747795393992\\
%3912	0.114626375101698\\
%3914	0.114505084091051\\
%3916	0.114383922223359\\
%3918	0.114262889360085\\
%3920	0.114141985362842\\
%3922	0.114021210093398\\
%3924	0.113900563413671\\
%3926	0.11378004518573\\
%3928	0.113659655271799\\
%3930	0.11353939353425\\
%3932	0.113419259835608\\
%3934	0.113299254038549\\
%3936	0.1131793760059\\
%3938	0.113059625600637\\
%3940	0.11294000268589\\
%3942	0.112820507124935\\
%3944	0.112701138781202\\
%3946	0.112581897518268\\
%3948	0.112462783199862\\
%3950	0.11234379568986\\
%3952	0.11222493485229\\
%3954	0.112106200551327\\
%3956	0.111987592651297\\
%3958	0.111869111016673\\
%3960	0.111750755512078\\
%3962	0.111632526002283\\
%3964	0.111514422352205\\
%3966	0.111396444426914\\
%3968	0.111278592091622\\
%3970	0.111160865211694\\
%3972	0.111043263652639\\
%3974	0.110925787280115\\
%3976	0.110808435959925\\
%3978	0.110691209558022\\
%3980	0.110574107940504\\
%3982	0.110457130973615\\
%3984	0.110340278523748\\
%3986	0.110223550457438\\
%3988	0.11010694664137\\
%3990	0.109990466942372\\
%3992	0.109874111227421\\
%3994	0.109757879363635\\
%3996	0.109641771218282\\
%3998	0.109525786658772\\
%4000	0.10940992555266\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.997280295383266\\
4	0.995945958134236\\
6	0.994374387505313\\
8	0.992520103965809\\
10	0.990372498877806\\
12	0.987937622171421\\
14	0.985227374115107\\
16	0.982247623156029\\
18	0.979002561435988\\
20	0.97549476060917\\
22	0.97172631852319\\
24	0.967700221829992\\
26	0.963419308127088\\
28	0.958887004690247\\
30	0.954106234746289\\
32	0.949080170161849\\
34	0.943812017787667\\
36	0.938304611708846\\
38	0.932560993173765\\
40	0.926584906565947\\
42	0.920379760223798\\
44	0.913948921249929\\
46	0.907296294442828\\
48	0.900425673638381\\
50	0.893340684780553\\
52	0.886045610792626\\
54	0.878544290913219\\
56	0.870841205957412\\
58	0.862940239415416\\
60	0.854845738698465\\
62	0.846561734255596\\
64	0.838092525405243\\
66	0.829442192569054\\
68	0.820614945575427\\
70	0.811615058544297\\
72	0.802446920646311\\
74	0.793115068298499\\
76	0.783624341725792\\
78	0.77397975914014\\
80	0.764186244301238\\
82	0.754249096688417\\
84	0.74417381251009\\
86	0.733965984815781\\
88	0.723631153920168\\
90	0.713174822122925\\
92	0.702602771864817\\
94	0.69192104865043\\
96	0.681135353743485\\
98	0.670251637527539\\
100	0.659275939312848\\
102	0.648214155335413\\
104	0.63707225564559\\
106	0.625856662493461\\
108	0.614573603251718\\
110	0.603229709053893\\
112	0.591831112626744\\
114	0.580384572751163\\
116	0.56889654105544\\
118	0.557374074110752\\
120	0.545824783311327\\
122	0.534255946423571\\
124	0.522674201272637\\
126	0.511086214597824\\
128	0.499499242266734\\
130	0.487919853261741\\
132	0.476355614216178\\
134	0.464813785935147\\
136	0.453301941160173\\
138	0.441828525442734\\
140	0.430402321256823\\
142	0.419029509261886\\
144	0.40771589088783\\
146	0.396468537215577\\
148	0.385293229609364\\
150	0.374195859886427\\
152	0.363183330548495\\
154	0.352263525886898\\
156	0.341441493576439\\
158	0.330723243575356\\
160	0.320115895193178\\
162	0.309625785229752\\
164	0.299259850449237\\
166	0.289019952270423\\
168	0.278909874031679\\
170	0.268935889534181\\
172	0.259104788474206\\
174	0.249419972395782\\
176	0.239884644749205\\
178	0.230504697991395\\
180	0.221288548368352\\
182	0.21224406915118\\
184	0.203370432260639\\
186	0.194669199418593\\
188	0.186145133767467\\
190	0.177804689473227\\
192	0.169641241737243\\
194	0.161650067298972\\
196	0.153822784693848\\
198	0.146151246049285\\
200	0.138629372911033\\
202	0.131253488450885\\
204	0.124022753384001\\
206	0.116939738186512\\
208	0.11001054128999\\
210	0.103240163302978\\
212	0.0966343569683312\\
214	0.0901923543547581\\
216	0.0839176366214512\\
218	0.0778187362614184\\
220	0.0719113152481434\\
222	0.0662203829025546\\
224	0.0607835052006137\\
226	0.0556550160470132\\
228	0.0508979950840621\\
230	0.046558500075975\\
232	0.0426999895302209\\
234	0.0394045069863321\\
236	0.036769500925567\\
238	0.0348967001741954\\
240	0.033871266940651\\
242	0.0337325541642111\\
244	0.034448956889739\\
246	0.0359358124782681\\
248	0.0380647843214502\\
250	0.0406797007487133\\
252	0.043644206676257\\
254	0.0468483723251106\\
256	0.0502077125296268\\
258	0.0536589872559273\\
260	0.0571555325979856\\
262	0.0606625127615074\\
264	0.0641453677539087\\
266	0.0675767032794462\\
268	0.0709360660277066\\
270	0.0742080713173771\\
272	0.0773804251444885\\
274	0.0804414585311511\\
276	0.0833818840697527\\
278	0.0861939626247125\\
280	0.0888712052434228\\
282	0.0914081945032852\\
284	0.0938004495990482\\
286	0.0960443231546884\\
288	0.0981369210620256\\
290	0.100076039010501\\
292	0.101860111064926\\
294	0.103488166869525\\
296	0.104959794945533\\
298	0.106275110202082\\
300	0.10743472426346\\
302	0.108439717577033\\
304	0.109291612538806\\
306	0.109992347081239\\
308	0.11054424832774\\
310	0.110950006042426\\
312	0.111212645701173\\
314	0.111335501087319\\
316	0.111322186377252\\
318	0.111176567731291\\
320	0.110902734446142\\
322	0.110504969758948\\
324	0.109987721420823\\
326	0.109355572180898\\
328	0.10861321034108\\
330	0.10776540055739\\
332	0.106816955076305\\
334	0.105772705604181\\
336	0.104637476014613\\
338	0.10341605610265\\
340	0.102113176595872\\
342	0.100733485630584\\
344	0.0992815268965559\\
346	0.0977617196457637\\
348	0.0961783407494739\\
350	0.0945355089736284\\
352	0.0928371716249966\\
354	0.0910870937000291\\
356	0.0892888496450565\\
358	0.0874458178108004\\
360	0.0855611776566012\\
362	0.0836379097309889\\
364	0.0816787984260275\\
366	0.0796864374742277\\
368	0.0776632381298714\\
370	0.0756114399526236\\
372	0.0735331240917893\\
374	0.0714302289561988\\
376	0.0693045681493867\\
378	0.067157850554727\\
380	0.064991702473222\\
382	0.0628076917510688\\
384	0.0606073538892967\\
386	0.0583922202094524\\
388	0.0561638482654066\\
390	0.0539238548529728\\
392	0.0516739521919699\\
394	0.0494159881625638\\
396	0.0471519919027079\\
398	0.0448842266657823\\
400	0.0426152526706743\\
402	0.0403480038604081\\
404	0.0380858841843733\\
406	0.0358328914784727\\
408	0.0335937805992157\\
410	0.0313742826932435\\
412	0.0291814050628906\\
414	0.0270238468683231\\
416	0.024912580538225\\
418	0.0228616665302586\\
420	0.0208893845128187\\
422	0.0190197580920658\\
424	0.0172844704098039\\
426	0.0157248939786042\\
428	0.0143932834679016\\
430	0.0133509765435914\\
432	0.0126603947265913\\
434	0.0123692980098434\\
436	0.0124926757477221\\
438	0.013004607542543\\
440	0.0138472661367679\\
442	0.0149497442824101\\
444	0.0162441268506973\\
446	0.0176733718379387\\
448	0.0191927422116536\\
450	0.020768211872892\\
452	0.0223741083248464\\
454	0.0239909640169779\\
456	0.0256038372943984\\
458	0.0272010832362605\\
460	0.028773478686988\\
462	0.0303136053460283\\
464	0.0318154146966845\\
466	0.0332739194232295\\
468	0.0346849725979558\\
470	0.0360451079527676\\
472	0.0373514229031708\\
474	0.0386014916933774\\
476	0.0397932999036276\\
478	0.0409251941966583\\
480	0.0419958429851438\\
482	0.0430042049481\\
484	0.0439495031929915\\
486	0.0448312034722621\\
488	0.0456489952988667\\
490	0.0464027751192959\\
492	0.0470926309312667\\
494	0.0477188279017682\\
496	0.0482817946667466\\
498	0.048782110088391\\
500	0.0492204903181178\\
502	0.0495977760688769\\
504	0.0499149200435063\\
506	0.050172974499559\\
508	0.0503730789574534\\
510	0.0505164480795179\\
512	0.050604359763616\\
514	0.0506381435073648\\
516	0.0506191691080708\\
518	0.0505488357698304\\
520	0.0504285616930817\\
522	0.0502597742234886\\
524	0.0500439006365636\\
526	0.0497823596320481\\
528	0.0494765536079159\\
530	0.0491278617780808\\
532	0.0487376341906363\\
534	0.0483071866949\\
536	0.0478377968958816\\
538	0.0473307011242534\\
540	0.0467870924387374\\
542	0.0462081196662996\\
544	0.0455948874739668\\
546	0.0449484574547675\\
548	0.0442698501995914\\
550	0.0435600483170008\\
552	0.0428200003545827\\
554	0.0420506255686518\\
556	0.0412528194843934\\
558	0.0404274601862496\\
560	0.0395754152789087\\
562	0.0386975494631227\\
564	0.0377947326782454\\
566	0.0368678487754904\\
568	0.0359178047032157\\
570	0.0349455402090582\\
572	0.0339520380947947\\
574	0.0329383351002057\\
576	0.0319055335444219\\
578	0.0308548139206521\\
580	0.0297874487275034\\
582	0.028704817933839\\
584	0.0276084266232736\\
586	0.0264999255614763\\
588	0.0253811356916485\\
590	0.0242540779144472\\
592	0.0231210099800858\\
594	0.0219844729543451\\
596	0.0208473505696851\\
598	0.0197129458984015\\
600	0.0185850812427297\\
602	0.0174682289409634\\
604	0.0163676828201624\\
606	0.0152897818266056\\
608	0.0142421976982562\\
610	0.0132342945319799\\
612	0.012277553726367\\
614	0.0113860219057025\\
616	0.0105766651510687\\
618	0.00986938504812489\\
620	0.0092862882564491\\
622	0.00884971833221559\\
624	0.0085788210183528\\
626	0.00848525770203044\\
628	0.00856976946137438\\
630	0.00882148926527513\\
632	0.00922048204638317\\
634	0.00974208739155049\\
636	0.0103610337457002\\
638	0.0110541396064075\\
640	0.0118015202861055\\
642	0.0125867703088105\\
644	0.0133966270410561\\
646	0.014220456169452\\
648	0.0150497355169099\\
650	0.0158776081622593\\
652	0.0166985215770023\\
654	0.0175079463939753\\
656	0.0183021610523452\\
658	0.0190780880548492\\
660	0.0198331695378046\\
662	0.0205652723563381\\
664	0.02127261518275\\
666	0.0219537119897554\\
668	0.0226073277384909\\
670	0.0232324431795535\\
672	0.0238282264819566\\
674	0.0243940099991042\\
676	0.0249292709180909\\
678	0.0254336148609408\\
680	0.0259067617448776\\
682	0.0263485333860592\\
684	0.0267588424638078\\
686	0.0271376825620768\\
688	0.0274851190802635\\
690	0.0278012808626987\\
692	0.0280863524397192\\
694	0.0283405668064355\\
696	0.0285641986905483\\
698	0.0287575582796233\\
700	0.0289209853924246\\
702	0.0290548440892239\\
704	0.0291595177231972\\
706	0.0292354044396859\\
708	0.029282913132679\\
710	0.0293024598687567\\
712	0.0292944647882137\\
714	0.0292593494914291\\
716	0.0291975349159965\\
718	0.0291094397068773\\
720	0.0289954790780969\\
722	0.0288560641604363\\
724	0.0286916018253593\\
726	0.0285024949712161\\
728	0.0282891432537319\\
730	0.0280519442390702\\
732	0.0277912949544818\\
734	0.0275075938088504\\
736	0.0272012428534278\\
738	0.026872650351834\\
740	0.0265222336280759\\
742	0.0261504221620159\\
744	0.0257576609034932\\
746	0.0253444137792746\\
748	0.0249111673712998\\
750	0.0244584347504365\\
752	0.0239867594573388\\
754	0.0234967196312348\\
756	0.0229889322988435\\
758	0.0224640578495166\\
760	0.0219228047396188\\
762	0.0213659344897427\\
764	0.0207942670634691\\
766	0.0202086867471118\\
768	0.0196101486876539\\
770	0.0189996862926683\\
772	0.018378419753649\\
774	0.0177475660255516\\
776	0.0171084506836014\\
778	0.0164625221869599\\
780	0.0158113692108254\\
782	0.0151567418658051\\
784	0.0145005778042248\\
786	0.0138450344078761\\
788	0.0131925284351956\\
790	0.0125457846227365\\
792	0.0119078946764643\\
794	0.0112823876495617\\
796	0.0106733115289808\\
798	0.0100853233589601\\
800	0.00952378054270369\\
802	0.00899481796886335\\
804	0.00850538334057586\\
806	0.00806318686825865\\
808	0.00767650529324842\\
810	0.00735377486740248\\
812	0.00710293221864584\\
814	0.00693053474852848\\
816	0.00684080914160716\\
818	0.00683488501753402\\
820	0.00691048165725724\\
822	0.00706217866825754\\
824	0.00728217902165538\\
826	0.0075613058751419\\
828	0.00788995456069822\\
830	0.00825882066862044\\
832	0.00865935286165504\\
834	0.00908396717261935\\
836	0.00952609371362712\\
838	0.00998012433174979\\
840	0.0104413123885476\\
842	0.0109056571770438\\
844	0.0113697910036455\\
846	0.0118308774391376\\
848	0.0122865236671233\\
850	0.0127347069233166\\
852	0.0131737136716501\\
854	0.0136020896932291\\
856	0.0140185992391942\\
858	0.0144221915733855\\
860	0.0148119734749679\\
862	0.0151871865205086\\
864	0.0155471881910272\\
866	0.0158914360425295\\
868	0.0162194743377947\\
870	0.0165309226659046\\
872	0.0168254661787089\\
874	0.0171028471546742\\
876	0.0173628576645031\\
878	0.0176053331629998\\
880	0.017830146870782\\
882	0.0180372048398628\\
884	0.0182264416206953\\
886	0.0183978164664037\\
888	0.0185513100237662\\
890	0.0186869214709476\\
892	0.0188046660697194\\
894	0.0189045731055137\\
896	0.0189866841925805\\
898	0.0190510519241376\\
900	0.0190977388489981\\
902	0.0191268167569992\\
904	0.0191383662558245\\
906	0.019132476621699\\
908	0.0191092459060747\\
910	0.0190687812799439\\
912	0.0190111995969129\\
914	0.0189366281557442\\
916	0.0188452056427806\\
918	0.0187370832345855\\
920	0.0186124258413028\\
922	0.0184714134717138\\
924	0.0183142427017789\\
926	0.0181411282296257\\
928	0.0179523045015294\\
930	0.0177480273954303\\
932	0.0175285759510011\\
934	0.0172942541382381\\
936	0.0170453926600455\\
938	0.0167823507883763\\
940	0.0165055182382448\\
942	0.0162153170894282\\
944	0.0159122037720391\\
946	0.01559667113951\\
948	0.0152692506610656\\
950	0.0149305147756657\\
952	0.0145810794609386\\
954	0.0142216070840696\\
956	0.0138528096172742\\
958	0.0134754523187038\\
960	0.0130903580006791\\
962	0.0126984120312091\\
964	0.012300568241755\\
966	0.0118978559435624\\
968	0.0114913882851561\\
970	0.0110823722117609\\
972	0.0106721203078945\\
974	0.010262064807408\\
976	0.00985377402447619\\
978	0.00944897136808007\\
980	0.00904955691037129\\
982	0.00865763112494693\\
984	0.00827551980883315\\
986	0.00790579824176254\\
988	0.00755131119741743\\
990	0.00721518341584226\\
992	0.00690081261602281\\
994	0.00661183441701612\\
996	0.00635204653217878\\
998	0.00612527993721569\\
1000	0.00593520965340224\\
1002	0.00578510935516273\\
1004	0.00567757209788125\\
1006	0.00561423960981954\\
1008	0.0055955956212303\\
1010	0.00562087460816763\\
1012	0.00568811268399986\\
1014	0.00579433040711248\\
1016	0.00593580436202879\\
1018	0.00610836939014081\\
1020	0.00630769915164211\\
1022	0.00652953167802441\\
1024	0.00676982784543684\\
1026	0.00702486670500997\\
1028	0.00729129005084309\\
1030	0.00756611082172951\\
1032	0.00784669846126454\\
1034	0.00813075140665674\\
1036	0.0084162638046918\\
1038	0.00870149099018423\\
1040	0.00898491637046084\\
1042	0.00926522107693229\\
1044	0.00954125693410458\\
1046	0.00981202281825052\\
1048	0.0100766442192293\\
1050	0.0103343556972457\\
1052	0.0105844858857725\\
1054	0.0108264446963536\\
1056	0.0110597124082476\\
1058	0.0112838303626424\\
1060	0.0114983930199727\\
1062	0.0117030411757826\\
1064	0.011897456163718\\
1066	0.0120813549029829\\
1068	0.0122544856719322\\
1070	0.0124166245097487\\
1072	0.0125675721648163\\
1074	0.0127071515219779\\
1076	0.0128352054518229\\
1078	0.0129515950339435\\
1080	0.013056198113109\\
1082	0.0131489081528698\\
1084	0.0132296333555055\\
1086	0.0132982960207042\\
1088	0.0133548321181084\\
1090	0.0133991910510521\\
1092	0.0134313355905737\\
1094	0.0134512419602399\\
1096	0.0134589000535528\\
1098	0.0134543137667937\\
1100	0.0134375014311718\\
1102	0.0134084963291189\\
1104	0.0133673472805597\\
1106	0.0133141192860141\\
1108	0.0132488942144899\\
1110	0.0131717715253081\\
1112	0.0130828690143071\\
1114	0.0129823235762912\\
1116	0.0128702919771576\\
1118	0.0127469516308551\\
1120	0.0126125013782194\\
1122	0.0124671622668169\\
1124	0.0123111783332192\\
1126	0.0121448173916708\\
1128	0.0119683718359058\\
1130	0.0117821594639852\\
1132	0.0115865243394749\\
1134	0.0113818377061399\\
1136	0.0111684989776346\\
1138	0.0109469368284778\\
1140	0.0107176104179871\\
1142	0.0104810107848313\\
1144	0.0102376624564952\\
1146	0.00998812532519644\\
1148	0.00973299684955836\\
1150	0.00947291464940243\\
1152	0.00920855956891036\\
1154	0.00894065929035456\\
1156	0.00866999258527281\\
1158	0.00839739429027639\\
1160	0.00812376108735658\\
1162	0.00785005814863219\\
1164	0.00757732666567525\\
1166	0.00730669221343672\\
1168	0.00703937378403259\\
1170	0.00677669314752634\\
1172	0.00652008393273343\\
1174	0.00627109944716266\\
1176	0.00603141775335735\\
1178	0.00580284189051379\\
1180	0.00558729241999679\\
1182	0.00538678880329665\\
1184	0.00520341572847715\\
1186	0.00503927075930763\\
1188	0.00489639105911392\\
1190	0.00477665984931937\\
1192	0.00468169775470829\\
1194	0.00461274959717047\\
1196	0.00457058195332137\\
1198	0.00455540873671122\\
1200	0.00456685945142399\\
1202	0.00460399745699406\\
1204	0.0046653856208209\\
1206	0.00474918754314501\\
1208	0.0048532871862669\\
1210	0.00497540940912238\\
1212	0.00511322764614177\\
1214	0.00526445062065991\\
1216	0.00542688545263626\\
1218	0.00559847854908163\\
1220	0.00577733792551802\\
1222	0.00596174138325253\\
1224	0.00615013477385562\\
1226	0.00634112390090853\\
1228	0.00653346278195349\\
1230	0.00672604021624572\\
1232	0.00691786596207252\\
1234	0.00710805733974919\\
1236	0.0072958267280543\\
1238	0.00748047018558382\\
1240	0.00766135727600127\\
1242	0.00783792208306143\\
1244	0.00800965534855129\\
1246	0.00817609763992478\\
1248	0.00833683344459141\\
1250	0.00849148608788073\\
1252	0.00863971337726767\\
1254	0.00878120388371814\\
1256	0.00891567378027779\\
1258	0.00904286416727525\\
1260	0.00916253882219344\\
1262	0.00927448232010812\\
1264	0.00937849847751649\\
1266	0.00947440907838669\\
1268	0.00956205284641544\\
1270	0.00964128463188167\\
1272	0.00971197478522294\\
1274	0.00977400869264249\\
1276	0.00982728645176721\\
1278	0.00987172266770328\\
1280	0.00990724635185314\\
1282	0.00993380090762202\\
1284	0.00995134418871305\\
1286	0.00995984861712874\\
1288	0.0099593013493026\\
1290	0.00994970448000806\\
1292	0.00993107527486078\\
1294	0.0099034464233625\\
1296	0.00986686630555474\\
1298	0.00982139926646623\\
1300	0.00976712589366881\\
1302	0.0097041432944137\\
1304	0.00963256537001105\\
1306	0.009552523086357\\
1308	0.00946416474081343\\
1310	0.00936765622701655\\
1312	0.00926318130064864\\
1314	0.00915094185076534\\
1316	0.00903115818294436\\
1318	0.00890406932233085\\
1320	0.00876993334661876\\
1322	0.00862902776114487\\
1324	0.00848164993060548\\
1326	0.00832811758445018\\
1328	0.00816876941577434\\
1330	0.00800396579652316\\
1332	0.00783408963500808\\
1334	0.00765954740507424\\
1336	0.0074807703796286\\
1338	0.0072982161044562\\
1340	0.00711237015099989\\
1342	0.00692374818855408\\
1344	0.00673289841636166\\
1346	0.0065404043932522\\
1348	0.00634688829503356\\
1350	0.00615301461543799\\
1352	0.0059594943016568\\
1354	0.00576708927580631\\
1356	0.00557661723310634\\
1358	0.0053889565187685\\
1360	0.0052050507602578\\
1362	0.00502591276164589\\
1364	0.00485262694705737\\
1366	0.00468634937333114\\
1368	0.00452830403601949\\
1370	0.00437977391175786\\
1372	0.00424208499533841\\
1374	0.00411658162736967\\
1376	0.00400459183031072\\
1378	0.00390738233777298\\
1380	0.00382610459618689\\
1382	0.00376173513282597\\
1384	0.00371501592986307\\
1386	0.00368640215013765\\
1388	0.00367602495573463\\
1390	0.00368367572129446\\
1392	0.00370881474770904\\
1394	0.00375060342038699\\
1396	0.00380795485963573\\
1398	0.00387959560157505\\
1400	0.0039641302580061\\
1402	0.00406010223608451\\
1404	0.0041660457603957\\
1406	0.00428052683273113\\
1408	0.00440217279280516\\
1410	0.00452969152684897\\
1412	0.00466188209896836\\
1414	0.00479763879255325\\
1416	0.00493595043033972\\
1418	0.00507589655477556\\
1420	0.0052166417107898\\
1422	0.0053574287494804\\
1424	0.00549757179620478\\
1426	0.00563644930958954\\
1428	0.00577349749598321\\
1430	0.0059082042282618\\
1432	0.00604010353869993\\
1434	0.00616877070360777\\
1436	0.0062938179049347\\
1438	0.00641489043508009\\
1440	0.00653166340129197\\
1442	0.00664383888209295\\
1444	0.00675114348792398\\
1446	0.00685332628013126\\
1448	0.00695015700553664\\
1450	0.0070414246074836\\
1452	0.00712693597803732\\
1454	0.00720651491970156\\
1456	0.00728000128846612\\
1458	0.00734725029315907\\
1460	0.00740813192892517\\
1462	0.00746253052519801\\
1464	0.00751034439079742\\
1466	0.00755148554079538\\
1468	0.00758587949158517\\
1470	0.00761346511218583\\
1472	0.00763419452125498\\
1474	0.0076480330205824\\
1476	0.00765495905702902\\
1478	0.00765496420597214\\
1480	0.0076480531703453\\
1482	0.00763424379032474\\
1484	0.00761356705963981\\
1486	0.00758606714537294\\
1488	0.00755180140898489\\
1490	0.00751084042715828\\
1492	0.00746326801190876\\
1494	0.00740918123027413\\
1496	0.00734869042477252\\
1498	0.0072819192367228\\
1500	0.00720900463546024\\
1502	0.00713009695746466\\
1504	0.00704535996045744\\
1506	0.00695497089863294\\
1508	0.00685912062637744\\
1510	0.00675801373910848\\
1512	0.00665186876125207\\
1514	0.00654091839287237\\
1516	0.00642540982808608\\
1518	0.0063056051601282\\
1520	0.00618178188977702\\
1522	0.00605423355575951\\
1524	0.00592327050768384\\
1526	0.00578922084387852\\
1528	0.00565243153808357\\
1530	0.00551326977997491\\
1532	0.0053721245545988\\
1534	0.00522940848435217\\
1536	0.00508555995329441\\
1538	0.00494104552608868\\
1540	0.00479636266102606\\
1542	0.0046520426960793\\
1544	0.00450865405574074\\
1546	0.00436680558073837\\
1548	0.00422714981818497\\
1550	0.0040903860216603\\
1552	0.0039572624953108\\
1554	0.00382857777208866\\
1556	0.00370517994836782\\
1558	0.00358796332039885\\
1560	0.00347786131362898\\
1562	0.00337583461670143\\
1564	0.00328285350421067\\
1566	0.00319987364788937\\
1568	0.00312780535815773\\
1570	0.00306747719745012\\
1572	0.00301959618417478\\
1574	0.00298470812804241\\
1576	0.00296316262590945\\
1578	0.00295508747959877\\
1580	0.00296037648620031\\
1582	0.00297869272697236\\
1584	0.00300948705364189\\
1586	0.00305202910340212\\
1588	0.00310544650919757\\
1590	0.00316876737059695\\
1592	0.00324096148510531\\
1594	0.00332097697985197\\
1596	0.00340777038858115\\
1598	0.00350032951581201\\
1600	0.00359768940367235\\
1602	0.0036989423092548\\
1604	0.00380324285947802\\
1606	0.0039098095708898\\
1608	0.00401792380081907\\
1610	0.00412692701121937\\
1612	0.00423621702919428\\
1614	0.00434524380770185\\
1616	0.00445350503914985\\
1618	0.00456054185625286\\
1620	0.00466593476598091\\
1622	0.00476929989880609\\
1624	0.00487028561141626\\
1626	0.00496856945176136\\
1628	0.00506385547668339\\
1630	0.00515587190129977\\
1632	0.00524436905337865\\
1634	0.00532911760343324\\
1636	0.00540990704094364\\
1638	0.00548654436813503\\
1640	0.00555885298452387\\
1642	0.00562667173761043\\
1644	0.00568985411739662\\
1646	0.00574826757469791\\
1648	0.00580179294540408\\
1650	0.00585032396488143\\
1652	0.00589376685858061\\
1654	0.00593203999661315\\
1656	0.00596507360159567\\
1658	0.00599280950044598\\
1660	0.00601520091206237\\
1662	0.00603221226394506\\
1664	0.00604381903184121\\
1666	0.0060500075974257\\
1668	0.00605077511988545\\
1670	0.00604612941806281\\
1672	0.00603608886055036\\
1674	0.006020682261821\\
1676	0.00599994878313355\\
1678	0.00597393783758583\\
1680	0.00594270899929755\\
1682	0.00590633191730792\\
1684	0.00586488623536929\\
1686	0.00581846151941909\\
1688	0.00576715719512472\\
1690	0.00571108249852731\\
1692	0.00565035644346853\\
1694	0.00558510781017899\\
1696	0.0055154751601459\\
1698	0.00544160688317309\\
1700	0.00536366128340214\\
1702	0.0052818067119953\\
1704	0.00519622175519032\\
1706	0.00510709548753105\\
1708	0.00501462780125529\\
1710	0.00491902982406823\\
1712	0.00482052443882894\\
1714	0.00471934691997472\\
1716	0.00461574570273366\\
1718	0.00450998330219627\\
1720	0.00440233739994428\\
1722	0.00429310211587293\\
1724	0.00418258948166087\\
1726	0.00407113112942236\\
1728	0.00395908020354443\\
1730	0.00384681349436095\\
1732	0.00373473377752557\\
1734	0.00362327232060652\\
1736	0.00351289148590951\\
1738	0.00340408731276693\\
1740	0.00329739190027018\\
1742	0.00319337532992858\\
1744	0.00309264676596529\\
1746	0.00299585425165867\\
1748	0.0029036825928296\\
1750	0.00281684860444588\\
1752	0.00273609292800915\\
1754	0.00266216765669995\\
1756	0.00259581919517581\\
1758	0.00253776619240025\\
1760	0.00248867305040684\\
1762	0.00244912039364578\\
1764	0.00241957484551818\\
1766	0.00240036125847849\\
1768	0.00239164088563099\\
1770	0.00239339862632727\\
1772	0.00240544137435933\\
1774	0.00242740785373374\\
1776	0.00245878856565487\\
1778	0.00249895306434576\\
1780	0.00254718106108141\\
1782	0.00260269390237482\\
1784	0.00266468361624578\\
1786	0.00273233767840955\\
1788	0.00280485863015785\\
1790	0.00288147848416657\\
1792	0.00296146839902188\\
1794	0.00304414439308576\\
1796	0.00312886995799413\\
1798	0.0032150563902758\\
1800	0.00330216154739781\\
1802	0.00338968759668666\\
1804	0.00347717818990212\\
1806	0.00356421537720527\\
1808	0.00365041647724576\\
1810	0.00373543104514906\\
1812	0.00381893802471263\\
1814	0.00390064313157841\\
1816	0.00398027648696881\\
1818	0.00405759050362342\\
1820	0.00413235801429422\\
1822	0.00420437062656467\\
1824	0.00427343728436855\\
1826	0.00433938301531938\\
1828	0.00440204784305301\\
1830	0.00446128584470566\\
1832	0.00451696433503328\\
1834	0.00456896316028906\\
1836	0.00461717408665817\\
1838	0.00466150026970575\\
1840	0.00470185579287595\\
1842	0.00473816526454725\\
1844	0.0047703634645004\\
1846	0.00479839503188053\\
1848	0.00482221418784259\\
1850	0.00484178448706871\\
1852	0.00485707859324346\\
1854	0.00486807807438337\\
1856	0.00487477321464841\\
1858	0.00487716283992577\\
1860	0.00487525415508174\\
1862	0.00486906259133129\\
1864	0.0048586116626881\\
1866	0.00484393283093557\\
1868	0.0048250653790109\\
1870	0.00480205629312309\\
1872	0.00477496015434085\\
1874	0.00474383904079246\\
1876	0.00470876244202346\\
1878	0.00466980718746423\\
1880	0.00462705739137635\\
1882	0.00458060441708125\\
1884	0.00453054686372789\\
1886	0.00447699057934625\\
1888	0.00442004870445488\\
1890	0.00435984175106018\\
1892	0.00429649772250649\\
1894	0.0042301522803099\\
1896	0.00416094896484683\\
1898	0.00408903947756408\\
1900	0.00401458403322378\\
1902	0.00393775179158063\\
1904	0.00385872137877654\\
1906	0.00377768150957515\\
1908	0.00369483172226251\\
1910	0.00361038323847594\\
1912	0.003524559960195\\
1914	0.00343759961534676\\
1916	0.00334975506152792\\
1918	0.00326129575364979\\
1920	0.00317250937506466\\
1922	0.00308370362186538\\
1924	0.00299520811516336\\
1926	0.00290737639449628\\
1928	0.0028205879150263\\
1930	0.00273524992963114\\
1932	0.00265179908233086\\
1934	0.00257070247061002\\
1936	0.00249245785210063\\
1938	0.00241759258073878\\
1940	0.00234666077025797\\
1942	0.00228023811911651\\
1944	0.0022189138219219\\
1946	0.00216327907918788\\
1948	0.00211391194414828\\
1950	0.00207135864505823\\
1952	0.00203611209197018\\
1954	0.00200858895634522\\
1956	0.00198910736404652\\
1958	0.00197786767317885\\
1960	0.00197493882237222\\
1962	0.00198025222124847\\
1964	0.00199360416082497\\
1966	0.0020146664682649\\
1968	0.00204300394084398\\
1970	0.00207809626794536\\
1972	0.00211936184989113\\
1974	0.00216618113171221\\
1976	0.00221791763273008\\
1978	0.00227393556007372\\
1980	0.00233361356431682\\
1982	0.00239635471715131\\
1984	0.0024615931271302\\
1986	0.00252879777569972\\
1988	0.00259747419384572\\
1990	0.00266716455648445\\
1992	0.00273744668686214\\
1994	0.00280793236488331\\
1996	0.00287826523865816\\
1998	0.00294811855633983\\
2000	0.00301719286854619\\
2002	0.00308521380007004\\
2004	0.00315192995130432\\
2006	0.0032171109624112\\
2008	0.00328054575432987\\
2010	0.00334204094813367\\
2012	0.00340141945627481\\
2014	0.00345851923454958\\
2016	0.00351319218115939\\
2018	0.00356530316829125\\
2020	0.00361472919166305\\
2022	0.00366135862409973\\
2024	0.00370509056017279\\
2026	0.00374583424007412\\
2028	0.00378350854209554\\
2030	0.00381804153427428\\
2032	0.00384937007690322\\
2034	0.00387743946866804\\
2036	0.00390220313014852\\
2038	0.00392362231931228\\
2040	0.0039416658744296\\
2042	0.00395630998055954\\
2044	0.00396753795640569\\
2046	0.00397534005891812\\
2048	0.00397971330354095\\
2050	0.00398066129847184\\
2052	0.00397819409172407\\
2054	0.00397232803016701\\
2056	0.00396308563007242\\
2058	0.00395049545902091\\
2060	0.0039345920293263\\
2062	0.00391541570342468\\
2064	0.0038930126119515\\
2066	0.0038674345855008\\
2068	0.00383873910133023\\
2070	0.00380698924654762\\
2072	0.00377225369959467\\
2074	0.00373460673213817\\
2076	0.00369412823378771\\
2078	0.00365090376239449\\
2080	0.00360502462304416\\
2082	0.00355658797924731\\
2084	0.00350569700025281\\
2086	0.00345246104886763\\
2088	0.00339699591464972\\
2090	0.0033394240978529\\
2092	0.00327987515001895\\
2094	0.00321848607761583\\
2096	0.00315540181556689\\
2098	0.00309077577784689\\
2100	0.00302477049244509\\
2102	0.00295755832778061\\
2104	0.00288932231691813\\
2106	0.00282025708440555\\
2108	0.00275056987788626\\
2110	0.0026804817023378\\
2112	0.00261022854822671\\
2114	0.00254006269523438\\
2116	0.00247025405950361\\
2118	0.00240109153343444\\
2120	0.00233288424168984\\
2122	0.00226596260416864\\
2124	0.00220067905565698\\
2126	0.00213740822319642\\
2128	0.00207654630842072\\
2130	0.00201850936897165\\
2132	0.00196373015091581\\
2134	0.00191265310878888\\
2136	0.00186572728295015\\
2138	0.00182339680988265\\
2140	0.00178608904137588\\
2142	0.00175420055114278\\
2144	0.00172808169375653\\
2146	0.0017080207949468\\
2148	0.00169422940081518\\
2150	0.00168683018335298\\
2152	0.00168584899521457\\
2154	0.00169121215467152\\
2156	0.00170274938066268\\
2158	0.00172020203198188\\
2160	0.00174323561690515\\
2162	0.00177145508546031\\
2164	0.00180442127127323\\
2166	0.00184166699371151\\
2168	0.00188271167374185\\
2170	0.00192707374257916\\
2172	0.00197428052978082\\
2174	0.00202387564298021\\
2176	0.00207542407066454\\
2178	0.00212851535769977\\
2180	0.00218276524214784\\
2182	0.00223781612726474\\
2184	0.00229333671773023\\
2186	0.00234902109173589\\
2188	0.00240458742207785\\
2190	0.00245977650635499\\
2192	0.0025143502216532\\
2194	0.00256808998331938\\
2196	0.00262079525995318\\
2198	0.00267228217636818\\
2200	0.00272238222163723\\
2202	0.00277094106916272\\
2204	0.00281781750889653\\
2206	0.00286288248748054\\
2208	0.00290601824948502\\
2210	0.00294711757155552\\
2212	0.00298608308074889\\
2214	0.00302282664835421\\
2216	0.0030572688508586\\
2218	0.00308933849028206\\
2220	0.00311897216677887\\
2222	0.00314611389711575\\
2224	0.00317071477335158\\
2226	0.00319273265672961\\
2228	0.00321213190243939\\
2230	0.0032288831115023\\
2232	0.00324296290658055\\
2234	0.00325435372900318\\
2236	0.0032630436547486\\
2238	0.00326902622752419\\
2240	0.00327230030744264\\
2242	0.0032728699341192\\
2244	0.00327074420330456\\
2246	0.00326593715643209\\
2248	0.0032584676827001\\
2250	0.00324835943352881\\
2252	0.00323564074943992\\
2254	0.00322034459959929\\
2256	0.00320250853444994\\
2258	0.00318217465204264\\
2260	0.00315938957885163\\
2262	0.00313420446604258\\
2264	0.00310667500234469\\
2266	0.00307686144486955\\
2268	0.0030448286694185\\
2270	0.0030106462420302\\
2272	0.00297438851373794\\
2274	0.00293613474073679\\
2276	0.00289596923239362\\
2278	0.002853981529772\\
2280	0.00281026661756982\\
2282	0.00276492517257311\\
2284	0.00271806385188975\\
2286	0.00266979562430974\\
2288	0.00262024014809808\\
2290	0.00256952419830369\\
2292	0.00251778214616836\\
2294	0.00246515649233396\\
2296	0.00241179845411337\\
2298	0.00235786860491077\\
2300	0.00230353756068736\\
2302	0.00224898670385091\\
2304	0.00219440892870799\\
2306	0.00214000938421619\\
2308	0.00208600617873331\\
2310	0.0020326309973386\\
2312	0.00198012956479495\\
2314	0.0019287618663385\\
2316	0.00187880201481486\\
2318	0.00183053762775681\\
2320	0.00178426855471333\\
2322	0.0017403047782098\\
2324	0.00169896330793163\\
2326	0.00166056390580459\\
2328	0.00162542352925984\\
2330	0.00159384946959793\\
2332	0.00156613129578109\\
2334	0.00154253188589344\\
2336	0.00152327802056438\\
2338	0.00150855119216357\\
2340	0.0014984794073574\\
2342	0.00149313078518055\\
2344	0.00149250964914395\\
2346	0.00149655557970309\\
2348	0.00150514556719027\\
2350	0.0015180990480428\\
2352	0.00153518529192104\\
2354	0.00155613239445957\\
2356	0.00158063705015544\\
2358	0.0016083743272743\\
2360	0.00163900680901938\\
2362	0.00167219265709644\\
2364	0.00170759235176808\\
2366	0.00174487403482686\\
2368	0.00178371751190888\\
2370	0.00182381705461046\\
2372	0.00186488318616159\\
2374	0.00190664364639978\\
2376	0.0019488437227215\\
2378	0.00199124611251362\\
2380	0.00203363045609044\\
2382	0.00207579265197493\\
2384	0.00211754404120125\\
2386	0.00215871052552671\\
2388	0.00219913166645628\\
2390	0.00223865979768478\\
2392	0.00227715917253946\\
2394	0.00231450515974463\\
2396	0.00235058349480345\\
2398	0.00238528959001432\\
2400	0.00241852790320598\\
2402	0.00245021136334178\\
2404	0.00248026084994597\\
2406	0.00250860472263556\\
2408	0.00253517839674034\\
2410	0.00255992396094711\\
2412	0.00258278983302454\\
2414	0.00260373044990819\\
2416	0.00262270598871183\\
2418	0.00263968211554486\\
2420	0.00265462975934172\\
2422	0.00266752490822711\\
2424	0.00267834842624936\\
2426	0.00268708588860094\\
2428	0.00269372743371491\\
2430	0.00269826763087175\\
2432	0.00270070536217681\\
2434	0.0027010437179757\\
2436	0.00269928990496204\\
2438	0.00269545516640453\\
2440	0.00268955471407787\\
2442	0.00268160767162749\\
2444	0.00267163702923446\\
2446	0.00265966960957313\\
2448	0.00264573604517556\\
2450	0.00262987076743254\\
2452	0.00261211200757254\\
2454	0.00259250181006893\\
2456	0.00257108605903281\\
2458	0.00254791451825216\\
2460	0.00252304088563849\\
2462	0.00249652286293637\\
2464	0.00246842224163871\\
2466	0.00243880500612147\\
2468	0.00240774145506486\\
2470	0.00237530634224808\\
2472	0.00234157903778172\\
2474	0.00230664371075622\\
2476	0.00227058953411057\\
2478	0.00223351091223257\\
2480	0.00219550773134957\\
2482	0.00215668563210104\\
2484	0.0021171563027401\\
2486	0.0020770377901074\\
2488	0.00203645482376188\\
2490	0.00199553914632586\\
2492	0.00195442984008428\\
2494	0.0019132736360354\\
2496	0.00187222518680178\\
2498	0.00183144727898317\\
2500	0.00179111095363516\\
2502	0.0017513954956851\\
2504	0.00171248824452165\\
2506	0.0016745841692704\\
2508	0.00163788514432918\\
2510	0.00160259885497407\\
2512	0.00156893726118708\\
2514	0.00153711455271106\\
2516	0.00150734454241353\\
2518	0.00147983747093869\\
2520	0.00145479623513517\\
2522	0.00143241210593914\\
2524	0.00141286006560808\\
2526	0.00139629396327759\\
2528	0.00138284175198734\\
2530	0.00137260111724117\\
2532	0.00136563582420048\\
2534	0.00136197308817747\\
2536	0.0013616022080682\\
2538	0.00136447460031165\\
2540	0.00137050524601192\\
2542	0.00137957543588002\\
2544	0.00139153658739062\\
2546	0.00140621483247609\\
2548	0.00142341604067076\\
2550	0.00144293095126194\\
2552	0.00146454013054963\\
2554	0.00148801853430684\\
2556	0.00151313952777433\\
2558	0.0015396782849059\\
2560	0.00156741454755533\\
2562	0.00159613477012349\\
2564	0.00162563370528427\\
2566	0.00165571550333261\\
2568	0.00168619440410162\\
2570	0.00171689509922393\\
2572	0.00174765283647158\\
2574	0.00177831332920948\\
2576	0.00180873252427504\\
2578	0.00183877627195167\\
2580	0.00186831993280862\\
2582	0.00189724794837251\\
2584	0.00192545339599785\\
2586	0.00195283754289212\\
2588	0.00197930940992164\\
2590	0.00200478535243861\\
2592	0.00202918866277629\\
2594	0.00205244919711419\\
2596	0.00207450302798744\\
2598	0.00209529212269606\\
2600	0.00211476404716331\\
2602	0.0021328716943256\\
2604	0.00214957303584668\\
2606	0.00216483089579158\\
2608	0.00217861274483077\\
2610	0.00219089051354794\\
2612	0.00220164042347269\\
2614	0.00221084283453521\\
2616	0.00221848210773748\\
2618	0.00222454648193902\\
2620	0.00222902796376557\\
2622	0.00223192222975813\\
2624	0.00223322853998686\\
2626	0.00223294966245714\\
2628	0.0022310918077326\\
2630	0.00222766457329056\\
2632	0.00222268089721386\\
2634	0.00221615702089971\\
2636	0.00220811246054326\\
2638	0.0021985699872204\\
2640	0.00218755561545633\\
2642	0.00217509860022411\\
2644	0.00216123144236476\\
2646	0.00214598990246292\\
2648	0.00212941302324325\\
2650	0.00211154316057225\\
2652	0.002092426023157\\
2654	0.0020721107210174\\
2656	0.00205064982277226\\
2658	0.00202809942171195\\
2660	0.00200451921052444\\
2662	0.0019799725643868\\
2664	0.00195452663191703\\
2666	0.00192825243318866\\
2668	0.0019012249636217\\
2670	0.00187352330206054\\
2672	0.00184523072070425\\
2674	0.0018164347937446\\
2676	0.00178722750056312\\
2678	0.00175770531810998\\
2680	0.00172796929561561\\
2682	0.00169812510304795\\
2684	0.00166828304272675\\
2686	0.00163855801125811\\
2688	0.00160906939651344\\
2690	0.00157994089185213\\
2692	0.00155130020734136\\
2694	0.0015232786556111\\
2696	0.00149601058853978\\
2698	0.00146963266064108\\
2700	0.00144428289634953\\
2702	0.00142009954198049\\
2704	0.00139721968955759\\
2706	0.00137577766944705\\
2708	0.00135590322204931\\
2710	0.00133771947550312\\
2712	0.00132134077569946\\
2714	0.00130687043544081\\
2716	0.00129439848916469\\
2718	0.00128399955558561\\
2720	0.00127573092000406\\
2722	0.00126963094830902\\
2724	0.0012657179342107\\
2726	0.00126398945978396\\
2728	0.00126442231852615\\
2730	0.00126697301305247\\
2732	0.00127157880065685\\
2734	0.00127815922402628\\
2736	0.00128661803565145\\
2738	0.00129684540586456\\
2740	0.00130872029716074\\
2742	0.00132211289097116\\
2744	0.00133688696539165\\
2746	0.00135290214073534\\
2748	0.00137001593115289\\
2750	0.00138808556222881\\
2752	0.00140696953431949\\
2754	0.00142652892810393\\
2756	0.00144662846174569\\
2758	0.00146713731816894\\
2760	0.00148792976658595\\
2762	0.00150888560515994\\
2764	0.00152989045220267\\
2766	0.0015508359122373\\
2768	0.00157161964116005\\
2770	0.00159214533206648\\
2772	0.0016123226404129\\
2774	0.00163206706429912\\
2776	0.00165129979294577\\
2778	0.00166994753398487\\
2780	0.00168794232803276\\
2782	0.00170522135717216\\
2784	0.00172172675242959\\
2786	0.00173740540406423\\
2788	0.00175220877745553\\
2790	0.00176609273655781\\
2792	0.00177901737624279\\
2794	0.00179094686435363\\
2796	0.00180184929391136\\
2798	0.00181169654563164\\
2800	0.00182046416069977\\
2802	0.00182813122360601\\
2804	0.00183468025473987\\
2806	0.00184009711237979\\
2808	0.00184437090367467\\
2810	0.00184749390419821\\
2812	0.00184946148565376\\
2814	0.00185027205131668\\
2816	0.00184992697881539\\
2818	0.00184843056987382\\
2820	0.00184579000665779\\
2822	0.0018420153143921\\
2824	0.00183711932993549\\
2826	0.00183111767601938\\
2828	0.00182402874087186\\
2830	0.0018158736629579\\
2832	0.00180667632057118\\
2834	0.00179646332600684\\
2836	0.00178526402403282\\
2838	0.00177311049434915\\
2840	0.0017600375576864\\
2842	0.0017460827851357\\
2844	0.00173128651022706\\
2846	0.00171569184316964\\
2848	0.00169934468653945\\
2850	0.00168229375153636\\
2852	0.00166459057373258\\
2854	0.00164628952698896\\
2856	0.00162744783392424\\
2858	0.00160812557097339\\
2860	0.00158838566566656\\
2862	0.00156829388329283\\
2864	0.00154791879958568\\
2866	0.00152733175548133\\
2868	0.0015066067893682\\
2870	0.00148582054158071\\
2872	0.00146505212522296\\
2874	0.0014443829567714\\
2876	0.00142389653936064\\
2878	0.00140367819126617\\
2880	0.0013838147119536\\
2882	0.00136439397826821\\
2884	0.00134550446400808\\
2886	0.0013272346773802\\
2888	0.00130967251279862\\
2890	0.00129290451623809\\
2892	0.00127701506695561\\
2894	0.00126208548281086\\
2896	0.00124819306153942\\
2898	0.00123541007592554\\
2900	0.00122380274652476\\
2902	0.00121343022092554\\
2904	0.00120434359294576\\
2906	0.00119658499804353\\
2908	0.00119018682203101\\
2910	0.00118517105850687\\
2912	0.00118154884608568\\
2914	0.00117932020960555\\
2916	0.00117847402046127\\
2918	0.00117898818074674\\
2920	0.0011808300249036\\
2922	0.00118395692205459\\
2924	0.00118831705308068\\
2926	0.00119385032952361\\
2928	0.00120048941702421\\
2930	0.00120816082438815\\
2932	0.0012167860203413\\
2934	0.00122628254319137\\
2936	0.00123656507338849\\
2938	0.00124754644474607\\
2940	0.00125913857624499\\
2942	0.00127125331238023\\
2944	0.00128380316552944\\
2946	0.00129670195856836\\
2948	0.00130986536979825\\
2950	0.00132321138516076\\
2952	0.00133666066474668\\
2954	0.00135013683186256\\
2956	0.00136356669353137\\
2958	0.0013768804014073\\
2960	0.00139001156181185\\
2962	0.0014028973030644\\
2964	0.00141547830758305\\
2966	0.00142769881544717\\
2968	0.00143950660530265\\
2970	0.00145085295769637\\
2972	0.00146169260517285\\
2974	0.00147198367277755\\
2976	0.00148168761199044\\
2978	0.00149076913056715\\
2980	0.00149919612029074\\
2982	0.00150693958423036\\
2984	0.00151397356476046\\
2986	0.00152027507330407\\
2988	0.00152582402252594\\
2990	0.00153060316150453\\
2992	0.00153459801425093\\
2994	0.00153779682181288\\
2996	0.00154019048809845\\
2998	0.00154177252946842\\
3000	0.0015425390280814\\
3002	0.00154248858892132\\
3004	0.00154162230039363\\
3006	0.00153994369834227\\
3008	0.00153745873330819\\
3010	0.00153417574082507\\
3012	0.0015301054145221\\
3014	0.00152526078177844\\
3016	0.00151965718164839\\
3018	0.00151331224474398\\
3020	0.00150624587472927\\
3022	0.00149848023103681\\
3024	0.00149003971237005\\
3026	0.00148095094049563\\
3028	0.00147124274375993\\
3030	0.00146094613968467\\
3032	0.00145009431589889\\
3034	0.00143872260855546\\
3036	0.00142686847725332\\
3038	0.00141457147534414\\
3040	0.00140187321434189\\
3042	0.00138881732097835\\
3044	0.00137544938525783\\
3046	0.00136181689766512\\
3048	0.00134796917347457\\
3050	0.00133395726190618\\
3052	0.00131983383768452\\
3054	0.00130565307239279\\
3056	0.00129147048289557\\
3058	0.00127734275404802\\
3060	0.00126332753294394\\
3062	0.00124948319210595\\
3064	0.00123586855931868\\
3066	0.00122254261227912\\
3068	0.00120956413691611\\
3070	0.00119699134913486\\
3072	0.0011848814808837\\
3074	0.00117329033281783\\
3076	0.00116227179742528\\
3078	0.00115187735824027\\
3080	0.00114215557262254\\
3082	0.00113315154743303\\
3084	0.00112490641865743\\
3086	0.00111745684748202\\
3088	0.00111083454635887\\
3090	0.00110506584906984\\
3092	0.00110017133859684\\
3094	0.00109616554565371\\
3096	0.00109305672901956\\
3098	0.00109084674638416\\
3100	0.00108953102139424\\
3102	0.0010890986091555\\
3104	0.00108953235882397\\
3106	0.00109080916836242\\
3108	0.00109290032328178\\
3110	0.00109577190844955\\
3112	0.00109938527998367\\
3114	0.0011036975829562\\
3116	0.00110866230012855\\
3118	0.001114229817186\\
3120	0.0011203479908342\\
3122	0.00112696270753168\\
3124	0.00113401842240227\\
3126	0.0011414586698463\\
3128	0.0011492265394024\\
3130	0.00115726511238432\\
3132	0.00116551785663288\\
3134	0.00117392897832181\\
3136	0.00118244373109772\\
3138	0.00119100868391102\\
3140	0.00119957194970984\\
3142	0.00120808337774544\\
3144	0.00121649471260216\\
3146	0.00122475972325404\\
3148	0.00123283430549271\\
3150	0.00124067656100597\\
3152	0.00124824685623733\\
3154	0.00125550786395205\\
3156	0.00126242459019688\\
3158	0.00126896438908252\\
3160	0.00127509696755634\\
3162	0.00128079438207583\\
3164	0.00128603102884776\\
3166	0.00129078362906951\\
3168	0.00129503121039721\\
3170	0.00129875508567706\\
3172	0.00130193882980342\\
3174	0.00130456825541768\\
3176	0.00130663138802749\\
3178	0.00130811844101023\\
3180	0.00130902179086162\\
3182	0.00130933595296172\\
3184	0.0013090575580536\\
3186	0.00130818532955969\\
3188	0.00130672006180139\\
3190	0.00130466459913252\\
3192	0.00130202381594592\\
3194	0.00129880459746572\\
3196	0.00129501582119207\\
3198	0.0012906683388189\\
3200	0.00128577495839844\\
3202	0.0012803504264778\\
3204	0.00127441140987915\\
3206	0.00126797647673974\\
3208	0.00126106607636338\\
3210	0.00125370251736747\\
3212	0.00124590994353291\\
3214	0.00123771430668058\\
3216	0.00122914333580694\\
3218	0.00122022650161225\\
3220	0.00121099497544886\\
3222	0.0012014815816072\\
3224	0.00119172074174238\\
3226	0.00118174841013065\\
3228	0.00117160199833758\\
3230	0.00116132028778154\\
3232	0.00115094332859633\\
3234	0.00114051232314663\\
3236	0.00113006949253616\\
3238	0.00111965792448766\\
3240	0.00110932140107745\\
3242	0.00109910420499032\\
3244	0.00108905090323981\\
3246	0.00107920610768329\\
3248	0.00106961421216676\\
3250	0.00106031910676268\\
3252	0.00105136387031741\\
3254	0.00104279044339259\\
3256	0.00103463928464783\\
3258	0.00102694901473845\\
3260	0.00101975605284692\\
3262	0.0010130942519732\\
3264	0.0010069945400118\\
3266	0.00100148457437013\\
3268	0.000996588418359518\\
3270	0.000992326247752225\\
3272	0.000988714095694799\\
3274	0.000985763643567082\\
3276	0.000983482064377547\\
3278	0.000981871923916518\\
3280	0.00098093114321051\\
3282	0.000980653023920958\\
3284	0.00098102633631861\\
3286	0.000982035467461816\\
3288	0.000983660625332307\\
3290	0.000985878093046086\\
3292	0.000988660525945504\\
3294	0.000991977283451509\\
3296	0.000995794787038427\\
3298	0.00100007689558323\\
3300	0.00100478528960201\\
3302	0.00100987985646564\\
3304	0.00101531906951208\\
3306	0.00102106035497104\\
3308	0.00102706044170938\\
3310	0.00103327568992639\\
3312	0.00103966239601692\\
3314	0.00104617707183226\\
3316	0.00105277669747117\\
3318	0.00105941894750813\\
3320	0.0010660623912036\\
3322	0.00107266666774313\\
3324	0.00107919263792694\\
3326	0.00108560251399044\\
3328	0.00109185996939621\\
3330	0.00109793023051242\\
3332	0.00110378015210136\\
3334	0.00110937827849663\\
3336	0.00111469489226432\\
3338	0.00111970205203297\\
3340	0.00112437362104937\\
3342	0.00112868528788003\\
3344	0.00113261458053897\\
3346	0.00113614087518332\\
3348	0.00113924540038633\\
3350	0.00114191123787063\\
3352	0.00114412332046858\\
3354	0.00114586842796969\\
3356	0.00114713518141621\\
3358	0.00114791403632114\\
3360	0.00114819727520328\\
3362	0.00114797899976329\\
3364	0.00114725512296041\\
3366	0.00114602336119159\\
3368	0.00114428322672443\\
3370	0.00114203602048434\\
3372	0.00113928482525336\\
3374	0.00113603449929314\\
3376	0.00113229167036319\\
3378	0.00112806473006093\\
3380	0.00112336382836673\\
3382	0.00111820086822877\\
3384	0.00111258949997134\\
3386	0.0011065451152535\\
3388	0.00110008484024206\\
3390	0.00109322752759221\\
3392	0.00108599374675003\\
3394	0.00107840577200321\\
3396	0.00107048756760713\\
3398	0.001062264769204\\
3400	0.00105376466063445\\
3402	0.00104501614510958\\
3404	0.00103604970957542\\
3406	0.00102689738095726\\
3408	0.00101759267282629\\
3410	0.00100817052088845\\
3412	0.000998667205564472\\
3414	0.000989120259818779\\
3416	0.000979568360316621\\
3418	0.000970051199954082\\
3420	0.000960609339835957\\
3422	0.000951284038886669\\
3424	0.000942117059488676\\
3426	0.000933150447872855\\
3428	0.000924426288452029\\
3430	0.00091598643190603\\
3432	0.000907872197603622\\
3434	0.000900124051876402\\
3436	0.000892781264735058\\
3438	0.000885881548801043\\
3440	0.00087946068547622\\
3442	0.000873552144622172\\
3444	0.000868186705192379\\
3446	0.000863392085261535\\
3448	0.000859192590632085\\
3450	0.000855608791579882\\
3452	0.000852657237247251\\
3454	0.000850350216658489\\
3456	0.000848695574298286\\
3458	0.000847696586685373\\
3460	0.000847351904461573\\
3462	0.000847655562303918\\
3464	0.000848597056596254\\
3466	0.000850161488418208\\
3468	0.000852329767182047\\
3470	0.000855078868310751\\
3472	0.000858382136817355\\
3474	0.000862209627588074\\
3476	0.000866528472620367\\
3478	0.000871303265411705\\
3480	0.000876496453083097\\
3482	0.000882068727581863\\
3484	0.000887979408344195\\
3486	0.000894186810014824\\
3488	0.000900648590121798\\
3490	0.000907322072907562\\
3492	0.000914164546754353\\
3494	0.000921133533763485\\
3496	0.000928187031020879\\
3498	0.000935283723891216\\
3500	0.000942383172325072\\
3502	0.000949445971645725\\
3504	0.000956433889620227\\
3506	0.000963309981830091\\
3508	0.000970038687461736\\
3510	0.000976585907656246\\
3512	0.00098291906851226\\
3514	0.000989007170741156\\
3516	0.000994820827846045\\
3518	0.00100033229454873\\
3520	0.00100551548702978\\
3522	0.0010103459963859\\
3524	0.0010148010965513\\
3526	0.00101885974777912\\
3528	0.00102250259663825\\
3530	0.00102571197335243\\
3532	0.00102847188719187\\
3534	0.00103076802052389\\
3536	0.00103258772203708\\
3538	0.00103391999957375\\
3540	0.00103475551293515\\
3542	0.00103508656696488\\
3544	0.00103490710516303\\
3546	0.00103421270404108\\
3548	0.00103300056838919\\
3550	0.00103126952759411\\
3552	0.00102902003311898\\
3554	0.00102625415723024\\
3556	0.00102297559303289\\
3558	0.00101918965585387\\
3560	0.00101490328599005\\
3562	0.00101012505281273\\
3564	0.00100486516019434\\
3566	0.000999135453191274\\
3568	0.000992949425881369\\
3570	0.000986322230209478\\
3572	0.000979270685642729\\
3574	0.000971813289373639\\
3576	0.000963970226731704\\
3578	0.000955763381372814\\
3580	0.000947216344705753\\
3582	0.000938354423885118\\
3584	0.000929204647547861\\
3586	0.000919795768293026\\
3588	0.000910158260702282\\
3590	0.000900324313468519\\
3592	0.000890327813944344\\
3594	0.00088020432314286\\
3596	0.000869991038925953\\
3598	0.000859726744807853\\
3600	0.000849451741496603\\
3602	0.000839207758013743\\
3604	0.000829037838992465\\
3606	0.000818986204594131\\
3608	0.00080909807943241\\
3610	0.000799419487003017\\
3612	0.000789997006433257\\
3614	0.000780877488935908\\
3616	0.000772107732228172\\
3618	0.000763734112393397\\
3620	0.000755802174240966\\
3622	0.000748356183151702\\
3624	0.000741438643634956\\
3626	0.000735089792283263\\
3628	0.000729347075347\\
3630	0.000724244623586732\\
3632	0.000719812739162004\\
3634	0.000716077410852715\\
3636	0.000713059874640573\\
3638	0.000710776236423397\\
3640	0.000709237172275941\\
3642	0.000708447719202816\\
3644	0.000708407165860887\\
3646	0.000709109048490593\\
3648	0.000710541252612817\\
3650	0.0007126862163042\\
3652	0.000715521226450751\\
3654	0.000719018795648348\\
3656	0.000723147104634123\\
3658	0.000727870493449217\\
3660	0.000733149983978223\\
3662	0.000738943817004215\\
3664	0.000745207988289332\\
3666	0.00075189677021452\\
3668	0.000758963207942256\\
3670	0.000766359581667239\\
3672	0.000774037829087437\\
3674	0.000781949924605991\\
3676	0.000790048213853195\\
3678	0.000798285703840079\\
3680	0.000806616310402593\\
3682	0.000814995065579346\\
3684	0.000823378288223427\\
3686	0.000831723721525844\\
3688	0.000839990641276931\\
3690	0.000848139938664869\\
3692	0.000856134181254146\\
3694	0.000863937655543075\\
3696	0.000871516394203026\\
3698	0.000878838190778279\\
3700	0.000885872604296429\\
3702	0.000892590955918727\\
3704	0.000898966319457724\\
3706	0.000904973507312962\\
3708	0.00091058905312511\\
3710	0.000915791192230016\\
3712	0.000920559840801094\\
3714	0.000924876574404729\\
3716	0.000928724606553041\\
3718	0.000932088767721498\\
3720	0.000934955485202588\\
3722	0.000937312764086445\\
3724	0.000939150169596801\\
3726	0.000940458810959232\\
3728	0.000941231326940261\\
3730	0.000941461873165213\\
3732	0.00094114611130234\\
3734	0.000940281200184075\\
3736	0.000938865788927928\\
3738	0.000936900012113416\\
3740	0.000934385487069692\\
3742	0.000931325313328194\\
3744	0.000927724074298022\\
3746	0.000923587841222282\\
3748	0.000918924179477991\\
3750	0.000913742157281893\\
3752	0.000908052356864332\\
3754	0.000901866888167998\\
3756	0.000895199405119403\\
3758	0.000888065124503964\\
3760	0.000880480847451029\\
3762	0.000872464983497957\\
3764	0.000864037577152547\\
3766	0.000855220336803404\\
3768	0.000846036665738028\\
3770	0.000836511694910393\\
3772	0.000826672316949972\\
3774	0.000816547220716607\\
3776	0.000806166925470942\\
3778	0.000795563813443604\\
3780	0.000784772159243017\\
3782	0.000773828154128031\\
3784	0.000762769922691636\\
3786	0.000751637528948685\\
3788	0.000740472968198673\\
3790	0.000729320140354413\\
3792	0.000718224799711246\\
3794	0.000707234475410001\\
3796	0.000696398356174532\\
3798	0.000685767132352776\\
3800	0.000675392787952192\\
3802	0.000665328335354558\\
3804	0.000655627485862\\
3806	0.00064634425031197\\
3808	0.000637532465850409\\
3810	0.000629245247687992\\
3812	0.00062153436834288\\
3814	0.000614449571457578\\
3816	0.000608037832603772\\
3818	0.000602342585228167\\
3820	0.000597402935559936\\
3822	0.000593252895264043\\
3824	0.000589920664177701\\
3826	0.000587427996929505\\
3828	0.000585789686075422\\
3830	0.000585013190336344\\
3832	0.000585098429700319\\
3834	0.000586037760079168\\
3836	0.000587816129753453\\
3838	0.000590411409111725\\
3840	0.000593794875338044\\
3842	0.000597931825739056\\
3844	0.000602782288033927\\
3846	0.000608301793469916\\
3848	0.000614442178988254\\
3850	0.000621152387425991\\
3852	0.00062837923926543\\
3854	0.000636068155011429\\
3856	0.000644163813196528\\
3858	0.000652610734715123\\
3860	0.000661353789255862\\
3862	0.000670338623792271\\
3864	0.000679512016312942\\
3866	0.000688822160242975\\
3868	0.000698218886428315\\
3870	0.000707653830266207\\
3872	0.000717080551722286\\
3874	0.000726454615729797\\
3876	0.000735733639950806\\
3878	0.00074487731620315\\
3880	0.000753847411104082\\
3882	0.000762607750715981\\
3884	0.000771124193241087\\
3886	0.000779364593130949\\
3888	0.000787298759363396\\
3890	0.000794898410104293\\
3892	0.000802137125511225\\
3894	0.000808990300047465\\
3896	0.000815435095352808\\
3898	0.000821450394453121\\
3900	0.000827016757877734\\
3902	0.000832116382083589\\
3904	0.000836733060452952\\
3906	0.000840852147027884\\
3908	0.00084446052306854\\
3910	0.000847546566465798\\
3912	0.000850100123998717\\
3914	0.000852112486401839\\
3916	0.000853576366191845\\
3918	0.000854485878196592\\
3920	0.00085483652273023\\
3922	0.000854625171364178\\
3924	0.000853850055253185\\
3926	0.000852510755990956\\
3928	0.000850608198984635\\
3930	0.000848144649356861\\
3932	0.000845123710404068\\
3934	0.00084155032466092\\
3936	0.000837430777642739\\
3938	0.000832772704359494\\
3940	0.000827585098718054\\
3942	0.000821878325949101\\
3944	0.000815664138215611\\
3946	0.000808955693576219\\
3948	0.00080176757849011\\
3950	0.00079411583405678\\
3952	0.00078601798618433\\
3954	0.000777493079868781\\
3956	0.000768561717742298\\
3958	0.000759246103003918\\
3960	0.000749570086779308\\
3962	0.000739559219856418\\
3964	0.000729240808605516\\
3966	0.000718643974700644\\
3968	0.000707799718009046\\
3970	0.000696740981683195\\
3972	0.000685502718067136\\
3974	0.000674121953491702\\
3976	0.000662637849368089\\
3978	0.000651091756175096\\
3980	0.000639527255962628\\
3982	0.000627990187854294\\
3984	0.000616528649735555\\
3986	0.000605192967893636\\
3988	0.000594035624887504\\
3990	0.00058311113447875\\
3992	0.00057247585120502\\
3994	0.000562187701344852\\
3996	0.000552305821900516\\
3998	0.000542890095154251\\
4000	0.000534000568720961\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.997356821198549\\
6	0.994883364016763\\
10	0.987570358630564\\
14	0.97764774488867\\
18	0.978379632971267\\
22	0.974304659589121\\
26	0.969625204762995\\
30	0.932313781189523\\
34	0.946155847339275\\
38	0.936788845902078\\
42	0.96090804432474\\
46	0.941193526113186\\
50	0.928439391170821\\
54	0.951922742201604\\
58	0.926582045414002\\
62	0.911997916579343\\
66	0.930346844553756\\
70	0.898188512077645\\
74	0.874205427648682\\
78	0.893535206318411\\
82	0.845411053885827\\
86	0.860057748226905\\
90	0.840641673402569\\
94	0.843001076739033\\
98	0.837737355502457\\
102	0.827542821290162\\
106	0.797565358661901\\
110	0.773939379888662\\
114	0.785948552917741\\
118	0.738359480224952\\
122	0.754998563540666\\
126	0.744961617911769\\
130	0.766563092576853\\
134	0.734481172051545\\
138	0.672658102190213\\
142	0.655756763535642\\
146	0.655389564211455\\
150	0.650184892220617\\
154	0.659358527750228\\
158	0.634626798000427\\
162	0.680649742616986\\
166	0.570330118479405\\
170	0.257767350685047\\
174	0.210148615167817\\
178	0.201364133676709\\
182	0.223685119289026\\
186	0.215389979218106\\
190	0.258104073026474\\
194	0.294250636566673\\
198	0.302565175640179\\
202	0.295887080593554\\
206	0.292883437389866\\
210	0.290196837305014\\
214	0.289630251749746\\
218	0.290950521349071\\
222	0.294632231964983\\
226	0.280677554254308\\
230	0.280713889114786\\
234	0.282456305761548\\
238	0.283224658680517\\
242	0.262292851604551\\
246	0.27199030545578\\
250	0.271180416646015\\
254	0.267448405674112\\
258	0.262641951950944\\
262	0.271832691190959\\
266	0.304615376155043\\
270	0.313190061010675\\
274	0.29612208445375\\
278	0.161735670049311\\
282	0.205147211219515\\
286	0.186211316812458\\
290	0.169768783220601\\
294	0.171472306874197\\
298	0.156844692704686\\
302	0.155812024936161\\
306	0.159315182909112\\
310	0.156541114435023\\
314	0.154668673855749\\
318	0.154479437490714\\
322	0.14746366010725\\
326	0.150284517438014\\
330	0.131048109747532\\
334	0.143393131512691\\
338	0.149696799434515\\
342	0.139392618070829\\
346	0.147513018236947\\
350	0.137877705262537\\
354	0.14693408003846\\
358	0.137506085412229\\
362	0.144136532936061\\
366	0.136382698964664\\
370	0.141231301786174\\
374	0.135021754702203\\
378	0.139266518673931\\
382	0.132680719621658\\
386	0.137483618344371\\
390	0.128622565030392\\
394	0.135188580996724\\
398	0.125883079877267\\
402	0.136231161347028\\
406	0.123386758616035\\
410	0.139170279931853\\
414	0.184295082552889\\
418	0.154533322749412\\
422	0.155282085720709\\
426	0.153632441770278\\
430	0.14443536596436\\
434	0.142226449570031\\
438	0.141955058945987\\
442	0.140946808731207\\
446	0.137459507753838\\
450	0.133268639099832\\
454	0.131327149338536\\
458	0.126059558798629\\
462	0.133993622384909\\
466	0.0917546270065979\\
470	0.093020639542285\\
474	0.0922435317080975\\
478	0.09220317086707\\
482	0.0907948236510459\\
486	0.0913048186036652\\
490	0.0902180082168333\\
494	0.0910579548802404\\
498	0.0895182226530116\\
502	0.0910249686064904\\
506	0.0851069687875374\\
510	0.0898620018996357\\
514	0.13819331458716\\
518	0.103731248201399\\
522	0.0970706368414428\\
526	0.0965951653586536\\
530	0.0965675232109758\\
534	0.0981293808528282\\
538	0.0990757381477545\\
542	0.0969722874677413\\
546	0.0965348883039757\\
550	0.0962158137044642\\
554	0.094936349255201\\
558	0.0946642844419779\\
562	0.0935896366605341\\
566	0.0930754587517549\\
570	0.0918233758541263\\
574	0.0883437546643557\\
578	0.0754989887399721\\
582	0.060046863402025\\
586	0.0716010051956402\\
590	0.0865652466130113\\
594	0.0877535164508245\\
598	0.0276115208195896\\
602	0.0693242537220397\\
606	0.0689142757158157\\
610	0.0708489553474515\\
614	0.0735984241885962\\
618	0.0600805409328192\\
622	0.0317945018513235\\
626	0.0372380771973253\\
630	0.0395912430129585\\
634	0.0413253284505875\\
638	0.0400661339110918\\
642	0.0408490018394836\\
646	0.0413601222940771\\
650	0.0433577539303914\\
654	0.0453785586827277\\
658	0.0437737394782806\\
662	0.0437228137173429\\
666	0.0417552396234524\\
670	0.0364547929856817\\
674	0.039960812891771\\
678	0.0373490622519553\\
682	0.0348360696490299\\
686	0.035929151233174\\
690	0.0334682754565003\\
694	0.0413592084898155\\
698	0.0194857136084299\\
702	0.0204299386536191\\
706	0.021005776050621\\
710	0.0205679322254908\\
714	0.0211884553586747\\
718	0.0185455975541282\\
722	0.0184495513285212\\
726	0.01756720055083\\
730	0.0167999328282653\\
734	0.016058852355407\\
738	0.0160365816959066\\
742	0.0160063632530611\\
746	0.0159609722839123\\
750	0.016000716987597\\
754	0.0159869254053786\\
758	0.0159585170919737\\
762	0.016038068906491\\
766	0.0160816292853476\\
770	0.0162250435040081\\
774	0.0160956912249039\\
778	0.0164159855716402\\
782	0.0181049525743009\\
786	0.0176405725267564\\
790	0.017908116106137\\
794	0.0175684674763628\\
798	0.0183448296426879\\
802	0.0184615958610178\\
806	0.0182698656013249\\
810	0.0184871460934224\\
814	0.0176486622975232\\
818	0.0172774041778447\\
822	0.0174799537643677\\
826	0.0171528785841689\\
830	0.0176705362613516\\
834	0.0178577482221272\\
838	0.0168698434024658\\
842	0.0175913824939069\\
846	0.0162755766871732\\
850	0.0143763656702855\\
854	0.0160358102466876\\
858	0.0151998355669998\\
862	0.0162342670593169\\
866	0.0151238298166359\\
870	0.0142573609881597\\
874	0.0144355637320549\\
878	0.0143562968843114\\
882	0.0144845194842711\\
886	0.0143906039837064\\
890	0.0144477206634464\\
894	0.0143463173302739\\
898	0.0144452865813643\\
902	0.0143019806969424\\
906	0.0145277559458217\\
910	0.0142862923489652\\
914	0.014609307685465\\
918	0.0142057127117539\\
922	0.0120723706365849\\
926	0.0125482152122051\\
930	0.0117166337514455\\
934	0.0123358437962634\\
938	0.0129395098676333\\
942	0.0128040396982843\\
946	0.012800695435154\\
950	0.0127488790932257\\
954	0.0127570559809266\\
958	0.0124258738760122\\
962	0.0122590628536473\\
966	0.0122767876375112\\
970	0.0121873395183267\\
974	0.0122025952421507\\
978	0.012088111186722\\
982	0.0121588259447884\\
986	0.0119041158880627\\
990	0.0121992805446446\\
994	0.0125824413501908\\
998	0.0126402591002527\\
1002	0.0126713692029589\\
1006	0.0126965818874301\\
1010	0.0127089946796883\\
1014	0.0127113295612634\\
1018	0.0127191449955522\\
1022	0.0126089865908374\\
1026	0.0125906811370239\\
1030	0.0125397446116366\\
1034	0.0124809699161173\\
1038	0.0124689597326611\\
1042	0.0123888454929937\\
1046	0.0124037173003677\\
1050	0.0123023956487763\\
1054	0.012350192328121\\
1058	0.0122196561886605\\
1062	0.0122582539783405\\
1066	0.0121072728224565\\
1070	0.0121790268733387\\
1074	0.0119911215559693\\
1078	0.0121132023717027\\
1082	0.0118787420714004\\
1086	0.0120759969422295\\
1090	0.0117788635066968\\
1094	0.0119209143871713\\
1098	0.0116087799754344\\
1102	0.0118570787801251\\
1106	0.0114898320290491\\
1110	0.0118748528801488\\
1114	0.0114203627787491\\
1118	0.0116756331504903\\
1122	0.0112237168556971\\
1126	0.0115725575139792\\
1130	0.0111065424539676\\
1134	0.0114734679324954\\
1138	0.0109917073731329\\
1142	0.0113512080698285\\
1146	0.0108622133561102\\
1150	0.0111631031606097\\
1154	0.0106975107829916\\
1158	0.0111780767922011\\
1162	0.0106824129903004\\
1166	0.0109900014130288\\
1170	0.0105258518101179\\
1174	0.0110262553992067\\
1178	0.0105410633008801\\
1182	0.0109414852962479\\
1186	0.0104646682944772\\
1190	0.0108287119179251\\
1194	0.0103564669115047\\
1198	0.010706196747557\\
1202	0.0102294272018213\\
1206	0.0105816784215945\\
1210	0.0100890502019439\\
1214	0.0104599893547928\\
1218	0.0099383485144783\\
1222	0.0103454779901661\\
1226	0.00977986431216584\\
1230	0.0102439005424326\\
1234	0.0096169988596274\\
1238	0.0101646138830053\\
1242	0.00945528823096178\\
1246	0.0097843611538899\\
1250	0.009044722527234\\
1254	0.00988516436418519\\
1258	0.00899576838193735\\
1262	0.00950137216769176\\
1266	0.00857027050842361\\
1270	0.00924853561439549\\
1274	0.00824164963034515\\
1278	0.00913544286558071\\
1282	0.00801607041263542\\
1286	0.00859260937694569\\
1290	0.00748307713649326\\
1294	0.00841657453761867\\
1298	0.00723368755294601\\
1302	0.0082869222572007\\
1306	0.00701741148411482\\
1310	0.00814362544086485\\
1314	0.00677733645391659\\
1318	0.00798014313420711\\
1322	0.00651557638160779\\
1326	0.00779226842220214\\
1330	0.006233472935675\\
1334	0.00757709956307293\\
1338	0.00593218765387554\\
1342	0.00733258520274745\\
1346	0.00561338257643023\\
1350	0.00705759129610669\\
1354	0.00527941047780369\\
1358	0.00675208502486183\\
1362	0.00493334061603333\\
1366	0.00641730059483756\\
1370	0.00457890202985996\\
1374	0.0060558277168039\\
1378	0.00422036674920541\\
1382	0.00567159262530846\\
1386	0.00386238680801481\\
1390	0.00526972257666034\\
1394	0.00350980118364303\\
1398	0.00485630430251238\\
1402	0.00316743156624559\\
1406	0.00443806344932409\\
1410	0.00283988630298536\\
1414	0.00402200302406866\\
1418	0.00253138862847227\\
1422	0.00361504225942598\\
1426	0.00224563880269702\\
1430	0.00322369338720794\\
1434	0.00198571045575223\\
1438	0.00285380372735462\\
1442	0.00175397074978849\\
1446	0.00330662541197595\\
1450	0.00193500359928502\\
1454	0.00286676642722376\\
1458	0.00167020058956262\\
1462	0.00245936202931483\\
1466	0.00145132928598774\\
1470	0.00209909513387393\\
1474	0.00127438536096975\\
1478	0.00183727185444866\\
1482	0.00110960855025568\\
1486	0.00133391449149344\\
1490	0.000934084895587085\\
1494	0.00101831863118033\\
1498	0.000888008301869262\\
1502	0.000871430683497666\\
1506	0.000862646940977054\\
1510	0.00086165336765754\\
1514	0.00085979217172633\\
1518	0.000858691227064282\\
1522	0.000857160917975847\\
1526	0.00085595188469171\\
1530	0.000854417733414074\\
1534	0.000853412569476183\\
1538	0.000851371818309843\\
1542	0.00085195111618715\\
1546	0.000847513370344895\\
1550	0.00087394306792713\\
1554	0.000846342458665942\\
1558	0.000835524811138323\\
1562	0.000831993896901189\\
1566	0.000830946846187641\\
1570	0.000828687522698035\\
1574	0.000825626648808743\\
1578	0.000824592067392667\\
1582	0.000839462962422759\\
1586	0.000835683200614744\\
1590	0.000840575045423266\\
1594	0.000835325992636949\\
1598	0.000840416968159094\\
1602	0.000833936277325551\\
1606	0.000840330979636047\\
1610	0.000832400254824704\\
1614	0.000841123633510653\\
1618	0.000831071890114291\\
1622	0.000843937229009851\\
1626	0.000830393874758984\\
1630	0.000840183861440978\\
1634	0.00082353537215463\\
1638	0.00083878209772129\\
1642	0.000817666753485791\\
1646	0.0008309696727187\\
1650	0.00080731347185224\\
1654	0.000823677966982867\\
1658	0.000798165759454517\\
1662	0.000734445717208589\\
1666	0.000739825096268769\\
1670	0.000804435880256386\\
1674	0.000764082481809692\\
1678	0.000774492200753883\\
1682	0.000772942866406588\\
1686	0.00077056544659301\\
1690	0.000777965877136969\\
1694	0.00074853770986804\\
1698	0.000758940176872063\\
1702	0.000763547353528652\\
1706	0.000765584099587836\\
1710	0.000766418472572236\\
1714	0.000767672579881798\\
1718	0.000773682041645839\\
1722	0.00077764357957376\\
1726	0.000778844204284341\\
1730	0.000780377191000723\\
1734	0.000786806191076334\\
1738	0.000787857371031928\\
1742	0.000775537280628122\\
1746	0.000786351241157811\\
1750	0.000787759611196232\\
1754	0.000750654616087957\\
1758	0.000506551493622182\\
1762	0.000666617330522202\\
1766	0.000489357100007375\\
1770	0.000612548454619756\\
1774	0.000460666605318622\\
1778	0.000560987095328726\\
1782	0.000477945151183508\\
1786	0.000549800523162862\\
1790	0.000501843392752057\\
1794	0.000558994116725928\\
1798	0.000513870565065948\\
1802	0.000551555095330333\\
1806	0.000505262281607181\\
1810	0.000545923232033333\\
1814	0.000503333840261724\\
1818	0.000541462996088846\\
1822	0.000502371326812622\\
1826	0.000538750183258059\\
1830	0.00050125557381697\\
1834	0.000520019298765781\\
1838	0.000488445718946979\\
1842	0.000514893698759575\\
1846	0.000485806403660423\\
1850	0.000512631366858811\\
1854	0.000481977368454193\\
1858	0.000498311108434039\\
1862	0.000467762404640595\\
1866	0.000505141315370076\\
1870	0.000467713200890318\\
1874	0.000495879781650144\\
1878	0.000454026624421106\\
1882	0.000473702598242152\\
1886	0.000427949681702108\\
1890	0.000462233409049564\\
1894	0.00040397528917089\\
1898	0.000462871690312242\\
1902	0.000383124411932324\\
1906	0.000449284052203192\\
1910	0.000327069901587732\\
1914	0.000437962672578822\\
1918	0.000194534812545939\\
1922	0.000352926032451759\\
1926	0.000245928614402782\\
1930	0.000316236780637607\\
1934	0.000107406114290094\\
1938	0.000235611838797726\\
1942	0.000328853798756604\\
1946	0.000149114438565195\\
1950	0.000178256043362537\\
1954	0.000283004851491352\\
1958	0.000204398226840477\\
1962	0.000176097836317852\\
1966	0.00014521594845231\\
1970	0.000216434140181852\\
1974	0.000204716078837694\\
1978	0.000216335707078184\\
1982	0.000228419383525604\\
1986	0.000214937523038152\\
1990	0.000186360022329472\\
1994	0.000109568000811571\\
1998	5.6736283425015e-05\\
2002	0.000115071435184716\\
2006	8.89643665108776e-05\\
2010	7.58835748329547e-05\\
2014	0.0001349148916673\\
2018	4.03402813893121e-05\\
2022	0.000138759990182894\\
2026	0.000144287624156375\\
2030	0.000130255878196277\\
2034	0.0001360764709733\\
2038	0.000123902410679519\\
2042	0.000116196423193214\\
2046	0.000119178508250502\\
2050	0.000112567347656657\\
2054	0.000126283537028171\\
2058	0.000130092218096423\\
2062	0.000114867448444748\\
2066	0.000123477781460405\\
2070	7.85331332405348e-05\\
2074	7.0390372756936e-05\\
2078	6.80552185824635e-05\\
2082	5.91071660003517e-05\\
2086	9.8875853093326e-05\\
2090	5.23104463000109e-05\\
2094	5.16812860410541e-05\\
2098	7.73424675029756e-05\\
2102	8.94489036046652e-05\\
2106	9.00936515876546e-05\\
2110	9.01013689497854e-05\\
2114	9.01418899707873e-05\\
2118	9.01689003427764e-05\\
2122	9.01782443961637e-05\\
2126	9.01748642778906e-05\\
2130	9.02394485012335e-05\\
2134	9.02198367840086e-05\\
2138	9.02572779423918e-05\\
2142	9.02840528224635e-05\\
2146	9.03029537857034e-05\\
2150	9.03146126815048e-05\\
2154	9.03201510297438e-05\\
2158	9.03203421573409e-05\\
2162	9.0397864232164e-05\\
2166	9.03889344902849e-05\\
2170	9.03761822946569e-05\\
2174	9.04304462627892e-05\\
2178	9.04109900058945e-05\\
2182	9.04529774299742e-05\\
2186	9.04894491274542e-05\\
2190	9.05209011873435e-05\\
2194	9.05476454188519e-05\\
2198	9.05700133497678e-05\\
2202	9.05882929676245e-05\\
2206	9.06027317916938e-05\\
2210	9.06135703591769e-05\\
2214	9.06210074351461e-05\\
2218	9.06252432509209e-05\\
2222	9.06264446536449e-05\\
2226	9.06247784279303e-05\\
2230	9.07023253289142e-05\\
2234	9.06952386317822e-05\\
2238	9.06857281732883e-05\\
2242	9.07482474802859e-05\\
2246	9.07340639964374e-05\\
2250	9.07876955038577e-05\\
2254	9.07692695675177e-05\\
2258	9.0814772297287e-05\\
2262	9.07924772160347e-05\\
2266	9.08305163414033e-05\\
2270	9.08649426867012e-05\\
2274	9.08960055538306e-05\\
2278	9.08668462006954e-05\\
2282	9.08915984843148e-05\\
2286	9.09132753565258e-05\\
2290	9.09320785262703e-05\\
2294	9.09480554007304e-05\\
2298	9.09613567800218e-05\\
2302	9.09720411020139e-05\\
2306	9.09802342360811e-05\\
2310	9.09859924615201e-05\\
2314	9.0989428268877e-05\\
2318	9.09905979354152e-05\\
2322	9.09896003972505e-05\\
2326	9.10691196762894e-05\\
2330	9.10638319537599e-05\\
2334	9.10566037951714e-05\\
2338	9.10474535082723e-05\\
2342	9.11111339366412e-05\\
2346	9.10982225055449e-05\\
2350	9.11546339579679e-05\\
2354	9.11382005793016e-05\\
2358	9.11877656761768e-05\\
2362	9.11680234963511e-05\\
2366	9.12111345179364e-05\\
2370	9.11882782864157e-05\\
2374	9.1225300984424e-05\\
2378	9.12592078715042e-05\\
2382	9.12320252442318e-05\\
2386	9.12603784410435e-05\\
2390	9.12860349519706e-05\\
2394	9.13089638960004e-05\\
2398	9.13293584166596e-05\\
2402	9.13471588380838e-05\\
2406	9.13625621686725e-05\\
2410	9.13755044744161e-05\\
2414	9.13861745534231e-05\\
2418	9.13945078262866e-05\\
2422	9.14006869695162e-05\\
2426	9.14046456021748e-05\\
2430	9.14065610467638e-05\\
2434	9.14063638907412e-05\\
2438	9.14042260281129e-05\\
2442	9.14810703080119e-05\\
2446	9.14748681945206e-05\\
2450	9.14667993709231e-05\\
2454	9.14569436092132e-05\\
2458	9.15186835559013e-05\\
2462	9.15051487466362e-05\\
2466	9.15597485372628e-05\\
2470	9.15427187734677e-05\\
2474	9.15904924340276e-05\\
2478	9.15701326187143e-05\\
2482	9.16113870701921e-05\\
2486	9.15878518809032e-05\\
2490	9.16228785381954e-05\\
2494	9.16546464646623e-05\\
2498	9.16266133989926e-05\\
2502	9.16525951798541e-05\\
2506	9.1675692460923e-05\\
2510	9.16958802601919e-05\\
2514	9.17133401902936e-05\\
2518	9.17279981192504e-05\\
2522	9.17400588257771e-05\\
2526	9.17494280982833e-05\\
2530	9.17563217419549e-05\\
2534	9.17606295284189e-05\\
2538	9.1762577073764e-05\\
2542	9.17620387975307e-05\\
2546	9.17592519620804e-05\\
2550	9.18335282644007e-05\\
2554	9.18258759573795e-05\\
2558	9.18160006419093e-05\\
2562	9.18766290188669e-05\\
2566	9.18621811501833e-05\\
2570	9.18458207220254e-05\\
2574	9.18932914814499e-05\\
2578	9.19365361740965e-05\\
2582	9.19136405751697e-05\\
2586	9.19488257177528e-05\\
2590	9.19794914036574e-05\\
2594	9.19507696859411e-05\\
2598	9.19738410634392e-05\\
2602	9.1993313591995e-05\\
2606	9.20086752648363e-05\\
2610	9.20206860849515e-05\\
2614	9.20286830028079e-05\\
2618	9.20335426949492e-05\\
2622	9.20344872854928e-05\\
2626	9.20325030962504e-05\\
2630	9.21052064595063e-05\\
2634	9.20961103930214e-05\\
2638	9.20834241502925e-05\\
2642	9.21370247439742e-05\\
2646	9.21824614901436e-05\\
2650	9.21603512472017e-05\\
2654	9.21932431843595e-05\\
2658	9.22209197119204e-05\\
2662	9.22409929475876e-05\\
2666	9.22564625100026e-05\\
2670	9.22643748418212e-05\\
2674	9.22682430766807e-05\\
2678	9.22645870072443e-05\\
2682	9.23346596345098e-05\\
2686	9.23190056399886e-05\\
2690	9.23669287439565e-05\\
2694	9.23972497207145e-05\\
2698	9.24228193425534e-05\\
2702	9.24309330980747e-05\\
2706	9.2435911509983e-05\\
2710	9.2495140745478e-05\\
2714	9.25479403306037e-05\\
2718	9.25627686292014e-05\\
2722	9.25761533943496e-05\\
2726	9.26117540328441e-05\\
2730	9.26466563350752e-05\\
2734	9.27467993014134e-05\\
2738	9.28338041067035e-05\\
2742	9.22198326251215e-05\\
2746	9.18764497711587e-05\\
2750	9.14881190047001e-05\\
2754	9.11027019716121e-05\\
2758	9.05371097184368e-05\\
2762	9.05973243783866e-05\\
2766	9.01614145215431e-05\\
2770	9.05800367217956e-05\\
2774	8.92031822386373e-05\\
2778	8.6921288848832e-05\\
2782	8.64199404610666e-05\\
2786	8.19187950840354e-05\\
2790	8.53075638259457e-05\\
2794	6.69097408376039e-05\\
2798	8.43163202306529e-05\\
2802	4.04921894062066e-05\\
2806	4.02768967284739e-05\\
2810	5.69324523092646e-05\\
2814	3.70375639342934e-05\\
2818	5.79356472508103e-05\\
2822	6.30858505133044e-05\\
2826	6.50093369734982e-05\\
2830	6.56433447980495e-05\\
2834	6.61051643892513e-05\\
2838	6.61438446103029e-05\\
2842	6.61893756050805e-05\\
2846	6.61813981812318e-05\\
2850	6.61713998291956e-05\\
2854	6.61638098864264e-05\\
2858	6.61543813303685e-05\\
2862	6.61469799074494e-05\\
2866	6.6139223970831e-05\\
2870	6.61328418715412e-05\\
2874	6.61272739263382e-05\\
2878	6.61229082061906e-05\\
2882	6.61200349057832e-05\\
2886	6.61186102096082e-05\\
2890	6.61191011012424e-05\\
2894	6.6121498229664e-05\\
2898	6.61262054993432e-05\\
2902	6.61333729481655e-05\\
2906	6.61433349938539e-05\\
2910	6.61197598369508e-05\\
2914	6.61362853339377e-05\\
2918	6.61163944251708e-05\\
2922	6.61411126450412e-05\\
2926	6.61257974506482e-05\\
2930	6.61132083247393e-05\\
2934	6.6103714812658e-05\\
2938	6.60977476068468e-05\\
2942	6.60957688406141e-05\\
2946	6.60984127785991e-05\\
2950	6.61063821522718e-05\\
2954	6.61206281598521e-05\\
2958	6.61013957662478e-05\\
2962	6.60866608220112e-05\\
2966	6.60774552848188e-05\\
2970	6.60751522514551e-05\\
2974	6.60817370017263e-05\\
2978	6.61001713230234e-05\\
2982	6.6087619966859e-05\\
2986	6.60874765803566e-05\\
2990	6.6067666340867e-05\\
2994	6.60682230936973e-05\\
2998	6.606811150802e-05\\
3002	6.60826073808329e-05\\
3006	1.28721734770017e-05\\
3010	4.92284503404622e-05\\
3014	5.85837182720003e-05\\
3018	5.91210289269001e-05\\
3022	5.94148563581403e-05\\
3026	5.94859029601936e-05\\
3030	3.87116324604096e-05\\
3034	5.19671993978226e-05\\
3038	3.67554586743238e-05\\
3042	4.60048405382229e-05\\
3046	9.48624665307481e-06\\
3050	3.43758836182236e-05\\
3054	1.28544826711845e-05\\
3058	1.96617692208376e-05\\
3062	2.71603057880427e-05\\
3066	2.36847722234768e-05\\
3070	1.90884336341522e-05\\
3074	3.36966216524032e-05\\
3078	3.4474454650966e-05\\
3082	3.4791586939977e-05\\
3086	3.49153297699796e-05\\
3090	3.49438052609352e-05\\
3094	3.49493665550244e-05\\
3098	3.49461147086487e-05\\
3102	3.49593083137973e-05\\
3106	3.49594594310838e-05\\
3110	3.49566338841829e-05\\
3114	3.49612789862611e-05\\
3118	3.49520788804598e-05\\
3122	3.49549862763368e-05\\
3126	3.496441202852e-05\\
3130	3.49596461074683e-05\\
3134	3.49494584785558e-05\\
3138	3.49579826229905e-05\\
3142	3.49490342877769e-05\\
3146	3.49502476050999e-05\\
3150	3.49620132148708e-05\\
3154	3.4960364420326e-05\\
3158	3.49654439995355e-05\\
3162	3.49638010050518e-05\\
3166	3.49615777202237e-05\\
3170	3.49610274416296e-05\\
3174	3.4953839456564e-05\\
3178	3.49528916403508e-05\\
3182	3.49649217103913e-05\\
3186	3.49604699999321e-05\\
3190	3.49716912777738e-05\\
3194	3.49623660639669e-05\\
3198	3.49532032098268e-05\\
3202	3.49579225181768e-05\\
3206	3.49718703433875e-05\\
3210	3.49720224367247e-05\\
3214	3.4961809843722e-05\\
3218	3.49606847079298e-05\\
3222	3.49641450848551e-05\\
3226	3.49645171822753e-05\\
3230	3.49605495355569e-05\\
3234	3.49642313887436e-05\\
3238	3.49552552538064e-05\\
3242	3.49604406491208e-05\\
3246	3.49692166576736e-05\\
3250	3.49692713878575e-05\\
3254	3.49587768519076e-05\\
3258	3.49723996655405e-05\\
3262	3.49668244696068e-05\\
3266	3.49665064379898e-05\\
3270	3.49746235805858e-05\\
3274	3.4966488941215e-05\\
3278	3.49659118709461e-05\\
3282	3.49754011087894e-05\\
3286	3.49639386730591e-05\\
3290	3.49565167352759e-05\\
3294	3.49552231970116e-05\\
3298	3.49536330683542e-05\\
3302	3.49483169515392e-05\\
3306	2.60568971980531e-05\\
3310	3.27000702716995e-05\\
3314	3.34474775167389e-05\\
3318	3.35569447563683e-05\\
3322	3.36022465719401e-05\\
3326	3.3611416400533e-05\\
3330	3.36080131414892e-05\\
3334	3.3611224153211e-05\\
3338	3.36107463312197e-05\\
3342	3.36145057457292e-05\\
3346	3.36070624497962e-05\\
3350	3.36072150209408e-05\\
3354	3.36047895062459e-05\\
3358	3.36155890077012e-05\\
3362	3.36109859423583e-05\\
3366	3.36198954045813e-05\\
3370	3.36201992213951e-05\\
3374	3.36166961284882e-05\\
3378	3.36099344612272e-05\\
3382	3.36106330070355e-05\\
3386	3.36072338329894e-05\\
3390	3.36122906166693e-05\\
3394	3.36059022434089e-05\\
3398	3.36066225119703e-05\\
3402	3.36041277311162e-05\\
3406	3.36114716356485e-05\\
3410	3.36067161505617e-05\\
3414	3.36096456474755e-05\\
3418	3.3603005364096e-05\\
3422	3.35954533131644e-05\\
3426	3.35982156270014e-05\\
3430	3.35905361360196e-05\\
3434	3.3592647116744e-05\\
3438	3.359108852165e-05\\
3442	3.35795241501892e-05\\
3446	3.35845963260033e-05\\
3450	3.35735887957415e-05\\
3454	3.33593538584636e-05\\
3458	3.31571757284168e-05\\
3462	3.32890527138034e-05\\
3466	3.337298137302e-05\\
3470	3.33707814981971e-05\\
3474	3.3237229880316e-05\\
3478	3.30912192572453e-05\\
3482	3.31529691998079e-05\\
3486	3.30624589754084e-05\\
3490	3.2911168357991e-05\\
3494	3.27488937379863e-05\\
3498	3.25708129577199e-05\\
3502	3.26776974258016e-05\\
3506	3.29743313749394e-05\\
3510	3.30609815570259e-05\\
3514	3.30552454154023e-05\\
3518	3.30527509820166e-05\\
3522	3.3067267819448e-05\\
3526	3.30610994423293e-05\\
3530	3.30550742794111e-05\\
3534	3.30466462744748e-05\\
3538	3.30571866847369e-05\\
3542	3.30483745187722e-05\\
3546	9.9503898347383e-06\\
3550	2.66063441572339e-05\\
3554	2.84741905512182e-05\\
3558	2.88558343849987e-05\\
3562	2.89796970681171e-05\\
3566	1.09413082312023e-05\\
3570	1.37015724560256e-05\\
3574	1.24258246090214e-05\\
3578	1.26838627251295e-05\\
3582	1.19841324905478e-05\\
3586	1.3000498909644e-05\\
3590	8.05285082429104e-06\\
3594	1.16266942998674e-05\\
3598	9.09883520739984e-06\\
3602	1.43151624914218e-05\\
3606	8.00602186895843e-06\\
3610	1.66597396478416e-05\\
3614	1.60792073413275e-05\\
3618	1.65811541271347e-05\\
3622	8.85719093804727e-06\\
3626	9.77981560752494e-06\\
3630	1.06604875703228e-05\\
3634	1.13032240335102e-05\\
3638	1.14650978358478e-05\\
3642	1.2496087617763e-05\\
3646	1.12358257959186e-05\\
3650	6.035394158815e-06\\
3654	7.4920689178176e-06\\
3658	5.30868264441328e-06\\
3662	5.98760965270401e-06\\
3666	6.74936521982811e-06\\
3670	4.72615209406068e-06\\
3674	7.97488178074822e-06\\
3678	3.11843193726087e-06\\
3682	1.26754449259961e-06\\
3686	3.09808857065854e-06\\
3690	1.82445634330757e-06\\
3694	1.55163611234044e-06\\
3698	7.87182902408492e-07\\
3702	5.63628637658724e-07\\
3706	6.42340026312932e-07\\
3710	1.64906576100786e-06\\
3714	7.43856027206541e-07\\
3718	6.75239045192854e-07\\
3722	1.4414269679437e-06\\
3726	2.5143100252205e-06\\
3730	1.30821145553561e-06\\
3734	8.53216203340096e-07\\
3738	1.29565240600767e-06\\
3742	8.41411492488843e-07\\
3746	4.86886133757445e-07\\
3750	4.26619086479327e-07\\
3754	4.69404647122835e-07\\
3758	5.41660272364636e-07\\
3762	4.64209272278533e-07\\
3766	5.2212451301514e-07\\
3770	5.30633493487173e-07\\
3774	5.48459016366799e-07\\
3778	5.370052011101e-07\\
3782	4.72949223776271e-07\\
3786	4.20072425057557e-07\\
3790	3.57249631781064e-07\\
3794	2.83670758887076e-07\\
3798	1.29705701441507e-07\\
3802	2.92085526760985e-07\\
3806	1.165760543674e-07\\
3810	8.8918091491827e-08\\
3814	5.45217240788832e-07\\
3818	9.66255391086545e-08\\
3822	7.66723385186282e-08\\
3826	1.49026131928945e-07\\
3830	9.29158935812589e-08\\
3834	7.7113006529048e-08\\
3838	1.33718180486692e-07\\
3842	8.34388409557413e-08\\
3846	5.89127520342942e-08\\
3850	8.05409180364395e-08\\
3854	5.89227094726133e-08\\
3858	1.02547529366152e-07\\
3862	6.81151356637681e-08\\
3866	1.73341669632105e-07\\
3870	9.73398205038697e-08\\
3874	2.16594509149646e-07\\
3878	9.9080404498371e-08\\
3882	1.77195066282389e-07\\
3886	5.78681441037573e-08\\
3890	3.61743122174284e-08\\
3894	7.24287909614903e-09\\
3898	2.70430800019869e-09\\
3902	2.10041325113631e-09\\
3906	2.14270458904441e-09\\
3910	1.71237560944102e-09\\
3914	3.30159811964567e-09\\
3918	1.26202496847245e-09\\
3922	2.58088059245446e-09\\
3926	1.35534280854124e-09\\
3930	1.28403096041236e-09\\
3934	1.1516543634862e-09\\
3938	1.51030143151156e-09\\
3942	1.11853883873212e-09\\
3946	4.14478090758638e-10\\
3950	2.85431251548947e-10\\
3954	9.13265529960607e-10\\
3958	2.01536152833931e-09\\
3962	1.9820093139391e-09\\
3966	1.12616361956254e-09\\
3970	1.66460225767673e-09\\
3974	7.67360510460278e-10\\
3978	5.53443056836644e-10\\
3982	2.67748134295744e-10\\
3986	5.9833974475361e-10\\
3990	2.61874176467713e-10\\
3994	2.09554315895211e-10\\
3998	3.38249814413374e-10\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.997356821198549\\
6	0.994883364016763\\
10	0.982705311496427\\
14	0.97795239325821\\
18	0.963766816657113\\
22	0.958312821761898\\
26	0.934814705117009\\
30	0.930044199141537\\
34	0.898742031735459\\
38	0.883932893777977\\
42	0.835922585559609\\
46	0.814151714426666\\
50	0.760366808267832\\
54	0.714411202285232\\
58	0.629445176039854\\
62	0.575729832872621\\
66	0.49498753761047\\
70	0.445890641807858\\
74	0.383360047561253\\
78	0.335781444138624\\
82	0.303267092757126\\
86	0.300186138185903\\
90	0.293091723263526\\
94	0.264076539770238\\
98	0.250897019783618\\
102	0.191810385292381\\
106	0.181091156420244\\
110	0.172318068071462\\
114	0.172221304003606\\
118	0.173499357114391\\
122	0.17511290024621\\
126	0.178734805025375\\
130	0.16845877191801\\
134	0.164274898429719\\
138	0.142816119905185\\
142	0.13717647716862\\
146	0.126358552050346\\
150	0.115311889795695\\
154	0.112013949986708\\
158	0.108921663013708\\
162	0.105457103083961\\
166	0.0954850436306132\\
170	0.0814830947650315\\
174	0.0836722704311768\\
178	0.0792008873654174\\
182	0.0693552934050674\\
186	0.0701770630060194\\
190	0.0736419755978039\\
194	0.0755372900846957\\
198	0.0764898790889591\\
202	0.0680532643344951\\
206	0.069183616843121\\
210	0.0789314771083835\\
214	0.0726430955475614\\
218	0.0582585507708939\\
222	0.0623569788837871\\
226	0.0789165346021821\\
230	0.0685865625878761\\
234	0.069119365619369\\
238	0.0683033197552439\\
242	0.0674351636092098\\
246	0.0677212914562708\\
250	0.0673721283578396\\
254	0.0668886367787286\\
258	0.065642996411054\\
262	0.0619440328944488\\
266	0.0547021870932032\\
270	0.0403163730220679\\
274	0.0324187786523149\\
278	0.0293464842116367\\
282	0.0273226555942908\\
286	0.0252833133686583\\
290	0.02381576500579\\
294	0.023475818279158\\
298	0.0232584075768295\\
302	0.0232020063833982\\
306	0.0222437580718147\\
310	0.0213827620381091\\
314	0.0188568032661741\\
318	0.0155973604073332\\
322	0.0108992530374703\\
326	0.00617823407330865\\
330	0.00301974166283359\\
334	0.00183434204550954\\
338	0.00166013063407232\\
342	0.00164360610832869\\
346	0.00163837557922767\\
350	0.00163077017867582\\
354	0.00161335039011522\\
358	0.00158001277165882\\
362	0.0015090364666093\\
366	0.00136017223639158\\
370	0.00109134579496503\\
374	0.000711086040395386\\
378	0.000340709757225979\\
382	9.92949820284136e-05\\
386	1.61058885340211e-05\\
390	2.54279116656462e-06\\
394	5.85828804532465e-07\\
398	7.80901450260368e-08\\
402	1.88598721467219e-08\\
406	4.13876686272885e-09\\
410	1.08113488288329e-09\\
414	8.68148151351009e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_1_lam_0_1_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.997280295383266\\
%4	0.995945958134236\\
%6	0.99469606151625\\
%8	0.993453662393394\\
%10	0.992218423890727\\
%12	0.990990450460306\\
%14	0.989769697052271\\
%16	0.988556004201133\\
%18	0.987349030854446\\
%20	0.986148409646008\\
%22	0.984953800783993\\
%24	0.983764695778908\\
%26	0.982580844430179\\
%28	0.981401910354968\\
%30	0.980227497202606\\
%32	0.979057289216506\\
%34	0.977891010056638\\
%36	0.97672849365052\\
%38	0.975569631212023\\
%40	0.974414310718858\\
%42	0.973262445050441\\
%44	0.972113881415833\\
%46	0.97096846391042\\
%48	0.969826143214536\\
%50	0.968686775836207\\
%52	0.967550358318927\\
%54	0.966416900105977\\
%56	0.965286212857546\\
%58	0.964158131353411\\
%60	0.963032453923003\\
%62	0.961909149043529\\
%64	0.960788175996434\\
%66	0.959669485954151\\
%68	0.958553030540248\\
%70	0.957438787539698\\
%72	0.956326725695142\\
%74	0.955216785013755\\
%76	0.954108934450873\\
%78	0.953003145957177\\
%80	0.951899379215848\\
%82	0.95079758300767\\
%84	0.949697727113867\\
%86	0.948599775092151\\
%88	0.947503692908727\\
%90	0.946409470803261\\
%92	0.94531706166675\\
%94	0.944226451575958\\
%96	0.943137618344686\\
%98	0.942050575397469\\
%100	0.940965290544863\\
%102	0.939881743064221\\
%104	0.938799926805886\\
%106	0.937719845711106\\
%108	0.936641465624729\\
%110	0.935564784708773\\
%112	0.934489794587496\\
%114	0.933416455068243\\
%116	0.93234474166249\\
%118	0.931274630666698\\
%120	0.930206103633293\\
%122	0.929139149975337\\
%124	0.928073754964026\\
%126	0.927009909274237\\
%128	0.925947595509973\\
%130	0.924886808685674\\
%132	0.923827545411144\\
%134	0.922769800786527\\
%136	0.921713583396972\\
%138	0.920658878698313\\
%140	0.919605680476797\\
%142	0.918553974225868\\
%144	0.917503750008513\\
%146	0.916454993254536\\
%148	0.915407694949314\\
%150	0.914361839006861\\
%152	0.913317411452595\\
%154	0.912274415145069\\
%156	0.911232833934963\\
%158	0.910192654498338\\
%160	0.909153867754714\\
%162	0.908116469037094\\
%164	0.907080447505583\\
%166	0.906045801874775\\
%168	0.90501252928799\\
%170	0.903980620453858\\
%172	0.902950078971379\\
%174	0.901920905947925\\
%176	0.90089309549774\\
%178	0.899866639173455\\
%180	0.898841526382068\\
%182	0.897817762850816\\
%184	0.896795344170495\\
%186	0.895774268896609\\
%188	0.894754530815737\\
%190	0.893736115814811\\
%192	0.892719006681631\\
%194	0.891703199001893\\
%196	0.890688681129304\\
%198	0.88967544611804\\
%200	0.888663492842216\\
%202	0.887652818120673\\
%204	0.88664343735118\\
%206	0.885635350343772\\
%208	0.884628551586721\\
%210	0.883623032723687\\
%212	0.882618783815134\\
%214	0.881615799736509\\
%216	0.880614071865643\\
%218	0.879613591159204\\
%220	0.878614349889503\\
%222	0.877616338790534\\
%224	0.876619549079103\\
%226	0.875623982362693\\
%228	0.874629648223173\\
%230	0.873636549551349\\
%232	0.872644686399983\\
%234	0.871654057338715\\
%236	0.870664646886316\\
%238	0.86967644310645\\
%240	0.868689446567792\\
%242	0.867703664677873\\
%244	0.866719088163026\\
%246	0.865735702036508\\
%248	0.864753493757939\\
%250	0.863772452437429\\
%252	0.862792573158791\\
%254	0.861813852988801\\
%256	0.860836296735191\\
%258	0.859859906630664\\
%260	0.858884682799044\\
%262	0.857910613954469\\
%264	0.8569376898798\\
%266	0.855965903113581\\
%268	0.85499525812056\\
%270	0.854025759506592\\
%272	0.853057400079731\\
%274	0.852090173869197\\
%276	0.851124075426932\\
%278	0.850159101418557\\
%280	0.849195247224234\\
%282	0.848232504530898\\
%284	0.847270866077982\\
%286	0.846310326600727\\
%288	0.845350891664007\\
%290	0.844392558897157\\
%292	0.843435324767294\\
%294	0.842479182235386\\
%296	0.841524129940803\\
%298	0.840570167880495\\
%300	0.839617293364978\\
%302	0.838665500395775\\
%304	0.837714787073068\\
%306	0.836765147473484\\
%308	0.835816578730674\\
%310	0.834869078421456\\
%312	0.833922641847966\\
%314	0.832977264110693\\
%316	0.832032950474267\\
%318	0.831089702010485\\
%320	0.830147519390171\\
%322	0.829206402096992\\
%324	0.828266344506035\\
%326	0.827327345451961\\
%328	0.826389402014021\\
%330	0.825452516581999\\
%332	0.824516683260286\\
%334	0.823581896669713\\
%336	0.8226481551124\\
%338	0.821715456467405\\
%340	0.820783795793097\\
%342	0.819853174011888\\
%344	0.818923595757537\\
%346	0.817995060569842\\
%348	0.817067564552398\\
%350	0.816141102496538\\
%352	0.815215669776944\\
%354	0.814291262009732\\
%356	0.813367880027778\\
%358	0.812445526026471\\
%360	0.811524199582792\\
%362	0.81060389593156\\
%364	0.80968461060813\\
%366	0.808766342835664\\
%368	0.807849090483686\\
%370	0.806932849409499\\
%372	0.806017621515107\\
%374	0.805103407521572\\
%376	0.804190204511634\\
%378	0.80327801334918\\
%380	0.802366833857957\\
%382	0.801456666017298\\
%384	0.800547504938007\\
%386	0.79963934833405\\
%388	0.798732194933235\\
%390	0.797826040542091\\
%392	0.796920881387618\\
%394	0.796016714065443\\
%396	0.795113535494542\\
%398	0.794211342684045\\
%400	0.793310135775346\\
%402	0.792409918777426\\
%404	0.791510688246812\\
%406	0.790612449311895\\
%408	0.789715199257912\\
%410	0.788818934161624\\
%412	0.787923650477948\\
%414	0.787029344994875\\
%416	0.786136014708006\\
%418	0.785243658941038\\
%420	0.784352277400586\\
%422	0.783461871972063\\
%424	0.782572439310777\\
%426	0.781683982500956\\
%428	0.780796497601474\\
%430	0.779909989107621\\
%432	0.779024460407039\\
%434	0.778139906917222\\
%436	0.777256324081891\\
%438	0.776373714285648\\
%440	0.775492076062031\\
%442	0.774611407852761\\
%444	0.773731705593882\\
%446	0.772852965480345\\
%448	0.771975186119715\\
%450	0.771098370909775\\
%452	0.770222520112634\\
%454	0.769347636505387\\
%456	0.768473716566108\\
%458	0.767600759665625\\
%460	0.76672876504358\\
%462	0.76585772991857\\
%464	0.764987649870562\\
%466	0.764118520811421\\
%468	0.763250340639109\\
%470	0.76238310899633\\
%472	0.761516822235372\\
%474	0.760651477016962\\
%476	0.759787070278031\\
%478	0.758923598948415\\
%480	0.758061064468506\\
%482	0.757199465800126\\
%484	0.756338800115661\\
%486	0.755479064808709\\
%488	0.754620257355197\\
%490	0.753762377944693\\
%492	0.752905426940422\\
%494	0.752049401831679\\
%496	0.75119430029551\\
%498	0.750340119620852\\
%500	0.749486867596587\\
%502	0.748634547239789\\
%504	0.747783155180535\\
%506	0.746932688261314\\
%508	0.74608314509065\\
%510	0.745234526019374\\
%512	0.744386832968093\\
%514	0.743540065236522\\
%516	0.742694222436175\\
%518	0.741849309826258\\
%520	0.741005327318069\\
%522	0.740162271308053\\
%524	0.739320143557133\\
%526	0.73847894027472\\
%528	0.737638657372456\\
%530	0.736799291081426\\
%532	0.735960837912915\\
%534	0.735123294854329\\
%536	0.734286665201581\\
%538	0.733450945535565\\
%540	0.732616132691163\\
%542	0.731782223454895\\
%544	0.73094921868213\\
%546	0.730117121338952\\
%548	0.72928592990847\\
%550	0.728455641082496\\
%552	0.727626252456496\\
%554	0.726797764961365\\
%556	0.725970175471562\\
%558	0.725143480542126\\
%560	0.72431768343562\\
%562	0.723492781495197\\
%564	0.722668771825569\\
%566	0.721845657249563\\
%568	0.721023434651745\\
%570	0.720202100740762\\
%572	0.719381657572955\\
%574	0.718562102557609\\
%576	0.71774343283674\\
%578	0.716925645548079\\
%580	0.716108742498768\\
%582	0.71529272594485\\
%584	0.714477595285121\\
%586	0.713663350015701\\
%588	0.712849992519684\\
%590	0.712037519943167\\
%592	0.7112259290705\\
%594	0.710415216899753\\
%596	0.709605380625108\\
%598	0.708796417620766\\
%600	0.707988325426235\\
%602	0.707181101732883\\
%604	0.706374744371622\\
%606	0.705569251301643\\
%608	0.704764620600094\\
%610	0.703960850452613\\
%612	0.703157939144661\\
%614	0.702355884919196\\
%616	0.701554688860543\\
%618	0.700754354318269\\
%620	0.699954883851064\\
%622	0.699156275096462\\
%624	0.698358525832965\\
%626	0.69756163396891\\
%628	0.696765597532255\\
%630	0.695970414661191\\
%632	0.695176083528721\\
%634	0.69438260413869\\
%636	0.693589981383236\\
%638	0.692798216391601\\
%640	0.692007306795474\\
%642	0.691217250365305\\
%644	0.690428044999611\\
%646	0.689639688715137\\
%648	0.688852179637809\\
%650	0.688065515994412\\
%652	0.687279695895479\\
%654	0.686494721430108\\
%656	0.685710592202876\\
%658	0.684927306115355\\
%660	0.684144866556587\\
%662	0.683363272765665\\
%664	0.682582525394414\\
%666	0.681802622238595\\
%668	0.681023561107022\\
%670	0.680245342349595\\
%672	0.679467966891616\\
%674	0.678691432536544\\
%676	0.677915737209406\\
%678	0.677140878947904\\
%680	0.676366855448484\\
%682	0.675593670800588\\
%684	0.674821323335626\\
%686	0.674049810999337\\
%688	0.673279132842099\\
%690	0.672509291529064\\
%692	0.671740284894057\\
%694	0.670972110887611\\
%696	0.670204767568659\\
%698	0.669438253096838\\
%700	0.668672565725373\\
%702	0.667907703794475\\
%704	0.66714366572524\\
%706	0.666380449910339\\
%708	0.66561805725875\\
%710	0.664856488712659\\
%712	0.66409574793362\\
%714	0.663335833932658\\
%716	0.662576744657735\\
%718	0.661818479756025\\
%720	0.661061041345825\\
%722	0.660304427107848\\
%724	0.659548637893891\\
%726	0.658793673631636\\
%728	0.658039532100376\\
%730	0.657286211194954\\
%732	0.656533708844645\\
%734	0.655782024383759\\
%736	0.65503117170746\\
%738	0.654281148190595\\
%740	0.653531950965918\\
%742	0.652783577319682\\
%744	0.652036024341772\\
%746	0.651289295048227\\
%748	0.650543386622875\\
%750	0.649798299132284\\
%752	0.649054032390563\\
%754	0.64831058373525\\
%756	0.647567950640371\\
%758	0.646826130642045\\
%760	0.646085123276336\\
%762	0.645344929447849\\
%764	0.644605546766677\\
%766	0.643866972831229\\
%768	0.643129208231685\\
%770	0.642392253950921\\
%772	0.641656107654449\\
%774	0.640920767120533\\
%776	0.640186230233249\\
%778	0.639452494501297\\
%780	0.638719564797744\\
%782	0.637987445322519\\
%784	0.637256133500847\\
%786	0.636525626881934\\
%788	0.635795923131491\\
%790	0.635067020024756\\
%792	0.634338915439953\\
%794	0.633611607166613\\
%796	0.63288509677092\\
%798	0.632159385372827\\
%800	0.631434470809916\\
%802	0.630710351017628\\
%804	0.629987024023558\\
%806	0.629264487942107\\
%808	0.628542740969463\\
%810	0.627821781378895\\
%812	0.627101607516337\\
%814	0.626382217796231\\
%816	0.625663610697638\\
%818	0.62494578476057\\
%820	0.624228738582553\\
%822	0.623512470815385\\
%824	0.622796980162099\\
%826	0.622082265369993\\
%828	0.621368325398221\\
%830	0.620655164061208\\
%832	0.619942779924659\\
%834	0.619231171609966\\
%836	0.618520337791136\\
%838	0.617810277191891\\
%840	0.617100988559908\\
%842	0.616392471333523\\
%844	0.615684729307613\\
%846	0.614977761002451\\
%848	0.614271564863586\\
%850	0.613566142118725\\
%852	0.612861494365837\\
%854	0.612157621469496\\
%856	0.611454525786461\\
%858	0.610752219014482\\
%860	0.610050705792461\\
%862	0.609349991578301\\
%864	0.608650077565033\\
%866	0.607950960523109\\
%868	0.607252637362685\\
%870	0.60655510512633\\
%872	0.605858360982155\\
%874	0.605162402217335\\
%876	0.604467225790798\\
%878	0.603772834632808\\
%880	0.603079227589281\\
%882	0.602386402025716\\
%884	0.60169435541463\\
%886	0.601003085330211\\
%888	0.600312589443267\\
%890	0.599622865476663\\
%892	0.598933912528386\\
%894	0.598245732058424\\
%896	0.597558325475421\\
%898	0.596871693646604\\
%900	0.596185834085458\\
%902	0.595500746101819\\
%904	0.594816433081738\\
%906	0.594132898279041\\
%908	0.593450138989651\\
%910	0.592768152612516\\
%912	0.592086936644804\\
%914	0.591406488606006\\
%916	0.590726807535071\\
%918	0.590047896468181\\
%920	0.589369754439773\\
%922	0.588692383601315\\
%924	0.588015781375324\\
%926	0.587339945277999\\
%928	0.586664872915032\\
%930	0.585990561977617\\
%932	0.585317010217002\\
%934	0.58464421594223\\
%936	0.583972182711065\\
%938	0.58330090822965\\
%940	0.582630390283687\\
%942	0.581960626735004\\
%944	0.58129161551829\\
%946	0.58062335463798\\
%948	0.579955842165296\\
%950	0.579289076235419\\
%952	0.578623055044805\\
%954	0.577957776848616\\
%956	0.577293239958281\\
%958	0.576629442739155\\
%960	0.575966383608303\\
%962	0.575304061032374\\
%964	0.574642473525573\\
%966	0.573981619647728\\
%968	0.573321498002441\\
%970	0.572662107173688\\
%972	0.57200344707678\\
%974	0.571345520585349\\
%976	0.570688326201314\\
%978	0.570031862472136\\
%980	0.569376127989\\
%982	0.568721121385096\\
%984	0.568066840407572\\
%986	0.567413292398036\\
%988	0.566760476074743\\
%990	0.566108389904549\\
%992	0.565457032400449\\
%994	0.564806402119771\\
%996	0.564156497662456\\
%998	0.563507317669406\\
%1000	0.562858860820903\\
%1002	0.562211125827563\\
%1004	0.561564111048578\\
%1006	0.560917823591715\\
%1008	0.560272261942046\\
%1010	0.559627424629135\\
%1012	0.558983310225348\\
%1014	0.55833991734422\\
%1016	0.5576972446389\\
%1018	0.557055290798202\\
%1020	0.556414053838772\\
%1022	0.555773541158624\\
%1024	0.555133751219111\\
%1026	0.554494682526187\\
%1028	0.553856333628734\\
%1030	0.553218703116966\\
%1032	0.552581789620888\\
%1034	0.551945591189247\\
%1036	0.551310112454787\\
%1038	0.550675354565216\\
%1040	0.550041315977192\\
%1042	0.549407995191079\\
%1044	0.548775390749343\\
%1046	0.548143501235014\\
%1048	0.547512325270208\\
%1050	0.546881861514719\\
%1052	0.546252107614294\\
%1054	0.545623072185654\\
%1056	0.544994760643045\\
%1058	0.544367171866119\\
%1060	0.543740310556165\\
%1062	0.543114174713314\\
%1064	0.542488762394487\\
%1066	0.541864071711359\\
%1068	0.541240100828407\\
%1070	0.540616847961039\\
%1072	0.53999431137379\\
%1074	0.539372489378603\\
%1076	0.538751380333166\\
%1078	0.538130982639326\\
%1080	0.537511294741556\\
%1082	0.53689231512549\\
%1084	0.53627404231651\\
%1086	0.535656474878391\\
%1088	0.535039611411997\\
%1090	0.534423450554025\\
%1092	0.533807990975805\\
%1094	0.533193231382134\\
%1096	0.532579170510164\\
%1098	0.531965807128328\\
%1100	0.531353140035307\\
%1102	0.530741167164596\\
%1104	0.530129895208104\\
%1106	0.529519324707274\\
%1108	0.52890945426497\\
%1110	0.528300282518932\\
%1112	0.527691808140626\\
%1114	0.527084029834146\\
%1116	0.526476945684398\\
%1118	0.525870560799225\\
%1120	0.52526487704002\\
%1122	0.524659892932941\\
%1124	0.524055606484183\\
%1126	0.523452020925339\\
%1128	0.522849139050025\\
%1130	0.522246959194643\\
%1132	0.521645479393822\\
%1134	0.521044702003053\\
%1136	0.520444629157346\\
%1138	0.519845259108009\\
%1140	0.519246590149374\\
%1142	0.518648620617437\\
%1144	0.518051348888529\\
%1146	0.517454773378054\\
%1148	0.51685889253926\\
%1150	0.516263704862058\\
%1152	0.515669208871886\\
%1154	0.51507540312861\\
%1156	0.514482286225465\\
%1158	0.513889856788032\\
%1160	0.513298113473256\\
%1162	0.512707054968492\\
%1164	0.512116679990586\\
%1166	0.511526987284992\\
%1168	0.510937975624915\\
%1170	0.510349643284834\\
%1172	0.509761994540888\\
%1174	0.509175030703747\\
%1176	0.508588750421863\\
%1178	0.508003151545508\\
%1180	0.507418239975457\\
%1182	0.506834017127081\\
%1184	0.506250481486423\\
%1186	0.505667631573414\\
%1188	0.505085465940874\\
%1190	0.504503983173556\\
%1192	0.503923181887212\\
%1194	0.5033430607277\\
%1196	0.502763618370114\\
%1198	0.502184853024264\\
%1200	0.501606767315149\\
%1202	0.501029364260092\\
%1204	0.500452642358616\\
%1206	0.499876598571827\\
%1208	0.499301242397209\\
%1210	0.498726572118354\\
%1212	0.498152586056267\\
%1214	0.497579282568301\\
%1216	0.497006660047123\\
%1218	0.496434716919722\\
%1220	0.495863451646435\\
%1222	0.495292862720021\\
%1224	0.494722948664754\\
%1226	0.49415370803555\\
%1228	0.493585139417117\\
%1230	0.493017241423143\\
%1232	0.492450012695495\\
%1234	0.491883451903456\\
%1236	0.491317557742981\\
%1238	0.490752328935974\\
%1240	0.490187764229594\\
%1242	0.489623862395576\\
%1244	0.48906062222958\\
%1246	0.488498042550552\\
%1248	0.487936121605963\\
%1250	0.487374863765183\\
%1252	0.48681427083574\\
%1254	0.486254341510807\\
%1256	0.485695074509063\\
%1258	0.485136468574028\\
%1260	0.484578522473415\\
%1262	0.484021234998502\\
%1264	0.483464604963525\\
%1266	0.482908631205085\\
%1268	0.482353312581578\\
%1270	0.481798647972638\\
%1272	0.481244636278601\\
%1274	0.480691276419977\\
%1276	0.480138565717185\\
%1278	0.479586512609446\\
%1280	0.479035117670196\\
%1282	0.478484379599509\\
%1284	0.477934297121874\\
%1286	0.47738486898557\\
%1288	0.476836093962071\\
%1290	0.476287970845464\\
%1292	0.475740498451879\\
%1294	0.475193675618946\\
%1296	0.474647501205261\\
%1298	0.474101974089865\\
%1300	0.473557093171747\\
%1302	0.473012857269552\\
%1304	0.472469265254397\\
%1306	0.471926325915047\\
%1308	0.4713840379227\\
%1310	0.470842399972993\\
%1312	0.470301410785399\\
%1314	0.469761069003585\\
%1316	0.4692213734439\\
%1318	0.46868233314951\\
%1320	0.468143946649841\\
%1322	0.467606212501276\\
%1324	0.467069129286494\\
%1326	0.466532695613831\\
%1328	0.465996910116663\\
%1330	0.465461771452803\\
%1332	0.464927278303911\\
%1334	0.464393429238264\\
%1336	0.463860223675127\\
%1338	0.463327669714379\\
%1340	0.462795765881009\\
%1342	0.462264510726066\\
%1344	0.461733902826039\\
%1346	0.461203940782259\\
%1348	0.460674623220315\\
%1350	0.460145948789488\\
%1352	0.459617916162199\\
%1354	0.459090524033472\\
%1356	0.458563771120409\\
%1358	0.458037656161688\\
%1360	0.457512177917061\\
%1362	0.456987335166878\\
%1364	0.456463126711618\\
%1366	0.455939551371428\\
%1368	0.455416607985687\\
%1370	0.454894295412568\\
%1372	0.454372612362015\\
%1374	0.453851557790366\\
%1376	0.453331140560345\\
%1378	0.452811359316178\\
%1380	0.452292212724379\\
%1382	0.451773699473258\\
%1384	0.451255818272428\\
%1386	0.45073856785234\\
%1388	0.450221946963814\\
%1390	0.449705954377595\\
%1392	0.449190588883913\\
%1394	0.448675849292055\\
%1396	0.448161734429956\\
%1398	0.447648243143785\\
%1400	0.447135374297558\\
%1402	0.446623126772748\\
%1404	0.446111499467914\\
%1406	0.445600491298333\\
%1408	0.445090101195645\\
%1410	0.444580328107507\\
%1412	0.444071170997251\\
%1414	0.443562628843557\\
%1416	0.443054700581497\\
%1418	0.442547384102594\\
%1420	0.442040689367179\\
%1422	0.441534615150834\\
%1424	0.441029160247732\\
%1426	0.440524323470247\\
%1428	0.440020103648574\\
%1430	0.439516499630355\\
%1432	0.439013510280315\\
%1434	0.438511134479912\\
%1436	0.438009371126987\\
%1438	0.437508219135429\\
%1440	0.437007677434845\\
%1442	0.436507744970241\\
%1444	0.436008420701705\\
%1446	0.435509703604105\\
%1448	0.435011592666786\\
%1450	0.434514086893283\\
%1452	0.434017185301034\\
%1454	0.433520886921103\\
%1456	0.43302519079791\\
%1458	0.432530095988962\\
%1460	0.432035600501496\\
%1462	0.431541709283266\\
%1464	0.431048426188878\\
%1466	0.43055575009625\\
%1468	0.43006367989923\\
%1470	0.429572214507281\\
%1472	0.429081351435159\\
%1474	0.428591096413728\\
%1476	0.428101451355781\\
%1478	0.427612413295336\\
%1480	0.427123989167183\\
%1482	0.426636180758\\
%1484	0.426148986624875\\
%1486	0.425662405345561\\
%1488	0.425176435518098\\
%1490	0.424691075760417\\
%1492	0.424206324709975\\
%1494	0.423722181023383\\
%1496	0.42323864337605\\
%1498	0.422755710461828\\
%1500	0.422273380992672\\
%1502	0.421791653698299\\
%1504	0.421310527147047\\
%1506	0.420829999619404\\
%1508	0.420350080062271\\
%1510	0.419870767026242\\
%1512	0.419392059081674\\
%1514	0.41891395481832\\
%1516	0.418436452844995\\
%1518	0.417959551789226\\
%1520	0.417483250296925\\
%1522	0.417007547032061\\
%1524	0.416532440676339\\
%1526	0.416057929928887\\
%1528	0.415584013505951\\
%1530	0.415110690140591\\
%1532	0.414637958582387\\
%1534	0.414165817597149\\
%1536	0.413694265966635\\
%1538	0.413223302488273\\
%1540	0.412752925974883\\
%1542	0.412283135254419\\
%1544	0.411813929169701\\
%1546	0.41134530657816\\
%1548	0.410877266351584\\
%1550	0.410409807375876\\
%1552	0.409942928550808\\
%1554	0.409476628789787\\
%1556	0.40901090701962\\
%1558	0.408545762180286\\
%1560	0.408081193224714\\
%1562	0.407617199118565\\
%1564	0.407153778840013\\
%1566	0.406690931379537\\
%1568	0.406228655739717\\
%1570	0.405766950935024\\
%1572	0.405305815991629\\
%1574	0.404845249947205\\
%1576	0.404385251850733\\
%1578	0.403925820762322\\
%1580	0.403466955753016\\
%1582	0.403008655904623\\
%1584	0.40255092030953\\
%1586	0.402093748070535\\
%1588	0.401637138300677\\
%1590	0.401181090123064\\
%1592	0.400725602326304\\
%1594	0.400270674155703\\
%1596	0.399816313598846\\
%1598	0.399362519609582\\
%1600	0.398909291153891\\
%1602	0.398456627209686\\
%1604	0.398004526766625\\
%1606	0.397552988825924\\
%1608	0.397102012400173\\
%1610	0.396651596513152\\
%1612	0.396201740199659\\
%1614	0.395752442505335\\
%1616	0.395303702486489\\
%1618	0.394855519209934\\
%1620	0.394407891752824\\
%1622	0.393960819202488\\
%1624	0.393514300656274\\
%1626	0.39306833522139\\
%1628	0.392622922014756\\
%1630	0.392178060162851\\
%1632	0.391733748801563\\
%1634	0.391289987076049\\
%1636	0.390846774140587\\
%1638	0.390404109158441\\
%1640	0.389961991301723\\
%1642	0.389520419751255\\
%1644	0.389079393696439\\
%1646	0.388638912335126\\
%1648	0.388198974873491\\
%1650	0.387759580525904\\
%1652	0.387320728514806\\
%1654	0.386882418070592\\
%1656	0.386444648431491\\
%1658	0.386007418103021\\
%1660	0.385570728101457\\
%1662	0.385134585692152\\
%1664	0.384698989935645\\
%1666	0.384263939902526\\
%1668	0.38382943467329\\
%1670	0.383395473338187\\
%1672	0.382962054997087\\
%1674	0.382529178759333\\
%1676	0.382096843743606\\
%1678	0.381665049077793\\
%1680	0.381233793898846\\
%1682	0.380803077352658\\
%1684	0.380372898593932\\
%1686	0.379943256786053\\
%1688	0.379514151100963\\
%1690	0.379085580719043\\
%1692	0.378657544828988\\
%1694	0.378230042627688\\
%1696	0.377803073320116\\
%1698	0.377376636119209\\
%1700	0.376950730245758\\
%1702	0.376525354928296\\
%1704	0.376100509402989\\
%1706	0.375676192913528\\
%1708	0.375252404711026\\
%1710	0.374829144053911\\
%1712	0.374406410207826\\
%1714	0.373984202445528\\
%1716	0.373562520046791\\
%1718	0.373141361372512\\
%1720	0.372720725492053\\
%1722	0.372300620285923\\
%1724	0.371881044801475\\
%1726	0.371461998095502\\
%1728	0.371043479234113\\
%1730	0.370625487292603\\
%1732	0.370208021355332\\
%1734	0.369791080515598\\
%1736	0.369374663875526\\
%1738	0.368958770545938\\
%1740	0.368543399646246\\
%1742	0.368128550304332\\
%1744	0.367714221656438\\
%1746	0.367300412847051\\
%1748	0.366887123028795\\
%1750	0.366474351362325\\
%1752	0.366062096169042\\
%1754	0.365650355200728\\
%1756	0.365239137171712\\
%1758	0.364828440997065\\
%1760	0.364418265602196\\
%1762	0.364008609922731\\
%1764	0.363599472904375\\
%1766	0.363190853502795\\
%1768	0.362782750683489\\
%1770	0.362375163421668\\
%1772	0.361968090702132\\
%1774	0.361561531519151\\
%1776	0.36115548487635\\
%1778	0.360749949786587\\
%1780	0.360344925271845\\
%1782	0.359940410363116\\
%1784	0.359536404100287\\
%1786	0.359132905532036\\
%1788	0.358729913715718\\
%1790	0.35832742771726\\
%1792	0.357925446611058\\
%1794	0.357523969479868\\
%1796	0.357122995414707\\
%1798	0.356722523514751\\
%1800	0.356322552887234\\
%1802	0.355923082647351\\
%1804	0.355524111918158\\
%1806	0.355125639830482\\
%1808	0.354727665522818\\
%1810	0.354330188141244\\
%1812	0.353933206839322\\
%1814	0.353536720778013\\
%1816	0.353140729125583\\
%1818	0.352745231057518\\
%1820	0.352350225756433\\
%1822	0.351955712411991\\
%1824	0.351561690220813\\
%1826	0.351168158386399\\
%1828	0.350775116119042\\
%1830	0.350382562635749\\
%1832	0.349990497160158\\
%1834	0.349598918922461\\
%1836	0.349207827159326\\
%1838	0.348817221113817\\
%1840	0.348427100035323\\
%1842	0.348037463179476\\
%1844	0.347648309808085\\
%1846	0.347259639189055\\
%1848	0.346871450596321\\
%1850	0.346483743309775\\
%1852	0.346096516615193\\
%1854	0.345709769804171\\
%1856	0.345323502174051\\
%1858	0.344937713027861\\
%1860	0.344552401674239\\
%1862	0.344167567427377\\
%1864	0.343783209606951\\
%1866	0.343399327538055\\
%1868	0.343015920551144\\
%1870	0.34263298798197\\
%1872	0.342250529171517\\
%1874	0.341868543465944\\
%1876	0.341487030216527\\
%1878	0.341105988779594\\
%1880	0.340725418516472\\
%1882	0.340345318793431\\
%1884	0.339965688981621\\
%1886	0.339586528457022\\
%1888	0.339207836600385\\
%1890	0.338829612797183\\
%1892	0.33845185643755\\
%1894	0.338074566916235\\
%1896	0.337697743632546\\
%1898	0.337321385990299\\
%1900	0.336945493397768\\
%1902	0.336570065267633\\
%1904	0.336195101016935\\
%1906	0.335820600067022\\
%1908	0.335446561843503\\
%1910	0.3350729857762\\
%1912	0.334699871299104\\
%1914	0.334327217850323\\
%1916	0.333955024872041\\
%1918	0.333583291810472\\
%1920	0.333212018115813\\
%1922	0.332841203241124\\
%1924	0.332470838808551\\
%1926	0.332100937755894\\
%1928	0.331731499282564\\
%1930	0.331362522594166\\
%1932	0.330994006902432\\
%1934	0.330625951425158\\
%1936	0.330258355386136\\
%1938	0.329891218015092\\
%1940	0.329524538547621\\
%1942	0.329158316225126\\
%1944	0.328792550294756\\
%1946	0.328427240009341\\
%1948	0.328062384627337\\
%1950	0.327697983412765\\
%1952	0.327334035635148\\
%1954	0.326970540569457\\
%1956	0.326607497496052\\
%1958	0.326244905700625\\
%1960	0.325882764474143\\
%1962	0.325521073112794\\
%1964	0.325159830917929\\
%1966	0.324799037196012\\
%1968	0.324438691258563\\
%1970	0.324078792422106\\
%1972	0.323719340008117\\
%1974	0.323360333342971\\
%1976	0.323001771757892\\
%1978	0.322643654588902\\
%1980	0.322285981176771\\
%1982	0.321928750866966\\
%1984	0.321571963009606\\
%1986	0.32121561695941\\
%1988	0.320859712075652\\
%1990	0.32050424772211\\
%1992	0.320149223267024\\
%1994	0.319794638083048\\
%1996	0.319440491547205\\
%1998	0.319086783040838\\
%2000	0.318733511949574\\
%2002	0.318380677663271\\
%2004	0.318028279575982\\
%2006	0.317676317085906\\
%2008	0.31732478959535\\
%2010	0.316973696510685\\
%2012	0.316623037242306\\
%2014	0.31627281120459\\
%2016	0.315923017815855\\
%2018	0.315573656498321\\
%2020	0.31522472667807\\
%2022	0.314876227785009\\
%2024	0.314528159252828\\
%2026	0.314180520518963\\
%2028	0.313833311024561\\
%2030	0.313486530214439\\
%2032	0.313140177537049\\
%2034	0.312794252444441\\
%2036	0.312448754392227\\
%2038	0.312103682839549\\
%2040	0.311759037249036\\
%2042	0.311414817086777\\
%2044	0.311071021822283\\
%2046	0.310727650928453\\
%2048	0.310384703881541\\
%2050	0.310042180161125\\
%2052	0.30970007925007\\
%2054	0.309358400634499\\
%2056	0.309017143803759\\
%2058	0.30867630825039\\
%2060	0.308335893470096\\
%2062	0.30799589896171\\
%2064	0.307656324227165\\
%2066	0.307317168771465\\
%2068	0.306978432102656\\
%2070	0.306640113731793\\
%2072	0.306302213172912\\
%2074	0.305964729943004\\
%2076	0.305627663561982\\
%2078	0.305291013552658\\
%2080	0.304954779440709\\
%2082	0.304618960754655\\
%2084	0.304283557025828\\
%2086	0.30394856778835\\
%2088	0.303613992579099\\
%2090	0.303279830937688\\
%2092	0.302946082406439\\
%2094	0.302612746530355\\
%2096	0.302279822857096\\
%2098	0.301947310936953\\
%2100	0.301615210322824\\
%2102	0.30128352057019\\
%2104	0.300952241237089\\
%2106	0.300621371884093\\
%2108	0.300290912074285\\
%2110	0.299960861373233\\
%2112	0.29963121934897\\
%2114	0.29930198557197\\
%2116	0.298973159615125\\
%2118	0.298644741053721\\
%2120	0.298316729465419\\
%2122	0.297989124430232\\
%2124	0.297661925530502\\
%2126	0.297335132350879\\
%2128	0.297008744478302\\
%2130	0.296682761501975\\
%2132	0.29635718301335\\
%2134	0.296032008606101\\
%2136	0.29570723787611\\
%2138	0.295382870421443\\
%2140	0.295058905842332\\
%2142	0.294735343741154\\
%2144	0.294412183722412\\
%2146	0.294089425392719\\
%2148	0.293767063377814\\
%2150	0.293445095814849\\
%2152	0.293123528009945\\
%2154	0.292802359302355\\
%2156	0.292481589035484\\
%2158	0.292161216556855\\
%2160	0.291841241218065\\
%2162	0.291521662374756\\
%2164	0.291202479386571\\
%2166	0.290883691617123\\
%2168	0.290565298433957\\
%2170	0.290247299208516\\
%2172	0.289929693316104\\
%2174	0.289612480135852\\
%2176	0.289295659050685\\
%2178	0.288979229447285\\
%2180	0.288663190716063\\
%2182	0.288347542251116\\
%2184	0.288032283450204\\
%2186	0.287717413714712\\
%2188	0.287402932449619\\
%2190	0.287088839063462\\
%2192	0.286775132968314\\
%2194	0.286461813579741\\
%2196	0.286148880316779\\
%2198	0.285836332601899\\
%2200	0.28552416986098\\
%2202	0.285212391523274\\
%2204	0.284900997021381\\
%2206	0.284589985791217\\
%2208	0.284279357271983\\
%2210	0.283969110906142\\
%2212	0.283659246139381\\
%2214	0.283349762420593\\
%2216	0.28304065920184\\
%2218	0.282731935938329\\
%2220	0.282423592088387\\
%2222	0.282115627113428\\
%2224	0.28180804047793\\
%2226	0.281500831649407\\
%2228	0.281194000098382\\
%2230	0.280887545298361\\
%2232	0.280581466725809\\
%2234	0.280275763860121\\
%2236	0.279970436183598\\
%2238	0.279665483181421\\
%2240	0.27936090434163\\
%2242	0.279056699155093\\
%2244	0.278752867115485\\
%2246	0.278449407719265\\
%2248	0.278146320465648\\
%2250	0.277843604856586\\
%2252	0.277541260396741\\
%2254	0.277239286593461\\
%2256	0.276937682956762\\
%2258	0.276636448999299\\
%2260	0.276335584236348\\
%2262	0.276035088185781\\
%2264	0.275734960368044\\
%2266	0.275435200306137\\
%2268	0.275135807525591\\
%2270	0.274836781554444\\
%2272	0.274538121923226\\
%2274	0.274239828164931\\
%2276	0.273941899815\\
%2278	0.2736443364113\\
%2280	0.273347137494102\\
%2282	0.273050302606061\\
%2284	0.2727538312922\\
%2286	0.272457723099883\\
%2288	0.272161977578801\\
%2290	0.271866594280949\\
%2292	0.27157157276061\\
%2294	0.271276912574334\\
%2296	0.270982613280916\\
%2298	0.270688674441385\\
%2300	0.270395095618978\\
%2302	0.270101876379125\\
%2304	0.269809016289431\\
%2306	0.269516514919656\\
%2308	0.269224371841699\\
%2310	0.268932586629582\\
%2312	0.268641158859426\\
%2314	0.268350088109441\\
%2316	0.268059373959906\\
%2318	0.267769015993149\\
%2320	0.267479013793537\\
%2322	0.267189366947451\\
%2324	0.266900075043277\\
%2326	0.266611137671385\\
%2328	0.266322554424116\\
%2330	0.266034324895763\\
%2332	0.265746448682555\\
%2334	0.265458925382646\\
%2336	0.265171754596094\\
%2338	0.264884935924848\\
%2340	0.264598465252168\\
%2342	0.264312333126844\\
%2344	0.26402654793574\\
%2346	0.263741108959012\\
%2348	0.263456015480512\\
%2350	0.263171266787755\\
%2352	0.262886862171895\\
%2354	0.262602800927694\\
%2356	0.262319082353496\\
%2358	0.2620357057512\\
%2360	0.261752670426231\\
%2362	0.261469975687514\\
%2364	0.261187620847447\\
%2366	0.260905605221877\\
%2368	0.26062392813007\\
%2370	0.260342588894686\\
%2372	0.260061586841753\\
%2374	0.259780921300644\\
%2376	0.259500591604048\\
%2378	0.259220597087946\\
%2380	0.258940937091586\\
%2382	0.258661610957459\\
%2384	0.258382618031273\\
%2386	0.258103957661929\\
%2388	0.257825629201497\\
%2390	0.257547632005193\\
%2392	0.257269965431352\\
%2394	0.256992628841408\\
%2396	0.256715621599868\\
%2398	0.256438943074291\\
%2400	0.256162592635261\\
%2402	0.255886569656369\\
%2404	0.255610873514187\\
%2406	0.255335503588246\\
%2408	0.255060459261016\\
%2410	0.254785739917881\\
%2412	0.254511344947116\\
%2414	0.25423727373987\\
%2416	0.253963525690142\\
%2418	0.253690100194755\\
%2420	0.253416996653344\\
%2422	0.253144214468327\\
%2424	0.252871753044888\\
%2426	0.252599611790953\\
%2428	0.252327790117176\\
%2430	0.25205628743691\\
%2432	0.251785103166192\\
%2434	0.251514236723725\\
%2436	0.25124368753085\\
%2438	0.250973455011536\\
%2440	0.250703538592352\\
%2442	0.250433937702453\\
%2444	0.250164651773559\\
%2446	0.249895680239937\\
%2448	0.249627022538378\\
%2450	0.249358678108184\\
%2452	0.249090646391144\\
%2454	0.248822926831521\\
%2456	0.248555518876029\\
%2458	0.248288421973816\\
%2460	0.248021635576447\\
%2462	0.247755159137887\\
%2464	0.24748899211448\\
%2466	0.247223133964933\\
%2468	0.2469575841503\\
%2470	0.246692342133964\\
%2472	0.246427407381618\\
%2474	0.24616277936125\\
%2476	0.245898457543125\\
%2478	0.245634441399768\\
%2480	0.24537073040595\\
%2482	0.245107324038668\\
%2484	0.244844221777131\\
%2486	0.244581423102742\\
%2488	0.244318927499084\\
%2490	0.244056734451902\\
%2492	0.243794843449089\\
%2494	0.24353325398067\\
%2496	0.243271965538783\\
%2498	0.243010977617671\\
%2500	0.242750289713658\\
%2502	0.242489901325141\\
%2504	0.242229811952569\\
%2506	0.241970021098435\\
%2508	0.241710528267253\\
%2510	0.24145133296555\\
%2512	0.241192434701849\\
%2514	0.240933832986653\\
%2516	0.240675527332434\\
%2518	0.240417517253616\\
%2520	0.240159802266561\\
%2522	0.239902381889557\\
%2524	0.239645255642803\\
%2526	0.239388423048395\\
%2528	0.239131883630312\\
%2530	0.238875636914405\\
%2532	0.238619682428379\\
%2534	0.238364019701785\\
%2536	0.238108648266001\\
%2538	0.237853567654225\\
%2540	0.237598777401458\\
%2542	0.237344277044492\\
%2544	0.237090066121897\\
%2546	0.236836144174009\\
%2548	0.236582510742918\\
%2550	0.236329165372455\\
%2552	0.236076107608176\\
%2554	0.235823336997357\\
%2556	0.235570853088977\\
%2558	0.235318655433704\\
%2560	0.23506674358389\\
%2562	0.234815117093552\\
%2564	0.234563775518365\\
%2566	0.234312718415648\\
%2568	0.234061945344352\\
%2570	0.233811455865051\\
%2572	0.233561249539928\\
%2574	0.233311325932765\\
%2576	0.233061684608933\\
%2578	0.232812325135378\\
%2580	0.232563247080611\\
%2582	0.232314450014698\\
%2584	0.232065933509251\\
%2586	0.231817697137412\\
%2588	0.231569740473845\\
%2590	0.231322063094728\\
%2592	0.23107466457774\\
%2594	0.230827544502048\\
%2596	0.230580702448302\\
%2598	0.230334137998622\\
%2600	0.230087850736587\\
%2602	0.229841840247226\\
%2604	0.22959610611701\\
%2606	0.229350647933837\\
%2608	0.229105465287028\\
%2610	0.228860557767312\\
%2612	0.228615924966821\\
%2614	0.228371566479077\\
%2616	0.228127481898984\\
%2618	0.227883670822818\\
%2620	0.227640132848219\\
%2622	0.227396867574179\\
%2624	0.227153874601036\\
%2626	0.226911153530462\\
%2628	0.226668703965455\\
%2630	0.226426525510332\\
%2632	0.226184617770717\\
%2634	0.225942980353534\\
%2636	0.225701612866996\\
%2638	0.225460514920602\\
%2640	0.225219686125119\\
%2642	0.224979126092584\\
%2644	0.224738834436287\\
%2646	0.224498810770767\\
%2648	0.224259054711803\\
%2650	0.224019565876404\\
%2652	0.223780343882803\\
%2654	0.223541388350448\\
%2656	0.223302698899994\\
%2658	0.223064275153294\\
%2660	0.222826116733392\\
%2662	0.222588223264516\\
%2664	0.222350594372069\\
%2666	0.222113229682619\\
%2668	0.221876128823897\\
%2670	0.221639291424785\\
%2672	0.221402717115308\\
%2674	0.22116640552663\\
%2676	0.220930356291042\\
%2678	0.220694569041961\\
%2680	0.220459043413916\\
%2682	0.220223779042543\\
%2684	0.21998877556458\\
%2686	0.219754032617858\\
%2688	0.219519549841293\\
%2690	0.219285326874882\\
%2692	0.219051363359692\\
%2694	0.218817658937855\\
%2696	0.218584213252564\\
%2698	0.21835102594806\\
%2700	0.21811809666963\\
%2702	0.217885425063601\\
%2704	0.217653010777329\\
%2706	0.217420853459194\\
%2708	0.217188952758596\\
%2710	0.216957308325947\\
%2712	0.216725919812663\\
%2714	0.216494786871159\\
%2716	0.216263909154842\\
%2718	0.216033286318107\\
%2720	0.215802918016328\\
%2722	0.215572803905852\\
%2724	0.215342943643996\\
%2726	0.215113336889035\\
%2728	0.214883983300203\\
%2730	0.214654882537683\\
%2732	0.214426034262599\\
%2734	0.214197438137016\\
%2736	0.213969093823929\\
%2738	0.213741000987259\\
%2740	0.213513159291849\\
%2742	0.213285568403456\\
%2744	0.213058227988744\\
%2746	0.212831137715283\\
%2748	0.212604297251539\\
%2750	0.212377706266873\\
%2752	0.212151364431529\\
%2754	0.211925271416634\\
%2756	0.211699426894193\\
%2758	0.211473830537078\\
%2760	0.21124848201903\\
%2762	0.211023381014646\\
%2764	0.210798527199382\\
%2766	0.210573920249541\\
%2768	0.210349559842271\\
%2770	0.210125445655559\\
%2772	0.209901577368229\\
%2774	0.20967795465993\\
%2776	0.209454577211139\\
%2778	0.209231444703152\\
%2780	0.209008556818076\\
%2782	0.208785913238833\\
%2784	0.208563513649146\\
%2786	0.208341357733539\\
%2788	0.208119445177333\\
%2790	0.207897775666636\\
%2792	0.207676348888347\\
%2794	0.207455164530141\\
%2796	0.207234222280474\\
%2798	0.207013521828571\\
%2800	0.206793062864427\\
%2802	0.2065728450788\\
%2804	0.206352868163204\\
%2806	0.206133131809911\\
%2808	0.205913635711941\\
%2810	0.20569437956306\\
%2812	0.205475363057774\\
%2814	0.205256585891328\\
%2816	0.205038047759699\\
%2818	0.204819748359592\\
%2820	0.204601687388437\\
%2822	0.204383864544384\\
%2824	0.2041662795263\\
%2826	0.203948932033762\\
%2828	0.203731821767056\\
%2830	0.203514948427174\\
%2832	0.203298311715805\\
%2834	0.203081911335336\\
%2836	0.202865746988844\\
%2838	0.202649818380098\\
%2840	0.202434125213547\\
%2842	0.202218667194324\\
%2844	0.202003444028237\\
%2846	0.201788455421768\\
%2848	0.201573701082067\\
%2850	0.201359180716951\\
%2852	0.201144894034898\\
%2854	0.200930840745045\\
%2856	0.200717020557182\\
%2858	0.200503433181752\\
%2860	0.200290078329845\\
%2862	0.200076955713194\\
%2864	0.199864065044174\\
%2866	0.199651406035794\\
%2868	0.1994389784017\\
%2870	0.199226781856165\\
%2872	0.199014816114093\\
%2874	0.198803080891006\\
%2876	0.198591575903049\\
%2878	0.198380300866983\\
%2880	0.198169255500184\\
%2882	0.197958439520634\\
%2884	0.197747852646926\\
%2886	0.197537494598254\\
%2888	0.197327365094414\\
%2890	0.197117463855799\\
%2892	0.196907790603394\\
%2894	0.196698345058778\\
%2896	0.196489126944117\\
%2898	0.19628013598216\\
%2900	0.19607137189624\\
%2902	0.195862834410267\\
%2904	0.195654523248729\\
%2906	0.195446438136685\\
%2908	0.195238578799764\\
%2910	0.195030944964162\\
%2912	0.194823536356639\\
%2914	0.194616352704517\\
%2916	0.194409393735676\\
%2918	0.194202659178549\\
%2920	0.193996148762125\\
%2922	0.19378986221594\\
%2924	0.19358379927008\\
%2926	0.193377959655172\\
%2928	0.193172343102387\\
%2930	0.192966949343434\\
%2932	0.192761778110556\\
%2934	0.192556829136534\\
%2936	0.192352102154676\\
%2938	0.192147596898819\\
%2940	0.191943313103327\\
%2942	0.191739250503085\\
%2944	0.1915354088335\\
%2946	0.191331787830496\\
%2948	0.191128387230513\\
%2950	0.190925206770502\\
%2952	0.190722246187927\\
%2954	0.190519505220758\\
%2956	0.190316983607471\\
%2958	0.190114681087045\\
%2960	0.18991259739896\\
%2962	0.189710732283192\\
%2964	0.189509085480216\\
%2966	0.189307656730997\\
%2968	0.189106445776995\\
%2970	0.188905452360156\\
%2972	0.188704676222912\\
%2974	0.18850411710818\\
%2976	0.188303774759361\\
%2978	0.188103648920332\\
%2980	0.18790373933545\\
%2982	0.187704045749546\\
%2984	0.187504567907923\\
%2986	0.187305305556358\\
%2988	0.187106258441093\\
%2990	0.186907426308838\\
%2992	0.186708808906768\\
%2994	0.186510405982519\\
%2996	0.186312217284187\\
%2998	0.186114242560328\\
%3000	0.185916481559951\\
%3002	0.18571893403252\\
%3004	0.185521599727953\\
%3006	0.185324478396614\\
%3008	0.185127569789317\\
%3010	0.184930873657321\\
%3012	0.184734389752329\\
%3014	0.184538117826488\\
%3016	0.18434205763238\\
%3018	0.184146208923028\\
%3020	0.183950571451893\\
%3022	0.183755144972865\\
%3024	0.183559929240271\\
%3026	0.183364924008864\\
%3028	0.18317012903383\\
%3030	0.182975544070777\\
%3032	0.182781168875742\\
%3034	0.182587003205181\\
%3036	0.182393046815974\\
%3038	0.18219929946542\\
%3040	0.182005760911233\\
%3042	0.181812430911545\\
%3044	0.181619309224902\\
%3046	0.181426395610261\\
%3048	0.181233689826991\\
%3050	0.181041191634868\\
%3052	0.180848900794077\\
%3054	0.180656817065206\\
%3056	0.180464940209249\\
%3058	0.180273269987601\\
%3060	0.180081806162058\\
%3062	0.179890548494812\\
%3064	0.179699496748456\\
%3066	0.179508650685977\\
%3068	0.179318010070753\\
%3070	0.179127574666559\\
%3072	0.178937344237557\\
%3074	0.1787473185483\\
%3076	0.178557497363727\\
%3078	0.178367880449165\\
%3080	0.178178467570323\\
%3082	0.177989258493295\\
%3084	0.177800252984555\\
%3086	0.177611450810957\\
%3088	0.177422851739735\\
%3090	0.177234455538496\\
%3092	0.177046261975227\\
%3094	0.176858270818285\\
%3096	0.176670481836403\\
%3098	0.176482894798682\\
%3100	0.176295509474594\\
%3102	0.176108325633979\\
%3104	0.175921343047044\\
%3106	0.175734561484361\\
%3108	0.175547980716865\\
%3110	0.175361600515856\\
%3112	0.175175420652992\\
%3114	0.174989440900294\\
%3116	0.174803661030139\\
%3118	0.174618080815262\\
%3120	0.174432700028755\\
%3122	0.174247518444062\\
%3124	0.174062535834982\\
%3126	0.173877751975666\\
%3128	0.173693166640613\\
%3130	0.173508779604675\\
%3132	0.173324590643048\\
%3134	0.173140599531279\\
%3136	0.172956806045257\\
%3138	0.172773209961215\\
%3140	0.172589811055733\\
%3142	0.172406609105728\\
%3144	0.172223603888459\\
%3146	0.172040795181526\\
%3148	0.171858182762866\\
%3150	0.171675766410751\\
%3152	0.171493545903791\\
%3154	0.171311521020929\\
%3156	0.171129691541443\\
%3158	0.170948057244942\\
%3160	0.170766617911365\\
%3162	0.170585373320982\\
%3164	0.170404323254393\\
%3166	0.170223467492521\\
%3168	0.170042805816622\\
%3170	0.169862338008271\\
%3172	0.16968206384937\\
%3174	0.169501983122145\\
%3176	0.169322095609143\\
%3178	0.16914240109323\\
%3180	0.168962899357595\\
%3182	0.168783590185744\\
%3184	0.1686044733615\\
%3186	0.168425548669004\\
%3188	0.168246815892712\\
%3190	0.168068274817395\\
%3192	0.167889925228135\\
%3194	0.16771176691033\\
%3196	0.167533799649687\\
%3198	0.167356023232224\\
%3200	0.167178437444269\\
%3202	0.167001042072457\\
%3204	0.166823836903731\\
%3206	0.16664682172534\\
%3208	0.166469996324841\\
%3210	0.16629336049009\\
%3212	0.166116914009252\\
%3214	0.165940656670792\\
%3216	0.165764588263475\\
%3218	0.16558870857637\\
%3220	0.165413017398842\\
%3222	0.165237514520557\\
%3224	0.165062199731479\\
%3226	0.164887072821866\\
%3228	0.164712133582276\\
%3230	0.164537381803559\\
%3232	0.164362817276859\\
%3234	0.164188439793615\\
%3236	0.164014249145557\\
%3238	0.163840245124706\\
%3240	0.163666427523375\\
%3242	0.163492796134166\\
%3244	0.163319350749967\\
%3246	0.163146091163959\\
%3248	0.162973017169606\\
%3250	0.16280012856066\\
%3252	0.162627425131157\\
%3254	0.162454906675419\\
%3256	0.16228257298805\\
%3258	0.162110423863938\\
%3260	0.161938459098252\\
%3262	0.161766678486443\\
%3264	0.161595081824242\\
%3266	0.161423668907659\\
%3268	0.161252439532983\\
%3270	0.161081393496781\\
%3272	0.160910530595897\\
%3274	0.160739850627451\\
%3276	0.160569353388839\\
%3278	0.160399038677732\\
%3280	0.160228906292073\\
%3282	0.160058956030081\\
%3284	0.159889187690245\\
%3286	0.159719601071326\\
%3288	0.159550195972358\\
%3290	0.159380972192643\\
%3292	0.159211929531752\\
%3294	0.159043067789526\\
%3296	0.158874386766074\\
%3298	0.15870588626177\\
%3300	0.158537566077258\\
%3302	0.158369426013444\\
%3304	0.158201465871501\\
%3306	0.158033685452866\\
%3308	0.15786608455924\\
%3310	0.157698662992584\\
%3312	0.157531420555126\\
%3314	0.157364357049351\\
%3316	0.157197472278007\\
%3318	0.157030766044102\\
%3320	0.156864238150902\\
%3322	0.156697888401933\\
%3324	0.156531716600978\\
%3326	0.156365722552078\\
%3328	0.15619990605953\\
%3330	0.156034266927889\\
%3332	0.155868804961962\\
%3334	0.155703519966813\\
%3336	0.15553841174776\\
%3338	0.155373480110373\\
%3340	0.155208724860475\\
%3342	0.155044145804143\\
%3344	0.154879742747702\\
%3346	0.154715515497732\\
%3348	0.154551463861059\\
%3350	0.15438758764476\\
%3352	0.154223886656164\\
%3354	0.154060360702842\\
%3356	0.153897009592619\\
%3358	0.153733833133563\\
%3360	0.153570831133991\\
%3362	0.153408003402462\\
%3364	0.153245349747785\\
%3366	0.153082869979011\\
%3368	0.152920563905436\\
%3370	0.152758431336597\\
%3372	0.152596472082278\\
%3374	0.152434685952501\\
%3376	0.152273072757533\\
%3378	0.152111632307881\\
%3380	0.151950364414292\\
%3382	0.151789268887754\\
%3384	0.151628345539493\\
%3386	0.151467594180974\\
%3388	0.151307014623902\\
%3390	0.151146606680219\\
%3392	0.150986370162102\\
%3394	0.150826304881968\\
%3396	0.150666410652468\\
%3398	0.150506687286488\\
%3400	0.150347134597151\\
%3402	0.150187752397813\\
%3404	0.150028540502063\\
%3406	0.149869498723727\\
%3408	0.149710626876859\\
%3410	0.149551924775749\\
%3412	0.149393392234917\\
%3414	0.149235029069115\\
%3416	0.149076835093325\\
%3418	0.148918810122759\\
%3420	0.148760953972861\\
%3422	0.148603266459301\\
%3424	0.14844574739798\\
%3426	0.148288396605026\\
%3428	0.148131213896795\\
%3430	0.14797419908987\\
%3432	0.14781735200106\\
%3434	0.147660672447403\\
%3436	0.14750416024616\\
%3438	0.147347815214817\\
%3440	0.147191637171086\\
%3442	0.147035625932904\\
%3444	0.146879781318428\\
%3446	0.146724103146043\\
%3448	0.146568591234354\\
%3450	0.146413245402188\\
%3452	0.146258065468596\\
%3454	0.146103051252849\\
%3456	0.145948202574438\\
%3458	0.145793519253076\\
%3460	0.145639001108695\\
%3462	0.145484647961448\\
%3464	0.145330459631704\\
%3466	0.145176435940055\\
%3468	0.145022576707307\\
%3470	0.144868881754486\\
%3472	0.144715350902835\\
%3474	0.144561983973813\\
%3476	0.144408780789096\\
%3478	0.144255741170575\\
%3480	0.144102864940359\\
%3482	0.143950151920769\\
%3484	0.143797601934342\\
%3486	0.143645214803829\\
%3488	0.143492990352196\\
%3490	0.14334092840262\\
%3492	0.143189028778492\\
%3494	0.143037291303416\\
%3496	0.142885715801207\\
%3498	0.142734302095894\\
%3500	0.142583050011713\\
%3502	0.142431959373115\\
%3504	0.142281030004758\\
%3506	0.142130261731514\\
%3508	0.141979654378459\\
%3510	0.141829207770884\\
%3512	0.141678921734285\\
%3514	0.141528796094368\\
%3516	0.141378830677045\\
%3518	0.141229025308438\\
%3520	0.141079379814875\\
%3522	0.140929894022891\\
%3524	0.140780567759226\\
%3526	0.140631400850828\\
%3528	0.14048239312485\\
%3530	0.14033354440865\\
%3532	0.14018485452979\\
%3534	0.140036323316038\\
%3536	0.139887950595364\\
%3538	0.139739736195943\\
%3540	0.139591679946155\\
%3542	0.139443781674579\\
%3544	0.139296041209999\\
%3546	0.139148458381401\\
%3548	0.139001033017972\\
%3550	0.138853764949102\\
%3552	0.13870665400438\\
%3554	0.138559700013596\\
%3556	0.138412902806742\\
%3558	0.138266262214009\\
%3560	0.138119778065786\\
%3562	0.137973450192664\\
%3564	0.137827278425431\\
%3566	0.137681262595074\\
%3568	0.137535402532778\\
%3570	0.137389698069927\\
%3572	0.137244149038099\\
%3574	0.137098755269074\\
%3576	0.136953516594825\\
%3578	0.136808432847523\\
%3580	0.136663503859535\\
%3582	0.136518729463422\\
%3584	0.136374109491943\\
%3586	0.13622964377805\\
%3588	0.136085332154891\\
%3590	0.135941174455807\\
%3592	0.135797170514334\\
%3594	0.135653320164203\\
%3596	0.135509623239334\\
%3598	0.135366079573845\\
%3600	0.135222689002043\\
%3602	0.135079451358429\\
%3604	0.134936366477697\\
%3606	0.134793434194729\\
%3608	0.134650654344603\\
%3610	0.134508026762585\\
%3612	0.134365551284133\\
%3614	0.134223227744894\\
%3616	0.134081055980706\\
%3618	0.133939035827597\\
%3620	0.133797167121785\\
%3622	0.133655449699674\\
%3624	0.133513883397861\\
%3626	0.133372468053129\\
%3628	0.133231203502449\\
%3630	0.133090089582982\\
%3632	0.132949126132073\\
%3634	0.132808312987257\\
%3636	0.132667649986256\\
%3638	0.132527136966978\\
%3640	0.132386773767515\\
%3642	0.132246560226149\\
%3644	0.132106496181346\\
%3646	0.131966581471756\\
%3648	0.131826815936216\\
%3650	0.131687199413748\\
%3652	0.131547731743556\\
%3654	0.13140841276503\\
%3656	0.131269242317745\\
%3658	0.131130220241458\\
%3660	0.130991346376109\\
%3662	0.130852620561823\\
%3664	0.130714042638904\\
%3666	0.130575612447844\\
%3668	0.130437329829312\\
%3670	0.130299194624162\\
%3672	0.130161206673428\\
%3674	0.130023365818326\\
%3676	0.129885671900253\\
%3678	0.129748124760786\\
%3680	0.129610724241684\\
%3682	0.129473470184884\\
%3684	0.129336362432505\\
%3686	0.129199400826844\\
%3688	0.129062585210379\\
%3690	0.128925915425765\\
%3692	0.128789391315837\\
%3694	0.128653012723608\\
%3696	0.128516779492271\\
%3698	0.128380691465194\\
%3700	0.128244748485925\\
%3702	0.128108950398188\\
%3704	0.127973297045884\\
%3706	0.127837788273094\\
%3708	0.127702423924071\\
%3710	0.127567203843246\\
%3712	0.127432127875229\\
%3714	0.127297195864801\\
%3716	0.127162407656922\\
%3718	0.127027763096726\\
%3720	0.126893262029522\\
%3722	0.126758904300794\\
%3724	0.1266246897562\\
%3726	0.126490618241572\\
%3728	0.126356689602918\\
%3730	0.126222903686417\\
%3732	0.126089260338423\\
%3734	0.125955759405463\\
%3736	0.125822400734237\\
%3738	0.125689184171617\\
%3740	0.125556109564647\\
%3742	0.125423176760546\\
%3744	0.125290385606702\\
%3746	0.125157735950674\\
%3748	0.125025227640197\\
%3750	0.124892860523172\\
%3752	0.124760634447674\\
%3754	0.124628549261947\\
%3756	0.124496604814406\\
%3758	0.124364800953638\\
%3760	0.124233137528397\\
%3762	0.124101614387607\\
%3764	0.123970231380364\\
%3766	0.123838988355931\\
%3768	0.123707885163741\\
%3770	0.123576921653394\\
%3772	0.12344609767466\\
%3774	0.123315413077478\\
%3776	0.123184867711952\\
%3778	0.123054461428357\\
%3780	0.122924194077134\\
%3782	0.122794065508891\\
%3784	0.122664075574403\\
%3786	0.122534224124613\\
%3788	0.122404511010629\\
%3790	0.122274936083727\\
%3792	0.122145499195348\\
%3794	0.122016200197098\\
%3796	0.121887038940751\\
%3798	0.121758015278244\\
%3800	0.12162912906168\\
%3802	0.121500380143329\\
%3804	0.121371768375622\\
%3806	0.121243293611157\\
%3808	0.121114955702695\\
%3810	0.120986754503163\\
%3812	0.120858689865649\\
%3814	0.120730761643407\\
%3816	0.120602969689852\\
%3818	0.120475313858564\\
%3820	0.120347794003286\\
%3822	0.120220409977922\\
%3824	0.120093161636539\\
%3826	0.119966048833368\\
%3828	0.1198390714228\\
%3830	0.119712229259389\\
%3832	0.119585522197848\\
%3834	0.119458950093055\\
%3836	0.119332512800047\\
%3838	0.119206210174022\\
%3840	0.11908004207034\\
%3842	0.118954008344519\\
%3844	0.11882810885224\\
%3846	0.118702343449342\\
%3848	0.118576711991824\\
%3850	0.118451214335846\\
%3852	0.118325850337727\\
%3854	0.118200619853944\\
%3856	0.118075522741134\\
%3858	0.117950558856091\\
%3860	0.117825728055771\\
%3862	0.117701030197286\\
%3864	0.117576465137905\\
%3866	0.117452032735057\\
%3868	0.117327732846328\\
%3870	0.117203565329462\\
%3872	0.11707953004236\\
%3874	0.116955626843078\\
%3876	0.116831855589833\\
%3878	0.116708216140995\\
%3880	0.116584708355091\\
%3882	0.116461332090807\\
%3884	0.116338087206982\\
%3886	0.116214973562612\\
%3888	0.116091991016848\\
%3890	0.115969139428998\\
%3892	0.115846418658524\\
%3894	0.115723828565042\\
%3896	0.115601369008326\\
%3898	0.115479039848301\\
%3900	0.115356840945048\\
%3902	0.115234772158803\\
%3904	0.115112833349955\\
%3906	0.114991024379047\\
%3908	0.114869345106776\\
%3910	0.114747795393992\\
%3912	0.114626375101698\\
%3914	0.114505084091051\\
%3916	0.114383922223359\\
%3918	0.114262889360085\\
%3920	0.114141985362842\\
%3922	0.114021210093398\\
%3924	0.113900563413671\\
%3926	0.11378004518573\\
%3928	0.113659655271799\\
%3930	0.11353939353425\\
%3932	0.113419259835608\\
%3934	0.113299254038549\\
%3936	0.1131793760059\\
%3938	0.113059625600637\\
%3940	0.11294000268589\\
%3942	0.112820507124935\\
%3944	0.112701138781202\\
%3946	0.112581897518268\\
%3948	0.112462783199862\\
%3950	0.11234379568986\\
%3952	0.11222493485229\\
%3954	0.112106200551327\\
%3956	0.111987592651297\\
%3958	0.111869111016673\\
%3960	0.111750755512078\\
%3962	0.111632526002283\\
%3964	0.111514422352205\\
%3966	0.111396444426914\\
%3968	0.111278592091622\\
%3970	0.111160865211694\\
%3972	0.111043263652639\\
%3974	0.110925787280115\\
%3976	0.110808435959925\\
%3978	0.110691209558022\\
%3980	0.110574107940504\\
%3982	0.110457130973615\\
%3984	0.110340278523748\\
%3986	0.110223550457438\\
%3988	0.11010694664137\\
%3990	0.109990466942372\\
%3992	0.109874111227421\\
%3994	0.109757879363635\\
%3996	0.109641771218282\\
%3998	0.109525786658772\\
%4000	0.10940992555266\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.997280295383266\\
4	0.995945958134236\\
6	0.994374387505313\\
8	0.992520103965809\\
10	0.990372498877806\\
12	0.987937622171421\\
14	0.985227374115107\\
16	0.982247623156029\\
18	0.979002561435988\\
20	0.97549476060917\\
22	0.97172631852319\\
24	0.967700221829992\\
26	0.963419308127088\\
28	0.958887004690247\\
30	0.954106234746289\\
32	0.949080170161849\\
34	0.943812017787667\\
36	0.938304611708846\\
38	0.932560993173765\\
40	0.926584906565947\\
42	0.920379760223798\\
44	0.913948921249929\\
46	0.907296294442828\\
48	0.900425673638381\\
50	0.893340684780553\\
52	0.886045610792626\\
54	0.878544290913219\\
56	0.870841205957412\\
58	0.862940239415416\\
60	0.854845738698465\\
62	0.846561734255596\\
64	0.838092525405243\\
66	0.829442192569054\\
68	0.820614945575427\\
70	0.811615058544297\\
72	0.802446920646311\\
74	0.793115068298499\\
76	0.783624341725792\\
78	0.77397975914014\\
80	0.764186244301238\\
82	0.754249096688417\\
84	0.74417381251009\\
86	0.733965984815781\\
88	0.723631153920168\\
90	0.713174822122925\\
92	0.702602771864817\\
94	0.69192104865043\\
96	0.681135353743485\\
98	0.670251637527539\\
100	0.659275939312848\\
102	0.648214155335413\\
104	0.63707225564559\\
106	0.625856662493461\\
108	0.614573603251718\\
110	0.603229709053893\\
112	0.591831112626744\\
114	0.580384572751163\\
116	0.56889654105544\\
118	0.557374074110752\\
120	0.545824783311327\\
122	0.534255946423571\\
124	0.522674201272637\\
126	0.511086214597824\\
128	0.499499242266734\\
130	0.487919853261741\\
132	0.476355614216178\\
134	0.464813785935147\\
136	0.453301941160173\\
138	0.441828525442734\\
140	0.430402321256823\\
142	0.419029509261886\\
144	0.40771589088783\\
146	0.396468537215577\\
148	0.385293229609364\\
150	0.374195859886427\\
152	0.363183330548495\\
154	0.352263525886898\\
156	0.341441493576439\\
158	0.330723243575356\\
160	0.320115895193178\\
162	0.309625785229752\\
164	0.299259850449237\\
166	0.289019952270423\\
168	0.278909874031679\\
170	0.268935889534181\\
172	0.259104788474206\\
174	0.249419972395782\\
176	0.239884644749205\\
178	0.230504697991395\\
180	0.221288548368352\\
182	0.21224406915118\\
184	0.203370432260639\\
186	0.194669199418593\\
188	0.186145133767467\\
190	0.177804689473227\\
192	0.169641241737243\\
194	0.161650067298972\\
196	0.153822784693848\\
198	0.146151246049285\\
200	0.138629372911033\\
202	0.131253488450885\\
204	0.124022753384001\\
206	0.116939738186512\\
208	0.11001054128999\\
210	0.103240163302978\\
212	0.0966343569683312\\
214	0.0901923543547581\\
216	0.0839176366214512\\
218	0.0778187362614184\\
220	0.0719113152481434\\
222	0.0662203829025546\\
224	0.0607835052006137\\
226	0.0556550160470132\\
228	0.0508979950840621\\
230	0.046558500075975\\
232	0.0426999895302209\\
234	0.0394045069863321\\
236	0.036769500925567\\
238	0.0348967001741954\\
240	0.033871266940651\\
242	0.0337325541642111\\
244	0.034448956889739\\
246	0.0359358124782681\\
248	0.0380647843214502\\
250	0.0406797007487133\\
252	0.043644206676257\\
254	0.0468483723251106\\
256	0.0502077125296268\\
258	0.0536589872559273\\
260	0.0571555325979856\\
262	0.0606625127615074\\
264	0.0641453677539087\\
266	0.0675767032794462\\
268	0.0709360660277066\\
270	0.0742080713173771\\
272	0.0773804251444885\\
274	0.0804414585311511\\
276	0.0833818840697527\\
278	0.0861939626247125\\
280	0.0888712052434228\\
282	0.0914081945032852\\
284	0.0938004495990482\\
286	0.0960443231546884\\
288	0.0981369210620256\\
290	0.100076039010501\\
292	0.101860111064926\\
294	0.103488166869525\\
296	0.104959794945533\\
298	0.106275110202082\\
300	0.10743472426346\\
302	0.108439717577033\\
304	0.109291612538806\\
306	0.109992347081239\\
308	0.11054424832774\\
310	0.110950006042426\\
312	0.111212645701173\\
314	0.111335501087319\\
316	0.111322186377252\\
318	0.111176567731291\\
320	0.110902734446142\\
322	0.110504969758948\\
324	0.109987721420823\\
326	0.109355572180898\\
328	0.10861321034108\\
330	0.10776540055739\\
332	0.106816955076305\\
334	0.105772705604181\\
336	0.104637476014613\\
338	0.10341605610265\\
340	0.102113176595872\\
342	0.100733485630584\\
344	0.0992815268965559\\
346	0.0977617196457637\\
348	0.0961783407494739\\
350	0.0945355089736284\\
352	0.0928371716249966\\
354	0.0910870937000291\\
356	0.0892888496450565\\
358	0.0874458178108004\\
360	0.0855611776566012\\
362	0.0836379097309889\\
364	0.0816787984260275\\
366	0.0796864374742277\\
368	0.0776632381298714\\
370	0.0756114399526236\\
372	0.0735331240917893\\
374	0.0714302289561988\\
376	0.0693045681493867\\
378	0.067157850554727\\
380	0.064991702473222\\
382	0.0628076917510688\\
384	0.0606073538892967\\
386	0.0583922202094524\\
388	0.0561638482654066\\
390	0.0539238548529728\\
392	0.0516739521919699\\
394	0.0494159881625638\\
396	0.0471519919027079\\
398	0.0448842266657823\\
400	0.0426152526706743\\
402	0.0403480038604081\\
404	0.0380858841843733\\
406	0.0358328914784727\\
408	0.0335937805992157\\
410	0.0313742826932435\\
412	0.0291814050628906\\
414	0.0270238468683231\\
416	0.024912580538225\\
418	0.0228616665302586\\
420	0.0208893845128187\\
422	0.0190197580920658\\
424	0.0172844704098039\\
426	0.0157248939786042\\
428	0.0143932834679016\\
430	0.0133509765435914\\
432	0.0126603947265913\\
434	0.0123692980098434\\
436	0.0124926757477221\\
438	0.013004607542543\\
440	0.0138472661367679\\
442	0.0149497442824101\\
444	0.0162441268506973\\
446	0.0176733718379387\\
448	0.0191927422116536\\
450	0.020768211872892\\
452	0.0223741083248464\\
454	0.0239909640169779\\
456	0.0256038372943984\\
458	0.0272010832362605\\
460	0.028773478686988\\
462	0.0303136053460283\\
464	0.0318154146966845\\
466	0.0332739194232295\\
468	0.0346849725979558\\
470	0.0360451079527676\\
472	0.0373514229031708\\
474	0.0386014916933774\\
476	0.0397932999036276\\
478	0.0409251941966583\\
480	0.0419958429851438\\
482	0.0430042049481\\
484	0.0439495031929915\\
486	0.0448312034722621\\
488	0.0456489952988667\\
490	0.0464027751192959\\
492	0.0470926309312667\\
494	0.0477188279017682\\
496	0.0482817946667466\\
498	0.048782110088391\\
500	0.0492204903181178\\
502	0.0495977760688769\\
504	0.0499149200435063\\
506	0.050172974499559\\
508	0.0503730789574534\\
510	0.0505164480795179\\
512	0.050604359763616\\
514	0.0506381435073648\\
516	0.0506191691080708\\
518	0.0505488357698304\\
520	0.0504285616930817\\
522	0.0502597742234886\\
524	0.0500439006365636\\
526	0.0497823596320481\\
528	0.0494765536079159\\
530	0.0491278617780808\\
532	0.0487376341906363\\
534	0.0483071866949\\
536	0.0478377968958816\\
538	0.0473307011242534\\
540	0.0467870924387374\\
542	0.0462081196662996\\
544	0.0455948874739668\\
546	0.0449484574547675\\
548	0.0442698501995914\\
550	0.0435600483170008\\
552	0.0428200003545827\\
554	0.0420506255686518\\
556	0.0412528194843934\\
558	0.0404274601862496\\
560	0.0395754152789087\\
562	0.0386975494631227\\
564	0.0377947326782454\\
566	0.0368678487754904\\
568	0.0359178047032157\\
570	0.0349455402090582\\
572	0.0339520380947947\\
574	0.0329383351002057\\
576	0.0319055335444219\\
578	0.0308548139206521\\
580	0.0297874487275034\\
582	0.028704817933839\\
584	0.0276084266232736\\
586	0.0264999255614763\\
588	0.0253811356916485\\
590	0.0242540779144472\\
592	0.0231210099800858\\
594	0.0219844729543451\\
596	0.0208473505696851\\
598	0.0197129458984015\\
600	0.0185850812427297\\
602	0.0174682289409634\\
604	0.0163676828201624\\
606	0.0152897818266056\\
608	0.0142421976982562\\
610	0.0132342945319799\\
612	0.012277553726367\\
614	0.0113860219057025\\
616	0.0105766651510687\\
618	0.00986938504812489\\
620	0.0092862882564491\\
622	0.00884971833221559\\
624	0.0085788210183528\\
626	0.00848525770203044\\
628	0.00856976946137438\\
630	0.00882148926527513\\
632	0.00922048204638317\\
634	0.00974208739155049\\
636	0.0103610337457002\\
638	0.0110541396064075\\
640	0.0118015202861055\\
642	0.0125867703088105\\
644	0.0133966270410561\\
646	0.014220456169452\\
648	0.0150497355169099\\
650	0.0158776081622593\\
652	0.0166985215770023\\
654	0.0175079463939753\\
656	0.0183021610523452\\
658	0.0190780880548492\\
660	0.0198331695378046\\
662	0.0205652723563381\\
664	0.02127261518275\\
666	0.0219537119897554\\
668	0.0226073277384909\\
670	0.0232324431795535\\
672	0.0238282264819566\\
674	0.0243940099991042\\
676	0.0249292709180909\\
678	0.0254336148609408\\
680	0.0259067617448776\\
682	0.0263485333860592\\
684	0.0267588424638078\\
686	0.0271376825620768\\
688	0.0274851190802635\\
690	0.0278012808626987\\
692	0.0280863524397192\\
694	0.0283405668064355\\
696	0.0285641986905483\\
698	0.0287575582796233\\
700	0.0289209853924246\\
702	0.0290548440892239\\
704	0.0291595177231972\\
706	0.0292354044396859\\
708	0.029282913132679\\
710	0.0293024598687567\\
712	0.0292944647882137\\
714	0.0292593494914291\\
716	0.0291975349159965\\
718	0.0291094397068773\\
720	0.0289954790780969\\
722	0.0288560641604363\\
724	0.0286916018253593\\
726	0.0285024949712161\\
728	0.0282891432537319\\
730	0.0280519442390702\\
732	0.0277912949544818\\
734	0.0275075938088504\\
736	0.0272012428534278\\
738	0.026872650351834\\
740	0.0265222336280759\\
742	0.0261504221620159\\
744	0.0257576609034932\\
746	0.0253444137792746\\
748	0.0249111673712998\\
750	0.0244584347504365\\
752	0.0239867594573388\\
754	0.0234967196312348\\
756	0.0229889322988435\\
758	0.0224640578495166\\
760	0.0219228047396188\\
762	0.0213659344897427\\
764	0.0207942670634691\\
766	0.0202086867471118\\
768	0.0196101486876539\\
770	0.0189996862926683\\
772	0.018378419753649\\
774	0.0177475660255516\\
776	0.0171084506836014\\
778	0.0164625221869599\\
780	0.0158113692108254\\
782	0.0151567418658051\\
784	0.0145005778042248\\
786	0.0138450344078761\\
788	0.0131925284351956\\
790	0.0125457846227365\\
792	0.0119078946764643\\
794	0.0112823876495617\\
796	0.0106733115289808\\
798	0.0100853233589601\\
800	0.00952378054270369\\
802	0.00899481796886335\\
804	0.00850538334057586\\
806	0.00806318686825865\\
808	0.00767650529324842\\
810	0.00735377486740248\\
812	0.00710293221864584\\
814	0.00693053474852848\\
816	0.00684080914160716\\
818	0.00683488501753402\\
820	0.00691048165725724\\
822	0.00706217866825754\\
824	0.00728217902165538\\
826	0.0075613058751419\\
828	0.00788995456069822\\
830	0.00825882066862044\\
832	0.00865935286165504\\
834	0.00908396717261935\\
836	0.00952609371362712\\
838	0.00998012433174979\\
840	0.0104413123885476\\
842	0.0109056571770438\\
844	0.0113697910036455\\
846	0.0118308774391376\\
848	0.0122865236671233\\
850	0.0127347069233166\\
852	0.0131737136716501\\
854	0.0136020896932291\\
856	0.0140185992391942\\
858	0.0144221915733855\\
860	0.0148119734749679\\
862	0.0151871865205086\\
864	0.0155471881910272\\
866	0.0158914360425295\\
868	0.0162194743377947\\
870	0.0165309226659046\\
872	0.0168254661787089\\
874	0.0171028471546742\\
876	0.0173628576645031\\
878	0.0176053331629998\\
880	0.017830146870782\\
882	0.0180372048398628\\
884	0.0182264416206953\\
886	0.0183978164664037\\
888	0.0185513100237662\\
890	0.0186869214709476\\
892	0.0188046660697194\\
894	0.0189045731055137\\
896	0.0189866841925805\\
898	0.0190510519241376\\
900	0.0190977388489981\\
902	0.0191268167569992\\
904	0.0191383662558245\\
906	0.019132476621699\\
908	0.0191092459060747\\
910	0.0190687812799439\\
912	0.0190111995969129\\
914	0.0189366281557442\\
916	0.0188452056427806\\
918	0.0187370832345855\\
920	0.0186124258413028\\
922	0.0184714134717138\\
924	0.0183142427017789\\
926	0.0181411282296257\\
928	0.0179523045015294\\
930	0.0177480273954303\\
932	0.0175285759510011\\
934	0.0172942541382381\\
936	0.0170453926600455\\
938	0.0167823507883763\\
940	0.0165055182382448\\
942	0.0162153170894282\\
944	0.0159122037720391\\
946	0.01559667113951\\
948	0.0152692506610656\\
950	0.0149305147756657\\
952	0.0145810794609386\\
954	0.0142216070840696\\
956	0.0138528096172742\\
958	0.0134754523187038\\
960	0.0130903580006791\\
962	0.0126984120312091\\
964	0.012300568241755\\
966	0.0118978559435624\\
968	0.0114913882851561\\
970	0.0110823722117609\\
972	0.0106721203078945\\
974	0.010262064807408\\
976	0.00985377402447619\\
978	0.00944897136808007\\
980	0.00904955691037129\\
982	0.00865763112494693\\
984	0.00827551980883315\\
986	0.00790579824176254\\
988	0.00755131119741743\\
990	0.00721518341584226\\
992	0.00690081261602281\\
994	0.00661183441701612\\
996	0.00635204653217878\\
998	0.00612527993721569\\
1000	0.00593520965340224\\
1002	0.00578510935516273\\
1004	0.00567757209788125\\
1006	0.00561423960981954\\
1008	0.0055955956212303\\
1010	0.00562087460816763\\
1012	0.00568811268399986\\
1014	0.00579433040711248\\
1016	0.00593580436202879\\
1018	0.00610836939014081\\
1020	0.00630769915164211\\
1022	0.00652953167802441\\
1024	0.00676982784543684\\
1026	0.00702486670500997\\
1028	0.00729129005084309\\
1030	0.00756611082172951\\
1032	0.00784669846126454\\
1034	0.00813075140665674\\
1036	0.0084162638046918\\
1038	0.00870149099018423\\
1040	0.00898491637046084\\
1042	0.00926522107693229\\
1044	0.00954125693410458\\
1046	0.00981202281825052\\
1048	0.0100766442192293\\
1050	0.0103343556972457\\
1052	0.0105844858857725\\
1054	0.0108264446963536\\
1056	0.0110597124082476\\
1058	0.0112838303626424\\
1060	0.0114983930199727\\
1062	0.0117030411757826\\
1064	0.011897456163718\\
1066	0.0120813549029829\\
1068	0.0122544856719322\\
1070	0.0124166245097487\\
1072	0.0125675721648163\\
1074	0.0127071515219779\\
1076	0.0128352054518229\\
1078	0.0129515950339435\\
1080	0.013056198113109\\
1082	0.0131489081528698\\
1084	0.0132296333555055\\
1086	0.0132982960207042\\
1088	0.0133548321181084\\
1090	0.0133991910510521\\
1092	0.0134313355905737\\
1094	0.0134512419602399\\
1096	0.0134589000535528\\
1098	0.0134543137667937\\
1100	0.0134375014311718\\
1102	0.0134084963291189\\
1104	0.0133673472805597\\
1106	0.0133141192860141\\
1108	0.0132488942144899\\
1110	0.0131717715253081\\
1112	0.0130828690143071\\
1114	0.0129823235762912\\
1116	0.0128702919771576\\
1118	0.0127469516308551\\
1120	0.0126125013782194\\
1122	0.0124671622668169\\
1124	0.0123111783332192\\
1126	0.0121448173916708\\
1128	0.0119683718359058\\
1130	0.0117821594639852\\
1132	0.0115865243394749\\
1134	0.0113818377061399\\
1136	0.0111684989776346\\
1138	0.0109469368284778\\
1140	0.0107176104179871\\
1142	0.0104810107848313\\
1144	0.0102376624564952\\
1146	0.00998812532519644\\
1148	0.00973299684955836\\
1150	0.00947291464940243\\
1152	0.00920855956891036\\
1154	0.00894065929035456\\
1156	0.00866999258527281\\
1158	0.00839739429027639\\
1160	0.00812376108735658\\
1162	0.00785005814863219\\
1164	0.00757732666567525\\
1166	0.00730669221343672\\
1168	0.00703937378403259\\
1170	0.00677669314752634\\
1172	0.00652008393273343\\
1174	0.00627109944716266\\
1176	0.00603141775335735\\
1178	0.00580284189051379\\
1180	0.00558729241999679\\
1182	0.00538678880329665\\
1184	0.00520341572847715\\
1186	0.00503927075930763\\
1188	0.00489639105911392\\
1190	0.00477665984931937\\
1192	0.00468169775470829\\
1194	0.00461274959717047\\
1196	0.00457058195332137\\
1198	0.00455540873671122\\
1200	0.00456685945142399\\
1202	0.00460399745699406\\
1204	0.0046653856208209\\
1206	0.00474918754314501\\
1208	0.0048532871862669\\
1210	0.00497540940912238\\
1212	0.00511322764614177\\
1214	0.00526445062065991\\
1216	0.00542688545263626\\
1218	0.00559847854908163\\
1220	0.00577733792551802\\
1222	0.00596174138325253\\
1224	0.00615013477385562\\
1226	0.00634112390090853\\
1228	0.00653346278195349\\
1230	0.00672604021624572\\
1232	0.00691786596207252\\
1234	0.00710805733974919\\
1236	0.0072958267280543\\
1238	0.00748047018558382\\
1240	0.00766135727600127\\
1242	0.00783792208306143\\
1244	0.00800965534855129\\
1246	0.00817609763992478\\
1248	0.00833683344459141\\
1250	0.00849148608788073\\
1252	0.00863971337726767\\
1254	0.00878120388371814\\
1256	0.00891567378027779\\
1258	0.00904286416727525\\
1260	0.00916253882219344\\
1262	0.00927448232010812\\
1264	0.00937849847751649\\
1266	0.00947440907838669\\
1268	0.00956205284641544\\
1270	0.00964128463188167\\
1272	0.00971197478522294\\
1274	0.00977400869264249\\
1276	0.00982728645176721\\
1278	0.00987172266770328\\
1280	0.00990724635185314\\
1282	0.00993380090762202\\
1284	0.00995134418871305\\
1286	0.00995984861712874\\
1288	0.0099593013493026\\
1290	0.00994970448000806\\
1292	0.00993107527486078\\
1294	0.0099034464233625\\
1296	0.00986686630555474\\
1298	0.00982139926646623\\
1300	0.00976712589366881\\
1302	0.0097041432944137\\
1304	0.00963256537001105\\
1306	0.009552523086357\\
1308	0.00946416474081343\\
1310	0.00936765622701655\\
1312	0.00926318130064864\\
1314	0.00915094185076534\\
1316	0.00903115818294436\\
1318	0.00890406932233085\\
1320	0.00876993334661876\\
1322	0.00862902776114487\\
1324	0.00848164993060548\\
1326	0.00832811758445018\\
1328	0.00816876941577434\\
1330	0.00800396579652316\\
1332	0.00783408963500808\\
1334	0.00765954740507424\\
1336	0.0074807703796286\\
1338	0.0072982161044562\\
1340	0.00711237015099989\\
1342	0.00692374818855408\\
1344	0.00673289841636166\\
1346	0.0065404043932522\\
1348	0.00634688829503356\\
1350	0.00615301461543799\\
1352	0.0059594943016568\\
1354	0.00576708927580631\\
1356	0.00557661723310634\\
1358	0.0053889565187685\\
1360	0.0052050507602578\\
1362	0.00502591276164589\\
1364	0.00485262694705737\\
1366	0.00468634937333114\\
1368	0.00452830403601949\\
1370	0.00437977391175786\\
1372	0.00424208499533841\\
1374	0.00411658162736967\\
1376	0.00400459183031072\\
1378	0.00390738233777298\\
1380	0.00382610459618689\\
1382	0.00376173513282597\\
1384	0.00371501592986307\\
1386	0.00368640215013765\\
1388	0.00367602495573463\\
1390	0.00368367572129446\\
1392	0.00370881474770904\\
1394	0.00375060342038699\\
1396	0.00380795485963573\\
1398	0.00387959560157505\\
1400	0.0039641302580061\\
1402	0.00406010223608451\\
1404	0.0041660457603957\\
1406	0.00428052683273113\\
1408	0.00440217279280516\\
1410	0.00452969152684897\\
1412	0.00466188209896836\\
1414	0.00479763879255325\\
1416	0.00493595043033972\\
1418	0.00507589655477556\\
1420	0.0052166417107898\\
1422	0.0053574287494804\\
1424	0.00549757179620478\\
1426	0.00563644930958954\\
1428	0.00577349749598321\\
1430	0.0059082042282618\\
1432	0.00604010353869993\\
1434	0.00616877070360777\\
1436	0.0062938179049347\\
1438	0.00641489043508009\\
1440	0.00653166340129197\\
1442	0.00664383888209295\\
1444	0.00675114348792398\\
1446	0.00685332628013126\\
1448	0.00695015700553664\\
1450	0.0070414246074836\\
1452	0.00712693597803732\\
1454	0.00720651491970156\\
1456	0.00728000128846612\\
1458	0.00734725029315907\\
1460	0.00740813192892517\\
1462	0.00746253052519801\\
1464	0.00751034439079742\\
1466	0.00755148554079538\\
1468	0.00758587949158517\\
1470	0.00761346511218583\\
1472	0.00763419452125498\\
1474	0.0076480330205824\\
1476	0.00765495905702902\\
1478	0.00765496420597214\\
1480	0.0076480531703453\\
1482	0.00763424379032474\\
1484	0.00761356705963981\\
1486	0.00758606714537294\\
1488	0.00755180140898489\\
1490	0.00751084042715828\\
1492	0.00746326801190876\\
1494	0.00740918123027413\\
1496	0.00734869042477252\\
1498	0.0072819192367228\\
1500	0.00720900463546024\\
1502	0.00713009695746466\\
1504	0.00704535996045744\\
1506	0.00695497089863294\\
1508	0.00685912062637744\\
1510	0.00675801373910848\\
1512	0.00665186876125207\\
1514	0.00654091839287237\\
1516	0.00642540982808608\\
1518	0.0063056051601282\\
1520	0.00618178188977702\\
1522	0.00605423355575951\\
1524	0.00592327050768384\\
1526	0.00578922084387852\\
1528	0.00565243153808357\\
1530	0.00551326977997491\\
1532	0.0053721245545988\\
1534	0.00522940848435217\\
1536	0.00508555995329441\\
1538	0.00494104552608868\\
1540	0.00479636266102606\\
1542	0.0046520426960793\\
1544	0.00450865405574074\\
1546	0.00436680558073837\\
1548	0.00422714981818497\\
1550	0.0040903860216603\\
1552	0.0039572624953108\\
1554	0.00382857777208866\\
1556	0.00370517994836782\\
1558	0.00358796332039885\\
1560	0.00347786131362898\\
1562	0.00337583461670143\\
1564	0.00328285350421067\\
1566	0.00319987364788937\\
1568	0.00312780535815773\\
1570	0.00306747719745012\\
1572	0.00301959618417478\\
1574	0.00298470812804241\\
1576	0.00296316262590945\\
1578	0.00295508747959877\\
1580	0.00296037648620031\\
1582	0.00297869272697236\\
1584	0.00300948705364189\\
1586	0.00305202910340212\\
1588	0.00310544650919757\\
1590	0.00316876737059695\\
1592	0.00324096148510531\\
1594	0.00332097697985197\\
1596	0.00340777038858115\\
1598	0.00350032951581201\\
1600	0.00359768940367235\\
1602	0.0036989423092548\\
1604	0.00380324285947802\\
1606	0.0039098095708898\\
1608	0.00401792380081907\\
1610	0.00412692701121937\\
1612	0.00423621702919428\\
1614	0.00434524380770185\\
1616	0.00445350503914985\\
1618	0.00456054185625286\\
1620	0.00466593476598091\\
1622	0.00476929989880609\\
1624	0.00487028561141626\\
1626	0.00496856945176136\\
1628	0.00506385547668339\\
1630	0.00515587190129977\\
1632	0.00524436905337865\\
1634	0.00532911760343324\\
1636	0.00540990704094364\\
1638	0.00548654436813503\\
1640	0.00555885298452387\\
1642	0.00562667173761043\\
1644	0.00568985411739662\\
1646	0.00574826757469791\\
1648	0.00580179294540408\\
1650	0.00585032396488143\\
1652	0.00589376685858061\\
1654	0.00593203999661315\\
1656	0.00596507360159567\\
1658	0.00599280950044598\\
1660	0.00601520091206237\\
1662	0.00603221226394506\\
1664	0.00604381903184121\\
1666	0.0060500075974257\\
1668	0.00605077511988545\\
1670	0.00604612941806281\\
1672	0.00603608886055036\\
1674	0.006020682261821\\
1676	0.00599994878313355\\
1678	0.00597393783758583\\
1680	0.00594270899929755\\
1682	0.00590633191730792\\
1684	0.00586488623536929\\
1686	0.00581846151941909\\
1688	0.00576715719512472\\
1690	0.00571108249852731\\
1692	0.00565035644346853\\
1694	0.00558510781017899\\
1696	0.0055154751601459\\
1698	0.00544160688317309\\
1700	0.00536366128340214\\
1702	0.0052818067119953\\
1704	0.00519622175519032\\
1706	0.00510709548753105\\
1708	0.00501462780125529\\
1710	0.00491902982406823\\
1712	0.00482052443882894\\
1714	0.00471934691997472\\
1716	0.00461574570273366\\
1718	0.00450998330219627\\
1720	0.00440233739994428\\
1722	0.00429310211587293\\
1724	0.00418258948166087\\
1726	0.00407113112942236\\
1728	0.00395908020354443\\
1730	0.00384681349436095\\
1732	0.00373473377752557\\
1734	0.00362327232060652\\
1736	0.00351289148590951\\
1738	0.00340408731276693\\
1740	0.00329739190027018\\
1742	0.00319337532992858\\
1744	0.00309264676596529\\
1746	0.00299585425165867\\
1748	0.0029036825928296\\
1750	0.00281684860444588\\
1752	0.00273609292800915\\
1754	0.00266216765669995\\
1756	0.00259581919517581\\
1758	0.00253776619240025\\
1760	0.00248867305040684\\
1762	0.00244912039364578\\
1764	0.00241957484551818\\
1766	0.00240036125847849\\
1768	0.00239164088563099\\
1770	0.00239339862632727\\
1772	0.00240544137435933\\
1774	0.00242740785373374\\
1776	0.00245878856565487\\
1778	0.00249895306434576\\
1780	0.00254718106108141\\
1782	0.00260269390237482\\
1784	0.00266468361624578\\
1786	0.00273233767840955\\
1788	0.00280485863015785\\
1790	0.00288147848416657\\
1792	0.00296146839902188\\
1794	0.00304414439308576\\
1796	0.00312886995799413\\
1798	0.0032150563902758\\
1800	0.00330216154739781\\
1802	0.00338968759668666\\
1804	0.00347717818990212\\
1806	0.00356421537720527\\
1808	0.00365041647724576\\
1810	0.00373543104514906\\
1812	0.00381893802471263\\
1814	0.00390064313157841\\
1816	0.00398027648696881\\
1818	0.00405759050362342\\
1820	0.00413235801429422\\
1822	0.00420437062656467\\
1824	0.00427343728436855\\
1826	0.00433938301531938\\
1828	0.00440204784305301\\
1830	0.00446128584470566\\
1832	0.00451696433503328\\
1834	0.00456896316028906\\
1836	0.00461717408665817\\
1838	0.00466150026970575\\
1840	0.00470185579287595\\
1842	0.00473816526454725\\
1844	0.0047703634645004\\
1846	0.00479839503188053\\
1848	0.00482221418784259\\
1850	0.00484178448706871\\
1852	0.00485707859324346\\
1854	0.00486807807438337\\
1856	0.00487477321464841\\
1858	0.00487716283992577\\
1860	0.00487525415508174\\
1862	0.00486906259133129\\
1864	0.0048586116626881\\
1866	0.00484393283093557\\
1868	0.0048250653790109\\
1870	0.00480205629312309\\
1872	0.00477496015434085\\
1874	0.00474383904079246\\
1876	0.00470876244202346\\
1878	0.00466980718746423\\
1880	0.00462705739137635\\
1882	0.00458060441708125\\
1884	0.00453054686372789\\
1886	0.00447699057934625\\
1888	0.00442004870445488\\
1890	0.00435984175106018\\
1892	0.00429649772250649\\
1894	0.0042301522803099\\
1896	0.00416094896484683\\
1898	0.00408903947756408\\
1900	0.00401458403322378\\
1902	0.00393775179158063\\
1904	0.00385872137877654\\
1906	0.00377768150957515\\
1908	0.00369483172226251\\
1910	0.00361038323847594\\
1912	0.003524559960195\\
1914	0.00343759961534676\\
1916	0.00334975506152792\\
1918	0.00326129575364979\\
1920	0.00317250937506466\\
1922	0.00308370362186538\\
1924	0.00299520811516336\\
1926	0.00290737639449628\\
1928	0.0028205879150263\\
1930	0.00273524992963114\\
1932	0.00265179908233086\\
1934	0.00257070247061002\\
1936	0.00249245785210063\\
1938	0.00241759258073878\\
1940	0.00234666077025797\\
1942	0.00228023811911651\\
1944	0.0022189138219219\\
1946	0.00216327907918788\\
1948	0.00211391194414828\\
1950	0.00207135864505823\\
1952	0.00203611209197018\\
1954	0.00200858895634522\\
1956	0.00198910736404652\\
1958	0.00197786767317885\\
1960	0.00197493882237222\\
1962	0.00198025222124847\\
1964	0.00199360416082497\\
1966	0.0020146664682649\\
1968	0.00204300394084398\\
1970	0.00207809626794536\\
1972	0.00211936184989113\\
1974	0.00216618113171221\\
1976	0.00221791763273008\\
1978	0.00227393556007372\\
1980	0.00233361356431682\\
1982	0.00239635471715131\\
1984	0.0024615931271302\\
1986	0.00252879777569972\\
1988	0.00259747419384572\\
1990	0.00266716455648445\\
1992	0.00273744668686214\\
1994	0.00280793236488331\\
1996	0.00287826523865816\\
1998	0.00294811855633983\\
2000	0.00301719286854619\\
2002	0.00308521380007004\\
2004	0.00315192995130432\\
2006	0.0032171109624112\\
2008	0.00328054575432987\\
2010	0.00334204094813367\\
2012	0.00340141945627481\\
2014	0.00345851923454958\\
2016	0.00351319218115939\\
2018	0.00356530316829125\\
2020	0.00361472919166305\\
2022	0.00366135862409973\\
2024	0.00370509056017279\\
2026	0.00374583424007412\\
2028	0.00378350854209554\\
2030	0.00381804153427428\\
2032	0.00384937007690322\\
2034	0.00387743946866804\\
2036	0.00390220313014852\\
2038	0.00392362231931228\\
2040	0.0039416658744296\\
2042	0.00395630998055954\\
2044	0.00396753795640569\\
2046	0.00397534005891812\\
2048	0.00397971330354095\\
2050	0.00398066129847184\\
2052	0.00397819409172407\\
2054	0.00397232803016701\\
2056	0.00396308563007242\\
2058	0.00395049545902091\\
2060	0.0039345920293263\\
2062	0.00391541570342468\\
2064	0.0038930126119515\\
2066	0.0038674345855008\\
2068	0.00383873910133023\\
2070	0.00380698924654762\\
2072	0.00377225369959467\\
2074	0.00373460673213817\\
2076	0.00369412823378771\\
2078	0.00365090376239449\\
2080	0.00360502462304416\\
2082	0.00355658797924731\\
2084	0.00350569700025281\\
2086	0.00345246104886763\\
2088	0.00339699591464972\\
2090	0.0033394240978529\\
2092	0.00327987515001895\\
2094	0.00321848607761583\\
2096	0.00315540181556689\\
2098	0.00309077577784689\\
2100	0.00302477049244509\\
2102	0.00295755832778061\\
2104	0.00288932231691813\\
2106	0.00282025708440555\\
2108	0.00275056987788626\\
2110	0.0026804817023378\\
2112	0.00261022854822671\\
2114	0.00254006269523438\\
2116	0.00247025405950361\\
2118	0.00240109153343444\\
2120	0.00233288424168984\\
2122	0.00226596260416864\\
2124	0.00220067905565698\\
2126	0.00213740822319642\\
2128	0.00207654630842072\\
2130	0.00201850936897165\\
2132	0.00196373015091581\\
2134	0.00191265310878888\\
2136	0.00186572728295015\\
2138	0.00182339680988265\\
2140	0.00178608904137588\\
2142	0.00175420055114278\\
2144	0.00172808169375653\\
2146	0.0017080207949468\\
2148	0.00169422940081518\\
2150	0.00168683018335298\\
2152	0.00168584899521457\\
2154	0.00169121215467152\\
2156	0.00170274938066268\\
2158	0.00172020203198188\\
2160	0.00174323561690515\\
2162	0.00177145508546031\\
2164	0.00180442127127323\\
2166	0.00184166699371151\\
2168	0.00188271167374185\\
2170	0.00192707374257916\\
2172	0.00197428052978082\\
2174	0.00202387564298021\\
2176	0.00207542407066454\\
2178	0.00212851535769977\\
2180	0.00218276524214784\\
2182	0.00223781612726474\\
2184	0.00229333671773023\\
2186	0.00234902109173589\\
2188	0.00240458742207785\\
2190	0.00245977650635499\\
2192	0.0025143502216532\\
2194	0.00256808998331938\\
2196	0.00262079525995318\\
2198	0.00267228217636818\\
2200	0.00272238222163723\\
2202	0.00277094106916272\\
2204	0.00281781750889653\\
2206	0.00286288248748054\\
2208	0.00290601824948502\\
2210	0.00294711757155552\\
2212	0.00298608308074889\\
2214	0.00302282664835421\\
2216	0.0030572688508586\\
2218	0.00308933849028206\\
2220	0.00311897216677887\\
2222	0.00314611389711575\\
2224	0.00317071477335158\\
2226	0.00319273265672961\\
2228	0.00321213190243939\\
2230	0.0032288831115023\\
2232	0.00324296290658055\\
2234	0.00325435372900318\\
2236	0.0032630436547486\\
2238	0.00326902622752419\\
2240	0.00327230030744264\\
2242	0.0032728699341192\\
2244	0.00327074420330456\\
2246	0.00326593715643209\\
2248	0.0032584676827001\\
2250	0.00324835943352881\\
2252	0.00323564074943992\\
2254	0.00322034459959929\\
2256	0.00320250853444994\\
2258	0.00318217465204264\\
2260	0.00315938957885163\\
2262	0.00313420446604258\\
2264	0.00310667500234469\\
2266	0.00307686144486955\\
2268	0.0030448286694185\\
2270	0.0030106462420302\\
2272	0.00297438851373794\\
2274	0.00293613474073679\\
2276	0.00289596923239362\\
2278	0.002853981529772\\
2280	0.00281026661756982\\
2282	0.00276492517257311\\
2284	0.00271806385188975\\
2286	0.00266979562430974\\
2288	0.00262024014809808\\
2290	0.00256952419830369\\
2292	0.00251778214616836\\
2294	0.00246515649233396\\
2296	0.00241179845411337\\
2298	0.00235786860491077\\
2300	0.00230353756068736\\
2302	0.00224898670385091\\
2304	0.00219440892870799\\
2306	0.00214000938421619\\
2308	0.00208600617873331\\
2310	0.0020326309973386\\
2312	0.00198012956479495\\
2314	0.0019287618663385\\
2316	0.00187880201481486\\
2318	0.00183053762775681\\
2320	0.00178426855471333\\
2322	0.0017403047782098\\
2324	0.00169896330793163\\
2326	0.00166056390580459\\
2328	0.00162542352925984\\
2330	0.00159384946959793\\
2332	0.00156613129578109\\
2334	0.00154253188589344\\
2336	0.00152327802056438\\
2338	0.00150855119216357\\
2340	0.0014984794073574\\
2342	0.00149313078518055\\
2344	0.00149250964914395\\
2346	0.00149655557970309\\
2348	0.00150514556719027\\
2350	0.0015180990480428\\
2352	0.00153518529192104\\
2354	0.00155613239445957\\
2356	0.00158063705015544\\
2358	0.0016083743272743\\
2360	0.00163900680901938\\
2362	0.00167219265709644\\
2364	0.00170759235176808\\
2366	0.00174487403482686\\
2368	0.00178371751190888\\
2370	0.00182381705461046\\
2372	0.00186488318616159\\
2374	0.00190664364639978\\
2376	0.0019488437227215\\
2378	0.00199124611251362\\
2380	0.00203363045609044\\
2382	0.00207579265197493\\
2384	0.00211754404120125\\
2386	0.00215871052552671\\
2388	0.00219913166645628\\
2390	0.00223865979768478\\
2392	0.00227715917253946\\
2394	0.00231450515974463\\
2396	0.00235058349480345\\
2398	0.00238528959001432\\
2400	0.00241852790320598\\
2402	0.00245021136334178\\
2404	0.00248026084994597\\
2406	0.00250860472263556\\
2408	0.00253517839674034\\
2410	0.00255992396094711\\
2412	0.00258278983302454\\
2414	0.00260373044990819\\
2416	0.00262270598871183\\
2418	0.00263968211554486\\
2420	0.00265462975934172\\
2422	0.00266752490822711\\
2424	0.00267834842624936\\
2426	0.00268708588860094\\
2428	0.00269372743371491\\
2430	0.00269826763087175\\
2432	0.00270070536217681\\
2434	0.0027010437179757\\
2436	0.00269928990496204\\
2438	0.00269545516640453\\
2440	0.00268955471407787\\
2442	0.00268160767162749\\
2444	0.00267163702923446\\
2446	0.00265966960957313\\
2448	0.00264573604517556\\
2450	0.00262987076743254\\
2452	0.00261211200757254\\
2454	0.00259250181006893\\
2456	0.00257108605903281\\
2458	0.00254791451825216\\
2460	0.00252304088563849\\
2462	0.00249652286293637\\
2464	0.00246842224163871\\
2466	0.00243880500612147\\
2468	0.00240774145506486\\
2470	0.00237530634224808\\
2472	0.00234157903778172\\
2474	0.00230664371075622\\
2476	0.00227058953411057\\
2478	0.00223351091223257\\
2480	0.00219550773134957\\
2482	0.00215668563210104\\
2484	0.0021171563027401\\
2486	0.0020770377901074\\
2488	0.00203645482376188\\
2490	0.00199553914632586\\
2492	0.00195442984008428\\
2494	0.0019132736360354\\
2496	0.00187222518680178\\
2498	0.00183144727898317\\
2500	0.00179111095363516\\
2502	0.0017513954956851\\
2504	0.00171248824452165\\
2506	0.0016745841692704\\
2508	0.00163788514432918\\
2510	0.00160259885497407\\
2512	0.00156893726118708\\
2514	0.00153711455271106\\
2516	0.00150734454241353\\
2518	0.00147983747093869\\
2520	0.00145479623513517\\
2522	0.00143241210593914\\
2524	0.00141286006560808\\
2526	0.00139629396327759\\
2528	0.00138284175198734\\
2530	0.00137260111724117\\
2532	0.00136563582420048\\
2534	0.00136197308817747\\
2536	0.0013616022080682\\
2538	0.00136447460031165\\
2540	0.00137050524601192\\
2542	0.00137957543588002\\
2544	0.00139153658739062\\
2546	0.00140621483247609\\
2548	0.00142341604067076\\
2550	0.00144293095126194\\
2552	0.00146454013054963\\
2554	0.00148801853430684\\
2556	0.00151313952777433\\
2558	0.0015396782849059\\
2560	0.00156741454755533\\
2562	0.00159613477012349\\
2564	0.00162563370528427\\
2566	0.00165571550333261\\
2568	0.00168619440410162\\
2570	0.00171689509922393\\
2572	0.00174765283647158\\
2574	0.00177831332920948\\
2576	0.00180873252427504\\
2578	0.00183877627195167\\
2580	0.00186831993280862\\
2582	0.00189724794837251\\
2584	0.00192545339599785\\
2586	0.00195283754289212\\
2588	0.00197930940992164\\
2590	0.00200478535243861\\
2592	0.00202918866277629\\
2594	0.00205244919711419\\
2596	0.00207450302798744\\
2598	0.00209529212269606\\
2600	0.00211476404716331\\
2602	0.0021328716943256\\
2604	0.00214957303584668\\
2606	0.00216483089579158\\
2608	0.00217861274483077\\
2610	0.00219089051354794\\
2612	0.00220164042347269\\
2614	0.00221084283453521\\
2616	0.00221848210773748\\
2618	0.00222454648193902\\
2620	0.00222902796376557\\
2622	0.00223192222975813\\
2624	0.00223322853998686\\
2626	0.00223294966245714\\
2628	0.0022310918077326\\
2630	0.00222766457329056\\
2632	0.00222268089721386\\
2634	0.00221615702089971\\
2636	0.00220811246054326\\
2638	0.0021985699872204\\
2640	0.00218755561545633\\
2642	0.00217509860022411\\
2644	0.00216123144236476\\
2646	0.00214598990246292\\
2648	0.00212941302324325\\
2650	0.00211154316057225\\
2652	0.002092426023157\\
2654	0.0020721107210174\\
2656	0.00205064982277226\\
2658	0.00202809942171195\\
2660	0.00200451921052444\\
2662	0.0019799725643868\\
2664	0.00195452663191703\\
2666	0.00192825243318866\\
2668	0.0019012249636217\\
2670	0.00187352330206054\\
2672	0.00184523072070425\\
2674	0.0018164347937446\\
2676	0.00178722750056312\\
2678	0.00175770531810998\\
2680	0.00172796929561561\\
2682	0.00169812510304795\\
2684	0.00166828304272675\\
2686	0.00163855801125811\\
2688	0.00160906939651344\\
2690	0.00157994089185213\\
2692	0.00155130020734136\\
2694	0.0015232786556111\\
2696	0.00149601058853978\\
2698	0.00146963266064108\\
2700	0.00144428289634953\\
2702	0.00142009954198049\\
2704	0.00139721968955759\\
2706	0.00137577766944705\\
2708	0.00135590322204931\\
2710	0.00133771947550312\\
2712	0.00132134077569946\\
2714	0.00130687043544081\\
2716	0.00129439848916469\\
2718	0.00128399955558561\\
2720	0.00127573092000406\\
2722	0.00126963094830902\\
2724	0.0012657179342107\\
2726	0.00126398945978396\\
2728	0.00126442231852615\\
2730	0.00126697301305247\\
2732	0.00127157880065685\\
2734	0.00127815922402628\\
2736	0.00128661803565145\\
2738	0.00129684540586456\\
2740	0.00130872029716074\\
2742	0.00132211289097116\\
2744	0.00133688696539165\\
2746	0.00135290214073534\\
2748	0.00137001593115289\\
2750	0.00138808556222881\\
2752	0.00140696953431949\\
2754	0.00142652892810393\\
2756	0.00144662846174569\\
2758	0.00146713731816894\\
2760	0.00148792976658595\\
2762	0.00150888560515994\\
2764	0.00152989045220267\\
2766	0.0015508359122373\\
2768	0.00157161964116005\\
2770	0.00159214533206648\\
2772	0.0016123226404129\\
2774	0.00163206706429912\\
2776	0.00165129979294577\\
2778	0.00166994753398487\\
2780	0.00168794232803276\\
2782	0.00170522135717216\\
2784	0.00172172675242959\\
2786	0.00173740540406423\\
2788	0.00175220877745553\\
2790	0.00176609273655781\\
2792	0.00177901737624279\\
2794	0.00179094686435363\\
2796	0.00180184929391136\\
2798	0.00181169654563164\\
2800	0.00182046416069977\\
2802	0.00182813122360601\\
2804	0.00183468025473987\\
2806	0.00184009711237979\\
2808	0.00184437090367467\\
2810	0.00184749390419821\\
2812	0.00184946148565376\\
2814	0.00185027205131668\\
2816	0.00184992697881539\\
2818	0.00184843056987382\\
2820	0.00184579000665779\\
2822	0.0018420153143921\\
2824	0.00183711932993549\\
2826	0.00183111767601938\\
2828	0.00182402874087186\\
2830	0.0018158736629579\\
2832	0.00180667632057118\\
2834	0.00179646332600684\\
2836	0.00178526402403282\\
2838	0.00177311049434915\\
2840	0.0017600375576864\\
2842	0.0017460827851357\\
2844	0.00173128651022706\\
2846	0.00171569184316964\\
2848	0.00169934468653945\\
2850	0.00168229375153636\\
2852	0.00166459057373258\\
2854	0.00164628952698896\\
2856	0.00162744783392424\\
2858	0.00160812557097339\\
2860	0.00158838566566656\\
2862	0.00156829388329283\\
2864	0.00154791879958568\\
2866	0.00152733175548133\\
2868	0.0015066067893682\\
2870	0.00148582054158071\\
2872	0.00146505212522296\\
2874	0.0014443829567714\\
2876	0.00142389653936064\\
2878	0.00140367819126617\\
2880	0.0013838147119536\\
2882	0.00136439397826821\\
2884	0.00134550446400808\\
2886	0.0013272346773802\\
2888	0.00130967251279862\\
2890	0.00129290451623809\\
2892	0.00127701506695561\\
2894	0.00126208548281086\\
2896	0.00124819306153942\\
2898	0.00123541007592554\\
2900	0.00122380274652476\\
2902	0.00121343022092554\\
2904	0.00120434359294576\\
2906	0.00119658499804353\\
2908	0.00119018682203101\\
2910	0.00118517105850687\\
2912	0.00118154884608568\\
2914	0.00117932020960555\\
2916	0.00117847402046127\\
2918	0.00117898818074674\\
2920	0.0011808300249036\\
2922	0.00118395692205459\\
2924	0.00118831705308068\\
2926	0.00119385032952361\\
2928	0.00120048941702421\\
2930	0.00120816082438815\\
2932	0.0012167860203413\\
2934	0.00122628254319137\\
2936	0.00123656507338849\\
2938	0.00124754644474607\\
2940	0.00125913857624499\\
2942	0.00127125331238023\\
2944	0.00128380316552944\\
2946	0.00129670195856836\\
2948	0.00130986536979825\\
2950	0.00132321138516076\\
2952	0.00133666066474668\\
2954	0.00135013683186256\\
2956	0.00136356669353137\\
2958	0.0013768804014073\\
2960	0.00139001156181185\\
2962	0.0014028973030644\\
2964	0.00141547830758305\\
2966	0.00142769881544717\\
2968	0.00143950660530265\\
2970	0.00145085295769637\\
2972	0.00146169260517285\\
2974	0.00147198367277755\\
2976	0.00148168761199044\\
2978	0.00149076913056715\\
2980	0.00149919612029074\\
2982	0.00150693958423036\\
2984	0.00151397356476046\\
2986	0.00152027507330407\\
2988	0.00152582402252594\\
2990	0.00153060316150453\\
2992	0.00153459801425093\\
2994	0.00153779682181288\\
2996	0.00154019048809845\\
2998	0.00154177252946842\\
3000	0.0015425390280814\\
3002	0.00154248858892132\\
3004	0.00154162230039363\\
3006	0.00153994369834227\\
3008	0.00153745873330819\\
3010	0.00153417574082507\\
3012	0.0015301054145221\\
3014	0.00152526078177844\\
3016	0.00151965718164839\\
3018	0.00151331224474398\\
3020	0.00150624587472927\\
3022	0.00149848023103681\\
3024	0.00149003971237005\\
3026	0.00148095094049563\\
3028	0.00147124274375993\\
3030	0.00146094613968467\\
3032	0.00145009431589889\\
3034	0.00143872260855546\\
3036	0.00142686847725332\\
3038	0.00141457147534414\\
3040	0.00140187321434189\\
3042	0.00138881732097835\\
3044	0.00137544938525783\\
3046	0.00136181689766512\\
3048	0.00134796917347457\\
3050	0.00133395726190618\\
3052	0.00131983383768452\\
3054	0.00130565307239279\\
3056	0.00129147048289557\\
3058	0.00127734275404802\\
3060	0.00126332753294394\\
3062	0.00124948319210595\\
3064	0.00123586855931868\\
3066	0.00122254261227912\\
3068	0.00120956413691611\\
3070	0.00119699134913486\\
3072	0.0011848814808837\\
3074	0.00117329033281783\\
3076	0.00116227179742528\\
3078	0.00115187735824027\\
3080	0.00114215557262254\\
3082	0.00113315154743303\\
3084	0.00112490641865743\\
3086	0.00111745684748202\\
3088	0.00111083454635887\\
3090	0.00110506584906984\\
3092	0.00110017133859684\\
3094	0.00109616554565371\\
3096	0.00109305672901956\\
3098	0.00109084674638416\\
3100	0.00108953102139424\\
3102	0.0010890986091555\\
3104	0.00108953235882397\\
3106	0.00109080916836242\\
3108	0.00109290032328178\\
3110	0.00109577190844955\\
3112	0.00109938527998367\\
3114	0.0011036975829562\\
3116	0.00110866230012855\\
3118	0.001114229817186\\
3120	0.0011203479908342\\
3122	0.00112696270753168\\
3124	0.00113401842240227\\
3126	0.0011414586698463\\
3128	0.0011492265394024\\
3130	0.00115726511238432\\
3132	0.00116551785663288\\
3134	0.00117392897832181\\
3136	0.00118244373109772\\
3138	0.00119100868391102\\
3140	0.00119957194970984\\
3142	0.00120808337774544\\
3144	0.00121649471260216\\
3146	0.00122475972325404\\
3148	0.00123283430549271\\
3150	0.00124067656100597\\
3152	0.00124824685623733\\
3154	0.00125550786395205\\
3156	0.00126242459019688\\
3158	0.00126896438908252\\
3160	0.00127509696755634\\
3162	0.00128079438207583\\
3164	0.00128603102884776\\
3166	0.00129078362906951\\
3168	0.00129503121039721\\
3170	0.00129875508567706\\
3172	0.00130193882980342\\
3174	0.00130456825541768\\
3176	0.00130663138802749\\
3178	0.00130811844101023\\
3180	0.00130902179086162\\
3182	0.00130933595296172\\
3184	0.0013090575580536\\
3186	0.00130818532955969\\
3188	0.00130672006180139\\
3190	0.00130466459913252\\
3192	0.00130202381594592\\
3194	0.00129880459746572\\
3196	0.00129501582119207\\
3198	0.0012906683388189\\
3200	0.00128577495839844\\
3202	0.0012803504264778\\
3204	0.00127441140987915\\
3206	0.00126797647673974\\
3208	0.00126106607636338\\
3210	0.00125370251736747\\
3212	0.00124590994353291\\
3214	0.00123771430668058\\
3216	0.00122914333580694\\
3218	0.00122022650161225\\
3220	0.00121099497544886\\
3222	0.0012014815816072\\
3224	0.00119172074174238\\
3226	0.00118174841013065\\
3228	0.00117160199833758\\
3230	0.00116132028778154\\
3232	0.00115094332859633\\
3234	0.00114051232314663\\
3236	0.00113006949253616\\
3238	0.00111965792448766\\
3240	0.00110932140107745\\
3242	0.00109910420499032\\
3244	0.00108905090323981\\
3246	0.00107920610768329\\
3248	0.00106961421216676\\
3250	0.00106031910676268\\
3252	0.00105136387031741\\
3254	0.00104279044339259\\
3256	0.00103463928464783\\
3258	0.00102694901473845\\
3260	0.00101975605284692\\
3262	0.0010130942519732\\
3264	0.0010069945400118\\
3266	0.00100148457437013\\
3268	0.000996588418359518\\
3270	0.000992326247752225\\
3272	0.000988714095694799\\
3274	0.000985763643567082\\
3276	0.000983482064377547\\
3278	0.000981871923916518\\
3280	0.00098093114321051\\
3282	0.000980653023920958\\
3284	0.00098102633631861\\
3286	0.000982035467461816\\
3288	0.000983660625332307\\
3290	0.000985878093046086\\
3292	0.000988660525945504\\
3294	0.000991977283451509\\
3296	0.000995794787038427\\
3298	0.00100007689558323\\
3300	0.00100478528960201\\
3302	0.00100987985646564\\
3304	0.00101531906951208\\
3306	0.00102106035497104\\
3308	0.00102706044170938\\
3310	0.00103327568992639\\
3312	0.00103966239601692\\
3314	0.00104617707183226\\
3316	0.00105277669747117\\
3318	0.00105941894750813\\
3320	0.0010660623912036\\
3322	0.00107266666774313\\
3324	0.00107919263792694\\
3326	0.00108560251399044\\
3328	0.00109185996939621\\
3330	0.00109793023051242\\
3332	0.00110378015210136\\
3334	0.00110937827849663\\
3336	0.00111469489226432\\
3338	0.00111970205203297\\
3340	0.00112437362104937\\
3342	0.00112868528788003\\
3344	0.00113261458053897\\
3346	0.00113614087518332\\
3348	0.00113924540038633\\
3350	0.00114191123787063\\
3352	0.00114412332046858\\
3354	0.00114586842796969\\
3356	0.00114713518141621\\
3358	0.00114791403632114\\
3360	0.00114819727520328\\
3362	0.00114797899976329\\
3364	0.00114725512296041\\
3366	0.00114602336119159\\
3368	0.00114428322672443\\
3370	0.00114203602048434\\
3372	0.00113928482525336\\
3374	0.00113603449929314\\
3376	0.00113229167036319\\
3378	0.00112806473006093\\
3380	0.00112336382836673\\
3382	0.00111820086822877\\
3384	0.00111258949997134\\
3386	0.0011065451152535\\
3388	0.00110008484024206\\
3390	0.00109322752759221\\
3392	0.00108599374675003\\
3394	0.00107840577200321\\
3396	0.00107048756760713\\
3398	0.001062264769204\\
3400	0.00105376466063445\\
3402	0.00104501614510958\\
3404	0.00103604970957542\\
3406	0.00102689738095726\\
3408	0.00101759267282629\\
3410	0.00100817052088845\\
3412	0.000998667205564472\\
3414	0.000989120259818779\\
3416	0.000979568360316621\\
3418	0.000970051199954082\\
3420	0.000960609339835957\\
3422	0.000951284038886669\\
3424	0.000942117059488676\\
3426	0.000933150447872855\\
3428	0.000924426288452029\\
3430	0.00091598643190603\\
3432	0.000907872197603622\\
3434	0.000900124051876402\\
3436	0.000892781264735058\\
3438	0.000885881548801043\\
3440	0.00087946068547622\\
3442	0.000873552144622172\\
3444	0.000868186705192379\\
3446	0.000863392085261535\\
3448	0.000859192590632085\\
3450	0.000855608791579882\\
3452	0.000852657237247251\\
3454	0.000850350216658489\\
3456	0.000848695574298286\\
3458	0.000847696586685373\\
3460	0.000847351904461573\\
3462	0.000847655562303918\\
3464	0.000848597056596254\\
3466	0.000850161488418208\\
3468	0.000852329767182047\\
3470	0.000855078868310751\\
3472	0.000858382136817355\\
3474	0.000862209627588074\\
3476	0.000866528472620367\\
3478	0.000871303265411705\\
3480	0.000876496453083097\\
3482	0.000882068727581863\\
3484	0.000887979408344195\\
3486	0.000894186810014824\\
3488	0.000900648590121798\\
3490	0.000907322072907562\\
3492	0.000914164546754353\\
3494	0.000921133533763485\\
3496	0.000928187031020879\\
3498	0.000935283723891216\\
3500	0.000942383172325072\\
3502	0.000949445971645725\\
3504	0.000956433889620227\\
3506	0.000963309981830091\\
3508	0.000970038687461736\\
3510	0.000976585907656246\\
3512	0.00098291906851226\\
3514	0.000989007170741156\\
3516	0.000994820827846045\\
3518	0.00100033229454873\\
3520	0.00100551548702978\\
3522	0.0010103459963859\\
3524	0.0010148010965513\\
3526	0.00101885974777912\\
3528	0.00102250259663825\\
3530	0.00102571197335243\\
3532	0.00102847188719187\\
3534	0.00103076802052389\\
3536	0.00103258772203708\\
3538	0.00103391999957375\\
3540	0.00103475551293515\\
3542	0.00103508656696488\\
3544	0.00103490710516303\\
3546	0.00103421270404108\\
3548	0.00103300056838919\\
3550	0.00103126952759411\\
3552	0.00102902003311898\\
3554	0.00102625415723024\\
3556	0.00102297559303289\\
3558	0.00101918965585387\\
3560	0.00101490328599005\\
3562	0.00101012505281273\\
3564	0.00100486516019434\\
3566	0.000999135453191274\\
3568	0.000992949425881369\\
3570	0.000986322230209478\\
3572	0.000979270685642729\\
3574	0.000971813289373639\\
3576	0.000963970226731704\\
3578	0.000955763381372814\\
3580	0.000947216344705753\\
3582	0.000938354423885118\\
3584	0.000929204647547861\\
3586	0.000919795768293026\\
3588	0.000910158260702282\\
3590	0.000900324313468519\\
3592	0.000890327813944344\\
3594	0.00088020432314286\\
3596	0.000869991038925953\\
3598	0.000859726744807853\\
3600	0.000849451741496603\\
3602	0.000839207758013743\\
3604	0.000829037838992465\\
3606	0.000818986204594131\\
3608	0.00080909807943241\\
3610	0.000799419487003017\\
3612	0.000789997006433257\\
3614	0.000780877488935908\\
3616	0.000772107732228172\\
3618	0.000763734112393397\\
3620	0.000755802174240966\\
3622	0.000748356183151702\\
3624	0.000741438643634956\\
3626	0.000735089792283263\\
3628	0.000729347075347\\
3630	0.000724244623586732\\
3632	0.000719812739162004\\
3634	0.000716077410852715\\
3636	0.000713059874640573\\
3638	0.000710776236423397\\
3640	0.000709237172275941\\
3642	0.000708447719202816\\
3644	0.000708407165860887\\
3646	0.000709109048490593\\
3648	0.000710541252612817\\
3650	0.0007126862163042\\
3652	0.000715521226450751\\
3654	0.000719018795648348\\
3656	0.000723147104634123\\
3658	0.000727870493449217\\
3660	0.000733149983978223\\
3662	0.000738943817004215\\
3664	0.000745207988289332\\
3666	0.00075189677021452\\
3668	0.000758963207942256\\
3670	0.000766359581667239\\
3672	0.000774037829087437\\
3674	0.000781949924605991\\
3676	0.000790048213853195\\
3678	0.000798285703840079\\
3680	0.000806616310402593\\
3682	0.000814995065579346\\
3684	0.000823378288223427\\
3686	0.000831723721525844\\
3688	0.000839990641276931\\
3690	0.000848139938664869\\
3692	0.000856134181254146\\
3694	0.000863937655543075\\
3696	0.000871516394203026\\
3698	0.000878838190778279\\
3700	0.000885872604296429\\
3702	0.000892590955918727\\
3704	0.000898966319457724\\
3706	0.000904973507312962\\
3708	0.00091058905312511\\
3710	0.000915791192230016\\
3712	0.000920559840801094\\
3714	0.000924876574404729\\
3716	0.000928724606553041\\
3718	0.000932088767721498\\
3720	0.000934955485202588\\
3722	0.000937312764086445\\
3724	0.000939150169596801\\
3726	0.000940458810959232\\
3728	0.000941231326940261\\
3730	0.000941461873165213\\
3732	0.00094114611130234\\
3734	0.000940281200184075\\
3736	0.000938865788927928\\
3738	0.000936900012113416\\
3740	0.000934385487069692\\
3742	0.000931325313328194\\
3744	0.000927724074298022\\
3746	0.000923587841222282\\
3748	0.000918924179477991\\
3750	0.000913742157281893\\
3752	0.000908052356864332\\
3754	0.000901866888167998\\
3756	0.000895199405119403\\
3758	0.000888065124503964\\
3760	0.000880480847451029\\
3762	0.000872464983497957\\
3764	0.000864037577152547\\
3766	0.000855220336803404\\
3768	0.000846036665738028\\
3770	0.000836511694910393\\
3772	0.000826672316949972\\
3774	0.000816547220716607\\
3776	0.000806166925470942\\
3778	0.000795563813443604\\
3780	0.000784772159243017\\
3782	0.000773828154128031\\
3784	0.000762769922691636\\
3786	0.000751637528948685\\
3788	0.000740472968198673\\
3790	0.000729320140354413\\
3792	0.000718224799711246\\
3794	0.000707234475410001\\
3796	0.000696398356174532\\
3798	0.000685767132352776\\
3800	0.000675392787952192\\
3802	0.000665328335354558\\
3804	0.000655627485862\\
3806	0.00064634425031197\\
3808	0.000637532465850409\\
3810	0.000629245247687992\\
3812	0.00062153436834288\\
3814	0.000614449571457578\\
3816	0.000608037832603772\\
3818	0.000602342585228167\\
3820	0.000597402935559936\\
3822	0.000593252895264043\\
3824	0.000589920664177701\\
3826	0.000587427996929505\\
3828	0.000585789686075422\\
3830	0.000585013190336344\\
3832	0.000585098429700319\\
3834	0.000586037760079168\\
3836	0.000587816129753453\\
3838	0.000590411409111725\\
3840	0.000593794875338044\\
3842	0.000597931825739056\\
3844	0.000602782288033927\\
3846	0.000608301793469916\\
3848	0.000614442178988254\\
3850	0.000621152387425991\\
3852	0.00062837923926543\\
3854	0.000636068155011429\\
3856	0.000644163813196528\\
3858	0.000652610734715123\\
3860	0.000661353789255862\\
3862	0.000670338623792271\\
3864	0.000679512016312942\\
3866	0.000688822160242975\\
3868	0.000698218886428315\\
3870	0.000707653830266207\\
3872	0.000717080551722286\\
3874	0.000726454615729797\\
3876	0.000735733639950806\\
3878	0.00074487731620315\\
3880	0.000753847411104082\\
3882	0.000762607750715981\\
3884	0.000771124193241087\\
3886	0.000779364593130949\\
3888	0.000787298759363396\\
3890	0.000794898410104293\\
3892	0.000802137125511225\\
3894	0.000808990300047465\\
3896	0.000815435095352808\\
3898	0.000821450394453121\\
3900	0.000827016757877734\\
3902	0.000832116382083589\\
3904	0.000836733060452952\\
3906	0.000840852147027884\\
3908	0.00084446052306854\\
3910	0.000847546566465798\\
3912	0.000850100123998717\\
3914	0.000852112486401839\\
3916	0.000853576366191845\\
3918	0.000854485878196592\\
3920	0.00085483652273023\\
3922	0.000854625171364178\\
3924	0.000853850055253185\\
3926	0.000852510755990956\\
3928	0.000850608198984635\\
3930	0.000848144649356861\\
3932	0.000845123710404068\\
3934	0.00084155032466092\\
3936	0.000837430777642739\\
3938	0.000832772704359494\\
3940	0.000827585098718054\\
3942	0.000821878325949101\\
3944	0.000815664138215611\\
3946	0.000808955693576219\\
3948	0.00080176757849011\\
3950	0.00079411583405678\\
3952	0.00078601798618433\\
3954	0.000777493079868781\\
3956	0.000768561717742298\\
3958	0.000759246103003918\\
3960	0.000749570086779308\\
3962	0.000739559219856418\\
3964	0.000729240808605516\\
3966	0.000718643974700644\\
3968	0.000707799718009046\\
3970	0.000696740981683195\\
3972	0.000685502718067136\\
3974	0.000674121953491702\\
3976	0.000662637849368089\\
3978	0.000651091756175096\\
3980	0.000639527255962628\\
3982	0.000627990187854294\\
3984	0.000616528649735555\\
3986	0.000605192967893636\\
3988	0.000594035624887504\\
3990	0.00058311113447875\\
3992	0.00057247585120502\\
3994	0.000562187701344852\\
3996	0.000552305821900516\\
3998	0.000542890095154251\\
4000	0.000534000568720961\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.997356821198549\\
6	0.994883364016763\\
10	0.987570358630564\\
14	0.97764774488867\\
18	0.978379632971267\\
22	0.974304659589121\\
26	0.969625204762995\\
30	0.932313781189523\\
34	0.946155847339275\\
38	0.936788845902078\\
42	0.96090804432474\\
46	0.941193526113186\\
50	0.928439391170821\\
54	0.951922742201604\\
58	0.926582045414002\\
62	0.911997916579343\\
66	0.930346844553756\\
70	0.898188512077645\\
74	0.874205427648682\\
78	0.893535206318411\\
82	0.845411053885827\\
86	0.860057748226905\\
90	0.840641673402569\\
94	0.843001076739033\\
98	0.837737355502457\\
102	0.827542821290162\\
106	0.797565358661901\\
110	0.773939379888662\\
114	0.785948552917741\\
118	0.738359480224952\\
122	0.754998563540666\\
126	0.744961617911769\\
130	0.766563092576853\\
134	0.734481172051545\\
138	0.672658102190213\\
142	0.655756763535642\\
146	0.655389564211455\\
150	0.650184892220617\\
154	0.659358527750228\\
158	0.634626798000427\\
162	0.680649742616986\\
166	0.570330118479405\\
170	0.257767350685047\\
174	0.210148615167817\\
178	0.201364133676709\\
182	0.223685119289026\\
186	0.215389979218106\\
190	0.258104073026474\\
194	0.294250636566673\\
198	0.302565175640179\\
202	0.295887080593554\\
206	0.292883437389866\\
210	0.290196837305014\\
214	0.289630251749746\\
218	0.290950521349071\\
222	0.294632231964983\\
226	0.280677554254308\\
230	0.280713889114786\\
234	0.282456305761548\\
238	0.283224658680517\\
242	0.262292851604551\\
246	0.27199030545578\\
250	0.271180416646015\\
254	0.267448405674112\\
258	0.262641951950944\\
262	0.271832691190959\\
266	0.304615376155043\\
270	0.313190061010675\\
274	0.29612208445375\\
278	0.161735670049311\\
282	0.205147211219515\\
286	0.186211316812458\\
290	0.169768783220601\\
294	0.171472306874197\\
298	0.156844692704686\\
302	0.155812024936161\\
306	0.159315182909112\\
310	0.156541114435023\\
314	0.154668673855749\\
318	0.154479437490714\\
322	0.14746366010725\\
326	0.150284517438014\\
330	0.131048109747532\\
334	0.143393131512691\\
338	0.149696799434515\\
342	0.139392618070829\\
346	0.147513018236947\\
350	0.137877705262537\\
354	0.14693408003846\\
358	0.137506085412229\\
362	0.144136532936061\\
366	0.136382698964664\\
370	0.141231301786174\\
374	0.135021754702203\\
378	0.139266518673931\\
382	0.132680719621658\\
386	0.137483618344371\\
390	0.128622565030392\\
394	0.135188580996724\\
398	0.125883079877267\\
402	0.136231161347028\\
406	0.123386758616035\\
410	0.139170279931853\\
414	0.184295082552889\\
418	0.154533322749412\\
422	0.155282085720709\\
426	0.153632441770278\\
430	0.14443536596436\\
434	0.142226449570031\\
438	0.141955058945987\\
442	0.140946808731207\\
446	0.137459507753838\\
450	0.133268639099832\\
454	0.131327149338536\\
458	0.126059558798629\\
462	0.133993622384909\\
466	0.0917546270065979\\
470	0.093020639542285\\
474	0.0922435317080975\\
478	0.09220317086707\\
482	0.0907948236510459\\
486	0.0913048186036652\\
490	0.0902180082168333\\
494	0.0910579548802404\\
498	0.0895182226530116\\
502	0.0910249686064904\\
506	0.0851069687875374\\
510	0.0898620018996357\\
514	0.13819331458716\\
518	0.103731248201399\\
522	0.0970706368414428\\
526	0.0965951653586536\\
530	0.0965675232109758\\
534	0.0981293808528282\\
538	0.0990757381477545\\
542	0.0969722874677413\\
546	0.0965348883039757\\
550	0.0962158137044642\\
554	0.094936349255201\\
558	0.0946642844419779\\
562	0.0935896366605341\\
566	0.0930754587517549\\
570	0.0918233758541263\\
574	0.0883437546643557\\
578	0.0754989887399721\\
582	0.060046863402025\\
586	0.0716010051956402\\
590	0.0865652466130113\\
594	0.0877535164508245\\
598	0.0276115208195896\\
602	0.0693242537220397\\
606	0.0689142757158157\\
610	0.0708489553474515\\
614	0.0735984241885962\\
618	0.0600805409328192\\
622	0.0317945018513235\\
626	0.0372380771973253\\
630	0.0395912430129585\\
634	0.0413253284505875\\
638	0.0400661339110918\\
642	0.0408490018394836\\
646	0.0413601222940771\\
650	0.0433577539303914\\
654	0.0453785586827277\\
658	0.0437737394782806\\
662	0.0437228137173429\\
666	0.0417552396234524\\
670	0.0364547929856817\\
674	0.039960812891771\\
678	0.0373490622519553\\
682	0.0348360696490299\\
686	0.035929151233174\\
690	0.0334682754565003\\
694	0.0413592084898155\\
698	0.0194857136084299\\
702	0.0204299386536191\\
706	0.021005776050621\\
710	0.0205679322254908\\
714	0.0211884553586747\\
718	0.0185455975541282\\
722	0.0184495513285212\\
726	0.01756720055083\\
730	0.0167999328282653\\
734	0.016058852355407\\
738	0.0160365816959066\\
742	0.0160063632530611\\
746	0.0159609722839123\\
750	0.016000716987597\\
754	0.0159869254053786\\
758	0.0159585170919737\\
762	0.016038068906491\\
766	0.0160816292853476\\
770	0.0162250435040081\\
774	0.0160956912249039\\
778	0.0164159855716402\\
782	0.0181049525743009\\
786	0.0176405725267564\\
790	0.017908116106137\\
794	0.0175684674763628\\
798	0.0183448296426879\\
802	0.0184615958610178\\
806	0.0182698656013249\\
810	0.0184871460934224\\
814	0.0176486622975232\\
818	0.0172774041778447\\
822	0.0174799537643677\\
826	0.0171528785841689\\
830	0.0176705362613516\\
834	0.0178577482221272\\
838	0.0168698434024658\\
842	0.0175913824939069\\
846	0.0162755766871732\\
850	0.0143763656702855\\
854	0.0160358102466876\\
858	0.0151998355669998\\
862	0.0162342670593169\\
866	0.0151238298166359\\
870	0.0142573609881597\\
874	0.0144355637320549\\
878	0.0143562968843114\\
882	0.0144845194842711\\
886	0.0143906039837064\\
890	0.0144477206634464\\
894	0.0143463173302739\\
898	0.0144452865813643\\
902	0.0143019806969424\\
906	0.0145277559458217\\
910	0.0142862923489652\\
914	0.014609307685465\\
918	0.0142057127117539\\
922	0.0120723706365849\\
926	0.0125482152122051\\
930	0.0117166337514455\\
934	0.0123358437962634\\
938	0.0129395098676333\\
942	0.0128040396982843\\
946	0.012800695435154\\
950	0.0127488790932257\\
954	0.0127570559809266\\
958	0.0124258738760122\\
962	0.0122590628536473\\
966	0.0122767876375112\\
970	0.0121873395183267\\
974	0.0122025952421507\\
978	0.012088111186722\\
982	0.0121588259447884\\
986	0.0119041158880627\\
990	0.0121992805446446\\
994	0.0125824413501908\\
998	0.0126402591002527\\
1002	0.0126713692029589\\
1006	0.0126965818874301\\
1010	0.0127089946796883\\
1014	0.0127113295612634\\
1018	0.0127191449955522\\
1022	0.0126089865908374\\
1026	0.0125906811370239\\
1030	0.0125397446116366\\
1034	0.0124809699161173\\
1038	0.0124689597326611\\
1042	0.0123888454929937\\
1046	0.0124037173003677\\
1050	0.0123023956487763\\
1054	0.012350192328121\\
1058	0.0122196561886605\\
1062	0.0122582539783405\\
1066	0.0121072728224565\\
1070	0.0121790268733387\\
1074	0.0119911215559693\\
1078	0.0121132023717027\\
1082	0.0118787420714004\\
1086	0.0120759969422295\\
1090	0.0117788635066968\\
1094	0.0119209143871713\\
1098	0.0116087799754344\\
1102	0.0118570787801251\\
1106	0.0114898320290491\\
1110	0.0118748528801488\\
1114	0.0114203627787491\\
1118	0.0116756331504903\\
1122	0.0112237168556971\\
1126	0.0115725575139792\\
1130	0.0111065424539676\\
1134	0.0114734679324954\\
1138	0.0109917073731329\\
1142	0.0113512080698285\\
1146	0.0108622133561102\\
1150	0.0111631031606097\\
1154	0.0106975107829916\\
1158	0.0111780767922011\\
1162	0.0106824129903004\\
1166	0.0109900014130288\\
1170	0.0105258518101179\\
1174	0.0110262553992067\\
1178	0.0105410633008801\\
1182	0.0109414852962479\\
1186	0.0104646682944772\\
1190	0.0108287119179251\\
1194	0.0103564669115047\\
1198	0.010706196747557\\
1202	0.0102294272018213\\
1206	0.0105816784215945\\
1210	0.0100890502019439\\
1214	0.0104599893547928\\
1218	0.0099383485144783\\
1222	0.0103454779901661\\
1226	0.00977986431216584\\
1230	0.0102439005424326\\
1234	0.0096169988596274\\
1238	0.0101646138830053\\
1242	0.00945528823096178\\
1246	0.0097843611538899\\
1250	0.009044722527234\\
1254	0.00988516436418519\\
1258	0.00899576838193735\\
1262	0.00950137216769176\\
1266	0.00857027050842361\\
1270	0.00924853561439549\\
1274	0.00824164963034515\\
1278	0.00913544286558071\\
1282	0.00801607041263542\\
1286	0.00859260937694569\\
1290	0.00748307713649326\\
1294	0.00841657453761867\\
1298	0.00723368755294601\\
1302	0.0082869222572007\\
1306	0.00701741148411482\\
1310	0.00814362544086485\\
1314	0.00677733645391659\\
1318	0.00798014313420711\\
1322	0.00651557638160779\\
1326	0.00779226842220214\\
1330	0.006233472935675\\
1334	0.00757709956307293\\
1338	0.00593218765387554\\
1342	0.00733258520274745\\
1346	0.00561338257643023\\
1350	0.00705759129610669\\
1354	0.00527941047780369\\
1358	0.00675208502486183\\
1362	0.00493334061603333\\
1366	0.00641730059483756\\
1370	0.00457890202985996\\
1374	0.0060558277168039\\
1378	0.00422036674920541\\
1382	0.00567159262530846\\
1386	0.00386238680801481\\
1390	0.00526972257666034\\
1394	0.00350980118364303\\
1398	0.00485630430251238\\
1402	0.00316743156624559\\
1406	0.00443806344932409\\
1410	0.00283988630298536\\
1414	0.00402200302406866\\
1418	0.00253138862847227\\
1422	0.00361504225942598\\
1426	0.00224563880269702\\
1430	0.00322369338720794\\
1434	0.00198571045575223\\
1438	0.00285380372735462\\
1442	0.00175397074978849\\
1446	0.00330662541197595\\
1450	0.00193500359928502\\
1454	0.00286676642722376\\
1458	0.00167020058956262\\
1462	0.00245936202931483\\
1466	0.00145132928598774\\
1470	0.00209909513387393\\
1474	0.00127438536096975\\
1478	0.00183727185444866\\
1482	0.00110960855025568\\
1486	0.00133391449149344\\
1490	0.000934084895587085\\
1494	0.00101831863118033\\
1498	0.000888008301869262\\
1502	0.000871430683497666\\
1506	0.000862646940977054\\
1510	0.00086165336765754\\
1514	0.00085979217172633\\
1518	0.000858691227064282\\
1522	0.000857160917975847\\
1526	0.00085595188469171\\
1530	0.000854417733414074\\
1534	0.000853412569476183\\
1538	0.000851371818309843\\
1542	0.00085195111618715\\
1546	0.000847513370344895\\
1550	0.00087394306792713\\
1554	0.000846342458665942\\
1558	0.000835524811138323\\
1562	0.000831993896901189\\
1566	0.000830946846187641\\
1570	0.000828687522698035\\
1574	0.000825626648808743\\
1578	0.000824592067392667\\
1582	0.000839462962422759\\
1586	0.000835683200614744\\
1590	0.000840575045423266\\
1594	0.000835325992636949\\
1598	0.000840416968159094\\
1602	0.000833936277325551\\
1606	0.000840330979636047\\
1610	0.000832400254824704\\
1614	0.000841123633510653\\
1618	0.000831071890114291\\
1622	0.000843937229009851\\
1626	0.000830393874758984\\
1630	0.000840183861440978\\
1634	0.00082353537215463\\
1638	0.00083878209772129\\
1642	0.000817666753485791\\
1646	0.0008309696727187\\
1650	0.00080731347185224\\
1654	0.000823677966982867\\
1658	0.000798165759454517\\
1662	0.000734445717208589\\
1666	0.000739825096268769\\
1670	0.000804435880256386\\
1674	0.000764082481809692\\
1678	0.000774492200753883\\
1682	0.000772942866406588\\
1686	0.00077056544659301\\
1690	0.000777965877136969\\
1694	0.00074853770986804\\
1698	0.000758940176872063\\
1702	0.000763547353528652\\
1706	0.000765584099587836\\
1710	0.000766418472572236\\
1714	0.000767672579881798\\
1718	0.000773682041645839\\
1722	0.00077764357957376\\
1726	0.000778844204284341\\
1730	0.000780377191000723\\
1734	0.000786806191076334\\
1738	0.000787857371031928\\
1742	0.000775537280628122\\
1746	0.000786351241157811\\
1750	0.000787759611196232\\
1754	0.000750654616087957\\
1758	0.000506551493622182\\
1762	0.000666617330522202\\
1766	0.000489357100007375\\
1770	0.000612548454619756\\
1774	0.000460666605318622\\
1778	0.000560987095328726\\
1782	0.000477945151183508\\
1786	0.000549800523162862\\
1790	0.000501843392752057\\
1794	0.000558994116725928\\
1798	0.000513870565065948\\
1802	0.000551555095330333\\
1806	0.000505262281607181\\
1810	0.000545923232033333\\
1814	0.000503333840261724\\
1818	0.000541462996088846\\
1822	0.000502371326812622\\
1826	0.000538750183258059\\
1830	0.00050125557381697\\
1834	0.000520019298765781\\
1838	0.000488445718946979\\
1842	0.000514893698759575\\
1846	0.000485806403660423\\
1850	0.000512631366858811\\
1854	0.000481977368454193\\
1858	0.000498311108434039\\
1862	0.000467762404640595\\
1866	0.000505141315370076\\
1870	0.000467713200890318\\
1874	0.000495879781650144\\
1878	0.000454026624421106\\
1882	0.000473702598242152\\
1886	0.000427949681702108\\
1890	0.000462233409049564\\
1894	0.00040397528917089\\
1898	0.000462871690312242\\
1902	0.000383124411932324\\
1906	0.000449284052203192\\
1910	0.000327069901587732\\
1914	0.000437962672578822\\
1918	0.000194534812545939\\
1922	0.000352926032451759\\
1926	0.000245928614402782\\
1930	0.000316236780637607\\
1934	0.000107406114290094\\
1938	0.000235611838797726\\
1942	0.000328853798756604\\
1946	0.000149114438565195\\
1950	0.000178256043362537\\
1954	0.000283004851491352\\
1958	0.000204398226840477\\
1962	0.000176097836317852\\
1966	0.00014521594845231\\
1970	0.000216434140181852\\
1974	0.000204716078837694\\
1978	0.000216335707078184\\
1982	0.000228419383525604\\
1986	0.000214937523038152\\
1990	0.000186360022329472\\
1994	0.000109568000811571\\
1998	5.6736283425015e-05\\
2002	0.000115071435184716\\
2006	8.89643665108776e-05\\
2010	7.58835748329547e-05\\
2014	0.0001349148916673\\
2018	4.03402813893121e-05\\
2022	0.000138759990182894\\
2026	0.000144287624156375\\
2030	0.000130255878196277\\
2034	0.0001360764709733\\
2038	0.000123902410679519\\
2042	0.000116196423193214\\
2046	0.000119178508250502\\
2050	0.000112567347656657\\
2054	0.000126283537028171\\
2058	0.000130092218096423\\
2062	0.000114867448444748\\
2066	0.000123477781460405\\
2070	7.85331332405348e-05\\
2074	7.0390372756936e-05\\
2078	6.80552185824635e-05\\
2082	5.91071660003517e-05\\
2086	9.8875853093326e-05\\
2090	5.23104463000109e-05\\
2094	5.16812860410541e-05\\
2098	7.73424675029756e-05\\
2102	8.94489036046652e-05\\
2106	9.00936515876546e-05\\
2110	9.01013689497854e-05\\
2114	9.01418899707873e-05\\
2118	9.01689003427764e-05\\
2122	9.01782443961637e-05\\
2126	9.01748642778906e-05\\
2130	9.02394485012335e-05\\
2134	9.02198367840086e-05\\
2138	9.02572779423918e-05\\
2142	9.02840528224635e-05\\
2146	9.03029537857034e-05\\
2150	9.03146126815048e-05\\
2154	9.03201510297438e-05\\
2158	9.03203421573409e-05\\
2162	9.0397864232164e-05\\
2166	9.03889344902849e-05\\
2170	9.03761822946569e-05\\
2174	9.04304462627892e-05\\
2178	9.04109900058945e-05\\
2182	9.04529774299742e-05\\
2186	9.04894491274542e-05\\
2190	9.05209011873435e-05\\
2194	9.05476454188519e-05\\
2198	9.05700133497678e-05\\
2202	9.05882929676245e-05\\
2206	9.06027317916938e-05\\
2210	9.06135703591769e-05\\
2214	9.06210074351461e-05\\
2218	9.06252432509209e-05\\
2222	9.06264446536449e-05\\
2226	9.06247784279303e-05\\
2230	9.07023253289142e-05\\
2234	9.06952386317822e-05\\
2238	9.06857281732883e-05\\
2242	9.07482474802859e-05\\
2246	9.07340639964374e-05\\
2250	9.07876955038577e-05\\
2254	9.07692695675177e-05\\
2258	9.0814772297287e-05\\
2262	9.07924772160347e-05\\
2266	9.08305163414033e-05\\
2270	9.08649426867012e-05\\
2274	9.08960055538306e-05\\
2278	9.08668462006954e-05\\
2282	9.08915984843148e-05\\
2286	9.09132753565258e-05\\
2290	9.09320785262703e-05\\
2294	9.09480554007304e-05\\
2298	9.09613567800218e-05\\
2302	9.09720411020139e-05\\
2306	9.09802342360811e-05\\
2310	9.09859924615201e-05\\
2314	9.0989428268877e-05\\
2318	9.09905979354152e-05\\
2322	9.09896003972505e-05\\
2326	9.10691196762894e-05\\
2330	9.10638319537599e-05\\
2334	9.10566037951714e-05\\
2338	9.10474535082723e-05\\
2342	9.11111339366412e-05\\
2346	9.10982225055449e-05\\
2350	9.11546339579679e-05\\
2354	9.11382005793016e-05\\
2358	9.11877656761768e-05\\
2362	9.11680234963511e-05\\
2366	9.12111345179364e-05\\
2370	9.11882782864157e-05\\
2374	9.1225300984424e-05\\
2378	9.12592078715042e-05\\
2382	9.12320252442318e-05\\
2386	9.12603784410435e-05\\
2390	9.12860349519706e-05\\
2394	9.13089638960004e-05\\
2398	9.13293584166596e-05\\
2402	9.13471588380838e-05\\
2406	9.13625621686725e-05\\
2410	9.13755044744161e-05\\
2414	9.13861745534231e-05\\
2418	9.13945078262866e-05\\
2422	9.14006869695162e-05\\
2426	9.14046456021748e-05\\
2430	9.14065610467638e-05\\
2434	9.14063638907412e-05\\
2438	9.14042260281129e-05\\
2442	9.14810703080119e-05\\
2446	9.14748681945206e-05\\
2450	9.14667993709231e-05\\
2454	9.14569436092132e-05\\
2458	9.15186835559013e-05\\
2462	9.15051487466362e-05\\
2466	9.15597485372628e-05\\
2470	9.15427187734677e-05\\
2474	9.15904924340276e-05\\
2478	9.15701326187143e-05\\
2482	9.16113870701921e-05\\
2486	9.15878518809032e-05\\
2490	9.16228785381954e-05\\
2494	9.16546464646623e-05\\
2498	9.16266133989926e-05\\
2502	9.16525951798541e-05\\
2506	9.1675692460923e-05\\
2510	9.16958802601919e-05\\
2514	9.17133401902936e-05\\
2518	9.17279981192504e-05\\
2522	9.17400588257771e-05\\
2526	9.17494280982833e-05\\
2530	9.17563217419549e-05\\
2534	9.17606295284189e-05\\
2538	9.1762577073764e-05\\
2542	9.17620387975307e-05\\
2546	9.17592519620804e-05\\
2550	9.18335282644007e-05\\
2554	9.18258759573795e-05\\
2558	9.18160006419093e-05\\
2562	9.18766290188669e-05\\
2566	9.18621811501833e-05\\
2570	9.18458207220254e-05\\
2574	9.18932914814499e-05\\
2578	9.19365361740965e-05\\
2582	9.19136405751697e-05\\
2586	9.19488257177528e-05\\
2590	9.19794914036574e-05\\
2594	9.19507696859411e-05\\
2598	9.19738410634392e-05\\
2602	9.1993313591995e-05\\
2606	9.20086752648363e-05\\
2610	9.20206860849515e-05\\
2614	9.20286830028079e-05\\
2618	9.20335426949492e-05\\
2622	9.20344872854928e-05\\
2626	9.20325030962504e-05\\
2630	9.21052064595063e-05\\
2634	9.20961103930214e-05\\
2638	9.20834241502925e-05\\
2642	9.21370247439742e-05\\
2646	9.21824614901436e-05\\
2650	9.21603512472017e-05\\
2654	9.21932431843595e-05\\
2658	9.22209197119204e-05\\
2662	9.22409929475876e-05\\
2666	9.22564625100026e-05\\
2670	9.22643748418212e-05\\
2674	9.22682430766807e-05\\
2678	9.22645870072443e-05\\
2682	9.23346596345098e-05\\
2686	9.23190056399886e-05\\
2690	9.23669287439565e-05\\
2694	9.23972497207145e-05\\
2698	9.24228193425534e-05\\
2702	9.24309330980747e-05\\
2706	9.2435911509983e-05\\
2710	9.2495140745478e-05\\
2714	9.25479403306037e-05\\
2718	9.25627686292014e-05\\
2722	9.25761533943496e-05\\
2726	9.26117540328441e-05\\
2730	9.26466563350752e-05\\
2734	9.27467993014134e-05\\
2738	9.28338041067035e-05\\
2742	9.22198326251215e-05\\
2746	9.18764497711587e-05\\
2750	9.14881190047001e-05\\
2754	9.11027019716121e-05\\
2758	9.05371097184368e-05\\
2762	9.05973243783866e-05\\
2766	9.01614145215431e-05\\
2770	9.05800367217956e-05\\
2774	8.92031822386373e-05\\
2778	8.6921288848832e-05\\
2782	8.64199404610666e-05\\
2786	8.19187950840354e-05\\
2790	8.53075638259457e-05\\
2794	6.69097408376039e-05\\
2798	8.43163202306529e-05\\
2802	4.04921894062066e-05\\
2806	4.02768967284739e-05\\
2810	5.69324523092646e-05\\
2814	3.70375639342934e-05\\
2818	5.79356472508103e-05\\
2822	6.30858505133044e-05\\
2826	6.50093369734982e-05\\
2830	6.56433447980495e-05\\
2834	6.61051643892513e-05\\
2838	6.61438446103029e-05\\
2842	6.61893756050805e-05\\
2846	6.61813981812318e-05\\
2850	6.61713998291956e-05\\
2854	6.61638098864264e-05\\
2858	6.61543813303685e-05\\
2862	6.61469799074494e-05\\
2866	6.6139223970831e-05\\
2870	6.61328418715412e-05\\
2874	6.61272739263382e-05\\
2878	6.61229082061906e-05\\
2882	6.61200349057832e-05\\
2886	6.61186102096082e-05\\
2890	6.61191011012424e-05\\
2894	6.6121498229664e-05\\
2898	6.61262054993432e-05\\
2902	6.61333729481655e-05\\
2906	6.61433349938539e-05\\
2910	6.61197598369508e-05\\
2914	6.61362853339377e-05\\
2918	6.61163944251708e-05\\
2922	6.61411126450412e-05\\
2926	6.61257974506482e-05\\
2930	6.61132083247393e-05\\
2934	6.6103714812658e-05\\
2938	6.60977476068468e-05\\
2942	6.60957688406141e-05\\
2946	6.60984127785991e-05\\
2950	6.61063821522718e-05\\
2954	6.61206281598521e-05\\
2958	6.61013957662478e-05\\
2962	6.60866608220112e-05\\
2966	6.60774552848188e-05\\
2970	6.60751522514551e-05\\
2974	6.60817370017263e-05\\
2978	6.61001713230234e-05\\
2982	6.6087619966859e-05\\
2986	6.60874765803566e-05\\
2990	6.6067666340867e-05\\
2994	6.60682230936973e-05\\
2998	6.606811150802e-05\\
3002	6.60826073808329e-05\\
3006	1.28721734770017e-05\\
3010	4.92284503404622e-05\\
3014	5.85837182720003e-05\\
3018	5.91210289269001e-05\\
3022	5.94148563581403e-05\\
3026	5.94859029601936e-05\\
3030	3.87116324604096e-05\\
3034	5.19671993978226e-05\\
3038	3.67554586743238e-05\\
3042	4.60048405382229e-05\\
3046	9.48624665307481e-06\\
3050	3.43758836182236e-05\\
3054	1.28544826711845e-05\\
3058	1.96617692208376e-05\\
3062	2.71603057880427e-05\\
3066	2.36847722234768e-05\\
3070	1.90884336341522e-05\\
3074	3.36966216524032e-05\\
3078	3.4474454650966e-05\\
3082	3.4791586939977e-05\\
3086	3.49153297699796e-05\\
3090	3.49438052609352e-05\\
3094	3.49493665550244e-05\\
3098	3.49461147086487e-05\\
3102	3.49593083137973e-05\\
3106	3.49594594310838e-05\\
3110	3.49566338841829e-05\\
3114	3.49612789862611e-05\\
3118	3.49520788804598e-05\\
3122	3.49549862763368e-05\\
3126	3.496441202852e-05\\
3130	3.49596461074683e-05\\
3134	3.49494584785558e-05\\
3138	3.49579826229905e-05\\
3142	3.49490342877769e-05\\
3146	3.49502476050999e-05\\
3150	3.49620132148708e-05\\
3154	3.4960364420326e-05\\
3158	3.49654439995355e-05\\
3162	3.49638010050518e-05\\
3166	3.49615777202237e-05\\
3170	3.49610274416296e-05\\
3174	3.4953839456564e-05\\
3178	3.49528916403508e-05\\
3182	3.49649217103913e-05\\
3186	3.49604699999321e-05\\
3190	3.49716912777738e-05\\
3194	3.49623660639669e-05\\
3198	3.49532032098268e-05\\
3202	3.49579225181768e-05\\
3206	3.49718703433875e-05\\
3210	3.49720224367247e-05\\
3214	3.4961809843722e-05\\
3218	3.49606847079298e-05\\
3222	3.49641450848551e-05\\
3226	3.49645171822753e-05\\
3230	3.49605495355569e-05\\
3234	3.49642313887436e-05\\
3238	3.49552552538064e-05\\
3242	3.49604406491208e-05\\
3246	3.49692166576736e-05\\
3250	3.49692713878575e-05\\
3254	3.49587768519076e-05\\
3258	3.49723996655405e-05\\
3262	3.49668244696068e-05\\
3266	3.49665064379898e-05\\
3270	3.49746235805858e-05\\
3274	3.4966488941215e-05\\
3278	3.49659118709461e-05\\
3282	3.49754011087894e-05\\
3286	3.49639386730591e-05\\
3290	3.49565167352759e-05\\
3294	3.49552231970116e-05\\
3298	3.49536330683542e-05\\
3302	3.49483169515392e-05\\
3306	2.60568971980531e-05\\
3310	3.27000702716995e-05\\
3314	3.34474775167389e-05\\
3318	3.35569447563683e-05\\
3322	3.36022465719401e-05\\
3326	3.3611416400533e-05\\
3330	3.36080131414892e-05\\
3334	3.3611224153211e-05\\
3338	3.36107463312197e-05\\
3342	3.36145057457292e-05\\
3346	3.36070624497962e-05\\
3350	3.36072150209408e-05\\
3354	3.36047895062459e-05\\
3358	3.36155890077012e-05\\
3362	3.36109859423583e-05\\
3366	3.36198954045813e-05\\
3370	3.36201992213951e-05\\
3374	3.36166961284882e-05\\
3378	3.36099344612272e-05\\
3382	3.36106330070355e-05\\
3386	3.36072338329894e-05\\
3390	3.36122906166693e-05\\
3394	3.36059022434089e-05\\
3398	3.36066225119703e-05\\
3402	3.36041277311162e-05\\
3406	3.36114716356485e-05\\
3410	3.36067161505617e-05\\
3414	3.36096456474755e-05\\
3418	3.3603005364096e-05\\
3422	3.35954533131644e-05\\
3426	3.35982156270014e-05\\
3430	3.35905361360196e-05\\
3434	3.3592647116744e-05\\
3438	3.359108852165e-05\\
3442	3.35795241501892e-05\\
3446	3.35845963260033e-05\\
3450	3.35735887957415e-05\\
3454	3.33593538584636e-05\\
3458	3.31571757284168e-05\\
3462	3.32890527138034e-05\\
3466	3.337298137302e-05\\
3470	3.33707814981971e-05\\
3474	3.3237229880316e-05\\
3478	3.30912192572453e-05\\
3482	3.31529691998079e-05\\
3486	3.30624589754084e-05\\
3490	3.2911168357991e-05\\
3494	3.27488937379863e-05\\
3498	3.25708129577199e-05\\
3502	3.26776974258016e-05\\
3506	3.29743313749394e-05\\
3510	3.30609815570259e-05\\
3514	3.30552454154023e-05\\
3518	3.30527509820166e-05\\
3522	3.3067267819448e-05\\
3526	3.30610994423293e-05\\
3530	3.30550742794111e-05\\
3534	3.30466462744748e-05\\
3538	3.30571866847369e-05\\
3542	3.30483745187722e-05\\
3546	9.9503898347383e-06\\
3550	2.66063441572339e-05\\
3554	2.84741905512182e-05\\
3558	2.88558343849987e-05\\
3562	2.89796970681171e-05\\
3566	1.09413082312023e-05\\
3570	1.37015724560256e-05\\
3574	1.24258246090214e-05\\
3578	1.26838627251295e-05\\
3582	1.19841324905478e-05\\
3586	1.3000498909644e-05\\
3590	8.05285082429104e-06\\
3594	1.16266942998674e-05\\
3598	9.09883520739984e-06\\
3602	1.43151624914218e-05\\
3606	8.00602186895843e-06\\
3610	1.66597396478416e-05\\
3614	1.60792073413275e-05\\
3618	1.65811541271347e-05\\
3622	8.85719093804727e-06\\
3626	9.77981560752494e-06\\
3630	1.06604875703228e-05\\
3634	1.13032240335102e-05\\
3638	1.14650978358478e-05\\
3642	1.2496087617763e-05\\
3646	1.12358257959186e-05\\
3650	6.035394158815e-06\\
3654	7.4920689178176e-06\\
3658	5.30868264441328e-06\\
3662	5.98760965270401e-06\\
3666	6.74936521982811e-06\\
3670	4.72615209406068e-06\\
3674	7.97488178074822e-06\\
3678	3.11843193726087e-06\\
3682	1.26754449259961e-06\\
3686	3.09808857065854e-06\\
3690	1.82445634330757e-06\\
3694	1.55163611234044e-06\\
3698	7.87182902408492e-07\\
3702	5.63628637658724e-07\\
3706	6.42340026312932e-07\\
3710	1.64906576100786e-06\\
3714	7.43856027206541e-07\\
3718	6.75239045192854e-07\\
3722	1.4414269679437e-06\\
3726	2.5143100252205e-06\\
3730	1.30821145553561e-06\\
3734	8.53216203340096e-07\\
3738	1.29565240600767e-06\\
3742	8.41411492488843e-07\\
3746	4.86886133757445e-07\\
3750	4.26619086479327e-07\\
3754	4.69404647122835e-07\\
3758	5.41660272364636e-07\\
3762	4.64209272278533e-07\\
3766	5.2212451301514e-07\\
3770	5.30633493487173e-07\\
3774	5.48459016366799e-07\\
3778	5.370052011101e-07\\
3782	4.72949223776271e-07\\
3786	4.20072425057557e-07\\
3790	3.57249631781064e-07\\
3794	2.83670758887076e-07\\
3798	1.29705701441507e-07\\
3802	2.92085526760985e-07\\
3806	1.165760543674e-07\\
3810	8.8918091491827e-08\\
3814	5.45217240788832e-07\\
3818	9.66255391086545e-08\\
3822	7.66723385186282e-08\\
3826	1.49026131928945e-07\\
3830	9.29158935812589e-08\\
3834	7.7113006529048e-08\\
3838	1.33718180486692e-07\\
3842	8.34388409557413e-08\\
3846	5.89127520342942e-08\\
3850	8.05409180364395e-08\\
3854	5.89227094726133e-08\\
3858	1.02547529366152e-07\\
3862	6.81151356637681e-08\\
3866	1.73341669632105e-07\\
3870	9.73398205038697e-08\\
3874	2.16594509149646e-07\\
3878	9.9080404498371e-08\\
3882	1.77195066282389e-07\\
3886	5.78681441037573e-08\\
3890	3.61743122174284e-08\\
3894	7.24287909614903e-09\\
3898	2.70430800019869e-09\\
3902	2.10041325113631e-09\\
3906	2.14270458904441e-09\\
3910	1.71237560944102e-09\\
3914	3.30159811964567e-09\\
3918	1.26202496847245e-09\\
3922	2.58088059245446e-09\\
3926	1.35534280854124e-09\\
3930	1.28403096041236e-09\\
3934	1.1516543634862e-09\\
3938	1.51030143151156e-09\\
3942	1.11853883873212e-09\\
3946	4.14478090758638e-10\\
3950	2.85431251548947e-10\\
3954	9.13265529960607e-10\\
3958	2.01536152833931e-09\\
3962	1.9820093139391e-09\\
3966	1.12616361956254e-09\\
3970	1.66460225767673e-09\\
3974	7.67360510460278e-10\\
3978	5.53443056836644e-10\\
3982	2.67748134295744e-10\\
3986	5.9833974475361e-10\\
3990	2.61874176467713e-10\\
3994	2.09554315895211e-10\\
3998	3.38249814413374e-10\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.997356821198549\\
6	0.994883364016763\\
10	0.982705311496427\\
14	0.97795239325821\\
18	0.963766816657113\\
22	0.958312821761898\\
26	0.934814705117009\\
30	0.930044199141537\\
34	0.898742031735459\\
38	0.883932893777977\\
42	0.835922585559609\\
46	0.814151714426666\\
50	0.760366808267832\\
54	0.714411202285232\\
58	0.629445176039854\\
62	0.575729832872621\\
66	0.49498753761047\\
70	0.445890641807858\\
74	0.383360047561253\\
78	0.335781444138624\\
82	0.303267092757126\\
86	0.300186138185903\\
90	0.293091723263526\\
94	0.264076539770238\\
98	0.250897019783618\\
102	0.191810385292381\\
106	0.181091156420244\\
110	0.172318068071462\\
114	0.172221304003606\\
118	0.173499357114391\\
122	0.17511290024621\\
126	0.178734805025375\\
130	0.16845877191801\\
134	0.164274898429719\\
138	0.142816119905185\\
142	0.13717647716862\\
146	0.126358552050346\\
150	0.115311889795695\\
154	0.112013949986708\\
158	0.108921663013708\\
162	0.105457103083961\\
166	0.0954850436306132\\
170	0.0814830947650315\\
174	0.0836722704311768\\
178	0.0792008873654174\\
182	0.0693552934050674\\
186	0.0701770630060194\\
190	0.0736419755978039\\
194	0.0755372900846957\\
198	0.0764898790889591\\
202	0.0680532643344951\\
206	0.069183616843121\\
210	0.0789314771083835\\
214	0.0726430955475614\\
218	0.0582585507708939\\
222	0.0623569788837871\\
226	0.0789165346021821\\
230	0.0685865625878761\\
234	0.069119365619369\\
238	0.0683033197552439\\
242	0.0674351636092098\\
246	0.0677212914562708\\
250	0.0673721283578396\\
254	0.0668886367787286\\
258	0.065642996411054\\
262	0.0619440328944488\\
266	0.0547021870932032\\
270	0.0403163730220679\\
274	0.0324187786523149\\
278	0.0293464842116367\\
282	0.0273226555942908\\
286	0.0252833133686583\\
290	0.02381576500579\\
294	0.023475818279158\\
298	0.0232584075768295\\
302	0.0232020063833982\\
306	0.0222437580718147\\
310	0.0213827620381091\\
314	0.0188568032661741\\
318	0.0155973604073332\\
322	0.0108992530374703\\
326	0.00617823407330865\\
330	0.00301974166283359\\
334	0.00183434204550954\\
338	0.00166013063407232\\
342	0.00164360610832869\\
346	0.00163837557922767\\
350	0.00163077017867582\\
354	0.00161335039011522\\
358	0.00158001277165882\\
362	0.0015090364666093\\
366	0.00136017223639158\\
370	0.00109134579496503\\
374	0.000711086040395386\\
378	0.000340709757225979\\
382	9.92949820284136e-05\\
386	1.61058885340211e-05\\
390	2.54279116656462e-06\\
394	5.85828804532465e-07\\
398	7.80901450260368e-08\\
402	1.88598721467219e-08\\
406	4.13876686272885e-09\\
410	1.08113488288329e-09\\
414	8.68148151351009e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_1_lam_0_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.997280295383266\\
%4	0.995945958134236\\
%6	0.99469606151625\\
%8	0.993453662393394\\
%10	0.992218423890727\\
%12	0.990990450460306\\
%14	0.989769697052271\\
%16	0.988556004201133\\
%18	0.987349030854446\\
%20	0.986148409646008\\
%22	0.984953800783993\\
%24	0.983764695778908\\
%26	0.982580844430179\\
%28	0.981401910354968\\
%30	0.980227497202606\\
%32	0.979057289216506\\
%34	0.977891010056638\\
%36	0.97672849365052\\
%38	0.975569631212023\\
%40	0.974414310718858\\
%42	0.973262445050441\\
%44	0.972113881415833\\
%46	0.97096846391042\\
%48	0.969826143214536\\
%50	0.968686775836207\\
%52	0.967550358318927\\
%54	0.966416900105977\\
%56	0.965286212857546\\
%58	0.964158131353411\\
%60	0.963032453923003\\
%62	0.961909149043529\\
%64	0.960788175996434\\
%66	0.959669485954151\\
%68	0.958553030540248\\
%70	0.957438787539698\\
%72	0.956326725695142\\
%74	0.955216785013755\\
%76	0.954108934450873\\
%78	0.953003145957177\\
%80	0.951899379215848\\
%82	0.95079758300767\\
%84	0.949697727113867\\
%86	0.948599775092151\\
%88	0.947503692908727\\
%90	0.946409470803261\\
%92	0.94531706166675\\
%94	0.944226451575958\\
%96	0.943137618344686\\
%98	0.942050575397469\\
%100	0.940965290544863\\
%102	0.939881743064221\\
%104	0.938799926805886\\
%106	0.937719845711106\\
%108	0.936641465624729\\
%110	0.935564784708773\\
%112	0.934489794587496\\
%114	0.933416455068243\\
%116	0.93234474166249\\
%118	0.931274630666698\\
%120	0.930206103633293\\
%122	0.929139149975337\\
%124	0.928073754964026\\
%126	0.927009909274237\\
%128	0.925947595509973\\
%130	0.924886808685674\\
%132	0.923827545411144\\
%134	0.922769800786527\\
%136	0.921713583396972\\
%138	0.920658878698313\\
%140	0.919605680476797\\
%142	0.918553974225868\\
%144	0.917503750008513\\
%146	0.916454993254536\\
%148	0.915407694949314\\
%150	0.914361839006861\\
%152	0.913317411452595\\
%154	0.912274415145069\\
%156	0.911232833934963\\
%158	0.910192654498338\\
%160	0.909153867754714\\
%162	0.908116469037094\\
%164	0.907080447505583\\
%166	0.906045801874775\\
%168	0.90501252928799\\
%170	0.903980620453858\\
%172	0.902950078971379\\
%174	0.901920905947925\\
%176	0.90089309549774\\
%178	0.899866639173455\\
%180	0.898841526382068\\
%182	0.897817762850816\\
%184	0.896795344170495\\
%186	0.895774268896609\\
%188	0.894754530815737\\
%190	0.893736115814811\\
%192	0.892719006681631\\
%194	0.891703199001893\\
%196	0.890688681129304\\
%198	0.88967544611804\\
%200	0.888663492842216\\
%202	0.887652818120673\\
%204	0.88664343735118\\
%206	0.885635350343772\\
%208	0.884628551586721\\
%210	0.883623032723687\\
%212	0.882618783815134\\
%214	0.881615799736509\\
%216	0.880614071865643\\
%218	0.879613591159204\\
%220	0.878614349889503\\
%222	0.877616338790534\\
%224	0.876619549079103\\
%226	0.875623982362693\\
%228	0.874629648223173\\
%230	0.873636549551349\\
%232	0.872644686399983\\
%234	0.871654057338715\\
%236	0.870664646886316\\
%238	0.86967644310645\\
%240	0.868689446567792\\
%242	0.867703664677873\\
%244	0.866719088163026\\
%246	0.865735702036508\\
%248	0.864753493757939\\
%250	0.863772452437429\\
%252	0.862792573158791\\
%254	0.861813852988801\\
%256	0.860836296735191\\
%258	0.859859906630664\\
%260	0.858884682799044\\
%262	0.857910613954469\\
%264	0.8569376898798\\
%266	0.855965903113581\\
%268	0.85499525812056\\
%270	0.854025759506592\\
%272	0.853057400079731\\
%274	0.852090173869197\\
%276	0.851124075426932\\
%278	0.850159101418557\\
%280	0.849195247224234\\
%282	0.848232504530898\\
%284	0.847270866077982\\
%286	0.846310326600727\\
%288	0.845350891664007\\
%290	0.844392558897157\\
%292	0.843435324767294\\
%294	0.842479182235386\\
%296	0.841524129940803\\
%298	0.840570167880495\\
%300	0.839617293364978\\
%302	0.838665500395775\\
%304	0.837714787073068\\
%306	0.836765147473484\\
%308	0.835816578730674\\
%310	0.834869078421456\\
%312	0.833922641847966\\
%314	0.832977264110693\\
%316	0.832032950474267\\
%318	0.831089702010485\\
%320	0.830147519390171\\
%322	0.829206402096992\\
%324	0.828266344506035\\
%326	0.827327345451961\\
%328	0.826389402014021\\
%330	0.825452516581999\\
%332	0.824516683260286\\
%334	0.823581896669713\\
%336	0.8226481551124\\
%338	0.821715456467405\\
%340	0.820783795793097\\
%342	0.819853174011888\\
%344	0.818923595757537\\
%346	0.817995060569842\\
%348	0.817067564552398\\
%350	0.816141102496538\\
%352	0.815215669776944\\
%354	0.814291262009732\\
%356	0.813367880027778\\
%358	0.812445526026471\\
%360	0.811524199582792\\
%362	0.81060389593156\\
%364	0.80968461060813\\
%366	0.808766342835664\\
%368	0.807849090483686\\
%370	0.806932849409499\\
%372	0.806017621515107\\
%374	0.805103407521572\\
%376	0.804190204511634\\
%378	0.80327801334918\\
%380	0.802366833857957\\
%382	0.801456666017298\\
%384	0.800547504938007\\
%386	0.79963934833405\\
%388	0.798732194933235\\
%390	0.797826040542091\\
%392	0.796920881387618\\
%394	0.796016714065443\\
%396	0.795113535494542\\
%398	0.794211342684045\\
%400	0.793310135775346\\
%402	0.792409918777426\\
%404	0.791510688246812\\
%406	0.790612449311895\\
%408	0.789715199257912\\
%410	0.788818934161624\\
%412	0.787923650477948\\
%414	0.787029344994875\\
%416	0.786136014708006\\
%418	0.785243658941038\\
%420	0.784352277400586\\
%422	0.783461871972063\\
%424	0.782572439310777\\
%426	0.781683982500956\\
%428	0.780796497601474\\
%430	0.779909989107621\\
%432	0.779024460407039\\
%434	0.778139906917222\\
%436	0.777256324081891\\
%438	0.776373714285648\\
%440	0.775492076062031\\
%442	0.774611407852761\\
%444	0.773731705593882\\
%446	0.772852965480345\\
%448	0.771975186119715\\
%450	0.771098370909775\\
%452	0.770222520112634\\
%454	0.769347636505387\\
%456	0.768473716566108\\
%458	0.767600759665625\\
%460	0.76672876504358\\
%462	0.76585772991857\\
%464	0.764987649870562\\
%466	0.764118520811421\\
%468	0.763250340639109\\
%470	0.76238310899633\\
%472	0.761516822235372\\
%474	0.760651477016962\\
%476	0.759787070278031\\
%478	0.758923598948415\\
%480	0.758061064468506\\
%482	0.757199465800126\\
%484	0.756338800115661\\
%486	0.755479064808709\\
%488	0.754620257355197\\
%490	0.753762377944693\\
%492	0.752905426940422\\
%494	0.752049401831679\\
%496	0.75119430029551\\
%498	0.750340119620852\\
%500	0.749486867596587\\
%502	0.748634547239789\\
%504	0.747783155180535\\
%506	0.746932688261314\\
%508	0.74608314509065\\
%510	0.745234526019374\\
%512	0.744386832968093\\
%514	0.743540065236522\\
%516	0.742694222436175\\
%518	0.741849309826258\\
%520	0.741005327318069\\
%522	0.740162271308053\\
%524	0.739320143557133\\
%526	0.73847894027472\\
%528	0.737638657372456\\
%530	0.736799291081426\\
%532	0.735960837912915\\
%534	0.735123294854329\\
%536	0.734286665201581\\
%538	0.733450945535565\\
%540	0.732616132691163\\
%542	0.731782223454895\\
%544	0.73094921868213\\
%546	0.730117121338952\\
%548	0.72928592990847\\
%550	0.728455641082496\\
%552	0.727626252456496\\
%554	0.726797764961365\\
%556	0.725970175471562\\
%558	0.725143480542126\\
%560	0.72431768343562\\
%562	0.723492781495197\\
%564	0.722668771825569\\
%566	0.721845657249563\\
%568	0.721023434651745\\
%570	0.720202100740762\\
%572	0.719381657572955\\
%574	0.718562102557609\\
%576	0.71774343283674\\
%578	0.716925645548079\\
%580	0.716108742498768\\
%582	0.71529272594485\\
%584	0.714477595285121\\
%586	0.713663350015701\\
%588	0.712849992519684\\
%590	0.712037519943167\\
%592	0.7112259290705\\
%594	0.710415216899753\\
%596	0.709605380625108\\
%598	0.708796417620766\\
%600	0.707988325426235\\
%602	0.707181101732883\\
%604	0.706374744371622\\
%606	0.705569251301643\\
%608	0.704764620600094\\
%610	0.703960850452613\\
%612	0.703157939144661\\
%614	0.702355884919196\\
%616	0.701554688860543\\
%618	0.700754354318269\\
%620	0.699954883851064\\
%622	0.699156275096462\\
%624	0.698358525832965\\
%626	0.69756163396891\\
%628	0.696765597532255\\
%630	0.695970414661191\\
%632	0.695176083528721\\
%634	0.69438260413869\\
%636	0.693589981383236\\
%638	0.692798216391601\\
%640	0.692007306795474\\
%642	0.691217250365305\\
%644	0.690428044999611\\
%646	0.689639688715137\\
%648	0.688852179637809\\
%650	0.688065515994412\\
%652	0.687279695895479\\
%654	0.686494721430108\\
%656	0.685710592202876\\
%658	0.684927306115355\\
%660	0.684144866556587\\
%662	0.683363272765665\\
%664	0.682582525394414\\
%666	0.681802622238595\\
%668	0.681023561107022\\
%670	0.680245342349595\\
%672	0.679467966891616\\
%674	0.678691432536544\\
%676	0.677915737209406\\
%678	0.677140878947904\\
%680	0.676366855448484\\
%682	0.675593670800588\\
%684	0.674821323335626\\
%686	0.674049810999337\\
%688	0.673279132842099\\
%690	0.672509291529064\\
%692	0.671740284894057\\
%694	0.670972110887611\\
%696	0.670204767568659\\
%698	0.669438253096838\\
%700	0.668672565725373\\
%702	0.667907703794475\\
%704	0.66714366572524\\
%706	0.666380449910339\\
%708	0.66561805725875\\
%710	0.664856488712659\\
%712	0.66409574793362\\
%714	0.663335833932658\\
%716	0.662576744657735\\
%718	0.661818479756025\\
%720	0.661061041345825\\
%722	0.660304427107848\\
%724	0.659548637893891\\
%726	0.658793673631636\\
%728	0.658039532100376\\
%730	0.657286211194954\\
%732	0.656533708844645\\
%734	0.655782024383759\\
%736	0.65503117170746\\
%738	0.654281148190595\\
%740	0.653531950965918\\
%742	0.652783577319682\\
%744	0.652036024341772\\
%746	0.651289295048227\\
%748	0.650543386622875\\
%750	0.649798299132284\\
%752	0.649054032390563\\
%754	0.64831058373525\\
%756	0.647567950640371\\
%758	0.646826130642045\\
%760	0.646085123276336\\
%762	0.645344929447849\\
%764	0.644605546766677\\
%766	0.643866972831229\\
%768	0.643129208231685\\
%770	0.642392253950921\\
%772	0.641656107654449\\
%774	0.640920767120533\\
%776	0.640186230233249\\
%778	0.639452494501297\\
%780	0.638719564797744\\
%782	0.637987445322519\\
%784	0.637256133500847\\
%786	0.636525626881934\\
%788	0.635795923131491\\
%790	0.635067020024756\\
%792	0.634338915439953\\
%794	0.633611607166613\\
%796	0.63288509677092\\
%798	0.632159385372827\\
%800	0.631434470809916\\
%802	0.630710351017628\\
%804	0.629987024023558\\
%806	0.629264487942107\\
%808	0.628542740969463\\
%810	0.627821781378895\\
%812	0.627101607516337\\
%814	0.626382217796231\\
%816	0.625663610697638\\
%818	0.62494578476057\\
%820	0.624228738582553\\
%822	0.623512470815385\\
%824	0.622796980162099\\
%826	0.622082265369993\\
%828	0.621368325398221\\
%830	0.620655164061208\\
%832	0.619942779924659\\
%834	0.619231171609966\\
%836	0.618520337791136\\
%838	0.617810277191891\\
%840	0.617100988559908\\
%842	0.616392471333523\\
%844	0.615684729307613\\
%846	0.614977761002451\\
%848	0.614271564863586\\
%850	0.613566142118725\\
%852	0.612861494365837\\
%854	0.612157621469496\\
%856	0.611454525786461\\
%858	0.610752219014482\\
%860	0.610050705792461\\
%862	0.609349991578301\\
%864	0.608650077565033\\
%866	0.607950960523109\\
%868	0.607252637362685\\
%870	0.60655510512633\\
%872	0.605858360982155\\
%874	0.605162402217335\\
%876	0.604467225790798\\
%878	0.603772834632808\\
%880	0.603079227589281\\
%882	0.602386402025716\\
%884	0.60169435541463\\
%886	0.601003085330211\\
%888	0.600312589443267\\
%890	0.599622865476663\\
%892	0.598933912528386\\
%894	0.598245732058424\\
%896	0.597558325475421\\
%898	0.596871693646604\\
%900	0.596185834085458\\
%902	0.595500746101819\\
%904	0.594816433081738\\
%906	0.594132898279041\\
%908	0.593450138989651\\
%910	0.592768152612516\\
%912	0.592086936644804\\
%914	0.591406488606006\\
%916	0.590726807535071\\
%918	0.590047896468181\\
%920	0.589369754439773\\
%922	0.588692383601315\\
%924	0.588015781375324\\
%926	0.587339945277999\\
%928	0.586664872915032\\
%930	0.585990561977617\\
%932	0.585317010217002\\
%934	0.58464421594223\\
%936	0.583972182711065\\
%938	0.58330090822965\\
%940	0.582630390283687\\
%942	0.581960626735004\\
%944	0.58129161551829\\
%946	0.58062335463798\\
%948	0.579955842165296\\
%950	0.579289076235419\\
%952	0.578623055044805\\
%954	0.577957776848616\\
%956	0.577293239958281\\
%958	0.576629442739155\\
%960	0.575966383608303\\
%962	0.575304061032374\\
%964	0.574642473525573\\
%966	0.573981619647728\\
%968	0.573321498002441\\
%970	0.572662107173688\\
%972	0.57200344707678\\
%974	0.571345520585349\\
%976	0.570688326201314\\
%978	0.570031862472136\\
%980	0.569376127989\\
%982	0.568721121385096\\
%984	0.568066840407572\\
%986	0.567413292398036\\
%988	0.566760476074743\\
%990	0.566108389904549\\
%992	0.565457032400449\\
%994	0.564806402119771\\
%996	0.564156497662456\\
%998	0.563507317669406\\
%1000	0.562858860820903\\
%1002	0.562211125827563\\
%1004	0.561564111048578\\
%1006	0.560917823591715\\
%1008	0.560272261942046\\
%1010	0.559627424629135\\
%1012	0.558983310225348\\
%1014	0.55833991734422\\
%1016	0.5576972446389\\
%1018	0.557055290798202\\
%1020	0.556414053838772\\
%1022	0.555773541158624\\
%1024	0.555133751219111\\
%1026	0.554494682526187\\
%1028	0.553856333628734\\
%1030	0.553218703116966\\
%1032	0.552581789620888\\
%1034	0.551945591189247\\
%1036	0.551310112454787\\
%1038	0.550675354565216\\
%1040	0.550041315977192\\
%1042	0.549407995191079\\
%1044	0.548775390749343\\
%1046	0.548143501235014\\
%1048	0.547512325270208\\
%1050	0.546881861514719\\
%1052	0.546252107614294\\
%1054	0.545623072185654\\
%1056	0.544994760643045\\
%1058	0.544367171866119\\
%1060	0.543740310556165\\
%1062	0.543114174713314\\
%1064	0.542488762394487\\
%1066	0.541864071711359\\
%1068	0.541240100828407\\
%1070	0.540616847961039\\
%1072	0.53999431137379\\
%1074	0.539372489378603\\
%1076	0.538751380333166\\
%1078	0.538130982639326\\
%1080	0.537511294741556\\
%1082	0.53689231512549\\
%1084	0.53627404231651\\
%1086	0.535656474878391\\
%1088	0.535039611411997\\
%1090	0.534423450554025\\
%1092	0.533807990975805\\
%1094	0.533193231382134\\
%1096	0.532579170510164\\
%1098	0.531965807128328\\
%1100	0.531353140035307\\
%1102	0.530741167164596\\
%1104	0.530129895208104\\
%1106	0.529519324707274\\
%1108	0.52890945426497\\
%1110	0.528300282518932\\
%1112	0.527691808140626\\
%1114	0.527084029834146\\
%1116	0.526476945684398\\
%1118	0.525870560799225\\
%1120	0.52526487704002\\
%1122	0.524659892932941\\
%1124	0.524055606484183\\
%1126	0.523452020925339\\
%1128	0.522849139050025\\
%1130	0.522246959194643\\
%1132	0.521645479393822\\
%1134	0.521044702003053\\
%1136	0.520444629157346\\
%1138	0.519845259108009\\
%1140	0.519246590149374\\
%1142	0.518648620617437\\
%1144	0.518051348888529\\
%1146	0.517454773378054\\
%1148	0.51685889253926\\
%1150	0.516263704862058\\
%1152	0.515669208871886\\
%1154	0.51507540312861\\
%1156	0.514482286225465\\
%1158	0.513889856788032\\
%1160	0.513298113473256\\
%1162	0.512707054968492\\
%1164	0.512116679990586\\
%1166	0.511526987284992\\
%1168	0.510937975624915\\
%1170	0.510349643284834\\
%1172	0.509761994540888\\
%1174	0.509175030703747\\
%1176	0.508588750421863\\
%1178	0.508003151545508\\
%1180	0.507418239975457\\
%1182	0.506834017127081\\
%1184	0.506250481486423\\
%1186	0.505667631573414\\
%1188	0.505085465940874\\
%1190	0.504503983173556\\
%1192	0.503923181887212\\
%1194	0.5033430607277\\
%1196	0.502763618370114\\
%1198	0.502184853024264\\
%1200	0.501606767315149\\
%1202	0.501029364260092\\
%1204	0.500452642358616\\
%1206	0.499876598571827\\
%1208	0.499301242397209\\
%1210	0.498726572118354\\
%1212	0.498152586056267\\
%1214	0.497579282568301\\
%1216	0.497006660047123\\
%1218	0.496434716919722\\
%1220	0.495863451646435\\
%1222	0.495292862720021\\
%1224	0.494722948664754\\
%1226	0.49415370803555\\
%1228	0.493585139417117\\
%1230	0.493017241423143\\
%1232	0.492450012695495\\
%1234	0.491883451903456\\
%1236	0.491317557742981\\
%1238	0.490752328935974\\
%1240	0.490187764229594\\
%1242	0.489623862395576\\
%1244	0.48906062222958\\
%1246	0.488498042550552\\
%1248	0.487936121605963\\
%1250	0.487374863765183\\
%1252	0.48681427083574\\
%1254	0.486254341510807\\
%1256	0.485695074509063\\
%1258	0.485136468574028\\
%1260	0.484578522473415\\
%1262	0.484021234998502\\
%1264	0.483464604963525\\
%1266	0.482908631205085\\
%1268	0.482353312581578\\
%1270	0.481798647972638\\
%1272	0.481244636278601\\
%1274	0.480691276419977\\
%1276	0.480138565717185\\
%1278	0.479586512609446\\
%1280	0.479035117670196\\
%1282	0.478484379599509\\
%1284	0.477934297121874\\
%1286	0.47738486898557\\
%1288	0.476836093962071\\
%1290	0.476287970845464\\
%1292	0.475740498451879\\
%1294	0.475193675618946\\
%1296	0.474647501205261\\
%1298	0.474101974089865\\
%1300	0.473557093171747\\
%1302	0.473012857269552\\
%1304	0.472469265254397\\
%1306	0.471926325915047\\
%1308	0.4713840379227\\
%1310	0.470842399972993\\
%1312	0.470301410785399\\
%1314	0.469761069003585\\
%1316	0.4692213734439\\
%1318	0.46868233314951\\
%1320	0.468143946649841\\
%1322	0.467606212501276\\
%1324	0.467069129286494\\
%1326	0.466532695613831\\
%1328	0.465996910116663\\
%1330	0.465461771452803\\
%1332	0.464927278303911\\
%1334	0.464393429238264\\
%1336	0.463860223675127\\
%1338	0.463327669714379\\
%1340	0.462795765881009\\
%1342	0.462264510726066\\
%1344	0.461733902826039\\
%1346	0.461203940782259\\
%1348	0.460674623220315\\
%1350	0.460145948789488\\
%1352	0.459617916162199\\
%1354	0.459090524033472\\
%1356	0.458563771120409\\
%1358	0.458037656161688\\
%1360	0.457512177917061\\
%1362	0.456987335166878\\
%1364	0.456463126711618\\
%1366	0.455939551371428\\
%1368	0.455416607985687\\
%1370	0.454894295412568\\
%1372	0.454372612362015\\
%1374	0.453851557790366\\
%1376	0.453331140560345\\
%1378	0.452811359316178\\
%1380	0.452292212724379\\
%1382	0.451773699473258\\
%1384	0.451255818272428\\
%1386	0.45073856785234\\
%1388	0.450221946963814\\
%1390	0.449705954377595\\
%1392	0.449190588883913\\
%1394	0.448675849292055\\
%1396	0.448161734429956\\
%1398	0.447648243143785\\
%1400	0.447135374297558\\
%1402	0.446623126772748\\
%1404	0.446111499467914\\
%1406	0.445600491298333\\
%1408	0.445090101195645\\
%1410	0.444580328107507\\
%1412	0.444071170997251\\
%1414	0.443562628843557\\
%1416	0.443054700581497\\
%1418	0.442547384102594\\
%1420	0.442040689367179\\
%1422	0.441534615150834\\
%1424	0.441029160247732\\
%1426	0.440524323470247\\
%1428	0.440020103648574\\
%1430	0.439516499630355\\
%1432	0.439013510280315\\
%1434	0.438511134479912\\
%1436	0.438009371126987\\
%1438	0.437508219135429\\
%1440	0.437007677434845\\
%1442	0.436507744970241\\
%1444	0.436008420701705\\
%1446	0.435509703604105\\
%1448	0.435011592666786\\
%1450	0.434514086893283\\
%1452	0.434017185301034\\
%1454	0.433520886921103\\
%1456	0.43302519079791\\
%1458	0.432530095988962\\
%1460	0.432035600501496\\
%1462	0.431541709283266\\
%1464	0.431048426188878\\
%1466	0.43055575009625\\
%1468	0.43006367989923\\
%1470	0.429572214507281\\
%1472	0.429081351435159\\
%1474	0.428591096413728\\
%1476	0.428101451355781\\
%1478	0.427612413295336\\
%1480	0.427123989167183\\
%1482	0.426636180758\\
%1484	0.426148986624875\\
%1486	0.425662405345561\\
%1488	0.425176435518098\\
%1490	0.424691075760417\\
%1492	0.424206324709975\\
%1494	0.423722181023383\\
%1496	0.42323864337605\\
%1498	0.422755710461828\\
%1500	0.422273380992672\\
%1502	0.421791653698299\\
%1504	0.421310527147047\\
%1506	0.420829999619404\\
%1508	0.420350080062271\\
%1510	0.419870767026242\\
%1512	0.419392059081674\\
%1514	0.41891395481832\\
%1516	0.418436452844995\\
%1518	0.417959551789226\\
%1520	0.417483250296925\\
%1522	0.417007547032061\\
%1524	0.416532440676339\\
%1526	0.416057929928887\\
%1528	0.415584013505951\\
%1530	0.415110690140591\\
%1532	0.414637958582387\\
%1534	0.414165817597149\\
%1536	0.413694265966635\\
%1538	0.413223302488273\\
%1540	0.412752925974883\\
%1542	0.412283135254419\\
%1544	0.411813929169701\\
%1546	0.41134530657816\\
%1548	0.410877266351584\\
%1550	0.410409807375876\\
%1552	0.409942928550808\\
%1554	0.409476628789787\\
%1556	0.40901090701962\\
%1558	0.408545762180286\\
%1560	0.408081193224714\\
%1562	0.407617199118565\\
%1564	0.407153778840013\\
%1566	0.406690931379537\\
%1568	0.406228655739717\\
%1570	0.405766950935024\\
%1572	0.405305815991629\\
%1574	0.404845249947205\\
%1576	0.404385251850733\\
%1578	0.403925820762322\\
%1580	0.403466955753016\\
%1582	0.403008655904623\\
%1584	0.40255092030953\\
%1586	0.402093748070535\\
%1588	0.401637138300677\\
%1590	0.401181090123064\\
%1592	0.400725602326304\\
%1594	0.400270674155703\\
%1596	0.399816313598846\\
%1598	0.399362519609582\\
%1600	0.398909291153891\\
%1602	0.398456627209686\\
%1604	0.398004526766625\\
%1606	0.397552988825924\\
%1608	0.397102012400173\\
%1610	0.396651596513152\\
%1612	0.396201740199659\\
%1614	0.395752442505335\\
%1616	0.395303702486489\\
%1618	0.394855519209934\\
%1620	0.394407891752824\\
%1622	0.393960819202488\\
%1624	0.393514300656274\\
%1626	0.39306833522139\\
%1628	0.392622922014756\\
%1630	0.392178060162851\\
%1632	0.391733748801563\\
%1634	0.391289987076049\\
%1636	0.390846774140587\\
%1638	0.390404109158441\\
%1640	0.389961991301723\\
%1642	0.389520419751255\\
%1644	0.389079393696439\\
%1646	0.388638912335126\\
%1648	0.388198974873491\\
%1650	0.387759580525904\\
%1652	0.387320728514806\\
%1654	0.386882418070592\\
%1656	0.386444648431491\\
%1658	0.386007418103021\\
%1660	0.385570728101457\\
%1662	0.385134585692152\\
%1664	0.384698989935645\\
%1666	0.384263939902526\\
%1668	0.38382943467329\\
%1670	0.383395473338187\\
%1672	0.382962054997087\\
%1674	0.382529178759333\\
%1676	0.382096843743606\\
%1678	0.381665049077793\\
%1680	0.381233793898846\\
%1682	0.380803077352658\\
%1684	0.380372898593932\\
%1686	0.379943256786053\\
%1688	0.379514151100963\\
%1690	0.379085580719043\\
%1692	0.378657544828988\\
%1694	0.378230042627688\\
%1696	0.377803073320116\\
%1698	0.377376636119209\\
%1700	0.376950730245758\\
%1702	0.376525354928296\\
%1704	0.376100509402989\\
%1706	0.375676192913528\\
%1708	0.375252404711026\\
%1710	0.374829144053911\\
%1712	0.374406410207826\\
%1714	0.373984202445528\\
%1716	0.373562520046791\\
%1718	0.373141361372512\\
%1720	0.372720725492053\\
%1722	0.372300620285923\\
%1724	0.371881044801475\\
%1726	0.371461998095502\\
%1728	0.371043479234113\\
%1730	0.370625487292603\\
%1732	0.370208021355332\\
%1734	0.369791080515598\\
%1736	0.369374663875526\\
%1738	0.368958770545938\\
%1740	0.368543399646246\\
%1742	0.368128550304332\\
%1744	0.367714221656438\\
%1746	0.367300412847051\\
%1748	0.366887123028795\\
%1750	0.366474351362325\\
%1752	0.366062096169042\\
%1754	0.365650355200728\\
%1756	0.365239137171712\\
%1758	0.364828440997065\\
%1760	0.364418265602196\\
%1762	0.364008609922731\\
%1764	0.363599472904375\\
%1766	0.363190853502795\\
%1768	0.362782750683489\\
%1770	0.362375163421668\\
%1772	0.361968090702132\\
%1774	0.361561531519151\\
%1776	0.36115548487635\\
%1778	0.360749949786587\\
%1780	0.360344925271845\\
%1782	0.359940410363116\\
%1784	0.359536404100287\\
%1786	0.359132905532036\\
%1788	0.358729913715718\\
%1790	0.35832742771726\\
%1792	0.357925446611058\\
%1794	0.357523969479868\\
%1796	0.357122995414707\\
%1798	0.356722523514751\\
%1800	0.356322552887234\\
%1802	0.355923082647351\\
%1804	0.355524111918158\\
%1806	0.355125639830482\\
%1808	0.354727665522818\\
%1810	0.354330188141244\\
%1812	0.353933206839322\\
%1814	0.353536720778013\\
%1816	0.353140729125583\\
%1818	0.352745231057518\\
%1820	0.352350225756433\\
%1822	0.351955712411991\\
%1824	0.351561690220813\\
%1826	0.351168158386399\\
%1828	0.350775116119042\\
%1830	0.350382562635749\\
%1832	0.349990497160158\\
%1834	0.349598918922461\\
%1836	0.349207827159326\\
%1838	0.348817221113817\\
%1840	0.348427100035323\\
%1842	0.348037463179476\\
%1844	0.347648309808085\\
%1846	0.347259639189055\\
%1848	0.346871450596321\\
%1850	0.346483743309775\\
%1852	0.346096516615193\\
%1854	0.345709769804171\\
%1856	0.345323502174051\\
%1858	0.344937713027861\\
%1860	0.344552401674239\\
%1862	0.344167567427377\\
%1864	0.343783209606951\\
%1866	0.343399327538055\\
%1868	0.343015920551144\\
%1870	0.34263298798197\\
%1872	0.342250529171517\\
%1874	0.341868543465944\\
%1876	0.341487030216527\\
%1878	0.341105988779594\\
%1880	0.340725418516472\\
%1882	0.340345318793431\\
%1884	0.339965688981621\\
%1886	0.339586528457022\\
%1888	0.339207836600385\\
%1890	0.338829612797183\\
%1892	0.33845185643755\\
%1894	0.338074566916235\\
%1896	0.337697743632546\\
%1898	0.337321385990299\\
%1900	0.336945493397768\\
%1902	0.336570065267633\\
%1904	0.336195101016935\\
%1906	0.335820600067022\\
%1908	0.335446561843503\\
%1910	0.3350729857762\\
%1912	0.334699871299104\\
%1914	0.334327217850323\\
%1916	0.333955024872041\\
%1918	0.333583291810472\\
%1920	0.333212018115813\\
%1922	0.332841203241124\\
%1924	0.332470838808551\\
%1926	0.332100937755894\\
%1928	0.331731499282564\\
%1930	0.331362522594166\\
%1932	0.330994006902432\\
%1934	0.330625951425158\\
%1936	0.330258355386136\\
%1938	0.329891218015092\\
%1940	0.329524538547621\\
%1942	0.329158316225126\\
%1944	0.328792550294756\\
%1946	0.328427240009341\\
%1948	0.328062384627337\\
%1950	0.327697983412765\\
%1952	0.327334035635148\\
%1954	0.326970540569457\\
%1956	0.326607497496052\\
%1958	0.326244905700625\\
%1960	0.325882764474143\\
%1962	0.325521073112794\\
%1964	0.325159830917929\\
%1966	0.324799037196012\\
%1968	0.324438691258563\\
%1970	0.324078792422106\\
%1972	0.323719340008117\\
%1974	0.323360333342971\\
%1976	0.323001771757892\\
%1978	0.322643654588902\\
%1980	0.322285981176771\\
%1982	0.321928750866966\\
%1984	0.321571963009606\\
%1986	0.32121561695941\\
%1988	0.320859712075652\\
%1990	0.32050424772211\\
%1992	0.320149223267024\\
%1994	0.319794638083048\\
%1996	0.319440491547205\\
%1998	0.319086783040838\\
%2000	0.318733511949574\\
%2002	0.318380677663271\\
%2004	0.318028279575982\\
%2006	0.317676317085906\\
%2008	0.31732478959535\\
%2010	0.316973696510685\\
%2012	0.316623037242306\\
%2014	0.31627281120459\\
%2016	0.315923017815855\\
%2018	0.315573656498321\\
%2020	0.31522472667807\\
%2022	0.314876227785009\\
%2024	0.314528159252828\\
%2026	0.314180520518963\\
%2028	0.313833311024561\\
%2030	0.313486530214439\\
%2032	0.313140177537049\\
%2034	0.312794252444441\\
%2036	0.312448754392227\\
%2038	0.312103682839549\\
%2040	0.311759037249036\\
%2042	0.311414817086777\\
%2044	0.311071021822283\\
%2046	0.310727650928453\\
%2048	0.310384703881541\\
%2050	0.310042180161125\\
%2052	0.30970007925007\\
%2054	0.309358400634499\\
%2056	0.309017143803759\\
%2058	0.30867630825039\\
%2060	0.308335893470096\\
%2062	0.30799589896171\\
%2064	0.307656324227165\\
%2066	0.307317168771465\\
%2068	0.306978432102656\\
%2070	0.306640113731793\\
%2072	0.306302213172912\\
%2074	0.305964729943004\\
%2076	0.305627663561982\\
%2078	0.305291013552658\\
%2080	0.304954779440709\\
%2082	0.304618960754655\\
%2084	0.304283557025828\\
%2086	0.30394856778835\\
%2088	0.303613992579099\\
%2090	0.303279830937688\\
%2092	0.302946082406439\\
%2094	0.302612746530355\\
%2096	0.302279822857096\\
%2098	0.301947310936953\\
%2100	0.301615210322824\\
%2102	0.30128352057019\\
%2104	0.300952241237089\\
%2106	0.300621371884093\\
%2108	0.300290912074285\\
%2110	0.299960861373233\\
%2112	0.29963121934897\\
%2114	0.29930198557197\\
%2116	0.298973159615125\\
%2118	0.298644741053721\\
%2120	0.298316729465419\\
%2122	0.297989124430232\\
%2124	0.297661925530502\\
%2126	0.297335132350879\\
%2128	0.297008744478302\\
%2130	0.296682761501975\\
%2132	0.29635718301335\\
%2134	0.296032008606101\\
%2136	0.29570723787611\\
%2138	0.295382870421443\\
%2140	0.295058905842332\\
%2142	0.294735343741154\\
%2144	0.294412183722412\\
%2146	0.294089425392719\\
%2148	0.293767063377814\\
%2150	0.293445095814849\\
%2152	0.293123528009945\\
%2154	0.292802359302355\\
%2156	0.292481589035484\\
%2158	0.292161216556855\\
%2160	0.291841241218065\\
%2162	0.291521662374756\\
%2164	0.291202479386571\\
%2166	0.290883691617123\\
%2168	0.290565298433957\\
%2170	0.290247299208516\\
%2172	0.289929693316104\\
%2174	0.289612480135852\\
%2176	0.289295659050685\\
%2178	0.288979229447285\\
%2180	0.288663190716063\\
%2182	0.288347542251116\\
%2184	0.288032283450204\\
%2186	0.287717413714712\\
%2188	0.287402932449619\\
%2190	0.287088839063462\\
%2192	0.286775132968314\\
%2194	0.286461813579741\\
%2196	0.286148880316779\\
%2198	0.285836332601899\\
%2200	0.28552416986098\\
%2202	0.285212391523274\\
%2204	0.284900997021381\\
%2206	0.284589985791217\\
%2208	0.284279357271983\\
%2210	0.283969110906142\\
%2212	0.283659246139381\\
%2214	0.283349762420593\\
%2216	0.28304065920184\\
%2218	0.282731935938329\\
%2220	0.282423592088387\\
%2222	0.282115627113428\\
%2224	0.28180804047793\\
%2226	0.281500831649407\\
%2228	0.281194000098382\\
%2230	0.280887545298361\\
%2232	0.280581466725809\\
%2234	0.280275763860121\\
%2236	0.279970436183598\\
%2238	0.279665483181421\\
%2240	0.27936090434163\\
%2242	0.279056699155093\\
%2244	0.278752867115485\\
%2246	0.278449407719265\\
%2248	0.278146320465648\\
%2250	0.277843604856586\\
%2252	0.277541260396741\\
%2254	0.277239286593461\\
%2256	0.276937682956762\\
%2258	0.276636448999299\\
%2260	0.276335584236348\\
%2262	0.276035088185781\\
%2264	0.275734960368044\\
%2266	0.275435200306137\\
%2268	0.275135807525591\\
%2270	0.274836781554444\\
%2272	0.274538121923226\\
%2274	0.274239828164931\\
%2276	0.273941899815\\
%2278	0.2736443364113\\
%2280	0.273347137494102\\
%2282	0.273050302606061\\
%2284	0.2727538312922\\
%2286	0.272457723099883\\
%2288	0.272161977578801\\
%2290	0.271866594280949\\
%2292	0.27157157276061\\
%2294	0.271276912574334\\
%2296	0.270982613280916\\
%2298	0.270688674441385\\
%2300	0.270395095618978\\
%2302	0.270101876379125\\
%2304	0.269809016289431\\
%2306	0.269516514919656\\
%2308	0.269224371841699\\
%2310	0.268932586629582\\
%2312	0.268641158859426\\
%2314	0.268350088109441\\
%2316	0.268059373959906\\
%2318	0.267769015993149\\
%2320	0.267479013793537\\
%2322	0.267189366947451\\
%2324	0.266900075043277\\
%2326	0.266611137671385\\
%2328	0.266322554424116\\
%2330	0.266034324895763\\
%2332	0.265746448682555\\
%2334	0.265458925382646\\
%2336	0.265171754596094\\
%2338	0.264884935924848\\
%2340	0.264598465252168\\
%2342	0.264312333126844\\
%2344	0.26402654793574\\
%2346	0.263741108959012\\
%2348	0.263456015480512\\
%2350	0.263171266787755\\
%2352	0.262886862171895\\
%2354	0.262602800927694\\
%2356	0.262319082353496\\
%2358	0.2620357057512\\
%2360	0.261752670426231\\
%2362	0.261469975687514\\
%2364	0.261187620847447\\
%2366	0.260905605221877\\
%2368	0.26062392813007\\
%2370	0.260342588894686\\
%2372	0.260061586841753\\
%2374	0.259780921300644\\
%2376	0.259500591604048\\
%2378	0.259220597087946\\
%2380	0.258940937091586\\
%2382	0.258661610957459\\
%2384	0.258382618031273\\
%2386	0.258103957661929\\
%2388	0.257825629201497\\
%2390	0.257547632005193\\
%2392	0.257269965431352\\
%2394	0.256992628841408\\
%2396	0.256715621599868\\
%2398	0.256438943074291\\
%2400	0.256162592635261\\
%2402	0.255886569656369\\
%2404	0.255610873514187\\
%2406	0.255335503588246\\
%2408	0.255060459261016\\
%2410	0.254785739917881\\
%2412	0.254511344947116\\
%2414	0.25423727373987\\
%2416	0.253963525690142\\
%2418	0.253690100194755\\
%2420	0.253416996653344\\
%2422	0.253144214468327\\
%2424	0.252871753044888\\
%2426	0.252599611790953\\
%2428	0.252327790117176\\
%2430	0.25205628743691\\
%2432	0.251785103166192\\
%2434	0.251514236723725\\
%2436	0.25124368753085\\
%2438	0.250973455011536\\
%2440	0.250703538592352\\
%2442	0.250433937702453\\
%2444	0.250164651773559\\
%2446	0.249895680239937\\
%2448	0.249627022538378\\
%2450	0.249358678108184\\
%2452	0.249090646391144\\
%2454	0.248822926831521\\
%2456	0.248555518876029\\
%2458	0.248288421973816\\
%2460	0.248021635576447\\
%2462	0.247755159137887\\
%2464	0.24748899211448\\
%2466	0.247223133964933\\
%2468	0.2469575841503\\
%2470	0.246692342133964\\
%2472	0.246427407381618\\
%2474	0.24616277936125\\
%2476	0.245898457543125\\
%2478	0.245634441399768\\
%2480	0.24537073040595\\
%2482	0.245107324038668\\
%2484	0.244844221777131\\
%2486	0.244581423102742\\
%2488	0.244318927499084\\
%2490	0.244056734451902\\
%2492	0.243794843449089\\
%2494	0.24353325398067\\
%2496	0.243271965538783\\
%2498	0.243010977617671\\
%2500	0.242750289713658\\
%2502	0.242489901325141\\
%2504	0.242229811952569\\
%2506	0.241970021098435\\
%2508	0.241710528267253\\
%2510	0.24145133296555\\
%2512	0.241192434701849\\
%2514	0.240933832986653\\
%2516	0.240675527332434\\
%2518	0.240417517253616\\
%2520	0.240159802266561\\
%2522	0.239902381889557\\
%2524	0.239645255642803\\
%2526	0.239388423048395\\
%2528	0.239131883630312\\
%2530	0.238875636914405\\
%2532	0.238619682428379\\
%2534	0.238364019701785\\
%2536	0.238108648266001\\
%2538	0.237853567654225\\
%2540	0.237598777401458\\
%2542	0.237344277044492\\
%2544	0.237090066121897\\
%2546	0.236836144174009\\
%2548	0.236582510742918\\
%2550	0.236329165372455\\
%2552	0.236076107608176\\
%2554	0.235823336997357\\
%2556	0.235570853088977\\
%2558	0.235318655433704\\
%2560	0.23506674358389\\
%2562	0.234815117093552\\
%2564	0.234563775518365\\
%2566	0.234312718415648\\
%2568	0.234061945344352\\
%2570	0.233811455865051\\
%2572	0.233561249539928\\
%2574	0.233311325932765\\
%2576	0.233061684608933\\
%2578	0.232812325135378\\
%2580	0.232563247080611\\
%2582	0.232314450014698\\
%2584	0.232065933509251\\
%2586	0.231817697137412\\
%2588	0.231569740473845\\
%2590	0.231322063094728\\
%2592	0.23107466457774\\
%2594	0.230827544502048\\
%2596	0.230580702448302\\
%2598	0.230334137998622\\
%2600	0.230087850736587\\
%2602	0.229841840247226\\
%2604	0.22959610611701\\
%2606	0.229350647933837\\
%2608	0.229105465287028\\
%2610	0.228860557767312\\
%2612	0.228615924966821\\
%2614	0.228371566479077\\
%2616	0.228127481898984\\
%2618	0.227883670822818\\
%2620	0.227640132848219\\
%2622	0.227396867574179\\
%2624	0.227153874601036\\
%2626	0.226911153530462\\
%2628	0.226668703965455\\
%2630	0.226426525510332\\
%2632	0.226184617770717\\
%2634	0.225942980353534\\
%2636	0.225701612866996\\
%2638	0.225460514920602\\
%2640	0.225219686125119\\
%2642	0.224979126092584\\
%2644	0.224738834436287\\
%2646	0.224498810770767\\
%2648	0.224259054711803\\
%2650	0.224019565876404\\
%2652	0.223780343882803\\
%2654	0.223541388350448\\
%2656	0.223302698899994\\
%2658	0.223064275153294\\
%2660	0.222826116733392\\
%2662	0.222588223264516\\
%2664	0.222350594372069\\
%2666	0.222113229682619\\
%2668	0.221876128823897\\
%2670	0.221639291424785\\
%2672	0.221402717115308\\
%2674	0.22116640552663\\
%2676	0.220930356291042\\
%2678	0.220694569041961\\
%2680	0.220459043413916\\
%2682	0.220223779042543\\
%2684	0.21998877556458\\
%2686	0.219754032617858\\
%2688	0.219519549841293\\
%2690	0.219285326874882\\
%2692	0.219051363359692\\
%2694	0.218817658937855\\
%2696	0.218584213252564\\
%2698	0.21835102594806\\
%2700	0.21811809666963\\
%2702	0.217885425063601\\
%2704	0.217653010777329\\
%2706	0.217420853459194\\
%2708	0.217188952758596\\
%2710	0.216957308325947\\
%2712	0.216725919812663\\
%2714	0.216494786871159\\
%2716	0.216263909154842\\
%2718	0.216033286318107\\
%2720	0.215802918016328\\
%2722	0.215572803905852\\
%2724	0.215342943643996\\
%2726	0.215113336889035\\
%2728	0.214883983300203\\
%2730	0.214654882537683\\
%2732	0.214426034262599\\
%2734	0.214197438137016\\
%2736	0.213969093823929\\
%2738	0.213741000987259\\
%2740	0.213513159291849\\
%2742	0.213285568403456\\
%2744	0.213058227988744\\
%2746	0.212831137715283\\
%2748	0.212604297251539\\
%2750	0.212377706266873\\
%2752	0.212151364431529\\
%2754	0.211925271416634\\
%2756	0.211699426894193\\
%2758	0.211473830537078\\
%2760	0.21124848201903\\
%2762	0.211023381014646\\
%2764	0.210798527199382\\
%2766	0.210573920249541\\
%2768	0.210349559842271\\
%2770	0.210125445655559\\
%2772	0.209901577368229\\
%2774	0.20967795465993\\
%2776	0.209454577211139\\
%2778	0.209231444703152\\
%2780	0.209008556818076\\
%2782	0.208785913238833\\
%2784	0.208563513649146\\
%2786	0.208341357733539\\
%2788	0.208119445177333\\
%2790	0.207897775666636\\
%2792	0.207676348888347\\
%2794	0.207455164530141\\
%2796	0.207234222280474\\
%2798	0.207013521828571\\
%2800	0.206793062864427\\
%2802	0.2065728450788\\
%2804	0.206352868163204\\
%2806	0.206133131809911\\
%2808	0.205913635711941\\
%2810	0.20569437956306\\
%2812	0.205475363057774\\
%2814	0.205256585891328\\
%2816	0.205038047759699\\
%2818	0.204819748359592\\
%2820	0.204601687388437\\
%2822	0.204383864544384\\
%2824	0.2041662795263\\
%2826	0.203948932033762\\
%2828	0.203731821767056\\
%2830	0.203514948427174\\
%2832	0.203298311715805\\
%2834	0.203081911335336\\
%2836	0.202865746988844\\
%2838	0.202649818380098\\
%2840	0.202434125213547\\
%2842	0.202218667194324\\
%2844	0.202003444028237\\
%2846	0.201788455421768\\
%2848	0.201573701082067\\
%2850	0.201359180716951\\
%2852	0.201144894034898\\
%2854	0.200930840745045\\
%2856	0.200717020557182\\
%2858	0.200503433181752\\
%2860	0.200290078329845\\
%2862	0.200076955713194\\
%2864	0.199864065044174\\
%2866	0.199651406035794\\
%2868	0.1994389784017\\
%2870	0.199226781856165\\
%2872	0.199014816114093\\
%2874	0.198803080891006\\
%2876	0.198591575903049\\
%2878	0.198380300866983\\
%2880	0.198169255500184\\
%2882	0.197958439520634\\
%2884	0.197747852646926\\
%2886	0.197537494598254\\
%2888	0.197327365094414\\
%2890	0.197117463855799\\
%2892	0.196907790603394\\
%2894	0.196698345058778\\
%2896	0.196489126944117\\
%2898	0.19628013598216\\
%2900	0.19607137189624\\
%2902	0.195862834410267\\
%2904	0.195654523248729\\
%2906	0.195446438136685\\
%2908	0.195238578799764\\
%2910	0.195030944964162\\
%2912	0.194823536356639\\
%2914	0.194616352704517\\
%2916	0.194409393735676\\
%2918	0.194202659178549\\
%2920	0.193996148762125\\
%2922	0.19378986221594\\
%2924	0.19358379927008\\
%2926	0.193377959655172\\
%2928	0.193172343102387\\
%2930	0.192966949343434\\
%2932	0.192761778110556\\
%2934	0.192556829136534\\
%2936	0.192352102154676\\
%2938	0.192147596898819\\
%2940	0.191943313103327\\
%2942	0.191739250503085\\
%2944	0.1915354088335\\
%2946	0.191331787830496\\
%2948	0.191128387230513\\
%2950	0.190925206770502\\
%2952	0.190722246187927\\
%2954	0.190519505220758\\
%2956	0.190316983607471\\
%2958	0.190114681087045\\
%2960	0.18991259739896\\
%2962	0.189710732283192\\
%2964	0.189509085480216\\
%2966	0.189307656730997\\
%2968	0.189106445776995\\
%2970	0.188905452360156\\
%2972	0.188704676222912\\
%2974	0.18850411710818\\
%2976	0.188303774759361\\
%2978	0.188103648920332\\
%2980	0.18790373933545\\
%2982	0.187704045749546\\
%2984	0.187504567907923\\
%2986	0.187305305556358\\
%2988	0.187106258441093\\
%2990	0.186907426308838\\
%2992	0.186708808906768\\
%2994	0.186510405982519\\
%2996	0.186312217284187\\
%2998	0.186114242560328\\
%3000	0.185916481559951\\
%3002	0.18571893403252\\
%3004	0.185521599727953\\
%3006	0.185324478396614\\
%3008	0.185127569789317\\
%3010	0.184930873657321\\
%3012	0.184734389752329\\
%3014	0.184538117826488\\
%3016	0.18434205763238\\
%3018	0.184146208923028\\
%3020	0.183950571451893\\
%3022	0.183755144972865\\
%3024	0.183559929240271\\
%3026	0.183364924008864\\
%3028	0.18317012903383\\
%3030	0.182975544070777\\
%3032	0.182781168875742\\
%3034	0.182587003205181\\
%3036	0.182393046815974\\
%3038	0.18219929946542\\
%3040	0.182005760911233\\
%3042	0.181812430911545\\
%3044	0.181619309224902\\
%3046	0.181426395610261\\
%3048	0.181233689826991\\
%3050	0.181041191634868\\
%3052	0.180848900794077\\
%3054	0.180656817065206\\
%3056	0.180464940209249\\
%3058	0.180273269987601\\
%3060	0.180081806162058\\
%3062	0.179890548494812\\
%3064	0.179699496748456\\
%3066	0.179508650685977\\
%3068	0.179318010070753\\
%3070	0.179127574666559\\
%3072	0.178937344237557\\
%3074	0.1787473185483\\
%3076	0.178557497363727\\
%3078	0.178367880449165\\
%3080	0.178178467570323\\
%3082	0.177989258493295\\
%3084	0.177800252984555\\
%3086	0.177611450810957\\
%3088	0.177422851739735\\
%3090	0.177234455538496\\
%3092	0.177046261975227\\
%3094	0.176858270818285\\
%3096	0.176670481836403\\
%3098	0.176482894798682\\
%3100	0.176295509474594\\
%3102	0.176108325633979\\
%3104	0.175921343047044\\
%3106	0.175734561484361\\
%3108	0.175547980716865\\
%3110	0.175361600515856\\
%3112	0.175175420652992\\
%3114	0.174989440900294\\
%3116	0.174803661030139\\
%3118	0.174618080815262\\
%3120	0.174432700028755\\
%3122	0.174247518444062\\
%3124	0.174062535834982\\
%3126	0.173877751975666\\
%3128	0.173693166640613\\
%3130	0.173508779604675\\
%3132	0.173324590643048\\
%3134	0.173140599531279\\
%3136	0.172956806045257\\
%3138	0.172773209961215\\
%3140	0.172589811055733\\
%3142	0.172406609105728\\
%3144	0.172223603888459\\
%3146	0.172040795181526\\
%3148	0.171858182762866\\
%3150	0.171675766410751\\
%3152	0.171493545903791\\
%3154	0.171311521020929\\
%3156	0.171129691541443\\
%3158	0.170948057244942\\
%3160	0.170766617911365\\
%3162	0.170585373320982\\
%3164	0.170404323254393\\
%3166	0.170223467492521\\
%3168	0.170042805816622\\
%3170	0.169862338008271\\
%3172	0.16968206384937\\
%3174	0.169501983122145\\
%3176	0.169322095609143\\
%3178	0.16914240109323\\
%3180	0.168962899357595\\
%3182	0.168783590185744\\
%3184	0.1686044733615\\
%3186	0.168425548669004\\
%3188	0.168246815892712\\
%3190	0.168068274817395\\
%3192	0.167889925228135\\
%3194	0.16771176691033\\
%3196	0.167533799649687\\
%3198	0.167356023232224\\
%3200	0.167178437444269\\
%3202	0.167001042072457\\
%3204	0.166823836903731\\
%3206	0.16664682172534\\
%3208	0.166469996324841\\
%3210	0.16629336049009\\
%3212	0.166116914009252\\
%3214	0.165940656670792\\
%3216	0.165764588263475\\
%3218	0.16558870857637\\
%3220	0.165413017398842\\
%3222	0.165237514520557\\
%3224	0.165062199731479\\
%3226	0.164887072821866\\
%3228	0.164712133582276\\
%3230	0.164537381803559\\
%3232	0.164362817276859\\
%3234	0.164188439793615\\
%3236	0.164014249145557\\
%3238	0.163840245124706\\
%3240	0.163666427523375\\
%3242	0.163492796134166\\
%3244	0.163319350749967\\
%3246	0.163146091163959\\
%3248	0.162973017169606\\
%3250	0.16280012856066\\
%3252	0.162627425131157\\
%3254	0.162454906675419\\
%3256	0.16228257298805\\
%3258	0.162110423863938\\
%3260	0.161938459098252\\
%3262	0.161766678486443\\
%3264	0.161595081824242\\
%3266	0.161423668907659\\
%3268	0.161252439532983\\
%3270	0.161081393496781\\
%3272	0.160910530595897\\
%3274	0.160739850627451\\
%3276	0.160569353388839\\
%3278	0.160399038677732\\
%3280	0.160228906292073\\
%3282	0.160058956030081\\
%3284	0.159889187690245\\
%3286	0.159719601071326\\
%3288	0.159550195972358\\
%3290	0.159380972192643\\
%3292	0.159211929531752\\
%3294	0.159043067789526\\
%3296	0.158874386766074\\
%3298	0.15870588626177\\
%3300	0.158537566077258\\
%3302	0.158369426013444\\
%3304	0.158201465871501\\
%3306	0.158033685452866\\
%3308	0.15786608455924\\
%3310	0.157698662992584\\
%3312	0.157531420555126\\
%3314	0.157364357049351\\
%3316	0.157197472278007\\
%3318	0.157030766044102\\
%3320	0.156864238150902\\
%3322	0.156697888401933\\
%3324	0.156531716600978\\
%3326	0.156365722552078\\
%3328	0.15619990605953\\
%3330	0.156034266927889\\
%3332	0.155868804961962\\
%3334	0.155703519966813\\
%3336	0.15553841174776\\
%3338	0.155373480110373\\
%3340	0.155208724860475\\
%3342	0.155044145804143\\
%3344	0.154879742747702\\
%3346	0.154715515497732\\
%3348	0.154551463861059\\
%3350	0.15438758764476\\
%3352	0.154223886656164\\
%3354	0.154060360702842\\
%3356	0.153897009592619\\
%3358	0.153733833133563\\
%3360	0.153570831133991\\
%3362	0.153408003402462\\
%3364	0.153245349747785\\
%3366	0.153082869979011\\
%3368	0.152920563905436\\
%3370	0.152758431336597\\
%3372	0.152596472082278\\
%3374	0.152434685952501\\
%3376	0.152273072757533\\
%3378	0.152111632307881\\
%3380	0.151950364414292\\
%3382	0.151789268887754\\
%3384	0.151628345539493\\
%3386	0.151467594180974\\
%3388	0.151307014623902\\
%3390	0.151146606680219\\
%3392	0.150986370162102\\
%3394	0.150826304881968\\
%3396	0.150666410652468\\
%3398	0.150506687286488\\
%3400	0.150347134597151\\
%3402	0.150187752397813\\
%3404	0.150028540502063\\
%3406	0.149869498723727\\
%3408	0.149710626876859\\
%3410	0.149551924775749\\
%3412	0.149393392234917\\
%3414	0.149235029069115\\
%3416	0.149076835093325\\
%3418	0.148918810122759\\
%3420	0.148760953972861\\
%3422	0.148603266459301\\
%3424	0.14844574739798\\
%3426	0.148288396605026\\
%3428	0.148131213896795\\
%3430	0.14797419908987\\
%3432	0.14781735200106\\
%3434	0.147660672447403\\
%3436	0.14750416024616\\
%3438	0.147347815214817\\
%3440	0.147191637171086\\
%3442	0.147035625932904\\
%3444	0.146879781318428\\
%3446	0.146724103146043\\
%3448	0.146568591234354\\
%3450	0.146413245402188\\
%3452	0.146258065468596\\
%3454	0.146103051252849\\
%3456	0.145948202574438\\
%3458	0.145793519253076\\
%3460	0.145639001108695\\
%3462	0.145484647961448\\
%3464	0.145330459631704\\
%3466	0.145176435940055\\
%3468	0.145022576707307\\
%3470	0.144868881754486\\
%3472	0.144715350902835\\
%3474	0.144561983973813\\
%3476	0.144408780789096\\
%3478	0.144255741170575\\
%3480	0.144102864940359\\
%3482	0.143950151920769\\
%3484	0.143797601934342\\
%3486	0.143645214803829\\
%3488	0.143492990352196\\
%3490	0.14334092840262\\
%3492	0.143189028778492\\
%3494	0.143037291303416\\
%3496	0.142885715801207\\
%3498	0.142734302095894\\
%3500	0.142583050011713\\
%3502	0.142431959373115\\
%3504	0.142281030004758\\
%3506	0.142130261731514\\
%3508	0.141979654378459\\
%3510	0.141829207770884\\
%3512	0.141678921734285\\
%3514	0.141528796094368\\
%3516	0.141378830677045\\
%3518	0.141229025308438\\
%3520	0.141079379814875\\
%3522	0.140929894022891\\
%3524	0.140780567759226\\
%3526	0.140631400850828\\
%3528	0.14048239312485\\
%3530	0.14033354440865\\
%3532	0.14018485452979\\
%3534	0.140036323316038\\
%3536	0.139887950595364\\
%3538	0.139739736195943\\
%3540	0.139591679946155\\
%3542	0.139443781674579\\
%3544	0.139296041209999\\
%3546	0.139148458381401\\
%3548	0.139001033017972\\
%3550	0.138853764949102\\
%3552	0.13870665400438\\
%3554	0.138559700013596\\
%3556	0.138412902806742\\
%3558	0.138266262214009\\
%3560	0.138119778065786\\
%3562	0.137973450192664\\
%3564	0.137827278425431\\
%3566	0.137681262595074\\
%3568	0.137535402532778\\
%3570	0.137389698069927\\
%3572	0.137244149038099\\
%3574	0.137098755269074\\
%3576	0.136953516594825\\
%3578	0.136808432847523\\
%3580	0.136663503859535\\
%3582	0.136518729463422\\
%3584	0.136374109491943\\
%3586	0.13622964377805\\
%3588	0.136085332154891\\
%3590	0.135941174455807\\
%3592	0.135797170514334\\
%3594	0.135653320164203\\
%3596	0.135509623239334\\
%3598	0.135366079573845\\
%3600	0.135222689002043\\
%3602	0.135079451358429\\
%3604	0.134936366477697\\
%3606	0.134793434194729\\
%3608	0.134650654344603\\
%3610	0.134508026762585\\
%3612	0.134365551284133\\
%3614	0.134223227744894\\
%3616	0.134081055980706\\
%3618	0.133939035827597\\
%3620	0.133797167121785\\
%3622	0.133655449699674\\
%3624	0.133513883397861\\
%3626	0.133372468053129\\
%3628	0.133231203502449\\
%3630	0.133090089582982\\
%3632	0.132949126132073\\
%3634	0.132808312987257\\
%3636	0.132667649986256\\
%3638	0.132527136966978\\
%3640	0.132386773767515\\
%3642	0.132246560226149\\
%3644	0.132106496181346\\
%3646	0.131966581471756\\
%3648	0.131826815936216\\
%3650	0.131687199413748\\
%3652	0.131547731743556\\
%3654	0.13140841276503\\
%3656	0.131269242317745\\
%3658	0.131130220241458\\
%3660	0.130991346376109\\
%3662	0.130852620561823\\
%3664	0.130714042638904\\
%3666	0.130575612447844\\
%3668	0.130437329829312\\
%3670	0.130299194624162\\
%3672	0.130161206673428\\
%3674	0.130023365818326\\
%3676	0.129885671900253\\
%3678	0.129748124760786\\
%3680	0.129610724241684\\
%3682	0.129473470184884\\
%3684	0.129336362432505\\
%3686	0.129199400826844\\
%3688	0.129062585210379\\
%3690	0.128925915425765\\
%3692	0.128789391315837\\
%3694	0.128653012723608\\
%3696	0.128516779492271\\
%3698	0.128380691465194\\
%3700	0.128244748485925\\
%3702	0.128108950398188\\
%3704	0.127973297045884\\
%3706	0.127837788273094\\
%3708	0.127702423924071\\
%3710	0.127567203843246\\
%3712	0.127432127875229\\
%3714	0.127297195864801\\
%3716	0.127162407656922\\
%3718	0.127027763096726\\
%3720	0.126893262029522\\
%3722	0.126758904300794\\
%3724	0.1266246897562\\
%3726	0.126490618241572\\
%3728	0.126356689602918\\
%3730	0.126222903686417\\
%3732	0.126089260338423\\
%3734	0.125955759405463\\
%3736	0.125822400734237\\
%3738	0.125689184171617\\
%3740	0.125556109564647\\
%3742	0.125423176760546\\
%3744	0.125290385606702\\
%3746	0.125157735950674\\
%3748	0.125025227640197\\
%3750	0.124892860523172\\
%3752	0.124760634447674\\
%3754	0.124628549261947\\
%3756	0.124496604814406\\
%3758	0.124364800953638\\
%3760	0.124233137528397\\
%3762	0.124101614387607\\
%3764	0.123970231380364\\
%3766	0.123838988355931\\
%3768	0.123707885163741\\
%3770	0.123576921653394\\
%3772	0.12344609767466\\
%3774	0.123315413077478\\
%3776	0.123184867711952\\
%3778	0.123054461428357\\
%3780	0.122924194077134\\
%3782	0.122794065508891\\
%3784	0.122664075574403\\
%3786	0.122534224124613\\
%3788	0.122404511010629\\
%3790	0.122274936083727\\
%3792	0.122145499195348\\
%3794	0.122016200197098\\
%3796	0.121887038940751\\
%3798	0.121758015278244\\
%3800	0.12162912906168\\
%3802	0.121500380143329\\
%3804	0.121371768375622\\
%3806	0.121243293611157\\
%3808	0.121114955702695\\
%3810	0.120986754503163\\
%3812	0.120858689865649\\
%3814	0.120730761643407\\
%3816	0.120602969689852\\
%3818	0.120475313858564\\
%3820	0.120347794003286\\
%3822	0.120220409977922\\
%3824	0.120093161636539\\
%3826	0.119966048833368\\
%3828	0.1198390714228\\
%3830	0.119712229259389\\
%3832	0.119585522197848\\
%3834	0.119458950093055\\
%3836	0.119332512800047\\
%3838	0.119206210174022\\
%3840	0.11908004207034\\
%3842	0.118954008344519\\
%3844	0.11882810885224\\
%3846	0.118702343449342\\
%3848	0.118576711991824\\
%3850	0.118451214335846\\
%3852	0.118325850337727\\
%3854	0.118200619853944\\
%3856	0.118075522741134\\
%3858	0.117950558856091\\
%3860	0.117825728055771\\
%3862	0.117701030197286\\
%3864	0.117576465137905\\
%3866	0.117452032735057\\
%3868	0.117327732846328\\
%3870	0.117203565329462\\
%3872	0.11707953004236\\
%3874	0.116955626843078\\
%3876	0.116831855589833\\
%3878	0.116708216140995\\
%3880	0.116584708355091\\
%3882	0.116461332090807\\
%3884	0.116338087206982\\
%3886	0.116214973562612\\
%3888	0.116091991016848\\
%3890	0.115969139428998\\
%3892	0.115846418658524\\
%3894	0.115723828565042\\
%3896	0.115601369008326\\
%3898	0.115479039848301\\
%3900	0.115356840945048\\
%3902	0.115234772158803\\
%3904	0.115112833349955\\
%3906	0.114991024379047\\
%3908	0.114869345106776\\
%3910	0.114747795393992\\
%3912	0.114626375101698\\
%3914	0.114505084091051\\
%3916	0.114383922223359\\
%3918	0.114262889360085\\
%3920	0.114141985362842\\
%3922	0.114021210093398\\
%3924	0.113900563413671\\
%3926	0.11378004518573\\
%3928	0.113659655271799\\
%3930	0.11353939353425\\
%3932	0.113419259835608\\
%3934	0.113299254038549\\
%3936	0.1131793760059\\
%3938	0.113059625600637\\
%3940	0.11294000268589\\
%3942	0.112820507124935\\
%3944	0.112701138781202\\
%3946	0.112581897518268\\
%3948	0.112462783199862\\
%3950	0.11234379568986\\
%3952	0.11222493485229\\
%3954	0.112106200551327\\
%3956	0.111987592651297\\
%3958	0.111869111016673\\
%3960	0.111750755512078\\
%3962	0.111632526002283\\
%3964	0.111514422352205\\
%3966	0.111396444426914\\
%3968	0.111278592091622\\
%3970	0.111160865211694\\
%3972	0.111043263652639\\
%3974	0.110925787280115\\
%3976	0.110808435959925\\
%3978	0.110691209558022\\
%3980	0.110574107940504\\
%3982	0.110457130973615\\
%3984	0.110340278523748\\
%3986	0.110223550457438\\
%3988	0.11010694664137\\
%3990	0.109990466942372\\
%3992	0.109874111227421\\
%3994	0.109757879363635\\
%3996	0.109641771218282\\
%3998	0.109525786658772\\
%4000	0.10940992555266\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.997280295383266\\
4	0.995945958134236\\
6	0.994374387505313\\
8	0.992520103965809\\
10	0.990372498877806\\
12	0.987937622171421\\
14	0.985227374115107\\
16	0.982247623156029\\
18	0.979002561435988\\
20	0.97549476060917\\
22	0.97172631852319\\
24	0.967700221829992\\
26	0.963419308127088\\
28	0.958887004690247\\
30	0.954106234746289\\
32	0.949080170161849\\
34	0.943812017787667\\
36	0.938304611708846\\
38	0.932560993173765\\
40	0.926584906565947\\
42	0.920379760223798\\
44	0.913948921249929\\
46	0.907296294442828\\
48	0.900425673638381\\
50	0.893340684780553\\
52	0.886045610792626\\
54	0.878544290913219\\
56	0.870841205957412\\
58	0.862940239415416\\
60	0.854845738698465\\
62	0.846561734255596\\
64	0.838092525405243\\
66	0.829442192569054\\
68	0.820614945575427\\
70	0.811615058544297\\
72	0.802446920646311\\
74	0.793115068298499\\
76	0.783624341725792\\
78	0.77397975914014\\
80	0.764186244301238\\
82	0.754249096688417\\
84	0.74417381251009\\
86	0.733965984815781\\
88	0.723631153920168\\
90	0.713174822122925\\
92	0.702602771864817\\
94	0.69192104865043\\
96	0.681135353743485\\
98	0.670251637527539\\
100	0.659275939312848\\
102	0.648214155335413\\
104	0.63707225564559\\
106	0.625856662493461\\
108	0.614573603251718\\
110	0.603229709053893\\
112	0.591831112626744\\
114	0.580384572751163\\
116	0.56889654105544\\
118	0.557374074110752\\
120	0.545824783311327\\
122	0.534255946423571\\
124	0.522674201272637\\
126	0.511086214597824\\
128	0.499499242266734\\
130	0.487919853261741\\
132	0.476355614216178\\
134	0.464813785935147\\
136	0.453301941160173\\
138	0.441828525442734\\
140	0.430402321256823\\
142	0.419029509261886\\
144	0.40771589088783\\
146	0.396468537215577\\
148	0.385293229609364\\
150	0.374195859886427\\
152	0.363183330548495\\
154	0.352263525886898\\
156	0.341441493576439\\
158	0.330723243575356\\
160	0.320115895193178\\
162	0.309625785229752\\
164	0.299259850449237\\
166	0.289019952270423\\
168	0.278909874031679\\
170	0.268935889534181\\
172	0.259104788474206\\
174	0.249419972395782\\
176	0.239884644749205\\
178	0.230504697991395\\
180	0.221288548368352\\
182	0.21224406915118\\
184	0.203370432260639\\
186	0.194669199418593\\
188	0.186145133767467\\
190	0.177804689473227\\
192	0.169641241737243\\
194	0.161650067298972\\
196	0.153822784693848\\
198	0.146151246049285\\
200	0.138629372911033\\
202	0.131253488450885\\
204	0.124022753384001\\
206	0.116939738186512\\
208	0.11001054128999\\
210	0.103240163302978\\
212	0.0966343569683312\\
214	0.0901923543547581\\
216	0.0839176366214512\\
218	0.0778187362614184\\
220	0.0719113152481434\\
222	0.0662203829025546\\
224	0.0607835052006137\\
226	0.0556550160470132\\
228	0.0508979950840621\\
230	0.046558500075975\\
232	0.0426999895302209\\
234	0.0394045069863321\\
236	0.036769500925567\\
238	0.0348967001741954\\
240	0.033871266940651\\
242	0.0337325541642111\\
244	0.034448956889739\\
246	0.0359358124782681\\
248	0.0380647843214502\\
250	0.0406797007487133\\
252	0.043644206676257\\
254	0.0468483723251106\\
256	0.0502077125296268\\
258	0.0536589872559273\\
260	0.0571555325979856\\
262	0.0606625127615074\\
264	0.0641453677539087\\
266	0.0675767032794462\\
268	0.0709360660277066\\
270	0.0742080713173771\\
272	0.0773804251444885\\
274	0.0804414585311511\\
276	0.0833818840697527\\
278	0.0861939626247125\\
280	0.0888712052434228\\
282	0.0914081945032852\\
284	0.0938004495990482\\
286	0.0960443231546884\\
288	0.0981369210620256\\
290	0.100076039010501\\
292	0.101860111064926\\
294	0.103488166869525\\
296	0.104959794945533\\
298	0.106275110202082\\
300	0.10743472426346\\
302	0.108439717577033\\
304	0.109291612538806\\
306	0.109992347081239\\
308	0.11054424832774\\
310	0.110950006042426\\
312	0.111212645701173\\
314	0.111335501087319\\
316	0.111322186377252\\
318	0.111176567731291\\
320	0.110902734446142\\
322	0.110504969758948\\
324	0.109987721420823\\
326	0.109355572180898\\
328	0.10861321034108\\
330	0.10776540055739\\
332	0.106816955076305\\
334	0.105772705604181\\
336	0.104637476014613\\
338	0.10341605610265\\
340	0.102113176595872\\
342	0.100733485630584\\
344	0.0992815268965559\\
346	0.0977617196457637\\
348	0.0961783407494739\\
350	0.0945355089736284\\
352	0.0928371716249966\\
354	0.0910870937000291\\
356	0.0892888496450565\\
358	0.0874458178108004\\
360	0.0855611776566012\\
362	0.0836379097309889\\
364	0.0816787984260275\\
366	0.0796864374742277\\
368	0.0776632381298714\\
370	0.0756114399526236\\
372	0.0735331240917893\\
374	0.0714302289561988\\
376	0.0693045681493867\\
378	0.067157850554727\\
380	0.064991702473222\\
382	0.0628076917510688\\
384	0.0606073538892967\\
386	0.0583922202094524\\
388	0.0561638482654066\\
390	0.0539238548529728\\
392	0.0516739521919699\\
394	0.0494159881625638\\
396	0.0471519919027079\\
398	0.0448842266657823\\
400	0.0426152526706743\\
402	0.0403480038604081\\
404	0.0380858841843733\\
406	0.0358328914784727\\
408	0.0335937805992157\\
410	0.0313742826932435\\
412	0.0291814050628906\\
414	0.0270238468683231\\
416	0.024912580538225\\
418	0.0228616665302586\\
420	0.0208893845128187\\
422	0.0190197580920658\\
424	0.0172844704098039\\
426	0.0157248939786042\\
428	0.0143932834679016\\
430	0.0133509765435914\\
432	0.0126603947265913\\
434	0.0123692980098434\\
436	0.0124926757477221\\
438	0.013004607542543\\
440	0.0138472661367679\\
442	0.0149497442824101\\
444	0.0162441268506973\\
446	0.0176733718379387\\
448	0.0191927422116536\\
450	0.020768211872892\\
452	0.0223741083248464\\
454	0.0239909640169779\\
456	0.0256038372943984\\
458	0.0272010832362605\\
460	0.028773478686988\\
462	0.0303136053460283\\
464	0.0318154146966845\\
466	0.0332739194232295\\
468	0.0346849725979558\\
470	0.0360451079527676\\
472	0.0373514229031708\\
474	0.0386014916933774\\
476	0.0397932999036276\\
478	0.0409251941966583\\
480	0.0419958429851438\\
482	0.0430042049481\\
484	0.0439495031929915\\
486	0.0448312034722621\\
488	0.0456489952988667\\
490	0.0464027751192959\\
492	0.0470926309312667\\
494	0.0477188279017682\\
496	0.0482817946667466\\
498	0.048782110088391\\
500	0.0492204903181178\\
502	0.0495977760688769\\
504	0.0499149200435063\\
506	0.050172974499559\\
508	0.0503730789574534\\
510	0.0505164480795179\\
512	0.050604359763616\\
514	0.0506381435073648\\
516	0.0506191691080708\\
518	0.0505488357698304\\
520	0.0504285616930817\\
522	0.0502597742234886\\
524	0.0500439006365636\\
526	0.0497823596320481\\
528	0.0494765536079159\\
530	0.0491278617780808\\
532	0.0487376341906363\\
534	0.0483071866949\\
536	0.0478377968958816\\
538	0.0473307011242534\\
540	0.0467870924387374\\
542	0.0462081196662996\\
544	0.0455948874739668\\
546	0.0449484574547675\\
548	0.0442698501995914\\
550	0.0435600483170008\\
552	0.0428200003545827\\
554	0.0420506255686518\\
556	0.0412528194843934\\
558	0.0404274601862496\\
560	0.0395754152789087\\
562	0.0386975494631227\\
564	0.0377947326782454\\
566	0.0368678487754904\\
568	0.0359178047032157\\
570	0.0349455402090582\\
572	0.0339520380947947\\
574	0.0329383351002057\\
576	0.0319055335444219\\
578	0.0308548139206521\\
580	0.0297874487275034\\
582	0.028704817933839\\
584	0.0276084266232736\\
586	0.0264999255614763\\
588	0.0253811356916485\\
590	0.0242540779144472\\
592	0.0231210099800858\\
594	0.0219844729543451\\
596	0.0208473505696851\\
598	0.0197129458984015\\
600	0.0185850812427297\\
602	0.0174682289409634\\
604	0.0163676828201624\\
606	0.0152897818266056\\
608	0.0142421976982562\\
610	0.0132342945319799\\
612	0.012277553726367\\
614	0.0113860219057025\\
616	0.0105766651510687\\
618	0.00986938504812489\\
620	0.0092862882564491\\
622	0.00884971833221559\\
624	0.0085788210183528\\
626	0.00848525770203044\\
628	0.00856976946137438\\
630	0.00882148926527513\\
632	0.00922048204638317\\
634	0.00974208739155049\\
636	0.0103610337457002\\
638	0.0110541396064075\\
640	0.0118015202861055\\
642	0.0125867703088105\\
644	0.0133966270410561\\
646	0.014220456169452\\
648	0.0150497355169099\\
650	0.0158776081622593\\
652	0.0166985215770023\\
654	0.0175079463939753\\
656	0.0183021610523452\\
658	0.0190780880548492\\
660	0.0198331695378046\\
662	0.0205652723563381\\
664	0.02127261518275\\
666	0.0219537119897554\\
668	0.0226073277384909\\
670	0.0232324431795535\\
672	0.0238282264819566\\
674	0.0243940099991042\\
676	0.0249292709180909\\
678	0.0254336148609408\\
680	0.0259067617448776\\
682	0.0263485333860592\\
684	0.0267588424638078\\
686	0.0271376825620768\\
688	0.0274851190802635\\
690	0.0278012808626987\\
692	0.0280863524397192\\
694	0.0283405668064355\\
696	0.0285641986905483\\
698	0.0287575582796233\\
700	0.0289209853924246\\
702	0.0290548440892239\\
704	0.0291595177231972\\
706	0.0292354044396859\\
708	0.029282913132679\\
710	0.0293024598687567\\
712	0.0292944647882137\\
714	0.0292593494914291\\
716	0.0291975349159965\\
718	0.0291094397068773\\
720	0.0289954790780969\\
722	0.0288560641604363\\
724	0.0286916018253593\\
726	0.0285024949712161\\
728	0.0282891432537319\\
730	0.0280519442390702\\
732	0.0277912949544818\\
734	0.0275075938088504\\
736	0.0272012428534278\\
738	0.026872650351834\\
740	0.0265222336280759\\
742	0.0261504221620159\\
744	0.0257576609034932\\
746	0.0253444137792746\\
748	0.0249111673712998\\
750	0.0244584347504365\\
752	0.0239867594573388\\
754	0.0234967196312348\\
756	0.0229889322988435\\
758	0.0224640578495166\\
760	0.0219228047396188\\
762	0.0213659344897427\\
764	0.0207942670634691\\
766	0.0202086867471118\\
768	0.0196101486876539\\
770	0.0189996862926683\\
772	0.018378419753649\\
774	0.0177475660255516\\
776	0.0171084506836014\\
778	0.0164625221869599\\
780	0.0158113692108254\\
782	0.0151567418658051\\
784	0.0145005778042248\\
786	0.0138450344078761\\
788	0.0131925284351956\\
790	0.0125457846227365\\
792	0.0119078946764643\\
794	0.0112823876495617\\
796	0.0106733115289808\\
798	0.0100853233589601\\
800	0.00952378054270369\\
802	0.00899481796886335\\
804	0.00850538334057586\\
806	0.00806318686825865\\
808	0.00767650529324842\\
810	0.00735377486740248\\
812	0.00710293221864584\\
814	0.00693053474852848\\
816	0.00684080914160716\\
818	0.00683488501753402\\
820	0.00691048165725724\\
822	0.00706217866825754\\
824	0.00728217902165538\\
826	0.0075613058751419\\
828	0.00788995456069822\\
830	0.00825882066862044\\
832	0.00865935286165504\\
834	0.00908396717261935\\
836	0.00952609371362712\\
838	0.00998012433174979\\
840	0.0104413123885476\\
842	0.0109056571770438\\
844	0.0113697910036455\\
846	0.0118308774391376\\
848	0.0122865236671233\\
850	0.0127347069233166\\
852	0.0131737136716501\\
854	0.0136020896932291\\
856	0.0140185992391942\\
858	0.0144221915733855\\
860	0.0148119734749679\\
862	0.0151871865205086\\
864	0.0155471881910272\\
866	0.0158914360425295\\
868	0.0162194743377947\\
870	0.0165309226659046\\
872	0.0168254661787089\\
874	0.0171028471546742\\
876	0.0173628576645031\\
878	0.0176053331629998\\
880	0.017830146870782\\
882	0.0180372048398628\\
884	0.0182264416206953\\
886	0.0183978164664037\\
888	0.0185513100237662\\
890	0.0186869214709476\\
892	0.0188046660697194\\
894	0.0189045731055137\\
896	0.0189866841925805\\
898	0.0190510519241376\\
900	0.0190977388489981\\
902	0.0191268167569992\\
904	0.0191383662558245\\
906	0.019132476621699\\
908	0.0191092459060747\\
910	0.0190687812799439\\
912	0.0190111995969129\\
914	0.0189366281557442\\
916	0.0188452056427806\\
918	0.0187370832345855\\
920	0.0186124258413028\\
922	0.0184714134717138\\
924	0.0183142427017789\\
926	0.0181411282296257\\
928	0.0179523045015294\\
930	0.0177480273954303\\
932	0.0175285759510011\\
934	0.0172942541382381\\
936	0.0170453926600455\\
938	0.0167823507883763\\
940	0.0165055182382448\\
942	0.0162153170894282\\
944	0.0159122037720391\\
946	0.01559667113951\\
948	0.0152692506610656\\
950	0.0149305147756657\\
952	0.0145810794609386\\
954	0.0142216070840696\\
956	0.0138528096172742\\
958	0.0134754523187038\\
960	0.0130903580006791\\
962	0.0126984120312091\\
964	0.012300568241755\\
966	0.0118978559435624\\
968	0.0114913882851561\\
970	0.0110823722117609\\
972	0.0106721203078945\\
974	0.010262064807408\\
976	0.00985377402447619\\
978	0.00944897136808007\\
980	0.00904955691037129\\
982	0.00865763112494693\\
984	0.00827551980883315\\
986	0.00790579824176254\\
988	0.00755131119741743\\
990	0.00721518341584226\\
992	0.00690081261602281\\
994	0.00661183441701612\\
996	0.00635204653217878\\
998	0.00612527993721569\\
1000	0.00593520965340224\\
1002	0.00578510935516273\\
1004	0.00567757209788125\\
1006	0.00561423960981954\\
1008	0.0055955956212303\\
1010	0.00562087460816763\\
1012	0.00568811268399986\\
1014	0.00579433040711248\\
1016	0.00593580436202879\\
1018	0.00610836939014081\\
1020	0.00630769915164211\\
1022	0.00652953167802441\\
1024	0.00676982784543684\\
1026	0.00702486670500997\\
1028	0.00729129005084309\\
1030	0.00756611082172951\\
1032	0.00784669846126454\\
1034	0.00813075140665674\\
1036	0.0084162638046918\\
1038	0.00870149099018423\\
1040	0.00898491637046084\\
1042	0.00926522107693229\\
1044	0.00954125693410458\\
1046	0.00981202281825052\\
1048	0.0100766442192293\\
1050	0.0103343556972457\\
1052	0.0105844858857725\\
1054	0.0108264446963536\\
1056	0.0110597124082476\\
1058	0.0112838303626424\\
1060	0.0114983930199727\\
1062	0.0117030411757826\\
1064	0.011897456163718\\
1066	0.0120813549029829\\
1068	0.0122544856719322\\
1070	0.0124166245097487\\
1072	0.0125675721648163\\
1074	0.0127071515219779\\
1076	0.0128352054518229\\
1078	0.0129515950339435\\
1080	0.013056198113109\\
1082	0.0131489081528698\\
1084	0.0132296333555055\\
1086	0.0132982960207042\\
1088	0.0133548321181084\\
1090	0.0133991910510521\\
1092	0.0134313355905737\\
1094	0.0134512419602399\\
1096	0.0134589000535528\\
1098	0.0134543137667937\\
1100	0.0134375014311718\\
1102	0.0134084963291189\\
1104	0.0133673472805597\\
1106	0.0133141192860141\\
1108	0.0132488942144899\\
1110	0.0131717715253081\\
1112	0.0130828690143071\\
1114	0.0129823235762912\\
1116	0.0128702919771576\\
1118	0.0127469516308551\\
1120	0.0126125013782194\\
1122	0.0124671622668169\\
1124	0.0123111783332192\\
1126	0.0121448173916708\\
1128	0.0119683718359058\\
1130	0.0117821594639852\\
1132	0.0115865243394749\\
1134	0.0113818377061399\\
1136	0.0111684989776346\\
1138	0.0109469368284778\\
1140	0.0107176104179871\\
1142	0.0104810107848313\\
1144	0.0102376624564952\\
1146	0.00998812532519644\\
1148	0.00973299684955836\\
1150	0.00947291464940243\\
1152	0.00920855956891036\\
1154	0.00894065929035456\\
1156	0.00866999258527281\\
1158	0.00839739429027639\\
1160	0.00812376108735658\\
1162	0.00785005814863219\\
1164	0.00757732666567525\\
1166	0.00730669221343672\\
1168	0.00703937378403259\\
1170	0.00677669314752634\\
1172	0.00652008393273343\\
1174	0.00627109944716266\\
1176	0.00603141775335735\\
1178	0.00580284189051379\\
1180	0.00558729241999679\\
1182	0.00538678880329665\\
1184	0.00520341572847715\\
1186	0.00503927075930763\\
1188	0.00489639105911392\\
1190	0.00477665984931937\\
1192	0.00468169775470829\\
1194	0.00461274959717047\\
1196	0.00457058195332137\\
1198	0.00455540873671122\\
1200	0.00456685945142399\\
1202	0.00460399745699406\\
1204	0.0046653856208209\\
1206	0.00474918754314501\\
1208	0.0048532871862669\\
1210	0.00497540940912238\\
1212	0.00511322764614177\\
1214	0.00526445062065991\\
1216	0.00542688545263626\\
1218	0.00559847854908163\\
1220	0.00577733792551802\\
1222	0.00596174138325253\\
1224	0.00615013477385562\\
1226	0.00634112390090853\\
1228	0.00653346278195349\\
1230	0.00672604021624572\\
1232	0.00691786596207252\\
1234	0.00710805733974919\\
1236	0.0072958267280543\\
1238	0.00748047018558382\\
1240	0.00766135727600127\\
1242	0.00783792208306143\\
1244	0.00800965534855129\\
1246	0.00817609763992478\\
1248	0.00833683344459141\\
1250	0.00849148608788073\\
1252	0.00863971337726767\\
1254	0.00878120388371814\\
1256	0.00891567378027779\\
1258	0.00904286416727525\\
1260	0.00916253882219344\\
1262	0.00927448232010812\\
1264	0.00937849847751649\\
1266	0.00947440907838669\\
1268	0.00956205284641544\\
1270	0.00964128463188167\\
1272	0.00971197478522294\\
1274	0.00977400869264249\\
1276	0.00982728645176721\\
1278	0.00987172266770328\\
1280	0.00990724635185314\\
1282	0.00993380090762202\\
1284	0.00995134418871305\\
1286	0.00995984861712874\\
1288	0.0099593013493026\\
1290	0.00994970448000806\\
1292	0.00993107527486078\\
1294	0.0099034464233625\\
1296	0.00986686630555474\\
1298	0.00982139926646623\\
1300	0.00976712589366881\\
1302	0.0097041432944137\\
1304	0.00963256537001105\\
1306	0.009552523086357\\
1308	0.00946416474081343\\
1310	0.00936765622701655\\
1312	0.00926318130064864\\
1314	0.00915094185076534\\
1316	0.00903115818294436\\
1318	0.00890406932233085\\
1320	0.00876993334661876\\
1322	0.00862902776114487\\
1324	0.00848164993060548\\
1326	0.00832811758445018\\
1328	0.00816876941577434\\
1330	0.00800396579652316\\
1332	0.00783408963500808\\
1334	0.00765954740507424\\
1336	0.0074807703796286\\
1338	0.0072982161044562\\
1340	0.00711237015099989\\
1342	0.00692374818855408\\
1344	0.00673289841636166\\
1346	0.0065404043932522\\
1348	0.00634688829503356\\
1350	0.00615301461543799\\
1352	0.0059594943016568\\
1354	0.00576708927580631\\
1356	0.00557661723310634\\
1358	0.0053889565187685\\
1360	0.0052050507602578\\
1362	0.00502591276164589\\
1364	0.00485262694705737\\
1366	0.00468634937333114\\
1368	0.00452830403601949\\
1370	0.00437977391175786\\
1372	0.00424208499533841\\
1374	0.00411658162736967\\
1376	0.00400459183031072\\
1378	0.00390738233777298\\
1380	0.00382610459618689\\
1382	0.00376173513282597\\
1384	0.00371501592986307\\
1386	0.00368640215013765\\
1388	0.00367602495573463\\
1390	0.00368367572129446\\
1392	0.00370881474770904\\
1394	0.00375060342038699\\
1396	0.00380795485963573\\
1398	0.00387959560157505\\
1400	0.0039641302580061\\
1402	0.00406010223608451\\
1404	0.0041660457603957\\
1406	0.00428052683273113\\
1408	0.00440217279280516\\
1410	0.00452969152684897\\
1412	0.00466188209896836\\
1414	0.00479763879255325\\
1416	0.00493595043033972\\
1418	0.00507589655477556\\
1420	0.0052166417107898\\
1422	0.0053574287494804\\
1424	0.00549757179620478\\
1426	0.00563644930958954\\
1428	0.00577349749598321\\
1430	0.0059082042282618\\
1432	0.00604010353869993\\
1434	0.00616877070360777\\
1436	0.0062938179049347\\
1438	0.00641489043508009\\
1440	0.00653166340129197\\
1442	0.00664383888209295\\
1444	0.00675114348792398\\
1446	0.00685332628013126\\
1448	0.00695015700553664\\
1450	0.0070414246074836\\
1452	0.00712693597803732\\
1454	0.00720651491970156\\
1456	0.00728000128846612\\
1458	0.00734725029315907\\
1460	0.00740813192892517\\
1462	0.00746253052519801\\
1464	0.00751034439079742\\
1466	0.00755148554079538\\
1468	0.00758587949158517\\
1470	0.00761346511218583\\
1472	0.00763419452125498\\
1474	0.0076480330205824\\
1476	0.00765495905702902\\
1478	0.00765496420597214\\
1480	0.0076480531703453\\
1482	0.00763424379032474\\
1484	0.00761356705963981\\
1486	0.00758606714537294\\
1488	0.00755180140898489\\
1490	0.00751084042715828\\
1492	0.00746326801190876\\
1494	0.00740918123027413\\
1496	0.00734869042477252\\
1498	0.0072819192367228\\
1500	0.00720900463546024\\
1502	0.00713009695746466\\
1504	0.00704535996045744\\
1506	0.00695497089863294\\
1508	0.00685912062637744\\
1510	0.00675801373910848\\
1512	0.00665186876125207\\
1514	0.00654091839287237\\
1516	0.00642540982808608\\
1518	0.0063056051601282\\
1520	0.00618178188977702\\
1522	0.00605423355575951\\
1524	0.00592327050768384\\
1526	0.00578922084387852\\
1528	0.00565243153808357\\
1530	0.00551326977997491\\
1532	0.0053721245545988\\
1534	0.00522940848435217\\
1536	0.00508555995329441\\
1538	0.00494104552608868\\
1540	0.00479636266102606\\
1542	0.0046520426960793\\
1544	0.00450865405574074\\
1546	0.00436680558073837\\
1548	0.00422714981818497\\
1550	0.0040903860216603\\
1552	0.0039572624953108\\
1554	0.00382857777208866\\
1556	0.00370517994836782\\
1558	0.00358796332039885\\
1560	0.00347786131362898\\
1562	0.00337583461670143\\
1564	0.00328285350421067\\
1566	0.00319987364788937\\
1568	0.00312780535815773\\
1570	0.00306747719745012\\
1572	0.00301959618417478\\
1574	0.00298470812804241\\
1576	0.00296316262590945\\
1578	0.00295508747959877\\
1580	0.00296037648620031\\
1582	0.00297869272697236\\
1584	0.00300948705364189\\
1586	0.00305202910340212\\
1588	0.00310544650919757\\
1590	0.00316876737059695\\
1592	0.00324096148510531\\
1594	0.00332097697985197\\
1596	0.00340777038858115\\
1598	0.00350032951581201\\
1600	0.00359768940367235\\
1602	0.0036989423092548\\
1604	0.00380324285947802\\
1606	0.0039098095708898\\
1608	0.00401792380081907\\
1610	0.00412692701121937\\
1612	0.00423621702919428\\
1614	0.00434524380770185\\
1616	0.00445350503914985\\
1618	0.00456054185625286\\
1620	0.00466593476598091\\
1622	0.00476929989880609\\
1624	0.00487028561141626\\
1626	0.00496856945176136\\
1628	0.00506385547668339\\
1630	0.00515587190129977\\
1632	0.00524436905337865\\
1634	0.00532911760343324\\
1636	0.00540990704094364\\
1638	0.00548654436813503\\
1640	0.00555885298452387\\
1642	0.00562667173761043\\
1644	0.00568985411739662\\
1646	0.00574826757469791\\
1648	0.00580179294540408\\
1650	0.00585032396488143\\
1652	0.00589376685858061\\
1654	0.00593203999661315\\
1656	0.00596507360159567\\
1658	0.00599280950044598\\
1660	0.00601520091206237\\
1662	0.00603221226394506\\
1664	0.00604381903184121\\
1666	0.0060500075974257\\
1668	0.00605077511988545\\
1670	0.00604612941806281\\
1672	0.00603608886055036\\
1674	0.006020682261821\\
1676	0.00599994878313355\\
1678	0.00597393783758583\\
1680	0.00594270899929755\\
1682	0.00590633191730792\\
1684	0.00586488623536929\\
1686	0.00581846151941909\\
1688	0.00576715719512472\\
1690	0.00571108249852731\\
1692	0.00565035644346853\\
1694	0.00558510781017899\\
1696	0.0055154751601459\\
1698	0.00544160688317309\\
1700	0.00536366128340214\\
1702	0.0052818067119953\\
1704	0.00519622175519032\\
1706	0.00510709548753105\\
1708	0.00501462780125529\\
1710	0.00491902982406823\\
1712	0.00482052443882894\\
1714	0.00471934691997472\\
1716	0.00461574570273366\\
1718	0.00450998330219627\\
1720	0.00440233739994428\\
1722	0.00429310211587293\\
1724	0.00418258948166087\\
1726	0.00407113112942236\\
1728	0.00395908020354443\\
1730	0.00384681349436095\\
1732	0.00373473377752557\\
1734	0.00362327232060652\\
1736	0.00351289148590951\\
1738	0.00340408731276693\\
1740	0.00329739190027018\\
1742	0.00319337532992858\\
1744	0.00309264676596529\\
1746	0.00299585425165867\\
1748	0.0029036825928296\\
1750	0.00281684860444588\\
1752	0.00273609292800915\\
1754	0.00266216765669995\\
1756	0.00259581919517581\\
1758	0.00253776619240025\\
1760	0.00248867305040684\\
1762	0.00244912039364578\\
1764	0.00241957484551818\\
1766	0.00240036125847849\\
1768	0.00239164088563099\\
1770	0.00239339862632727\\
1772	0.00240544137435933\\
1774	0.00242740785373374\\
1776	0.00245878856565487\\
1778	0.00249895306434576\\
1780	0.00254718106108141\\
1782	0.00260269390237482\\
1784	0.00266468361624578\\
1786	0.00273233767840955\\
1788	0.00280485863015785\\
1790	0.00288147848416657\\
1792	0.00296146839902188\\
1794	0.00304414439308576\\
1796	0.00312886995799413\\
1798	0.0032150563902758\\
1800	0.00330216154739781\\
1802	0.00338968759668666\\
1804	0.00347717818990212\\
1806	0.00356421537720527\\
1808	0.00365041647724576\\
1810	0.00373543104514906\\
1812	0.00381893802471263\\
1814	0.00390064313157841\\
1816	0.00398027648696881\\
1818	0.00405759050362342\\
1820	0.00413235801429422\\
1822	0.00420437062656467\\
1824	0.00427343728436855\\
1826	0.00433938301531938\\
1828	0.00440204784305301\\
1830	0.00446128584470566\\
1832	0.00451696433503328\\
1834	0.00456896316028906\\
1836	0.00461717408665817\\
1838	0.00466150026970575\\
1840	0.00470185579287595\\
1842	0.00473816526454725\\
1844	0.0047703634645004\\
1846	0.00479839503188053\\
1848	0.00482221418784259\\
1850	0.00484178448706871\\
1852	0.00485707859324346\\
1854	0.00486807807438337\\
1856	0.00487477321464841\\
1858	0.00487716283992577\\
1860	0.00487525415508174\\
1862	0.00486906259133129\\
1864	0.0048586116626881\\
1866	0.00484393283093557\\
1868	0.0048250653790109\\
1870	0.00480205629312309\\
1872	0.00477496015434085\\
1874	0.00474383904079246\\
1876	0.00470876244202346\\
1878	0.00466980718746423\\
1880	0.00462705739137635\\
1882	0.00458060441708125\\
1884	0.00453054686372789\\
1886	0.00447699057934625\\
1888	0.00442004870445488\\
1890	0.00435984175106018\\
1892	0.00429649772250649\\
1894	0.0042301522803099\\
1896	0.00416094896484683\\
1898	0.00408903947756408\\
1900	0.00401458403322378\\
1902	0.00393775179158063\\
1904	0.00385872137877654\\
1906	0.00377768150957515\\
1908	0.00369483172226251\\
1910	0.00361038323847594\\
1912	0.003524559960195\\
1914	0.00343759961534676\\
1916	0.00334975506152792\\
1918	0.00326129575364979\\
1920	0.00317250937506466\\
1922	0.00308370362186538\\
1924	0.00299520811516336\\
1926	0.00290737639449628\\
1928	0.0028205879150263\\
1930	0.00273524992963114\\
1932	0.00265179908233086\\
1934	0.00257070247061002\\
1936	0.00249245785210063\\
1938	0.00241759258073878\\
1940	0.00234666077025797\\
1942	0.00228023811911651\\
1944	0.0022189138219219\\
1946	0.00216327907918788\\
1948	0.00211391194414828\\
1950	0.00207135864505823\\
1952	0.00203611209197018\\
1954	0.00200858895634522\\
1956	0.00198910736404652\\
1958	0.00197786767317885\\
1960	0.00197493882237222\\
1962	0.00198025222124847\\
1964	0.00199360416082497\\
1966	0.0020146664682649\\
1968	0.00204300394084398\\
1970	0.00207809626794536\\
1972	0.00211936184989113\\
1974	0.00216618113171221\\
1976	0.00221791763273008\\
1978	0.00227393556007372\\
1980	0.00233361356431682\\
1982	0.00239635471715131\\
1984	0.0024615931271302\\
1986	0.00252879777569972\\
1988	0.00259747419384572\\
1990	0.00266716455648445\\
1992	0.00273744668686214\\
1994	0.00280793236488331\\
1996	0.00287826523865816\\
1998	0.00294811855633983\\
2000	0.00301719286854619\\
2002	0.00308521380007004\\
2004	0.00315192995130432\\
2006	0.0032171109624112\\
2008	0.00328054575432987\\
2010	0.00334204094813367\\
2012	0.00340141945627481\\
2014	0.00345851923454958\\
2016	0.00351319218115939\\
2018	0.00356530316829125\\
2020	0.00361472919166305\\
2022	0.00366135862409973\\
2024	0.00370509056017279\\
2026	0.00374583424007412\\
2028	0.00378350854209554\\
2030	0.00381804153427428\\
2032	0.00384937007690322\\
2034	0.00387743946866804\\
2036	0.00390220313014852\\
2038	0.00392362231931228\\
2040	0.0039416658744296\\
2042	0.00395630998055954\\
2044	0.00396753795640569\\
2046	0.00397534005891812\\
2048	0.00397971330354095\\
2050	0.00398066129847184\\
2052	0.00397819409172407\\
2054	0.00397232803016701\\
2056	0.00396308563007242\\
2058	0.00395049545902091\\
2060	0.0039345920293263\\
2062	0.00391541570342468\\
2064	0.0038930126119515\\
2066	0.0038674345855008\\
2068	0.00383873910133023\\
2070	0.00380698924654762\\
2072	0.00377225369959467\\
2074	0.00373460673213817\\
2076	0.00369412823378771\\
2078	0.00365090376239449\\
2080	0.00360502462304416\\
2082	0.00355658797924731\\
2084	0.00350569700025281\\
2086	0.00345246104886763\\
2088	0.00339699591464972\\
2090	0.0033394240978529\\
2092	0.00327987515001895\\
2094	0.00321848607761583\\
2096	0.00315540181556689\\
2098	0.00309077577784689\\
2100	0.00302477049244509\\
2102	0.00295755832778061\\
2104	0.00288932231691813\\
2106	0.00282025708440555\\
2108	0.00275056987788626\\
2110	0.0026804817023378\\
2112	0.00261022854822671\\
2114	0.00254006269523438\\
2116	0.00247025405950361\\
2118	0.00240109153343444\\
2120	0.00233288424168984\\
2122	0.00226596260416864\\
2124	0.00220067905565698\\
2126	0.00213740822319642\\
2128	0.00207654630842072\\
2130	0.00201850936897165\\
2132	0.00196373015091581\\
2134	0.00191265310878888\\
2136	0.00186572728295015\\
2138	0.00182339680988265\\
2140	0.00178608904137588\\
2142	0.00175420055114278\\
2144	0.00172808169375653\\
2146	0.0017080207949468\\
2148	0.00169422940081518\\
2150	0.00168683018335298\\
2152	0.00168584899521457\\
2154	0.00169121215467152\\
2156	0.00170274938066268\\
2158	0.00172020203198188\\
2160	0.00174323561690515\\
2162	0.00177145508546031\\
2164	0.00180442127127323\\
2166	0.00184166699371151\\
2168	0.00188271167374185\\
2170	0.00192707374257916\\
2172	0.00197428052978082\\
2174	0.00202387564298021\\
2176	0.00207542407066454\\
2178	0.00212851535769977\\
2180	0.00218276524214784\\
2182	0.00223781612726474\\
2184	0.00229333671773023\\
2186	0.00234902109173589\\
2188	0.00240458742207785\\
2190	0.00245977650635499\\
2192	0.0025143502216532\\
2194	0.00256808998331938\\
2196	0.00262079525995318\\
2198	0.00267228217636818\\
2200	0.00272238222163723\\
2202	0.00277094106916272\\
2204	0.00281781750889653\\
2206	0.00286288248748054\\
2208	0.00290601824948502\\
2210	0.00294711757155552\\
2212	0.00298608308074889\\
2214	0.00302282664835421\\
2216	0.0030572688508586\\
2218	0.00308933849028206\\
2220	0.00311897216677887\\
2222	0.00314611389711575\\
2224	0.00317071477335158\\
2226	0.00319273265672961\\
2228	0.00321213190243939\\
2230	0.0032288831115023\\
2232	0.00324296290658055\\
2234	0.00325435372900318\\
2236	0.0032630436547486\\
2238	0.00326902622752419\\
2240	0.00327230030744264\\
2242	0.0032728699341192\\
2244	0.00327074420330456\\
2246	0.00326593715643209\\
2248	0.0032584676827001\\
2250	0.00324835943352881\\
2252	0.00323564074943992\\
2254	0.00322034459959929\\
2256	0.00320250853444994\\
2258	0.00318217465204264\\
2260	0.00315938957885163\\
2262	0.00313420446604258\\
2264	0.00310667500234469\\
2266	0.00307686144486955\\
2268	0.0030448286694185\\
2270	0.0030106462420302\\
2272	0.00297438851373794\\
2274	0.00293613474073679\\
2276	0.00289596923239362\\
2278	0.002853981529772\\
2280	0.00281026661756982\\
2282	0.00276492517257311\\
2284	0.00271806385188975\\
2286	0.00266979562430974\\
2288	0.00262024014809808\\
2290	0.00256952419830369\\
2292	0.00251778214616836\\
2294	0.00246515649233396\\
2296	0.00241179845411337\\
2298	0.00235786860491077\\
2300	0.00230353756068736\\
2302	0.00224898670385091\\
2304	0.00219440892870799\\
2306	0.00214000938421619\\
2308	0.00208600617873331\\
2310	0.0020326309973386\\
2312	0.00198012956479495\\
2314	0.0019287618663385\\
2316	0.00187880201481486\\
2318	0.00183053762775681\\
2320	0.00178426855471333\\
2322	0.0017403047782098\\
2324	0.00169896330793163\\
2326	0.00166056390580459\\
2328	0.00162542352925984\\
2330	0.00159384946959793\\
2332	0.00156613129578109\\
2334	0.00154253188589344\\
2336	0.00152327802056438\\
2338	0.00150855119216357\\
2340	0.0014984794073574\\
2342	0.00149313078518055\\
2344	0.00149250964914395\\
2346	0.00149655557970309\\
2348	0.00150514556719027\\
2350	0.0015180990480428\\
2352	0.00153518529192104\\
2354	0.00155613239445957\\
2356	0.00158063705015544\\
2358	0.0016083743272743\\
2360	0.00163900680901938\\
2362	0.00167219265709644\\
2364	0.00170759235176808\\
2366	0.00174487403482686\\
2368	0.00178371751190888\\
2370	0.00182381705461046\\
2372	0.00186488318616159\\
2374	0.00190664364639978\\
2376	0.0019488437227215\\
2378	0.00199124611251362\\
2380	0.00203363045609044\\
2382	0.00207579265197493\\
2384	0.00211754404120125\\
2386	0.00215871052552671\\
2388	0.00219913166645628\\
2390	0.00223865979768478\\
2392	0.00227715917253946\\
2394	0.00231450515974463\\
2396	0.00235058349480345\\
2398	0.00238528959001432\\
2400	0.00241852790320598\\
2402	0.00245021136334178\\
2404	0.00248026084994597\\
2406	0.00250860472263556\\
2408	0.00253517839674034\\
2410	0.00255992396094711\\
2412	0.00258278983302454\\
2414	0.00260373044990819\\
2416	0.00262270598871183\\
2418	0.00263968211554486\\
2420	0.00265462975934172\\
2422	0.00266752490822711\\
2424	0.00267834842624936\\
2426	0.00268708588860094\\
2428	0.00269372743371491\\
2430	0.00269826763087175\\
2432	0.00270070536217681\\
2434	0.0027010437179757\\
2436	0.00269928990496204\\
2438	0.00269545516640453\\
2440	0.00268955471407787\\
2442	0.00268160767162749\\
2444	0.00267163702923446\\
2446	0.00265966960957313\\
2448	0.00264573604517556\\
2450	0.00262987076743254\\
2452	0.00261211200757254\\
2454	0.00259250181006893\\
2456	0.00257108605903281\\
2458	0.00254791451825216\\
2460	0.00252304088563849\\
2462	0.00249652286293637\\
2464	0.00246842224163871\\
2466	0.00243880500612147\\
2468	0.00240774145506486\\
2470	0.00237530634224808\\
2472	0.00234157903778172\\
2474	0.00230664371075622\\
2476	0.00227058953411057\\
2478	0.00223351091223257\\
2480	0.00219550773134957\\
2482	0.00215668563210104\\
2484	0.0021171563027401\\
2486	0.0020770377901074\\
2488	0.00203645482376188\\
2490	0.00199553914632586\\
2492	0.00195442984008428\\
2494	0.0019132736360354\\
2496	0.00187222518680178\\
2498	0.00183144727898317\\
2500	0.00179111095363516\\
2502	0.0017513954956851\\
2504	0.00171248824452165\\
2506	0.0016745841692704\\
2508	0.00163788514432918\\
2510	0.00160259885497407\\
2512	0.00156893726118708\\
2514	0.00153711455271106\\
2516	0.00150734454241353\\
2518	0.00147983747093869\\
2520	0.00145479623513517\\
2522	0.00143241210593914\\
2524	0.00141286006560808\\
2526	0.00139629396327759\\
2528	0.00138284175198734\\
2530	0.00137260111724117\\
2532	0.00136563582420048\\
2534	0.00136197308817747\\
2536	0.0013616022080682\\
2538	0.00136447460031165\\
2540	0.00137050524601192\\
2542	0.00137957543588002\\
2544	0.00139153658739062\\
2546	0.00140621483247609\\
2548	0.00142341604067076\\
2550	0.00144293095126194\\
2552	0.00146454013054963\\
2554	0.00148801853430684\\
2556	0.00151313952777433\\
2558	0.0015396782849059\\
2560	0.00156741454755533\\
2562	0.00159613477012349\\
2564	0.00162563370528427\\
2566	0.00165571550333261\\
2568	0.00168619440410162\\
2570	0.00171689509922393\\
2572	0.00174765283647158\\
2574	0.00177831332920948\\
2576	0.00180873252427504\\
2578	0.00183877627195167\\
2580	0.00186831993280862\\
2582	0.00189724794837251\\
2584	0.00192545339599785\\
2586	0.00195283754289212\\
2588	0.00197930940992164\\
2590	0.00200478535243861\\
2592	0.00202918866277629\\
2594	0.00205244919711419\\
2596	0.00207450302798744\\
2598	0.00209529212269606\\
2600	0.00211476404716331\\
2602	0.0021328716943256\\
2604	0.00214957303584668\\
2606	0.00216483089579158\\
2608	0.00217861274483077\\
2610	0.00219089051354794\\
2612	0.00220164042347269\\
2614	0.00221084283453521\\
2616	0.00221848210773748\\
2618	0.00222454648193902\\
2620	0.00222902796376557\\
2622	0.00223192222975813\\
2624	0.00223322853998686\\
2626	0.00223294966245714\\
2628	0.0022310918077326\\
2630	0.00222766457329056\\
2632	0.00222268089721386\\
2634	0.00221615702089971\\
2636	0.00220811246054326\\
2638	0.0021985699872204\\
2640	0.00218755561545633\\
2642	0.00217509860022411\\
2644	0.00216123144236476\\
2646	0.00214598990246292\\
2648	0.00212941302324325\\
2650	0.00211154316057225\\
2652	0.002092426023157\\
2654	0.0020721107210174\\
2656	0.00205064982277226\\
2658	0.00202809942171195\\
2660	0.00200451921052444\\
2662	0.0019799725643868\\
2664	0.00195452663191703\\
2666	0.00192825243318866\\
2668	0.0019012249636217\\
2670	0.00187352330206054\\
2672	0.00184523072070425\\
2674	0.0018164347937446\\
2676	0.00178722750056312\\
2678	0.00175770531810998\\
2680	0.00172796929561561\\
2682	0.00169812510304795\\
2684	0.00166828304272675\\
2686	0.00163855801125811\\
2688	0.00160906939651344\\
2690	0.00157994089185213\\
2692	0.00155130020734136\\
2694	0.0015232786556111\\
2696	0.00149601058853978\\
2698	0.00146963266064108\\
2700	0.00144428289634953\\
2702	0.00142009954198049\\
2704	0.00139721968955759\\
2706	0.00137577766944705\\
2708	0.00135590322204931\\
2710	0.00133771947550312\\
2712	0.00132134077569946\\
2714	0.00130687043544081\\
2716	0.00129439848916469\\
2718	0.00128399955558561\\
2720	0.00127573092000406\\
2722	0.00126963094830902\\
2724	0.0012657179342107\\
2726	0.00126398945978396\\
2728	0.00126442231852615\\
2730	0.00126697301305247\\
2732	0.00127157880065685\\
2734	0.00127815922402628\\
2736	0.00128661803565145\\
2738	0.00129684540586456\\
2740	0.00130872029716074\\
2742	0.00132211289097116\\
2744	0.00133688696539165\\
2746	0.00135290214073534\\
2748	0.00137001593115289\\
2750	0.00138808556222881\\
2752	0.00140696953431949\\
2754	0.00142652892810393\\
2756	0.00144662846174569\\
2758	0.00146713731816894\\
2760	0.00148792976658595\\
2762	0.00150888560515994\\
2764	0.00152989045220267\\
2766	0.0015508359122373\\
2768	0.00157161964116005\\
2770	0.00159214533206648\\
2772	0.0016123226404129\\
2774	0.00163206706429912\\
2776	0.00165129979294577\\
2778	0.00166994753398487\\
2780	0.00168794232803276\\
2782	0.00170522135717216\\
2784	0.00172172675242959\\
2786	0.00173740540406423\\
2788	0.00175220877745553\\
2790	0.00176609273655781\\
2792	0.00177901737624279\\
2794	0.00179094686435363\\
2796	0.00180184929391136\\
2798	0.00181169654563164\\
2800	0.00182046416069977\\
2802	0.00182813122360601\\
2804	0.00183468025473987\\
2806	0.00184009711237979\\
2808	0.00184437090367467\\
2810	0.00184749390419821\\
2812	0.00184946148565376\\
2814	0.00185027205131668\\
2816	0.00184992697881539\\
2818	0.00184843056987382\\
2820	0.00184579000665779\\
2822	0.0018420153143921\\
2824	0.00183711932993549\\
2826	0.00183111767601938\\
2828	0.00182402874087186\\
2830	0.0018158736629579\\
2832	0.00180667632057118\\
2834	0.00179646332600684\\
2836	0.00178526402403282\\
2838	0.00177311049434915\\
2840	0.0017600375576864\\
2842	0.0017460827851357\\
2844	0.00173128651022706\\
2846	0.00171569184316964\\
2848	0.00169934468653945\\
2850	0.00168229375153636\\
2852	0.00166459057373258\\
2854	0.00164628952698896\\
2856	0.00162744783392424\\
2858	0.00160812557097339\\
2860	0.00158838566566656\\
2862	0.00156829388329283\\
2864	0.00154791879958568\\
2866	0.00152733175548133\\
2868	0.0015066067893682\\
2870	0.00148582054158071\\
2872	0.00146505212522296\\
2874	0.0014443829567714\\
2876	0.00142389653936064\\
2878	0.00140367819126617\\
2880	0.0013838147119536\\
2882	0.00136439397826821\\
2884	0.00134550446400808\\
2886	0.0013272346773802\\
2888	0.00130967251279862\\
2890	0.00129290451623809\\
2892	0.00127701506695561\\
2894	0.00126208548281086\\
2896	0.00124819306153942\\
2898	0.00123541007592554\\
2900	0.00122380274652476\\
2902	0.00121343022092554\\
2904	0.00120434359294576\\
2906	0.00119658499804353\\
2908	0.00119018682203101\\
2910	0.00118517105850687\\
2912	0.00118154884608568\\
2914	0.00117932020960555\\
2916	0.00117847402046127\\
2918	0.00117898818074674\\
2920	0.0011808300249036\\
2922	0.00118395692205459\\
2924	0.00118831705308068\\
2926	0.00119385032952361\\
2928	0.00120048941702421\\
2930	0.00120816082438815\\
2932	0.0012167860203413\\
2934	0.00122628254319137\\
2936	0.00123656507338849\\
2938	0.00124754644474607\\
2940	0.00125913857624499\\
2942	0.00127125331238023\\
2944	0.00128380316552944\\
2946	0.00129670195856836\\
2948	0.00130986536979825\\
2950	0.00132321138516076\\
2952	0.00133666066474668\\
2954	0.00135013683186256\\
2956	0.00136356669353137\\
2958	0.0013768804014073\\
2960	0.00139001156181185\\
2962	0.0014028973030644\\
2964	0.00141547830758305\\
2966	0.00142769881544717\\
2968	0.00143950660530265\\
2970	0.00145085295769637\\
2972	0.00146169260517285\\
2974	0.00147198367277755\\
2976	0.00148168761199044\\
2978	0.00149076913056715\\
2980	0.00149919612029074\\
2982	0.00150693958423036\\
2984	0.00151397356476046\\
2986	0.00152027507330407\\
2988	0.00152582402252594\\
2990	0.00153060316150453\\
2992	0.00153459801425093\\
2994	0.00153779682181288\\
2996	0.00154019048809845\\
2998	0.00154177252946842\\
3000	0.0015425390280814\\
3002	0.00154248858892132\\
3004	0.00154162230039363\\
3006	0.00153994369834227\\
3008	0.00153745873330819\\
3010	0.00153417574082507\\
3012	0.0015301054145221\\
3014	0.00152526078177844\\
3016	0.00151965718164839\\
3018	0.00151331224474398\\
3020	0.00150624587472927\\
3022	0.00149848023103681\\
3024	0.00149003971237005\\
3026	0.00148095094049563\\
3028	0.00147124274375993\\
3030	0.00146094613968467\\
3032	0.00145009431589889\\
3034	0.00143872260855546\\
3036	0.00142686847725332\\
3038	0.00141457147534414\\
3040	0.00140187321434189\\
3042	0.00138881732097835\\
3044	0.00137544938525783\\
3046	0.00136181689766512\\
3048	0.00134796917347457\\
3050	0.00133395726190618\\
3052	0.00131983383768452\\
3054	0.00130565307239279\\
3056	0.00129147048289557\\
3058	0.00127734275404802\\
3060	0.00126332753294394\\
3062	0.00124948319210595\\
3064	0.00123586855931868\\
3066	0.00122254261227912\\
3068	0.00120956413691611\\
3070	0.00119699134913486\\
3072	0.0011848814808837\\
3074	0.00117329033281783\\
3076	0.00116227179742528\\
3078	0.00115187735824027\\
3080	0.00114215557262254\\
3082	0.00113315154743303\\
3084	0.00112490641865743\\
3086	0.00111745684748202\\
3088	0.00111083454635887\\
3090	0.00110506584906984\\
3092	0.00110017133859684\\
3094	0.00109616554565371\\
3096	0.00109305672901956\\
3098	0.00109084674638416\\
3100	0.00108953102139424\\
3102	0.0010890986091555\\
3104	0.00108953235882397\\
3106	0.00109080916836242\\
3108	0.00109290032328178\\
3110	0.00109577190844955\\
3112	0.00109938527998367\\
3114	0.0011036975829562\\
3116	0.00110866230012855\\
3118	0.001114229817186\\
3120	0.0011203479908342\\
3122	0.00112696270753168\\
3124	0.00113401842240227\\
3126	0.0011414586698463\\
3128	0.0011492265394024\\
3130	0.00115726511238432\\
3132	0.00116551785663288\\
3134	0.00117392897832181\\
3136	0.00118244373109772\\
3138	0.00119100868391102\\
3140	0.00119957194970984\\
3142	0.00120808337774544\\
3144	0.00121649471260216\\
3146	0.00122475972325404\\
3148	0.00123283430549271\\
3150	0.00124067656100597\\
3152	0.00124824685623733\\
3154	0.00125550786395205\\
3156	0.00126242459019688\\
3158	0.00126896438908252\\
3160	0.00127509696755634\\
3162	0.00128079438207583\\
3164	0.00128603102884776\\
3166	0.00129078362906951\\
3168	0.00129503121039721\\
3170	0.00129875508567706\\
3172	0.00130193882980342\\
3174	0.00130456825541768\\
3176	0.00130663138802749\\
3178	0.00130811844101023\\
3180	0.00130902179086162\\
3182	0.00130933595296172\\
3184	0.0013090575580536\\
3186	0.00130818532955969\\
3188	0.00130672006180139\\
3190	0.00130466459913252\\
3192	0.00130202381594592\\
3194	0.00129880459746572\\
3196	0.00129501582119207\\
3198	0.0012906683388189\\
3200	0.00128577495839844\\
3202	0.0012803504264778\\
3204	0.00127441140987915\\
3206	0.00126797647673974\\
3208	0.00126106607636338\\
3210	0.00125370251736747\\
3212	0.00124590994353291\\
3214	0.00123771430668058\\
3216	0.00122914333580694\\
3218	0.00122022650161225\\
3220	0.00121099497544886\\
3222	0.0012014815816072\\
3224	0.00119172074174238\\
3226	0.00118174841013065\\
3228	0.00117160199833758\\
3230	0.00116132028778154\\
3232	0.00115094332859633\\
3234	0.00114051232314663\\
3236	0.00113006949253616\\
3238	0.00111965792448766\\
3240	0.00110932140107745\\
3242	0.00109910420499032\\
3244	0.00108905090323981\\
3246	0.00107920610768329\\
3248	0.00106961421216676\\
3250	0.00106031910676268\\
3252	0.00105136387031741\\
3254	0.00104279044339259\\
3256	0.00103463928464783\\
3258	0.00102694901473845\\
3260	0.00101975605284692\\
3262	0.0010130942519732\\
3264	0.0010069945400118\\
3266	0.00100148457437013\\
3268	0.000996588418359518\\
3270	0.000992326247752225\\
3272	0.000988714095694799\\
3274	0.000985763643567082\\
3276	0.000983482064377547\\
3278	0.000981871923916518\\
3280	0.00098093114321051\\
3282	0.000980653023920958\\
3284	0.00098102633631861\\
3286	0.000982035467461816\\
3288	0.000983660625332307\\
3290	0.000985878093046086\\
3292	0.000988660525945504\\
3294	0.000991977283451509\\
3296	0.000995794787038427\\
3298	0.00100007689558323\\
3300	0.00100478528960201\\
3302	0.00100987985646564\\
3304	0.00101531906951208\\
3306	0.00102106035497104\\
3308	0.00102706044170938\\
3310	0.00103327568992639\\
3312	0.00103966239601692\\
3314	0.00104617707183226\\
3316	0.00105277669747117\\
3318	0.00105941894750813\\
3320	0.0010660623912036\\
3322	0.00107266666774313\\
3324	0.00107919263792694\\
3326	0.00108560251399044\\
3328	0.00109185996939621\\
3330	0.00109793023051242\\
3332	0.00110378015210136\\
3334	0.00110937827849663\\
3336	0.00111469489226432\\
3338	0.00111970205203297\\
3340	0.00112437362104937\\
3342	0.00112868528788003\\
3344	0.00113261458053897\\
3346	0.00113614087518332\\
3348	0.00113924540038633\\
3350	0.00114191123787063\\
3352	0.00114412332046858\\
3354	0.00114586842796969\\
3356	0.00114713518141621\\
3358	0.00114791403632114\\
3360	0.00114819727520328\\
3362	0.00114797899976329\\
3364	0.00114725512296041\\
3366	0.00114602336119159\\
3368	0.00114428322672443\\
3370	0.00114203602048434\\
3372	0.00113928482525336\\
3374	0.00113603449929314\\
3376	0.00113229167036319\\
3378	0.00112806473006093\\
3380	0.00112336382836673\\
3382	0.00111820086822877\\
3384	0.00111258949997134\\
3386	0.0011065451152535\\
3388	0.00110008484024206\\
3390	0.00109322752759221\\
3392	0.00108599374675003\\
3394	0.00107840577200321\\
3396	0.00107048756760713\\
3398	0.001062264769204\\
3400	0.00105376466063445\\
3402	0.00104501614510958\\
3404	0.00103604970957542\\
3406	0.00102689738095726\\
3408	0.00101759267282629\\
3410	0.00100817052088845\\
3412	0.000998667205564472\\
3414	0.000989120259818779\\
3416	0.000979568360316621\\
3418	0.000970051199954082\\
3420	0.000960609339835957\\
3422	0.000951284038886669\\
3424	0.000942117059488676\\
3426	0.000933150447872855\\
3428	0.000924426288452029\\
3430	0.00091598643190603\\
3432	0.000907872197603622\\
3434	0.000900124051876402\\
3436	0.000892781264735058\\
3438	0.000885881548801043\\
3440	0.00087946068547622\\
3442	0.000873552144622172\\
3444	0.000868186705192379\\
3446	0.000863392085261535\\
3448	0.000859192590632085\\
3450	0.000855608791579882\\
3452	0.000852657237247251\\
3454	0.000850350216658489\\
3456	0.000848695574298286\\
3458	0.000847696586685373\\
3460	0.000847351904461573\\
3462	0.000847655562303918\\
3464	0.000848597056596254\\
3466	0.000850161488418208\\
3468	0.000852329767182047\\
3470	0.000855078868310751\\
3472	0.000858382136817355\\
3474	0.000862209627588074\\
3476	0.000866528472620367\\
3478	0.000871303265411705\\
3480	0.000876496453083097\\
3482	0.000882068727581863\\
3484	0.000887979408344195\\
3486	0.000894186810014824\\
3488	0.000900648590121798\\
3490	0.000907322072907562\\
3492	0.000914164546754353\\
3494	0.000921133533763485\\
3496	0.000928187031020879\\
3498	0.000935283723891216\\
3500	0.000942383172325072\\
3502	0.000949445971645725\\
3504	0.000956433889620227\\
3506	0.000963309981830091\\
3508	0.000970038687461736\\
3510	0.000976585907656246\\
3512	0.00098291906851226\\
3514	0.000989007170741156\\
3516	0.000994820827846045\\
3518	0.00100033229454873\\
3520	0.00100551548702978\\
3522	0.0010103459963859\\
3524	0.0010148010965513\\
3526	0.00101885974777912\\
3528	0.00102250259663825\\
3530	0.00102571197335243\\
3532	0.00102847188719187\\
3534	0.00103076802052389\\
3536	0.00103258772203708\\
3538	0.00103391999957375\\
3540	0.00103475551293515\\
3542	0.00103508656696488\\
3544	0.00103490710516303\\
3546	0.00103421270404108\\
3548	0.00103300056838919\\
3550	0.00103126952759411\\
3552	0.00102902003311898\\
3554	0.00102625415723024\\
3556	0.00102297559303289\\
3558	0.00101918965585387\\
3560	0.00101490328599005\\
3562	0.00101012505281273\\
3564	0.00100486516019434\\
3566	0.000999135453191274\\
3568	0.000992949425881369\\
3570	0.000986322230209478\\
3572	0.000979270685642729\\
3574	0.000971813289373639\\
3576	0.000963970226731704\\
3578	0.000955763381372814\\
3580	0.000947216344705753\\
3582	0.000938354423885118\\
3584	0.000929204647547861\\
3586	0.000919795768293026\\
3588	0.000910158260702282\\
3590	0.000900324313468519\\
3592	0.000890327813944344\\
3594	0.00088020432314286\\
3596	0.000869991038925953\\
3598	0.000859726744807853\\
3600	0.000849451741496603\\
3602	0.000839207758013743\\
3604	0.000829037838992465\\
3606	0.000818986204594131\\
3608	0.00080909807943241\\
3610	0.000799419487003017\\
3612	0.000789997006433257\\
3614	0.000780877488935908\\
3616	0.000772107732228172\\
3618	0.000763734112393397\\
3620	0.000755802174240966\\
3622	0.000748356183151702\\
3624	0.000741438643634956\\
3626	0.000735089792283263\\
3628	0.000729347075347\\
3630	0.000724244623586732\\
3632	0.000719812739162004\\
3634	0.000716077410852715\\
3636	0.000713059874640573\\
3638	0.000710776236423397\\
3640	0.000709237172275941\\
3642	0.000708447719202816\\
3644	0.000708407165860887\\
3646	0.000709109048490593\\
3648	0.000710541252612817\\
3650	0.0007126862163042\\
3652	0.000715521226450751\\
3654	0.000719018795648348\\
3656	0.000723147104634123\\
3658	0.000727870493449217\\
3660	0.000733149983978223\\
3662	0.000738943817004215\\
3664	0.000745207988289332\\
3666	0.00075189677021452\\
3668	0.000758963207942256\\
3670	0.000766359581667239\\
3672	0.000774037829087437\\
3674	0.000781949924605991\\
3676	0.000790048213853195\\
3678	0.000798285703840079\\
3680	0.000806616310402593\\
3682	0.000814995065579346\\
3684	0.000823378288223427\\
3686	0.000831723721525844\\
3688	0.000839990641276931\\
3690	0.000848139938664869\\
3692	0.000856134181254146\\
3694	0.000863937655543075\\
3696	0.000871516394203026\\
3698	0.000878838190778279\\
3700	0.000885872604296429\\
3702	0.000892590955918727\\
3704	0.000898966319457724\\
3706	0.000904973507312962\\
3708	0.00091058905312511\\
3710	0.000915791192230016\\
3712	0.000920559840801094\\
3714	0.000924876574404729\\
3716	0.000928724606553041\\
3718	0.000932088767721498\\
3720	0.000934955485202588\\
3722	0.000937312764086445\\
3724	0.000939150169596801\\
3726	0.000940458810959232\\
3728	0.000941231326940261\\
3730	0.000941461873165213\\
3732	0.00094114611130234\\
3734	0.000940281200184075\\
3736	0.000938865788927928\\
3738	0.000936900012113416\\
3740	0.000934385487069692\\
3742	0.000931325313328194\\
3744	0.000927724074298022\\
3746	0.000923587841222282\\
3748	0.000918924179477991\\
3750	0.000913742157281893\\
3752	0.000908052356864332\\
3754	0.000901866888167998\\
3756	0.000895199405119403\\
3758	0.000888065124503964\\
3760	0.000880480847451029\\
3762	0.000872464983497957\\
3764	0.000864037577152547\\
3766	0.000855220336803404\\
3768	0.000846036665738028\\
3770	0.000836511694910393\\
3772	0.000826672316949972\\
3774	0.000816547220716607\\
3776	0.000806166925470942\\
3778	0.000795563813443604\\
3780	0.000784772159243017\\
3782	0.000773828154128031\\
3784	0.000762769922691636\\
3786	0.000751637528948685\\
3788	0.000740472968198673\\
3790	0.000729320140354413\\
3792	0.000718224799711246\\
3794	0.000707234475410001\\
3796	0.000696398356174532\\
3798	0.000685767132352776\\
3800	0.000675392787952192\\
3802	0.000665328335354558\\
3804	0.000655627485862\\
3806	0.00064634425031197\\
3808	0.000637532465850409\\
3810	0.000629245247687992\\
3812	0.00062153436834288\\
3814	0.000614449571457578\\
3816	0.000608037832603772\\
3818	0.000602342585228167\\
3820	0.000597402935559936\\
3822	0.000593252895264043\\
3824	0.000589920664177701\\
3826	0.000587427996929505\\
3828	0.000585789686075422\\
3830	0.000585013190336344\\
3832	0.000585098429700319\\
3834	0.000586037760079168\\
3836	0.000587816129753453\\
3838	0.000590411409111725\\
3840	0.000593794875338044\\
3842	0.000597931825739056\\
3844	0.000602782288033927\\
3846	0.000608301793469916\\
3848	0.000614442178988254\\
3850	0.000621152387425991\\
3852	0.00062837923926543\\
3854	0.000636068155011429\\
3856	0.000644163813196528\\
3858	0.000652610734715123\\
3860	0.000661353789255862\\
3862	0.000670338623792271\\
3864	0.000679512016312942\\
3866	0.000688822160242975\\
3868	0.000698218886428315\\
3870	0.000707653830266207\\
3872	0.000717080551722286\\
3874	0.000726454615729797\\
3876	0.000735733639950806\\
3878	0.00074487731620315\\
3880	0.000753847411104082\\
3882	0.000762607750715981\\
3884	0.000771124193241087\\
3886	0.000779364593130949\\
3888	0.000787298759363396\\
3890	0.000794898410104293\\
3892	0.000802137125511225\\
3894	0.000808990300047465\\
3896	0.000815435095352808\\
3898	0.000821450394453121\\
3900	0.000827016757877734\\
3902	0.000832116382083589\\
3904	0.000836733060452952\\
3906	0.000840852147027884\\
3908	0.00084446052306854\\
3910	0.000847546566465798\\
3912	0.000850100123998717\\
3914	0.000852112486401839\\
3916	0.000853576366191845\\
3918	0.000854485878196592\\
3920	0.00085483652273023\\
3922	0.000854625171364178\\
3924	0.000853850055253185\\
3926	0.000852510755990956\\
3928	0.000850608198984635\\
3930	0.000848144649356861\\
3932	0.000845123710404068\\
3934	0.00084155032466092\\
3936	0.000837430777642739\\
3938	0.000832772704359494\\
3940	0.000827585098718054\\
3942	0.000821878325949101\\
3944	0.000815664138215611\\
3946	0.000808955693576219\\
3948	0.00080176757849011\\
3950	0.00079411583405678\\
3952	0.00078601798618433\\
3954	0.000777493079868781\\
3956	0.000768561717742298\\
3958	0.000759246103003918\\
3960	0.000749570086779308\\
3962	0.000739559219856418\\
3964	0.000729240808605516\\
3966	0.000718643974700644\\
3968	0.000707799718009046\\
3970	0.000696740981683195\\
3972	0.000685502718067136\\
3974	0.000674121953491702\\
3976	0.000662637849368089\\
3978	0.000651091756175096\\
3980	0.000639527255962628\\
3982	0.000627990187854294\\
3984	0.000616528649735555\\
3986	0.000605192967893636\\
3988	0.000594035624887504\\
3990	0.00058311113447875\\
3992	0.00057247585120502\\
3994	0.000562187701344852\\
3996	0.000552305821900516\\
3998	0.000542890095154251\\
4000	0.000534000568720961\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.997356821198549\\
6	0.994883364016763\\
10	0.987570358630564\\
14	0.97764774488867\\
18	0.978379632971267\\
22	0.974304659589121\\
26	0.969625204762995\\
30	0.932313781189523\\
34	0.946155847339275\\
38	0.936788845902078\\
42	0.96090804432474\\
46	0.941193526113186\\
50	0.928439391170821\\
54	0.951922742201604\\
58	0.926582045414002\\
62	0.911997916579343\\
66	0.930346844553756\\
70	0.898188512077645\\
74	0.874205427648682\\
78	0.893535206318411\\
82	0.845411053885827\\
86	0.860057748226905\\
90	0.840641673402569\\
94	0.843001076739033\\
98	0.837737355502457\\
102	0.827542821290162\\
106	0.797565358661901\\
110	0.773939379888662\\
114	0.785948552917741\\
118	0.738359480224952\\
122	0.754998563540666\\
126	0.744961617911769\\
130	0.766563092576853\\
134	0.734481172051545\\
138	0.672658102190213\\
142	0.655756763535642\\
146	0.655389564211455\\
150	0.650184892220617\\
154	0.659358527750228\\
158	0.634626798000427\\
162	0.680649742616986\\
166	0.570330118479405\\
170	0.257767350685047\\
174	0.210148615167817\\
178	0.201364133676709\\
182	0.223685119289026\\
186	0.215389979218106\\
190	0.258104073026474\\
194	0.294250636566673\\
198	0.302565175640179\\
202	0.295887080593554\\
206	0.292883437389866\\
210	0.290196837305014\\
214	0.289630251749746\\
218	0.290950521349071\\
222	0.294632231964983\\
226	0.280677554254308\\
230	0.280713889114786\\
234	0.282456305761548\\
238	0.283224658680517\\
242	0.262292851604551\\
246	0.27199030545578\\
250	0.271180416646015\\
254	0.267448405674112\\
258	0.262641951950944\\
262	0.271832691190959\\
266	0.304615376155043\\
270	0.313190061010675\\
274	0.29612208445375\\
278	0.161735670049311\\
282	0.205147211219515\\
286	0.186211316812458\\
290	0.169768783220601\\
294	0.171472306874197\\
298	0.156844692704686\\
302	0.155812024936161\\
306	0.159315182909112\\
310	0.156541114435023\\
314	0.154668673855749\\
318	0.154479437490714\\
322	0.14746366010725\\
326	0.150284517438014\\
330	0.131048109747532\\
334	0.143393131512691\\
338	0.149696799434515\\
342	0.139392618070829\\
346	0.147513018236947\\
350	0.137877705262537\\
354	0.14693408003846\\
358	0.137506085412229\\
362	0.144136532936061\\
366	0.136382698964664\\
370	0.141231301786174\\
374	0.135021754702203\\
378	0.139266518673931\\
382	0.132680719621658\\
386	0.137483618344371\\
390	0.128622565030392\\
394	0.135188580996724\\
398	0.125883079877267\\
402	0.136231161347028\\
406	0.123386758616035\\
410	0.139170279931853\\
414	0.184295082552889\\
418	0.154533322749412\\
422	0.155282085720709\\
426	0.153632441770278\\
430	0.14443536596436\\
434	0.142226449570031\\
438	0.141955058945987\\
442	0.140946808731207\\
446	0.137459507753838\\
450	0.133268639099832\\
454	0.131327149338536\\
458	0.126059558798629\\
462	0.133993622384909\\
466	0.0917546270065979\\
470	0.093020639542285\\
474	0.0922435317080975\\
478	0.09220317086707\\
482	0.0907948236510459\\
486	0.0913048186036652\\
490	0.0902180082168333\\
494	0.0910579548802404\\
498	0.0895182226530116\\
502	0.0910249686064904\\
506	0.0851069687875374\\
510	0.0898620018996357\\
514	0.13819331458716\\
518	0.103731248201399\\
522	0.0970706368414428\\
526	0.0965951653586536\\
530	0.0965675232109758\\
534	0.0981293808528282\\
538	0.0990757381477545\\
542	0.0969722874677413\\
546	0.0965348883039757\\
550	0.0962158137044642\\
554	0.094936349255201\\
558	0.0946642844419779\\
562	0.0935896366605341\\
566	0.0930754587517549\\
570	0.0918233758541263\\
574	0.0883437546643557\\
578	0.0754989887399721\\
582	0.060046863402025\\
586	0.0716010051956402\\
590	0.0865652466130113\\
594	0.0877535164508245\\
598	0.0276115208195896\\
602	0.0693242537220397\\
606	0.0689142757158157\\
610	0.0708489553474515\\
614	0.0735984241885962\\
618	0.0600805409328192\\
622	0.0317945018513235\\
626	0.0372380771973253\\
630	0.0395912430129585\\
634	0.0413253284505875\\
638	0.0400661339110918\\
642	0.0408490018394836\\
646	0.0413601222940771\\
650	0.0433577539303914\\
654	0.0453785586827277\\
658	0.0437737394782806\\
662	0.0437228137173429\\
666	0.0417552396234524\\
670	0.0364547929856817\\
674	0.039960812891771\\
678	0.0373490622519553\\
682	0.0348360696490299\\
686	0.035929151233174\\
690	0.0334682754565003\\
694	0.0413592084898155\\
698	0.0194857136084299\\
702	0.0204299386536191\\
706	0.021005776050621\\
710	0.0205679322254908\\
714	0.0211884553586747\\
718	0.0185455975541282\\
722	0.0184495513285212\\
726	0.01756720055083\\
730	0.0167999328282653\\
734	0.016058852355407\\
738	0.0160365816959066\\
742	0.0160063632530611\\
746	0.0159609722839123\\
750	0.016000716987597\\
754	0.0159869254053786\\
758	0.0159585170919737\\
762	0.016038068906491\\
766	0.0160816292853476\\
770	0.0162250435040081\\
774	0.0160956912249039\\
778	0.0164159855716402\\
782	0.0181049525743009\\
786	0.0176405725267564\\
790	0.017908116106137\\
794	0.0175684674763628\\
798	0.0183448296426879\\
802	0.0184615958610178\\
806	0.0182698656013249\\
810	0.0184871460934224\\
814	0.0176486622975232\\
818	0.0172774041778447\\
822	0.0174799537643677\\
826	0.0171528785841689\\
830	0.0176705362613516\\
834	0.0178577482221272\\
838	0.0168698434024658\\
842	0.0175913824939069\\
846	0.0162755766871732\\
850	0.0143763656702855\\
854	0.0160358102466876\\
858	0.0151998355669998\\
862	0.0162342670593169\\
866	0.0151238298166359\\
870	0.0142573609881597\\
874	0.0144355637320549\\
878	0.0143562968843114\\
882	0.0144845194842711\\
886	0.0143906039837064\\
890	0.0144477206634464\\
894	0.0143463173302739\\
898	0.0144452865813643\\
902	0.0143019806969424\\
906	0.0145277559458217\\
910	0.0142862923489652\\
914	0.014609307685465\\
918	0.0142057127117539\\
922	0.0120723706365849\\
926	0.0125482152122051\\
930	0.0117166337514455\\
934	0.0123358437962634\\
938	0.0129395098676333\\
942	0.0128040396982843\\
946	0.012800695435154\\
950	0.0127488790932257\\
954	0.0127570559809266\\
958	0.0124258738760122\\
962	0.0122590628536473\\
966	0.0122767876375112\\
970	0.0121873395183267\\
974	0.0122025952421507\\
978	0.012088111186722\\
982	0.0121588259447884\\
986	0.0119041158880627\\
990	0.0121992805446446\\
994	0.0125824413501908\\
998	0.0126402591002527\\
1002	0.0126713692029589\\
1006	0.0126965818874301\\
1010	0.0127089946796883\\
1014	0.0127113295612634\\
1018	0.0127191449955522\\
1022	0.0126089865908374\\
1026	0.0125906811370239\\
1030	0.0125397446116366\\
1034	0.0124809699161173\\
1038	0.0124689597326611\\
1042	0.0123888454929937\\
1046	0.0124037173003677\\
1050	0.0123023956487763\\
1054	0.012350192328121\\
1058	0.0122196561886605\\
1062	0.0122582539783405\\
1066	0.0121072728224565\\
1070	0.0121790268733387\\
1074	0.0119911215559693\\
1078	0.0121132023717027\\
1082	0.0118787420714004\\
1086	0.0120759969422295\\
1090	0.0117788635066968\\
1094	0.0119209143871713\\
1098	0.0116087799754344\\
1102	0.0118570787801251\\
1106	0.0114898320290491\\
1110	0.0118748528801488\\
1114	0.0114203627787491\\
1118	0.0116756331504903\\
1122	0.0112237168556971\\
1126	0.0115725575139792\\
1130	0.0111065424539676\\
1134	0.0114734679324954\\
1138	0.0109917073731329\\
1142	0.0113512080698285\\
1146	0.0108622133561102\\
1150	0.0111631031606097\\
1154	0.0106975107829916\\
1158	0.0111780767922011\\
1162	0.0106824129903004\\
1166	0.0109900014130288\\
1170	0.0105258518101179\\
1174	0.0110262553992067\\
1178	0.0105410633008801\\
1182	0.0109414852962479\\
1186	0.0104646682944772\\
1190	0.0108287119179251\\
1194	0.0103564669115047\\
1198	0.010706196747557\\
1202	0.0102294272018213\\
1206	0.0105816784215945\\
1210	0.0100890502019439\\
1214	0.0104599893547928\\
1218	0.0099383485144783\\
1222	0.0103454779901661\\
1226	0.00977986431216584\\
1230	0.0102439005424326\\
1234	0.0096169988596274\\
1238	0.0101646138830053\\
1242	0.00945528823096178\\
1246	0.0097843611538899\\
1250	0.009044722527234\\
1254	0.00988516436418519\\
1258	0.00899576838193735\\
1262	0.00950137216769176\\
1266	0.00857027050842361\\
1270	0.00924853561439549\\
1274	0.00824164963034515\\
1278	0.00913544286558071\\
1282	0.00801607041263542\\
1286	0.00859260937694569\\
1290	0.00748307713649326\\
1294	0.00841657453761867\\
1298	0.00723368755294601\\
1302	0.0082869222572007\\
1306	0.00701741148411482\\
1310	0.00814362544086485\\
1314	0.00677733645391659\\
1318	0.00798014313420711\\
1322	0.00651557638160779\\
1326	0.00779226842220214\\
1330	0.006233472935675\\
1334	0.00757709956307293\\
1338	0.00593218765387554\\
1342	0.00733258520274745\\
1346	0.00561338257643023\\
1350	0.00705759129610669\\
1354	0.00527941047780369\\
1358	0.00675208502486183\\
1362	0.00493334061603333\\
1366	0.00641730059483756\\
1370	0.00457890202985996\\
1374	0.0060558277168039\\
1378	0.00422036674920541\\
1382	0.00567159262530846\\
1386	0.00386238680801481\\
1390	0.00526972257666034\\
1394	0.00350980118364303\\
1398	0.00485630430251238\\
1402	0.00316743156624559\\
1406	0.00443806344932409\\
1410	0.00283988630298536\\
1414	0.00402200302406866\\
1418	0.00253138862847227\\
1422	0.00361504225942598\\
1426	0.00224563880269702\\
1430	0.00322369338720794\\
1434	0.00198571045575223\\
1438	0.00285380372735462\\
1442	0.00175397074978849\\
1446	0.00330662541197595\\
1450	0.00193500359928502\\
1454	0.00286676642722376\\
1458	0.00167020058956262\\
1462	0.00245936202931483\\
1466	0.00145132928598774\\
1470	0.00209909513387393\\
1474	0.00127438536096975\\
1478	0.00183727185444866\\
1482	0.00110960855025568\\
1486	0.00133391449149344\\
1490	0.000934084895587085\\
1494	0.00101831863118033\\
1498	0.000888008301869262\\
1502	0.000871430683497666\\
1506	0.000862646940977054\\
1510	0.00086165336765754\\
1514	0.00085979217172633\\
1518	0.000858691227064282\\
1522	0.000857160917975847\\
1526	0.00085595188469171\\
1530	0.000854417733414074\\
1534	0.000853412569476183\\
1538	0.000851371818309843\\
1542	0.00085195111618715\\
1546	0.000847513370344895\\
1550	0.00087394306792713\\
1554	0.000846342458665942\\
1558	0.000835524811138323\\
1562	0.000831993896901189\\
1566	0.000830946846187641\\
1570	0.000828687522698035\\
1574	0.000825626648808743\\
1578	0.000824592067392667\\
1582	0.000839462962422759\\
1586	0.000835683200614744\\
1590	0.000840575045423266\\
1594	0.000835325992636949\\
1598	0.000840416968159094\\
1602	0.000833936277325551\\
1606	0.000840330979636047\\
1610	0.000832400254824704\\
1614	0.000841123633510653\\
1618	0.000831071890114291\\
1622	0.000843937229009851\\
1626	0.000830393874758984\\
1630	0.000840183861440978\\
1634	0.00082353537215463\\
1638	0.00083878209772129\\
1642	0.000817666753485791\\
1646	0.0008309696727187\\
1650	0.00080731347185224\\
1654	0.000823677966982867\\
1658	0.000798165759454517\\
1662	0.000734445717208589\\
1666	0.000739825096268769\\
1670	0.000804435880256386\\
1674	0.000764082481809692\\
1678	0.000774492200753883\\
1682	0.000772942866406588\\
1686	0.00077056544659301\\
1690	0.000777965877136969\\
1694	0.00074853770986804\\
1698	0.000758940176872063\\
1702	0.000763547353528652\\
1706	0.000765584099587836\\
1710	0.000766418472572236\\
1714	0.000767672579881798\\
1718	0.000773682041645839\\
1722	0.00077764357957376\\
1726	0.000778844204284341\\
1730	0.000780377191000723\\
1734	0.000786806191076334\\
1738	0.000787857371031928\\
1742	0.000775537280628122\\
1746	0.000786351241157811\\
1750	0.000787759611196232\\
1754	0.000750654616087957\\
1758	0.000506551493622182\\
1762	0.000666617330522202\\
1766	0.000489357100007375\\
1770	0.000612548454619756\\
1774	0.000460666605318622\\
1778	0.000560987095328726\\
1782	0.000477945151183508\\
1786	0.000549800523162862\\
1790	0.000501843392752057\\
1794	0.000558994116725928\\
1798	0.000513870565065948\\
1802	0.000551555095330333\\
1806	0.000505262281607181\\
1810	0.000545923232033333\\
1814	0.000503333840261724\\
1818	0.000541462996088846\\
1822	0.000502371326812622\\
1826	0.000538750183258059\\
1830	0.00050125557381697\\
1834	0.000520019298765781\\
1838	0.000488445718946979\\
1842	0.000514893698759575\\
1846	0.000485806403660423\\
1850	0.000512631366858811\\
1854	0.000481977368454193\\
1858	0.000498311108434039\\
1862	0.000467762404640595\\
1866	0.000505141315370076\\
1870	0.000467713200890318\\
1874	0.000495879781650144\\
1878	0.000454026624421106\\
1882	0.000473702598242152\\
1886	0.000427949681702108\\
1890	0.000462233409049564\\
1894	0.00040397528917089\\
1898	0.000462871690312242\\
1902	0.000383124411932324\\
1906	0.000449284052203192\\
1910	0.000327069901587732\\
1914	0.000437962672578822\\
1918	0.000194534812545939\\
1922	0.000352926032451759\\
1926	0.000245928614402782\\
1930	0.000316236780637607\\
1934	0.000107406114290094\\
1938	0.000235611838797726\\
1942	0.000328853798756604\\
1946	0.000149114438565195\\
1950	0.000178256043362537\\
1954	0.000283004851491352\\
1958	0.000204398226840477\\
1962	0.000176097836317852\\
1966	0.00014521594845231\\
1970	0.000216434140181852\\
1974	0.000204716078837694\\
1978	0.000216335707078184\\
1982	0.000228419383525604\\
1986	0.000214937523038152\\
1990	0.000186360022329472\\
1994	0.000109568000811571\\
1998	5.6736283425015e-05\\
2002	0.000115071435184716\\
2006	8.89643665108776e-05\\
2010	7.58835748329547e-05\\
2014	0.0001349148916673\\
2018	4.03402813893121e-05\\
2022	0.000138759990182894\\
2026	0.000144287624156375\\
2030	0.000130255878196277\\
2034	0.0001360764709733\\
2038	0.000123902410679519\\
2042	0.000116196423193214\\
2046	0.000119178508250502\\
2050	0.000112567347656657\\
2054	0.000126283537028171\\
2058	0.000130092218096423\\
2062	0.000114867448444748\\
2066	0.000123477781460405\\
2070	7.85331332405348e-05\\
2074	7.0390372756936e-05\\
2078	6.80552185824635e-05\\
2082	5.91071660003517e-05\\
2086	9.8875853093326e-05\\
2090	5.23104463000109e-05\\
2094	5.16812860410541e-05\\
2098	7.73424675029756e-05\\
2102	8.94489036046652e-05\\
2106	9.00936515876546e-05\\
2110	9.01013689497854e-05\\
2114	9.01418899707873e-05\\
2118	9.01689003427764e-05\\
2122	9.01782443961637e-05\\
2126	9.01748642778906e-05\\
2130	9.02394485012335e-05\\
2134	9.02198367840086e-05\\
2138	9.02572779423918e-05\\
2142	9.02840528224635e-05\\
2146	9.03029537857034e-05\\
2150	9.03146126815048e-05\\
2154	9.03201510297438e-05\\
2158	9.03203421573409e-05\\
2162	9.0397864232164e-05\\
2166	9.03889344902849e-05\\
2170	9.03761822946569e-05\\
2174	9.04304462627892e-05\\
2178	9.04109900058945e-05\\
2182	9.04529774299742e-05\\
2186	9.04894491274542e-05\\
2190	9.05209011873435e-05\\
2194	9.05476454188519e-05\\
2198	9.05700133497678e-05\\
2202	9.05882929676245e-05\\
2206	9.06027317916938e-05\\
2210	9.06135703591769e-05\\
2214	9.06210074351461e-05\\
2218	9.06252432509209e-05\\
2222	9.06264446536449e-05\\
2226	9.06247784279303e-05\\
2230	9.07023253289142e-05\\
2234	9.06952386317822e-05\\
2238	9.06857281732883e-05\\
2242	9.07482474802859e-05\\
2246	9.07340639964374e-05\\
2250	9.07876955038577e-05\\
2254	9.07692695675177e-05\\
2258	9.0814772297287e-05\\
2262	9.07924772160347e-05\\
2266	9.08305163414033e-05\\
2270	9.08649426867012e-05\\
2274	9.08960055538306e-05\\
2278	9.08668462006954e-05\\
2282	9.08915984843148e-05\\
2286	9.09132753565258e-05\\
2290	9.09320785262703e-05\\
2294	9.09480554007304e-05\\
2298	9.09613567800218e-05\\
2302	9.09720411020139e-05\\
2306	9.09802342360811e-05\\
2310	9.09859924615201e-05\\
2314	9.0989428268877e-05\\
2318	9.09905979354152e-05\\
2322	9.09896003972505e-05\\
2326	9.10691196762894e-05\\
2330	9.10638319537599e-05\\
2334	9.10566037951714e-05\\
2338	9.10474535082723e-05\\
2342	9.11111339366412e-05\\
2346	9.10982225055449e-05\\
2350	9.11546339579679e-05\\
2354	9.11382005793016e-05\\
2358	9.11877656761768e-05\\
2362	9.11680234963511e-05\\
2366	9.12111345179364e-05\\
2370	9.11882782864157e-05\\
2374	9.1225300984424e-05\\
2378	9.12592078715042e-05\\
2382	9.12320252442318e-05\\
2386	9.12603784410435e-05\\
2390	9.12860349519706e-05\\
2394	9.13089638960004e-05\\
2398	9.13293584166596e-05\\
2402	9.13471588380838e-05\\
2406	9.13625621686725e-05\\
2410	9.13755044744161e-05\\
2414	9.13861745534231e-05\\
2418	9.13945078262866e-05\\
2422	9.14006869695162e-05\\
2426	9.14046456021748e-05\\
2430	9.14065610467638e-05\\
2434	9.14063638907412e-05\\
2438	9.14042260281129e-05\\
2442	9.14810703080119e-05\\
2446	9.14748681945206e-05\\
2450	9.14667993709231e-05\\
2454	9.14569436092132e-05\\
2458	9.15186835559013e-05\\
2462	9.15051487466362e-05\\
2466	9.15597485372628e-05\\
2470	9.15427187734677e-05\\
2474	9.15904924340276e-05\\
2478	9.15701326187143e-05\\
2482	9.16113870701921e-05\\
2486	9.15878518809032e-05\\
2490	9.16228785381954e-05\\
2494	9.16546464646623e-05\\
2498	9.16266133989926e-05\\
2502	9.16525951798541e-05\\
2506	9.1675692460923e-05\\
2510	9.16958802601919e-05\\
2514	9.17133401902936e-05\\
2518	9.17279981192504e-05\\
2522	9.17400588257771e-05\\
2526	9.17494280982833e-05\\
2530	9.17563217419549e-05\\
2534	9.17606295284189e-05\\
2538	9.1762577073764e-05\\
2542	9.17620387975307e-05\\
2546	9.17592519620804e-05\\
2550	9.18335282644007e-05\\
2554	9.18258759573795e-05\\
2558	9.18160006419093e-05\\
2562	9.18766290188669e-05\\
2566	9.18621811501833e-05\\
2570	9.18458207220254e-05\\
2574	9.18932914814499e-05\\
2578	9.19365361740965e-05\\
2582	9.19136405751697e-05\\
2586	9.19488257177528e-05\\
2590	9.19794914036574e-05\\
2594	9.19507696859411e-05\\
2598	9.19738410634392e-05\\
2602	9.1993313591995e-05\\
2606	9.20086752648363e-05\\
2610	9.20206860849515e-05\\
2614	9.20286830028079e-05\\
2618	9.20335426949492e-05\\
2622	9.20344872854928e-05\\
2626	9.20325030962504e-05\\
2630	9.21052064595063e-05\\
2634	9.20961103930214e-05\\
2638	9.20834241502925e-05\\
2642	9.21370247439742e-05\\
2646	9.21824614901436e-05\\
2650	9.21603512472017e-05\\
2654	9.21932431843595e-05\\
2658	9.22209197119204e-05\\
2662	9.22409929475876e-05\\
2666	9.22564625100026e-05\\
2670	9.22643748418212e-05\\
2674	9.22682430766807e-05\\
2678	9.22645870072443e-05\\
2682	9.23346596345098e-05\\
2686	9.23190056399886e-05\\
2690	9.23669287439565e-05\\
2694	9.23972497207145e-05\\
2698	9.24228193425534e-05\\
2702	9.24309330980747e-05\\
2706	9.2435911509983e-05\\
2710	9.2495140745478e-05\\
2714	9.25479403306037e-05\\
2718	9.25627686292014e-05\\
2722	9.25761533943496e-05\\
2726	9.26117540328441e-05\\
2730	9.26466563350752e-05\\
2734	9.27467993014134e-05\\
2738	9.28338041067035e-05\\
2742	9.22198326251215e-05\\
2746	9.18764497711587e-05\\
2750	9.14881190047001e-05\\
2754	9.11027019716121e-05\\
2758	9.05371097184368e-05\\
2762	9.05973243783866e-05\\
2766	9.01614145215431e-05\\
2770	9.05800367217956e-05\\
2774	8.92031822386373e-05\\
2778	8.6921288848832e-05\\
2782	8.64199404610666e-05\\
2786	8.19187950840354e-05\\
2790	8.53075638259457e-05\\
2794	6.69097408376039e-05\\
2798	8.43163202306529e-05\\
2802	4.04921894062066e-05\\
2806	4.02768967284739e-05\\
2810	5.69324523092646e-05\\
2814	3.70375639342934e-05\\
2818	5.79356472508103e-05\\
2822	6.30858505133044e-05\\
2826	6.50093369734982e-05\\
2830	6.56433447980495e-05\\
2834	6.61051643892513e-05\\
2838	6.61438446103029e-05\\
2842	6.61893756050805e-05\\
2846	6.61813981812318e-05\\
2850	6.61713998291956e-05\\
2854	6.61638098864264e-05\\
2858	6.61543813303685e-05\\
2862	6.61469799074494e-05\\
2866	6.6139223970831e-05\\
2870	6.61328418715412e-05\\
2874	6.61272739263382e-05\\
2878	6.61229082061906e-05\\
2882	6.61200349057832e-05\\
2886	6.61186102096082e-05\\
2890	6.61191011012424e-05\\
2894	6.6121498229664e-05\\
2898	6.61262054993432e-05\\
2902	6.61333729481655e-05\\
2906	6.61433349938539e-05\\
2910	6.61197598369508e-05\\
2914	6.61362853339377e-05\\
2918	6.61163944251708e-05\\
2922	6.61411126450412e-05\\
2926	6.61257974506482e-05\\
2930	6.61132083247393e-05\\
2934	6.6103714812658e-05\\
2938	6.60977476068468e-05\\
2942	6.60957688406141e-05\\
2946	6.60984127785991e-05\\
2950	6.61063821522718e-05\\
2954	6.61206281598521e-05\\
2958	6.61013957662478e-05\\
2962	6.60866608220112e-05\\
2966	6.60774552848188e-05\\
2970	6.60751522514551e-05\\
2974	6.60817370017263e-05\\
2978	6.61001713230234e-05\\
2982	6.6087619966859e-05\\
2986	6.60874765803566e-05\\
2990	6.6067666340867e-05\\
2994	6.60682230936973e-05\\
2998	6.606811150802e-05\\
3002	6.60826073808329e-05\\
3006	1.28721734770017e-05\\
3010	4.92284503404622e-05\\
3014	5.85837182720003e-05\\
3018	5.91210289269001e-05\\
3022	5.94148563581403e-05\\
3026	5.94859029601936e-05\\
3030	3.87116324604096e-05\\
3034	5.19671993978226e-05\\
3038	3.67554586743238e-05\\
3042	4.60048405382229e-05\\
3046	9.48624665307481e-06\\
3050	3.43758836182236e-05\\
3054	1.28544826711845e-05\\
3058	1.96617692208376e-05\\
3062	2.71603057880427e-05\\
3066	2.36847722234768e-05\\
3070	1.90884336341522e-05\\
3074	3.36966216524032e-05\\
3078	3.4474454650966e-05\\
3082	3.4791586939977e-05\\
3086	3.49153297699796e-05\\
3090	3.49438052609352e-05\\
3094	3.49493665550244e-05\\
3098	3.49461147086487e-05\\
3102	3.49593083137973e-05\\
3106	3.49594594310838e-05\\
3110	3.49566338841829e-05\\
3114	3.49612789862611e-05\\
3118	3.49520788804598e-05\\
3122	3.49549862763368e-05\\
3126	3.496441202852e-05\\
3130	3.49596461074683e-05\\
3134	3.49494584785558e-05\\
3138	3.49579826229905e-05\\
3142	3.49490342877769e-05\\
3146	3.49502476050999e-05\\
3150	3.49620132148708e-05\\
3154	3.4960364420326e-05\\
3158	3.49654439995355e-05\\
3162	3.49638010050518e-05\\
3166	3.49615777202237e-05\\
3170	3.49610274416296e-05\\
3174	3.4953839456564e-05\\
3178	3.49528916403508e-05\\
3182	3.49649217103913e-05\\
3186	3.49604699999321e-05\\
3190	3.49716912777738e-05\\
3194	3.49623660639669e-05\\
3198	3.49532032098268e-05\\
3202	3.49579225181768e-05\\
3206	3.49718703433875e-05\\
3210	3.49720224367247e-05\\
3214	3.4961809843722e-05\\
3218	3.49606847079298e-05\\
3222	3.49641450848551e-05\\
3226	3.49645171822753e-05\\
3230	3.49605495355569e-05\\
3234	3.49642313887436e-05\\
3238	3.49552552538064e-05\\
3242	3.49604406491208e-05\\
3246	3.49692166576736e-05\\
3250	3.49692713878575e-05\\
3254	3.49587768519076e-05\\
3258	3.49723996655405e-05\\
3262	3.49668244696068e-05\\
3266	3.49665064379898e-05\\
3270	3.49746235805858e-05\\
3274	3.4966488941215e-05\\
3278	3.49659118709461e-05\\
3282	3.49754011087894e-05\\
3286	3.49639386730591e-05\\
3290	3.49565167352759e-05\\
3294	3.49552231970116e-05\\
3298	3.49536330683542e-05\\
3302	3.49483169515392e-05\\
3306	2.60568971980531e-05\\
3310	3.27000702716995e-05\\
3314	3.34474775167389e-05\\
3318	3.35569447563683e-05\\
3322	3.36022465719401e-05\\
3326	3.3611416400533e-05\\
3330	3.36080131414892e-05\\
3334	3.3611224153211e-05\\
3338	3.36107463312197e-05\\
3342	3.36145057457292e-05\\
3346	3.36070624497962e-05\\
3350	3.36072150209408e-05\\
3354	3.36047895062459e-05\\
3358	3.36155890077012e-05\\
3362	3.36109859423583e-05\\
3366	3.36198954045813e-05\\
3370	3.36201992213951e-05\\
3374	3.36166961284882e-05\\
3378	3.36099344612272e-05\\
3382	3.36106330070355e-05\\
3386	3.36072338329894e-05\\
3390	3.36122906166693e-05\\
3394	3.36059022434089e-05\\
3398	3.36066225119703e-05\\
3402	3.36041277311162e-05\\
3406	3.36114716356485e-05\\
3410	3.36067161505617e-05\\
3414	3.36096456474755e-05\\
3418	3.3603005364096e-05\\
3422	3.35954533131644e-05\\
3426	3.35982156270014e-05\\
3430	3.35905361360196e-05\\
3434	3.3592647116744e-05\\
3438	3.359108852165e-05\\
3442	3.35795241501892e-05\\
3446	3.35845963260033e-05\\
3450	3.35735887957415e-05\\
3454	3.33593538584636e-05\\
3458	3.31571757284168e-05\\
3462	3.32890527138034e-05\\
3466	3.337298137302e-05\\
3470	3.33707814981971e-05\\
3474	3.3237229880316e-05\\
3478	3.30912192572453e-05\\
3482	3.31529691998079e-05\\
3486	3.30624589754084e-05\\
3490	3.2911168357991e-05\\
3494	3.27488937379863e-05\\
3498	3.25708129577199e-05\\
3502	3.26776974258016e-05\\
3506	3.29743313749394e-05\\
3510	3.30609815570259e-05\\
3514	3.30552454154023e-05\\
3518	3.30527509820166e-05\\
3522	3.3067267819448e-05\\
3526	3.30610994423293e-05\\
3530	3.30550742794111e-05\\
3534	3.30466462744748e-05\\
3538	3.30571866847369e-05\\
3542	3.30483745187722e-05\\
3546	9.9503898347383e-06\\
3550	2.66063441572339e-05\\
3554	2.84741905512182e-05\\
3558	2.88558343849987e-05\\
3562	2.89796970681171e-05\\
3566	1.09413082312023e-05\\
3570	1.37015724560256e-05\\
3574	1.24258246090214e-05\\
3578	1.26838627251295e-05\\
3582	1.19841324905478e-05\\
3586	1.3000498909644e-05\\
3590	8.05285082429104e-06\\
3594	1.16266942998674e-05\\
3598	9.09883520739984e-06\\
3602	1.43151624914218e-05\\
3606	8.00602186895843e-06\\
3610	1.66597396478416e-05\\
3614	1.60792073413275e-05\\
3618	1.65811541271347e-05\\
3622	8.85719093804727e-06\\
3626	9.77981560752494e-06\\
3630	1.06604875703228e-05\\
3634	1.13032240335102e-05\\
3638	1.14650978358478e-05\\
3642	1.2496087617763e-05\\
3646	1.12358257959186e-05\\
3650	6.035394158815e-06\\
3654	7.4920689178176e-06\\
3658	5.30868264441328e-06\\
3662	5.98760965270401e-06\\
3666	6.74936521982811e-06\\
3670	4.72615209406068e-06\\
3674	7.97488178074822e-06\\
3678	3.11843193726087e-06\\
3682	1.26754449259961e-06\\
3686	3.09808857065854e-06\\
3690	1.82445634330757e-06\\
3694	1.55163611234044e-06\\
3698	7.87182902408492e-07\\
3702	5.63628637658724e-07\\
3706	6.42340026312932e-07\\
3710	1.64906576100786e-06\\
3714	7.43856027206541e-07\\
3718	6.75239045192854e-07\\
3722	1.4414269679437e-06\\
3726	2.5143100252205e-06\\
3730	1.30821145553561e-06\\
3734	8.53216203340096e-07\\
3738	1.29565240600767e-06\\
3742	8.41411492488843e-07\\
3746	4.86886133757445e-07\\
3750	4.26619086479327e-07\\
3754	4.69404647122835e-07\\
3758	5.41660272364636e-07\\
3762	4.64209272278533e-07\\
3766	5.2212451301514e-07\\
3770	5.30633493487173e-07\\
3774	5.48459016366799e-07\\
3778	5.370052011101e-07\\
3782	4.72949223776271e-07\\
3786	4.20072425057557e-07\\
3790	3.57249631781064e-07\\
3794	2.83670758887076e-07\\
3798	1.29705701441507e-07\\
3802	2.92085526760985e-07\\
3806	1.165760543674e-07\\
3810	8.8918091491827e-08\\
3814	5.45217240788832e-07\\
3818	9.66255391086545e-08\\
3822	7.66723385186282e-08\\
3826	1.49026131928945e-07\\
3830	9.29158935812589e-08\\
3834	7.7113006529048e-08\\
3838	1.33718180486692e-07\\
3842	8.34388409557413e-08\\
3846	5.89127520342942e-08\\
3850	8.05409180364395e-08\\
3854	5.89227094726133e-08\\
3858	1.02547529366152e-07\\
3862	6.81151356637681e-08\\
3866	1.73341669632105e-07\\
3870	9.73398205038697e-08\\
3874	2.16594509149646e-07\\
3878	9.9080404498371e-08\\
3882	1.77195066282389e-07\\
3886	5.78681441037573e-08\\
3890	3.61743122174284e-08\\
3894	7.24287909614903e-09\\
3898	2.70430800019869e-09\\
3902	2.10041325113631e-09\\
3906	2.14270458904441e-09\\
3910	1.71237560944102e-09\\
3914	3.30159811964567e-09\\
3918	1.26202496847245e-09\\
3922	2.58088059245446e-09\\
3926	1.35534280854124e-09\\
3930	1.28403096041236e-09\\
3934	1.1516543634862e-09\\
3938	1.51030143151156e-09\\
3942	1.11853883873212e-09\\
3946	4.14478090758638e-10\\
3950	2.85431251548947e-10\\
3954	9.13265529960607e-10\\
3958	2.01536152833931e-09\\
3962	1.9820093139391e-09\\
3966	1.12616361956254e-09\\
3970	1.66460225767673e-09\\
3974	7.67360510460278e-10\\
3978	5.53443056836644e-10\\
3982	2.67748134295744e-10\\
3986	5.9833974475361e-10\\
3990	2.61874176467713e-10\\
3994	2.09554315895211e-10\\
3998	3.38249814413374e-10\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.997356821198549\\
6	0.994883364016763\\
10	0.982705311496427\\
14	0.97795239325821\\
18	0.963766816657113\\
22	0.958312821761898\\
26	0.934814705117009\\
30	0.930044199141537\\
34	0.898742031735459\\
38	0.883932893777977\\
42	0.835922585559609\\
46	0.814151714426666\\
50	0.760366808267832\\
54	0.714411202285232\\
58	0.629445176039854\\
62	0.575729832872621\\
66	0.49498753761047\\
70	0.445890641807858\\
74	0.383360047561253\\
78	0.335781444138624\\
82	0.303267092757126\\
86	0.300186138185903\\
90	0.293091723263526\\
94	0.264076539770238\\
98	0.250897019783618\\
102	0.191810385292381\\
106	0.181091156420244\\
110	0.172318068071462\\
114	0.172221304003606\\
118	0.173499357114391\\
122	0.17511290024621\\
126	0.178734805025375\\
130	0.16845877191801\\
134	0.164274898429719\\
138	0.142816119905185\\
142	0.13717647716862\\
146	0.126358552050346\\
150	0.115311889795695\\
154	0.112013949986708\\
158	0.108921663013708\\
162	0.105457103083961\\
166	0.0954850436306132\\
170	0.0814830947650315\\
174	0.0836722704311768\\
178	0.0792008873654174\\
182	0.0693552934050674\\
186	0.0701770630060194\\
190	0.0736419755978039\\
194	0.0755372900846957\\
198	0.0764898790889591\\
202	0.0680532643344951\\
206	0.069183616843121\\
210	0.0789314771083835\\
214	0.0726430955475614\\
218	0.0582585507708939\\
222	0.0623569788837871\\
226	0.0789165346021821\\
230	0.0685865625878761\\
234	0.069119365619369\\
238	0.0683033197552439\\
242	0.0674351636092098\\
246	0.0677212914562708\\
250	0.0673721283578396\\
254	0.0668886367787286\\
258	0.065642996411054\\
262	0.0619440328944488\\
266	0.0547021870932032\\
270	0.0403163730220679\\
274	0.0324187786523149\\
278	0.0293464842116367\\
282	0.0273226555942908\\
286	0.0252833133686583\\
290	0.02381576500579\\
294	0.023475818279158\\
298	0.0232584075768295\\
302	0.0232020063833982\\
306	0.0222437580718147\\
310	0.0213827620381091\\
314	0.0188568032661741\\
318	0.0155973604073332\\
322	0.0108992530374703\\
326	0.00617823407330865\\
330	0.00301974166283359\\
334	0.00183434204550954\\
338	0.00166013063407232\\
342	0.00164360610832869\\
346	0.00163837557922767\\
350	0.00163077017867582\\
354	0.00161335039011522\\
358	0.00158001277165882\\
362	0.0015090364666093\\
366	0.00136017223639158\\
370	0.00109134579496503\\
374	0.000711086040395386\\
378	0.000340709757225979\\
382	9.92949820284136e-05\\
386	1.61058885340211e-05\\
390	2.54279116656462e-06\\
394	5.85828804532465e-07\\
398	7.80901450260368e-08\\
402	1.88598721467219e-08\\
406	4.13876686272885e-09\\
410	1.08113488288329e-09\\
414	8.68148151351009e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_2_lam_0.1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.998076465593279\\
%4	0.997081832225815\\
%6	0.996092337146431\\
%8	0.995107950074818\\
%10	0.994128640909227\\
%12	0.993154379725561\\
%14	0.992185136776476\\
%16	0.991220882490487\\
%18	0.990261587054579\\
%20	0.989307199679394\\
%22	0.988357611899845\\
%24	0.98741269520332\\
%26	0.986472300244974\\
%28	0.985536269353245\\
%30	0.984604418595484\\
%32	0.983676589785301\\
%34	0.982752628453253\\
%36	0.981832370765257\\
%38	0.980915644129039\\
%40	0.980002308469953\\
%42	0.979092216025056\\
%44	0.978185268901154\\
%46	0.97728136498968\\
%48	0.976380421100118\\
%50	0.975482353327751\\
%52	0.974587062600128\\
%54	0.973694472365996\\
%56	0.972804510766322\\
%58	0.971917123680845\\
%60	0.971032248541782\\
%62	0.970149822761423\\
%64	0.969269787858756\\
%66	0.9683920842511\\
%68	0.967516658383541\\
%70	0.966643452763938\\
%72	0.965772413432368\\
%74	0.964903490137635\\
%76	0.964036637436192\\
%78	0.963171814091561\\
%80	0.962308983160151\\
%82	0.961448108180874\\
%84	0.960589157815278\\
%86	0.959732089948721\\
%88	0.958876872975508\\
%90	0.958023474141791\\
%92	0.957171860587119\\
%94	0.956322008354912\\
%96	0.955473893053668\\
%98	0.95462748962155\\
%100	0.953782774878206\\
%102	0.952939721032495\\
%104	0.952098304697692\\
%106	0.951258500059253\\
%108	0.950420281445798\\
%110	0.949583624640679\\
%112	0.948748505244611\\
%114	0.947914896514864\\
%116	0.947082778633008\\
%118	0.946252128734479\\
%120	0.945422928467015\\
%122	0.94459516021022\\
%124	0.943768807281055\\
%126	0.942943850488814\\
%128	0.942120271701953\\
%130	0.941298050081556\\
%132	0.940477168445488\\
%134	0.939657609630714\\
%136	0.938839356672222\\
%138	0.938022393339248\\
%140	0.93720670452633\\
%142	0.936392278405921\\
%144	0.935579104162557\\
%146	0.934767170650656\\
%148	0.933956469049168\\
%150	0.933146987997244\\
%152	0.932338717804729\\
%154	0.9315316458152\\
%156	0.930725760148431\\
%158	0.929921047878736\\
%160	0.92911749742536\\
%162	0.928315097739192\\
%164	0.927513835802869\\
%166	0.926713703792385\\
%168	0.925914693655199\\
%170	0.925116798400225\\
%172	0.924320008584618\\
%174	0.923524319022147\\
%176	0.922729719101503\\
%178	0.921936202624187\\
%180	0.921143761037564\\
%182	0.920352385886517\\
%184	0.919562069099003\\
%186	0.918772801401233\\
%188	0.917984577925549\\
%190	0.917197391579228\\
%192	0.916411235183975\\
%194	0.915626103112209\\
%196	0.914841988764394\\
%198	0.91405888511871\\
%200	0.91327678618058\\
%202	0.912495687448793\\
%204	0.911715582759994\\
%206	0.91093646813875\\
%208	0.910158338854806\\
%210	0.909381190665327\\
%212	0.908605020070931\\
%214	0.90782982252859\\
%216	0.907055591052047\\
%218	0.906282320189178\\
%220	0.905510004590682\\
%222	0.904738640290569\\
%224	0.903968222533145\\
%226	0.903198747192814\\
%228	0.902430209056021\\
%230	0.901662603730168\\
%232	0.900895927734672\\
%234	0.90013017398625\\
%236	0.899365337775659\\
%238	0.898601415378824\\
%240	0.897838401080605\\
%242	0.897076289849666\\
%244	0.896315076979784\\
%246	0.895554758708325\\
%248	0.89479533020732\\
%250	0.894036787154602\\
%252	0.8932791262379\\
%254	0.892522342493899\\
%256	0.891766431156327\\
%258	0.891011387859923\\
%260	0.890257208167392\\
%262	0.889503888263008\\
%264	0.888751426549134\\
%266	0.88799981783478\\
%268	0.88724905578423\\
%270	0.88649913602844\\
%272	0.885750055249946\\
%274	0.885001809793321\\
%276	0.884254395467703\\
%278	0.883507808596316\\
%280	0.882762045313307\\
%282	0.882017101608136\\
%284	0.881272974179632\\
%286	0.880529659490772\\
%288	0.879787154111306\\
%290	0.87904545329799\\
%292	0.878304555101149\\
%294	0.877564455535594\\
%296	0.876825150756649\\
%298	0.876086637180316\\
%300	0.875348912752556\\
%302	0.874611974374462\\
%304	0.873875819327601\\
%306	0.873140445838732\\
%308	0.872405851881965\\
%310	0.871672036020848\\
%312	0.870938995075368\\
%314	0.870206725553916\\
%316	0.869475225154434\\
%318	0.868744491929207\\
%320	0.868014523883361\\
%322	0.86728531895636\\
%324	0.866556874075604\\
%326	0.865829187648106\\
%328	0.865102256953594\\
%330	0.864376080469755\\
%332	0.863650657982075\\
%334	0.862925986497856\\
%336	0.862202063251727\\
%338	0.861478885283161\\
%340	0.860756450217132\\
%342	0.860034755600926\\
%344	0.859313800547605\\
%346	0.858593584486484\\
%348	0.857874103417045\\
%350	0.857155354950544\\
%352	0.856437337575623\\
%354	0.85572004743071\\
%356	0.855003480960024\\
%358	0.854287636550998\\
%360	0.853572511732798\\
%362	0.852858103911077\\
%364	0.852144411508365\\
%366	0.851431432865578\\
%368	0.850719165526568\\
%370	0.850007607965449\\
%372	0.849296759111779\\
%374	0.848586615880307\\
%376	0.847877175934634\\
%378	0.847168439715073\\
%380	0.846460403728347\\
%382	0.845753065289443\\
%384	0.845046421710264\\
%386	0.844340470056292\\
%388	0.843635208532131\\
%390	0.842930635208398\\
%392	0.842226748744326\\
%394	0.841523546951251\\
%396	0.840821028009456\\
%398	0.840119190368969\\
%400	0.839418032668247\\
%402	0.838717553553817\\
%404	0.838017752392884\\
%406	0.837318628528528\\
%408	0.836620180783998\\
%410	0.835922407148313\\
%412	0.835225306422538\\
%414	0.834528877185749\\
%416	0.833833118305252\\
%418	0.833138028588517\\
%420	0.832443604879341\\
%422	0.831749845178864\\
%424	0.831056747200003\\
%426	0.830364309549739\\
%428	0.829672529915368\\
%430	0.828981407368993\\
%432	0.828290940569306\\
%434	0.827601127564856\\
%436	0.826911966316593\\
%438	0.826223455829656\\
%440	0.825535594095369\\
%442	0.824848379265435\\
%444	0.824161810492756\\
%446	0.823475886159753\\
%448	0.822790604869144\\
%450	0.82210596538944\\
%452	0.82142196637934\\
%454	0.820738607611629\\
%456	0.820055887805805\\
%458	0.819373805753977\\
%460	0.818692360005333\\
%462	0.81801155183066\\
%464	0.817331379545869\\
%466	0.816651842136159\\
%468	0.815972937022694\\
%470	0.81529466233166\\
%472	0.814617016499563\\
%474	0.813939998571844\\
%476	0.813263606307862\\
%478	0.812587837670623\\
%480	0.811912690941\\
%482	0.811238164642389\\
%484	0.810564257056592\\
%486	0.809890968646539\\
%488	0.809218297645742\\
%490	0.808546243085946\\
%492	0.807874803520689\\
%494	0.807203978338443\\
%496	0.806533765817871\\
%498	0.805864165389428\\
%500	0.805195176408558\\
%502	0.804526796840242\\
%504	0.803859025757427\\
%506	0.803191861342939\\
%508	0.802525302661012\\
%510	0.801859348437822\\
%512	0.801193997305326\\
%514	0.800529248056691\\
%516	0.799865099545297\\
%518	0.799201551000628\\
%520	0.798538602226249\\
%522	0.797876252156189\\
%524	0.797214499587843\\
%526	0.796553343418013\\
%528	0.795892782564045\\
%530	0.795232817111443\\
%532	0.794573446434277\\
%534	0.793914669262017\\
%536	0.793256484227036\\
%538	0.792598890476865\\
%540	0.791941886458999\\
%542	0.791285471167671\\
%544	0.790629643884202\\
%546	0.789974403256534\\
%548	0.789319748265476\\
%550	0.788665677776825\\
%552	0.788012190500058\\
%554	0.787359283929363\\
%556	0.786706956130431\\
%558	0.786055205531116\\
%560	0.785404030932056\\
%562	0.784753431113848\\
%564	0.784103404228122\\
%566	0.783453949326772\\
%568	0.782805065154685\\
%570	0.782156750332118\\
%572	0.781509003595496\\
%574	0.780861824301762\\
%576	0.78021521139168\\
%578	0.779569164154909\\
%580	0.77892368133928\\
%582	0.778278761828892\\
%584	0.777634404616433\\
%586	0.776990608781216\\
%588	0.776347373241849\\
%590	0.775704697785045\\
%592	0.775062581906653\\
%594	0.774421024458536\\
%596	0.773780024897844\\
%598	0.773139582975443\\
%600	0.77249969715786\\
%602	0.771860365926929\\
%604	0.771221588654263\\
%606	0.770583364229081\\
%608	0.769945691835205\\
%610	0.769308570326414\\
%612	0.768671999539129\\
%614	0.768035977942587\\
%616	0.767400504416266\\
%618	0.766765578180631\\
%620	0.766131197982391\\
%622	0.765497362703625\\
%624	0.764864071225745\\
%626	0.764231323337433\\
%628	0.76359911786371\\
%630	0.762967454339424\\
%632	0.762336332048577\\
%634	0.761705749772056\\
%636	0.761075706280133\\
%638	0.76044620107131\\
%640	0.759817234514979\\
%642	0.759188805042726\\
%644	0.758560912168516\\
%646	0.757933554510247\\
%648	0.757306730786315\\
%650	0.756680440581494\\
%652	0.756054682726237\\
%654	0.755429456131239\\
%656	0.754804760045278\\
%658	0.754180594406861\\
%660	0.753556958406608\\
%662	0.752933851025232\\
%664	0.752311271018695\\
%666	0.751689217902395\\
%668	0.751067690716526\\
%670	0.750446689242606\\
%672	0.749826212315387\\
%674	0.749206258888966\\
%676	0.748586828015122\\
%678	0.747967918825672\\
%680	0.747349530518082\\
%682	0.746731662343714\\
%684	0.746114313598221\\
%686	0.745497483557868\\
%688	0.744881171832686\\
%690	0.744265377899954\\
%692	0.743650101610793\\
%694	0.743035341960264\\
%696	0.742421098335031\\
%698	0.74180737107556\\
%700	0.741194159215899\\
%702	0.740581461479129\\
%704	0.739969276936644\\
%706	0.739357604805058\\
%708	0.738746443980761\\
%710	0.738135793317449\\
%712	0.737525652486782\\
%714	0.736916020402422\\
%716	0.73630689631422\\
%718	0.735698279582092\\
%720	0.735090169197944\\
%722	0.734482564438045\\
%724	0.733875464858366\\
%726	0.733268869501454\\
%728	0.73266277744567\\
%730	0.732057188007867\\
%732	0.731452100699275\\
%734	0.730847515024175\\
%736	0.730243429990294\\
%738	0.729639844694394\\
%740	0.729036758158671\\
%742	0.728434170272218\\
%744	0.727832080189239\\
%746	0.727230487064254\\
%748	0.726629390116108\\
%750	0.726028788596738\\
%752	0.725428681915199\\
%754	0.724829069893238\\
%756	0.724229951731673\\
%758	0.723631326688242\\
%760	0.723033194068148\\
%762	0.722435553216213\\
%764	0.721838403510353\\
%766	0.721241744317842\\
%768	0.720645575293513\\
%770	0.720049896945111\\
%772	0.719454708406442\\
%774	0.718860008880098\\
%776	0.718265797626106\\
%778	0.717672073952503\\
%780	0.717078837207471\\
%782	0.716486086772806\\
%784	0.715893821932637\\
%786	0.715302042751323\\
%788	0.714710748501423\\
%790	0.714119938556275\\
%792	0.713529612865331\\
%794	0.712939771062611\\
%796	0.712350412210919\\
%798	0.711761535454064\\
%800	0.711173140003386\\
%802	0.710585224997289\\
%804	0.709997790476374\\
%806	0.709410835615262\\
%808	0.708824359642681\\
%810	0.708238361859949\\
%812	0.707652842672207\\
%814	0.707067801356499\\
%816	0.706483237641708\\
%818	0.705899150558077\\
%820	0.70531553909777\\
%822	0.704732402958224\\
%824	0.704149741760136\\
%826	0.703567555608305\\
%828	0.702985843658144\\
%830	0.702404604718805\\
%832	0.70182383763586\\
%834	0.701243542009659\\
%836	0.700663717088183\\
%838	0.700084361755102\\
%840	0.699505476142634\\
%842	0.698927059830567\\
%844	0.698349111776773\\
%846	0.697771631034842\\
%848	0.697194616729994\\
%850	0.696618067893398\\
%852	0.696041985230042\\
%854	0.695466367674669\\
%856	0.694891214260766\\
%858	0.694316524105556\\
%860	0.69374229639734\\
%862	0.693168530344603\\
%864	0.692595225536134\\
%866	0.692022381528752\\
%868	0.691449997565377\\
%870	0.690878072941329\\
%872	0.6903066068951\\
%874	0.689735599358294\\
%876	0.689165049808535\\
%878	0.688594957526698\\
%880	0.688025321840672\\
%882	0.687456142118453\\
%884	0.686887417671304\\
%886	0.686319148444111\\
%888	0.685751334274978\\
%890	0.685183974775131\\
%892	0.684617069452621\\
%894	0.68405061794235\\
%896	0.683484619428421\\
%898	0.682919073156343\\
%900	0.682353978424112\\
%902	0.68178933449826\\
%904	0.681225141223251\\
%906	0.68066139849381\\
%908	0.680098105621339\\
%910	0.679535261841797\\
%912	0.678972866445313\\
%914	0.678410918756295\\
%916	0.677849418173038\\
%918	0.677288364750447\\
%920	0.676727758084478\\
%922	0.676167597610979\\
%924	0.67560788289728\\
%926	0.675048613092959\\
%928	0.674489787414167\\
%930	0.673931405134249\\
%932	0.673373465575707\\
%934	0.672815968103332\\
%936	0.672258912118319\\
%938	0.671702297053212\\
%940	0.671146122322083\\
%942	0.670590387805951\\
%944	0.670035093201815\\
%946	0.669480237905936\\
%948	0.668925821107083\\
%950	0.668371843476673\\
%952	0.667818304452549\\
%954	0.667265203246529\\
%956	0.66671253898039\\
%958	0.666160311568715\\
%960	0.665608520377484\\
%962	0.665057164845321\\
%964	0.664506244804923\\
%966	0.663955759428017\\
%968	0.663405707904833\\
%970	0.662856089819604\\
%972	0.662306904779037\\
%974	0.661758152261486\\
%976	0.661209831979863\\
%978	0.660661943150984\\
%980	0.660114485047958\\
%982	0.659567456882066\\
%984	0.65902085866847\\
%986	0.658474689779573\\
%988	0.657928949516468\\
%990	0.657383637058492\\
%992	0.656838752340917\\
%994	0.656294295567279\\
%996	0.655750265852489\\
%998	0.655206662373268\\
%1000	0.654663484367476\\
%1002	0.654120731095786\\
%1004	0.653578402161588\\
%1006	0.653036497284308\\
%1008	0.652495015755356\\
%1010	0.651953956912156\\
%1012	0.651413320024141\\
%1014	0.650873105061211\\
%1016	0.650333311495549\\
%1018	0.649793938655743\\
%1020	0.649254985911666\\
%1022	0.648716452666304\\
%1024	0.648178338289096\\
%1026	0.647640642926471\\
%1028	0.647103365916231\\
%1030	0.646566506636313\\
%1032	0.64603006449968\\
%1034	0.645494038949889\\
%1036	0.644958429457228\\
%1038	0.644423235515359\\
%1040	0.643888456638389\\
%1042	0.64335409235832\\
%1044	0.64282014222283\\
%1046	0.642286605793329\\
%1048	0.641753482643272\\
%1050	0.641220772356682\\
%1052	0.640688474526859\\
%1054	0.640156588755261\\
%1056	0.639625114650515\\
%1058	0.639094051827567\\
%1060	0.638563399876562\\
%1062	0.638033158649305\\
%1064	0.637503328305843\\
%1066	0.636973908337828\\
%1068	0.636444898258233\\
%1070	0.635916297456016\\
%1072	0.635388106383385\\
%1074	0.634860324417398\\
%1076	0.634332951231705\\
%1078	0.633805986788748\\
%1080	0.633279430430364\\
%1082	0.632753281538681\\
%1084	0.632227539531097\\
%1086	0.63170220385591\\
%1088	0.631177273988494\\
%1090	0.630652749427967\\
%1092	0.63012862966206\\
%1094	0.629604914471001\\
%1096	0.629081603723562\\
%1098	0.628558696864683\\
%1100	0.628036193366925\\
%1102	0.627514092727085\\
%1104	0.626992394463253\\
%1106	0.62647109811222\\
%1108	0.625950203227223\\
%1110	0.625429709350313\\
%1112	0.624909616255171\\
%1114	0.624389924052363\\
%1116	0.623870632440493\\
%1118	0.623351741287681\\
%1120	0.622833249968896\\
%1122	0.622315157895492\\
%1124	0.621797464510786\\
%1126	0.621280169286197\\
%1128	0.620763271717862\\
%1130	0.620246771323668\\
%1132	0.619730667640652\\
%1134	0.61921496022272\\
%1136	0.618699648638649\\
%1138	0.618184732470328\\
%1140	0.617670211311213\\
%1142	0.617156084764976\\
%1144	0.616642352444313\\
%1146	0.616129013883116\\
%1148	0.615616069242569\\
%1150	0.61510351828425\\
%1152	0.614591360515898\\
%1154	0.614079595465986\\
%1156	0.613568222681266\\
%1158	0.613057241724614\\
%1160	0.612546652173136\\
%1162	0.612036453616494\\
%1164	0.611526645635663\\
%1166	0.61101722803179\\
%1168	0.610508200953042\\
%1170	0.609999564424254\\
%1172	0.609491317841526\\
%1174	0.60898346068656\\
%1176	0.608475993011381\\
%1178	0.607968914189697\\
%1180	0.607462223609059\\
%1182	0.606955920885165\\
%1184	0.606450005954978\\
%1186	0.605944478187961\\
%1188	0.605439336991069\\
%1190	0.604934581804364\\
%1192	0.604430212097164\\
%1194	0.603926227206107\\
%1196	0.603422627563632\\
%1198	0.602919412573088\\
%1200	0.602416581665973\\
%1202	0.601914134304017\\
%1204	0.601412069975695\\
%1206	0.600910388193162\\
%1208	0.600409088489541\\
%1210	0.599908170416537\\
%1212	0.599407633542018\\
%1214	0.598907477426082\\
%1216	0.59840770226905\\
%1218	0.597908307827531\\
%1220	0.597409294038822\\
%1222	0.59691066034468\\
%1224	0.596412406095031\\
%1226	0.595914531642807\\
%1228	0.595417036374075\\
%1230	0.594919919710398\\
%1232	0.594423181104822\\
%1234	0.593926820038329\\
%1236	0.593430836016703\\
%1238	0.592935228567755\\
%1240	0.592439997238872\\
%1242	0.591945141594841\\
%1244	0.591450661215928\\
%1246	0.59095655569472\\
%1248	0.590462824596197\\
%1250	0.58996946827631\\
%1252	0.58947648691874\\
%1254	0.588983879936772\\
%1256	0.588491646776034\\
%1258	0.587999786910911\\
%1260	0.587508299841363\\
%1262	0.587017185090113\\
%1264	0.586526442200145\\
%1266	0.586036070732495\\
%1268	0.58554607026428\\
%1270	0.585056440386957\\
%1272	0.584567180704768\\
%1274	0.584078290833367\\
%1276	0.583589770398593\\
%1278	0.583101619035384\\
%1280	0.582613836386808\\
%1282	0.5821264221032\\
%1284	0.581639375841403\\
%1286	0.581152697105048\\
%1288	0.580666386859992\\
%1290	0.580180444863344\\
%1292	0.579694870924874\\
%1294	0.579209665740972\\
%1296	0.578724828572209\\
%1298	0.578240358727947\\
%1300	0.577756255500604\\
%1302	0.57727251883137\\
%1304	0.576789148437944\\
%1306	0.576306143664809\\
%1308	0.57582350389581\\
%1310	0.575341228549926\\
%1312	0.574859317077519\\
%1314	0.574377768956992\\
%1316	0.573896583691816\\
%1318	0.573415760807885\\
%1320	0.572935299851156\\
%1322	0.572455200385545\\
%1324	0.571975461906318\\
%1326	0.571496084615333\\
%1328	0.571017068024179\\
%1330	0.57053841166279\\
%1332	0.570060115080869\\
%1334	0.569582177845841\\
%1336	0.569104599541014\\
%1338	0.568627379763948\\
%1340	0.568150518124988\\
%1342	0.567674014210712\\
%1344	0.567197867973368\\
%1346	0.566722079543794\\
%1348	0.566246648452046\\
%1350	0.565771574248022\\
%1352	0.565296856499421\\
%1354	0.564822494789916\\
%1356	0.564348488717522\\
%1358	0.56387483789314\\
%1360	0.563401541939244\\
%1362	0.562928600488716\\
%1364	0.562456013183796\\
%1366	0.561983779675145\\
%1368	0.561511899621003\\
%1370	0.561040372686436\\
%1372	0.560569198542663\\
%1374	0.560098376866447\\
%1376	0.559627907339557\\
%1378	0.559157789648276\\
%1380	0.558688023482971\\
%1382	0.558218608537695\\
%1384	0.557749544509841\\
%1386	0.557280831099825\\
%1388	0.556812468010804\\
%1390	0.556344454948422\\
%1392	0.555876791620582\\
%1394	0.555409477737243\\
%1396	0.554942513010237\\
%1398	0.554475897153103\\
%1400	0.554009629880942\\
%1402	0.55354371091028\\
%1404	0.553078139958954\\
%1406	0.552612916746004\\
%1408	0.552148040991574\\
%1410	0.551683512416829\\
%1412	0.551219330743878\\
%1414	0.550755495684947\\
%1416	0.550292007158129\\
%1418	0.549828865413872\\
%1420	0.549366070085222\\
%1422	0.548903620815359\\
%1424	0.548441517256593\\
%1426	0.54797975906945\\
%1428	0.547518345921865\\
%1430	0.547057277488445\\
%1432	0.546596553449821\\
%1434	0.546136173492057\\
%1436	0.545676137306125\\
%1438	0.545216444587428\\
%1440	0.544757095035379\\
%1442	0.544298088353015\\
%1444	0.54383942424666\\
%1446	0.543381102425612\\
%1448	0.542923122597041\\
%1450	0.542465484608585\\
%1452	0.542008188519536\\
%1454	0.541551233981939\\
%1456	0.541094620644289\\
%1458	0.540638348393013\\
%1460	0.540182417305411\\
%1462	0.539726826981811\\
%1464	0.539271577036516\\
%1466	0.538816667096418\\
%1468	0.538362096799758\\
%1470	0.537907865795007\\
%1472	0.537453973739865\\
%1474	0.537000420300357\\
%1476	0.536547205150028\\
%1478	0.536094327969208\\
%1480	0.535641788444366\\
%1482	0.535189586267512\\
%1484	0.534737721135673\\
%1486	0.534286192750416\\
%1488	0.533835000817417\\
%1490	0.533384145046078\\
%1492	0.532933625149178\\
%1494	0.53248344084256\\
%1496	0.532033591844854\\
%1498	0.531584077877219\\
%1500	0.531134898663117\\
%1502	0.530686053923905\\
%1504	0.530237543495162\\
%1506	0.529789367765321\\
%1508	0.529341526378169\\
%1510	0.528894018987582\\
%1512	0.528446845256543\\
%1514	0.528000004790485\\
%1516	0.52755349802156\\
%1518	0.527107324601222\\
%1520	0.526661484144053\\
%1522	0.526215976277709\\
%1524	0.525770800641655\\
%1526	0.525325956886019\\
%1528	0.524881444670563\\
%1530	0.52443726366376\\
%1532	0.523993413541957\\
%1534	0.523549893988627\\
%1536	0.523106704693686\\
%1538	0.522663845352891\\
%1540	0.522221315667286\\
%1542	0.521779115342704\\
%1544	0.521337244089328\\
%1546	0.52089570162128\\
%1548	0.520454487656265\\
%1550	0.520013601915237\\
%1552	0.519573044082714\\
%1554	0.519132814298278\\
%1556	0.518692912469554\\
%1558	0.518253338183622\\
%1560	0.517814091802231\\
%1562	0.517375173007335\\
%1564	0.516936581395814\\
%1566	0.516498316579715\\
%1568	0.516060378184802\\
%1570	0.515622765849249\\
%1572	0.515185479219081\\
%1574	0.514748518064171\\
%1576	0.514311882532131\\
%1578	0.513875572231021\\
%1580	0.513439586783038\\
%1582	0.513003925823177\\
%1584	0.512568588998022\\
%1586	0.512133575964657\\
%1588	0.511698886389684\\
%1590	0.511264519948334\\
%1592	0.510830476323664\\
%1594	0.51039675520583\\
%1596	0.509963356291435\\
%1598	0.509530279282933\\
%1600	0.509097523888094\\
%1602	0.508665089819521\\
%1604	0.508232976794209\\
%1606	0.507801184533154\\
%1608	0.507369712760987\\
%1610	0.506938561205656\\
%1612	0.506507729595438\\
%1614	0.506077217649987\\
%1616	0.50564702611952\\
%1618	0.505217154627411\\
%1620	0.504787602809919\\
%1622	0.50435837031498\\
%1624	0.503929456801127\\
%1626	0.503500861936497\\
%1628	0.503072585397948\\
%1630	0.50264462687025\\
%1632	0.502216986045361\\
%1634	0.501789662621767\\
%1636	0.501362656169025\\
%1638	0.500935967382112\\
%1640	0.500509596000887\\
%1642	0.500083541631398\\
%1644	0.499657803894352\\
%1646	0.499232382423745\\
%1648	0.498807276865632\\
%1650	0.498382486859448\\
%1652	0.49795801244863\\
%1654	0.497533853523286\\
%1656	0.497110009707168\\
%1658	0.496686480637079\\
%1660	0.496263265961675\\
%1662	0.495840365340383\\
%1664	0.495417778442416\\
%1666	0.494995504945885\\
%1668	0.494573544536992\\
%1670	0.494151896909302\\
%1672	0.493730561763076\\
%1674	0.493309538804674\\
%1676	0.492888827746012\\
%1678	0.492468428304065\\
%1680	0.492048340165986\\
%1682	0.491628563543551\\
%1684	0.491209098297585\\
%1686	0.490789944089461\\
%1688	0.49037110059034\\
%1690	0.489952567480297\\
%1692	0.48953434444752\\
%1694	0.489116431187583\\
%1696	0.488698827402791\\
%1698	0.488281532801581\\
%1700	0.487864547097983\\
%1702	0.487447870011124\\
%1704	0.487031501264782\\
%1706	0.486615440586985\\
%1708	0.486199687709636\\
%1710	0.485784242368182\\
%1712	0.485369104301311\\
%1714	0.484954273247308\\
%1716	0.484539749011575\\
%1718	0.484125531880275\\
%1720	0.483711621497718\\
%1722	0.483298017923707\\
%1724	0.482884720978578\\
%1726	0.482471730295631\\
%1728	0.482059045520791\\
%1730	0.481646666311493\\
%1732	0.481234592335656\\
%1734	0.480822823270762\\
%1736	0.480411358803008\\
%1738	0.48000019862655\\
%1740	0.479589342442798\\
%1742	0.479178789959789\\
%1744	0.478768540891611\\
%1746	0.478358594957876\\
%1748	0.477948951883248\\
%1750	0.477539611397009\\
%1752	0.477130573232662\\
%1754	0.476721837127573\\
%1756	0.476313402822645\\
%1758	0.475905270062021\\
%1760	0.475497438592811\\
%1762	0.475089908164845\\
%1764	0.474682678530452\\
%1766	0.474275749444252\\
%1768	0.47386912066297\\
%1770	0.473462791945268\\
%1772	0.473056763051589\\
%1774	0.472651033744014\\
%1776	0.47224560378614\\
%1778	0.471840472942956\\
%1780	0.471435640980741\\
%1782	0.471031107666966\\
%1784	0.470626872770204\\
%1786	0.47022293606005\\
%1788	0.46981929730705\\
%1790	0.469415956282632\\
%1792	0.469012912759043\\
%1794	0.468610166509298\\
%1796	0.468207717307127\\
%1798	0.467805564926926\\
%1800	0.467403709143721\\
%1802	0.467002149733124\\
%1804	0.466600886471304\\
%1806	0.466199919134946\\
%1808	0.465799247501232\\
%1810	0.465398871347808\\
%1812	0.464998790452763\\
%1814	0.464599004594605\\
%1816	0.464199513552241\\
%1818	0.46380031710496\\
%1820	0.463401415032417\\
%1822	0.463002807114614\\
%1824	0.46260449313189\\
%1826	0.462206472864907\\
%1828	0.461808746094637\\
%1830	0.461411312602355\\
%1832	0.461014172169624\\
%1834	0.460617324578291\\
%1836	0.460220769606955\\
%1838	0.459824507109113\\
%1840	0.459428537816154\\
%1842	0.459032861412536\\
%1844	0.45863747759167\\
%1846	0.458242386053906\\
%1848	0.457847586546138\\
%1850	0.457453079500939\\
%1852	0.457058864562675\\
%1854	0.456664941388195\\
%1856	0.456271309645746\\
%1858	0.45587796901398\\
%1860	0.455484919181058\\
%1862	0.455092159843828\\
%1864	0.454699690707076\\
%1866	0.454307511482848\\
%1868	0.453915621889828\\
%1870	0.453524021652776\\
%1872	0.453132710502005\\
%1874	0.452741688172921\\
%1876	0.452350954405586\\
%1878	0.451960508944332\\
%1880	0.451570351537402\\
%1882	0.451180481936628\\
%1884	0.45079089989713\\
%1886	0.45040160517705\\
%1888	0.450012597505865\\
%1890	0.449623877129099\\
%1892	0.449235444298834\\
%1894	0.448847298692433\\
%1896	0.448459439995518\\
%1898	0.448071867997702\\
%1900	0.447684582695135\\
%1902	0.447297583757533\\
%1904	0.446910870865072\\
%1906	0.446524443688503\\
%1908	0.446138302261029\\
%1910	0.445752446715714\\
%1912	0.445366876683782\\
%1914	0.444981591810194\\
%1916	0.444596591752491\\
%1918	0.44421187617973\\
%1920	0.443827444771517\\
%1922	0.443443297217126\\
%1924	0.443059433214685\\
%1926	0.442675852470445\\
%1928	0.442292554698102\\
%1930	0.441909539516203\\
%1932	0.44152680755877\\
%1934	0.441144358474551\\
%1936	0.440762191914015\\
%1938	0.440380307539749\\
%1940	0.439998705025446\\
%1942	0.439617384054989\\
%1944	0.439236344321603\\
%1946	0.438855585527086\\
%1948	0.438475107381105\\
%1950	0.438094909600548\\
%1952	0.437714991908936\\
%1954	0.437335354035882\\
%1956	0.436955995716595\\
%1958	0.436576916691427\\
%1960	0.436198116705463\\
%1962	0.435819595508134\\
%1964	0.435441352852873\\
%1966	0.435063388496797\\
%1968	0.43468570220041\\
%1970	0.434308293727343\\
%1972	0.433931162844103\\
%1974	0.43355430931985\\
%1976	0.43317773292619\\
%1978	0.432801433436991\\
%1980	0.432425410628201\\
%1982	0.432049664277699\\
%1984	0.431674194163306\\
%1986	0.431299000161651\\
%1988	0.430924082729524\\
%1990	0.430549441585966\\
%1992	0.430175076456703\\
%1994	0.42980098707361\\
%1996	0.429427173174216\\
%1998	0.429053634501247\\
%2000	0.428680370801939\\
%2002	0.428307381773165\\
%2004	0.42793466802479\\
%2006	0.427562229228255\\
%2008	0.427190065065643\\
%2010	0.426818175228812\\
%2012	0.426446559418609\\
%2014	0.426075217344141\\
%2016	0.425704148722116\\
%2018	0.42533335327623\\
%2020	0.424962830736608\\
%2022	0.424592580839297\\
%2024	0.424222603325792\\
%2026	0.423852897942605\\
%2028	0.423483464440871\\
%2030	0.423114302575985\\
%2032	0.422745412107267\\
%2034	0.42237679279766\\
%2036	0.422008444413443\\
%2038	0.42164036672398\\
%2040	0.421272559501478\\
%2042	0.420905022520773\\
%2044	0.420537755559128\\
%2046	0.420170758396053\\
%2048	0.419804030813132\\
%2050	0.41943757259387\\
%2052	0.419071383523555\\
%2054	0.418705463389122\\
%2056	0.418339811979033\\
%2058	0.417974429083174\\
%2060	0.417609314492743\\
%2062	0.417244468000166\\
%2064	0.416879889399008\\
%2066	0.416515578483895\\
%2068	0.416151535050438\\
%2070	0.415787758895175\\
%2072	0.415424249815502\\
%2074	0.415061007609621\\
%2076	0.414698032076488\\
%2078	0.414335323015764\\
%2080	0.413972880227776\\
%2082	0.41361070351347\\
%2084	0.41324879267438\\
%2086	0.412887147512593\\
%2088	0.412525767830716\\
%2090	0.412164653431849\\
%2092	0.41180380411956\\
%2094	0.411443219697857\\
%2096	0.411082899971169\\
%2098	0.410722844744327\\
%2100	0.410363053822539\\
%2102	0.41000352701138\\
%2104	0.409644264116772\\
%2106	0.40928526494497\\
%2108	0.408926529302548\\
%2110	0.408568056996389\\
%2112	0.408209847833673\\
%2114	0.407851901621863\\
%2116	0.407494218168701\\
%2118	0.407136797282194\\
%2120	0.406779638770609\\
%2122	0.406422742442466\\
%2124	0.406066108106528\\
%2126	0.405709735571797\\
%2128	0.405353624647508\\
%2130	0.404997775143122\\
%2132	0.404642186868324\\
%2134	0.404286859632867\\
%2136	0.40393179324746\\
%2138	0.403576988105103\\
%2140	0.403222443961498\\
%2142	0.402868160576972\\
%2144	0.40251413771612\\
%2146	0.40216037514162\\
%2148	0.401806872763294\\
%2150	0.401453631069274\\
%2152	0.40110065064786\\
%2154	0.400747931117716\\
%2156	0.400395472113009\\
%2158	0.400043273282181\\
%2160	0.399691334286815\\
%2162	0.399339654800601\\
%2164	0.398988234508383\\
%2166	0.39863707310528\\
%2168	0.398286170295886\\
%2170	0.397935525790666\\
%2172	0.397585139287197\\
%2174	0.397235011595797\\
%2176	0.396885142337555\\
%2178	0.39653553114876\\
%2180	0.396186177679716\\
%2182	0.395837081593637\\
%2184	0.395488242565646\\
%2186	0.395139660281849\\
%2188	0.394791334438479\\
%2190	0.394443264741116\\
%2192	0.394095450903966\\
%2194	0.393747892649198\\
%2196	0.393400589706332\\
%2198	0.393053541811677\\
%2200	0.392706748707816\\
%2202	0.392360210143125\\
%2204	0.392013925871338\\
%2206	0.391667895651141\\
%2208	0.391322119245796\\
%2210	0.390976596422804\\
%2212	0.390631326953582\\
%2214	0.390286310613175\\
%2216	0.389941547179987\\
%2218	0.389597036435529\\
%2220	0.389252778164196\\
%2222	0.388908772153051\\
%2224	0.388565018191634\\
%2226	0.388221516071782\\
%2228	0.387878265587462\\
%2230	0.387535266483824\\
%2232	0.387192519286862\\
%2234	0.386850023733492\\
%2236	0.386507779565183\\
%2238	0.386165786529464\\
%2240	0.385824044379463\\
%2242	0.385482552873492\\
%2244	0.385141311774837\\
%2246	0.384800320851235\\
%2248	0.384459579874232\\
%2250	0.384119088618893\\
%2252	0.383778846863552\\
%2254	0.383438854389564\\
%2256	0.38309911097968\\
%2258	0.382759616459327\\
%2260	0.38242037143003\\
%2262	0.382081375604669\\
%2264	0.381742628704208\\
%2266	0.381404130457088\\
%2268	0.38106588059866\\
%2270	0.38072787887067\\
%2272	0.380390125020778\\
%2274	0.380052618802117\\
%2276	0.379715359927147\\
%2278	0.379378348689201\\
%2280	0.379041585497403\\
%2282	0.378705070013609\\
%2284	0.378368801911686\\
%2286	0.378032780876605\\
%2288	0.377697006603598\\
%2290	0.377361478797385\\
%2292	0.377026197171465\\
%2294	0.376691161447454\\
%2296	0.376356371354479\\
%2298	0.376021826628621\\
%2300	0.375687527012398\\
%2302	0.375353472254286\\
%2304	0.375019662108284\\
%2306	0.374686096333504\\
%2308	0.374352774693798\\
%2310	0.374019696957409\\
%2312	0.373686862860788\\
%2314	0.373354272776957\\
%2316	0.373021926713266\\
%2318	0.372689824383019\\
%2320	0.372357965507723\\
%2322	0.372026349816482\\
%2324	0.371694977045434\\
%2326	0.371363846937242\\
%2328	0.371032959240612\\
%2330	0.370702313709853\\
%2332	0.370371910104471\\
%2334	0.370041748188792\\
%2336	0.369711827731611\\
%2338	0.369382148505877\\
%2340	0.36905271028839\\
%2342	0.368723512859528\\
%2344	0.368394556002993\\
%2346	0.368065839505575\\
%2348	0.367737363156934\\
%2350	0.3674091267465\\
%2352	0.367081130222167\\
%2354	0.366753373749379\\
%2356	0.366425857082796\\
%2358	0.366098579982365\\
%2360	0.365771542212944\\
%2362	0.365444743543951\\
%2364	0.365118183749038\\
%2366	0.364791862605793\\
%2368	0.364465779895464\\
%2370	0.364139935402698\\
%2372	0.363814328915304\\
%2374	0.363488960224037\\
%2376	0.363163829122386\\
%2378	0.362838935406394\\
%2380	0.362514278874476\\
%2382	0.36218985932726\\
%2384	0.361865676567436\\
%2386	0.36154173039962\\
%2388	0.361218020630218\\
%2390	0.360894547067316\\
%2392	0.360571309520562\\
%2394	0.360248307801066\\
%2396	0.359925541721306\\
%2398	0.35960301109504\\
%2400	0.359280715737223\\
%2402	0.358958655463933\\
%2404	0.3586368300923\\
%2406	0.358315239440441\\
%2408	0.357993883327403\\
%2410	0.357672761573101\\
%2412	0.357351873998273\\
%2414	0.357031220424427\\
%2416	0.356710800673803\\
%2418	0.356390614561863\\
%2420	0.3560706621755\\
%2422	0.355750943636654\\
%2424	0.355431460096656\\
%2426	0.355112211727988\\
%2428	0.354793198163415\\
%2430	0.354474419050007\\
%2432	0.354155874048105\\
%2434	0.353837562830377\\
%2436	0.353519485080941\\
%2438	0.353201640494549\\
%2440	0.352884028775833\\
%2442	0.352566649638613\\
%2444	0.352249502805243\\
%2446	0.351932588006018\\
%2448	0.351615904978615\\
%2450	0.351299453467578\\
%2452	0.35098323322384\\
%2454	0.35066724400428\\
%2456	0.350351485571313\\
%2458	0.350035957692507\\
%2460	0.349720660140226\\
%2462	0.349405592691308\\
%2464	0.349090755126752\\
%2466	0.348776147231441\\
%2468	0.348461768793874\\
%2470	0.348147619605925\\
%2472	0.347833699462614\\
%2474	0.347520008161896\\
%2476	0.347206545504468\\
%2478	0.346893311293582\\
%2480	0.346580305334882\\
%2482	0.346267527436241\\
%2484	0.345954977407621\\
%2486	0.345642655060931\\
%2488	0.345330560209908\\
%2490	0.345018692669992\\
%2492	0.344707052258225\\
%2494	0.344395638793144\\
%2496	0.34408445209469\\
%2498	0.343773491984121\\
%2500	0.343462758283926\\
%2502	0.343152250817756\\
%2504	0.34284196941035\\
%2506	0.34253191388747\\
%2508	0.34222208406626\\
%2510	0.341912480045333\\
%2512	0.341603102132701\\
%2514	0.341293950001257\\
%2516	0.340985024816622\\
%2518	0.340676327671906\\
%2520	0.340367858190848\\
%2522	0.340059615960632\\
%2524	0.339751600585681\\
%2526	0.339443811686472\\
%2528	0.339136248898435\\
%2530	0.338828911870935\\
%2532	0.338521800266324\\
%2534	0.338214913759056\\
%2536	0.337908252034876\\
%2538	0.337601814790056\\
%2540	0.337295601730686\\
%2542	0.336989612572021\\
%2544	0.336683847037866\\
%2546	0.336378304860005\\
%2548	0.336072985777676\\
%2550	0.335767889537073\\
%2552	0.335463015890891\\
%2554	0.335158364597892\\
%2556	0.334853935422514\\
%2558	0.334549728134493\\
%2560	0.334245742508524\\
%2562	0.33394197832393\\
%2564	0.33363843536437\\
%2566	0.333335113417554\\
%2568	0.333032012274984\\
%2570	0.332729131731708\\
%2572	0.332426471586096\\
%2574	0.332124031639628\\
%2576	0.331821811687888\\
%2578	0.331519811807922\\
%2580	0.331218032358671\\
%2582	0.330916473091813\\
%2584	0.330615133765245\\
%2586	0.33031401414268\\
%2588	0.330013113993274\\
%2590	0.329712433091275\\
%2592	0.329411971215691\\
%2594	0.329111728135704\\
%2596	0.328811703948574\\
%2598	0.328511899065643\\
%2600	0.328212313206853\\
%2602	0.32791294610045\\
%2604	0.327613797472679\\
%2606	0.327314867368618\\
%2608	0.327016155845944\\
%2610	0.326717662613172\\
%2612	0.326419387377021\\
%2614	0.326121330105508\\
%2616	0.32582349214276\\
%2618	0.325525873091294\\
%2620	0.325228472569169\\
%2622	0.324931290208988\\
%2624	0.324634325656981\\
%2626	0.324337578572135\\
%2628	0.324041048625387\\
%2630	0.323744735498876\\
%2632	0.323448638885238\\
%2634	0.323152758486947\\
%2636	0.322857094015704\\
%2638	0.322561645191861\\
%2640	0.322266411743883\\
%2642	0.321971393407852\\
%2644	0.321676589926991\\
%2646	0.321382001051228\\
%2648	0.321087626536784\\
%2650	0.320793466145789\\
%2652	0.32049951964592\\
%2654	0.320205786810067\\
%2656	0.319912267416012\\
%2658	0.319618961246139\\
%2660	0.319325868087153\\
%2662	0.31903298772982\\
%2664	0.318740319968727\\
%2666	0.318447864602052\\
%2668	0.318155621431349\\
%2670	0.31786359026135\\
%2672	0.317571770899776\\
%2674	0.317280163157163\\
%2676	0.316988766846694\\
%2678	0.316697581674094\\
%2680	0.31640660847083\\
%2682	0.316115848390525\\
%2684	0.315825301081601\\
%2686	0.315534966204964\\
%2688	0.315244843433239\\
%2690	0.314954932368854\\
%2692	0.314665233731608\\
%2694	0.314375747468509\\
%2696	0.314086473211676\\
%2698	0.313797410606562\\
%2700	0.313508559311138\\
%2702	0.313219918995139\\
%2704	0.312931489339362\\
%2706	0.312643270034994\\
%2708	0.312355260782995\\
%2710	0.312067461293519\\
%2712	0.311779871285361\\
%2714	0.311492490485449\\
%2716	0.311205318628365\\
%2718	0.31091835545589\\
%2720	0.310631600716585\\
%2722	0.310345054165395\\
%2724	0.31005871556327\\
%2726	0.309772584676825\\
%2728	0.309486661278002\\
%2730	0.309200945143768\\
%2732	0.308915436055822\\
%2734	0.308630133800324\\
%2736	0.308345038167638\\
%2738	0.308060148952095\\
%2740	0.307775465951761\\
%2742	0.307490988968231\\
%2744	0.307206717806422\\
%2746	0.306922652274395\\
%2748	0.306638792183167\\
%2750	0.306355137346556\\
%2752	0.306071687581017\\
%2754	0.305788442705498\\
%2756	0.305505402541301\\
%2758	0.305222566911955\\
%2760	0.304939935643089\\
%2762	0.30465750856232\\
%2764	0.304375285498187\\
%2766	0.304093266194356\\
%2768	0.303811451872106\\
%2770	0.303529842269069\\
%2772	0.30324843712291\\
%2774	0.302967236373874\\
%2776	0.302686240809291\\
%2778	0.302405450116067\\
%2780	0.302124863991101\\
%2782	0.301844482140706\\
%2784	0.301564304280065\\
%2786	0.301284330132717\\
%2788	0.301004559430087\\
%2790	0.300724991911024\\
%2792	0.300445627321386\\
%2794	0.300166465413638\\
%2796	0.299887505946478\\
%2798	0.299608748684484\\
%2800	0.299330193397785\\
%2802	0.299051839861745\\
%2804	0.298773687856673\\
%2806	0.298495737167547\\
%2808	0.298217987583751\\
%2810	0.297940438898832\\
%2812	0.29766309091027\\
%2814	0.297385943419259\\
%2816	0.297108996230505\\
%2818	0.296832249152029\\
%2820	0.296555701994993\\
%2822	0.296279354573522\\
%2824	0.296003206704545\\
%2826	0.295727258207645\\
%2828	0.295451508904914\\
%2830	0.295175958620819\\
%2832	0.294900607182075\\
%2834	0.294625454417524\\
%2836	0.294350500158025\\
%2838	0.294075744236344\\
%2840	0.293801186487054\\
%2842	0.293526826746445\\
%2844	0.293252664852428\\
%2846	0.292978700644457\\
%2848	0.292704933963444\\
%2850	0.292431364651689\\
%2852	0.292157992552779\\
%2854	0.291884817418254\\
%2856	0.291611840235259\\
%2858	0.291339060777444\\
%2860	0.291066478823666\\
%2862	0.290794094157698\\
%2864	0.290521906567959\\
%2866	0.290249915847258\\
%2868	0.289978121792559\\
%2870	0.289706524204748\\
%2872	0.28943512285958\\
%2874	0.289163918186522\\
%2876	0.288892910418825\\
%2878	0.288622099311534\\
%2880	0.288351484625917\\
%2882	0.288081066129125\\
%2884	0.287810843593874\\
%2886	0.287540816798139\\
%2888	0.28727098552487\\
%2890	0.287001349561724\\
%2892	0.286731908700809\\
%2894	0.286462662738444\\
%2896	0.286193611474936\\
%2898	0.285924754714368\\
%2900	0.285656092215602\\
%2902	0.285387624500407\\
%2904	0.285119351798511\\
%2906	0.284851273856664\\
%2908	0.284583390428272\\
%2910	0.284315701273035\\
%2912	0.284048206156609\\
%2914	0.283780904850289\\
%2916	0.283513797130701\\
%2918	0.283246882779523\\
%2920	0.282980161583212\\
%2922	0.282713633332752\\
%2924	0.282447297823416\\
%2926	0.282181154854534\\
%2928	0.281915204229287\\
%2930	0.281649445754496\\
%2932	0.28138387924044\\
%2934	0.281118504500671\\
%2936	0.280853321351844\\
%2938	0.280588329587146\\
%2940	0.280323529473861\\
%2942	0.280058921658648\\
%2944	0.279794505888127\\
%2946	0.279530281895998\\
%2948	0.27926624981435\\
%2950	0.279002410146154\\
%2952	0.278738762590917\\
%2954	0.278475306857259\\
%2956	0.27821204266243\\
%2958	0.277948969731853\\
%2960	0.277686087798692\\
%2962	0.277423396603445\\
%2964	0.277160895893559\\
%2966	0.276898585423065\\
%2968	0.276636464931025\\
%2970	0.276374534772497\\
%2972	0.276112796112023\\
%2974	0.275851248610345\\
%2976	0.275589891939084\\
%2978	0.2753287257167\\
%2980	0.27506775041743\\
%2982	0.274806966139719\\
%2984	0.274546372522645\\
%2986	0.274285969217128\\
%2988	0.274025755885321\\
%2990	0.273765732200033\\
%2992	0.273505897844185\\
%2994	0.273246252510298\\
%2996	0.272986795900001\\
%2998	0.272727527723576\\
%3000	0.27246844769952\\
%3002	0.272209555554131\\
%3004	0.271950851021119\\
%3006	0.271692333841238\\
%3008	0.271434003761934\\
%3010	0.27117586053701\\
%3012	0.270917903926317\\
%3014	0.270660133695455\\
%3016	0.270402549615488\\
%3018	0.270145151462675\\
%3020	0.269887939018222\\
%3022	0.269630912068035\\
%3024	0.269374070396197\\
%3026	0.269117414003193\\
%3028	0.268860943479498\\
%3030	0.268604658571838\\
%3032	0.268348559033281\\
%3034	0.26809264462293\\
%3036	0.267836915105626\\
%3038	0.267581370251676\\
%3040	0.267326009836588\\
%3042	0.267070833640822\\
%3044	0.266815841449551\\
%3046	0.266561033052442\\
%3048	0.266306408243434\\
%3050	0.266051966820543\\
%3052	0.265797708585664\\
%3054	0.265543633344392\\
%3056	0.265289740905843\\
%3058	0.265036031082495\\
%3060	0.264782503690026\\
%3062	0.26452915854717\\
%3064	0.264275995475567\\
%3066	0.264023014299637\\
%3068	0.263770214846447\\
%3070	0.263517596945588\\
%3072	0.263265160429064\\
%3074	0.263012905131179\\
%3076	0.262760830888428\\
%3078	0.262508937539407\\
%3080	0.262257224924709\\
%3082	0.262005692886839\\
%3084	0.261754341270125\\
%3086	0.26150316992064\\
%3088	0.261252178686121\\
%3090	0.261001367415897\\
%3092	0.260750735960819\\
%3094	0.26050028417319\\
%3096	0.260250011906705\\
%3098	0.259999919016388\\
%3100	0.259750005358537\\
%3102	0.259500270790666\\
%3104	0.259250715171453\\
%3106	0.259001338360694\\
%3108	0.258752140219251\\
%3110	0.258503120609008\\
%3112	0.258254279392833\\
%3114	0.258005616434528\\
%3116	0.2577571315988\\
%3118	0.257508824751215\\
%3120	0.257260695758171\\
%3122	0.257012744486857\\
%3124	0.256764970805226\\
%3126	0.256517374581963\\
%3128	0.256269955686457\\
%3130	0.256022713988771\\
%3132	0.255775649359616\\
%3134	0.255528761665887\\
%3136	0.25528205089261\\
%3138	0.255035518118393\\
%3140	0.254789163287729\\
%3142	0.254542987143304\\
%3144	0.254296989436698\\
%3146	0.254051169925699\\
%3148	0.253805528374017\\
%3150	0.253560064551008\\
%3152	0.25331477823141\\
%3154	0.253069669195096\\
%3156	0.252824737226836\\
%3158	0.252579982116073\\
%3160	0.252335403656706\\
%3162	0.252091001646889\\
%3164	0.251846775888836\\
%3166	0.251602726188635\\
%3168	0.251358852356074\\
%3170	0.251115154204472\\
%3172	0.250871631550522\\
%3174	0.250628284214137\\
%3176	0.250385112018307\\
%3178	0.25014211478896\\
%3180	0.249899292354833\\
%3182	0.249656644547345\\
%3184	0.249414171200481\\
%3186	0.249171872150675\\
%3188	0.248929747236705\\
%3190	0.248687796299589\\
%3192	0.248446019182487\\
%3194	0.248204415730608\\
%3196	0.247962985647384\\
%3198	0.247721730248505\\
%3200	0.247480649827282\\
%3202	0.247239744148525\\
%3204	0.246999012982648\\
%3206	0.246758456105409\\
%3208	0.246518073297667\\
%3210	0.246277864345151\\
%3212	0.246037829038244\\
%3214	0.245797967171768\\
%3216	0.24555827854479\\
%3218	0.245318762960425\\
%3220	0.245079420225665\\
%3222	0.244840250151197\\
%3224	0.244601252551244\\
%3226	0.244362427243409\\
%3228	0.244123774048523\\
%3230	0.243885292790504\\
%3232	0.243646983296224\\
%3234	0.243408845395375\\
%3236	0.243170878920349\\
%3238	0.242933083706123\\
%3240	0.242695459590139\\
%3242	0.242458006412207\\
%3244	0.242220724014397\\
%3246	0.241983612240942\\
%3248	0.241746670938149\\
%3250	0.241509899954307\\
%3252	0.241273299139603\\
%3254	0.241036868346046\\
%3256	0.240800607427383\\
%3258	0.240564516239032\\
%3260	0.240328594638007\\
%3262	0.240092842482858\\
%3264	0.239857259633599\\
%3266	0.239621845951653\\
%3268	0.239386601299793\\
%3270	0.239151525542086\\
%3272	0.238916618543839\\
%3274	0.238681880171551\\
%3276	0.238447310292862\\
%3278	0.238212908776511\\
%3280	0.237978675492286\\
%3282	0.237744610310989\\
%3284	0.237510713104392\\
%3286	0.237276983745199\\
%3288	0.237043422107008\\
%3290	0.236810028064282\\
%3292	0.236576801492309\\
%3294	0.236343742267174\\
%3296	0.236110850265728\\
%3298	0.235878125365558\\
%3300	0.235645567444961\\
%3302	0.235413176382915\\
%3304	0.235180952059056\\
%3306	0.234948894353654\\
%3308	0.23471700314759\\
%3310	0.23448527832233\\
%3312	0.23425371975991\\
%3314	0.234022327342912\\
%3316	0.233791100954446\\
%3318	0.233560040478133\\
%3320	0.233329145798083\\
%3322	0.233098416798884\\
%3324	0.232867853365583\\
%3326	0.232637455383671\\
%3328	0.232407222739068\\
%3330	0.232177155318111\\
%3332	0.231947253007537\\
%3334	0.231717515694477\\
%3336	0.231487943266435\\
%3338	0.231258535611283\\
%3340	0.231029292617249\\
%3342	0.230800214172903\\
%3344	0.23057130016715\\
%3346	0.230342550489222\\
%3348	0.230113965028662\\
%3350	0.229885543675322\\
%3352	0.229657286319354\\
%3354	0.229429192851195\\
%3356	0.229201263161569\\
%3358	0.228973497141473\\
%3360	0.228745894682171\\
%3362	0.22851845567519\\
%3364	0.228291180012312\\
%3366	0.228064067585567\\
%3368	0.227837118287226\\
%3370	0.227610332009801\\
%3372	0.227383708646034\\
%3374	0.227157248088892\\
%3376	0.226930950231568\\
%3378	0.22670481496747\\
%3380	0.226478842190218\\
%3382	0.226253031793641\\
%3384	0.226027383671775\\
%3386	0.225801897718854\\
%3388	0.225576573829309\\
%3390	0.225351411858694\\
%3392	0.22512641239011\\
%3394	0.224901576218751\\
%3396	0.224676903163911\\
%3398	0.224452393048418\\
%3400	0.224228045698474\\
%3402	0.224003860928056\\
%3404	0.223779838998254\\
%3406	0.223555980505142\\
%3408	0.223332285230671\\
%3410	0.22310875296193\\
%3412	0.222885383490919\\
%3414	0.22266217661434\\
%3416	0.222439132133394\\
%3418	0.222216249853584\\
%3420	0.221993529584533\\
%3422	0.221770971139808\\
%3424	0.22154857433675\\
%3426	0.221326338996316\\
%3428	0.22110426494292\\
%3430	0.220882352004295\\
%3432	0.220660600011345\\
%3434	0.220439008798016\\
%3436	0.220217578201166\\
%3438	0.219996308060445\\
%3440	0.219775198218179\\
%3442	0.219554248519254\\
%3444	0.219333458811015\\
%3446	0.219112828943162\\
%3448	0.218892358767654\\
%3450	0.218672048138614\\
%3452	0.218451896912241\\
%3454	0.218231904946728\\
%3456	0.218012072102175\\
%3458	0.217792398240519\\
%3460	0.217572883225452\\
%3462	0.217353526922358\\
%3464	0.217134329198237\\
%3466	0.216915289921647\\
%3468	0.216696408962638\\
%3470	0.216477686192695\\
%3472	0.21625912148468\\
%3474	0.216040714712778\\
%3476	0.215822465752445\\
%3478	0.215604374480358\\
%3480	0.215386440774369\\
%3482	0.215168664513458\\
%3484	0.214951045577691\\
%3486	0.214733583848178\\
%3488	0.214516279207031\\
%3490	0.214299131537328\\
%3492	0.214082140723079\\
%3494	0.213865306649186\\
%3496	0.213648629201413\\
%3498	0.213432108266353\\
%3500	0.213215743731399\\
%3502	0.212999535484712\\
%3504	0.212783483415196\\
%3506	0.21256758741247\\
%3508	0.212351847366841\\
%3510	0.212136263169281\\
%3512	0.211920834711406\\
%3514	0.211705561885447\\
%3516	0.211490444584235\\
%3518	0.211275482701177\\
%3520	0.211060676130239\\
%3522	0.210846024765923\\
%3524	0.210631528503253\\
%3526	0.210417187237756\\
%3528	0.210203000865444\\
%3530	0.209988969282803\\
%3532	0.209775092386771\\
%3534	0.209561370074731\\
%3536	0.209347802244492\\
%3538	0.209134388794275\\
%3540	0.208921129622706\\
%3542	0.208708024628798\\
%3544	0.208495073711943\\
%3546	0.208282276771897\\
%3548	0.208069633708776\\
%3550	0.207857144423039\\
%3552	0.20764480881548\\
%3554	0.207432626787222\\
%3556	0.207220598239704\\
%3558	0.207008723074675\\
%3560	0.206797001194185\\
%3562	0.206585432500576\\
%3564	0.206374016896476\\
%3566	0.20616275428479\\
%3568	0.205951644568698\\
%3570	0.20574068765164\\
%3572	0.205529883437319\\
%3574	0.205319231829688\\
%3576	0.205108732732946\\
%3578	0.204898386051536\\
%3580	0.204688191690133\\
%3582	0.204478149553647\\
%3584	0.204268259526757\\
%3586	0.204058521953476\\
%3588	0.203848937949865\\
%3590	0.203639507343492\\
%3592	0.203430229965423\\
%3594	0.203221105650077\\
%3596	0.203012134235087\\
%3598	0.202803315498721\\
%3600	0.20259465038348\\
%3602	0.202386138755465\\
%3604	0.202177780416075\\
%3606	0.201969575171274\\
%3608	0.201761522831404\\
%3610	0.201553623211007\\
%3612	0.201345876128649\\
%3614	0.20113828140333\\
%3616	0.200930839028558\\
%3618	0.200723549803847\\
%3620	0.20051641351006\\
%3622	0.200309429933412\\
%3624	0.200102598865254\\
%3626	0.199895920101865\\
%3628	0.199689393444253\\
%3630	0.199483018697962\\
%3632	0.199276795672895\\
%3634	0.199070724183134\\
%3636	0.198864804002054\\
%3638	0.198659035674311\\
%3640	0.198453419750037\\
%3642	0.198247955989909\\
%3644	0.198042644160683\\
%3646	0.197837484034953\\
%3648	0.197632475390915\\
%3650	0.197427618012148\\
%3652	0.197222911687394\\
%3654	0.197018356210359\\
%3656	0.196813951379513\\
%3658	0.196609696997906\\
%3660	0.196405592872983\\
%3662	0.196201638816418\\
%3664	0.195997834643943\\
%3666	0.195794180175194\\
%3668	0.195590675233558\\
%3670	0.195387319646025\\
%3672	0.195184113243055\\
%3674	0.194981055858437\\
%3676	0.194778147329168\\
%3678	0.194575387495324\\
%3680	0.194372776199946\\
%3682	0.194170313288927\\
%3684	0.193967998610901\\
%3686	0.193765832017143\\
%3688	0.193563813361466\\
%3690	0.193361942500125\\
%3692	0.193160219291729\\
%3694	0.19295864359715\\
%3696	0.192757215279438\\
%3698	0.192555934203742\\
%3700	0.192354800237231\\
%3702	0.192153813249019\\
%3704	0.191952973110092\\
%3706	0.191752279693245\\
%3708	0.191551732873007\\
%3710	0.191351332525585\\
%3712	0.191151078528799\\
%3714	0.190950970762023\\
%3716	0.190751009106134\\
%3718	0.190551193443451\\
%3720	0.190351523657689\\
%3722	0.190151999633905\\
%3724	0.189952621258453\\
%3726	0.189753388379712\\
%3728	0.189554301680274\\
%3730	0.189355361927477\\
%3732	0.189156568946029\\
%3734	0.188957922564244\\
%3736	0.188759422613908\\
%3738	0.188561068930147\\
%3740	0.188362861351303\\
%3742	0.188164799718811\\
%3744	0.187966883877089\\
%3746	0.187769113546403\\
%3748	0.187571490066864\\
%3750	0.187374014202572\\
%3752	0.187176685718902\\
%3754	0.186979504387063\\
%3756	0.186782469983871\\
%3758	0.186585582291539\\
%3760	0.186388841097471\\
%3762	0.186192246194064\\
%3764	0.185995797378521\\
%3766	0.185799494452671\\
%3768	0.185603337222792\\
%3770	0.185407325499448\\
%3772	0.185211459097328\\
%3774	0.185015737835092\\
%3776	0.184820161535223\\
%3778	0.184624730023887\\
%3780	0.184429443130799\\
%3782	0.184234300689088\\
%3784	0.184039302535174\\
%3786	0.183844448508647\\
%3788	0.183649738452154\\
%3790	0.183455172146357\\
%3792	0.183260750512865\\
%3794	0.183066473544505\\
%3796	0.18287234104584\\
%3798	0.182678352825736\\
%3800	0.182484508697203\\
%3802	0.182290808477246\\
%3804	0.18209725198672\\
%3806	0.181903839034294\\
%3808	0.181710569908813\\
%3810	0.181517445319198\\
%3812	0.18132446504763\\
%3814	0.181131628881336\\
%3816	0.180938936612406\\
%3818	0.180746388037621\\
%3820	0.180553982958287\\
%3822	0.18036172118007\\
%3824	0.180169602512842\\
%3826	0.179977626770537\\
%3828	0.179785793771001\\
%3830	0.17959410333586\\
%3832	0.179402555290384\\
%3834	0.179211149463361\\
%3836	0.179019885686974\\
%3838	0.178828763796685\\
%3840	0.178637783631117\\
%3842	0.178446945031948\\
%3844	0.178256247843807\\
%3846	0.178065691914168\\
%3848	0.177875277093257\\
%3850	0.177685003233956\\
%3852	0.177494870191712\\
%3854	0.177304877617597\\
%3856	0.17711502734689\\
%3858	0.176925319608848\\
%3860	0.176735754184404\\
%3862	0.176546330859518\\
%3864	0.176357049424996\\
%3866	0.176167909676329\\
%3868	0.175978911413521\\
%3870	0.175790054440938\\
%3872	0.175601338567156\\
%3874	0.175412763604812\\
%3876	0.175224329370471\\
%3878	0.175036035684487\\
%3880	0.174847882370871\\
%3882	0.174659869257172\\
%3884	0.174471996174355\\
%3886	0.174284262956682\\
%3888	0.174096669441605\\
%3890	0.173909215469653\\
%3892	0.173721900884337\\
%3894	0.173534725532041\\
%3896	0.173347689261932\\
%3898	0.173160791925866\\
%3900	0.172974033378297\\
%3902	0.172787413476193\\
%3904	0.172600932078953\\
%3906	0.172414589048324\\
%3908	0.172228384248329\\
%3910	0.172042317545187\\
%3912	0.171856388807247\\
%3914	0.171670597904915\\
%3916	0.171484944710588\\
%3918	0.17129942909859\\
%3920	0.17111405094511\\
%3922	0.170928810128142\\
%3924	0.170743706527429\\
%3926	0.170558740024403\\
%3928	0.170373910502137\\
%3930	0.170189217845287\\
%3932	0.170004661940048\\
%3934	0.169820242674101\\
%3936	0.169635959936568\\
%3938	0.169451813617969\\
%3940	0.169267803610175\\
%3942	0.169083929806368\\
%3944	0.168900192101002\\
%3946	0.168716590389762\\
%3948	0.168533124569525\\
%3950	0.168349794538328\\
%3952	0.168166600195328\\
%3954	0.167983541440773\\
%3956	0.167800618175965\\
%3958	0.167617830303228\\
%3960	0.167435177725885\\
%3962	0.167252660348219\\
%3964	0.167070278075449\\
%3966	0.166888030813704\\
%3968	0.166705918469936\\
%3970	0.16652394092451\\
%3972	0.16634209928226\\
%3974	0.166160393411703\\
%3976	0.165978823115064\\
%3978	0.165797389452397\\
%3980	0.165616092407682\\
%3982	0.165434931815171\\
%3984	0.165253907512324\\
%3986	0.165073019339707\\
%3988	0.164892267140896\\
%3990	0.164711650762378\\
%3992	0.164531170053462\\
%3994	0.164350824866189\\
%3996	0.164170615055248\\
%3998	0.16399054046676\\
%4000	0.163810601226639\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.998076465593279\\
4	0.997081832225815\\
6	0.995845312424641\\
8	0.994371119313501\\
10	0.992664184922313\\
12	0.990730136208095\\
14	0.988575177990869\\
16	0.986205439098442\\
18	0.983626426463434\\
20	0.980842776451139\\
22	0.977858251269762\\
24	0.974676419884342\\
26	0.971300683770272\\
28	0.967734431485789\\
30	0.96398074894902\\
32	0.960042527162867\\
34	0.955922512284674\\
36	0.951623549201642\\
38	0.947148214111651\\
40	0.942499007151753\\
42	0.937678200908392\\
44	0.932688148272259\\
46	0.92753117860222\\
48	0.92220968340737\\
50	0.916726080623498\\
52	0.911082944362498\\
54	0.905282947154734\\
56	0.899328684279834\\
58	0.893222826323165\\
60	0.886967948315174\\
62	0.880566553044644\\
64	0.87402113504605\\
66	0.867334353307393\\
68	0.860508927879821\\
70	0.853547480498617\\
72	0.846452660996933\\
74	0.839227194309598\\
76	0.831873933549225\\
78	0.824395634598571\\
80	0.816795264546793\\
82	0.809075546237787\\
84	0.801239403967386\\
86	0.793289779237483\\
88	0.785229358735315\\
90	0.777061048736139\\
92	0.768787656657202\\
94	0.76041195448842\\
96	0.751936895385759\\
98	0.743365376329105\\
100	0.734700205303765\\
102	0.725944360684986\\
104	0.717100899437772\\
106	0.708172702170918\\
108	0.699162621417543\\
110	0.690073620370521\\
112	0.680908697156864\\
114	0.671670861454507\\
116	0.662363162419046\\
118	0.652988749264462\\
120	0.64355056284688\\
122	0.63405162234287\\
124	0.624494896302906\\
126	0.614883350751807\\
128	0.605219775066442\\
130	0.595507179912275\\
132	0.585748697061549\\
134	0.575947330916854\\
136	0.56610597740344\\
138	0.556227745155019\\
140	0.546315725760625\\
142	0.536373042689711\\
144	0.526402964059971\\
146	0.516408735560389\\
148	0.50639357951144\\
150	0.496360599816495\\
152	0.486312941193749\\
154	0.476253613261629\\
156	0.466185825064358\\
158	0.456112750519839\\
160	0.44603779782534\\
162	0.435964261970739\\
164	0.425895536530029\\
166	0.415834766381982\\
168	0.405785135009366\\
170	0.395750017643886\\
172	0.385732771962343\\
174	0.37573657146001\\
176	0.365764386869527\\
178	0.355819218441476\\
180	0.34590422637571\\
182	0.336022483996154\\
184	0.326177269530694\\
186	0.316371792020007\\
188	0.306608896728469\\
190	0.296890595486826\\
192	0.287219669313896\\
194	0.277598295064894\\
196	0.268028800177327\\
198	0.258513800133004\\
200	0.2490565913766\\
202	0.23966053264137\\
204	0.230328477100651\\
206	0.221062454614711\\
208	0.211865149459462\\
210	0.202738370907506\\
212	0.193684820759628\\
214	0.184708402095992\\
216	0.175812777162756\\
218	0.167002108287357\\
220	0.158279096161845\\
222	0.149645866599195\\
224	0.141106664764034\\
226	0.132666358706417\\
228	0.124327101101903\\
230	0.11609169058602\\
232	0.107966208282557\\
234	0.0999559738852072\\
236	0.0920636243686833\\
238	0.0842946019585702\\
240	0.0766577237772545\\
242	0.0691590671753048\\
244	0.0618145145527434\\
246	0.0546452169312829\\
248	0.0476707960438608\\
250	0.0409251326953792\\
252	0.0344600183319908\\
254	0.0283632150376373\\
256	0.0228283834554863\\
258	0.0181481800064253\\
260	0.0148983716799096\\
262	0.0139210869496862\\
264	0.0154253008416768\\
266	0.0185985934934747\\
268	0.0225819803810336\\
270	0.02689915856824\\
272	0.0313224022352589\\
274	0.0357329884874643\\
276	0.0400622939458098\\
278	0.0442473999929107\\
280	0.0482353925397431\\
282	0.0520012695015689\\
284	0.0555319087331606\\
286	0.0588226405020226\\
288	0.0618757971952077\\
290	0.0646977310774827\\
292	0.0672931036538219\\
294	0.0696522023444674\\
296	0.0717688458469891\\
298	0.0736398092782483\\
300	0.075264413876926\\
302	0.0766442285312704\\
304	0.0777828483715992\\
306	0.0786857271633236\\
308	0.0793600476489811\\
310	0.0798146187905317\\
312	0.0800567457570435\\
314	0.0800877712231434\\
316	0.0799132264357379\\
318	0.0795403293077085\\
320	0.0789758306648287\\
322	0.0782281579951419\\
324	0.0773059321010957\\
326	0.0762179829511239\\
328	0.0749737854989131\\
330	0.0735833187590422\\
332	0.0720570700715708\\
334	0.070406044637279\\
336	0.0686417812550058\\
338	0.066776375277463\\
340	0.0648225098464373\\
342	0.0627934964329357\\
344	0.0607033255285398\\
346	0.0585667279104919\\
348	0.0563992460819395\\
350	0.0542173140462189\\
352	0.0520383411971613\\
354	0.0498807923895802\\
356	0.0477642507273581\\
358	0.0457094418574913\\
360	0.0437381885011209\\
362	0.0418732523477997\\
364	0.0401380097050018\\
366	0.0385559024516977\\
368	0.0371496149729304\\
370	0.03593996065052\\
372	0.0349445248875767\\
374	0.0341762007261346\\
376	0.0336418433106537\\
378	0.033341317917668\\
380	0.0332671823267446\\
382	0.0334051197540401\\
384	0.0337350543356447\\
386	0.0342327215714205\\
388	0.0348713951063788\\
390	0.0356234988876449\\
392	0.0364619265098173\\
394	0.037360996766927\\
396	0.0382970586292583\\
398	0.0392488065117515\\
400	0.0401973828548819\\
402	0.0411263456444244\\
404	0.042021550341627\\
406	0.0428710029053391\\
408	0.0436647047310101\\
410	0.044394511866508\\
412	0.0450540281003831\\
414	0.0456385121327748\\
416	0.0461447633138307\\
418	0.0465709792014113\\
420	0.046916577931888\\
422	0.0471819998217928\\
424	0.047368509543054\\
426	0.0474780220631362\\
428	0.047512940643239\\
430	0.0474760356377862\\
432	0.0473703368013272\\
434	0.0471991159946619\\
436	0.0469657801252629\\
438	0.0466739503743503\\
440	0.0463274284969691\\
442	0.0459302169509133\\
444	0.0454864694446442\\
446	0.0450004994650783\\
448	0.0444768707692925\\
450	0.0439202951107239\\
452	0.043335320350455\\
454	0.042726782396454\\
456	0.0420997416510181\\
458	0.0414593608665023\\
460	0.0408106574484285\\
462	0.0401587814180733\\
464	0.0395086920557615\\
466	0.0388657248455756\\
468	0.0382348200260267\\
470	0.0376199346008508\\
472	0.0370253379391174\\
474	0.0364553667236087\\
476	0.0359120097556678\\
478	0.0353967925956144\\
480	0.0349119016792957\\
482	0.0344590412466742\\
484	0.0340394384673122\\
486	0.0336538752452948\\
488	0.0333027333352127\\
490	0.0329860513561862\\
492	0.0327035916182638\\
494	0.0324542198140378\\
496	0.0322297425970099\\
498	0.0320248993964421\\
500	0.0318356631917943\\
502	0.0316577527992271\\
504	0.0314867345531382\\
506	0.0313181200860569\\
508	0.0311474575939036\\
510	0.0309704147383136\\
512	0.0307828520847054\\
514	0.0305808866435275\\
516	0.0303609456362761\\
518	0.0301198110331279\\
520	0.0298546557083597\\
522	0.0295630722476016\\
524	0.0292430955378811\\
526	0.0288932202994693\\
528	0.0285124146983369\\
530	0.0281001311267151\\
532	0.0276563151695126\\
534	0.0271814136938565\\
536	0.0266763829101837\\
538	0.0261426971528312\\
540	0.0255823590062002\\
542	0.024997911241902\\
544	0.0243924508059327\\
546	0.0237696447642672\\
548	0.0231337476278593\\
550	0.0224896187667168\\
552	0.0218427376085731\\
554	0.021199212921071\\
556	0.0205657806431845\\
558	0.0199497824836302\\
560	0.0193591150223161\\
562	0.0188021367915461\\
564	0.0182875196298086\\
566	0.017824031794477\\
568	0.0174202454814194\\
570	0.0170841718627578\\
572	0.0168228425920847\\
574	0.0166290290776108\\
576	0.01643619061314\\
578	0.0162178730122725\\
580	0.0159862615403086\\
582	0.0157487409050342\\
584	0.0155055451473434\\
586	0.0152569828477994\\
588	0.0150034361876302\\
590	0.0147453594423652\\
592	0.0144832769189248\\
594	0.0142177803391234\\
596	0.0139495256635995\\
598	0.0136792293403909\\
600	0.0134076639520687\\
602	0.0131356532250111\\
604	0.0128640663547139\\
606	0.0125938115929152\\
608	0.0123258290369727\\
610	0.0120610825608995\\
612	0.011800550832597\\
614	0.0115452173752199\\
616	0.0112960596544879\\
618	0.0110540372101771\\
620	0.0108200789005292\\
622	0.0105950693933792\\
624	0.0103798351162826\\
626	0.0101751299664337\\
628	0.00998162117362618\\
630	0.00979987579705144\\
632	0.00963034840808873\\
634	0.00947337055389569\\
636	0.00932914259852439\\
638	0.00919772849030355\\
640	0.0090790539023565\\
642	0.00897290804048154\\
644	0.00887894922011362\\
646	0.00879671409957674\\
648	0.008725630242678\\
650	0.00866503149312468\\
652	0.00861417549637371\\
654	0.00857226261501148\\
656	0.00853845545686588\\
658	0.00851189826747496\\
660	0.00849173551991765\\
662	0.00847712915054746\\
664	0.00846727402252096\\
666	0.00846141133498805\\
668	0.00845883982216687\\
670	0.00845892469493064\\
672	0.00846110436360195\\
674	0.00846489504343723\\
676	0.0084698933854108\\
678	0.00847577729763403\\
680	0.00848230513113439\\
682	0.00848931340198231\\
684	0.00849671321380813\\
686	0.00850448553395743\\
688	0.00851267546557454\\
690	0.00852138564876691\\
692	0.0085307689179915\\
694	0.00854102034061302\\
696	0.00855236876332451\\
698	0.00856506799842076\\
700	0.00857938778992766\\
702	0.00859560470912304\\
704	0.00861399313852799\\
706	0.00863481651133784\\
708	0.00865831897779247\\
710	0.00868471766958717\\
712	0.00871419572683046\\
714	0.00874689623847186\\
716	0.0087829172263559\\
718	0.00882230777558744\\
720	0.0088650653808627\\
722	0.00891113454154938\\
724	0.00896040659972535\\
726	0.00901272077743071\\
728	0.00906786633432559\\
730	0.00912558573675833\\
732	0.00918557870545138\\
734	0.00924750699251327\\
736	0.00931099972958131\\
738	0.00937565918727836\\
740	0.00944106679103349\\
742	0.00950678924852499\\
744	0.00957238465821343\\
746	0.00963740848525176\\
748	0.0097014193091833\\
750	0.00976398426611896\\
752	0.00982468412560723\\
754	0.00988311795849003\\
756	0.00993890736623813\\
758	0.00999170025434318\\
760	0.0100411741422574\\
762	0.0100870390101868\\
764	0.0101290396889267\\
766	0.0101660709733602\\
768	0.0101956729466111\\
770	0.0102173067165525\\
772	0.0102305484413833\\
774	0.0102349966306622\\
776	0.0102302745682144\\
778	0.010216032469711\\
780	0.0101919493825687\\
782	0.0101577348373145\\
784	0.0101131302605717\\
786	0.0100579101604704\\
788	0.00999188309563055\\
790	0.00991489243899529\\
792	0.0098268169477688\\
794	0.00972757115058296\\
796	0.00961710556283925\\
798	0.00949540674097682\\
800	0.00936249718624437\\
802	0.00921843510843095\\
804	0.00906331405997355\\
806	0.00889726245093603\\
808	0.00872044295558484\\
810	0.00853305182171632\\
812	0.00833531809458027\\
814	0.00812750276827405\\
816	0.00790989787896846\\
818	0.00768282555642942\\
820	0.00744663705325241\\
822	0.00720171177537262\\
824	0.00694845634324928\\
826	0.00668730372141227\\
828	0.00641871246593631\\
830	0.00614316615665532\\
832	0.0058611731063212\\
834	0.00557326647690558\\
836	0.00528000499110551\\
838	0.00498197451698792\\
840	0.00467979094633928\\
842	0.00437410501908795\\
844	0.00406561013286614\\
846	0.00375505484076803\\
848	0.0034432629173811\\
850	0.00313116603417439\\
852	0.00281985820867526\\
854	0.00251068939406867\\
856	0.00220543261830164\\
858	0.00190659600393856\\
860	0.00161803339111619\\
862	0.00134618844982009\\
864	0.00110263743220732\\
866	0.00090860906026235\\
868	0.000798120720842169\\
870	0.00080271651180471\\
872	0.000916928888894118\\
874	0.00110374935474203\\
876	0.00132964025453506\\
878	0.00157480167951354\\
880	0.00182862217331894\\
882	0.00208525193850774\\
884	0.00234124895937361\\
886	0.00259444018286331\\
888	0.00284336162709141\\
890	0.0030869704694166\\
892	0.00332448944666798\\
894	0.00355531870351891\\
896	0.00377898367550774\\
898	0.00399510307516422\\
900	0.00420336853340982\\
902	0.00440353122866873\\
904	0.00459539282695236\\
906	0.0047787992106227\\
908	0.004953635969394\\
910	0.00511982498330089\\
912	0.00527732173796172\\
914	0.00542611311256131\\
916	0.00556621546752038\\
918	0.00569767291500303\\
920	0.00582055569272417\\
922	0.00593495858685156\\
924	0.00604099936739138\\
926	0.00613881721195441\\
928	0.00622857110291531\\
930	0.00631043818979567\\
932	0.00638461211394332\\
934	0.00645130129672189\\
936	0.00651072719578812\\
938	0.00656312253682309\\
940	0.00660872953044758\\
942	0.00664779808606529\\
944	0.00668058403610877\\
946	0.00670734738562274\\
948	0.00672835060332362\\
950	0.00674385697121681\\
952	0.00675412901051349\\
954	0.00675942338634761\\
956	0.006759990122476\\
958	0.00675607445593137\\
960	0.00674791172864547\\
962	0.00673572595822111\\
964	0.00671972821834659\\
966	0.00670011515367003\\
968	0.00667706764868073\\
970	0.00665074966902814\\
972	0.00662130729209303\\
974	0.00658886794151939\\
976	0.00655353983784826\\
978	0.00651541167441521\\
980	0.0064745525243553\\
982	0.00643101198098707\\
984	0.00638482053013333\\
986	0.00633599014918622\\
988	0.00628451512406763\\
990	0.00623037307178205\\
992	0.00617352615312487\\
994	0.0061139224573898\\
996	0.00605149753869537\\
998	0.00598617608188295\\
1000	0.00591787367486226\\
1002	0.00584649866381184\\
1004	0.00577195406777326\\
1006	0.00569413952988236\\
1008	0.00561295328372338\\
1010	0.00552829411501993\\
1012	0.00544006330104017\\
1014	0.00534816651264465\\
1016	0.00525251566680125\\
1018	0.00515303072061144\\
1020	0.00504964140143164\\
1022	0.00494228887156793\\
1024	0.0048309273303411\\
1026	0.0047155255611952\\
1028	0.00459606843715607\\
1030	0.00447255840464608\\
1032	0.00434501697386945\\
1034	0.00421348625434643\\
1036	0.00407803058762093\\
1038	0.00393873834704558\\
1040	0.00379572399882513\\
1042	0.00364913055207607\\
1044	0.00349913257284258\\
1046	0.00334594000427516\\
1048	0.0031898031323412\\
1050	0.00303101917848437\\
1052	0.00286994121059624\\
1054	0.00270699037686154\\
1056	0.00254267293739029\\
1058	0.00237760427643095\\
1060	0.0022125431369471\\
1062	0.00204844086998075\\
1064	0.00188651264304028\\
1066	0.0017283401594374\\
1068	0.00157601740839144\\
1070	0.00143234836848892\\
1072	0.00130108743885276\\
1074	0.00118715546131626\\
1076	0.00109663407740562\\
1078	0.00103616524074009\\
1080	0.00101142176972115\\
1082	0.00102502483244808\\
1084	0.00107532476038882\\
1086	0.00115715567775468\\
1088	0.00126386001122461\\
1090	0.0013890471235848\\
1092	0.00152741624930525\\
1094	0.00167487182491902\\
1096	0.00182833540626768\\
1098	0.00198549850922534\\
1100	0.00214460956273819\\
1102	0.00230431391934568\\
1104	0.0024635403085464\\
1106	0.00262142200980496\\
1108	0.00277724242321097\\
1110	0.00293039737187391\\
1112	0.00308036880247899\\
1114	0.00322670626843711\\
1116	0.00336901376359619\\
1118	0.00350694026790601\\
1120	0.00364017289361433\\
1122	0.00376843187104717\\
1124	0.00389146684735243\\
1126	0.00400905412959748\\
1128	0.0041209946112394\\
1130	0.00422711219509279\\
1132	0.0043272525775222\\
1134	0.00442128229491598\\
1136	0.0045090879593669\\
1138	0.00459057562910139\\
1140	0.00466567027274537\\
1142	0.00473431529646931\\
1144	0.00479647211045117\\
1146	0.0048521197166427\\
1148	0.00490125430402836\\
1150	0.00494388884078384\\
1152	0.00498005265522765\\
1154	0.00500979099940143\\
1156	0.00503316459064737\\
1158	0.00505024912777326\\
1160	0.005061134779383\\
1162	0.00506592564275476\\
1164	0.00506473917231697\\
1166	0.0050577055773326\\
1168	0.00504496718888029\\
1170	0.00502667779663688\\
1172	0.00500300195633507\\
1174	0.00497411426910563\\
1176	0.00494019863422346\\
1178	0.00490144747707292\\
1180	0.00485806095443868\\
1182	0.00481024613951463\\
1184	0.00475821618932092\\
1186	0.00470218949752449\\
1188	0.00464238883598424\\
1190	0.00457904048869063\\
1192	0.00451237338214452\\
1194	0.00444261821663187\\
1196	0.00437000660329794\\
1198	0.00429477021241464\\
1200	0.00421713993877317\\
1202	0.00413734509071897\\
1204	0.00405561260998624\\
1206	0.00397216633018111\\
1208	0.00388722628251195\\
1210	0.00380100805816557\\
1212	0.00371372223758449\\
1214	0.00362557389780339\\
1216	0.00353676220994979\\
1218	0.00344748013999905\\
1220	0.00335791426688438\\
1222	0.00326824473308707\\
1224	0.00317864534384928\\
1226	0.00308928383214308\\
1228	0.00300032230744589\\
1230	0.00291191790716962\\
1232	0.00282422367017445\\
1234	0.00273738965204626\\
1236	0.00265156430152635\\
1238	0.00256689611635818\\
1240	0.00248353559441238\\
1242	0.00240163749161368\\
1244	0.00232136339097749\\
1246	0.00224288457565119\\
1248	0.00216638518143819\\
1250	0.00209206557852096\\
1252	0.00202014589509134\\
1254	0.00195086954410197\\
1256	0.00188450654527415\\
1258	0.00182135634602874\\
1260	0.00176174973852418\\
1262	0.00170604935312071\\
1264	0.00165464809916137\\
1266	0.0016079648540922\\
1268	0.00156643671989961\\
1270	0.00153050733173657\\
1272	0.00150061107388603\\
1274	0.00147715365607303\\
1276	0.00146049027994665\\
1278	0.00145090343143725\\
1280	0.00144858292785558\\
1282	0.00145361096631464\\
1284	0.00146595440006294\\
1286	0.00148546536150819\\
1288	0.00151188993875956\\
1290	0.00154488330879842\\
1292	0.00158402889524318\\
1294	0.00162885891262537\\
1296	0.00167887401021363\\
1298	0.00173356041238607\\
1300	0.00179240371602231\\
1302	0.00185489915988464\\
1304	0.00192055863646492\\
1306	0.00198891496654599\\
1308	0.00205952404190096\\
1310	0.00213196541828915\\
1312	0.00220584185991286\\
1314	0.00228077823467339\\
1316	0.00235642005950353\\
1318	0.00243243190813544\\
1320	0.00250849582383315\\
1322	0.00258430982661397\\
1324	0.00265958656604515\\
1326	0.00273405214395474\\
1328	0.00280744511353689\\
1330	0.00287951564997293\\
1332	0.00295002488092274\\
1334	0.00301874436162291\\
1336	0.00308545567779395\\
1338	0.00314995015936673\\
1340	0.00321202868865745\\
1342	0.00327150158770124\\
1344	0.00332818857076465\\
1346	0.0033819187494457\\
1348	0.0034325306791435\\
1350	0.00347987243698914\\
1352	0.00352380172253986\\
1354	0.00356418597364586\\
1356	0.0036009024908935\\
1358	0.0036338385649218\\
1360	0.00366289160170348\\
1362	0.00368796924158874\\
1364	0.00370898946854112\\
1366	0.00372588070655286\\
1368	0.00373858190073183\\
1370	0.0037470425810017\\
1372	0.00375122290676669\\
1374	0.00375109369126301\\
1376	0.00374663640466379\\
1378	0.00373784315532289\\
1380	0.00372471664884553\\
1382	0.00370727012496269\\
1384	0.0036855272724674\\
1386	0.00365952212275357\\
1388	0.00362929892278042\\
1390	0.00359491198858083\\
1392	0.00355642554074424\\
1394	0.003513913523643\\
1396	0.00346745941054417\\
1398	0.00341715599717359\\
1400	0.00336310518678368\\
1402	0.00330541777034799\\
1404	0.00324421320618539\\
1406	0.00317961940413319\\
1408	0.00311177252039362\\
1410	0.00304081677041267\\
1412	0.00296690426869486\\
1414	0.00289019490640176\\
1416	0.00281085628004766\\
1418	0.0027290636877577\\
1420	0.00264500021361386\\
1422	0.00255885692586473\\
1424	0.00247083322161716\\
1426	0.00238113735957968\\
1428	0.0022899872341855\\
1430	0.00219761145992101\\
1432	0.00210425085513639\\
1434	0.00201016044158645\\
1436	0.00191561211137865\\
1438	0.00182089815912318\\
1440	0.00172633593609047\\
1442	0.00163227395634243\\
1444	0.00153909987030979\\
1446	0.00144725080960127\\
1448	0.00135722667109958\\
1450	0.00126960688578456\\
1452	0.00118507097555858\\
1454	0.0011044224829479\\
1456	0.00102861421667767\\
1458	0.000958769534801877\\
1460	0.0008961889509207\\
1462	0.000842323997767199\\
1464	0.000798694330877578\\
1466	0.0007667282544789\\
1468	0.000747533250399052\\
1470	0.000741652606000712\\
1472	0.000748906435927561\\
1474	0.000768399949555292\\
1476	0.00079869970377128\\
1478	0.000838094113831173\\
1480	0.000884835887164601\\
1482	0.000937307057164009\\
1484	0.000994100233815903\\
1486	0.00105403846854166\\
1488	0.0011161605714225\\
1490	0.00117969185677487\\
1492	0.00124401193867072\\
1494	0.00130862509208301\\
1496	0.00137313514120118\\
1498	0.00143722507722674\\
1500	0.00150064087968711\\
1502	0.00156317880531292\\
1504	0.00162467542782149\\
1506	0.00168499981466914\\
1508	0.00174404734619675\\
1510	0.00180173479167266\\
1512	0.00185799634723042\\
1514	0.00191278041223289\\
1516	0.00196604693569563\\
1518	0.00201776520623514\\
1520	0.00206791199054959\\
1522	0.00211646994912907\\
1524	0.00216342627567794\\
1526	0.00220877152007813\\
1528	0.00225249856474312\\
1530	0.00229460173173441\\
1532	0.00233507600364347\\
1534	0.00237391634544756\\
1536	0.00241111711765797\\
1538	0.00244667157336019\\
1540	0.0024805714333798\\
1542	0.00251280653495293\\
1544	0.00254336455004438\\
1546	0.00257223076993232\\
1548	0.0025993879529365\\
1550	0.00262481623226241\\
1552	0.00264849308091661\\
1554	0.00267039333054868\\
1556	0.00269048924093439\\
1558	0.00270875061664413\\
1560	0.00272514496727002\\
1562	0.00273963770742533\\
1564	0.00275219239259284\\
1566	0.0027627709867924\\
1568	0.00277133415796971\\
1570	0.00277784159697854\\
1572	0.00278225235604087\\
1574	0.00278452520261916\\
1576	0.00278461898472674\\
1578	0.00278249300382351\\
1580	0.00277810739160094\\
1582	0.00277142348714045\\
1584	0.00276240421113237\\
1586	0.00275101443406301\\
1588	0.00273722133550825\\
1590	0.00272099475191594\\
1592	0.00270230751050073\\
1594	0.00268113574712383\\
1596	0.00265745920627076\\
1598	0.00263126152148142\\
1600	0.00260253047481548\\
1602	0.00257125823415955\\
1604	0.00253744156739535\\
1606	0.00250108203264759\\
1608	0.00246218614402109\\
1610	0.00242076551241365\\
1612	0.00237683696115577\\
1614	0.00233042261638357\\
1616	0.00228154997219116\\
1618	0.00223025193074225\\
1620	0.00217656681763905\\
1622	0.00212053837295909\\
1624	0.00206221571847087\\
1626	0.00200165330163547\\
1628	0.00193891081708533\\
1630	0.00187405310635506\\
1632	0.00180715003671322\\
1634	0.00173827636002073\\
1636	0.00166751155261415\\
1638	0.00159493963729198\\
1640	0.00152064898857042\\
1642	0.00144473212248339\\
1644	0.00136728547234443\\
1646	0.00128840915209502\\
1648	0.00120820670917607\\
1650	0.00112678486937011\\
1652	0.00104425327693208\\
1654	0.000960724234883069\\
1656	0.000876312453273388\\
1658	0.000791134819030084\\
1660	0.000705310213250883\\
1662	0.000618959429530347\\
1664	0.000532205315421793\\
1666	0.000445173448140194\\
1668	0.000357994257555051\\
1670	0.000270809847093935\\
1672	0.000183801003349229\\
1674	9.73595264362281e-05\\
1676	1.80772724039234e-05\\
1678	7.83880338514673e-05\\
1680	0.000163310269310505\\
1682	0.000248119424898162\\
1684	0.00033227802934641\\
1686	0.000415596411478801\\
1688	0.000497940795692986\\
1690	0.000579194964927372\\
1692	0.000659251205047633\\
1694	0.000738007506502909\\
1696	0.000815366590654635\\
1698	0.000891235579871926\\
1700	0.000965525923821468\\
1702	0.00103815343434689\\
1704	0.00110903836596559\\
1706	0.00117810551255433\\
1708	0.00124528430538165\\
1710	0.00131050890449296\\
1712	0.00137371827889111\\
1714	0.0014348562727826\\
1716	0.00149387165619245\\
1718	0.00155071815886563\\
1720	0.00160535448676647\\
1722	0.00165774432075205\\
1724	0.0017078562971918\\
1726	0.00175566397045568\\
1728	0.00180114575732259\\
1730	0.00184428486347133\\
1732	0.00188506919232081\\
1734	0.00192349123658479\\
1736	0.00195954795300178\\
1738	0.00199324062079573\\
1740	0.00202457468451644\\
1742	0.00205355958200421\\
1744	0.00208020855831548\\
1746	0.00210453846654176\\
1748	0.00212656955654686\\
1750	0.00214632525274112\\
1752	0.00216383192210293\\
1754	0.00217911863374683\\
1756	0.00219221691142509\\
1758	0.00220316048043055\\
1760	0.00221198501044794\\
1762	0.00221872785597071\\
1764	0.00222342779596368\\
1766	0.002226124774507\\
1768	0.00222685964420031\\
1770	0.00222567391413777\\
1772	0.00222260950428311\\
1774	0.00221770850807871\\
1776	0.00221101296510933\\
1778	0.0022025646456138\\
1780	0.00219240484859035\\
1782	0.00218057421517837\\
1784	0.00216711255891467\\
1786	0.00215205871436473\\
1788	0.00213545040550957\\
1790	0.00211732413513717\\
1792	0.00209771509634038\\
1794	0.00207665710706453\\
1796	0.00205418256848266\\
1798	0.00203032244780529\\
1800	0.00200510628596148\\
1802	0.00197856223042297\\
1804	0.00195071709329147\\
1806	0.00192159643463272\\
1808	0.00189122467093492\\
1810	0.00185962520849562\\
1812	0.00182682060151772\\
1814	0.001792832734727\\
1816	0.00175768303043169\\
1818	0.00172139268014856\\
1820	0.00168398290123535\\
1822	0.00164547521943446\\
1824	0.00160589177888617\\
1826	0.00156525568205381\\
1828	0.00152359136320586\\
1830	0.00148092500069346\\
1832	0.00143728497540099\\
1834	0.00139270238559206\\
1836	0.00134721163219656\\
1838	0.00130085109372948\\
1840	0.00125366391702229\\
1842	0.00120569895950234\\
1844	0.00115701193193285\\
1846	0.00110766680883542\\
1848	0.00105773759945977\\
1850	0.00100731060831805\\
1852	0.000956487365517305\\
1854	0.000905388479859428\\
1856	0.000854158770710551\\
1858	0.000802974179107383\\
1860	0.000752051156230837\\
1862	0.000701659483985708\\
1864	0.000652139778117524\\
1866	0.000603927162850901\\
1868	0.000557582495352326\\
1870	0.000513831321530807\\
1872	0.000473606869611608\\
1874	0.000438084101166562\\
1876	0.000408674601284493\\
1878	0.000386931314438607\\
1880	0.000374313171259536\\
1882	0.000371828181514981\\
1884	0.000379707265378702\\
1886	0.000397321229484832\\
1888	0.00042340271307455\\
1890	0.00045641257381061\\
1892	0.000494846349287512\\
1894	0.000537396826784046\\
1896	0.000582998244380806\\
1898	0.000630807698128315\\
1900	0.000680164834817245\\
1902	0.000730550505727826\\
1904	0.000781551925662875\\
1906	0.000832835671851263\\
1908	0.000884127568288998\\
1910	0.000935197966646878\\
1912	0.000985851046357722\\
1914	0.00103591703878216\\
1916	0.00108524655906391\\
1918	0.00113370645488233\\
1920	0.00118117674998665\\
1922	0.00122754838197886\\
1924	0.00127272151999682\\
1926	0.00131660430866536\\
1928	0.00135911192745264\\
1930	0.00140016588480015\\
1932	0.00143969348788788\\
1934	0.0014776274442792\\
1936	0.00151390556278891\\
1938	0.00154847052899309\\
1940	0.00158126973672157\\
1942	0.00161225516125724\\
1944	0.00164138326323712\\
1946	0.00166861491471706\\
1948	0.00169391534073029\\
1950	0.00171725407110684\\
1952	0.00173860489843098\\
1954	0.00175794583887891\\
1956	0.00177525909336263\\
1958	0.00179053100694952\\
1960	0.00180375202496369\\
1962	0.00181491664453082\\
1964	0.00182402336061905\\
1966	0.00183107460587321\\
1968	0.0018360766837427\\
1970	0.00183903969457832\\
1972	0.00183997745452493\\
1974	0.00183890740716912\\
1976	0.0018358505280192\\
1978	0.00183083122200386\\
1980	0.00182387721427278\\
1982	0.00181501943467656\\
1984	0.0018042918963925\\
1986	0.00179173156924915\\
1988	0.00177737824838793\\
1990	0.00176127441898836\\
1992	0.00174346511787342\\
1994	0.00172399779290529\\
1996	0.00170292216118641\\
1998	0.00168029006718935\\
2000	0.00165615534206601\\
2002	0.0016305736655269\\
2004	0.0016036024318435\\
2006	0.00157530062171484\\
2008	0.00154572868196582\\
2010	0.00151494841530796\\
2012	0.0014830228827191\\
2014	0.00145001632138825\\
2016	0.00141599408165437\\
2018	0.00138102258696333\\
2020	0.00134516932160787\\
2022	0.00130850285194256\\
2024	0.00127109288793154\\
2026	0.00123301039336112\\
2028	0.00119432775491464\\
2030	0.00115511902268355\\
2032	0.00111546023771319\\
2034	0.00107542986603754\\
2036	0.00103510936356748\\
2038	0.000994583902430552\\
2040	0.000953943297216791\\
2042	0.000913283179376922\\
2044	0.0008727064799831\\
2046	0.000832325295202193\\
2048	0.000792263224587725\\
2050	0.00075265828791011\\
2052	0.000713666537585124\\
2054	0.000675466482257206\\
2056	0.000638264406287018\\
2058	0.000602300580157665\\
2060	0.000567856158584071\\
2062	0.000535260181495074\\
2064	0.000504895433727581\\
2066	0.000477200909133359\\
2068	0.000452667328740016\\
2070	0.00043182101210013\\
2072	0.000415191463973798\\
2074	0.000403260959195396\\
2076	0.00039640131916789\\
2078	0.000394812311828953\\
2080	0.000398481852610942\\
2082	0.000407183824888345\\
2084	0.000420514858879806\\
2086	0.000437955894132603\\
2088	0.000458937956601224\\
2090	0.000482896100300751\\
2092	0.000509304840671099\\
2094	0.000537696126247118\\
2096	0.000567664512844823\\
2098	0.000598864582005677\\
2100	0.000631004520966097\\
2102	0.000663838389998732\\
2104	0.000697158483338752\\
2106	0.000730788447972887\\
2108	0.000764577392012586\\
2110	0.000798394989091873\\
2112	0.000832127483355355\\
2114	0.000865674464844746\\
2116	0.000898946283645836\\
2118	0.000931861984221741\\
2120	0.000964347659165667\\
2122	0.000996335139485169\\
2124	0.00102776095450196\\
2126	0.00105856550791459\\
2128	0.00108869242755194\\
2130	0.00111808805512445\\
2132	0.00114670104922344\\
2134	0.00117448208027547\\
2136	0.00120138360042921\\
2138	0.00122735967469855\\
2140	0.00125236586230526\\
2142	0.00127635913922527\\
2144	0.00129929785456241\\
2146	0.00132114171466103\\
2148	0.00134185178988858\\
2150	0.00136139053983906\\
2152	0.00137972185336532\\
2154	0.00139681110038336\\
2156	0.00141262519283006\\
2158	0.00142713265251306\\
2160	0.00144030368389409\\
2162	0.00145211025009649\\
2164	0.00146252615064244\\
2166	0.00147152709960761\\
2168	0.00147909080303887\\
2170	0.00148519703462093\\
2172	0.0014898277086974\\
2174	0.00149296694986416\\
2176	0.00149460115845011\\
2178	0.00149471907129066\\
2180	0.00149331181728314\\
2182	0.00149037296729028\\
2184	0.00148589857803005\\
2186	0.00147988722966076\\
2188	0.00147234005683433\\
2190	0.00146326077305709\\
2192	0.00145265568825917\\
2194	0.00144053371953715\\
2196	0.00142690639509744\\
2198	0.00141178785149301\\
2200	0.00139519482431486\\
2202	0.00137714663257038\\
2204	0.00135766515706057\\
2206	0.00133677481315369\\
2208	0.00131450251845376\\
2210	0.00129087765597404\\
2212	0.00126593203356302\\
2214	0.00123969984049254\\
2216	0.00121221760231858\\
2218	0.00118352413537629\\
2220	0.00115366050258923\\
2222	0.00112266997268468\\
2224	0.00109059798544365\\
2226	0.00105749212632713\\
2228	0.00102340211477558\\
2230	0.000988379811775397\\
2232	0.000952479254072212\\
2234	0.000915756724894997\\
2236	0.000878270874562365\\
2238	0.000840082909355592\\
2240	0.000801256874313215\\
2242	0.000761860066306002\\
2244	0.000721963629753\\
2246	0.000681643411670841\\
2248	0.000640981190397653\\
2250	0.000600066451674106\\
2252	0.000558998981106405\\
2254	0.00051789269824254\\
2256	0.000476881418333998\\
2258	0.000436127670946669\\
2260	0.000395836466466555\\
2262	0.000356277212783072\\
2264	0.000317819185639918\\
2266	0.00028098932761219\\
2268	0.000246564832575535\\
2270	0.000215710432271259\\
2272	0.00019013554955028\\
2274	0.000172117570898115\\
2276	0.000164016683088037\\
2278	0.000167086883223869\\
2280	0.000180538449934113\\
2282	0.000202077225842347\\
2284	0.000229200736567814\\
2286	0.000259935475414373\\
2288	0.000292921311647231\\
2290	0.000327259633165186\\
2292	0.000362355164932441\\
2294	0.000397804448031693\\
2296	0.000433325456772612\\
2298	0.000468714451352476\\
2300	0.000503819452512023\\
2302	0.000538523670065714\\
2304	0.000572734925765806\\
2306	0.000606378743926369\\
2308	0.000639393731469377\\
2310	0.000671728417436804\\
2312	0.000703339042384083\\
2314	0.000734187978340664\\
2316	0.000764242575197636\\
2318	0.000793474300491305\\
2320	0.000821858084327087\\
2322	0.000849371809917919\\
2324	0.000875995908982796\\
2326	0.00090171303372757\\
2328	0.000926507785553993\\
2330	0.000950366486418089\\
2332	0.000973276982772311\\
2334	0.000995228474850296\\
2336	0.00101621136606414\\
2338	0.00103621712872974\\
2340	0.00105523818338398\\
2342	0.00107326778972371\\
2344	0.00109029994775604\\
2346	0.00110632930816114\\
2348	0.00112135109117057\\
2350	0.00113536101348153\\
2352	0.00114835522288452\\
2354	0.00116033024038936\\
2356	0.00117128290970824\\
2358	0.00118121035399608\\
2360	0.00119010993977182\\
2362	0.00119797924794856\\
2364	0.00120481605189162\\
2366	0.00121061830240597\\
2368	0.00121538411952763\\
2370	0.00121911179096363\\
2372	0.00122179977698903\\
2374	0.00122344672157369\\
2376	0.00122405146947352\\
2378	0.00122361308898274\\
2380	0.00122213090000937\\
2382	0.00121960450710118\\
2384	0.00121603383701727\\
2386	0.00121141918041461\\
2388	0.00120576123719221\\
2390	0.00119906116501723\\
2392	0.00119132063054052\\
2394	0.00118254186279846\\
2396	0.00117272770829068\\
2398	0.00116188168722146\\
2400	0.00115000805039545\\
2402	0.00113711183626629\\
2404	0.00112319892764623\\
2406	0.00110827610760519\\
2408	0.00109235111410428\\
2410	0.0010754326929383\\
2412	0.00105753064858796\\
2414	0.00103865589261998\\
2416	0.00101882048931172\\
2418	0.000998037698221415\\
2420	0.00097632201347931\\
2422	0.000953689199632497\\
2424	0.000930156323945919\\
2426	0.00090574178514651\\
2428	0.000880465338695599\\
2430	0.0008543481187982\\
2432	0.000827412657515203\\
2434	0.000799682901548503\\
2436	0.000771184227538483\\
2438	0.000741943457087135\\
2440	0.000711988873238617\\
2442	0.000681350240892928\\
2444	0.000650058834720039\\
2446	0.000618147479779241\\
2448	0.000585650612558393\\
2450	0.000552604374102056\\
2452	0.00051904675327372\\
2454	0.000485017808800465\\
2456	0.000450560016910512\\
2458	0.000415718823619382\\
2460	0.000380543540269617\\
2462	0.00034508883598624\\
2464	0.000309417314979187\\
2466	0.000273604173702434\\
2468	0.000237746112959642\\
2470	0.000201979675417582\\
2472	0.000166522624108094\\
2474	0.000131779002281771\\
2476	9.86483604414145e-05\\
2478	6.9587173388278e-05\\
2480	5.19682888764256e-05\\
2482	5.74107072548202e-05\\
2484	8.12706818784252e-05\\
2486	0.000112211890637582\\
2488	0.000145627125847156\\
2490	0.000179976347846221\\
2492	0.000214643041632054\\
2494	0.000249326528776487\\
2496	0.000283853466624886\\
2498	0.000318109269287625\\
2500	0.000352009558158405\\
2502	0.000385486949381731\\
2504	0.000418484410808933\\
2506	0.000450951696745173\\
2508	0.000482843333387847\\
2510	0.000514117433587574\\
2512	0.000544734977561558\\
2514	0.000574659366304145\\
2516	0.000603856140020991\\
2518	0.000632292799128064\\
2520	0.00065993869028719\\
2522	0.000686764934215302\\
2524	0.000712744380446711\\
2526	0.000737851579369707\\
2528	0.00076206276508055\\
2530	0.000785355844663676\\
2532	0.000807710390863579\\
2534	0.000829107636023885\\
2536	0.000849530465792321\\
2538	0.00086896341152617\\
2540	0.000887392640644036\\
2542	0.00090480594439434\\
2544	0.000921192722679691\\
2546	0.000936543965704218\\
2548	0.000950852232308372\\
2550	0.000964111624933631\\
2552	0.000976317761223792\\
2554	0.000987467742320138\\
2556	0.000997560117950753\\
2558	0.00100659484845323\\
2560	0.00101457326389979\\
2562	0.00102149802052299\\
2564	0.00102737305466407\\
2566	0.00103220353448814\\
2568	0.00103599580972857\\
2570	0.00103875735974129\\
2572	0.00104049674016304\\
2574	0.00104122352848158\\
2576	0.00104094826883629\\
2578	0.00103968241637683\\
2580	0.00103743828151569\\
2582	0.0010342289744158\\
2584	0.00103006835005898\\
2586	0.00102497095424408\\
2588	0.00101895197086614\\
2590	0.00101202717082638\\
2592	0.00100421286292529\\
2594	0.000995525847089073\\
2596	0.000985983370278424\\
2598	0.000975603085429697\\
2600	0.000964403013777675\\
2602	0.000952401510913665\\
2604	0.000939617236936754\\
2606	0.000926069131067684\\
2608	0.000911776391109388\\
2610	0.000896758458165875\\
2612	0.000881035007063205\\
2614	0.000864625942971058\\
2616	0.000847551404791797\\
2618	0.000829831775980122\\
2620	0.000811487703587756\\
2622	0.000792540126503138\\
2624	0.00077301031408842\\
2626	0.00075291991673283\\
2628	0.000732291030257639\\
2630	0.000711146276669392\\
2632	0.000689508904513088\\
2634	0.000667402913092336\\
2636	0.000644853206204662\\
2638	0.000621885782927098\\
2640	0.000598527975584768\\
2642	0.000574808748643103\\
2644	0.00055075907731937\\
2646	0.000526412431858586\\
2648	0.000501805403633683\\
2650	0.000476978523960401\\
2652	0.000451977347972433\\
2654	0.000426853907415198\\
2656	0.000401668682826\\
2658	0.000376493314769899\\
2660	0.000351414376344727\\
2662	0.000326538679271805\\
2664	0.000302000798616648\\
2666	0.000277973780436323\\
2668	0.000254684295922866\\
2670	0.000232433617372235\\
2672	0.00021162507423043\\
2674	0.000192795485249092\\
2676	0.000176639311497089\\
2678	0.000163996846324145\\
2680	0.000155758595951313\\
2682	0.000152653388485063\\
2684	0.000154984818309115\\
2686	0.000162495615555432\\
2688	0.000174479069807721\\
2690	0.000190038992543922\\
2692	0.000208313329236432\\
2694	0.000228581822943939\\
2696	0.000250284081376229\\
2698	0.000272997145986487\\
2700	0.000296403733842225\\
2702	0.00032026390093687\\
2704	0.000344393228571337\\
2706	0.000368647032645306\\
2708	0.000392909218286367\\
2710	0.000417084472860317\\
2712	0.000441092789190013\\
2714	0.000464865599698711\\
2716	0.00048834302474217\\
2718	0.00051147189610264\\
2720	0.000534204324509815\\
2722	0.000556496652865346\\
2724	0.000578308685858489\\
2726	0.000599603119761651\\
2728	0.000620345118707661\\
2730	0.000640501999189512\\
2732	0.000660042995221514\\
2734	0.000678939084084326\\
2736	0.000697162857869054\\
2738	0.000714688429815427\\
2740	0.000731491367169472\\
2742	0.000747548644273277\\
2744	0.00076283861106526\\
2746	0.000777340973257565\\
2748	0.000791036781274432\\
2750	0.000803908425653915\\
2752	0.000815939637088427\\
2754	0.000827115489646455\\
2756	0.000837422406000988\\
2758	0.000846848163715311\\
2760	0.000855381901814927\\
2762	0.000863014127017838\\
2764	0.000869736719112059\\
2766	0.000875542935063846\\
2768	0.000880427411521582\\
2770	0.000884386165445679\\
2772	0.000887416592652571\\
2774	0.00088951746411049\\
2776	0.000890688919868121\\
2778	0.000890932460534935\\
2780	0.000890250936267406\\
2782	0.00088864853324693\\
2784	0.000886130757664336\\
2786	0.000882704417254519\\
2788	0.000878377600449887\\
2790	0.000873159653248939\\
2792	0.000867061153920735\\
2794	0.000860093885692331\\
2796	0.000852270807593613\\
2798	0.000843606023661659\\
2800	0.000834114750736928\\
2802	0.000823813285117271\\
2804	0.000812718968371923\\
2806	0.000800850152661506\\
2808	0.000788226165958521\\
2810	0.000774867277620938\\
2812	0.000760794664843667\\
2814	0.000746030380595918\\
2816	0.000730597323762167\\
2818	0.000714519212334794\\
2820	0.000697820560676562\\
2822	0.000680526662087092\\
2824	0.000662663578185969\\
2826	0.000644258136987421\\
2828	0.000625337942020116\\
2830	0.000605931395477983\\
2832	0.000586067739237294\\
2834	0.000565777118717598\\
2836	0.000545090676128041\\
2838	0.00052404068178755\\
2840	0.000502660715194384\\
2842	0.00048098591171701\\
2844	0.000459053296733625\\
2846	0.000436902237589665\\
2848	0.000414575056138721\\
2850	0.00039211786279217\\
2852	0.000369581699897385\\
2854	0.000347024122415248\\
2856	0.000324511404184818\\
2858	0.000302121648779776\\
2860	0.000279949219396031\\
2862	0.000258111099583705\\
2864	0.000236756067633839\\
2866	0.000216077886791862\\
2868	0.000196333923219098\\
2870	0.00017787015867337\\
2872	0.000161150976841685\\
2874	0.000146784203618533\\
2876	0.000135514857534943\\
2878	0.000128140097118245\\
2880	0.000125309245990091\\
2882	0.000127270227200182\\
2884	0.000133744842495765\\
2886	0.000144049905805263\\
2888	0.000157353589549576\\
2890	0.000172881005431228\\
2892	0.000190002354440511\\
2894	0.00020823913993579\\
2896	0.00022723764209871\\
2898	0.000246737486391854\\
2900	0.000266545309695525\\
2902	0.000286515200981321\\
2904	0.000306534870340031\\
2906	0.000326516042281052\\
2908	0.000346387799479622\\
2910	0.000366091945183324\\
2912	0.000385579740692596\\
2914	0.000404809583294302\\
2916	0.000423745332898875\\
2918	0.000442355091038102\\
2920	0.000460610299141041\\
2922	0.000478485065014039\\
2924	0.000495955654522288\\
2926	0.000513000104390173\\
2928	0.000529597924920582\\
2930	0.00054572987029751\\
2932	0.000561377760302653\\
2934	0.00057652434161052\\
2936	0.000591153179906571\\
2938	0.000605248576279806\\
2940	0.000618795502942259\\
2942	0.000631779554494154\\
2944	0.000644186911817407\\
2946	0.000656004316314788\\
2948	0.000667219052695517\\
2950	0.000677818938863922\\
2952	0.000687792321743284\\
2954	0.000697128078076411\\
2956	0.000705815619402042\\
2958	0.000713844900533623\\
2960	0.000721206430961218\\
2962	0.000727891288674161\\
2964	0.00073389113596286\\
2966	0.000739198236806067\\
2968	0.000743805475488206\\
2970	0.000747706376125361\\
2972	0.000750895122803315\\
2974	0.000753366580056064\\
2976	0.000755116313431922\\
2978	0.000756140609912533\\
2980	0.000756436497966072\\
2982	0.00075600176703077\\
2984	0.000754834986239111\\
2986	0.000752935522207432\\
2988	0.000750303555725882\\
2990	0.000746940097200638\\
2992	0.000742847000710237\\
2994	0.000738026976551143\\
2996	0.000732483602162107\\
2998	0.000726221331328452\\
3000	0.000719245501580715\\
3002	0.000711562339717432\\
3004	0.000703178965393662\\
3006	0.000694103392733068\\
3008	0.000684344529935338\\
3010	0.000673912176868189\\
3012	0.000662817020647781\\
3014	0.000651070629232198\\
3016	0.00063868544307137\\
3018	0.000625674764879398\\
3020	0.000612052747622053\\
3022	0.000597834380840712\\
3024	0.000583035475471568\\
3026	0.000567672647363432\\
3028	0.000551763299751012\\
3030	0.000535325605015788\\
3032	0.000518378486157631\\
3034	0.000500941598527866\\
3036	0.000483035312547512\\
3038	0.000464680698373402\\
3040	0.000445899513817557\\
3042	0.000426714197314816\\
3044	0.000407147868458823\\
3046	0.000387224339710353\\
3048	0.000366968144543069\\
3050	0.000346404589888419\\
3052	0.000325559844905387\\
3054	0.00030446108495009\\
3056	0.000283136721228803\\
3058	0.000261616766948403\\
3060	0.000239933427724072\\
3062	0.000218122074064436\\
3064	0.000196222893210307\\
3066	0.000174283811292661\\
3068	0.000152365937429456\\
3070	0.000130554387603487\\
3072	0.000108981626883033\\
3074	8.78831627221254e-05\\
3076	6.77475972086508e-05\\
3078	4.97724320085087e-05\\
3080	3.71904469678475e-05\\
3082	3.60538387444661e-05\\
3084	4.70734456080325e-05\\
3086	6.41515388208388e-05\\
3088	8.35378841828656e-05\\
3090	0.000103834796315652\\
3092	0.000124487913795785\\
3094	0.000145238854460761\\
3096	0.000165947552678787\\
3098	0.000186527664507257\\
3100	0.000206919968337022\\
3102	0.00022708019757803\\
3104	0.000246972979455795\\
3106	0.000266568599068264\\
3108	0.000285841170735006\\
3110	0.000304767554557798\\
3112	0.00032332668831004\\
3114	0.000341499160993237\\
3116	0.00035926693222593\\
3118	0.000376613142387822\\
3120	0.000393521980726219\\
3122	0.000409978591288173\\
3124	0.000425969003978178\\
3126	0.000441480082537364\\
3128	0.000456499484039905\\
3130	0.000471015626281862\\
3132	0.000485017660599622\\
3134	0.000498495448424481\\
3136	0.000511439540402762\\
3138	0.000523841157268342\\
3140	0.000535692171907466\\
3142	0.00054698509223173\\
3144	0.000557713044604335\\
3146	0.000567869757654685\\
3148	0.000577449546386963\\
3150	0.00058644729653522\\
3152	0.000594858449154999\\
3154	0.000602678985467228\\
3156	0.000609905411990667\\
3158	0.000616534746011347\\
3160	0.000622564501445744\\
3162	0.000627992675162143\\
3164	0.000632817733825251\\
3166	0.000637038601329941\\
3168	0.000640654646889095\\
3170	0.000643665673836624\\
3172	0.000646071909202934\\
3174	0.000647873994114231\\
3176	0.000649072975060239\\
3178	0.000649670296069482\\
3180	0.000649667791821718\\
3182	0.000649067681720918\\
3184	0.000647872564942313\\
3186	0.000646085416459275\\
3188	0.000643709584048386\\
3190	0.00064074878626118\\
3192	0.00063720711134339\\
3194	0.000633089017075827\\
3196	0.000628399331502638\\
3198	0.000623143254506325\\
3200	0.00061732636018341\\
3202	0.000610954599969838\\
3204	0.000604034306460207\\
3206	0.000596572197863846\\
3208	0.000588575383038283\\
3210	0.000580051367041701\\
3212	0.000571008057148416\\
3214	0.000561453769276435\\
3216	0.000551397234783516\\
3218	0.000540847607600395\\
3220	0.000529814471684828\\
3222	0.00051830784880175\\
3224	0.000506338206662973\\
3226	0.000493916467498994\\
3228	0.000481054017184043\\
3230	0.000467762715103378\\
3232	0.000454054905041179\\
3234	0.000439943427487753\\
3236	0.000425441633930881\\
3238	0.000410563403922981\\
3240	0.000395323166034064\\
3242	0.000379735924253417\\
3244	0.000363817292052885\\
3246	0.000347583537275898\\
3248	0.000331051642436905\\
3250	0.000314239387167939\\
3252	0.000297165462887698\\
3254	0.000279849635060725\\
3256	0.000262312977015368\\
3258	0.000244578213652675\\
3260	0.000226670238111299\\
3262	0.000208616908505365\\
3264	0.0001904503133677\\
3266	0.000172208851897054\\
3268	0.000153940794460386\\
3270	0.000135710673063521\\
3272	0.00011761141062672\\
3274	9.97888944812304e-05\\
3276	8.24955565911319e-05\\
3278	6.6216000294064e-05\\
3280	5.19709099693127e-05\\
3282	4.19255046723226e-05\\
3284	3.94307912664276e-05\\
3286	4.57047690676201e-05\\
3288	5.79130596584014e-05\\
3290	7.30786011605158e-05\\
3292	8.96453584020703e-05\\
3294	0.00010689276851507\\
3296	0.000124465312940036\\
3298	0.000142168650442999\\
3300	0.000159885106923746\\
3302	0.000177536484982824\\
3304	0.000195066419264371\\
3306	0.000212431398849338\\
3308	0.000229595914578289\\
3310	0.000246529698325485\\
3312	0.000263206083591749\\
3314	0.000279600996611111\\
3316	0.000295692316967114\\
3318	0.000311459462648296\\
3320	0.000326883115715425\\
3322	0.000341945038446177\\
3324	0.000356627949042802\\
3326	0.00037091543730949\\
3328	0.000384791907572223\\
3330	0.000398242540386584\\
3332	0.000411253267300843\\
3334	0.000423810754716981\\
3336	0.000435902394069463\\
3338	0.000447516296338384\\
3340	0.000458641289463193\\
3342	0.000469266917606916\\
3344	0.000479383441495445\\
3346	0.000488981839250144\\
3348	0.000498053807280757\\
3350	0.0005065917609096\\
3352	0.000514588834480365\\
3354	0.000522038880767168\\
3356	0.000528936469545859\\
3358	0.000535276885230593\\
3360	0.000541056123505374\\
3362	0.000546270886907883\\
3364	0.000550918579342299\\
3366	0.000554997299514005\\
3368	0.000558505833294914\\
3370	0.000561443645038948\\
3372	0.000563810867879538\\
3374	0.000565608293048866\\
3376	0.00056683735826787\\
3378	0.000567500135262976\\
3380	0.000567599316471846\\
3382	0.000567138201007246\\
3384	0.000566120679952405\\
3386	0.000564551221067808\\
3388	0.000562434852991571\\
3390	0.000559777149022571\\
3392	0.000556584210578404\\
3394	0.000552862650423342\\
3396	0.000548619575768202\\
3398	0.000543862571345635\\
3400	0.000538599682571463\\
3402	0.00053283939890636\\
3404	0.000526590637539516\\
3406	0.000519862727523616\\
3408	0.000512665394498478\\
3410	0.000505008746154322\\
3412	0.000496903258598891\\
3414	0.000488359763812303\\
3416	0.000479389438397231\\
3418	0.000470003793864281\\
3420	0.000460214668732598\\
3422	0.000450034222779497\\
3424	0.000439474933842152\\
3426	0.000428549597667496\\
3428	0.000417271331427892\\
3430	0.000405653581682523\\
3432	0.000393710137782663\\
3434	0.000381455152013063\\
3436	0.000368903168162884\\
3438	0.000356069160768954\\
3440	0.000342968588037592\\
3442	0.000329617462521347\\
3444	0.000316032445142051\\
3446	0.000302230970327278\\
3448	0.000288231413190946\\
3450	0.000274053314353756\\
3452	0.000259717684984894\\
3454	0.000245247425274779\\
3456	0.000230667905993345\\
3458	0.000216007788689385\\
3460	0.000201300201608824\\
3462	0.00018658445617868\\
3464	0.000171908601315374\\
3466	0.000157333301688196\\
3468	0.000142937844907842\\
3470	0.000128829614109081\\
3472	0.000115159202067505\\
3474	0.00010214445857339\\
3476	9.01073613516029e-05\\
3478	7.95239563215087e-05\\
3480	7.10681684141104e-05\\
3482	6.55772413633154e-05\\
3484	6.38155854562249e-05\\
3486	6.60627425159278e-05\\
3488	7.1913359613747e-05\\
3490	8.05475750681499e-05\\
3492	9.11337202149372e-05\\
3494	0.000103024236492796\\
3496	0.00011576785162692\\
3498	0.00012906045967438\\
3500	0.000142696071249172\\
3502	0.000156531825221152\\
3504	0.000170465440153707\\
3506	0.000184421093448334\\
3508	0.000198340572501948\\
3510	0.000212177656025294\\
3512	0.000225894480760157\\
3514	0.000239459145240505\\
3516	0.000252844098353674\\
3518	0.000266025035635418\\
3520	0.000278980130575349\\
3522	0.000291689491223724\\
3524	0.000304134771084334\\
3526	0.000316298887473011\\
3528	0.000328165815923241\\
3530	0.000339720439196995\\
3532	0.000350948436034342\\
3534	0.000361836199177527\\
3536	0.000372370775196849\\
3538	0.000382539820710767\\
3540	0.000392331571033088\\
3542	0.000401734818302472\\
3544	0.000410738896881159\\
3546	0.000419333674338908\\
3548	0.000427509546727857\\
3550	0.000435257437141129\\
3552	0.000442568796762892\\
3554	0.000449435607780761\\
3556	0.000455850387655478\\
3558	0.000461806194337538\\
3560	0.000467296632095698\\
3562	0.000472315857680494\\
3564	0.000476858586592983\\
3566	0.000480920099265545\\
3568	0.000484496246992251\\
3570	0.000487583457472624\\
3572	0.000490178739852301\\
3574	0.000492279689162472\\
3576	0.000493884490074976\\
3578	0.00049499191990412\\
3580	0.00049560135079765\\
3582	0.000495712751070309\\
3584	0.000495326685641965\\
3586	0.000494444315553563\\
3588	0.000493067396540432\\
3590	0.000491198276652263\\
3592	0.000488839892916\\
3594	0.000485995767045129\\
3596	0.000482670000208037\\
3598	0.00047886726687385\\
3600	0.000474592807762997\\
3602	0.000469852421938302\\
3604	0.000464652458079365\\
3606	0.000458999804993764\\
3608	0.000452901881427851\\
3610	0.000446366625251261\\
3612	0.000439402482102901\\
3614	0.000432018393599807\\
3616	0.000424223785229677\\
3618	0.000416028554067763\\
3620	0.000407443056487724\\
3622	0.000398478096066005\\
3624	0.00038914491192398\\
3626	0.000379455167805231\\
3628	0.00036942094225478\\
3630	0.000359054720360376\\
3632	0.000348369387639145\\
3634	0.000337378226818095\\
3636	0.000326094918484707\\
3638	0.000314533546894933\\
3640	0.000302708612663294\\
3642	0.00029063505467758\\
3644	0.000278328284468372\\
3646	0.000265804237554135\\
3648	0.000253079448196361\\
3650	0.000240171156876296\\
3652	0.000227097464220276\\
3654	0.000213877552003685\\
3656	0.000200532002910688\\
3658	0.00018708326880861\\
3660	0.000173556367694495\\
3662	0.000159979942015958\\
3664	0.000146387904715472\\
3666	0.000132822071732712\\
3668	0.000119336507884027\\
3670	0.00010600495848418\\
3672	9.29340422003404e-05\\
3674	8.02875277495619e-05\\
3676	6.83321088463604e-05\\
3678	5.75224146813444e-05\\
3680	4.86376767160713e-05\\
3682	4.28827031190612e-05\\
3684	4.15500082124521e-05\\
3686	4.49906205033998e-05\\
3688	5.22183482839962e-05\\
3690	6.18650556819858e-05\\
3692	7.29203791742424e-05\\
3694	8.47778848285413e-05\\
3696	9.70871435157304e-05\\
3698	0.000109639750101654\\
3700	0.000122305254139139\\
3702	0.00013499725824788\\
3704	0.00014765529030064\\
3706	0.00016023478921972\\
3708	0.000172701358450315\\
3710	0.000185027342482538\\
3712	0.000197189715100534\\
3714	0.000209168735014534\\
3716	0.000220947065439915\\
3718	0.000232509182730144\\
3720	0.000243840970077408\\
3722	0.000254929432669341\\
3724	0.000265762494361046\\
3726	0.000276328850186656\\
3728	0.000286617857844238\\
3730	0.000296619456854692\\
3732	0.000306324107689423\\
3734	0.000315722745523984\\
3736	0.000324806744859091\\
3738	0.000333567892325026\\
3740	0.000341998365730611\\
3742	0.000350090717938102\\
3744	0.000357837864513934\\
3746	0.000365233074369686\\
3748	0.000372269962799074\\
3750	0.000378942486456766\\
3752	0.000385244939927374\\
3754	0.000391171953610216\\
3756	0.000396718492699959\\
3758	0.000401879857089918\\
3760	0.000406651682052775\\
3762	0.000411029939579751\\
3764	0.000415010940277601\\
3766	0.00041859133573604\\
3768	0.000421768121288345\\
3770	0.000424538639096283\\
3772	0.00042690058149653\\
3774	0.000428851994549352\\
3776	0.0004303912817351\\
3778	0.000431517207744668\\
3780	0.000432228902314478\\
3782	0.000432525864056162\\
3784	0.000432407964232915\\
3786	0.00043187545043689\\
3788	0.000430928950120356\\
3790	0.000429569473937778\\
3792	0.000427798418854362\\
3794	0.000425617570978736\\
3796	0.00042302910807878\\
3798	0.000420035601740649\\
3800	0.000416640019133263\\
3802	0.000412845724341092\\
3804	0.000408656479230058\\
3806	0.000404076443814565\\
3808	0.000399110176094287\\
3810	0.000393762631331719\\
3812	0.000388039160745355\\
3814	0.000381945509593984\\
3816	0.00037548781463138\\
3818	0.000368672600912973\\
3820	0.000361506777939737\\
3822	0.000353997635126144\\
3824	0.000346152836584353\\
3826	0.000337980415217021\\
3828	0.000329488766118009\\
3830	0.000320686639280925\\
3832	0.000311583131621043\\
3834	0.000302187678319133\\
3836	0.000292510043500685\\
3838	0.000282560310268784\\
3840	0.000272348870114178\\
3842	0.000261886411733723\\
3844	0.000251183909295359\\
3846	0.000240252610200478\\
3848	0.000229104022407148\\
3850	0.000217749901401719\\
3852	0.000206202236934543\\
3854	0.000194473239685522\\
3856	0.000182575328101147\\
3858	0.000170521115771069\\
3860	0.000158323399927328\\
3862	0.000145995152034959\\
3864	0.00013354951215742\\
3866	0.000120999790173675\\
3868	0.00010835947980737\\
3870	9.5642297793247e-05\\
3872	8.28622757690194e-05\\
3874	7.00339729871449e-05\\
3876	5.71730004760645e-05\\
3878	4.42974897005203e-05\\
3880	3.14332044563434e-05\\
3882	1.86397684895479e-05\\
3884	6.3574106777438e-06\\
3886	8.09686860712491e-06\\
3888	2.04960899672639e-05\\
3890	3.31645060508093e-05\\
3892	4.58203254550829e-05\\
3894	5.84141774680815e-05\\
3896	7.09228571724818e-05\\
3898	8.33296461447434e-05\\
3900	9.56201645101474e-05\\
3902	0.000107781127181138\\
3904	0.000119799886646405\\
3906	0.000131664242390178\\
3908	0.000143362355622024\\
3910	0.00015488271044892\\
3912	0.000166214097256449\\
3914	0.000177345607342916\\
3916	0.000188266633466616\\
3918	0.000198966873534853\\
3920	0.000209436335920742\\
3922	0.000219665345543113\\
3924	0.000229644550197581\\
3926	0.000239364926824361\\
3928	0.000248817787517673\\
3930	0.000257994785152341\\
3932	0.000266887918548126\\
3934	0.000275489537122144\\
3936	0.000283792344999155\\
3938	0.000291789404564272\\
3940	0.000299474139451738\\
3942	0.000306840336971381\\
3944	0.000313882149979863\\
3946	0.000320594098208583\\
3948	0.000326971069062957\\
3950	0.000333008317912178\\
3952	0.000338701467889089\\
3954	0.000344046509224021\\
3956	0.000349039798135152\\
3958	0.000353678055303322\\
3960	0.000357958363956417\\
3962	0.000361878167591757\\
3964	0.000365435267364184\\
3966	0.000368627819169384\\
3968	0.000371454330450258\\
3970	0.000373913656756307\\
3972	0.000376004998083545\\
3974	0.000377727895024064\\
3976	0.000379082224752782\\
3978	0.000380068196877973\\
3980	0.000380686349182474\\
3982	0.000380937543280074\\
3984	0.000380822960211878\\
3986	0.000380344096004616\\
3988	0.000379502757213635\\
3990	0.000378301056469745\\
3992	0.000376741408049867\\
3994	0.000374826523487552\\
3996	0.000372559407241291\\
3998	0.00036994335243395\\
4000	0.000366981936677372\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.998132598363379\\
6	0.99624065112211\\
10	0.993608616706684\\
14	0.976284658289006\\
18	0.977468278487363\\
22	0.973072167160067\\
26	0.970439432147838\\
30	0.984771724654741\\
34	0.951875488171824\\
38	0.966668048729718\\
42	0.952192030538008\\
46	0.942831248858185\\
50	0.951903774130543\\
54	0.944058031092156\\
58	0.936860747498983\\
62	0.921549527919668\\
66	0.926287270802327\\
70	0.91966111548549\\
74	0.913062110773382\\
78	0.855843961260301\\
82	0.89903235455564\\
86	0.862706988830791\\
90	0.876960821082657\\
94	0.861719584759802\\
98	0.862626951242124\\
102	0.858955514403038\\
106	0.855170120175491\\
110	0.874861802203741\\
114	0.765744768035866\\
118	0.857737819422196\\
122	0.877327257937517\\
126	0.827265443666978\\
130	0.768706582665924\\
134	0.809712907425304\\
138	0.834048184495287\\
142	0.797476740207688\\
146	0.770045282350786\\
150	0.776681256802292\\
154	0.761220745118848\\
158	0.754432104520722\\
162	0.762026885675833\\
166	0.751158124071188\\
170	0.688336867456445\\
174	0.509332771024396\\
178	0.643446191446348\\
182	0.665542444970559\\
186	0.620648537838902\\
190	0.549650077855753\\
194	0.641171226252449\\
198	0.698159371164071\\
202	0.65937273940877\\
206	0.649260663288222\\
210	0.687638855779565\\
214	0.630902539632463\\
218	0.679564820497885\\
222	0.614928191947709\\
226	0.663466362124436\\
230	0.606785453420856\\
234	0.498069499315893\\
238	0.553666891854314\\
242	0.515908726432615\\
246	0.516123188580545\\
250	0.511235858744372\\
254	0.489031760659746\\
258	0.542275117703896\\
262	0.56213849488765\\
266	0.560974143895223\\
270	0.562035838655498\\
274	0.555646326710127\\
278	0.570714012721153\\
282	0.497426776302926\\
286	0.545778397116351\\
290	0.557013641570062\\
294	0.266580469477042\\
298	0.479731157891473\\
302	0.512617094774096\\
306	0.364281101584291\\
310	0.442801650761733\\
314	0.271912971489704\\
318	0.197080173790094\\
322	0.162378592694545\\
326	0.179886970104788\\
330	0.143351604046776\\
334	0.363737648107374\\
338	0.421881860819465\\
342	0.382347823143011\\
346	0.309144990960727\\
350	0.409704832274272\\
354	0.305873547610331\\
358	0.27209386827379\\
362	0.281973247330753\\
366	0.278456967919207\\
370	0.278485134273404\\
374	0.268358699666338\\
378	0.225709998191002\\
382	0.231071979270907\\
386	0.22770045052404\\
390	0.221065910393835\\
394	0.155256168551771\\
398	0.197305957864849\\
402	0.192988836585711\\
406	0.208190900794778\\
410	0.162604469809758\\
414	0.231822386316778\\
418	0.13103455585671\\
422	0.197572717663409\\
426	0.0956473362522478\\
430	0.174756915527576\\
434	0.0895730890456017\\
438	0.0610677092401377\\
442	0.0750436221849951\\
446	0.187975474831457\\
450	0.129959438235314\\
454	0.145983456170825\\
458	0.136382842476544\\
462	0.0969166034246631\\
466	0.0737623302958256\\
470	0.100906634864896\\
474	0.0931893990409806\\
478	0.0853462173539646\\
482	0.0691041622446166\\
486	0.0442430457339553\\
490	0.0773281842815297\\
494	0.095727450162296\\
498	0.0901594168703283\\
502	0.0843984674195919\\
506	0.0848234485601372\\
510	0.0840871292765674\\
514	0.0858932802551634\\
518	0.0815094097167977\\
522	0.0697034947288025\\
526	0.0728979512352875\\
530	0.0716198416293988\\
534	0.06793266335003\\
538	0.0804950837449716\\
542	0.0825493829015564\\
546	0.0834326956025671\\
550	0.0386537310329723\\
554	0.0623567243502587\\
558	0.0770477909143537\\
562	0.0310056908220191\\
566	0.0627619010669424\\
570	0.0699692713241563\\
574	0.0436636712055804\\
578	0.0279859165975225\\
582	0.0406423549268986\\
586	0.056255349147396\\
590	0.023351848347397\\
594	0.0576209268775705\\
598	0.0311148143421582\\
602	0.0381167581226953\\
606	0.0489371350244801\\
610	0.0404819249775419\\
614	0.0380307897764891\\
618	0.0271998937259229\\
622	0.0300561253165414\\
626	0.029163946563451\\
630	0.028152095219705\\
634	0.0283278842757521\\
638	0.0265160289850995\\
642	0.0261691183196533\\
646	0.026700276714778\\
650	0.0254947999387216\\
654	0.020857395911712\\
658	0.0205098327548396\\
662	0.0209346374265575\\
666	0.0187040817539717\\
670	0.0258721356863016\\
674	0.0267271682230825\\
678	0.0100574352417976\\
682	0.0227396054560419\\
686	0.0108925779500541\\
690	0.00839438268230015\\
694	0.0131505631512116\\
698	0.0125913639568\\
702	0.00851168335444003\\
706	0.00948675873657456\\
710	0.00872890013336821\\
714	0.00803191811036732\\
718	0.00684850940621075\\
722	0.00715358698280672\\
726	0.0066822267589504\\
730	0.00678738489814735\\
734	0.00666548654241698\\
738	0.00616563609684653\\
742	0.00628901546272758\\
746	0.00614341679425406\\
750	0.00507694525101086\\
754	0.0054243901927314\\
758	0.00524503085021375\\
762	0.00600743760448583\\
766	0.00483835392448962\\
770	0.00480954105632465\\
774	0.00494532142067738\\
778	0.00584352668004889\\
782	0.00484042643224239\\
786	0.00481183698957077\\
790	0.00480089126202429\\
794	0.00478700490878798\\
798	0.00474612776056594\\
802	0.00481996246129006\\
806	0.00412939749514303\\
810	0.00449416116778867\\
814	0.00393260660368604\\
818	0.00438717215270477\\
822	0.00362001293232727\\
826	0.0043197546936699\\
830	0.00305943117602666\\
834	0.00422071933769477\\
838	0.00197719817012731\\
842	0.00398877661056567\\
846	0.000363919024048499\\
850	0.00334025170985333\\
854	0.00150774134246805\\
858	0.00455859937153954\\
862	0.000645796334402236\\
866	0.00450556047054328\\
870	0.00346851132834523\\
874	0.00420269303845757\\
878	0.00211355470986108\\
882	0.00326856957966601\\
886	0.00392061439150996\\
890	0.00398445740132055\\
894	0.0040016226800826\\
898	0.0040061994164509\\
902	0.00400550829844902\\
906	0.00400671109783915\\
910	0.00400688315421699\\
914	0.00400628763042796\\
918	0.00400772565959496\\
922	0.00400603548200854\\
926	0.00400572069807801\\
930	0.00400765008599342\\
934	0.00400616093757188\\
938	0.00400616438115953\\
942	0.00400544612671546\\
946	0.00400665450406673\\
950	0.00400684166590844\\
954	0.0040061900528751\\
958	0.00400735264950259\\
962	0.0040073168922451\\
966	0.00400915629472702\\
970	0.00400928327514364\\
974	0.00400808704629882\\
978	0.0040107943903837\\
982	0.00401144201419267\\
986	0.00400387145694033\\
990	0.00398688797032241\\
994	0.00399990786905241\\
998	0.00400387694092955\\
1002	0.0039111497931477\\
1006	0.00395357303077932\\
1010	0.00397293767678438\\
1014	0.00354374092660233\\
1018	0.0038292109654792\\
1022	0.00256839943171374\\
1026	0.000372883017896809\\
1030	0.00261585777679893\\
1034	0.00060328101815453\\
1038	0.00143637247658581\\
1042	0.000785632507162608\\
1046	0.000199285505724115\\
1050	4.23165789301606e-05\\
1054	2.12362707411762e-05\\
1058	1.97658816545162e-05\\
1062	2.23184349039635e-05\\
1066	2.4048364975884e-05\\
1070	2.16269140422339e-05\\
1074	9.91556871849437e-06\\
1078	1.71050485412538e-05\\
1082	1.1120475771562e-05\\
1086	3.19009260262758e-05\\
1090	1.52601143587428e-06\\
1094	2.55181765191882e-06\\
1098	1.92186893022218e-06\\
1102	1.51340879159666e-06\\
1106	2.24936667424857e-06\\
1110	1.87548421620734e-06\\
1114	8.58767160787019e-07\\
1118	5.86266183678239e-06\\
1122	3.24959748187941e-07\\
1126	2.97767815199926e-07\\
1130	1.58351773858866e-07\\
1134	7.80688791411875e-08\\
1138	3.4183456642936e-07\\
1142	6.04751071103698e-08\\
1146	2.04644163297849e-08\\
1150	2.34218464227511e-08\\
1154	3.34423579682626e-10\\
1158	5.74739038766477e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.998132598363379\\
6	0.99624065112211\\
10	0.992888247759575\\
14	0.979985966579434\\
18	0.974512856463049\\
22	0.965673329322828\\
26	0.9579662004066\\
30	0.948117841904441\\
34	0.93752550149888\\
38	0.926044661468324\\
42	0.911853807114191\\
46	0.896900614839943\\
50	0.878703066030875\\
54	0.86253502062785\\
58	0.840155603917831\\
62	0.820172874433351\\
66	0.791696199623035\\
70	0.769582030843766\\
74	0.739339235918096\\
78	0.715318243291266\\
82	0.683764239047956\\
86	0.649402395807084\\
90	0.614103373787763\\
94	0.581841736678183\\
98	0.545454078002275\\
102	0.52176888333598\\
106	0.452785147402191\\
110	0.42416063230841\\
114	0.3810613039337\\
118	0.352557193121439\\
122	0.321292602232076\\
126	0.308369313651538\\
130	0.275956483597184\\
134	0.265613350343676\\
138	0.239493036273677\\
142	0.23305275671614\\
146	0.210185130706461\\
150	0.203645812643998\\
154	0.172454787011903\\
158	0.146393735997048\\
162	0.143147429330153\\
166	0.132588980105158\\
170	0.107311484428496\\
174	0.116595891782445\\
178	0.117699625892757\\
182	0.108554786363057\\
186	0.108886658301897\\
190	0.101167834456846\\
194	0.0936637011019832\\
198	0.0810990899655473\\
202	0.0760693639780295\\
206	0.0568958509797883\\
210	0.0550989543554383\\
214	0.0451537765585089\\
218	0.0498656265729318\\
222	0.0430610791342616\\
226	0.0342214953468351\\
230	0.0378043383949869\\
234	0.034884522655527\\
238	0.0336503563674146\\
242	0.0281906948366749\\
246	0.0257225912155283\\
250	0.0251699121821547\\
254	0.0194935391347469\\
258	0.020731916000093\\
262	0.0185381048616689\\
266	0.0115409485068984\\
270	0.00952221304737126\\
274	0.0102119225144604\\
278	0.0096536790020441\\
282	0.0092733508674194\\
286	0.00882593883167527\\
290	0.00908672096778668\\
294	0.00893630921829425\\
298	0.00845089588276367\\
302	0.00838468665099916\\
306	0.00806209086649038\\
310	0.00814794273872117\\
314	0.00803227482573787\\
318	0.0078871199712192\\
322	0.0077372324333222\\
326	0.00776064376924424\\
330	0.00774250583753833\\
334	0.00770406775905593\\
338	0.00764714520653333\\
342	0.00760546059610321\\
346	0.00753178281293047\\
350	0.00742233479665927\\
354	0.00723549278731471\\
358	0.00690313425019398\\
362	0.00631784013589333\\
366	0.00536008125957069\\
370	0.00396039586773691\\
374	0.00242211190665246\\
378	0.00106154396958175\\
382	0.000373551787961264\\
386	7.91407272911929e-05\\
390	2.52245266148437e-05\\
394	2.98437556313892e-06\\
398	1.20765566434043e-07\\
402	1.72532165686396e-08\\
406	2.94126467517425e-09\\
410	2.94553128146299e-10\\
414	2.08373183244697e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_2_lam_0_1_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.998076465593279\\
%4	0.997081832225815\\
%6	0.996092337146431\\
%8	0.995107950074818\\
%10	0.994128640909227\\
%12	0.993154379725561\\
%14	0.992185136776476\\
%16	0.991220882490487\\
%18	0.990261587054579\\
%20	0.989307199679394\\
%22	0.988357611899845\\
%24	0.98741269520332\\
%26	0.986472300244974\\
%28	0.985536269353245\\
%30	0.984604418595484\\
%32	0.983676589785301\\
%34	0.982752628453253\\
%36	0.981832370765257\\
%38	0.980915644129039\\
%40	0.980002308469953\\
%42	0.979092216025056\\
%44	0.978185268901154\\
%46	0.97728136498968\\
%48	0.976380421100118\\
%50	0.975482353327751\\
%52	0.974587062600128\\
%54	0.973694472365996\\
%56	0.972804510766322\\
%58	0.971917123680845\\
%60	0.971032248541782\\
%62	0.970149822761423\\
%64	0.969269787858756\\
%66	0.9683920842511\\
%68	0.967516658383541\\
%70	0.966643452763938\\
%72	0.965772413432368\\
%74	0.964903490137635\\
%76	0.964036637436192\\
%78	0.963171814091561\\
%80	0.962308983160151\\
%82	0.961448108180874\\
%84	0.960589157815278\\
%86	0.959732089948721\\
%88	0.958876872975508\\
%90	0.958023474141791\\
%92	0.957171860587119\\
%94	0.956322008354912\\
%96	0.955473893053668\\
%98	0.95462748962155\\
%100	0.953782774878206\\
%102	0.952939721032495\\
%104	0.952098304697692\\
%106	0.951258500059253\\
%108	0.950420281445798\\
%110	0.949583624640679\\
%112	0.948748505244611\\
%114	0.947914896514864\\
%116	0.947082778633008\\
%118	0.946252128734479\\
%120	0.945422928467015\\
%122	0.94459516021022\\
%124	0.943768807281055\\
%126	0.942943850488814\\
%128	0.942120271701953\\
%130	0.941298050081556\\
%132	0.940477168445488\\
%134	0.939657609630714\\
%136	0.938839356672222\\
%138	0.938022393339248\\
%140	0.93720670452633\\
%142	0.936392278405921\\
%144	0.935579104162557\\
%146	0.934767170650656\\
%148	0.933956469049168\\
%150	0.933146987997244\\
%152	0.932338717804729\\
%154	0.9315316458152\\
%156	0.930725760148431\\
%158	0.929921047878736\\
%160	0.92911749742536\\
%162	0.928315097739192\\
%164	0.927513835802869\\
%166	0.926713703792385\\
%168	0.925914693655199\\
%170	0.925116798400225\\
%172	0.924320008584618\\
%174	0.923524319022147\\
%176	0.922729719101503\\
%178	0.921936202624187\\
%180	0.921143761037564\\
%182	0.920352385886517\\
%184	0.919562069099003\\
%186	0.918772801401233\\
%188	0.917984577925549\\
%190	0.917197391579228\\
%192	0.916411235183975\\
%194	0.915626103112209\\
%196	0.914841988764394\\
%198	0.91405888511871\\
%200	0.91327678618058\\
%202	0.912495687448793\\
%204	0.911715582759994\\
%206	0.91093646813875\\
%208	0.910158338854806\\
%210	0.909381190665327\\
%212	0.908605020070931\\
%214	0.90782982252859\\
%216	0.907055591052047\\
%218	0.906282320189178\\
%220	0.905510004590682\\
%222	0.904738640290569\\
%224	0.903968222533145\\
%226	0.903198747192814\\
%228	0.902430209056021\\
%230	0.901662603730168\\
%232	0.900895927734672\\
%234	0.90013017398625\\
%236	0.899365337775659\\
%238	0.898601415378824\\
%240	0.897838401080605\\
%242	0.897076289849666\\
%244	0.896315076979784\\
%246	0.895554758708325\\
%248	0.89479533020732\\
%250	0.894036787154602\\
%252	0.8932791262379\\
%254	0.892522342493899\\
%256	0.891766431156327\\
%258	0.891011387859923\\
%260	0.890257208167392\\
%262	0.889503888263008\\
%264	0.888751426549134\\
%266	0.88799981783478\\
%268	0.88724905578423\\
%270	0.88649913602844\\
%272	0.885750055249946\\
%274	0.885001809793321\\
%276	0.884254395467703\\
%278	0.883507808596316\\
%280	0.882762045313307\\
%282	0.882017101608136\\
%284	0.881272974179632\\
%286	0.880529659490772\\
%288	0.879787154111306\\
%290	0.87904545329799\\
%292	0.878304555101149\\
%294	0.877564455535594\\
%296	0.876825150756649\\
%298	0.876086637180316\\
%300	0.875348912752556\\
%302	0.874611974374462\\
%304	0.873875819327601\\
%306	0.873140445838732\\
%308	0.872405851881965\\
%310	0.871672036020848\\
%312	0.870938995075368\\
%314	0.870206725553916\\
%316	0.869475225154434\\
%318	0.868744491929207\\
%320	0.868014523883361\\
%322	0.86728531895636\\
%324	0.866556874075604\\
%326	0.865829187648106\\
%328	0.865102256953594\\
%330	0.864376080469755\\
%332	0.863650657982075\\
%334	0.862925986497856\\
%336	0.862202063251727\\
%338	0.861478885283161\\
%340	0.860756450217132\\
%342	0.860034755600926\\
%344	0.859313800547605\\
%346	0.858593584486484\\
%348	0.857874103417045\\
%350	0.857155354950544\\
%352	0.856437337575623\\
%354	0.85572004743071\\
%356	0.855003480960024\\
%358	0.854287636550998\\
%360	0.853572511732798\\
%362	0.852858103911077\\
%364	0.852144411508365\\
%366	0.851431432865578\\
%368	0.850719165526568\\
%370	0.850007607965449\\
%372	0.849296759111779\\
%374	0.848586615880307\\
%376	0.847877175934634\\
%378	0.847168439715073\\
%380	0.846460403728347\\
%382	0.845753065289443\\
%384	0.845046421710264\\
%386	0.844340470056292\\
%388	0.843635208532131\\
%390	0.842930635208398\\
%392	0.842226748744326\\
%394	0.841523546951251\\
%396	0.840821028009456\\
%398	0.840119190368969\\
%400	0.839418032668247\\
%402	0.838717553553817\\
%404	0.838017752392884\\
%406	0.837318628528528\\
%408	0.836620180783998\\
%410	0.835922407148313\\
%412	0.835225306422538\\
%414	0.834528877185749\\
%416	0.833833118305252\\
%418	0.833138028588517\\
%420	0.832443604879341\\
%422	0.831749845178864\\
%424	0.831056747200003\\
%426	0.830364309549739\\
%428	0.829672529915368\\
%430	0.828981407368993\\
%432	0.828290940569306\\
%434	0.827601127564856\\
%436	0.826911966316593\\
%438	0.826223455829656\\
%440	0.825535594095369\\
%442	0.824848379265435\\
%444	0.824161810492756\\
%446	0.823475886159753\\
%448	0.822790604869144\\
%450	0.82210596538944\\
%452	0.82142196637934\\
%454	0.820738607611629\\
%456	0.820055887805805\\
%458	0.819373805753977\\
%460	0.818692360005333\\
%462	0.81801155183066\\
%464	0.817331379545869\\
%466	0.816651842136159\\
%468	0.815972937022694\\
%470	0.81529466233166\\
%472	0.814617016499563\\
%474	0.813939998571844\\
%476	0.813263606307862\\
%478	0.812587837670623\\
%480	0.811912690941\\
%482	0.811238164642389\\
%484	0.810564257056592\\
%486	0.809890968646539\\
%488	0.809218297645742\\
%490	0.808546243085946\\
%492	0.807874803520689\\
%494	0.807203978338443\\
%496	0.806533765817871\\
%498	0.805864165389428\\
%500	0.805195176408558\\
%502	0.804526796840242\\
%504	0.803859025757427\\
%506	0.803191861342939\\
%508	0.802525302661012\\
%510	0.801859348437822\\
%512	0.801193997305326\\
%514	0.800529248056691\\
%516	0.799865099545297\\
%518	0.799201551000628\\
%520	0.798538602226249\\
%522	0.797876252156189\\
%524	0.797214499587843\\
%526	0.796553343418013\\
%528	0.795892782564045\\
%530	0.795232817111443\\
%532	0.794573446434277\\
%534	0.793914669262017\\
%536	0.793256484227036\\
%538	0.792598890476865\\
%540	0.791941886458999\\
%542	0.791285471167671\\
%544	0.790629643884202\\
%546	0.789974403256534\\
%548	0.789319748265476\\
%550	0.788665677776825\\
%552	0.788012190500058\\
%554	0.787359283929363\\
%556	0.786706956130431\\
%558	0.786055205531116\\
%560	0.785404030932056\\
%562	0.784753431113848\\
%564	0.784103404228122\\
%566	0.783453949326772\\
%568	0.782805065154685\\
%570	0.782156750332118\\
%572	0.781509003595496\\
%574	0.780861824301762\\
%576	0.78021521139168\\
%578	0.779569164154909\\
%580	0.77892368133928\\
%582	0.778278761828892\\
%584	0.777634404616433\\
%586	0.776990608781216\\
%588	0.776347373241849\\
%590	0.775704697785045\\
%592	0.775062581906653\\
%594	0.774421024458536\\
%596	0.773780024897844\\
%598	0.773139582975443\\
%600	0.77249969715786\\
%602	0.771860365926929\\
%604	0.771221588654263\\
%606	0.770583364229081\\
%608	0.769945691835205\\
%610	0.769308570326414\\
%612	0.768671999539129\\
%614	0.768035977942587\\
%616	0.767400504416266\\
%618	0.766765578180631\\
%620	0.766131197982391\\
%622	0.765497362703625\\
%624	0.764864071225745\\
%626	0.764231323337433\\
%628	0.76359911786371\\
%630	0.762967454339424\\
%632	0.762336332048577\\
%634	0.761705749772056\\
%636	0.761075706280133\\
%638	0.76044620107131\\
%640	0.759817234514979\\
%642	0.759188805042726\\
%644	0.758560912168516\\
%646	0.757933554510247\\
%648	0.757306730786315\\
%650	0.756680440581494\\
%652	0.756054682726237\\
%654	0.755429456131239\\
%656	0.754804760045278\\
%658	0.754180594406861\\
%660	0.753556958406608\\
%662	0.752933851025232\\
%664	0.752311271018695\\
%666	0.751689217902395\\
%668	0.751067690716526\\
%670	0.750446689242606\\
%672	0.749826212315387\\
%674	0.749206258888966\\
%676	0.748586828015122\\
%678	0.747967918825672\\
%680	0.747349530518082\\
%682	0.746731662343714\\
%684	0.746114313598221\\
%686	0.745497483557868\\
%688	0.744881171832686\\
%690	0.744265377899954\\
%692	0.743650101610793\\
%694	0.743035341960264\\
%696	0.742421098335031\\
%698	0.74180737107556\\
%700	0.741194159215899\\
%702	0.740581461479129\\
%704	0.739969276936644\\
%706	0.739357604805058\\
%708	0.738746443980761\\
%710	0.738135793317449\\
%712	0.737525652486782\\
%714	0.736916020402422\\
%716	0.73630689631422\\
%718	0.735698279582092\\
%720	0.735090169197944\\
%722	0.734482564438045\\
%724	0.733875464858366\\
%726	0.733268869501454\\
%728	0.73266277744567\\
%730	0.732057188007867\\
%732	0.731452100699275\\
%734	0.730847515024175\\
%736	0.730243429990294\\
%738	0.729639844694394\\
%740	0.729036758158671\\
%742	0.728434170272218\\
%744	0.727832080189239\\
%746	0.727230487064254\\
%748	0.726629390116108\\
%750	0.726028788596738\\
%752	0.725428681915199\\
%754	0.724829069893238\\
%756	0.724229951731673\\
%758	0.723631326688242\\
%760	0.723033194068148\\
%762	0.722435553216213\\
%764	0.721838403510353\\
%766	0.721241744317842\\
%768	0.720645575293513\\
%770	0.720049896945111\\
%772	0.719454708406442\\
%774	0.718860008880098\\
%776	0.718265797626106\\
%778	0.717672073952503\\
%780	0.717078837207471\\
%782	0.716486086772806\\
%784	0.715893821932637\\
%786	0.715302042751323\\
%788	0.714710748501423\\
%790	0.714119938556275\\
%792	0.713529612865331\\
%794	0.712939771062611\\
%796	0.712350412210919\\
%798	0.711761535454064\\
%800	0.711173140003386\\
%802	0.710585224997289\\
%804	0.709997790476374\\
%806	0.709410835615262\\
%808	0.708824359642681\\
%810	0.708238361859949\\
%812	0.707652842672207\\
%814	0.707067801356499\\
%816	0.706483237641708\\
%818	0.705899150558077\\
%820	0.70531553909777\\
%822	0.704732402958224\\
%824	0.704149741760136\\
%826	0.703567555608305\\
%828	0.702985843658144\\
%830	0.702404604718805\\
%832	0.70182383763586\\
%834	0.701243542009659\\
%836	0.700663717088183\\
%838	0.700084361755102\\
%840	0.699505476142634\\
%842	0.698927059830567\\
%844	0.698349111776773\\
%846	0.697771631034842\\
%848	0.697194616729994\\
%850	0.696618067893398\\
%852	0.696041985230042\\
%854	0.695466367674669\\
%856	0.694891214260766\\
%858	0.694316524105556\\
%860	0.69374229639734\\
%862	0.693168530344603\\
%864	0.692595225536134\\
%866	0.692022381528752\\
%868	0.691449997565377\\
%870	0.690878072941329\\
%872	0.6903066068951\\
%874	0.689735599358294\\
%876	0.689165049808535\\
%878	0.688594957526698\\
%880	0.688025321840672\\
%882	0.687456142118453\\
%884	0.686887417671304\\
%886	0.686319148444111\\
%888	0.685751334274978\\
%890	0.685183974775131\\
%892	0.684617069452621\\
%894	0.68405061794235\\
%896	0.683484619428421\\
%898	0.682919073156343\\
%900	0.682353978424112\\
%902	0.68178933449826\\
%904	0.681225141223251\\
%906	0.68066139849381\\
%908	0.680098105621339\\
%910	0.679535261841797\\
%912	0.678972866445313\\
%914	0.678410918756295\\
%916	0.677849418173038\\
%918	0.677288364750447\\
%920	0.676727758084478\\
%922	0.676167597610979\\
%924	0.67560788289728\\
%926	0.675048613092959\\
%928	0.674489787414167\\
%930	0.673931405134249\\
%932	0.673373465575707\\
%934	0.672815968103332\\
%936	0.672258912118319\\
%938	0.671702297053212\\
%940	0.671146122322083\\
%942	0.670590387805951\\
%944	0.670035093201815\\
%946	0.669480237905936\\
%948	0.668925821107083\\
%950	0.668371843476673\\
%952	0.667818304452549\\
%954	0.667265203246529\\
%956	0.66671253898039\\
%958	0.666160311568715\\
%960	0.665608520377484\\
%962	0.665057164845321\\
%964	0.664506244804923\\
%966	0.663955759428017\\
%968	0.663405707904833\\
%970	0.662856089819604\\
%972	0.662306904779037\\
%974	0.661758152261486\\
%976	0.661209831979863\\
%978	0.660661943150984\\
%980	0.660114485047958\\
%982	0.659567456882066\\
%984	0.65902085866847\\
%986	0.658474689779573\\
%988	0.657928949516468\\
%990	0.657383637058492\\
%992	0.656838752340917\\
%994	0.656294295567279\\
%996	0.655750265852489\\
%998	0.655206662373268\\
%1000	0.654663484367476\\
%1002	0.654120731095786\\
%1004	0.653578402161588\\
%1006	0.653036497284308\\
%1008	0.652495015755356\\
%1010	0.651953956912156\\
%1012	0.651413320024141\\
%1014	0.650873105061211\\
%1016	0.650333311495549\\
%1018	0.649793938655743\\
%1020	0.649254985911666\\
%1022	0.648716452666304\\
%1024	0.648178338289096\\
%1026	0.647640642926471\\
%1028	0.647103365916231\\
%1030	0.646566506636313\\
%1032	0.64603006449968\\
%1034	0.645494038949889\\
%1036	0.644958429457228\\
%1038	0.644423235515359\\
%1040	0.643888456638389\\
%1042	0.64335409235832\\
%1044	0.64282014222283\\
%1046	0.642286605793329\\
%1048	0.641753482643272\\
%1050	0.641220772356682\\
%1052	0.640688474526859\\
%1054	0.640156588755261\\
%1056	0.639625114650515\\
%1058	0.639094051827567\\
%1060	0.638563399876562\\
%1062	0.638033158649305\\
%1064	0.637503328305843\\
%1066	0.636973908337828\\
%1068	0.636444898258233\\
%1070	0.635916297456016\\
%1072	0.635388106383385\\
%1074	0.634860324417398\\
%1076	0.634332951231705\\
%1078	0.633805986788748\\
%1080	0.633279430430364\\
%1082	0.632753281538681\\
%1084	0.632227539531097\\
%1086	0.63170220385591\\
%1088	0.631177273988494\\
%1090	0.630652749427967\\
%1092	0.63012862966206\\
%1094	0.629604914471001\\
%1096	0.629081603723562\\
%1098	0.628558696864683\\
%1100	0.628036193366925\\
%1102	0.627514092727085\\
%1104	0.626992394463253\\
%1106	0.62647109811222\\
%1108	0.625950203227223\\
%1110	0.625429709350313\\
%1112	0.624909616255171\\
%1114	0.624389924052363\\
%1116	0.623870632440493\\
%1118	0.623351741287681\\
%1120	0.622833249968896\\
%1122	0.622315157895492\\
%1124	0.621797464510786\\
%1126	0.621280169286197\\
%1128	0.620763271717862\\
%1130	0.620246771323668\\
%1132	0.619730667640652\\
%1134	0.61921496022272\\
%1136	0.618699648638649\\
%1138	0.618184732470328\\
%1140	0.617670211311213\\
%1142	0.617156084764976\\
%1144	0.616642352444313\\
%1146	0.616129013883116\\
%1148	0.615616069242569\\
%1150	0.61510351828425\\
%1152	0.614591360515898\\
%1154	0.614079595465986\\
%1156	0.613568222681266\\
%1158	0.613057241724614\\
%1160	0.612546652173136\\
%1162	0.612036453616494\\
%1164	0.611526645635663\\
%1166	0.61101722803179\\
%1168	0.610508200953042\\
%1170	0.609999564424254\\
%1172	0.609491317841526\\
%1174	0.60898346068656\\
%1176	0.608475993011381\\
%1178	0.607968914189697\\
%1180	0.607462223609059\\
%1182	0.606955920885165\\
%1184	0.606450005954978\\
%1186	0.605944478187961\\
%1188	0.605439336991069\\
%1190	0.604934581804364\\
%1192	0.604430212097164\\
%1194	0.603926227206107\\
%1196	0.603422627563632\\
%1198	0.602919412573088\\
%1200	0.602416581665973\\
%1202	0.601914134304017\\
%1204	0.601412069975695\\
%1206	0.600910388193162\\
%1208	0.600409088489541\\
%1210	0.599908170416537\\
%1212	0.599407633542018\\
%1214	0.598907477426082\\
%1216	0.59840770226905\\
%1218	0.597908307827531\\
%1220	0.597409294038822\\
%1222	0.59691066034468\\
%1224	0.596412406095031\\
%1226	0.595914531642807\\
%1228	0.595417036374075\\
%1230	0.594919919710398\\
%1232	0.594423181104822\\
%1234	0.593926820038329\\
%1236	0.593430836016703\\
%1238	0.592935228567755\\
%1240	0.592439997238872\\
%1242	0.591945141594841\\
%1244	0.591450661215928\\
%1246	0.59095655569472\\
%1248	0.590462824596197\\
%1250	0.58996946827631\\
%1252	0.58947648691874\\
%1254	0.588983879936772\\
%1256	0.588491646776034\\
%1258	0.587999786910911\\
%1260	0.587508299841363\\
%1262	0.587017185090113\\
%1264	0.586526442200145\\
%1266	0.586036070732495\\
%1268	0.58554607026428\\
%1270	0.585056440386957\\
%1272	0.584567180704768\\
%1274	0.584078290833367\\
%1276	0.583589770398593\\
%1278	0.583101619035384\\
%1280	0.582613836386808\\
%1282	0.5821264221032\\
%1284	0.581639375841403\\
%1286	0.581152697105048\\
%1288	0.580666386859992\\
%1290	0.580180444863344\\
%1292	0.579694870924874\\
%1294	0.579209665740972\\
%1296	0.578724828572209\\
%1298	0.578240358727947\\
%1300	0.577756255500604\\
%1302	0.57727251883137\\
%1304	0.576789148437944\\
%1306	0.576306143664809\\
%1308	0.57582350389581\\
%1310	0.575341228549926\\
%1312	0.574859317077519\\
%1314	0.574377768956992\\
%1316	0.573896583691816\\
%1318	0.573415760807885\\
%1320	0.572935299851156\\
%1322	0.572455200385545\\
%1324	0.571975461906318\\
%1326	0.571496084615333\\
%1328	0.571017068024179\\
%1330	0.57053841166279\\
%1332	0.570060115080869\\
%1334	0.569582177845841\\
%1336	0.569104599541014\\
%1338	0.568627379763948\\
%1340	0.568150518124988\\
%1342	0.567674014210712\\
%1344	0.567197867973368\\
%1346	0.566722079543794\\
%1348	0.566246648452046\\
%1350	0.565771574248022\\
%1352	0.565296856499421\\
%1354	0.564822494789916\\
%1356	0.564348488717522\\
%1358	0.56387483789314\\
%1360	0.563401541939244\\
%1362	0.562928600488716\\
%1364	0.562456013183796\\
%1366	0.561983779675145\\
%1368	0.561511899621003\\
%1370	0.561040372686436\\
%1372	0.560569198542663\\
%1374	0.560098376866447\\
%1376	0.559627907339557\\
%1378	0.559157789648276\\
%1380	0.558688023482971\\
%1382	0.558218608537695\\
%1384	0.557749544509841\\
%1386	0.557280831099825\\
%1388	0.556812468010804\\
%1390	0.556344454948422\\
%1392	0.555876791620582\\
%1394	0.555409477737243\\
%1396	0.554942513010237\\
%1398	0.554475897153103\\
%1400	0.554009629880942\\
%1402	0.55354371091028\\
%1404	0.553078139958954\\
%1406	0.552612916746004\\
%1408	0.552148040991574\\
%1410	0.551683512416829\\
%1412	0.551219330743878\\
%1414	0.550755495684947\\
%1416	0.550292007158129\\
%1418	0.549828865413872\\
%1420	0.549366070085222\\
%1422	0.548903620815359\\
%1424	0.548441517256593\\
%1426	0.54797975906945\\
%1428	0.547518345921865\\
%1430	0.547057277488445\\
%1432	0.546596553449821\\
%1434	0.546136173492057\\
%1436	0.545676137306125\\
%1438	0.545216444587428\\
%1440	0.544757095035379\\
%1442	0.544298088353015\\
%1444	0.54383942424666\\
%1446	0.543381102425612\\
%1448	0.542923122597041\\
%1450	0.542465484608585\\
%1452	0.542008188519536\\
%1454	0.541551233981939\\
%1456	0.541094620644289\\
%1458	0.540638348393013\\
%1460	0.540182417305411\\
%1462	0.539726826981811\\
%1464	0.539271577036516\\
%1466	0.538816667096418\\
%1468	0.538362096799758\\
%1470	0.537907865795007\\
%1472	0.537453973739865\\
%1474	0.537000420300357\\
%1476	0.536547205150028\\
%1478	0.536094327969208\\
%1480	0.535641788444366\\
%1482	0.535189586267512\\
%1484	0.534737721135673\\
%1486	0.534286192750416\\
%1488	0.533835000817417\\
%1490	0.533384145046078\\
%1492	0.532933625149178\\
%1494	0.53248344084256\\
%1496	0.532033591844854\\
%1498	0.531584077877219\\
%1500	0.531134898663117\\
%1502	0.530686053923905\\
%1504	0.530237543495162\\
%1506	0.529789367765321\\
%1508	0.529341526378169\\
%1510	0.528894018987582\\
%1512	0.528446845256543\\
%1514	0.528000004790485\\
%1516	0.52755349802156\\
%1518	0.527107324601222\\
%1520	0.526661484144053\\
%1522	0.526215976277709\\
%1524	0.525770800641655\\
%1526	0.525325956886019\\
%1528	0.524881444670563\\
%1530	0.52443726366376\\
%1532	0.523993413541957\\
%1534	0.523549893988627\\
%1536	0.523106704693686\\
%1538	0.522663845352891\\
%1540	0.522221315667286\\
%1542	0.521779115342704\\
%1544	0.521337244089328\\
%1546	0.52089570162128\\
%1548	0.520454487656265\\
%1550	0.520013601915237\\
%1552	0.519573044082714\\
%1554	0.519132814298278\\
%1556	0.518692912469554\\
%1558	0.518253338183622\\
%1560	0.517814091802231\\
%1562	0.517375173007335\\
%1564	0.516936581395814\\
%1566	0.516498316579715\\
%1568	0.516060378184802\\
%1570	0.515622765849249\\
%1572	0.515185479219081\\
%1574	0.514748518064171\\
%1576	0.514311882532131\\
%1578	0.513875572231021\\
%1580	0.513439586783038\\
%1582	0.513003925823177\\
%1584	0.512568588998022\\
%1586	0.512133575964657\\
%1588	0.511698886389684\\
%1590	0.511264519948334\\
%1592	0.510830476323664\\
%1594	0.51039675520583\\
%1596	0.509963356291435\\
%1598	0.509530279282933\\
%1600	0.509097523888094\\
%1602	0.508665089819521\\
%1604	0.508232976794209\\
%1606	0.507801184533154\\
%1608	0.507369712760987\\
%1610	0.506938561205656\\
%1612	0.506507729595438\\
%1614	0.506077217649987\\
%1616	0.50564702611952\\
%1618	0.505217154627411\\
%1620	0.504787602809919\\
%1622	0.50435837031498\\
%1624	0.503929456801127\\
%1626	0.503500861936497\\
%1628	0.503072585397948\\
%1630	0.50264462687025\\
%1632	0.502216986045361\\
%1634	0.501789662621767\\
%1636	0.501362656169025\\
%1638	0.500935967382112\\
%1640	0.500509596000887\\
%1642	0.500083541631398\\
%1644	0.499657803894352\\
%1646	0.499232382423745\\
%1648	0.498807276865632\\
%1650	0.498382486859448\\
%1652	0.49795801244863\\
%1654	0.497533853523286\\
%1656	0.497110009707168\\
%1658	0.496686480637079\\
%1660	0.496263265961675\\
%1662	0.495840365340383\\
%1664	0.495417778442416\\
%1666	0.494995504945885\\
%1668	0.494573544536992\\
%1670	0.494151896909302\\
%1672	0.493730561763076\\
%1674	0.493309538804674\\
%1676	0.492888827746012\\
%1678	0.492468428304065\\
%1680	0.492048340165986\\
%1682	0.491628563543551\\
%1684	0.491209098297585\\
%1686	0.490789944089461\\
%1688	0.49037110059034\\
%1690	0.489952567480297\\
%1692	0.48953434444752\\
%1694	0.489116431187583\\
%1696	0.488698827402791\\
%1698	0.488281532801581\\
%1700	0.487864547097983\\
%1702	0.487447870011124\\
%1704	0.487031501264782\\
%1706	0.486615440586985\\
%1708	0.486199687709636\\
%1710	0.485784242368182\\
%1712	0.485369104301311\\
%1714	0.484954273247308\\
%1716	0.484539749011575\\
%1718	0.484125531880275\\
%1720	0.483711621497718\\
%1722	0.483298017923707\\
%1724	0.482884720978578\\
%1726	0.482471730295631\\
%1728	0.482059045520791\\
%1730	0.481646666311493\\
%1732	0.481234592335656\\
%1734	0.480822823270762\\
%1736	0.480411358803008\\
%1738	0.48000019862655\\
%1740	0.479589342442798\\
%1742	0.479178789959789\\
%1744	0.478768540891611\\
%1746	0.478358594957876\\
%1748	0.477948951883248\\
%1750	0.477539611397009\\
%1752	0.477130573232662\\
%1754	0.476721837127573\\
%1756	0.476313402822645\\
%1758	0.475905270062021\\
%1760	0.475497438592811\\
%1762	0.475089908164845\\
%1764	0.474682678530452\\
%1766	0.474275749444252\\
%1768	0.47386912066297\\
%1770	0.473462791945268\\
%1772	0.473056763051589\\
%1774	0.472651033744014\\
%1776	0.47224560378614\\
%1778	0.471840472942956\\
%1780	0.471435640980741\\
%1782	0.471031107666966\\
%1784	0.470626872770204\\
%1786	0.47022293606005\\
%1788	0.46981929730705\\
%1790	0.469415956282632\\
%1792	0.469012912759043\\
%1794	0.468610166509298\\
%1796	0.468207717307127\\
%1798	0.467805564926926\\
%1800	0.467403709143721\\
%1802	0.467002149733124\\
%1804	0.466600886471304\\
%1806	0.466199919134946\\
%1808	0.465799247501232\\
%1810	0.465398871347808\\
%1812	0.464998790452763\\
%1814	0.464599004594605\\
%1816	0.464199513552241\\
%1818	0.46380031710496\\
%1820	0.463401415032417\\
%1822	0.463002807114614\\
%1824	0.46260449313189\\
%1826	0.462206472864907\\
%1828	0.461808746094637\\
%1830	0.461411312602355\\
%1832	0.461014172169624\\
%1834	0.460617324578291\\
%1836	0.460220769606955\\
%1838	0.459824507109113\\
%1840	0.459428537816154\\
%1842	0.459032861412536\\
%1844	0.45863747759167\\
%1846	0.458242386053906\\
%1848	0.457847586546138\\
%1850	0.457453079500939\\
%1852	0.457058864562675\\
%1854	0.456664941388195\\
%1856	0.456271309645746\\
%1858	0.45587796901398\\
%1860	0.455484919181058\\
%1862	0.455092159843828\\
%1864	0.454699690707076\\
%1866	0.454307511482848\\
%1868	0.453915621889828\\
%1870	0.453524021652776\\
%1872	0.453132710502005\\
%1874	0.452741688172921\\
%1876	0.452350954405586\\
%1878	0.451960508944332\\
%1880	0.451570351537402\\
%1882	0.451180481936628\\
%1884	0.45079089989713\\
%1886	0.45040160517705\\
%1888	0.450012597505865\\
%1890	0.449623877129099\\
%1892	0.449235444298834\\
%1894	0.448847298692433\\
%1896	0.448459439995518\\
%1898	0.448071867997702\\
%1900	0.447684582695135\\
%1902	0.447297583757533\\
%1904	0.446910870865072\\
%1906	0.446524443688503\\
%1908	0.446138302261029\\
%1910	0.445752446715714\\
%1912	0.445366876683782\\
%1914	0.444981591810194\\
%1916	0.444596591752491\\
%1918	0.44421187617973\\
%1920	0.443827444771517\\
%1922	0.443443297217126\\
%1924	0.443059433214685\\
%1926	0.442675852470445\\
%1928	0.442292554698102\\
%1930	0.441909539516203\\
%1932	0.44152680755877\\
%1934	0.441144358474551\\
%1936	0.440762191914015\\
%1938	0.440380307539749\\
%1940	0.439998705025446\\
%1942	0.439617384054989\\
%1944	0.439236344321603\\
%1946	0.438855585527086\\
%1948	0.438475107381105\\
%1950	0.438094909600548\\
%1952	0.437714991908936\\
%1954	0.437335354035882\\
%1956	0.436955995716595\\
%1958	0.436576916691427\\
%1960	0.436198116705463\\
%1962	0.435819595508134\\
%1964	0.435441352852873\\
%1966	0.435063388496797\\
%1968	0.43468570220041\\
%1970	0.434308293727343\\
%1972	0.433931162844103\\
%1974	0.43355430931985\\
%1976	0.43317773292619\\
%1978	0.432801433436991\\
%1980	0.432425410628201\\
%1982	0.432049664277699\\
%1984	0.431674194163306\\
%1986	0.431299000161651\\
%1988	0.430924082729524\\
%1990	0.430549441585966\\
%1992	0.430175076456703\\
%1994	0.42980098707361\\
%1996	0.429427173174216\\
%1998	0.429053634501247\\
%2000	0.428680370801939\\
%2002	0.428307381773165\\
%2004	0.42793466802479\\
%2006	0.427562229228255\\
%2008	0.427190065065643\\
%2010	0.426818175228812\\
%2012	0.426446559418609\\
%2014	0.426075217344141\\
%2016	0.425704148722116\\
%2018	0.42533335327623\\
%2020	0.424962830736608\\
%2022	0.424592580839297\\
%2024	0.424222603325792\\
%2026	0.423852897942605\\
%2028	0.423483464440871\\
%2030	0.423114302575985\\
%2032	0.422745412107267\\
%2034	0.42237679279766\\
%2036	0.422008444413443\\
%2038	0.42164036672398\\
%2040	0.421272559501478\\
%2042	0.420905022520773\\
%2044	0.420537755559128\\
%2046	0.420170758396053\\
%2048	0.419804030813132\\
%2050	0.41943757259387\\
%2052	0.419071383523555\\
%2054	0.418705463389122\\
%2056	0.418339811979033\\
%2058	0.417974429083174\\
%2060	0.417609314492743\\
%2062	0.417244468000166\\
%2064	0.416879889399008\\
%2066	0.416515578483895\\
%2068	0.416151535050438\\
%2070	0.415787758895175\\
%2072	0.415424249815502\\
%2074	0.415061007609621\\
%2076	0.414698032076488\\
%2078	0.414335323015764\\
%2080	0.413972880227776\\
%2082	0.41361070351347\\
%2084	0.41324879267438\\
%2086	0.412887147512593\\
%2088	0.412525767830716\\
%2090	0.412164653431849\\
%2092	0.41180380411956\\
%2094	0.411443219697857\\
%2096	0.411082899971169\\
%2098	0.410722844744327\\
%2100	0.410363053822539\\
%2102	0.41000352701138\\
%2104	0.409644264116772\\
%2106	0.40928526494497\\
%2108	0.408926529302548\\
%2110	0.408568056996389\\
%2112	0.408209847833673\\
%2114	0.407851901621863\\
%2116	0.407494218168701\\
%2118	0.407136797282194\\
%2120	0.406779638770609\\
%2122	0.406422742442466\\
%2124	0.406066108106528\\
%2126	0.405709735571797\\
%2128	0.405353624647508\\
%2130	0.404997775143122\\
%2132	0.404642186868324\\
%2134	0.404286859632867\\
%2136	0.40393179324746\\
%2138	0.403576988105103\\
%2140	0.403222443961498\\
%2142	0.402868160576972\\
%2144	0.40251413771612\\
%2146	0.40216037514162\\
%2148	0.401806872763294\\
%2150	0.401453631069274\\
%2152	0.40110065064786\\
%2154	0.400747931117716\\
%2156	0.400395472113009\\
%2158	0.400043273282181\\
%2160	0.399691334286815\\
%2162	0.399339654800601\\
%2164	0.398988234508383\\
%2166	0.39863707310528\\
%2168	0.398286170295886\\
%2170	0.397935525790666\\
%2172	0.397585139287197\\
%2174	0.397235011595797\\
%2176	0.396885142337555\\
%2178	0.39653553114876\\
%2180	0.396186177679716\\
%2182	0.395837081593637\\
%2184	0.395488242565646\\
%2186	0.395139660281849\\
%2188	0.394791334438479\\
%2190	0.394443264741116\\
%2192	0.394095450903966\\
%2194	0.393747892649198\\
%2196	0.393400589706332\\
%2198	0.393053541811677\\
%2200	0.392706748707816\\
%2202	0.392360210143125\\
%2204	0.392013925871338\\
%2206	0.391667895651141\\
%2208	0.391322119245796\\
%2210	0.390976596422804\\
%2212	0.390631326953582\\
%2214	0.390286310613175\\
%2216	0.389941547179987\\
%2218	0.389597036435529\\
%2220	0.389252778164196\\
%2222	0.388908772153051\\
%2224	0.388565018191634\\
%2226	0.388221516071782\\
%2228	0.387878265587462\\
%2230	0.387535266483824\\
%2232	0.387192519286862\\
%2234	0.386850023733492\\
%2236	0.386507779565183\\
%2238	0.386165786529464\\
%2240	0.385824044379463\\
%2242	0.385482552873492\\
%2244	0.385141311774837\\
%2246	0.384800320851235\\
%2248	0.384459579874232\\
%2250	0.384119088618893\\
%2252	0.383778846863552\\
%2254	0.383438854389564\\
%2256	0.38309911097968\\
%2258	0.382759616459327\\
%2260	0.38242037143003\\
%2262	0.382081375604669\\
%2264	0.381742628704208\\
%2266	0.381404130457088\\
%2268	0.38106588059866\\
%2270	0.38072787887067\\
%2272	0.380390125020778\\
%2274	0.380052618802117\\
%2276	0.379715359927147\\
%2278	0.379378348689201\\
%2280	0.379041585497403\\
%2282	0.378705070013609\\
%2284	0.378368801911686\\
%2286	0.378032780876605\\
%2288	0.377697006603598\\
%2290	0.377361478797385\\
%2292	0.377026197171465\\
%2294	0.376691161447454\\
%2296	0.376356371354479\\
%2298	0.376021826628621\\
%2300	0.375687527012398\\
%2302	0.375353472254286\\
%2304	0.375019662108284\\
%2306	0.374686096333504\\
%2308	0.374352774693798\\
%2310	0.374019696957409\\
%2312	0.373686862860788\\
%2314	0.373354272776957\\
%2316	0.373021926713266\\
%2318	0.372689824383019\\
%2320	0.372357965507723\\
%2322	0.372026349816482\\
%2324	0.371694977045434\\
%2326	0.371363846937242\\
%2328	0.371032959240612\\
%2330	0.370702313709853\\
%2332	0.370371910104471\\
%2334	0.370041748188792\\
%2336	0.369711827731611\\
%2338	0.369382148505877\\
%2340	0.36905271028839\\
%2342	0.368723512859528\\
%2344	0.368394556002993\\
%2346	0.368065839505575\\
%2348	0.367737363156934\\
%2350	0.3674091267465\\
%2352	0.367081130222167\\
%2354	0.366753373749379\\
%2356	0.366425857082796\\
%2358	0.366098579982365\\
%2360	0.365771542212944\\
%2362	0.365444743543951\\
%2364	0.365118183749038\\
%2366	0.364791862605793\\
%2368	0.364465779895464\\
%2370	0.364139935402698\\
%2372	0.363814328915304\\
%2374	0.363488960224037\\
%2376	0.363163829122386\\
%2378	0.362838935406394\\
%2380	0.362514278874476\\
%2382	0.36218985932726\\
%2384	0.361865676567436\\
%2386	0.36154173039962\\
%2388	0.361218020630218\\
%2390	0.360894547067316\\
%2392	0.360571309520562\\
%2394	0.360248307801066\\
%2396	0.359925541721306\\
%2398	0.35960301109504\\
%2400	0.359280715737223\\
%2402	0.358958655463933\\
%2404	0.3586368300923\\
%2406	0.358315239440441\\
%2408	0.357993883327403\\
%2410	0.357672761573101\\
%2412	0.357351873998273\\
%2414	0.357031220424427\\
%2416	0.356710800673803\\
%2418	0.356390614561863\\
%2420	0.3560706621755\\
%2422	0.355750943636654\\
%2424	0.355431460096656\\
%2426	0.355112211727988\\
%2428	0.354793198163415\\
%2430	0.354474419050007\\
%2432	0.354155874048105\\
%2434	0.353837562830377\\
%2436	0.353519485080941\\
%2438	0.353201640494549\\
%2440	0.352884028775833\\
%2442	0.352566649638613\\
%2444	0.352249502805243\\
%2446	0.351932588006018\\
%2448	0.351615904978615\\
%2450	0.351299453467578\\
%2452	0.35098323322384\\
%2454	0.35066724400428\\
%2456	0.350351485571313\\
%2458	0.350035957692507\\
%2460	0.349720660140226\\
%2462	0.349405592691308\\
%2464	0.349090755126752\\
%2466	0.348776147231441\\
%2468	0.348461768793874\\
%2470	0.348147619605925\\
%2472	0.347833699462614\\
%2474	0.347520008161896\\
%2476	0.347206545504468\\
%2478	0.346893311293582\\
%2480	0.346580305334882\\
%2482	0.346267527436241\\
%2484	0.345954977407621\\
%2486	0.345642655060931\\
%2488	0.345330560209908\\
%2490	0.345018692669992\\
%2492	0.344707052258225\\
%2494	0.344395638793144\\
%2496	0.34408445209469\\
%2498	0.343773491984121\\
%2500	0.343462758283926\\
%2502	0.343152250817756\\
%2504	0.34284196941035\\
%2506	0.34253191388747\\
%2508	0.34222208406626\\
%2510	0.341912480045333\\
%2512	0.341603102132701\\
%2514	0.341293950001257\\
%2516	0.340985024816622\\
%2518	0.340676327671906\\
%2520	0.340367858190848\\
%2522	0.340059615960632\\
%2524	0.339751600585681\\
%2526	0.339443811686472\\
%2528	0.339136248898435\\
%2530	0.338828911870935\\
%2532	0.338521800266324\\
%2534	0.338214913759056\\
%2536	0.337908252034876\\
%2538	0.337601814790056\\
%2540	0.337295601730686\\
%2542	0.336989612572021\\
%2544	0.336683847037866\\
%2546	0.336378304860005\\
%2548	0.336072985777676\\
%2550	0.335767889537073\\
%2552	0.335463015890891\\
%2554	0.335158364597892\\
%2556	0.334853935422514\\
%2558	0.334549728134493\\
%2560	0.334245742508524\\
%2562	0.33394197832393\\
%2564	0.33363843536437\\
%2566	0.333335113417554\\
%2568	0.333032012274984\\
%2570	0.332729131731708\\
%2572	0.332426471586096\\
%2574	0.332124031639628\\
%2576	0.331821811687888\\
%2578	0.331519811807922\\
%2580	0.331218032358671\\
%2582	0.330916473091813\\
%2584	0.330615133765245\\
%2586	0.33031401414268\\
%2588	0.330013113993274\\
%2590	0.329712433091275\\
%2592	0.329411971215691\\
%2594	0.329111728135704\\
%2596	0.328811703948574\\
%2598	0.328511899065643\\
%2600	0.328212313206853\\
%2602	0.32791294610045\\
%2604	0.327613797472679\\
%2606	0.327314867368618\\
%2608	0.327016155845944\\
%2610	0.326717662613172\\
%2612	0.326419387377021\\
%2614	0.326121330105508\\
%2616	0.32582349214276\\
%2618	0.325525873091294\\
%2620	0.325228472569169\\
%2622	0.324931290208988\\
%2624	0.324634325656981\\
%2626	0.324337578572135\\
%2628	0.324041048625387\\
%2630	0.323744735498876\\
%2632	0.323448638885238\\
%2634	0.323152758486947\\
%2636	0.322857094015704\\
%2638	0.322561645191861\\
%2640	0.322266411743883\\
%2642	0.321971393407852\\
%2644	0.321676589926991\\
%2646	0.321382001051228\\
%2648	0.321087626536784\\
%2650	0.320793466145789\\
%2652	0.32049951964592\\
%2654	0.320205786810067\\
%2656	0.319912267416012\\
%2658	0.319618961246139\\
%2660	0.319325868087153\\
%2662	0.31903298772982\\
%2664	0.318740319968727\\
%2666	0.318447864602052\\
%2668	0.318155621431349\\
%2670	0.31786359026135\\
%2672	0.317571770899776\\
%2674	0.317280163157163\\
%2676	0.316988766846694\\
%2678	0.316697581674094\\
%2680	0.31640660847083\\
%2682	0.316115848390525\\
%2684	0.315825301081601\\
%2686	0.315534966204964\\
%2688	0.315244843433239\\
%2690	0.314954932368854\\
%2692	0.314665233731608\\
%2694	0.314375747468509\\
%2696	0.314086473211676\\
%2698	0.313797410606562\\
%2700	0.313508559311138\\
%2702	0.313219918995139\\
%2704	0.312931489339362\\
%2706	0.312643270034994\\
%2708	0.312355260782995\\
%2710	0.312067461293519\\
%2712	0.311779871285361\\
%2714	0.311492490485449\\
%2716	0.311205318628365\\
%2718	0.31091835545589\\
%2720	0.310631600716585\\
%2722	0.310345054165395\\
%2724	0.31005871556327\\
%2726	0.309772584676825\\
%2728	0.309486661278002\\
%2730	0.309200945143768\\
%2732	0.308915436055822\\
%2734	0.308630133800324\\
%2736	0.308345038167638\\
%2738	0.308060148952095\\
%2740	0.307775465951761\\
%2742	0.307490988968231\\
%2744	0.307206717806422\\
%2746	0.306922652274395\\
%2748	0.306638792183167\\
%2750	0.306355137346556\\
%2752	0.306071687581017\\
%2754	0.305788442705498\\
%2756	0.305505402541301\\
%2758	0.305222566911955\\
%2760	0.304939935643089\\
%2762	0.30465750856232\\
%2764	0.304375285498187\\
%2766	0.304093266194356\\
%2768	0.303811451872106\\
%2770	0.303529842269069\\
%2772	0.30324843712291\\
%2774	0.302967236373874\\
%2776	0.302686240809291\\
%2778	0.302405450116067\\
%2780	0.302124863991101\\
%2782	0.301844482140706\\
%2784	0.301564304280065\\
%2786	0.301284330132717\\
%2788	0.301004559430087\\
%2790	0.300724991911024\\
%2792	0.300445627321386\\
%2794	0.300166465413638\\
%2796	0.299887505946478\\
%2798	0.299608748684484\\
%2800	0.299330193397785\\
%2802	0.299051839861745\\
%2804	0.298773687856673\\
%2806	0.298495737167547\\
%2808	0.298217987583751\\
%2810	0.297940438898832\\
%2812	0.29766309091027\\
%2814	0.297385943419259\\
%2816	0.297108996230505\\
%2818	0.296832249152029\\
%2820	0.296555701994993\\
%2822	0.296279354573522\\
%2824	0.296003206704545\\
%2826	0.295727258207645\\
%2828	0.295451508904914\\
%2830	0.295175958620819\\
%2832	0.294900607182075\\
%2834	0.294625454417524\\
%2836	0.294350500158025\\
%2838	0.294075744236344\\
%2840	0.293801186487054\\
%2842	0.293526826746445\\
%2844	0.293252664852428\\
%2846	0.292978700644457\\
%2848	0.292704933963444\\
%2850	0.292431364651689\\
%2852	0.292157992552779\\
%2854	0.291884817418254\\
%2856	0.291611840235259\\
%2858	0.291339060777444\\
%2860	0.291066478823666\\
%2862	0.290794094157698\\
%2864	0.290521906567959\\
%2866	0.290249915847258\\
%2868	0.289978121792559\\
%2870	0.289706524204748\\
%2872	0.28943512285958\\
%2874	0.289163918186522\\
%2876	0.288892910418825\\
%2878	0.288622099311534\\
%2880	0.288351484625917\\
%2882	0.288081066129125\\
%2884	0.287810843593874\\
%2886	0.287540816798139\\
%2888	0.28727098552487\\
%2890	0.287001349561724\\
%2892	0.286731908700809\\
%2894	0.286462662738444\\
%2896	0.286193611474936\\
%2898	0.285924754714368\\
%2900	0.285656092215602\\
%2902	0.285387624500407\\
%2904	0.285119351798511\\
%2906	0.284851273856664\\
%2908	0.284583390428272\\
%2910	0.284315701273035\\
%2912	0.284048206156609\\
%2914	0.283780904850289\\
%2916	0.283513797130701\\
%2918	0.283246882779523\\
%2920	0.282980161583212\\
%2922	0.282713633332752\\
%2924	0.282447297823416\\
%2926	0.282181154854534\\
%2928	0.281915204229287\\
%2930	0.281649445754496\\
%2932	0.28138387924044\\
%2934	0.281118504500671\\
%2936	0.280853321351844\\
%2938	0.280588329587146\\
%2940	0.280323529473861\\
%2942	0.280058921658648\\
%2944	0.279794505888127\\
%2946	0.279530281895998\\
%2948	0.27926624981435\\
%2950	0.279002410146154\\
%2952	0.278738762590917\\
%2954	0.278475306857259\\
%2956	0.27821204266243\\
%2958	0.277948969731853\\
%2960	0.277686087798692\\
%2962	0.277423396603445\\
%2964	0.277160895893559\\
%2966	0.276898585423065\\
%2968	0.276636464931025\\
%2970	0.276374534772497\\
%2972	0.276112796112023\\
%2974	0.275851248610345\\
%2976	0.275589891939084\\
%2978	0.2753287257167\\
%2980	0.27506775041743\\
%2982	0.274806966139719\\
%2984	0.274546372522645\\
%2986	0.274285969217128\\
%2988	0.274025755885321\\
%2990	0.273765732200033\\
%2992	0.273505897844185\\
%2994	0.273246252510298\\
%2996	0.272986795900001\\
%2998	0.272727527723576\\
%3000	0.27246844769952\\
%3002	0.272209555554131\\
%3004	0.271950851021119\\
%3006	0.271692333841238\\
%3008	0.271434003761934\\
%3010	0.27117586053701\\
%3012	0.270917903926317\\
%3014	0.270660133695455\\
%3016	0.270402549615488\\
%3018	0.270145151462675\\
%3020	0.269887939018222\\
%3022	0.269630912068035\\
%3024	0.269374070396197\\
%3026	0.269117414003193\\
%3028	0.268860943479498\\
%3030	0.268604658571838\\
%3032	0.268348559033281\\
%3034	0.26809264462293\\
%3036	0.267836915105626\\
%3038	0.267581370251676\\
%3040	0.267326009836588\\
%3042	0.267070833640822\\
%3044	0.266815841449551\\
%3046	0.266561033052442\\
%3048	0.266306408243434\\
%3050	0.266051966820543\\
%3052	0.265797708585664\\
%3054	0.265543633344392\\
%3056	0.265289740905843\\
%3058	0.265036031082495\\
%3060	0.264782503690026\\
%3062	0.26452915854717\\
%3064	0.264275995475567\\
%3066	0.264023014299637\\
%3068	0.263770214846447\\
%3070	0.263517596945588\\
%3072	0.263265160429064\\
%3074	0.263012905131179\\
%3076	0.262760830888428\\
%3078	0.262508937539407\\
%3080	0.262257224924709\\
%3082	0.262005692886839\\
%3084	0.261754341270125\\
%3086	0.26150316992064\\
%3088	0.261252178686121\\
%3090	0.261001367415897\\
%3092	0.260750735960819\\
%3094	0.26050028417319\\
%3096	0.260250011906705\\
%3098	0.259999919016388\\
%3100	0.259750005358537\\
%3102	0.259500270790666\\
%3104	0.259250715171453\\
%3106	0.259001338360694\\
%3108	0.258752140219251\\
%3110	0.258503120609008\\
%3112	0.258254279392833\\
%3114	0.258005616434528\\
%3116	0.2577571315988\\
%3118	0.257508824751215\\
%3120	0.257260695758171\\
%3122	0.257012744486857\\
%3124	0.256764970805226\\
%3126	0.256517374581963\\
%3128	0.256269955686457\\
%3130	0.256022713988771\\
%3132	0.255775649359616\\
%3134	0.255528761665887\\
%3136	0.25528205089261\\
%3138	0.255035518118393\\
%3140	0.254789163287729\\
%3142	0.254542987143304\\
%3144	0.254296989436698\\
%3146	0.254051169925699\\
%3148	0.253805528374017\\
%3150	0.253560064551008\\
%3152	0.25331477823141\\
%3154	0.253069669195096\\
%3156	0.252824737226836\\
%3158	0.252579982116073\\
%3160	0.252335403656706\\
%3162	0.252091001646889\\
%3164	0.251846775888836\\
%3166	0.251602726188635\\
%3168	0.251358852356074\\
%3170	0.251115154204472\\
%3172	0.250871631550522\\
%3174	0.250628284214137\\
%3176	0.250385112018307\\
%3178	0.25014211478896\\
%3180	0.249899292354833\\
%3182	0.249656644547345\\
%3184	0.249414171200481\\
%3186	0.249171872150675\\
%3188	0.248929747236705\\
%3190	0.248687796299589\\
%3192	0.248446019182487\\
%3194	0.248204415730608\\
%3196	0.247962985647384\\
%3198	0.247721730248505\\
%3200	0.247480649827282\\
%3202	0.247239744148525\\
%3204	0.246999012982648\\
%3206	0.246758456105409\\
%3208	0.246518073297667\\
%3210	0.246277864345151\\
%3212	0.246037829038244\\
%3214	0.245797967171768\\
%3216	0.24555827854479\\
%3218	0.245318762960425\\
%3220	0.245079420225665\\
%3222	0.244840250151197\\
%3224	0.244601252551244\\
%3226	0.244362427243409\\
%3228	0.244123774048523\\
%3230	0.243885292790504\\
%3232	0.243646983296224\\
%3234	0.243408845395375\\
%3236	0.243170878920349\\
%3238	0.242933083706123\\
%3240	0.242695459590139\\
%3242	0.242458006412207\\
%3244	0.242220724014397\\
%3246	0.241983612240942\\
%3248	0.241746670938149\\
%3250	0.241509899954307\\
%3252	0.241273299139603\\
%3254	0.241036868346046\\
%3256	0.240800607427383\\
%3258	0.240564516239032\\
%3260	0.240328594638007\\
%3262	0.240092842482858\\
%3264	0.239857259633599\\
%3266	0.239621845951653\\
%3268	0.239386601299793\\
%3270	0.239151525542086\\
%3272	0.238916618543839\\
%3274	0.238681880171551\\
%3276	0.238447310292862\\
%3278	0.238212908776511\\
%3280	0.237978675492286\\
%3282	0.237744610310989\\
%3284	0.237510713104392\\
%3286	0.237276983745199\\
%3288	0.237043422107008\\
%3290	0.236810028064282\\
%3292	0.236576801492309\\
%3294	0.236343742267174\\
%3296	0.236110850265728\\
%3298	0.235878125365558\\
%3300	0.235645567444961\\
%3302	0.235413176382915\\
%3304	0.235180952059056\\
%3306	0.234948894353654\\
%3308	0.23471700314759\\
%3310	0.23448527832233\\
%3312	0.23425371975991\\
%3314	0.234022327342912\\
%3316	0.233791100954446\\
%3318	0.233560040478133\\
%3320	0.233329145798083\\
%3322	0.233098416798884\\
%3324	0.232867853365583\\
%3326	0.232637455383671\\
%3328	0.232407222739068\\
%3330	0.232177155318111\\
%3332	0.231947253007537\\
%3334	0.231717515694477\\
%3336	0.231487943266435\\
%3338	0.231258535611283\\
%3340	0.231029292617249\\
%3342	0.230800214172903\\
%3344	0.23057130016715\\
%3346	0.230342550489222\\
%3348	0.230113965028662\\
%3350	0.229885543675322\\
%3352	0.229657286319354\\
%3354	0.229429192851195\\
%3356	0.229201263161569\\
%3358	0.228973497141473\\
%3360	0.228745894682171\\
%3362	0.22851845567519\\
%3364	0.228291180012312\\
%3366	0.228064067585567\\
%3368	0.227837118287226\\
%3370	0.227610332009801\\
%3372	0.227383708646034\\
%3374	0.227157248088892\\
%3376	0.226930950231568\\
%3378	0.22670481496747\\
%3380	0.226478842190218\\
%3382	0.226253031793641\\
%3384	0.226027383671775\\
%3386	0.225801897718854\\
%3388	0.225576573829309\\
%3390	0.225351411858694\\
%3392	0.22512641239011\\
%3394	0.224901576218751\\
%3396	0.224676903163911\\
%3398	0.224452393048418\\
%3400	0.224228045698474\\
%3402	0.224003860928056\\
%3404	0.223779838998254\\
%3406	0.223555980505142\\
%3408	0.223332285230671\\
%3410	0.22310875296193\\
%3412	0.222885383490919\\
%3414	0.22266217661434\\
%3416	0.222439132133394\\
%3418	0.222216249853584\\
%3420	0.221993529584533\\
%3422	0.221770971139808\\
%3424	0.22154857433675\\
%3426	0.221326338996316\\
%3428	0.22110426494292\\
%3430	0.220882352004295\\
%3432	0.220660600011345\\
%3434	0.220439008798016\\
%3436	0.220217578201166\\
%3438	0.219996308060445\\
%3440	0.219775198218179\\
%3442	0.219554248519254\\
%3444	0.219333458811015\\
%3446	0.219112828943162\\
%3448	0.218892358767654\\
%3450	0.218672048138614\\
%3452	0.218451896912241\\
%3454	0.218231904946728\\
%3456	0.218012072102175\\
%3458	0.217792398240519\\
%3460	0.217572883225452\\
%3462	0.217353526922358\\
%3464	0.217134329198237\\
%3466	0.216915289921647\\
%3468	0.216696408962638\\
%3470	0.216477686192695\\
%3472	0.21625912148468\\
%3474	0.216040714712778\\
%3476	0.215822465752445\\
%3478	0.215604374480358\\
%3480	0.215386440774369\\
%3482	0.215168664513458\\
%3484	0.214951045577691\\
%3486	0.214733583848178\\
%3488	0.214516279207031\\
%3490	0.214299131537328\\
%3492	0.214082140723079\\
%3494	0.213865306649186\\
%3496	0.213648629201413\\
%3498	0.213432108266353\\
%3500	0.213215743731399\\
%3502	0.212999535484712\\
%3504	0.212783483415196\\
%3506	0.21256758741247\\
%3508	0.212351847366841\\
%3510	0.212136263169281\\
%3512	0.211920834711406\\
%3514	0.211705561885447\\
%3516	0.211490444584235\\
%3518	0.211275482701177\\
%3520	0.211060676130239\\
%3522	0.210846024765923\\
%3524	0.210631528503253\\
%3526	0.210417187237756\\
%3528	0.210203000865444\\
%3530	0.209988969282803\\
%3532	0.209775092386771\\
%3534	0.209561370074731\\
%3536	0.209347802244492\\
%3538	0.209134388794275\\
%3540	0.208921129622706\\
%3542	0.208708024628798\\
%3544	0.208495073711943\\
%3546	0.208282276771897\\
%3548	0.208069633708776\\
%3550	0.207857144423039\\
%3552	0.20764480881548\\
%3554	0.207432626787222\\
%3556	0.207220598239704\\
%3558	0.207008723074675\\
%3560	0.206797001194185\\
%3562	0.206585432500576\\
%3564	0.206374016896476\\
%3566	0.20616275428479\\
%3568	0.205951644568698\\
%3570	0.20574068765164\\
%3572	0.205529883437319\\
%3574	0.205319231829688\\
%3576	0.205108732732946\\
%3578	0.204898386051536\\
%3580	0.204688191690133\\
%3582	0.204478149553647\\
%3584	0.204268259526757\\
%3586	0.204058521953476\\
%3588	0.203848937949865\\
%3590	0.203639507343492\\
%3592	0.203430229965423\\
%3594	0.203221105650077\\
%3596	0.203012134235087\\
%3598	0.202803315498721\\
%3600	0.20259465038348\\
%3602	0.202386138755465\\
%3604	0.202177780416075\\
%3606	0.201969575171274\\
%3608	0.201761522831404\\
%3610	0.201553623211007\\
%3612	0.201345876128649\\
%3614	0.20113828140333\\
%3616	0.200930839028558\\
%3618	0.200723549803847\\
%3620	0.20051641351006\\
%3622	0.200309429933412\\
%3624	0.200102598865254\\
%3626	0.199895920101865\\
%3628	0.199689393444253\\
%3630	0.199483018697962\\
%3632	0.199276795672895\\
%3634	0.199070724183134\\
%3636	0.198864804002054\\
%3638	0.198659035674311\\
%3640	0.198453419750037\\
%3642	0.198247955989909\\
%3644	0.198042644160683\\
%3646	0.197837484034953\\
%3648	0.197632475390915\\
%3650	0.197427618012148\\
%3652	0.197222911687394\\
%3654	0.197018356210359\\
%3656	0.196813951379513\\
%3658	0.196609696997906\\
%3660	0.196405592872983\\
%3662	0.196201638816418\\
%3664	0.195997834643943\\
%3666	0.195794180175194\\
%3668	0.195590675233558\\
%3670	0.195387319646025\\
%3672	0.195184113243055\\
%3674	0.194981055858437\\
%3676	0.194778147329168\\
%3678	0.194575387495324\\
%3680	0.194372776199946\\
%3682	0.194170313288927\\
%3684	0.193967998610901\\
%3686	0.193765832017143\\
%3688	0.193563813361466\\
%3690	0.193361942500125\\
%3692	0.193160219291729\\
%3694	0.19295864359715\\
%3696	0.192757215279438\\
%3698	0.192555934203742\\
%3700	0.192354800237231\\
%3702	0.192153813249019\\
%3704	0.191952973110092\\
%3706	0.191752279693245\\
%3708	0.191551732873007\\
%3710	0.191351332525585\\
%3712	0.191151078528799\\
%3714	0.190950970762023\\
%3716	0.190751009106134\\
%3718	0.190551193443451\\
%3720	0.190351523657689\\
%3722	0.190151999633905\\
%3724	0.189952621258453\\
%3726	0.189753388379712\\
%3728	0.189554301680274\\
%3730	0.189355361927477\\
%3732	0.189156568946029\\
%3734	0.188957922564244\\
%3736	0.188759422613908\\
%3738	0.188561068930147\\
%3740	0.188362861351303\\
%3742	0.188164799718811\\
%3744	0.187966883877089\\
%3746	0.187769113546403\\
%3748	0.187571490066864\\
%3750	0.187374014202572\\
%3752	0.187176685718902\\
%3754	0.186979504387063\\
%3756	0.186782469983871\\
%3758	0.186585582291539\\
%3760	0.186388841097471\\
%3762	0.186192246194064\\
%3764	0.185995797378521\\
%3766	0.185799494452671\\
%3768	0.185603337222792\\
%3770	0.185407325499448\\
%3772	0.185211459097328\\
%3774	0.185015737835092\\
%3776	0.184820161535223\\
%3778	0.184624730023887\\
%3780	0.184429443130799\\
%3782	0.184234300689088\\
%3784	0.184039302535174\\
%3786	0.183844448508647\\
%3788	0.183649738452154\\
%3790	0.183455172146357\\
%3792	0.183260750512865\\
%3794	0.183066473544505\\
%3796	0.18287234104584\\
%3798	0.182678352825736\\
%3800	0.182484508697203\\
%3802	0.182290808477246\\
%3804	0.18209725198672\\
%3806	0.181903839034294\\
%3808	0.181710569908813\\
%3810	0.181517445319198\\
%3812	0.18132446504763\\
%3814	0.181131628881336\\
%3816	0.180938936612406\\
%3818	0.180746388037621\\
%3820	0.180553982958287\\
%3822	0.18036172118007\\
%3824	0.180169602512842\\
%3826	0.179977626770537\\
%3828	0.179785793771001\\
%3830	0.17959410333586\\
%3832	0.179402555290384\\
%3834	0.179211149463361\\
%3836	0.179019885686974\\
%3838	0.178828763796685\\
%3840	0.178637783631117\\
%3842	0.178446945031948\\
%3844	0.178256247843807\\
%3846	0.178065691914168\\
%3848	0.177875277093257\\
%3850	0.177685003233956\\
%3852	0.177494870191712\\
%3854	0.177304877617597\\
%3856	0.17711502734689\\
%3858	0.176925319608848\\
%3860	0.176735754184404\\
%3862	0.176546330859518\\
%3864	0.176357049424996\\
%3866	0.176167909676329\\
%3868	0.175978911413521\\
%3870	0.175790054440938\\
%3872	0.175601338567156\\
%3874	0.175412763604812\\
%3876	0.175224329370471\\
%3878	0.175036035684487\\
%3880	0.174847882370871\\
%3882	0.174659869257172\\
%3884	0.174471996174355\\
%3886	0.174284262956682\\
%3888	0.174096669441605\\
%3890	0.173909215469653\\
%3892	0.173721900884337\\
%3894	0.173534725532041\\
%3896	0.173347689261932\\
%3898	0.173160791925866\\
%3900	0.172974033378297\\
%3902	0.172787413476193\\
%3904	0.172600932078953\\
%3906	0.172414589048324\\
%3908	0.172228384248329\\
%3910	0.172042317545187\\
%3912	0.171856388807247\\
%3914	0.171670597904915\\
%3916	0.171484944710588\\
%3918	0.17129942909859\\
%3920	0.17111405094511\\
%3922	0.170928810128142\\
%3924	0.170743706527429\\
%3926	0.170558740024403\\
%3928	0.170373910502137\\
%3930	0.170189217845287\\
%3932	0.170004661940048\\
%3934	0.169820242674101\\
%3936	0.169635959936568\\
%3938	0.169451813617969\\
%3940	0.169267803610175\\
%3942	0.169083929806368\\
%3944	0.168900192101002\\
%3946	0.168716590389762\\
%3948	0.168533124569525\\
%3950	0.168349794538328\\
%3952	0.168166600195328\\
%3954	0.167983541440773\\
%3956	0.167800618175965\\
%3958	0.167617830303228\\
%3960	0.167435177725885\\
%3962	0.167252660348219\\
%3964	0.167070278075449\\
%3966	0.166888030813704\\
%3968	0.166705918469936\\
%3970	0.16652394092451\\
%3972	0.16634209928226\\
%3974	0.166160393411703\\
%3976	0.165978823115064\\
%3978	0.165797389452397\\
%3980	0.165616092407682\\
%3982	0.165434931815171\\
%3984	0.165253907512324\\
%3986	0.165073019339707\\
%3988	0.164892267140896\\
%3990	0.164711650762378\\
%3992	0.164531170053462\\
%3994	0.164350824866189\\
%3996	0.164170615055248\\
%3998	0.16399054046676\\
%4000	0.163810601226639\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.998076465593279\\
4	0.997081832225815\\
6	0.995845312424641\\
8	0.994371119313501\\
10	0.992664184922313\\
12	0.990730136208095\\
14	0.988575177990869\\
16	0.986205439098442\\
18	0.983626426463434\\
20	0.980842776451139\\
22	0.977858251269762\\
24	0.974676419884342\\
26	0.971300683770272\\
28	0.967734431485789\\
30	0.96398074894902\\
32	0.960042527162867\\
34	0.955922512284674\\
36	0.951623549201642\\
38	0.947148214111651\\
40	0.942499007151753\\
42	0.937678200908392\\
44	0.932688148272259\\
46	0.92753117860222\\
48	0.92220968340737\\
50	0.916726080623498\\
52	0.911082944362498\\
54	0.905282947154734\\
56	0.899328684279834\\
58	0.893222826323165\\
60	0.886967948315174\\
62	0.880566553044644\\
64	0.87402113504605\\
66	0.867334353307393\\
68	0.860508927879821\\
70	0.853547480498617\\
72	0.846452660996933\\
74	0.839227194309598\\
76	0.831873933549225\\
78	0.824395634598571\\
80	0.816795264546793\\
82	0.809075546237787\\
84	0.801239403967386\\
86	0.793289779237483\\
88	0.785229358735315\\
90	0.777061048736139\\
92	0.768787656657202\\
94	0.76041195448842\\
96	0.751936895385759\\
98	0.743365376329105\\
100	0.734700205303765\\
102	0.725944360684986\\
104	0.717100899437772\\
106	0.708172702170918\\
108	0.699162621417543\\
110	0.690073620370521\\
112	0.680908697156864\\
114	0.671670861454507\\
116	0.662363162419046\\
118	0.652988749264462\\
120	0.64355056284688\\
122	0.63405162234287\\
124	0.624494896302906\\
126	0.614883350751807\\
128	0.605219775066442\\
130	0.595507179912275\\
132	0.585748697061549\\
134	0.575947330916854\\
136	0.56610597740344\\
138	0.556227745155019\\
140	0.546315725760625\\
142	0.536373042689711\\
144	0.526402964059971\\
146	0.516408735560389\\
148	0.50639357951144\\
150	0.496360599816495\\
152	0.486312941193749\\
154	0.476253613261629\\
156	0.466185825064358\\
158	0.456112750519839\\
160	0.44603779782534\\
162	0.435964261970739\\
164	0.425895536530029\\
166	0.415834766381982\\
168	0.405785135009366\\
170	0.395750017643886\\
172	0.385732771962343\\
174	0.37573657146001\\
176	0.365764386869527\\
178	0.355819218441476\\
180	0.34590422637571\\
182	0.336022483996154\\
184	0.326177269530694\\
186	0.316371792020007\\
188	0.306608896728469\\
190	0.296890595486826\\
192	0.287219669313896\\
194	0.277598295064894\\
196	0.268028800177327\\
198	0.258513800133004\\
200	0.2490565913766\\
202	0.23966053264137\\
204	0.230328477100651\\
206	0.221062454614711\\
208	0.211865149459462\\
210	0.202738370907506\\
212	0.193684820759628\\
214	0.184708402095992\\
216	0.175812777162756\\
218	0.167002108287357\\
220	0.158279096161845\\
222	0.149645866599195\\
224	0.141106664764034\\
226	0.132666358706417\\
228	0.124327101101903\\
230	0.11609169058602\\
232	0.107966208282557\\
234	0.0999559738852072\\
236	0.0920636243686833\\
238	0.0842946019585702\\
240	0.0766577237772545\\
242	0.0691590671753048\\
244	0.0618145145527434\\
246	0.0546452169312829\\
248	0.0476707960438608\\
250	0.0409251326953792\\
252	0.0344600183319908\\
254	0.0283632150376373\\
256	0.0228283834554863\\
258	0.0181481800064253\\
260	0.0148983716799096\\
262	0.0139210869496862\\
264	0.0154253008416768\\
266	0.0185985934934747\\
268	0.0225819803810336\\
270	0.02689915856824\\
272	0.0313224022352589\\
274	0.0357329884874643\\
276	0.0400622939458098\\
278	0.0442473999929107\\
280	0.0482353925397431\\
282	0.0520012695015689\\
284	0.0555319087331606\\
286	0.0588226405020226\\
288	0.0618757971952077\\
290	0.0646977310774827\\
292	0.0672931036538219\\
294	0.0696522023444674\\
296	0.0717688458469891\\
298	0.0736398092782483\\
300	0.075264413876926\\
302	0.0766442285312704\\
304	0.0777828483715992\\
306	0.0786857271633236\\
308	0.0793600476489811\\
310	0.0798146187905317\\
312	0.0800567457570435\\
314	0.0800877712231434\\
316	0.0799132264357379\\
318	0.0795403293077085\\
320	0.0789758306648287\\
322	0.0782281579951419\\
324	0.0773059321010957\\
326	0.0762179829511239\\
328	0.0749737854989131\\
330	0.0735833187590422\\
332	0.0720570700715708\\
334	0.070406044637279\\
336	0.0686417812550058\\
338	0.066776375277463\\
340	0.0648225098464373\\
342	0.0627934964329357\\
344	0.0607033255285398\\
346	0.0585667279104919\\
348	0.0563992460819395\\
350	0.0542173140462189\\
352	0.0520383411971613\\
354	0.0498807923895802\\
356	0.0477642507273581\\
358	0.0457094418574913\\
360	0.0437381885011209\\
362	0.0418732523477997\\
364	0.0401380097050018\\
366	0.0385559024516977\\
368	0.0371496149729304\\
370	0.03593996065052\\
372	0.0349445248875767\\
374	0.0341762007261346\\
376	0.0336418433106537\\
378	0.033341317917668\\
380	0.0332671823267446\\
382	0.0334051197540401\\
384	0.0337350543356447\\
386	0.0342327215714205\\
388	0.0348713951063788\\
390	0.0356234988876449\\
392	0.0364619265098173\\
394	0.037360996766927\\
396	0.0382970586292583\\
398	0.0392488065117515\\
400	0.0401973828548819\\
402	0.0411263456444244\\
404	0.042021550341627\\
406	0.0428710029053391\\
408	0.0436647047310101\\
410	0.044394511866508\\
412	0.0450540281003831\\
414	0.0456385121327748\\
416	0.0461447633138307\\
418	0.0465709792014113\\
420	0.046916577931888\\
422	0.0471819998217928\\
424	0.047368509543054\\
426	0.0474780220631362\\
428	0.047512940643239\\
430	0.0474760356377862\\
432	0.0473703368013272\\
434	0.0471991159946619\\
436	0.0469657801252629\\
438	0.0466739503743503\\
440	0.0463274284969691\\
442	0.0459302169509133\\
444	0.0454864694446442\\
446	0.0450004994650783\\
448	0.0444768707692925\\
450	0.0439202951107239\\
452	0.043335320350455\\
454	0.042726782396454\\
456	0.0420997416510181\\
458	0.0414593608665023\\
460	0.0408106574484285\\
462	0.0401587814180733\\
464	0.0395086920557615\\
466	0.0388657248455756\\
468	0.0382348200260267\\
470	0.0376199346008508\\
472	0.0370253379391174\\
474	0.0364553667236087\\
476	0.0359120097556678\\
478	0.0353967925956144\\
480	0.0349119016792957\\
482	0.0344590412466742\\
484	0.0340394384673122\\
486	0.0336538752452948\\
488	0.0333027333352127\\
490	0.0329860513561862\\
492	0.0327035916182638\\
494	0.0324542198140378\\
496	0.0322297425970099\\
498	0.0320248993964421\\
500	0.0318356631917943\\
502	0.0316577527992271\\
504	0.0314867345531382\\
506	0.0313181200860569\\
508	0.0311474575939036\\
510	0.0309704147383136\\
512	0.0307828520847054\\
514	0.0305808866435275\\
516	0.0303609456362761\\
518	0.0301198110331279\\
520	0.0298546557083597\\
522	0.0295630722476016\\
524	0.0292430955378811\\
526	0.0288932202994693\\
528	0.0285124146983369\\
530	0.0281001311267151\\
532	0.0276563151695126\\
534	0.0271814136938565\\
536	0.0266763829101837\\
538	0.0261426971528312\\
540	0.0255823590062002\\
542	0.024997911241902\\
544	0.0243924508059327\\
546	0.0237696447642672\\
548	0.0231337476278593\\
550	0.0224896187667168\\
552	0.0218427376085731\\
554	0.021199212921071\\
556	0.0205657806431845\\
558	0.0199497824836302\\
560	0.0193591150223161\\
562	0.0188021367915461\\
564	0.0182875196298086\\
566	0.017824031794477\\
568	0.0174202454814194\\
570	0.0170841718627578\\
572	0.0168228425920847\\
574	0.0166290290776108\\
576	0.01643619061314\\
578	0.0162178730122725\\
580	0.0159862615403086\\
582	0.0157487409050342\\
584	0.0155055451473434\\
586	0.0152569828477994\\
588	0.0150034361876302\\
590	0.0147453594423652\\
592	0.0144832769189248\\
594	0.0142177803391234\\
596	0.0139495256635995\\
598	0.0136792293403909\\
600	0.0134076639520687\\
602	0.0131356532250111\\
604	0.0128640663547139\\
606	0.0125938115929152\\
608	0.0123258290369727\\
610	0.0120610825608995\\
612	0.011800550832597\\
614	0.0115452173752199\\
616	0.0112960596544879\\
618	0.0110540372101771\\
620	0.0108200789005292\\
622	0.0105950693933792\\
624	0.0103798351162826\\
626	0.0101751299664337\\
628	0.00998162117362618\\
630	0.00979987579705144\\
632	0.00963034840808873\\
634	0.00947337055389569\\
636	0.00932914259852439\\
638	0.00919772849030355\\
640	0.0090790539023565\\
642	0.00897290804048154\\
644	0.00887894922011362\\
646	0.00879671409957674\\
648	0.008725630242678\\
650	0.00866503149312468\\
652	0.00861417549637371\\
654	0.00857226261501148\\
656	0.00853845545686588\\
658	0.00851189826747496\\
660	0.00849173551991765\\
662	0.00847712915054746\\
664	0.00846727402252096\\
666	0.00846141133498805\\
668	0.00845883982216687\\
670	0.00845892469493064\\
672	0.00846110436360195\\
674	0.00846489504343723\\
676	0.0084698933854108\\
678	0.00847577729763403\\
680	0.00848230513113439\\
682	0.00848931340198231\\
684	0.00849671321380813\\
686	0.00850448553395743\\
688	0.00851267546557454\\
690	0.00852138564876691\\
692	0.0085307689179915\\
694	0.00854102034061302\\
696	0.00855236876332451\\
698	0.00856506799842076\\
700	0.00857938778992766\\
702	0.00859560470912304\\
704	0.00861399313852799\\
706	0.00863481651133784\\
708	0.00865831897779247\\
710	0.00868471766958717\\
712	0.00871419572683046\\
714	0.00874689623847186\\
716	0.0087829172263559\\
718	0.00882230777558744\\
720	0.0088650653808627\\
722	0.00891113454154938\\
724	0.00896040659972535\\
726	0.00901272077743071\\
728	0.00906786633432559\\
730	0.00912558573675833\\
732	0.00918557870545138\\
734	0.00924750699251327\\
736	0.00931099972958131\\
738	0.00937565918727836\\
740	0.00944106679103349\\
742	0.00950678924852499\\
744	0.00957238465821343\\
746	0.00963740848525176\\
748	0.0097014193091833\\
750	0.00976398426611896\\
752	0.00982468412560723\\
754	0.00988311795849003\\
756	0.00993890736623813\\
758	0.00999170025434318\\
760	0.0100411741422574\\
762	0.0100870390101868\\
764	0.0101290396889267\\
766	0.0101660709733602\\
768	0.0101956729466111\\
770	0.0102173067165525\\
772	0.0102305484413833\\
774	0.0102349966306622\\
776	0.0102302745682144\\
778	0.010216032469711\\
780	0.0101919493825687\\
782	0.0101577348373145\\
784	0.0101131302605717\\
786	0.0100579101604704\\
788	0.00999188309563055\\
790	0.00991489243899529\\
792	0.0098268169477688\\
794	0.00972757115058296\\
796	0.00961710556283925\\
798	0.00949540674097682\\
800	0.00936249718624437\\
802	0.00921843510843095\\
804	0.00906331405997355\\
806	0.00889726245093603\\
808	0.00872044295558484\\
810	0.00853305182171632\\
812	0.00833531809458027\\
814	0.00812750276827405\\
816	0.00790989787896846\\
818	0.00768282555642942\\
820	0.00744663705325241\\
822	0.00720171177537262\\
824	0.00694845634324928\\
826	0.00668730372141227\\
828	0.00641871246593631\\
830	0.00614316615665532\\
832	0.0058611731063212\\
834	0.00557326647690558\\
836	0.00528000499110551\\
838	0.00498197451698792\\
840	0.00467979094633928\\
842	0.00437410501908795\\
844	0.00406561013286614\\
846	0.00375505484076803\\
848	0.0034432629173811\\
850	0.00313116603417439\\
852	0.00281985820867526\\
854	0.00251068939406867\\
856	0.00220543261830164\\
858	0.00190659600393856\\
860	0.00161803339111619\\
862	0.00134618844982009\\
864	0.00110263743220732\\
866	0.00090860906026235\\
868	0.000798120720842169\\
870	0.00080271651180471\\
872	0.000916928888894118\\
874	0.00110374935474203\\
876	0.00132964025453506\\
878	0.00157480167951354\\
880	0.00182862217331894\\
882	0.00208525193850774\\
884	0.00234124895937361\\
886	0.00259444018286331\\
888	0.00284336162709141\\
890	0.0030869704694166\\
892	0.00332448944666798\\
894	0.00355531870351891\\
896	0.00377898367550774\\
898	0.00399510307516422\\
900	0.00420336853340982\\
902	0.00440353122866873\\
904	0.00459539282695236\\
906	0.0047787992106227\\
908	0.004953635969394\\
910	0.00511982498330089\\
912	0.00527732173796172\\
914	0.00542611311256131\\
916	0.00556621546752038\\
918	0.00569767291500303\\
920	0.00582055569272417\\
922	0.00593495858685156\\
924	0.00604099936739138\\
926	0.00613881721195441\\
928	0.00622857110291531\\
930	0.00631043818979567\\
932	0.00638461211394332\\
934	0.00645130129672189\\
936	0.00651072719578812\\
938	0.00656312253682309\\
940	0.00660872953044758\\
942	0.00664779808606529\\
944	0.00668058403610877\\
946	0.00670734738562274\\
948	0.00672835060332362\\
950	0.00674385697121681\\
952	0.00675412901051349\\
954	0.00675942338634761\\
956	0.006759990122476\\
958	0.00675607445593137\\
960	0.00674791172864547\\
962	0.00673572595822111\\
964	0.00671972821834659\\
966	0.00670011515367003\\
968	0.00667706764868073\\
970	0.00665074966902814\\
972	0.00662130729209303\\
974	0.00658886794151939\\
976	0.00655353983784826\\
978	0.00651541167441521\\
980	0.0064745525243553\\
982	0.00643101198098707\\
984	0.00638482053013333\\
986	0.00633599014918622\\
988	0.00628451512406763\\
990	0.00623037307178205\\
992	0.00617352615312487\\
994	0.0061139224573898\\
996	0.00605149753869537\\
998	0.00598617608188295\\
1000	0.00591787367486226\\
1002	0.00584649866381184\\
1004	0.00577195406777326\\
1006	0.00569413952988236\\
1008	0.00561295328372338\\
1010	0.00552829411501993\\
1012	0.00544006330104017\\
1014	0.00534816651264465\\
1016	0.00525251566680125\\
1018	0.00515303072061144\\
1020	0.00504964140143164\\
1022	0.00494228887156793\\
1024	0.0048309273303411\\
1026	0.0047155255611952\\
1028	0.00459606843715607\\
1030	0.00447255840464608\\
1032	0.00434501697386945\\
1034	0.00421348625434643\\
1036	0.00407803058762093\\
1038	0.00393873834704558\\
1040	0.00379572399882513\\
1042	0.00364913055207607\\
1044	0.00349913257284258\\
1046	0.00334594000427516\\
1048	0.0031898031323412\\
1050	0.00303101917848437\\
1052	0.00286994121059624\\
1054	0.00270699037686154\\
1056	0.00254267293739029\\
1058	0.00237760427643095\\
1060	0.0022125431369471\\
1062	0.00204844086998075\\
1064	0.00188651264304028\\
1066	0.0017283401594374\\
1068	0.00157601740839144\\
1070	0.00143234836848892\\
1072	0.00130108743885276\\
1074	0.00118715546131626\\
1076	0.00109663407740562\\
1078	0.00103616524074009\\
1080	0.00101142176972115\\
1082	0.00102502483244808\\
1084	0.00107532476038882\\
1086	0.00115715567775468\\
1088	0.00126386001122461\\
1090	0.0013890471235848\\
1092	0.00152741624930525\\
1094	0.00167487182491902\\
1096	0.00182833540626768\\
1098	0.00198549850922534\\
1100	0.00214460956273819\\
1102	0.00230431391934568\\
1104	0.0024635403085464\\
1106	0.00262142200980496\\
1108	0.00277724242321097\\
1110	0.00293039737187391\\
1112	0.00308036880247899\\
1114	0.00322670626843711\\
1116	0.00336901376359619\\
1118	0.00350694026790601\\
1120	0.00364017289361433\\
1122	0.00376843187104717\\
1124	0.00389146684735243\\
1126	0.00400905412959748\\
1128	0.0041209946112394\\
1130	0.00422711219509279\\
1132	0.0043272525775222\\
1134	0.00442128229491598\\
1136	0.0045090879593669\\
1138	0.00459057562910139\\
1140	0.00466567027274537\\
1142	0.00473431529646931\\
1144	0.00479647211045117\\
1146	0.0048521197166427\\
1148	0.00490125430402836\\
1150	0.00494388884078384\\
1152	0.00498005265522765\\
1154	0.00500979099940143\\
1156	0.00503316459064737\\
1158	0.00505024912777326\\
1160	0.005061134779383\\
1162	0.00506592564275476\\
1164	0.00506473917231697\\
1166	0.0050577055773326\\
1168	0.00504496718888029\\
1170	0.00502667779663688\\
1172	0.00500300195633507\\
1174	0.00497411426910563\\
1176	0.00494019863422346\\
1178	0.00490144747707292\\
1180	0.00485806095443868\\
1182	0.00481024613951463\\
1184	0.00475821618932092\\
1186	0.00470218949752449\\
1188	0.00464238883598424\\
1190	0.00457904048869063\\
1192	0.00451237338214452\\
1194	0.00444261821663187\\
1196	0.00437000660329794\\
1198	0.00429477021241464\\
1200	0.00421713993877317\\
1202	0.00413734509071897\\
1204	0.00405561260998624\\
1206	0.00397216633018111\\
1208	0.00388722628251195\\
1210	0.00380100805816557\\
1212	0.00371372223758449\\
1214	0.00362557389780339\\
1216	0.00353676220994979\\
1218	0.00344748013999905\\
1220	0.00335791426688438\\
1222	0.00326824473308707\\
1224	0.00317864534384928\\
1226	0.00308928383214308\\
1228	0.00300032230744589\\
1230	0.00291191790716962\\
1232	0.00282422367017445\\
1234	0.00273738965204626\\
1236	0.00265156430152635\\
1238	0.00256689611635818\\
1240	0.00248353559441238\\
1242	0.00240163749161368\\
1244	0.00232136339097749\\
1246	0.00224288457565119\\
1248	0.00216638518143819\\
1250	0.00209206557852096\\
1252	0.00202014589509134\\
1254	0.00195086954410197\\
1256	0.00188450654527415\\
1258	0.00182135634602874\\
1260	0.00176174973852418\\
1262	0.00170604935312071\\
1264	0.00165464809916137\\
1266	0.0016079648540922\\
1268	0.00156643671989961\\
1270	0.00153050733173657\\
1272	0.00150061107388603\\
1274	0.00147715365607303\\
1276	0.00146049027994665\\
1278	0.00145090343143725\\
1280	0.00144858292785558\\
1282	0.00145361096631464\\
1284	0.00146595440006294\\
1286	0.00148546536150819\\
1288	0.00151188993875956\\
1290	0.00154488330879842\\
1292	0.00158402889524318\\
1294	0.00162885891262537\\
1296	0.00167887401021363\\
1298	0.00173356041238607\\
1300	0.00179240371602231\\
1302	0.00185489915988464\\
1304	0.00192055863646492\\
1306	0.00198891496654599\\
1308	0.00205952404190096\\
1310	0.00213196541828915\\
1312	0.00220584185991286\\
1314	0.00228077823467339\\
1316	0.00235642005950353\\
1318	0.00243243190813544\\
1320	0.00250849582383315\\
1322	0.00258430982661397\\
1324	0.00265958656604515\\
1326	0.00273405214395474\\
1328	0.00280744511353689\\
1330	0.00287951564997293\\
1332	0.00295002488092274\\
1334	0.00301874436162291\\
1336	0.00308545567779395\\
1338	0.00314995015936673\\
1340	0.00321202868865745\\
1342	0.00327150158770124\\
1344	0.00332818857076465\\
1346	0.0033819187494457\\
1348	0.0034325306791435\\
1350	0.00347987243698914\\
1352	0.00352380172253986\\
1354	0.00356418597364586\\
1356	0.0036009024908935\\
1358	0.0036338385649218\\
1360	0.00366289160170348\\
1362	0.00368796924158874\\
1364	0.00370898946854112\\
1366	0.00372588070655286\\
1368	0.00373858190073183\\
1370	0.0037470425810017\\
1372	0.00375122290676669\\
1374	0.00375109369126301\\
1376	0.00374663640466379\\
1378	0.00373784315532289\\
1380	0.00372471664884553\\
1382	0.00370727012496269\\
1384	0.0036855272724674\\
1386	0.00365952212275357\\
1388	0.00362929892278042\\
1390	0.00359491198858083\\
1392	0.00355642554074424\\
1394	0.003513913523643\\
1396	0.00346745941054417\\
1398	0.00341715599717359\\
1400	0.00336310518678368\\
1402	0.00330541777034799\\
1404	0.00324421320618539\\
1406	0.00317961940413319\\
1408	0.00311177252039362\\
1410	0.00304081677041267\\
1412	0.00296690426869486\\
1414	0.00289019490640176\\
1416	0.00281085628004766\\
1418	0.0027290636877577\\
1420	0.00264500021361386\\
1422	0.00255885692586473\\
1424	0.00247083322161716\\
1426	0.00238113735957968\\
1428	0.0022899872341855\\
1430	0.00219761145992101\\
1432	0.00210425085513639\\
1434	0.00201016044158645\\
1436	0.00191561211137865\\
1438	0.00182089815912318\\
1440	0.00172633593609047\\
1442	0.00163227395634243\\
1444	0.00153909987030979\\
1446	0.00144725080960127\\
1448	0.00135722667109958\\
1450	0.00126960688578456\\
1452	0.00118507097555858\\
1454	0.0011044224829479\\
1456	0.00102861421667767\\
1458	0.000958769534801877\\
1460	0.0008961889509207\\
1462	0.000842323997767199\\
1464	0.000798694330877578\\
1466	0.0007667282544789\\
1468	0.000747533250399052\\
1470	0.000741652606000712\\
1472	0.000748906435927561\\
1474	0.000768399949555292\\
1476	0.00079869970377128\\
1478	0.000838094113831173\\
1480	0.000884835887164601\\
1482	0.000937307057164009\\
1484	0.000994100233815903\\
1486	0.00105403846854166\\
1488	0.0011161605714225\\
1490	0.00117969185677487\\
1492	0.00124401193867072\\
1494	0.00130862509208301\\
1496	0.00137313514120118\\
1498	0.00143722507722674\\
1500	0.00150064087968711\\
1502	0.00156317880531292\\
1504	0.00162467542782149\\
1506	0.00168499981466914\\
1508	0.00174404734619675\\
1510	0.00180173479167266\\
1512	0.00185799634723042\\
1514	0.00191278041223289\\
1516	0.00196604693569563\\
1518	0.00201776520623514\\
1520	0.00206791199054959\\
1522	0.00211646994912907\\
1524	0.00216342627567794\\
1526	0.00220877152007813\\
1528	0.00225249856474312\\
1530	0.00229460173173441\\
1532	0.00233507600364347\\
1534	0.00237391634544756\\
1536	0.00241111711765797\\
1538	0.00244667157336019\\
1540	0.0024805714333798\\
1542	0.00251280653495293\\
1544	0.00254336455004438\\
1546	0.00257223076993232\\
1548	0.0025993879529365\\
1550	0.00262481623226241\\
1552	0.00264849308091661\\
1554	0.00267039333054868\\
1556	0.00269048924093439\\
1558	0.00270875061664413\\
1560	0.00272514496727002\\
1562	0.00273963770742533\\
1564	0.00275219239259284\\
1566	0.0027627709867924\\
1568	0.00277133415796971\\
1570	0.00277784159697854\\
1572	0.00278225235604087\\
1574	0.00278452520261916\\
1576	0.00278461898472674\\
1578	0.00278249300382351\\
1580	0.00277810739160094\\
1582	0.00277142348714045\\
1584	0.00276240421113237\\
1586	0.00275101443406301\\
1588	0.00273722133550825\\
1590	0.00272099475191594\\
1592	0.00270230751050073\\
1594	0.00268113574712383\\
1596	0.00265745920627076\\
1598	0.00263126152148142\\
1600	0.00260253047481548\\
1602	0.00257125823415955\\
1604	0.00253744156739535\\
1606	0.00250108203264759\\
1608	0.00246218614402109\\
1610	0.00242076551241365\\
1612	0.00237683696115577\\
1614	0.00233042261638357\\
1616	0.00228154997219116\\
1618	0.00223025193074225\\
1620	0.00217656681763905\\
1622	0.00212053837295909\\
1624	0.00206221571847087\\
1626	0.00200165330163547\\
1628	0.00193891081708533\\
1630	0.00187405310635506\\
1632	0.00180715003671322\\
1634	0.00173827636002073\\
1636	0.00166751155261415\\
1638	0.00159493963729198\\
1640	0.00152064898857042\\
1642	0.00144473212248339\\
1644	0.00136728547234443\\
1646	0.00128840915209502\\
1648	0.00120820670917607\\
1650	0.00112678486937011\\
1652	0.00104425327693208\\
1654	0.000960724234883069\\
1656	0.000876312453273388\\
1658	0.000791134819030084\\
1660	0.000705310213250883\\
1662	0.000618959429530347\\
1664	0.000532205315421793\\
1666	0.000445173448140194\\
1668	0.000357994257555051\\
1670	0.000270809847093935\\
1672	0.000183801003349229\\
1674	9.73595264362281e-05\\
1676	1.80772724039234e-05\\
1678	7.83880338514673e-05\\
1680	0.000163310269310505\\
1682	0.000248119424898162\\
1684	0.00033227802934641\\
1686	0.000415596411478801\\
1688	0.000497940795692986\\
1690	0.000579194964927372\\
1692	0.000659251205047633\\
1694	0.000738007506502909\\
1696	0.000815366590654635\\
1698	0.000891235579871926\\
1700	0.000965525923821468\\
1702	0.00103815343434689\\
1704	0.00110903836596559\\
1706	0.00117810551255433\\
1708	0.00124528430538165\\
1710	0.00131050890449296\\
1712	0.00137371827889111\\
1714	0.0014348562727826\\
1716	0.00149387165619245\\
1718	0.00155071815886563\\
1720	0.00160535448676647\\
1722	0.00165774432075205\\
1724	0.0017078562971918\\
1726	0.00175566397045568\\
1728	0.00180114575732259\\
1730	0.00184428486347133\\
1732	0.00188506919232081\\
1734	0.00192349123658479\\
1736	0.00195954795300178\\
1738	0.00199324062079573\\
1740	0.00202457468451644\\
1742	0.00205355958200421\\
1744	0.00208020855831548\\
1746	0.00210453846654176\\
1748	0.00212656955654686\\
1750	0.00214632525274112\\
1752	0.00216383192210293\\
1754	0.00217911863374683\\
1756	0.00219221691142509\\
1758	0.00220316048043055\\
1760	0.00221198501044794\\
1762	0.00221872785597071\\
1764	0.00222342779596368\\
1766	0.002226124774507\\
1768	0.00222685964420031\\
1770	0.00222567391413777\\
1772	0.00222260950428311\\
1774	0.00221770850807871\\
1776	0.00221101296510933\\
1778	0.0022025646456138\\
1780	0.00219240484859035\\
1782	0.00218057421517837\\
1784	0.00216711255891467\\
1786	0.00215205871436473\\
1788	0.00213545040550957\\
1790	0.00211732413513717\\
1792	0.00209771509634038\\
1794	0.00207665710706453\\
1796	0.00205418256848266\\
1798	0.00203032244780529\\
1800	0.00200510628596148\\
1802	0.00197856223042297\\
1804	0.00195071709329147\\
1806	0.00192159643463272\\
1808	0.00189122467093492\\
1810	0.00185962520849562\\
1812	0.00182682060151772\\
1814	0.001792832734727\\
1816	0.00175768303043169\\
1818	0.00172139268014856\\
1820	0.00168398290123535\\
1822	0.00164547521943446\\
1824	0.00160589177888617\\
1826	0.00156525568205381\\
1828	0.00152359136320586\\
1830	0.00148092500069346\\
1832	0.00143728497540099\\
1834	0.00139270238559206\\
1836	0.00134721163219656\\
1838	0.00130085109372948\\
1840	0.00125366391702229\\
1842	0.00120569895950234\\
1844	0.00115701193193285\\
1846	0.00110766680883542\\
1848	0.00105773759945977\\
1850	0.00100731060831805\\
1852	0.000956487365517305\\
1854	0.000905388479859428\\
1856	0.000854158770710551\\
1858	0.000802974179107383\\
1860	0.000752051156230837\\
1862	0.000701659483985708\\
1864	0.000652139778117524\\
1866	0.000603927162850901\\
1868	0.000557582495352326\\
1870	0.000513831321530807\\
1872	0.000473606869611608\\
1874	0.000438084101166562\\
1876	0.000408674601284493\\
1878	0.000386931314438607\\
1880	0.000374313171259536\\
1882	0.000371828181514981\\
1884	0.000379707265378702\\
1886	0.000397321229484832\\
1888	0.00042340271307455\\
1890	0.00045641257381061\\
1892	0.000494846349287512\\
1894	0.000537396826784046\\
1896	0.000582998244380806\\
1898	0.000630807698128315\\
1900	0.000680164834817245\\
1902	0.000730550505727826\\
1904	0.000781551925662875\\
1906	0.000832835671851263\\
1908	0.000884127568288998\\
1910	0.000935197966646878\\
1912	0.000985851046357722\\
1914	0.00103591703878216\\
1916	0.00108524655906391\\
1918	0.00113370645488233\\
1920	0.00118117674998665\\
1922	0.00122754838197886\\
1924	0.00127272151999682\\
1926	0.00131660430866536\\
1928	0.00135911192745264\\
1930	0.00140016588480015\\
1932	0.00143969348788788\\
1934	0.0014776274442792\\
1936	0.00151390556278891\\
1938	0.00154847052899309\\
1940	0.00158126973672157\\
1942	0.00161225516125724\\
1944	0.00164138326323712\\
1946	0.00166861491471706\\
1948	0.00169391534073029\\
1950	0.00171725407110684\\
1952	0.00173860489843098\\
1954	0.00175794583887891\\
1956	0.00177525909336263\\
1958	0.00179053100694952\\
1960	0.00180375202496369\\
1962	0.00181491664453082\\
1964	0.00182402336061905\\
1966	0.00183107460587321\\
1968	0.0018360766837427\\
1970	0.00183903969457832\\
1972	0.00183997745452493\\
1974	0.00183890740716912\\
1976	0.0018358505280192\\
1978	0.00183083122200386\\
1980	0.00182387721427278\\
1982	0.00181501943467656\\
1984	0.0018042918963925\\
1986	0.00179173156924915\\
1988	0.00177737824838793\\
1990	0.00176127441898836\\
1992	0.00174346511787342\\
1994	0.00172399779290529\\
1996	0.00170292216118641\\
1998	0.00168029006718935\\
2000	0.00165615534206601\\
2002	0.0016305736655269\\
2004	0.0016036024318435\\
2006	0.00157530062171484\\
2008	0.00154572868196582\\
2010	0.00151494841530796\\
2012	0.0014830228827191\\
2014	0.00145001632138825\\
2016	0.00141599408165437\\
2018	0.00138102258696333\\
2020	0.00134516932160787\\
2022	0.00130850285194256\\
2024	0.00127109288793154\\
2026	0.00123301039336112\\
2028	0.00119432775491464\\
2030	0.00115511902268355\\
2032	0.00111546023771319\\
2034	0.00107542986603754\\
2036	0.00103510936356748\\
2038	0.000994583902430552\\
2040	0.000953943297216791\\
2042	0.000913283179376922\\
2044	0.0008727064799831\\
2046	0.000832325295202193\\
2048	0.000792263224587725\\
2050	0.00075265828791011\\
2052	0.000713666537585124\\
2054	0.000675466482257206\\
2056	0.000638264406287018\\
2058	0.000602300580157665\\
2060	0.000567856158584071\\
2062	0.000535260181495074\\
2064	0.000504895433727581\\
2066	0.000477200909133359\\
2068	0.000452667328740016\\
2070	0.00043182101210013\\
2072	0.000415191463973798\\
2074	0.000403260959195396\\
2076	0.00039640131916789\\
2078	0.000394812311828953\\
2080	0.000398481852610942\\
2082	0.000407183824888345\\
2084	0.000420514858879806\\
2086	0.000437955894132603\\
2088	0.000458937956601224\\
2090	0.000482896100300751\\
2092	0.000509304840671099\\
2094	0.000537696126247118\\
2096	0.000567664512844823\\
2098	0.000598864582005677\\
2100	0.000631004520966097\\
2102	0.000663838389998732\\
2104	0.000697158483338752\\
2106	0.000730788447972887\\
2108	0.000764577392012586\\
2110	0.000798394989091873\\
2112	0.000832127483355355\\
2114	0.000865674464844746\\
2116	0.000898946283645836\\
2118	0.000931861984221741\\
2120	0.000964347659165667\\
2122	0.000996335139485169\\
2124	0.00102776095450196\\
2126	0.00105856550791459\\
2128	0.00108869242755194\\
2130	0.00111808805512445\\
2132	0.00114670104922344\\
2134	0.00117448208027547\\
2136	0.00120138360042921\\
2138	0.00122735967469855\\
2140	0.00125236586230526\\
2142	0.00127635913922527\\
2144	0.00129929785456241\\
2146	0.00132114171466103\\
2148	0.00134185178988858\\
2150	0.00136139053983906\\
2152	0.00137972185336532\\
2154	0.00139681110038336\\
2156	0.00141262519283006\\
2158	0.00142713265251306\\
2160	0.00144030368389409\\
2162	0.00145211025009649\\
2164	0.00146252615064244\\
2166	0.00147152709960761\\
2168	0.00147909080303887\\
2170	0.00148519703462093\\
2172	0.0014898277086974\\
2174	0.00149296694986416\\
2176	0.00149460115845011\\
2178	0.00149471907129066\\
2180	0.00149331181728314\\
2182	0.00149037296729028\\
2184	0.00148589857803005\\
2186	0.00147988722966076\\
2188	0.00147234005683433\\
2190	0.00146326077305709\\
2192	0.00145265568825917\\
2194	0.00144053371953715\\
2196	0.00142690639509744\\
2198	0.00141178785149301\\
2200	0.00139519482431486\\
2202	0.00137714663257038\\
2204	0.00135766515706057\\
2206	0.00133677481315369\\
2208	0.00131450251845376\\
2210	0.00129087765597404\\
2212	0.00126593203356302\\
2214	0.00123969984049254\\
2216	0.00121221760231858\\
2218	0.00118352413537629\\
2220	0.00115366050258923\\
2222	0.00112266997268468\\
2224	0.00109059798544365\\
2226	0.00105749212632713\\
2228	0.00102340211477558\\
2230	0.000988379811775397\\
2232	0.000952479254072212\\
2234	0.000915756724894997\\
2236	0.000878270874562365\\
2238	0.000840082909355592\\
2240	0.000801256874313215\\
2242	0.000761860066306002\\
2244	0.000721963629753\\
2246	0.000681643411670841\\
2248	0.000640981190397653\\
2250	0.000600066451674106\\
2252	0.000558998981106405\\
2254	0.00051789269824254\\
2256	0.000476881418333998\\
2258	0.000436127670946669\\
2260	0.000395836466466555\\
2262	0.000356277212783072\\
2264	0.000317819185639918\\
2266	0.00028098932761219\\
2268	0.000246564832575535\\
2270	0.000215710432271259\\
2272	0.00019013554955028\\
2274	0.000172117570898115\\
2276	0.000164016683088037\\
2278	0.000167086883223869\\
2280	0.000180538449934113\\
2282	0.000202077225842347\\
2284	0.000229200736567814\\
2286	0.000259935475414373\\
2288	0.000292921311647231\\
2290	0.000327259633165186\\
2292	0.000362355164932441\\
2294	0.000397804448031693\\
2296	0.000433325456772612\\
2298	0.000468714451352476\\
2300	0.000503819452512023\\
2302	0.000538523670065714\\
2304	0.000572734925765806\\
2306	0.000606378743926369\\
2308	0.000639393731469377\\
2310	0.000671728417436804\\
2312	0.000703339042384083\\
2314	0.000734187978340664\\
2316	0.000764242575197636\\
2318	0.000793474300491305\\
2320	0.000821858084327087\\
2322	0.000849371809917919\\
2324	0.000875995908982796\\
2326	0.00090171303372757\\
2328	0.000926507785553993\\
2330	0.000950366486418089\\
2332	0.000973276982772311\\
2334	0.000995228474850296\\
2336	0.00101621136606414\\
2338	0.00103621712872974\\
2340	0.00105523818338398\\
2342	0.00107326778972371\\
2344	0.00109029994775604\\
2346	0.00110632930816114\\
2348	0.00112135109117057\\
2350	0.00113536101348153\\
2352	0.00114835522288452\\
2354	0.00116033024038936\\
2356	0.00117128290970824\\
2358	0.00118121035399608\\
2360	0.00119010993977182\\
2362	0.00119797924794856\\
2364	0.00120481605189162\\
2366	0.00121061830240597\\
2368	0.00121538411952763\\
2370	0.00121911179096363\\
2372	0.00122179977698903\\
2374	0.00122344672157369\\
2376	0.00122405146947352\\
2378	0.00122361308898274\\
2380	0.00122213090000937\\
2382	0.00121960450710118\\
2384	0.00121603383701727\\
2386	0.00121141918041461\\
2388	0.00120576123719221\\
2390	0.00119906116501723\\
2392	0.00119132063054052\\
2394	0.00118254186279846\\
2396	0.00117272770829068\\
2398	0.00116188168722146\\
2400	0.00115000805039545\\
2402	0.00113711183626629\\
2404	0.00112319892764623\\
2406	0.00110827610760519\\
2408	0.00109235111410428\\
2410	0.0010754326929383\\
2412	0.00105753064858796\\
2414	0.00103865589261998\\
2416	0.00101882048931172\\
2418	0.000998037698221415\\
2420	0.00097632201347931\\
2422	0.000953689199632497\\
2424	0.000930156323945919\\
2426	0.00090574178514651\\
2428	0.000880465338695599\\
2430	0.0008543481187982\\
2432	0.000827412657515203\\
2434	0.000799682901548503\\
2436	0.000771184227538483\\
2438	0.000741943457087135\\
2440	0.000711988873238617\\
2442	0.000681350240892928\\
2444	0.000650058834720039\\
2446	0.000618147479779241\\
2448	0.000585650612558393\\
2450	0.000552604374102056\\
2452	0.00051904675327372\\
2454	0.000485017808800465\\
2456	0.000450560016910512\\
2458	0.000415718823619382\\
2460	0.000380543540269617\\
2462	0.00034508883598624\\
2464	0.000309417314979187\\
2466	0.000273604173702434\\
2468	0.000237746112959642\\
2470	0.000201979675417582\\
2472	0.000166522624108094\\
2474	0.000131779002281771\\
2476	9.86483604414145e-05\\
2478	6.9587173388278e-05\\
2480	5.19682888764256e-05\\
2482	5.74107072548202e-05\\
2484	8.12706818784252e-05\\
2486	0.000112211890637582\\
2488	0.000145627125847156\\
2490	0.000179976347846221\\
2492	0.000214643041632054\\
2494	0.000249326528776487\\
2496	0.000283853466624886\\
2498	0.000318109269287625\\
2500	0.000352009558158405\\
2502	0.000385486949381731\\
2504	0.000418484410808933\\
2506	0.000450951696745173\\
2508	0.000482843333387847\\
2510	0.000514117433587574\\
2512	0.000544734977561558\\
2514	0.000574659366304145\\
2516	0.000603856140020991\\
2518	0.000632292799128064\\
2520	0.00065993869028719\\
2522	0.000686764934215302\\
2524	0.000712744380446711\\
2526	0.000737851579369707\\
2528	0.00076206276508055\\
2530	0.000785355844663676\\
2532	0.000807710390863579\\
2534	0.000829107636023885\\
2536	0.000849530465792321\\
2538	0.00086896341152617\\
2540	0.000887392640644036\\
2542	0.00090480594439434\\
2544	0.000921192722679691\\
2546	0.000936543965704218\\
2548	0.000950852232308372\\
2550	0.000964111624933631\\
2552	0.000976317761223792\\
2554	0.000987467742320138\\
2556	0.000997560117950753\\
2558	0.00100659484845323\\
2560	0.00101457326389979\\
2562	0.00102149802052299\\
2564	0.00102737305466407\\
2566	0.00103220353448814\\
2568	0.00103599580972857\\
2570	0.00103875735974129\\
2572	0.00104049674016304\\
2574	0.00104122352848158\\
2576	0.00104094826883629\\
2578	0.00103968241637683\\
2580	0.00103743828151569\\
2582	0.0010342289744158\\
2584	0.00103006835005898\\
2586	0.00102497095424408\\
2588	0.00101895197086614\\
2590	0.00101202717082638\\
2592	0.00100421286292529\\
2594	0.000995525847089073\\
2596	0.000985983370278424\\
2598	0.000975603085429697\\
2600	0.000964403013777675\\
2602	0.000952401510913665\\
2604	0.000939617236936754\\
2606	0.000926069131067684\\
2608	0.000911776391109388\\
2610	0.000896758458165875\\
2612	0.000881035007063205\\
2614	0.000864625942971058\\
2616	0.000847551404791797\\
2618	0.000829831775980122\\
2620	0.000811487703587756\\
2622	0.000792540126503138\\
2624	0.00077301031408842\\
2626	0.00075291991673283\\
2628	0.000732291030257639\\
2630	0.000711146276669392\\
2632	0.000689508904513088\\
2634	0.000667402913092336\\
2636	0.000644853206204662\\
2638	0.000621885782927098\\
2640	0.000598527975584768\\
2642	0.000574808748643103\\
2644	0.00055075907731937\\
2646	0.000526412431858586\\
2648	0.000501805403633683\\
2650	0.000476978523960401\\
2652	0.000451977347972433\\
2654	0.000426853907415198\\
2656	0.000401668682826\\
2658	0.000376493314769899\\
2660	0.000351414376344727\\
2662	0.000326538679271805\\
2664	0.000302000798616648\\
2666	0.000277973780436323\\
2668	0.000254684295922866\\
2670	0.000232433617372235\\
2672	0.00021162507423043\\
2674	0.000192795485249092\\
2676	0.000176639311497089\\
2678	0.000163996846324145\\
2680	0.000155758595951313\\
2682	0.000152653388485063\\
2684	0.000154984818309115\\
2686	0.000162495615555432\\
2688	0.000174479069807721\\
2690	0.000190038992543922\\
2692	0.000208313329236432\\
2694	0.000228581822943939\\
2696	0.000250284081376229\\
2698	0.000272997145986487\\
2700	0.000296403733842225\\
2702	0.00032026390093687\\
2704	0.000344393228571337\\
2706	0.000368647032645306\\
2708	0.000392909218286367\\
2710	0.000417084472860317\\
2712	0.000441092789190013\\
2714	0.000464865599698711\\
2716	0.00048834302474217\\
2718	0.00051147189610264\\
2720	0.000534204324509815\\
2722	0.000556496652865346\\
2724	0.000578308685858489\\
2726	0.000599603119761651\\
2728	0.000620345118707661\\
2730	0.000640501999189512\\
2732	0.000660042995221514\\
2734	0.000678939084084326\\
2736	0.000697162857869054\\
2738	0.000714688429815427\\
2740	0.000731491367169472\\
2742	0.000747548644273277\\
2744	0.00076283861106526\\
2746	0.000777340973257565\\
2748	0.000791036781274432\\
2750	0.000803908425653915\\
2752	0.000815939637088427\\
2754	0.000827115489646455\\
2756	0.000837422406000988\\
2758	0.000846848163715311\\
2760	0.000855381901814927\\
2762	0.000863014127017838\\
2764	0.000869736719112059\\
2766	0.000875542935063846\\
2768	0.000880427411521582\\
2770	0.000884386165445679\\
2772	0.000887416592652571\\
2774	0.00088951746411049\\
2776	0.000890688919868121\\
2778	0.000890932460534935\\
2780	0.000890250936267406\\
2782	0.00088864853324693\\
2784	0.000886130757664336\\
2786	0.000882704417254519\\
2788	0.000878377600449887\\
2790	0.000873159653248939\\
2792	0.000867061153920735\\
2794	0.000860093885692331\\
2796	0.000852270807593613\\
2798	0.000843606023661659\\
2800	0.000834114750736928\\
2802	0.000823813285117271\\
2804	0.000812718968371923\\
2806	0.000800850152661506\\
2808	0.000788226165958521\\
2810	0.000774867277620938\\
2812	0.000760794664843667\\
2814	0.000746030380595918\\
2816	0.000730597323762167\\
2818	0.000714519212334794\\
2820	0.000697820560676562\\
2822	0.000680526662087092\\
2824	0.000662663578185969\\
2826	0.000644258136987421\\
2828	0.000625337942020116\\
2830	0.000605931395477983\\
2832	0.000586067739237294\\
2834	0.000565777118717598\\
2836	0.000545090676128041\\
2838	0.00052404068178755\\
2840	0.000502660715194384\\
2842	0.00048098591171701\\
2844	0.000459053296733625\\
2846	0.000436902237589665\\
2848	0.000414575056138721\\
2850	0.00039211786279217\\
2852	0.000369581699897385\\
2854	0.000347024122415248\\
2856	0.000324511404184818\\
2858	0.000302121648779776\\
2860	0.000279949219396031\\
2862	0.000258111099583705\\
2864	0.000236756067633839\\
2866	0.000216077886791862\\
2868	0.000196333923219098\\
2870	0.00017787015867337\\
2872	0.000161150976841685\\
2874	0.000146784203618533\\
2876	0.000135514857534943\\
2878	0.000128140097118245\\
2880	0.000125309245990091\\
2882	0.000127270227200182\\
2884	0.000133744842495765\\
2886	0.000144049905805263\\
2888	0.000157353589549576\\
2890	0.000172881005431228\\
2892	0.000190002354440511\\
2894	0.00020823913993579\\
2896	0.00022723764209871\\
2898	0.000246737486391854\\
2900	0.000266545309695525\\
2902	0.000286515200981321\\
2904	0.000306534870340031\\
2906	0.000326516042281052\\
2908	0.000346387799479622\\
2910	0.000366091945183324\\
2912	0.000385579740692596\\
2914	0.000404809583294302\\
2916	0.000423745332898875\\
2918	0.000442355091038102\\
2920	0.000460610299141041\\
2922	0.000478485065014039\\
2924	0.000495955654522288\\
2926	0.000513000104390173\\
2928	0.000529597924920582\\
2930	0.00054572987029751\\
2932	0.000561377760302653\\
2934	0.00057652434161052\\
2936	0.000591153179906571\\
2938	0.000605248576279806\\
2940	0.000618795502942259\\
2942	0.000631779554494154\\
2944	0.000644186911817407\\
2946	0.000656004316314788\\
2948	0.000667219052695517\\
2950	0.000677818938863922\\
2952	0.000687792321743284\\
2954	0.000697128078076411\\
2956	0.000705815619402042\\
2958	0.000713844900533623\\
2960	0.000721206430961218\\
2962	0.000727891288674161\\
2964	0.00073389113596286\\
2966	0.000739198236806067\\
2968	0.000743805475488206\\
2970	0.000747706376125361\\
2972	0.000750895122803315\\
2974	0.000753366580056064\\
2976	0.000755116313431922\\
2978	0.000756140609912533\\
2980	0.000756436497966072\\
2982	0.00075600176703077\\
2984	0.000754834986239111\\
2986	0.000752935522207432\\
2988	0.000750303555725882\\
2990	0.000746940097200638\\
2992	0.000742847000710237\\
2994	0.000738026976551143\\
2996	0.000732483602162107\\
2998	0.000726221331328452\\
3000	0.000719245501580715\\
3002	0.000711562339717432\\
3004	0.000703178965393662\\
3006	0.000694103392733068\\
3008	0.000684344529935338\\
3010	0.000673912176868189\\
3012	0.000662817020647781\\
3014	0.000651070629232198\\
3016	0.00063868544307137\\
3018	0.000625674764879398\\
3020	0.000612052747622053\\
3022	0.000597834380840712\\
3024	0.000583035475471568\\
3026	0.000567672647363432\\
3028	0.000551763299751012\\
3030	0.000535325605015788\\
3032	0.000518378486157631\\
3034	0.000500941598527866\\
3036	0.000483035312547512\\
3038	0.000464680698373402\\
3040	0.000445899513817557\\
3042	0.000426714197314816\\
3044	0.000407147868458823\\
3046	0.000387224339710353\\
3048	0.000366968144543069\\
3050	0.000346404589888419\\
3052	0.000325559844905387\\
3054	0.00030446108495009\\
3056	0.000283136721228803\\
3058	0.000261616766948403\\
3060	0.000239933427724072\\
3062	0.000218122074064436\\
3064	0.000196222893210307\\
3066	0.000174283811292661\\
3068	0.000152365937429456\\
3070	0.000130554387603487\\
3072	0.000108981626883033\\
3074	8.78831627221254e-05\\
3076	6.77475972086508e-05\\
3078	4.97724320085087e-05\\
3080	3.71904469678475e-05\\
3082	3.60538387444661e-05\\
3084	4.70734456080325e-05\\
3086	6.41515388208388e-05\\
3088	8.35378841828656e-05\\
3090	0.000103834796315652\\
3092	0.000124487913795785\\
3094	0.000145238854460761\\
3096	0.000165947552678787\\
3098	0.000186527664507257\\
3100	0.000206919968337022\\
3102	0.00022708019757803\\
3104	0.000246972979455795\\
3106	0.000266568599068264\\
3108	0.000285841170735006\\
3110	0.000304767554557798\\
3112	0.00032332668831004\\
3114	0.000341499160993237\\
3116	0.00035926693222593\\
3118	0.000376613142387822\\
3120	0.000393521980726219\\
3122	0.000409978591288173\\
3124	0.000425969003978178\\
3126	0.000441480082537364\\
3128	0.000456499484039905\\
3130	0.000471015626281862\\
3132	0.000485017660599622\\
3134	0.000498495448424481\\
3136	0.000511439540402762\\
3138	0.000523841157268342\\
3140	0.000535692171907466\\
3142	0.00054698509223173\\
3144	0.000557713044604335\\
3146	0.000567869757654685\\
3148	0.000577449546386963\\
3150	0.00058644729653522\\
3152	0.000594858449154999\\
3154	0.000602678985467228\\
3156	0.000609905411990667\\
3158	0.000616534746011347\\
3160	0.000622564501445744\\
3162	0.000627992675162143\\
3164	0.000632817733825251\\
3166	0.000637038601329941\\
3168	0.000640654646889095\\
3170	0.000643665673836624\\
3172	0.000646071909202934\\
3174	0.000647873994114231\\
3176	0.000649072975060239\\
3178	0.000649670296069482\\
3180	0.000649667791821718\\
3182	0.000649067681720918\\
3184	0.000647872564942313\\
3186	0.000646085416459275\\
3188	0.000643709584048386\\
3190	0.00064074878626118\\
3192	0.00063720711134339\\
3194	0.000633089017075827\\
3196	0.000628399331502638\\
3198	0.000623143254506325\\
3200	0.00061732636018341\\
3202	0.000610954599969838\\
3204	0.000604034306460207\\
3206	0.000596572197863846\\
3208	0.000588575383038283\\
3210	0.000580051367041701\\
3212	0.000571008057148416\\
3214	0.000561453769276435\\
3216	0.000551397234783516\\
3218	0.000540847607600395\\
3220	0.000529814471684828\\
3222	0.00051830784880175\\
3224	0.000506338206662973\\
3226	0.000493916467498994\\
3228	0.000481054017184043\\
3230	0.000467762715103378\\
3232	0.000454054905041179\\
3234	0.000439943427487753\\
3236	0.000425441633930881\\
3238	0.000410563403922981\\
3240	0.000395323166034064\\
3242	0.000379735924253417\\
3244	0.000363817292052885\\
3246	0.000347583537275898\\
3248	0.000331051642436905\\
3250	0.000314239387167939\\
3252	0.000297165462887698\\
3254	0.000279849635060725\\
3256	0.000262312977015368\\
3258	0.000244578213652675\\
3260	0.000226670238111299\\
3262	0.000208616908505365\\
3264	0.0001904503133677\\
3266	0.000172208851897054\\
3268	0.000153940794460386\\
3270	0.000135710673063521\\
3272	0.00011761141062672\\
3274	9.97888944812304e-05\\
3276	8.24955565911319e-05\\
3278	6.6216000294064e-05\\
3280	5.19709099693127e-05\\
3282	4.19255046723226e-05\\
3284	3.94307912664276e-05\\
3286	4.57047690676201e-05\\
3288	5.79130596584014e-05\\
3290	7.30786011605158e-05\\
3292	8.96453584020703e-05\\
3294	0.00010689276851507\\
3296	0.000124465312940036\\
3298	0.000142168650442999\\
3300	0.000159885106923746\\
3302	0.000177536484982824\\
3304	0.000195066419264371\\
3306	0.000212431398849338\\
3308	0.000229595914578289\\
3310	0.000246529698325485\\
3312	0.000263206083591749\\
3314	0.000279600996611111\\
3316	0.000295692316967114\\
3318	0.000311459462648296\\
3320	0.000326883115715425\\
3322	0.000341945038446177\\
3324	0.000356627949042802\\
3326	0.00037091543730949\\
3328	0.000384791907572223\\
3330	0.000398242540386584\\
3332	0.000411253267300843\\
3334	0.000423810754716981\\
3336	0.000435902394069463\\
3338	0.000447516296338384\\
3340	0.000458641289463193\\
3342	0.000469266917606916\\
3344	0.000479383441495445\\
3346	0.000488981839250144\\
3348	0.000498053807280757\\
3350	0.0005065917609096\\
3352	0.000514588834480365\\
3354	0.000522038880767168\\
3356	0.000528936469545859\\
3358	0.000535276885230593\\
3360	0.000541056123505374\\
3362	0.000546270886907883\\
3364	0.000550918579342299\\
3366	0.000554997299514005\\
3368	0.000558505833294914\\
3370	0.000561443645038948\\
3372	0.000563810867879538\\
3374	0.000565608293048866\\
3376	0.00056683735826787\\
3378	0.000567500135262976\\
3380	0.000567599316471846\\
3382	0.000567138201007246\\
3384	0.000566120679952405\\
3386	0.000564551221067808\\
3388	0.000562434852991571\\
3390	0.000559777149022571\\
3392	0.000556584210578404\\
3394	0.000552862650423342\\
3396	0.000548619575768202\\
3398	0.000543862571345635\\
3400	0.000538599682571463\\
3402	0.00053283939890636\\
3404	0.000526590637539516\\
3406	0.000519862727523616\\
3408	0.000512665394498478\\
3410	0.000505008746154322\\
3412	0.000496903258598891\\
3414	0.000488359763812303\\
3416	0.000479389438397231\\
3418	0.000470003793864281\\
3420	0.000460214668732598\\
3422	0.000450034222779497\\
3424	0.000439474933842152\\
3426	0.000428549597667496\\
3428	0.000417271331427892\\
3430	0.000405653581682523\\
3432	0.000393710137782663\\
3434	0.000381455152013063\\
3436	0.000368903168162884\\
3438	0.000356069160768954\\
3440	0.000342968588037592\\
3442	0.000329617462521347\\
3444	0.000316032445142051\\
3446	0.000302230970327278\\
3448	0.000288231413190946\\
3450	0.000274053314353756\\
3452	0.000259717684984894\\
3454	0.000245247425274779\\
3456	0.000230667905993345\\
3458	0.000216007788689385\\
3460	0.000201300201608824\\
3462	0.00018658445617868\\
3464	0.000171908601315374\\
3466	0.000157333301688196\\
3468	0.000142937844907842\\
3470	0.000128829614109081\\
3472	0.000115159202067505\\
3474	0.00010214445857339\\
3476	9.01073613516029e-05\\
3478	7.95239563215087e-05\\
3480	7.10681684141104e-05\\
3482	6.55772413633154e-05\\
3484	6.38155854562249e-05\\
3486	6.60627425159278e-05\\
3488	7.1913359613747e-05\\
3490	8.05475750681499e-05\\
3492	9.11337202149372e-05\\
3494	0.000103024236492796\\
3496	0.00011576785162692\\
3498	0.00012906045967438\\
3500	0.000142696071249172\\
3502	0.000156531825221152\\
3504	0.000170465440153707\\
3506	0.000184421093448334\\
3508	0.000198340572501948\\
3510	0.000212177656025294\\
3512	0.000225894480760157\\
3514	0.000239459145240505\\
3516	0.000252844098353674\\
3518	0.000266025035635418\\
3520	0.000278980130575349\\
3522	0.000291689491223724\\
3524	0.000304134771084334\\
3526	0.000316298887473011\\
3528	0.000328165815923241\\
3530	0.000339720439196995\\
3532	0.000350948436034342\\
3534	0.000361836199177527\\
3536	0.000372370775196849\\
3538	0.000382539820710767\\
3540	0.000392331571033088\\
3542	0.000401734818302472\\
3544	0.000410738896881159\\
3546	0.000419333674338908\\
3548	0.000427509546727857\\
3550	0.000435257437141129\\
3552	0.000442568796762892\\
3554	0.000449435607780761\\
3556	0.000455850387655478\\
3558	0.000461806194337538\\
3560	0.000467296632095698\\
3562	0.000472315857680494\\
3564	0.000476858586592983\\
3566	0.000480920099265545\\
3568	0.000484496246992251\\
3570	0.000487583457472624\\
3572	0.000490178739852301\\
3574	0.000492279689162472\\
3576	0.000493884490074976\\
3578	0.00049499191990412\\
3580	0.00049560135079765\\
3582	0.000495712751070309\\
3584	0.000495326685641965\\
3586	0.000494444315553563\\
3588	0.000493067396540432\\
3590	0.000491198276652263\\
3592	0.000488839892916\\
3594	0.000485995767045129\\
3596	0.000482670000208037\\
3598	0.00047886726687385\\
3600	0.000474592807762997\\
3602	0.000469852421938302\\
3604	0.000464652458079365\\
3606	0.000458999804993764\\
3608	0.000452901881427851\\
3610	0.000446366625251261\\
3612	0.000439402482102901\\
3614	0.000432018393599807\\
3616	0.000424223785229677\\
3618	0.000416028554067763\\
3620	0.000407443056487724\\
3622	0.000398478096066005\\
3624	0.00038914491192398\\
3626	0.000379455167805231\\
3628	0.00036942094225478\\
3630	0.000359054720360376\\
3632	0.000348369387639145\\
3634	0.000337378226818095\\
3636	0.000326094918484707\\
3638	0.000314533546894933\\
3640	0.000302708612663294\\
3642	0.00029063505467758\\
3644	0.000278328284468372\\
3646	0.000265804237554135\\
3648	0.000253079448196361\\
3650	0.000240171156876296\\
3652	0.000227097464220276\\
3654	0.000213877552003685\\
3656	0.000200532002910688\\
3658	0.00018708326880861\\
3660	0.000173556367694495\\
3662	0.000159979942015958\\
3664	0.000146387904715472\\
3666	0.000132822071732712\\
3668	0.000119336507884027\\
3670	0.00010600495848418\\
3672	9.29340422003404e-05\\
3674	8.02875277495619e-05\\
3676	6.83321088463604e-05\\
3678	5.75224146813444e-05\\
3680	4.86376767160713e-05\\
3682	4.28827031190612e-05\\
3684	4.15500082124521e-05\\
3686	4.49906205033998e-05\\
3688	5.22183482839962e-05\\
3690	6.18650556819858e-05\\
3692	7.29203791742424e-05\\
3694	8.47778848285413e-05\\
3696	9.70871435157304e-05\\
3698	0.000109639750101654\\
3700	0.000122305254139139\\
3702	0.00013499725824788\\
3704	0.00014765529030064\\
3706	0.00016023478921972\\
3708	0.000172701358450315\\
3710	0.000185027342482538\\
3712	0.000197189715100534\\
3714	0.000209168735014534\\
3716	0.000220947065439915\\
3718	0.000232509182730144\\
3720	0.000243840970077408\\
3722	0.000254929432669341\\
3724	0.000265762494361046\\
3726	0.000276328850186656\\
3728	0.000286617857844238\\
3730	0.000296619456854692\\
3732	0.000306324107689423\\
3734	0.000315722745523984\\
3736	0.000324806744859091\\
3738	0.000333567892325026\\
3740	0.000341998365730611\\
3742	0.000350090717938102\\
3744	0.000357837864513934\\
3746	0.000365233074369686\\
3748	0.000372269962799074\\
3750	0.000378942486456766\\
3752	0.000385244939927374\\
3754	0.000391171953610216\\
3756	0.000396718492699959\\
3758	0.000401879857089918\\
3760	0.000406651682052775\\
3762	0.000411029939579751\\
3764	0.000415010940277601\\
3766	0.00041859133573604\\
3768	0.000421768121288345\\
3770	0.000424538639096283\\
3772	0.00042690058149653\\
3774	0.000428851994549352\\
3776	0.0004303912817351\\
3778	0.000431517207744668\\
3780	0.000432228902314478\\
3782	0.000432525864056162\\
3784	0.000432407964232915\\
3786	0.00043187545043689\\
3788	0.000430928950120356\\
3790	0.000429569473937778\\
3792	0.000427798418854362\\
3794	0.000425617570978736\\
3796	0.00042302910807878\\
3798	0.000420035601740649\\
3800	0.000416640019133263\\
3802	0.000412845724341092\\
3804	0.000408656479230058\\
3806	0.000404076443814565\\
3808	0.000399110176094287\\
3810	0.000393762631331719\\
3812	0.000388039160745355\\
3814	0.000381945509593984\\
3816	0.00037548781463138\\
3818	0.000368672600912973\\
3820	0.000361506777939737\\
3822	0.000353997635126144\\
3824	0.000346152836584353\\
3826	0.000337980415217021\\
3828	0.000329488766118009\\
3830	0.000320686639280925\\
3832	0.000311583131621043\\
3834	0.000302187678319133\\
3836	0.000292510043500685\\
3838	0.000282560310268784\\
3840	0.000272348870114178\\
3842	0.000261886411733723\\
3844	0.000251183909295359\\
3846	0.000240252610200478\\
3848	0.000229104022407148\\
3850	0.000217749901401719\\
3852	0.000206202236934543\\
3854	0.000194473239685522\\
3856	0.000182575328101147\\
3858	0.000170521115771069\\
3860	0.000158323399927328\\
3862	0.000145995152034959\\
3864	0.00013354951215742\\
3866	0.000120999790173675\\
3868	0.00010835947980737\\
3870	9.5642297793247e-05\\
3872	8.28622757690194e-05\\
3874	7.00339729871449e-05\\
3876	5.71730004760645e-05\\
3878	4.42974897005203e-05\\
3880	3.14332044563434e-05\\
3882	1.86397684895479e-05\\
3884	6.3574106777438e-06\\
3886	8.09686860712491e-06\\
3888	2.04960899672639e-05\\
3890	3.31645060508093e-05\\
3892	4.58203254550829e-05\\
3894	5.84141774680815e-05\\
3896	7.09228571724818e-05\\
3898	8.33296461447434e-05\\
3900	9.56201645101474e-05\\
3902	0.000107781127181138\\
3904	0.000119799886646405\\
3906	0.000131664242390178\\
3908	0.000143362355622024\\
3910	0.00015488271044892\\
3912	0.000166214097256449\\
3914	0.000177345607342916\\
3916	0.000188266633466616\\
3918	0.000198966873534853\\
3920	0.000209436335920742\\
3922	0.000219665345543113\\
3924	0.000229644550197581\\
3926	0.000239364926824361\\
3928	0.000248817787517673\\
3930	0.000257994785152341\\
3932	0.000266887918548126\\
3934	0.000275489537122144\\
3936	0.000283792344999155\\
3938	0.000291789404564272\\
3940	0.000299474139451738\\
3942	0.000306840336971381\\
3944	0.000313882149979863\\
3946	0.000320594098208583\\
3948	0.000326971069062957\\
3950	0.000333008317912178\\
3952	0.000338701467889089\\
3954	0.000344046509224021\\
3956	0.000349039798135152\\
3958	0.000353678055303322\\
3960	0.000357958363956417\\
3962	0.000361878167591757\\
3964	0.000365435267364184\\
3966	0.000368627819169384\\
3968	0.000371454330450258\\
3970	0.000373913656756307\\
3972	0.000376004998083545\\
3974	0.000377727895024064\\
3976	0.000379082224752782\\
3978	0.000380068196877973\\
3980	0.000380686349182474\\
3982	0.000380937543280074\\
3984	0.000380822960211878\\
3986	0.000380344096004616\\
3988	0.000379502757213635\\
3990	0.000378301056469745\\
3992	0.000376741408049867\\
3994	0.000374826523487552\\
3996	0.000372559407241291\\
3998	0.00036994335243395\\
4000	0.000366981936677372\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.998132598363379\\
6	0.99624065112211\\
10	0.993608616706684\\
14	0.976284658289006\\
18	0.977468278487363\\
22	0.973072167160067\\
26	0.970439432147838\\
30	0.984771724654741\\
34	0.951875488171824\\
38	0.966668048729718\\
42	0.952192030538008\\
46	0.942831248858185\\
50	0.951903774130543\\
54	0.944058031092156\\
58	0.936860747498983\\
62	0.921549527919668\\
66	0.926287270802327\\
70	0.91966111548549\\
74	0.913062110773382\\
78	0.855843961260301\\
82	0.89903235455564\\
86	0.862706988830791\\
90	0.876960821082657\\
94	0.861719584759802\\
98	0.862626951242124\\
102	0.858955514403038\\
106	0.855170120175491\\
110	0.874861802203741\\
114	0.765744768035866\\
118	0.857737819422196\\
122	0.877327257937517\\
126	0.827265443666978\\
130	0.768706582665924\\
134	0.809712907425304\\
138	0.834048184495287\\
142	0.797476740207688\\
146	0.770045282350786\\
150	0.776681256802292\\
154	0.761220745118848\\
158	0.754432104520722\\
162	0.762026885675833\\
166	0.751158124071188\\
170	0.688336867456445\\
174	0.509332771024396\\
178	0.643446191446348\\
182	0.665542444970559\\
186	0.620648537838902\\
190	0.549650077855753\\
194	0.641171226252449\\
198	0.698159371164071\\
202	0.65937273940877\\
206	0.649260663288222\\
210	0.687638855779565\\
214	0.630902539632463\\
218	0.679564820497885\\
222	0.614928191947709\\
226	0.663466362124436\\
230	0.606785453420856\\
234	0.498069499315893\\
238	0.553666891854314\\
242	0.515908726432615\\
246	0.516123188580545\\
250	0.511235858744372\\
254	0.489031760659746\\
258	0.542275117703896\\
262	0.56213849488765\\
266	0.560974143895223\\
270	0.562035838655498\\
274	0.555646326710127\\
278	0.570714012721153\\
282	0.497426776302926\\
286	0.545778397116351\\
290	0.557013641570062\\
294	0.266580469477042\\
298	0.479731157891473\\
302	0.512617094774096\\
306	0.364281101584291\\
310	0.442801650761733\\
314	0.271912971489704\\
318	0.197080173790094\\
322	0.162378592694545\\
326	0.179886970104788\\
330	0.143351604046776\\
334	0.363737648107374\\
338	0.421881860819465\\
342	0.382347823143011\\
346	0.309144990960727\\
350	0.409704832274272\\
354	0.305873547610331\\
358	0.27209386827379\\
362	0.281973247330753\\
366	0.278456967919207\\
370	0.278485134273404\\
374	0.268358699666338\\
378	0.225709998191002\\
382	0.231071979270907\\
386	0.22770045052404\\
390	0.221065910393835\\
394	0.155256168551771\\
398	0.197305957864849\\
402	0.192988836585711\\
406	0.208190900794778\\
410	0.162604469809758\\
414	0.231822386316778\\
418	0.13103455585671\\
422	0.197572717663409\\
426	0.0956473362522478\\
430	0.174756915527576\\
434	0.0895730890456017\\
438	0.0610677092401377\\
442	0.0750436221849951\\
446	0.187975474831457\\
450	0.129959438235314\\
454	0.145983456170825\\
458	0.136382842476544\\
462	0.0969166034246631\\
466	0.0737623302958256\\
470	0.100906634864896\\
474	0.0931893990409806\\
478	0.0853462173539646\\
482	0.0691041622446166\\
486	0.0442430457339553\\
490	0.0773281842815297\\
494	0.095727450162296\\
498	0.0901594168703283\\
502	0.0843984674195919\\
506	0.0848234485601372\\
510	0.0840871292765674\\
514	0.0858932802551634\\
518	0.0815094097167977\\
522	0.0697034947288025\\
526	0.0728979512352875\\
530	0.0716198416293988\\
534	0.06793266335003\\
538	0.0804950837449716\\
542	0.0825493829015564\\
546	0.0834326956025671\\
550	0.0386537310329723\\
554	0.0623567243502587\\
558	0.0770477909143537\\
562	0.0310056908220191\\
566	0.0627619010669424\\
570	0.0699692713241563\\
574	0.0436636712055804\\
578	0.0279859165975225\\
582	0.0406423549268986\\
586	0.056255349147396\\
590	0.023351848347397\\
594	0.0576209268775705\\
598	0.0311148143421582\\
602	0.0381167581226953\\
606	0.0489371350244801\\
610	0.0404819249775419\\
614	0.0380307897764891\\
618	0.0271998937259229\\
622	0.0300561253165414\\
626	0.029163946563451\\
630	0.028152095219705\\
634	0.0283278842757521\\
638	0.0265160289850995\\
642	0.0261691183196533\\
646	0.026700276714778\\
650	0.0254947999387216\\
654	0.020857395911712\\
658	0.0205098327548396\\
662	0.0209346374265575\\
666	0.0187040817539717\\
670	0.0258721356863016\\
674	0.0267271682230825\\
678	0.0100574352417976\\
682	0.0227396054560419\\
686	0.0108925779500541\\
690	0.00839438268230015\\
694	0.0131505631512116\\
698	0.0125913639568\\
702	0.00851168335444003\\
706	0.00948675873657456\\
710	0.00872890013336821\\
714	0.00803191811036732\\
718	0.00684850940621075\\
722	0.00715358698280672\\
726	0.0066822267589504\\
730	0.00678738489814735\\
734	0.00666548654241698\\
738	0.00616563609684653\\
742	0.00628901546272758\\
746	0.00614341679425406\\
750	0.00507694525101086\\
754	0.0054243901927314\\
758	0.00524503085021375\\
762	0.00600743760448583\\
766	0.00483835392448962\\
770	0.00480954105632465\\
774	0.00494532142067738\\
778	0.00584352668004889\\
782	0.00484042643224239\\
786	0.00481183698957077\\
790	0.00480089126202429\\
794	0.00478700490878798\\
798	0.00474612776056594\\
802	0.00481996246129006\\
806	0.00412939749514303\\
810	0.00449416116778867\\
814	0.00393260660368604\\
818	0.00438717215270477\\
822	0.00362001293232727\\
826	0.0043197546936699\\
830	0.00305943117602666\\
834	0.00422071933769477\\
838	0.00197719817012731\\
842	0.00398877661056567\\
846	0.000363919024048499\\
850	0.00334025170985333\\
854	0.00150774134246805\\
858	0.00455859937153954\\
862	0.000645796334402236\\
866	0.00450556047054328\\
870	0.00346851132834523\\
874	0.00420269303845757\\
878	0.00211355470986108\\
882	0.00326856957966601\\
886	0.00392061439150996\\
890	0.00398445740132055\\
894	0.0040016226800826\\
898	0.0040061994164509\\
902	0.00400550829844902\\
906	0.00400671109783915\\
910	0.00400688315421699\\
914	0.00400628763042796\\
918	0.00400772565959496\\
922	0.00400603548200854\\
926	0.00400572069807801\\
930	0.00400765008599342\\
934	0.00400616093757188\\
938	0.00400616438115953\\
942	0.00400544612671546\\
946	0.00400665450406673\\
950	0.00400684166590844\\
954	0.0040061900528751\\
958	0.00400735264950259\\
962	0.0040073168922451\\
966	0.00400915629472702\\
970	0.00400928327514364\\
974	0.00400808704629882\\
978	0.0040107943903837\\
982	0.00401144201419267\\
986	0.00400387145694033\\
990	0.00398688797032241\\
994	0.00399990786905241\\
998	0.00400387694092955\\
1002	0.0039111497931477\\
1006	0.00395357303077932\\
1010	0.00397293767678438\\
1014	0.00354374092660233\\
1018	0.0038292109654792\\
1022	0.00256839943171374\\
1026	0.000372883017896809\\
1030	0.00261585777679893\\
1034	0.00060328101815453\\
1038	0.00143637247658581\\
1042	0.000785632507162608\\
1046	0.000199285505724115\\
1050	4.23165789301606e-05\\
1054	2.12362707411762e-05\\
1058	1.97658816545162e-05\\
1062	2.23184349039635e-05\\
1066	2.4048364975884e-05\\
1070	2.16269140422339e-05\\
1074	9.91556871849437e-06\\
1078	1.71050485412538e-05\\
1082	1.1120475771562e-05\\
1086	3.19009260262758e-05\\
1090	1.52601143587428e-06\\
1094	2.55181765191882e-06\\
1098	1.92186893022218e-06\\
1102	1.51340879159666e-06\\
1106	2.24936667424857e-06\\
1110	1.87548421620734e-06\\
1114	8.58767160787019e-07\\
1118	5.86266183678239e-06\\
1122	3.24959748187941e-07\\
1126	2.97767815199926e-07\\
1130	1.58351773858866e-07\\
1134	7.80688791411875e-08\\
1138	3.4183456642936e-07\\
1142	6.04751071103698e-08\\
1146	2.04644163297849e-08\\
1150	2.34218464227511e-08\\
1154	3.34423579682626e-10\\
1158	5.74739038766477e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.998132598363379\\
6	0.99624065112211\\
10	0.992888247759575\\
14	0.979985966579434\\
18	0.974512856463049\\
22	0.965673329322828\\
26	0.9579662004066\\
30	0.948117841904441\\
34	0.93752550149888\\
38	0.926044661468324\\
42	0.911853807114191\\
46	0.896900614839943\\
50	0.878703066030875\\
54	0.86253502062785\\
58	0.840155603917831\\
62	0.820172874433351\\
66	0.791696199623035\\
70	0.769582030843766\\
74	0.739339235918096\\
78	0.715318243291266\\
82	0.683764239047956\\
86	0.649402395807084\\
90	0.614103373787763\\
94	0.581841736678183\\
98	0.545454078002275\\
102	0.52176888333598\\
106	0.452785147402191\\
110	0.42416063230841\\
114	0.3810613039337\\
118	0.352557193121439\\
122	0.321292602232076\\
126	0.308369313651538\\
130	0.275956483597184\\
134	0.265613350343676\\
138	0.239493036273677\\
142	0.23305275671614\\
146	0.210185130706461\\
150	0.203645812643998\\
154	0.172454787011903\\
158	0.146393735997048\\
162	0.143147429330153\\
166	0.132588980105158\\
170	0.107311484428496\\
174	0.116595891782445\\
178	0.117699625892757\\
182	0.108554786363057\\
186	0.108886658301897\\
190	0.101167834456846\\
194	0.0936637011019832\\
198	0.0810990899655473\\
202	0.0760693639780295\\
206	0.0568958509797883\\
210	0.0550989543554383\\
214	0.0451537765585089\\
218	0.0498656265729318\\
222	0.0430610791342616\\
226	0.0342214953468351\\
230	0.0378043383949869\\
234	0.034884522655527\\
238	0.0336503563674146\\
242	0.0281906948366749\\
246	0.0257225912155283\\
250	0.0251699121821547\\
254	0.0194935391347469\\
258	0.020731916000093\\
262	0.0185381048616689\\
266	0.0115409485068984\\
270	0.00952221304737126\\
274	0.0102119225144604\\
278	0.0096536790020441\\
282	0.0092733508674194\\
286	0.00882593883167527\\
290	0.00908672096778668\\
294	0.00893630921829425\\
298	0.00845089588276367\\
302	0.00838468665099916\\
306	0.00806209086649038\\
310	0.00814794273872117\\
314	0.00803227482573787\\
318	0.0078871199712192\\
322	0.0077372324333222\\
326	0.00776064376924424\\
330	0.00774250583753833\\
334	0.00770406775905593\\
338	0.00764714520653333\\
342	0.00760546059610321\\
346	0.00753178281293047\\
350	0.00742233479665927\\
354	0.00723549278731471\\
358	0.00690313425019398\\
362	0.00631784013589333\\
366	0.00536008125957069\\
370	0.00396039586773691\\
374	0.00242211190665246\\
378	0.00106154396958175\\
382	0.000373551787961264\\
386	7.91407272911929e-05\\
390	2.52245266148437e-05\\
394	2.98437556313892e-06\\
398	1.20765566434043e-07\\
402	1.72532165686396e-08\\
406	2.94126467517425e-09\\
410	2.94553128146299e-10\\
414	2.08373183244697e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_2_lam_0_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.998076465593279\\
%4	0.997081832225815\\
%6	0.996092337146431\\
%8	0.995107950074818\\
%10	0.994128640909227\\
%12	0.993154379725561\\
%14	0.992185136776476\\
%16	0.991220882490487\\
%18	0.990261587054579\\
%20	0.989307199679394\\
%22	0.988357611899845\\
%24	0.98741269520332\\
%26	0.986472300244974\\
%28	0.985536269353245\\
%30	0.984604418595484\\
%32	0.983676589785301\\
%34	0.982752628453253\\
%36	0.981832370765257\\
%38	0.980915644129039\\
%40	0.980002308469953\\
%42	0.979092216025056\\
%44	0.978185268901154\\
%46	0.97728136498968\\
%48	0.976380421100118\\
%50	0.975482353327751\\
%52	0.974587062600128\\
%54	0.973694472365996\\
%56	0.972804510766322\\
%58	0.971917123680845\\
%60	0.971032248541782\\
%62	0.970149822761423\\
%64	0.969269787858756\\
%66	0.9683920842511\\
%68	0.967516658383541\\
%70	0.966643452763938\\
%72	0.965772413432368\\
%74	0.964903490137635\\
%76	0.964036637436192\\
%78	0.963171814091561\\
%80	0.962308983160151\\
%82	0.961448108180874\\
%84	0.960589157815278\\
%86	0.959732089948721\\
%88	0.958876872975508\\
%90	0.958023474141791\\
%92	0.957171860587119\\
%94	0.956322008354912\\
%96	0.955473893053668\\
%98	0.95462748962155\\
%100	0.953782774878206\\
%102	0.952939721032495\\
%104	0.952098304697692\\
%106	0.951258500059253\\
%108	0.950420281445798\\
%110	0.949583624640679\\
%112	0.948748505244611\\
%114	0.947914896514864\\
%116	0.947082778633008\\
%118	0.946252128734479\\
%120	0.945422928467015\\
%122	0.94459516021022\\
%124	0.943768807281055\\
%126	0.942943850488814\\
%128	0.942120271701953\\
%130	0.941298050081556\\
%132	0.940477168445488\\
%134	0.939657609630714\\
%136	0.938839356672222\\
%138	0.938022393339248\\
%140	0.93720670452633\\
%142	0.936392278405921\\
%144	0.935579104162557\\
%146	0.934767170650656\\
%148	0.933956469049168\\
%150	0.933146987997244\\
%152	0.932338717804729\\
%154	0.9315316458152\\
%156	0.930725760148431\\
%158	0.929921047878736\\
%160	0.92911749742536\\
%162	0.928315097739192\\
%164	0.927513835802869\\
%166	0.926713703792385\\
%168	0.925914693655199\\
%170	0.925116798400225\\
%172	0.924320008584618\\
%174	0.923524319022147\\
%176	0.922729719101503\\
%178	0.921936202624187\\
%180	0.921143761037564\\
%182	0.920352385886517\\
%184	0.919562069099003\\
%186	0.918772801401233\\
%188	0.917984577925549\\
%190	0.917197391579228\\
%192	0.916411235183975\\
%194	0.915626103112209\\
%196	0.914841988764394\\
%198	0.91405888511871\\
%200	0.91327678618058\\
%202	0.912495687448793\\
%204	0.911715582759994\\
%206	0.91093646813875\\
%208	0.910158338854806\\
%210	0.909381190665327\\
%212	0.908605020070931\\
%214	0.90782982252859\\
%216	0.907055591052047\\
%218	0.906282320189178\\
%220	0.905510004590682\\
%222	0.904738640290569\\
%224	0.903968222533145\\
%226	0.903198747192814\\
%228	0.902430209056021\\
%230	0.901662603730168\\
%232	0.900895927734672\\
%234	0.90013017398625\\
%236	0.899365337775659\\
%238	0.898601415378824\\
%240	0.897838401080605\\
%242	0.897076289849666\\
%244	0.896315076979784\\
%246	0.895554758708325\\
%248	0.89479533020732\\
%250	0.894036787154602\\
%252	0.8932791262379\\
%254	0.892522342493899\\
%256	0.891766431156327\\
%258	0.891011387859923\\
%260	0.890257208167392\\
%262	0.889503888263008\\
%264	0.888751426549134\\
%266	0.88799981783478\\
%268	0.88724905578423\\
%270	0.88649913602844\\
%272	0.885750055249946\\
%274	0.885001809793321\\
%276	0.884254395467703\\
%278	0.883507808596316\\
%280	0.882762045313307\\
%282	0.882017101608136\\
%284	0.881272974179632\\
%286	0.880529659490772\\
%288	0.879787154111306\\
%290	0.87904545329799\\
%292	0.878304555101149\\
%294	0.877564455535594\\
%296	0.876825150756649\\
%298	0.876086637180316\\
%300	0.875348912752556\\
%302	0.874611974374462\\
%304	0.873875819327601\\
%306	0.873140445838732\\
%308	0.872405851881965\\
%310	0.871672036020848\\
%312	0.870938995075368\\
%314	0.870206725553916\\
%316	0.869475225154434\\
%318	0.868744491929207\\
%320	0.868014523883361\\
%322	0.86728531895636\\
%324	0.866556874075604\\
%326	0.865829187648106\\
%328	0.865102256953594\\
%330	0.864376080469755\\
%332	0.863650657982075\\
%334	0.862925986497856\\
%336	0.862202063251727\\
%338	0.861478885283161\\
%340	0.860756450217132\\
%342	0.860034755600926\\
%344	0.859313800547605\\
%346	0.858593584486484\\
%348	0.857874103417045\\
%350	0.857155354950544\\
%352	0.856437337575623\\
%354	0.85572004743071\\
%356	0.855003480960024\\
%358	0.854287636550998\\
%360	0.853572511732798\\
%362	0.852858103911077\\
%364	0.852144411508365\\
%366	0.851431432865578\\
%368	0.850719165526568\\
%370	0.850007607965449\\
%372	0.849296759111779\\
%374	0.848586615880307\\
%376	0.847877175934634\\
%378	0.847168439715073\\
%380	0.846460403728347\\
%382	0.845753065289443\\
%384	0.845046421710264\\
%386	0.844340470056292\\
%388	0.843635208532131\\
%390	0.842930635208398\\
%392	0.842226748744326\\
%394	0.841523546951251\\
%396	0.840821028009456\\
%398	0.840119190368969\\
%400	0.839418032668247\\
%402	0.838717553553817\\
%404	0.838017752392884\\
%406	0.837318628528528\\
%408	0.836620180783998\\
%410	0.835922407148313\\
%412	0.835225306422538\\
%414	0.834528877185749\\
%416	0.833833118305252\\
%418	0.833138028588517\\
%420	0.832443604879341\\
%422	0.831749845178864\\
%424	0.831056747200003\\
%426	0.830364309549739\\
%428	0.829672529915368\\
%430	0.828981407368993\\
%432	0.828290940569306\\
%434	0.827601127564856\\
%436	0.826911966316593\\
%438	0.826223455829656\\
%440	0.825535594095369\\
%442	0.824848379265435\\
%444	0.824161810492756\\
%446	0.823475886159753\\
%448	0.822790604869144\\
%450	0.82210596538944\\
%452	0.82142196637934\\
%454	0.820738607611629\\
%456	0.820055887805805\\
%458	0.819373805753977\\
%460	0.818692360005333\\
%462	0.81801155183066\\
%464	0.817331379545869\\
%466	0.816651842136159\\
%468	0.815972937022694\\
%470	0.81529466233166\\
%472	0.814617016499563\\
%474	0.813939998571844\\
%476	0.813263606307862\\
%478	0.812587837670623\\
%480	0.811912690941\\
%482	0.811238164642389\\
%484	0.810564257056592\\
%486	0.809890968646539\\
%488	0.809218297645742\\
%490	0.808546243085946\\
%492	0.807874803520689\\
%494	0.807203978338443\\
%496	0.806533765817871\\
%498	0.805864165389428\\
%500	0.805195176408558\\
%502	0.804526796840242\\
%504	0.803859025757427\\
%506	0.803191861342939\\
%508	0.802525302661012\\
%510	0.801859348437822\\
%512	0.801193997305326\\
%514	0.800529248056691\\
%516	0.799865099545297\\
%518	0.799201551000628\\
%520	0.798538602226249\\
%522	0.797876252156189\\
%524	0.797214499587843\\
%526	0.796553343418013\\
%528	0.795892782564045\\
%530	0.795232817111443\\
%532	0.794573446434277\\
%534	0.793914669262017\\
%536	0.793256484227036\\
%538	0.792598890476865\\
%540	0.791941886458999\\
%542	0.791285471167671\\
%544	0.790629643884202\\
%546	0.789974403256534\\
%548	0.789319748265476\\
%550	0.788665677776825\\
%552	0.788012190500058\\
%554	0.787359283929363\\
%556	0.786706956130431\\
%558	0.786055205531116\\
%560	0.785404030932056\\
%562	0.784753431113848\\
%564	0.784103404228122\\
%566	0.783453949326772\\
%568	0.782805065154685\\
%570	0.782156750332118\\
%572	0.781509003595496\\
%574	0.780861824301762\\
%576	0.78021521139168\\
%578	0.779569164154909\\
%580	0.77892368133928\\
%582	0.778278761828892\\
%584	0.777634404616433\\
%586	0.776990608781216\\
%588	0.776347373241849\\
%590	0.775704697785045\\
%592	0.775062581906653\\
%594	0.774421024458536\\
%596	0.773780024897844\\
%598	0.773139582975443\\
%600	0.77249969715786\\
%602	0.771860365926929\\
%604	0.771221588654263\\
%606	0.770583364229081\\
%608	0.769945691835205\\
%610	0.769308570326414\\
%612	0.768671999539129\\
%614	0.768035977942587\\
%616	0.767400504416266\\
%618	0.766765578180631\\
%620	0.766131197982391\\
%622	0.765497362703625\\
%624	0.764864071225745\\
%626	0.764231323337433\\
%628	0.76359911786371\\
%630	0.762967454339424\\
%632	0.762336332048577\\
%634	0.761705749772056\\
%636	0.761075706280133\\
%638	0.76044620107131\\
%640	0.759817234514979\\
%642	0.759188805042726\\
%644	0.758560912168516\\
%646	0.757933554510247\\
%648	0.757306730786315\\
%650	0.756680440581494\\
%652	0.756054682726237\\
%654	0.755429456131239\\
%656	0.754804760045278\\
%658	0.754180594406861\\
%660	0.753556958406608\\
%662	0.752933851025232\\
%664	0.752311271018695\\
%666	0.751689217902395\\
%668	0.751067690716526\\
%670	0.750446689242606\\
%672	0.749826212315387\\
%674	0.749206258888966\\
%676	0.748586828015122\\
%678	0.747967918825672\\
%680	0.747349530518082\\
%682	0.746731662343714\\
%684	0.746114313598221\\
%686	0.745497483557868\\
%688	0.744881171832686\\
%690	0.744265377899954\\
%692	0.743650101610793\\
%694	0.743035341960264\\
%696	0.742421098335031\\
%698	0.74180737107556\\
%700	0.741194159215899\\
%702	0.740581461479129\\
%704	0.739969276936644\\
%706	0.739357604805058\\
%708	0.738746443980761\\
%710	0.738135793317449\\
%712	0.737525652486782\\
%714	0.736916020402422\\
%716	0.73630689631422\\
%718	0.735698279582092\\
%720	0.735090169197944\\
%722	0.734482564438045\\
%724	0.733875464858366\\
%726	0.733268869501454\\
%728	0.73266277744567\\
%730	0.732057188007867\\
%732	0.731452100699275\\
%734	0.730847515024175\\
%736	0.730243429990294\\
%738	0.729639844694394\\
%740	0.729036758158671\\
%742	0.728434170272218\\
%744	0.727832080189239\\
%746	0.727230487064254\\
%748	0.726629390116108\\
%750	0.726028788596738\\
%752	0.725428681915199\\
%754	0.724829069893238\\
%756	0.724229951731673\\
%758	0.723631326688242\\
%760	0.723033194068148\\
%762	0.722435553216213\\
%764	0.721838403510353\\
%766	0.721241744317842\\
%768	0.720645575293513\\
%770	0.720049896945111\\
%772	0.719454708406442\\
%774	0.718860008880098\\
%776	0.718265797626106\\
%778	0.717672073952503\\
%780	0.717078837207471\\
%782	0.716486086772806\\
%784	0.715893821932637\\
%786	0.715302042751323\\
%788	0.714710748501423\\
%790	0.714119938556275\\
%792	0.713529612865331\\
%794	0.712939771062611\\
%796	0.712350412210919\\
%798	0.711761535454064\\
%800	0.711173140003386\\
%802	0.710585224997289\\
%804	0.709997790476374\\
%806	0.709410835615262\\
%808	0.708824359642681\\
%810	0.708238361859949\\
%812	0.707652842672207\\
%814	0.707067801356499\\
%816	0.706483237641708\\
%818	0.705899150558077\\
%820	0.70531553909777\\
%822	0.704732402958224\\
%824	0.704149741760136\\
%826	0.703567555608305\\
%828	0.702985843658144\\
%830	0.702404604718805\\
%832	0.70182383763586\\
%834	0.701243542009659\\
%836	0.700663717088183\\
%838	0.700084361755102\\
%840	0.699505476142634\\
%842	0.698927059830567\\
%844	0.698349111776773\\
%846	0.697771631034842\\
%848	0.697194616729994\\
%850	0.696618067893398\\
%852	0.696041985230042\\
%854	0.695466367674669\\
%856	0.694891214260766\\
%858	0.694316524105556\\
%860	0.69374229639734\\
%862	0.693168530344603\\
%864	0.692595225536134\\
%866	0.692022381528752\\
%868	0.691449997565377\\
%870	0.690878072941329\\
%872	0.6903066068951\\
%874	0.689735599358294\\
%876	0.689165049808535\\
%878	0.688594957526698\\
%880	0.688025321840672\\
%882	0.687456142118453\\
%884	0.686887417671304\\
%886	0.686319148444111\\
%888	0.685751334274978\\
%890	0.685183974775131\\
%892	0.684617069452621\\
%894	0.68405061794235\\
%896	0.683484619428421\\
%898	0.682919073156343\\
%900	0.682353978424112\\
%902	0.68178933449826\\
%904	0.681225141223251\\
%906	0.68066139849381\\
%908	0.680098105621339\\
%910	0.679535261841797\\
%912	0.678972866445313\\
%914	0.678410918756295\\
%916	0.677849418173038\\
%918	0.677288364750447\\
%920	0.676727758084478\\
%922	0.676167597610979\\
%924	0.67560788289728\\
%926	0.675048613092959\\
%928	0.674489787414167\\
%930	0.673931405134249\\
%932	0.673373465575707\\
%934	0.672815968103332\\
%936	0.672258912118319\\
%938	0.671702297053212\\
%940	0.671146122322083\\
%942	0.670590387805951\\
%944	0.670035093201815\\
%946	0.669480237905936\\
%948	0.668925821107083\\
%950	0.668371843476673\\
%952	0.667818304452549\\
%954	0.667265203246529\\
%956	0.66671253898039\\
%958	0.666160311568715\\
%960	0.665608520377484\\
%962	0.665057164845321\\
%964	0.664506244804923\\
%966	0.663955759428017\\
%968	0.663405707904833\\
%970	0.662856089819604\\
%972	0.662306904779037\\
%974	0.661758152261486\\
%976	0.661209831979863\\
%978	0.660661943150984\\
%980	0.660114485047958\\
%982	0.659567456882066\\
%984	0.65902085866847\\
%986	0.658474689779573\\
%988	0.657928949516468\\
%990	0.657383637058492\\
%992	0.656838752340917\\
%994	0.656294295567279\\
%996	0.655750265852489\\
%998	0.655206662373268\\
%1000	0.654663484367476\\
%1002	0.654120731095786\\
%1004	0.653578402161588\\
%1006	0.653036497284308\\
%1008	0.652495015755356\\
%1010	0.651953956912156\\
%1012	0.651413320024141\\
%1014	0.650873105061211\\
%1016	0.650333311495549\\
%1018	0.649793938655743\\
%1020	0.649254985911666\\
%1022	0.648716452666304\\
%1024	0.648178338289096\\
%1026	0.647640642926471\\
%1028	0.647103365916231\\
%1030	0.646566506636313\\
%1032	0.64603006449968\\
%1034	0.645494038949889\\
%1036	0.644958429457228\\
%1038	0.644423235515359\\
%1040	0.643888456638389\\
%1042	0.64335409235832\\
%1044	0.64282014222283\\
%1046	0.642286605793329\\
%1048	0.641753482643272\\
%1050	0.641220772356682\\
%1052	0.640688474526859\\
%1054	0.640156588755261\\
%1056	0.639625114650515\\
%1058	0.639094051827567\\
%1060	0.638563399876562\\
%1062	0.638033158649305\\
%1064	0.637503328305843\\
%1066	0.636973908337828\\
%1068	0.636444898258233\\
%1070	0.635916297456016\\
%1072	0.635388106383385\\
%1074	0.634860324417398\\
%1076	0.634332951231705\\
%1078	0.633805986788748\\
%1080	0.633279430430364\\
%1082	0.632753281538681\\
%1084	0.632227539531097\\
%1086	0.63170220385591\\
%1088	0.631177273988494\\
%1090	0.630652749427967\\
%1092	0.63012862966206\\
%1094	0.629604914471001\\
%1096	0.629081603723562\\
%1098	0.628558696864683\\
%1100	0.628036193366925\\
%1102	0.627514092727085\\
%1104	0.626992394463253\\
%1106	0.62647109811222\\
%1108	0.625950203227223\\
%1110	0.625429709350313\\
%1112	0.624909616255171\\
%1114	0.624389924052363\\
%1116	0.623870632440493\\
%1118	0.623351741287681\\
%1120	0.622833249968896\\
%1122	0.622315157895492\\
%1124	0.621797464510786\\
%1126	0.621280169286197\\
%1128	0.620763271717862\\
%1130	0.620246771323668\\
%1132	0.619730667640652\\
%1134	0.61921496022272\\
%1136	0.618699648638649\\
%1138	0.618184732470328\\
%1140	0.617670211311213\\
%1142	0.617156084764976\\
%1144	0.616642352444313\\
%1146	0.616129013883116\\
%1148	0.615616069242569\\
%1150	0.61510351828425\\
%1152	0.614591360515898\\
%1154	0.614079595465986\\
%1156	0.613568222681266\\
%1158	0.613057241724614\\
%1160	0.612546652173136\\
%1162	0.612036453616494\\
%1164	0.611526645635663\\
%1166	0.61101722803179\\
%1168	0.610508200953042\\
%1170	0.609999564424254\\
%1172	0.609491317841526\\
%1174	0.60898346068656\\
%1176	0.608475993011381\\
%1178	0.607968914189697\\
%1180	0.607462223609059\\
%1182	0.606955920885165\\
%1184	0.606450005954978\\
%1186	0.605944478187961\\
%1188	0.605439336991069\\
%1190	0.604934581804364\\
%1192	0.604430212097164\\
%1194	0.603926227206107\\
%1196	0.603422627563632\\
%1198	0.602919412573088\\
%1200	0.602416581665973\\
%1202	0.601914134304017\\
%1204	0.601412069975695\\
%1206	0.600910388193162\\
%1208	0.600409088489541\\
%1210	0.599908170416537\\
%1212	0.599407633542018\\
%1214	0.598907477426082\\
%1216	0.59840770226905\\
%1218	0.597908307827531\\
%1220	0.597409294038822\\
%1222	0.59691066034468\\
%1224	0.596412406095031\\
%1226	0.595914531642807\\
%1228	0.595417036374075\\
%1230	0.594919919710398\\
%1232	0.594423181104822\\
%1234	0.593926820038329\\
%1236	0.593430836016703\\
%1238	0.592935228567755\\
%1240	0.592439997238872\\
%1242	0.591945141594841\\
%1244	0.591450661215928\\
%1246	0.59095655569472\\
%1248	0.590462824596197\\
%1250	0.58996946827631\\
%1252	0.58947648691874\\
%1254	0.588983879936772\\
%1256	0.588491646776034\\
%1258	0.587999786910911\\
%1260	0.587508299841363\\
%1262	0.587017185090113\\
%1264	0.586526442200145\\
%1266	0.586036070732495\\
%1268	0.58554607026428\\
%1270	0.585056440386957\\
%1272	0.584567180704768\\
%1274	0.584078290833367\\
%1276	0.583589770398593\\
%1278	0.583101619035384\\
%1280	0.582613836386808\\
%1282	0.5821264221032\\
%1284	0.581639375841403\\
%1286	0.581152697105048\\
%1288	0.580666386859992\\
%1290	0.580180444863344\\
%1292	0.579694870924874\\
%1294	0.579209665740972\\
%1296	0.578724828572209\\
%1298	0.578240358727947\\
%1300	0.577756255500604\\
%1302	0.57727251883137\\
%1304	0.576789148437944\\
%1306	0.576306143664809\\
%1308	0.57582350389581\\
%1310	0.575341228549926\\
%1312	0.574859317077519\\
%1314	0.574377768956992\\
%1316	0.573896583691816\\
%1318	0.573415760807885\\
%1320	0.572935299851156\\
%1322	0.572455200385545\\
%1324	0.571975461906318\\
%1326	0.571496084615333\\
%1328	0.571017068024179\\
%1330	0.57053841166279\\
%1332	0.570060115080869\\
%1334	0.569582177845841\\
%1336	0.569104599541014\\
%1338	0.568627379763948\\
%1340	0.568150518124988\\
%1342	0.567674014210712\\
%1344	0.567197867973368\\
%1346	0.566722079543794\\
%1348	0.566246648452046\\
%1350	0.565771574248022\\
%1352	0.565296856499421\\
%1354	0.564822494789916\\
%1356	0.564348488717522\\
%1358	0.56387483789314\\
%1360	0.563401541939244\\
%1362	0.562928600488716\\
%1364	0.562456013183796\\
%1366	0.561983779675145\\
%1368	0.561511899621003\\
%1370	0.561040372686436\\
%1372	0.560569198542663\\
%1374	0.560098376866447\\
%1376	0.559627907339557\\
%1378	0.559157789648276\\
%1380	0.558688023482971\\
%1382	0.558218608537695\\
%1384	0.557749544509841\\
%1386	0.557280831099825\\
%1388	0.556812468010804\\
%1390	0.556344454948422\\
%1392	0.555876791620582\\
%1394	0.555409477737243\\
%1396	0.554942513010237\\
%1398	0.554475897153103\\
%1400	0.554009629880942\\
%1402	0.55354371091028\\
%1404	0.553078139958954\\
%1406	0.552612916746004\\
%1408	0.552148040991574\\
%1410	0.551683512416829\\
%1412	0.551219330743878\\
%1414	0.550755495684947\\
%1416	0.550292007158129\\
%1418	0.549828865413872\\
%1420	0.549366070085222\\
%1422	0.548903620815359\\
%1424	0.548441517256593\\
%1426	0.54797975906945\\
%1428	0.547518345921865\\
%1430	0.547057277488445\\
%1432	0.546596553449821\\
%1434	0.546136173492057\\
%1436	0.545676137306125\\
%1438	0.545216444587428\\
%1440	0.544757095035379\\
%1442	0.544298088353015\\
%1444	0.54383942424666\\
%1446	0.543381102425612\\
%1448	0.542923122597041\\
%1450	0.542465484608585\\
%1452	0.542008188519536\\
%1454	0.541551233981939\\
%1456	0.541094620644289\\
%1458	0.540638348393013\\
%1460	0.540182417305411\\
%1462	0.539726826981811\\
%1464	0.539271577036516\\
%1466	0.538816667096418\\
%1468	0.538362096799758\\
%1470	0.537907865795007\\
%1472	0.537453973739865\\
%1474	0.537000420300357\\
%1476	0.536547205150028\\
%1478	0.536094327969208\\
%1480	0.535641788444366\\
%1482	0.535189586267512\\
%1484	0.534737721135673\\
%1486	0.534286192750416\\
%1488	0.533835000817417\\
%1490	0.533384145046078\\
%1492	0.532933625149178\\
%1494	0.53248344084256\\
%1496	0.532033591844854\\
%1498	0.531584077877219\\
%1500	0.531134898663117\\
%1502	0.530686053923905\\
%1504	0.530237543495162\\
%1506	0.529789367765321\\
%1508	0.529341526378169\\
%1510	0.528894018987582\\
%1512	0.528446845256543\\
%1514	0.528000004790485\\
%1516	0.52755349802156\\
%1518	0.527107324601222\\
%1520	0.526661484144053\\
%1522	0.526215976277709\\
%1524	0.525770800641655\\
%1526	0.525325956886019\\
%1528	0.524881444670563\\
%1530	0.52443726366376\\
%1532	0.523993413541957\\
%1534	0.523549893988627\\
%1536	0.523106704693686\\
%1538	0.522663845352891\\
%1540	0.522221315667286\\
%1542	0.521779115342704\\
%1544	0.521337244089328\\
%1546	0.52089570162128\\
%1548	0.520454487656265\\
%1550	0.520013601915237\\
%1552	0.519573044082714\\
%1554	0.519132814298278\\
%1556	0.518692912469554\\
%1558	0.518253338183622\\
%1560	0.517814091802231\\
%1562	0.517375173007335\\
%1564	0.516936581395814\\
%1566	0.516498316579715\\
%1568	0.516060378184802\\
%1570	0.515622765849249\\
%1572	0.515185479219081\\
%1574	0.514748518064171\\
%1576	0.514311882532131\\
%1578	0.513875572231021\\
%1580	0.513439586783038\\
%1582	0.513003925823177\\
%1584	0.512568588998022\\
%1586	0.512133575964657\\
%1588	0.511698886389684\\
%1590	0.511264519948334\\
%1592	0.510830476323664\\
%1594	0.51039675520583\\
%1596	0.509963356291435\\
%1598	0.509530279282933\\
%1600	0.509097523888094\\
%1602	0.508665089819521\\
%1604	0.508232976794209\\
%1606	0.507801184533154\\
%1608	0.507369712760987\\
%1610	0.506938561205656\\
%1612	0.506507729595438\\
%1614	0.506077217649987\\
%1616	0.50564702611952\\
%1618	0.505217154627411\\
%1620	0.504787602809919\\
%1622	0.50435837031498\\
%1624	0.503929456801127\\
%1626	0.503500861936497\\
%1628	0.503072585397948\\
%1630	0.50264462687025\\
%1632	0.502216986045361\\
%1634	0.501789662621767\\
%1636	0.501362656169025\\
%1638	0.500935967382112\\
%1640	0.500509596000887\\
%1642	0.500083541631398\\
%1644	0.499657803894352\\
%1646	0.499232382423745\\
%1648	0.498807276865632\\
%1650	0.498382486859448\\
%1652	0.49795801244863\\
%1654	0.497533853523286\\
%1656	0.497110009707168\\
%1658	0.496686480637079\\
%1660	0.496263265961675\\
%1662	0.495840365340383\\
%1664	0.495417778442416\\
%1666	0.494995504945885\\
%1668	0.494573544536992\\
%1670	0.494151896909302\\
%1672	0.493730561763076\\
%1674	0.493309538804674\\
%1676	0.492888827746012\\
%1678	0.492468428304065\\
%1680	0.492048340165986\\
%1682	0.491628563543551\\
%1684	0.491209098297585\\
%1686	0.490789944089461\\
%1688	0.49037110059034\\
%1690	0.489952567480297\\
%1692	0.48953434444752\\
%1694	0.489116431187583\\
%1696	0.488698827402791\\
%1698	0.488281532801581\\
%1700	0.487864547097983\\
%1702	0.487447870011124\\
%1704	0.487031501264782\\
%1706	0.486615440586985\\
%1708	0.486199687709636\\
%1710	0.485784242368182\\
%1712	0.485369104301311\\
%1714	0.484954273247308\\
%1716	0.484539749011575\\
%1718	0.484125531880275\\
%1720	0.483711621497718\\
%1722	0.483298017923707\\
%1724	0.482884720978578\\
%1726	0.482471730295631\\
%1728	0.482059045520791\\
%1730	0.481646666311493\\
%1732	0.481234592335656\\
%1734	0.480822823270762\\
%1736	0.480411358803008\\
%1738	0.48000019862655\\
%1740	0.479589342442798\\
%1742	0.479178789959789\\
%1744	0.478768540891611\\
%1746	0.478358594957876\\
%1748	0.477948951883248\\
%1750	0.477539611397009\\
%1752	0.477130573232662\\
%1754	0.476721837127573\\
%1756	0.476313402822645\\
%1758	0.475905270062021\\
%1760	0.475497438592811\\
%1762	0.475089908164845\\
%1764	0.474682678530452\\
%1766	0.474275749444252\\
%1768	0.47386912066297\\
%1770	0.473462791945268\\
%1772	0.473056763051589\\
%1774	0.472651033744014\\
%1776	0.47224560378614\\
%1778	0.471840472942956\\
%1780	0.471435640980741\\
%1782	0.471031107666966\\
%1784	0.470626872770204\\
%1786	0.47022293606005\\
%1788	0.46981929730705\\
%1790	0.469415956282632\\
%1792	0.469012912759043\\
%1794	0.468610166509298\\
%1796	0.468207717307127\\
%1798	0.467805564926926\\
%1800	0.467403709143721\\
%1802	0.467002149733124\\
%1804	0.466600886471304\\
%1806	0.466199919134946\\
%1808	0.465799247501232\\
%1810	0.465398871347808\\
%1812	0.464998790452763\\
%1814	0.464599004594605\\
%1816	0.464199513552241\\
%1818	0.46380031710496\\
%1820	0.463401415032417\\
%1822	0.463002807114614\\
%1824	0.46260449313189\\
%1826	0.462206472864907\\
%1828	0.461808746094637\\
%1830	0.461411312602355\\
%1832	0.461014172169624\\
%1834	0.460617324578291\\
%1836	0.460220769606955\\
%1838	0.459824507109113\\
%1840	0.459428537816154\\
%1842	0.459032861412536\\
%1844	0.45863747759167\\
%1846	0.458242386053906\\
%1848	0.457847586546138\\
%1850	0.457453079500939\\
%1852	0.457058864562675\\
%1854	0.456664941388195\\
%1856	0.456271309645746\\
%1858	0.45587796901398\\
%1860	0.455484919181058\\
%1862	0.455092159843828\\
%1864	0.454699690707076\\
%1866	0.454307511482848\\
%1868	0.453915621889828\\
%1870	0.453524021652776\\
%1872	0.453132710502005\\
%1874	0.452741688172921\\
%1876	0.452350954405586\\
%1878	0.451960508944332\\
%1880	0.451570351537402\\
%1882	0.451180481936628\\
%1884	0.45079089989713\\
%1886	0.45040160517705\\
%1888	0.450012597505865\\
%1890	0.449623877129099\\
%1892	0.449235444298834\\
%1894	0.448847298692433\\
%1896	0.448459439995518\\
%1898	0.448071867997702\\
%1900	0.447684582695135\\
%1902	0.447297583757533\\
%1904	0.446910870865072\\
%1906	0.446524443688503\\
%1908	0.446138302261029\\
%1910	0.445752446715714\\
%1912	0.445366876683782\\
%1914	0.444981591810194\\
%1916	0.444596591752491\\
%1918	0.44421187617973\\
%1920	0.443827444771517\\
%1922	0.443443297217126\\
%1924	0.443059433214685\\
%1926	0.442675852470445\\
%1928	0.442292554698102\\
%1930	0.441909539516203\\
%1932	0.44152680755877\\
%1934	0.441144358474551\\
%1936	0.440762191914015\\
%1938	0.440380307539749\\
%1940	0.439998705025446\\
%1942	0.439617384054989\\
%1944	0.439236344321603\\
%1946	0.438855585527086\\
%1948	0.438475107381105\\
%1950	0.438094909600548\\
%1952	0.437714991908936\\
%1954	0.437335354035882\\
%1956	0.436955995716595\\
%1958	0.436576916691427\\
%1960	0.436198116705463\\
%1962	0.435819595508134\\
%1964	0.435441352852873\\
%1966	0.435063388496797\\
%1968	0.43468570220041\\
%1970	0.434308293727343\\
%1972	0.433931162844103\\
%1974	0.43355430931985\\
%1976	0.43317773292619\\
%1978	0.432801433436991\\
%1980	0.432425410628201\\
%1982	0.432049664277699\\
%1984	0.431674194163306\\
%1986	0.431299000161651\\
%1988	0.430924082729524\\
%1990	0.430549441585966\\
%1992	0.430175076456703\\
%1994	0.42980098707361\\
%1996	0.429427173174216\\
%1998	0.429053634501247\\
%2000	0.428680370801939\\
%2002	0.428307381773165\\
%2004	0.42793466802479\\
%2006	0.427562229228255\\
%2008	0.427190065065643\\
%2010	0.426818175228812\\
%2012	0.426446559418609\\
%2014	0.426075217344141\\
%2016	0.425704148722116\\
%2018	0.42533335327623\\
%2020	0.424962830736608\\
%2022	0.424592580839297\\
%2024	0.424222603325792\\
%2026	0.423852897942605\\
%2028	0.423483464440871\\
%2030	0.423114302575985\\
%2032	0.422745412107267\\
%2034	0.42237679279766\\
%2036	0.422008444413443\\
%2038	0.42164036672398\\
%2040	0.421272559501478\\
%2042	0.420905022520773\\
%2044	0.420537755559128\\
%2046	0.420170758396053\\
%2048	0.419804030813132\\
%2050	0.41943757259387\\
%2052	0.419071383523555\\
%2054	0.418705463389122\\
%2056	0.418339811979033\\
%2058	0.417974429083174\\
%2060	0.417609314492743\\
%2062	0.417244468000166\\
%2064	0.416879889399008\\
%2066	0.416515578483895\\
%2068	0.416151535050438\\
%2070	0.415787758895175\\
%2072	0.415424249815502\\
%2074	0.415061007609621\\
%2076	0.414698032076488\\
%2078	0.414335323015764\\
%2080	0.413972880227776\\
%2082	0.41361070351347\\
%2084	0.41324879267438\\
%2086	0.412887147512593\\
%2088	0.412525767830716\\
%2090	0.412164653431849\\
%2092	0.41180380411956\\
%2094	0.411443219697857\\
%2096	0.411082899971169\\
%2098	0.410722844744327\\
%2100	0.410363053822539\\
%2102	0.41000352701138\\
%2104	0.409644264116772\\
%2106	0.40928526494497\\
%2108	0.408926529302548\\
%2110	0.408568056996389\\
%2112	0.408209847833673\\
%2114	0.407851901621863\\
%2116	0.407494218168701\\
%2118	0.407136797282194\\
%2120	0.406779638770609\\
%2122	0.406422742442466\\
%2124	0.406066108106528\\
%2126	0.405709735571797\\
%2128	0.405353624647508\\
%2130	0.404997775143122\\
%2132	0.404642186868324\\
%2134	0.404286859632867\\
%2136	0.40393179324746\\
%2138	0.403576988105103\\
%2140	0.403222443961498\\
%2142	0.402868160576972\\
%2144	0.40251413771612\\
%2146	0.40216037514162\\
%2148	0.401806872763294\\
%2150	0.401453631069274\\
%2152	0.40110065064786\\
%2154	0.400747931117716\\
%2156	0.400395472113009\\
%2158	0.400043273282181\\
%2160	0.399691334286815\\
%2162	0.399339654800601\\
%2164	0.398988234508383\\
%2166	0.39863707310528\\
%2168	0.398286170295886\\
%2170	0.397935525790666\\
%2172	0.397585139287197\\
%2174	0.397235011595797\\
%2176	0.396885142337555\\
%2178	0.39653553114876\\
%2180	0.396186177679716\\
%2182	0.395837081593637\\
%2184	0.395488242565646\\
%2186	0.395139660281849\\
%2188	0.394791334438479\\
%2190	0.394443264741116\\
%2192	0.394095450903966\\
%2194	0.393747892649198\\
%2196	0.393400589706332\\
%2198	0.393053541811677\\
%2200	0.392706748707816\\
%2202	0.392360210143125\\
%2204	0.392013925871338\\
%2206	0.391667895651141\\
%2208	0.391322119245796\\
%2210	0.390976596422804\\
%2212	0.390631326953582\\
%2214	0.390286310613175\\
%2216	0.389941547179987\\
%2218	0.389597036435529\\
%2220	0.389252778164196\\
%2222	0.388908772153051\\
%2224	0.388565018191634\\
%2226	0.388221516071782\\
%2228	0.387878265587462\\
%2230	0.387535266483824\\
%2232	0.387192519286862\\
%2234	0.386850023733492\\
%2236	0.386507779565183\\
%2238	0.386165786529464\\
%2240	0.385824044379463\\
%2242	0.385482552873492\\
%2244	0.385141311774837\\
%2246	0.384800320851235\\
%2248	0.384459579874232\\
%2250	0.384119088618893\\
%2252	0.383778846863552\\
%2254	0.383438854389564\\
%2256	0.38309911097968\\
%2258	0.382759616459327\\
%2260	0.38242037143003\\
%2262	0.382081375604669\\
%2264	0.381742628704208\\
%2266	0.381404130457088\\
%2268	0.38106588059866\\
%2270	0.38072787887067\\
%2272	0.380390125020778\\
%2274	0.380052618802117\\
%2276	0.379715359927147\\
%2278	0.379378348689201\\
%2280	0.379041585497403\\
%2282	0.378705070013609\\
%2284	0.378368801911686\\
%2286	0.378032780876605\\
%2288	0.377697006603598\\
%2290	0.377361478797385\\
%2292	0.377026197171465\\
%2294	0.376691161447454\\
%2296	0.376356371354479\\
%2298	0.376021826628621\\
%2300	0.375687527012398\\
%2302	0.375353472254286\\
%2304	0.375019662108284\\
%2306	0.374686096333504\\
%2308	0.374352774693798\\
%2310	0.374019696957409\\
%2312	0.373686862860788\\
%2314	0.373354272776957\\
%2316	0.373021926713266\\
%2318	0.372689824383019\\
%2320	0.372357965507723\\
%2322	0.372026349816482\\
%2324	0.371694977045434\\
%2326	0.371363846937242\\
%2328	0.371032959240612\\
%2330	0.370702313709853\\
%2332	0.370371910104471\\
%2334	0.370041748188792\\
%2336	0.369711827731611\\
%2338	0.369382148505877\\
%2340	0.36905271028839\\
%2342	0.368723512859528\\
%2344	0.368394556002993\\
%2346	0.368065839505575\\
%2348	0.367737363156934\\
%2350	0.3674091267465\\
%2352	0.367081130222167\\
%2354	0.366753373749379\\
%2356	0.366425857082796\\
%2358	0.366098579982365\\
%2360	0.365771542212944\\
%2362	0.365444743543951\\
%2364	0.365118183749038\\
%2366	0.364791862605793\\
%2368	0.364465779895464\\
%2370	0.364139935402698\\
%2372	0.363814328915304\\
%2374	0.363488960224037\\
%2376	0.363163829122386\\
%2378	0.362838935406394\\
%2380	0.362514278874476\\
%2382	0.36218985932726\\
%2384	0.361865676567436\\
%2386	0.36154173039962\\
%2388	0.361218020630218\\
%2390	0.360894547067316\\
%2392	0.360571309520562\\
%2394	0.360248307801066\\
%2396	0.359925541721306\\
%2398	0.35960301109504\\
%2400	0.359280715737223\\
%2402	0.358958655463933\\
%2404	0.3586368300923\\
%2406	0.358315239440441\\
%2408	0.357993883327403\\
%2410	0.357672761573101\\
%2412	0.357351873998273\\
%2414	0.357031220424427\\
%2416	0.356710800673803\\
%2418	0.356390614561863\\
%2420	0.3560706621755\\
%2422	0.355750943636654\\
%2424	0.355431460096656\\
%2426	0.355112211727988\\
%2428	0.354793198163415\\
%2430	0.354474419050007\\
%2432	0.354155874048105\\
%2434	0.353837562830377\\
%2436	0.353519485080941\\
%2438	0.353201640494549\\
%2440	0.352884028775833\\
%2442	0.352566649638613\\
%2444	0.352249502805243\\
%2446	0.351932588006018\\
%2448	0.351615904978615\\
%2450	0.351299453467578\\
%2452	0.35098323322384\\
%2454	0.35066724400428\\
%2456	0.350351485571313\\
%2458	0.350035957692507\\
%2460	0.349720660140226\\
%2462	0.349405592691308\\
%2464	0.349090755126752\\
%2466	0.348776147231441\\
%2468	0.348461768793874\\
%2470	0.348147619605925\\
%2472	0.347833699462614\\
%2474	0.347520008161896\\
%2476	0.347206545504468\\
%2478	0.346893311293582\\
%2480	0.346580305334882\\
%2482	0.346267527436241\\
%2484	0.345954977407621\\
%2486	0.345642655060931\\
%2488	0.345330560209908\\
%2490	0.345018692669992\\
%2492	0.344707052258225\\
%2494	0.344395638793144\\
%2496	0.34408445209469\\
%2498	0.343773491984121\\
%2500	0.343462758283926\\
%2502	0.343152250817756\\
%2504	0.34284196941035\\
%2506	0.34253191388747\\
%2508	0.34222208406626\\
%2510	0.341912480045333\\
%2512	0.341603102132701\\
%2514	0.341293950001257\\
%2516	0.340985024816622\\
%2518	0.340676327671906\\
%2520	0.340367858190848\\
%2522	0.340059615960632\\
%2524	0.339751600585681\\
%2526	0.339443811686472\\
%2528	0.339136248898435\\
%2530	0.338828911870935\\
%2532	0.338521800266324\\
%2534	0.338214913759056\\
%2536	0.337908252034876\\
%2538	0.337601814790056\\
%2540	0.337295601730686\\
%2542	0.336989612572021\\
%2544	0.336683847037866\\
%2546	0.336378304860005\\
%2548	0.336072985777676\\
%2550	0.335767889537073\\
%2552	0.335463015890891\\
%2554	0.335158364597892\\
%2556	0.334853935422514\\
%2558	0.334549728134493\\
%2560	0.334245742508524\\
%2562	0.33394197832393\\
%2564	0.33363843536437\\
%2566	0.333335113417554\\
%2568	0.333032012274984\\
%2570	0.332729131731708\\
%2572	0.332426471586096\\
%2574	0.332124031639628\\
%2576	0.331821811687888\\
%2578	0.331519811807922\\
%2580	0.331218032358671\\
%2582	0.330916473091813\\
%2584	0.330615133765245\\
%2586	0.33031401414268\\
%2588	0.330013113993274\\
%2590	0.329712433091275\\
%2592	0.329411971215691\\
%2594	0.329111728135704\\
%2596	0.328811703948574\\
%2598	0.328511899065643\\
%2600	0.328212313206853\\
%2602	0.32791294610045\\
%2604	0.327613797472679\\
%2606	0.327314867368618\\
%2608	0.327016155845944\\
%2610	0.326717662613172\\
%2612	0.326419387377021\\
%2614	0.326121330105508\\
%2616	0.32582349214276\\
%2618	0.325525873091294\\
%2620	0.325228472569169\\
%2622	0.324931290208988\\
%2624	0.324634325656981\\
%2626	0.324337578572135\\
%2628	0.324041048625387\\
%2630	0.323744735498876\\
%2632	0.323448638885238\\
%2634	0.323152758486947\\
%2636	0.322857094015704\\
%2638	0.322561645191861\\
%2640	0.322266411743883\\
%2642	0.321971393407852\\
%2644	0.321676589926991\\
%2646	0.321382001051228\\
%2648	0.321087626536784\\
%2650	0.320793466145789\\
%2652	0.32049951964592\\
%2654	0.320205786810067\\
%2656	0.319912267416012\\
%2658	0.319618961246139\\
%2660	0.319325868087153\\
%2662	0.31903298772982\\
%2664	0.318740319968727\\
%2666	0.318447864602052\\
%2668	0.318155621431349\\
%2670	0.31786359026135\\
%2672	0.317571770899776\\
%2674	0.317280163157163\\
%2676	0.316988766846694\\
%2678	0.316697581674094\\
%2680	0.31640660847083\\
%2682	0.316115848390525\\
%2684	0.315825301081601\\
%2686	0.315534966204964\\
%2688	0.315244843433239\\
%2690	0.314954932368854\\
%2692	0.314665233731608\\
%2694	0.314375747468509\\
%2696	0.314086473211676\\
%2698	0.313797410606562\\
%2700	0.313508559311138\\
%2702	0.313219918995139\\
%2704	0.312931489339362\\
%2706	0.312643270034994\\
%2708	0.312355260782995\\
%2710	0.312067461293519\\
%2712	0.311779871285361\\
%2714	0.311492490485449\\
%2716	0.311205318628365\\
%2718	0.31091835545589\\
%2720	0.310631600716585\\
%2722	0.310345054165395\\
%2724	0.31005871556327\\
%2726	0.309772584676825\\
%2728	0.309486661278002\\
%2730	0.309200945143768\\
%2732	0.308915436055822\\
%2734	0.308630133800324\\
%2736	0.308345038167638\\
%2738	0.308060148952095\\
%2740	0.307775465951761\\
%2742	0.307490988968231\\
%2744	0.307206717806422\\
%2746	0.306922652274395\\
%2748	0.306638792183167\\
%2750	0.306355137346556\\
%2752	0.306071687581017\\
%2754	0.305788442705498\\
%2756	0.305505402541301\\
%2758	0.305222566911955\\
%2760	0.304939935643089\\
%2762	0.30465750856232\\
%2764	0.304375285498187\\
%2766	0.304093266194356\\
%2768	0.303811451872106\\
%2770	0.303529842269069\\
%2772	0.30324843712291\\
%2774	0.302967236373874\\
%2776	0.302686240809291\\
%2778	0.302405450116067\\
%2780	0.302124863991101\\
%2782	0.301844482140706\\
%2784	0.301564304280065\\
%2786	0.301284330132717\\
%2788	0.301004559430087\\
%2790	0.300724991911024\\
%2792	0.300445627321386\\
%2794	0.300166465413638\\
%2796	0.299887505946478\\
%2798	0.299608748684484\\
%2800	0.299330193397785\\
%2802	0.299051839861745\\
%2804	0.298773687856673\\
%2806	0.298495737167547\\
%2808	0.298217987583751\\
%2810	0.297940438898832\\
%2812	0.29766309091027\\
%2814	0.297385943419259\\
%2816	0.297108996230505\\
%2818	0.296832249152029\\
%2820	0.296555701994993\\
%2822	0.296279354573522\\
%2824	0.296003206704545\\
%2826	0.295727258207645\\
%2828	0.295451508904914\\
%2830	0.295175958620819\\
%2832	0.294900607182075\\
%2834	0.294625454417524\\
%2836	0.294350500158025\\
%2838	0.294075744236344\\
%2840	0.293801186487054\\
%2842	0.293526826746445\\
%2844	0.293252664852428\\
%2846	0.292978700644457\\
%2848	0.292704933963444\\
%2850	0.292431364651689\\
%2852	0.292157992552779\\
%2854	0.291884817418254\\
%2856	0.291611840235259\\
%2858	0.291339060777444\\
%2860	0.291066478823666\\
%2862	0.290794094157698\\
%2864	0.290521906567959\\
%2866	0.290249915847258\\
%2868	0.289978121792559\\
%2870	0.289706524204748\\
%2872	0.28943512285958\\
%2874	0.289163918186522\\
%2876	0.288892910418825\\
%2878	0.288622099311534\\
%2880	0.288351484625917\\
%2882	0.288081066129125\\
%2884	0.287810843593874\\
%2886	0.287540816798139\\
%2888	0.28727098552487\\
%2890	0.287001349561724\\
%2892	0.286731908700809\\
%2894	0.286462662738444\\
%2896	0.286193611474936\\
%2898	0.285924754714368\\
%2900	0.285656092215602\\
%2902	0.285387624500407\\
%2904	0.285119351798511\\
%2906	0.284851273856664\\
%2908	0.284583390428272\\
%2910	0.284315701273035\\
%2912	0.284048206156609\\
%2914	0.283780904850289\\
%2916	0.283513797130701\\
%2918	0.283246882779523\\
%2920	0.282980161583212\\
%2922	0.282713633332752\\
%2924	0.282447297823416\\
%2926	0.282181154854534\\
%2928	0.281915204229287\\
%2930	0.281649445754496\\
%2932	0.28138387924044\\
%2934	0.281118504500671\\
%2936	0.280853321351844\\
%2938	0.280588329587146\\
%2940	0.280323529473861\\
%2942	0.280058921658648\\
%2944	0.279794505888127\\
%2946	0.279530281895998\\
%2948	0.27926624981435\\
%2950	0.279002410146154\\
%2952	0.278738762590917\\
%2954	0.278475306857259\\
%2956	0.27821204266243\\
%2958	0.277948969731853\\
%2960	0.277686087798692\\
%2962	0.277423396603445\\
%2964	0.277160895893559\\
%2966	0.276898585423065\\
%2968	0.276636464931025\\
%2970	0.276374534772497\\
%2972	0.276112796112023\\
%2974	0.275851248610345\\
%2976	0.275589891939084\\
%2978	0.2753287257167\\
%2980	0.27506775041743\\
%2982	0.274806966139719\\
%2984	0.274546372522645\\
%2986	0.274285969217128\\
%2988	0.274025755885321\\
%2990	0.273765732200033\\
%2992	0.273505897844185\\
%2994	0.273246252510298\\
%2996	0.272986795900001\\
%2998	0.272727527723576\\
%3000	0.27246844769952\\
%3002	0.272209555554131\\
%3004	0.271950851021119\\
%3006	0.271692333841238\\
%3008	0.271434003761934\\
%3010	0.27117586053701\\
%3012	0.270917903926317\\
%3014	0.270660133695455\\
%3016	0.270402549615488\\
%3018	0.270145151462675\\
%3020	0.269887939018222\\
%3022	0.269630912068035\\
%3024	0.269374070396197\\
%3026	0.269117414003193\\
%3028	0.268860943479498\\
%3030	0.268604658571838\\
%3032	0.268348559033281\\
%3034	0.26809264462293\\
%3036	0.267836915105626\\
%3038	0.267581370251676\\
%3040	0.267326009836588\\
%3042	0.267070833640822\\
%3044	0.266815841449551\\
%3046	0.266561033052442\\
%3048	0.266306408243434\\
%3050	0.266051966820543\\
%3052	0.265797708585664\\
%3054	0.265543633344392\\
%3056	0.265289740905843\\
%3058	0.265036031082495\\
%3060	0.264782503690026\\
%3062	0.26452915854717\\
%3064	0.264275995475567\\
%3066	0.264023014299637\\
%3068	0.263770214846447\\
%3070	0.263517596945588\\
%3072	0.263265160429064\\
%3074	0.263012905131179\\
%3076	0.262760830888428\\
%3078	0.262508937539407\\
%3080	0.262257224924709\\
%3082	0.262005692886839\\
%3084	0.261754341270125\\
%3086	0.26150316992064\\
%3088	0.261252178686121\\
%3090	0.261001367415897\\
%3092	0.260750735960819\\
%3094	0.26050028417319\\
%3096	0.260250011906705\\
%3098	0.259999919016388\\
%3100	0.259750005358537\\
%3102	0.259500270790666\\
%3104	0.259250715171453\\
%3106	0.259001338360694\\
%3108	0.258752140219251\\
%3110	0.258503120609008\\
%3112	0.258254279392833\\
%3114	0.258005616434528\\
%3116	0.2577571315988\\
%3118	0.257508824751215\\
%3120	0.257260695758171\\
%3122	0.257012744486857\\
%3124	0.256764970805226\\
%3126	0.256517374581963\\
%3128	0.256269955686457\\
%3130	0.256022713988771\\
%3132	0.255775649359616\\
%3134	0.255528761665887\\
%3136	0.25528205089261\\
%3138	0.255035518118393\\
%3140	0.254789163287729\\
%3142	0.254542987143304\\
%3144	0.254296989436698\\
%3146	0.254051169925699\\
%3148	0.253805528374017\\
%3150	0.253560064551008\\
%3152	0.25331477823141\\
%3154	0.253069669195096\\
%3156	0.252824737226836\\
%3158	0.252579982116073\\
%3160	0.252335403656706\\
%3162	0.252091001646889\\
%3164	0.251846775888836\\
%3166	0.251602726188635\\
%3168	0.251358852356074\\
%3170	0.251115154204472\\
%3172	0.250871631550522\\
%3174	0.250628284214137\\
%3176	0.250385112018307\\
%3178	0.25014211478896\\
%3180	0.249899292354833\\
%3182	0.249656644547345\\
%3184	0.249414171200481\\
%3186	0.249171872150675\\
%3188	0.248929747236705\\
%3190	0.248687796299589\\
%3192	0.248446019182487\\
%3194	0.248204415730608\\
%3196	0.247962985647384\\
%3198	0.247721730248505\\
%3200	0.247480649827282\\
%3202	0.247239744148525\\
%3204	0.246999012982648\\
%3206	0.246758456105409\\
%3208	0.246518073297667\\
%3210	0.246277864345151\\
%3212	0.246037829038244\\
%3214	0.245797967171768\\
%3216	0.24555827854479\\
%3218	0.245318762960425\\
%3220	0.245079420225665\\
%3222	0.244840250151197\\
%3224	0.244601252551244\\
%3226	0.244362427243409\\
%3228	0.244123774048523\\
%3230	0.243885292790504\\
%3232	0.243646983296224\\
%3234	0.243408845395375\\
%3236	0.243170878920349\\
%3238	0.242933083706123\\
%3240	0.242695459590139\\
%3242	0.242458006412207\\
%3244	0.242220724014397\\
%3246	0.241983612240942\\
%3248	0.241746670938149\\
%3250	0.241509899954307\\
%3252	0.241273299139603\\
%3254	0.241036868346046\\
%3256	0.240800607427383\\
%3258	0.240564516239032\\
%3260	0.240328594638007\\
%3262	0.240092842482858\\
%3264	0.239857259633599\\
%3266	0.239621845951653\\
%3268	0.239386601299793\\
%3270	0.239151525542086\\
%3272	0.238916618543839\\
%3274	0.238681880171551\\
%3276	0.238447310292862\\
%3278	0.238212908776511\\
%3280	0.237978675492286\\
%3282	0.237744610310989\\
%3284	0.237510713104392\\
%3286	0.237276983745199\\
%3288	0.237043422107008\\
%3290	0.236810028064282\\
%3292	0.236576801492309\\
%3294	0.236343742267174\\
%3296	0.236110850265728\\
%3298	0.235878125365558\\
%3300	0.235645567444961\\
%3302	0.235413176382915\\
%3304	0.235180952059056\\
%3306	0.234948894353654\\
%3308	0.23471700314759\\
%3310	0.23448527832233\\
%3312	0.23425371975991\\
%3314	0.234022327342912\\
%3316	0.233791100954446\\
%3318	0.233560040478133\\
%3320	0.233329145798083\\
%3322	0.233098416798884\\
%3324	0.232867853365583\\
%3326	0.232637455383671\\
%3328	0.232407222739068\\
%3330	0.232177155318111\\
%3332	0.231947253007537\\
%3334	0.231717515694477\\
%3336	0.231487943266435\\
%3338	0.231258535611283\\
%3340	0.231029292617249\\
%3342	0.230800214172903\\
%3344	0.23057130016715\\
%3346	0.230342550489222\\
%3348	0.230113965028662\\
%3350	0.229885543675322\\
%3352	0.229657286319354\\
%3354	0.229429192851195\\
%3356	0.229201263161569\\
%3358	0.228973497141473\\
%3360	0.228745894682171\\
%3362	0.22851845567519\\
%3364	0.228291180012312\\
%3366	0.228064067585567\\
%3368	0.227837118287226\\
%3370	0.227610332009801\\
%3372	0.227383708646034\\
%3374	0.227157248088892\\
%3376	0.226930950231568\\
%3378	0.22670481496747\\
%3380	0.226478842190218\\
%3382	0.226253031793641\\
%3384	0.226027383671775\\
%3386	0.225801897718854\\
%3388	0.225576573829309\\
%3390	0.225351411858694\\
%3392	0.22512641239011\\
%3394	0.224901576218751\\
%3396	0.224676903163911\\
%3398	0.224452393048418\\
%3400	0.224228045698474\\
%3402	0.224003860928056\\
%3404	0.223779838998254\\
%3406	0.223555980505142\\
%3408	0.223332285230671\\
%3410	0.22310875296193\\
%3412	0.222885383490919\\
%3414	0.22266217661434\\
%3416	0.222439132133394\\
%3418	0.222216249853584\\
%3420	0.221993529584533\\
%3422	0.221770971139808\\
%3424	0.22154857433675\\
%3426	0.221326338996316\\
%3428	0.22110426494292\\
%3430	0.220882352004295\\
%3432	0.220660600011345\\
%3434	0.220439008798016\\
%3436	0.220217578201166\\
%3438	0.219996308060445\\
%3440	0.219775198218179\\
%3442	0.219554248519254\\
%3444	0.219333458811015\\
%3446	0.219112828943162\\
%3448	0.218892358767654\\
%3450	0.218672048138614\\
%3452	0.218451896912241\\
%3454	0.218231904946728\\
%3456	0.218012072102175\\
%3458	0.217792398240519\\
%3460	0.217572883225452\\
%3462	0.217353526922358\\
%3464	0.217134329198237\\
%3466	0.216915289921647\\
%3468	0.216696408962638\\
%3470	0.216477686192695\\
%3472	0.21625912148468\\
%3474	0.216040714712778\\
%3476	0.215822465752445\\
%3478	0.215604374480358\\
%3480	0.215386440774369\\
%3482	0.215168664513458\\
%3484	0.214951045577691\\
%3486	0.214733583848178\\
%3488	0.214516279207031\\
%3490	0.214299131537328\\
%3492	0.214082140723079\\
%3494	0.213865306649186\\
%3496	0.213648629201413\\
%3498	0.213432108266353\\
%3500	0.213215743731399\\
%3502	0.212999535484712\\
%3504	0.212783483415196\\
%3506	0.21256758741247\\
%3508	0.212351847366841\\
%3510	0.212136263169281\\
%3512	0.211920834711406\\
%3514	0.211705561885447\\
%3516	0.211490444584235\\
%3518	0.211275482701177\\
%3520	0.211060676130239\\
%3522	0.210846024765923\\
%3524	0.210631528503253\\
%3526	0.210417187237756\\
%3528	0.210203000865444\\
%3530	0.209988969282803\\
%3532	0.209775092386771\\
%3534	0.209561370074731\\
%3536	0.209347802244492\\
%3538	0.209134388794275\\
%3540	0.208921129622706\\
%3542	0.208708024628798\\
%3544	0.208495073711943\\
%3546	0.208282276771897\\
%3548	0.208069633708776\\
%3550	0.207857144423039\\
%3552	0.20764480881548\\
%3554	0.207432626787222\\
%3556	0.207220598239704\\
%3558	0.207008723074675\\
%3560	0.206797001194185\\
%3562	0.206585432500576\\
%3564	0.206374016896476\\
%3566	0.20616275428479\\
%3568	0.205951644568698\\
%3570	0.20574068765164\\
%3572	0.205529883437319\\
%3574	0.205319231829688\\
%3576	0.205108732732946\\
%3578	0.204898386051536\\
%3580	0.204688191690133\\
%3582	0.204478149553647\\
%3584	0.204268259526757\\
%3586	0.204058521953476\\
%3588	0.203848937949865\\
%3590	0.203639507343492\\
%3592	0.203430229965423\\
%3594	0.203221105650077\\
%3596	0.203012134235087\\
%3598	0.202803315498721\\
%3600	0.20259465038348\\
%3602	0.202386138755465\\
%3604	0.202177780416075\\
%3606	0.201969575171274\\
%3608	0.201761522831404\\
%3610	0.201553623211007\\
%3612	0.201345876128649\\
%3614	0.20113828140333\\
%3616	0.200930839028558\\
%3618	0.200723549803847\\
%3620	0.20051641351006\\
%3622	0.200309429933412\\
%3624	0.200102598865254\\
%3626	0.199895920101865\\
%3628	0.199689393444253\\
%3630	0.199483018697962\\
%3632	0.199276795672895\\
%3634	0.199070724183134\\
%3636	0.198864804002054\\
%3638	0.198659035674311\\
%3640	0.198453419750037\\
%3642	0.198247955989909\\
%3644	0.198042644160683\\
%3646	0.197837484034953\\
%3648	0.197632475390915\\
%3650	0.197427618012148\\
%3652	0.197222911687394\\
%3654	0.197018356210359\\
%3656	0.196813951379513\\
%3658	0.196609696997906\\
%3660	0.196405592872983\\
%3662	0.196201638816418\\
%3664	0.195997834643943\\
%3666	0.195794180175194\\
%3668	0.195590675233558\\
%3670	0.195387319646025\\
%3672	0.195184113243055\\
%3674	0.194981055858437\\
%3676	0.194778147329168\\
%3678	0.194575387495324\\
%3680	0.194372776199946\\
%3682	0.194170313288927\\
%3684	0.193967998610901\\
%3686	0.193765832017143\\
%3688	0.193563813361466\\
%3690	0.193361942500125\\
%3692	0.193160219291729\\
%3694	0.19295864359715\\
%3696	0.192757215279438\\
%3698	0.192555934203742\\
%3700	0.192354800237231\\
%3702	0.192153813249019\\
%3704	0.191952973110092\\
%3706	0.191752279693245\\
%3708	0.191551732873007\\
%3710	0.191351332525585\\
%3712	0.191151078528799\\
%3714	0.190950970762023\\
%3716	0.190751009106134\\
%3718	0.190551193443451\\
%3720	0.190351523657689\\
%3722	0.190151999633905\\
%3724	0.189952621258453\\
%3726	0.189753388379712\\
%3728	0.189554301680274\\
%3730	0.189355361927477\\
%3732	0.189156568946029\\
%3734	0.188957922564244\\
%3736	0.188759422613908\\
%3738	0.188561068930147\\
%3740	0.188362861351303\\
%3742	0.188164799718811\\
%3744	0.187966883877089\\
%3746	0.187769113546403\\
%3748	0.187571490066864\\
%3750	0.187374014202572\\
%3752	0.187176685718902\\
%3754	0.186979504387063\\
%3756	0.186782469983871\\
%3758	0.186585582291539\\
%3760	0.186388841097471\\
%3762	0.186192246194064\\
%3764	0.185995797378521\\
%3766	0.185799494452671\\
%3768	0.185603337222792\\
%3770	0.185407325499448\\
%3772	0.185211459097328\\
%3774	0.185015737835092\\
%3776	0.184820161535223\\
%3778	0.184624730023887\\
%3780	0.184429443130799\\
%3782	0.184234300689088\\
%3784	0.184039302535174\\
%3786	0.183844448508647\\
%3788	0.183649738452154\\
%3790	0.183455172146357\\
%3792	0.183260750512865\\
%3794	0.183066473544505\\
%3796	0.18287234104584\\
%3798	0.182678352825736\\
%3800	0.182484508697203\\
%3802	0.182290808477246\\
%3804	0.18209725198672\\
%3806	0.181903839034294\\
%3808	0.181710569908813\\
%3810	0.181517445319198\\
%3812	0.18132446504763\\
%3814	0.181131628881336\\
%3816	0.180938936612406\\
%3818	0.180746388037621\\
%3820	0.180553982958287\\
%3822	0.18036172118007\\
%3824	0.180169602512842\\
%3826	0.179977626770537\\
%3828	0.179785793771001\\
%3830	0.17959410333586\\
%3832	0.179402555290384\\
%3834	0.179211149463361\\
%3836	0.179019885686974\\
%3838	0.178828763796685\\
%3840	0.178637783631117\\
%3842	0.178446945031948\\
%3844	0.178256247843807\\
%3846	0.178065691914168\\
%3848	0.177875277093257\\
%3850	0.177685003233956\\
%3852	0.177494870191712\\
%3854	0.177304877617597\\
%3856	0.17711502734689\\
%3858	0.176925319608848\\
%3860	0.176735754184404\\
%3862	0.176546330859518\\
%3864	0.176357049424996\\
%3866	0.176167909676329\\
%3868	0.175978911413521\\
%3870	0.175790054440938\\
%3872	0.175601338567156\\
%3874	0.175412763604812\\
%3876	0.175224329370471\\
%3878	0.175036035684487\\
%3880	0.174847882370871\\
%3882	0.174659869257172\\
%3884	0.174471996174355\\
%3886	0.174284262956682\\
%3888	0.174096669441605\\
%3890	0.173909215469653\\
%3892	0.173721900884337\\
%3894	0.173534725532041\\
%3896	0.173347689261932\\
%3898	0.173160791925866\\
%3900	0.172974033378297\\
%3902	0.172787413476193\\
%3904	0.172600932078953\\
%3906	0.172414589048324\\
%3908	0.172228384248329\\
%3910	0.172042317545187\\
%3912	0.171856388807247\\
%3914	0.171670597904915\\
%3916	0.171484944710588\\
%3918	0.17129942909859\\
%3920	0.17111405094511\\
%3922	0.170928810128142\\
%3924	0.170743706527429\\
%3926	0.170558740024403\\
%3928	0.170373910502137\\
%3930	0.170189217845287\\
%3932	0.170004661940048\\
%3934	0.169820242674101\\
%3936	0.169635959936568\\
%3938	0.169451813617969\\
%3940	0.169267803610175\\
%3942	0.169083929806368\\
%3944	0.168900192101002\\
%3946	0.168716590389762\\
%3948	0.168533124569525\\
%3950	0.168349794538328\\
%3952	0.168166600195328\\
%3954	0.167983541440773\\
%3956	0.167800618175965\\
%3958	0.167617830303228\\
%3960	0.167435177725885\\
%3962	0.167252660348219\\
%3964	0.167070278075449\\
%3966	0.166888030813704\\
%3968	0.166705918469936\\
%3970	0.16652394092451\\
%3972	0.16634209928226\\
%3974	0.166160393411703\\
%3976	0.165978823115064\\
%3978	0.165797389452397\\
%3980	0.165616092407682\\
%3982	0.165434931815171\\
%3984	0.165253907512324\\
%3986	0.165073019339707\\
%3988	0.164892267140896\\
%3990	0.164711650762378\\
%3992	0.164531170053462\\
%3994	0.164350824866189\\
%3996	0.164170615055248\\
%3998	0.16399054046676\\
%4000	0.163810601226639\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.998076465593279\\
4	0.997081832225815\\
6	0.995845312424641\\
8	0.994371119313501\\
10	0.992664184922313\\
12	0.990730136208095\\
14	0.988575177990869\\
16	0.986205439098442\\
18	0.983626426463434\\
20	0.980842776451139\\
22	0.977858251269762\\
24	0.974676419884342\\
26	0.971300683770272\\
28	0.967734431485789\\
30	0.96398074894902\\
32	0.960042527162867\\
34	0.955922512284674\\
36	0.951623549201642\\
38	0.947148214111651\\
40	0.942499007151753\\
42	0.937678200908392\\
44	0.932688148272259\\
46	0.92753117860222\\
48	0.92220968340737\\
50	0.916726080623498\\
52	0.911082944362498\\
54	0.905282947154734\\
56	0.899328684279834\\
58	0.893222826323165\\
60	0.886967948315174\\
62	0.880566553044644\\
64	0.87402113504605\\
66	0.867334353307393\\
68	0.860508927879821\\
70	0.853547480498617\\
72	0.846452660996933\\
74	0.839227194309598\\
76	0.831873933549225\\
78	0.824395634598571\\
80	0.816795264546793\\
82	0.809075546237787\\
84	0.801239403967386\\
86	0.793289779237483\\
88	0.785229358735315\\
90	0.777061048736139\\
92	0.768787656657202\\
94	0.76041195448842\\
96	0.751936895385759\\
98	0.743365376329105\\
100	0.734700205303765\\
102	0.725944360684986\\
104	0.717100899437772\\
106	0.708172702170918\\
108	0.699162621417543\\
110	0.690073620370521\\
112	0.680908697156864\\
114	0.671670861454507\\
116	0.662363162419046\\
118	0.652988749264462\\
120	0.64355056284688\\
122	0.63405162234287\\
124	0.624494896302906\\
126	0.614883350751807\\
128	0.605219775066442\\
130	0.595507179912275\\
132	0.585748697061549\\
134	0.575947330916854\\
136	0.56610597740344\\
138	0.556227745155019\\
140	0.546315725760625\\
142	0.536373042689711\\
144	0.526402964059971\\
146	0.516408735560389\\
148	0.50639357951144\\
150	0.496360599816495\\
152	0.486312941193749\\
154	0.476253613261629\\
156	0.466185825064358\\
158	0.456112750519839\\
160	0.44603779782534\\
162	0.435964261970739\\
164	0.425895536530029\\
166	0.415834766381982\\
168	0.405785135009366\\
170	0.395750017643886\\
172	0.385732771962343\\
174	0.37573657146001\\
176	0.365764386869527\\
178	0.355819218441476\\
180	0.34590422637571\\
182	0.336022483996154\\
184	0.326177269530694\\
186	0.316371792020007\\
188	0.306608896728469\\
190	0.296890595486826\\
192	0.287219669313896\\
194	0.277598295064894\\
196	0.268028800177327\\
198	0.258513800133004\\
200	0.2490565913766\\
202	0.23966053264137\\
204	0.230328477100651\\
206	0.221062454614711\\
208	0.211865149459462\\
210	0.202738370907506\\
212	0.193684820759628\\
214	0.184708402095992\\
216	0.175812777162756\\
218	0.167002108287357\\
220	0.158279096161845\\
222	0.149645866599195\\
224	0.141106664764034\\
226	0.132666358706417\\
228	0.124327101101903\\
230	0.11609169058602\\
232	0.107966208282557\\
234	0.0999559738852072\\
236	0.0920636243686833\\
238	0.0842946019585702\\
240	0.0766577237772545\\
242	0.0691590671753048\\
244	0.0618145145527434\\
246	0.0546452169312829\\
248	0.0476707960438608\\
250	0.0409251326953792\\
252	0.0344600183319908\\
254	0.0283632150376373\\
256	0.0228283834554863\\
258	0.0181481800064253\\
260	0.0148983716799096\\
262	0.0139210869496862\\
264	0.0154253008416768\\
266	0.0185985934934747\\
268	0.0225819803810336\\
270	0.02689915856824\\
272	0.0313224022352589\\
274	0.0357329884874643\\
276	0.0400622939458098\\
278	0.0442473999929107\\
280	0.0482353925397431\\
282	0.0520012695015689\\
284	0.0555319087331606\\
286	0.0588226405020226\\
288	0.0618757971952077\\
290	0.0646977310774827\\
292	0.0672931036538219\\
294	0.0696522023444674\\
296	0.0717688458469891\\
298	0.0736398092782483\\
300	0.075264413876926\\
302	0.0766442285312704\\
304	0.0777828483715992\\
306	0.0786857271633236\\
308	0.0793600476489811\\
310	0.0798146187905317\\
312	0.0800567457570435\\
314	0.0800877712231434\\
316	0.0799132264357379\\
318	0.0795403293077085\\
320	0.0789758306648287\\
322	0.0782281579951419\\
324	0.0773059321010957\\
326	0.0762179829511239\\
328	0.0749737854989131\\
330	0.0735833187590422\\
332	0.0720570700715708\\
334	0.070406044637279\\
336	0.0686417812550058\\
338	0.066776375277463\\
340	0.0648225098464373\\
342	0.0627934964329357\\
344	0.0607033255285398\\
346	0.0585667279104919\\
348	0.0563992460819395\\
350	0.0542173140462189\\
352	0.0520383411971613\\
354	0.0498807923895802\\
356	0.0477642507273581\\
358	0.0457094418574913\\
360	0.0437381885011209\\
362	0.0418732523477997\\
364	0.0401380097050018\\
366	0.0385559024516977\\
368	0.0371496149729304\\
370	0.03593996065052\\
372	0.0349445248875767\\
374	0.0341762007261346\\
376	0.0336418433106537\\
378	0.033341317917668\\
380	0.0332671823267446\\
382	0.0334051197540401\\
384	0.0337350543356447\\
386	0.0342327215714205\\
388	0.0348713951063788\\
390	0.0356234988876449\\
392	0.0364619265098173\\
394	0.037360996766927\\
396	0.0382970586292583\\
398	0.0392488065117515\\
400	0.0401973828548819\\
402	0.0411263456444244\\
404	0.042021550341627\\
406	0.0428710029053391\\
408	0.0436647047310101\\
410	0.044394511866508\\
412	0.0450540281003831\\
414	0.0456385121327748\\
416	0.0461447633138307\\
418	0.0465709792014113\\
420	0.046916577931888\\
422	0.0471819998217928\\
424	0.047368509543054\\
426	0.0474780220631362\\
428	0.047512940643239\\
430	0.0474760356377862\\
432	0.0473703368013272\\
434	0.0471991159946619\\
436	0.0469657801252629\\
438	0.0466739503743503\\
440	0.0463274284969691\\
442	0.0459302169509133\\
444	0.0454864694446442\\
446	0.0450004994650783\\
448	0.0444768707692925\\
450	0.0439202951107239\\
452	0.043335320350455\\
454	0.042726782396454\\
456	0.0420997416510181\\
458	0.0414593608665023\\
460	0.0408106574484285\\
462	0.0401587814180733\\
464	0.0395086920557615\\
466	0.0388657248455756\\
468	0.0382348200260267\\
470	0.0376199346008508\\
472	0.0370253379391174\\
474	0.0364553667236087\\
476	0.0359120097556678\\
478	0.0353967925956144\\
480	0.0349119016792957\\
482	0.0344590412466742\\
484	0.0340394384673122\\
486	0.0336538752452948\\
488	0.0333027333352127\\
490	0.0329860513561862\\
492	0.0327035916182638\\
494	0.0324542198140378\\
496	0.0322297425970099\\
498	0.0320248993964421\\
500	0.0318356631917943\\
502	0.0316577527992271\\
504	0.0314867345531382\\
506	0.0313181200860569\\
508	0.0311474575939036\\
510	0.0309704147383136\\
512	0.0307828520847054\\
514	0.0305808866435275\\
516	0.0303609456362761\\
518	0.0301198110331279\\
520	0.0298546557083597\\
522	0.0295630722476016\\
524	0.0292430955378811\\
526	0.0288932202994693\\
528	0.0285124146983369\\
530	0.0281001311267151\\
532	0.0276563151695126\\
534	0.0271814136938565\\
536	0.0266763829101837\\
538	0.0261426971528312\\
540	0.0255823590062002\\
542	0.024997911241902\\
544	0.0243924508059327\\
546	0.0237696447642672\\
548	0.0231337476278593\\
550	0.0224896187667168\\
552	0.0218427376085731\\
554	0.021199212921071\\
556	0.0205657806431845\\
558	0.0199497824836302\\
560	0.0193591150223161\\
562	0.0188021367915461\\
564	0.0182875196298086\\
566	0.017824031794477\\
568	0.0174202454814194\\
570	0.0170841718627578\\
572	0.0168228425920847\\
574	0.0166290290776108\\
576	0.01643619061314\\
578	0.0162178730122725\\
580	0.0159862615403086\\
582	0.0157487409050342\\
584	0.0155055451473434\\
586	0.0152569828477994\\
588	0.0150034361876302\\
590	0.0147453594423652\\
592	0.0144832769189248\\
594	0.0142177803391234\\
596	0.0139495256635995\\
598	0.0136792293403909\\
600	0.0134076639520687\\
602	0.0131356532250111\\
604	0.0128640663547139\\
606	0.0125938115929152\\
608	0.0123258290369727\\
610	0.0120610825608995\\
612	0.011800550832597\\
614	0.0115452173752199\\
616	0.0112960596544879\\
618	0.0110540372101771\\
620	0.0108200789005292\\
622	0.0105950693933792\\
624	0.0103798351162826\\
626	0.0101751299664337\\
628	0.00998162117362618\\
630	0.00979987579705144\\
632	0.00963034840808873\\
634	0.00947337055389569\\
636	0.00932914259852439\\
638	0.00919772849030355\\
640	0.0090790539023565\\
642	0.00897290804048154\\
644	0.00887894922011362\\
646	0.00879671409957674\\
648	0.008725630242678\\
650	0.00866503149312468\\
652	0.00861417549637371\\
654	0.00857226261501148\\
656	0.00853845545686588\\
658	0.00851189826747496\\
660	0.00849173551991765\\
662	0.00847712915054746\\
664	0.00846727402252096\\
666	0.00846141133498805\\
668	0.00845883982216687\\
670	0.00845892469493064\\
672	0.00846110436360195\\
674	0.00846489504343723\\
676	0.0084698933854108\\
678	0.00847577729763403\\
680	0.00848230513113439\\
682	0.00848931340198231\\
684	0.00849671321380813\\
686	0.00850448553395743\\
688	0.00851267546557454\\
690	0.00852138564876691\\
692	0.0085307689179915\\
694	0.00854102034061302\\
696	0.00855236876332451\\
698	0.00856506799842076\\
700	0.00857938778992766\\
702	0.00859560470912304\\
704	0.00861399313852799\\
706	0.00863481651133784\\
708	0.00865831897779247\\
710	0.00868471766958717\\
712	0.00871419572683046\\
714	0.00874689623847186\\
716	0.0087829172263559\\
718	0.00882230777558744\\
720	0.0088650653808627\\
722	0.00891113454154938\\
724	0.00896040659972535\\
726	0.00901272077743071\\
728	0.00906786633432559\\
730	0.00912558573675833\\
732	0.00918557870545138\\
734	0.00924750699251327\\
736	0.00931099972958131\\
738	0.00937565918727836\\
740	0.00944106679103349\\
742	0.00950678924852499\\
744	0.00957238465821343\\
746	0.00963740848525176\\
748	0.0097014193091833\\
750	0.00976398426611896\\
752	0.00982468412560723\\
754	0.00988311795849003\\
756	0.00993890736623813\\
758	0.00999170025434318\\
760	0.0100411741422574\\
762	0.0100870390101868\\
764	0.0101290396889267\\
766	0.0101660709733602\\
768	0.0101956729466111\\
770	0.0102173067165525\\
772	0.0102305484413833\\
774	0.0102349966306622\\
776	0.0102302745682144\\
778	0.010216032469711\\
780	0.0101919493825687\\
782	0.0101577348373145\\
784	0.0101131302605717\\
786	0.0100579101604704\\
788	0.00999188309563055\\
790	0.00991489243899529\\
792	0.0098268169477688\\
794	0.00972757115058296\\
796	0.00961710556283925\\
798	0.00949540674097682\\
800	0.00936249718624437\\
802	0.00921843510843095\\
804	0.00906331405997355\\
806	0.00889726245093603\\
808	0.00872044295558484\\
810	0.00853305182171632\\
812	0.00833531809458027\\
814	0.00812750276827405\\
816	0.00790989787896846\\
818	0.00768282555642942\\
820	0.00744663705325241\\
822	0.00720171177537262\\
824	0.00694845634324928\\
826	0.00668730372141227\\
828	0.00641871246593631\\
830	0.00614316615665532\\
832	0.0058611731063212\\
834	0.00557326647690558\\
836	0.00528000499110551\\
838	0.00498197451698792\\
840	0.00467979094633928\\
842	0.00437410501908795\\
844	0.00406561013286614\\
846	0.00375505484076803\\
848	0.0034432629173811\\
850	0.00313116603417439\\
852	0.00281985820867526\\
854	0.00251068939406867\\
856	0.00220543261830164\\
858	0.00190659600393856\\
860	0.00161803339111619\\
862	0.00134618844982009\\
864	0.00110263743220732\\
866	0.00090860906026235\\
868	0.000798120720842169\\
870	0.00080271651180471\\
872	0.000916928888894118\\
874	0.00110374935474203\\
876	0.00132964025453506\\
878	0.00157480167951354\\
880	0.00182862217331894\\
882	0.00208525193850774\\
884	0.00234124895937361\\
886	0.00259444018286331\\
888	0.00284336162709141\\
890	0.0030869704694166\\
892	0.00332448944666798\\
894	0.00355531870351891\\
896	0.00377898367550774\\
898	0.00399510307516422\\
900	0.00420336853340982\\
902	0.00440353122866873\\
904	0.00459539282695236\\
906	0.0047787992106227\\
908	0.004953635969394\\
910	0.00511982498330089\\
912	0.00527732173796172\\
914	0.00542611311256131\\
916	0.00556621546752038\\
918	0.00569767291500303\\
920	0.00582055569272417\\
922	0.00593495858685156\\
924	0.00604099936739138\\
926	0.00613881721195441\\
928	0.00622857110291531\\
930	0.00631043818979567\\
932	0.00638461211394332\\
934	0.00645130129672189\\
936	0.00651072719578812\\
938	0.00656312253682309\\
940	0.00660872953044758\\
942	0.00664779808606529\\
944	0.00668058403610877\\
946	0.00670734738562274\\
948	0.00672835060332362\\
950	0.00674385697121681\\
952	0.00675412901051349\\
954	0.00675942338634761\\
956	0.006759990122476\\
958	0.00675607445593137\\
960	0.00674791172864547\\
962	0.00673572595822111\\
964	0.00671972821834659\\
966	0.00670011515367003\\
968	0.00667706764868073\\
970	0.00665074966902814\\
972	0.00662130729209303\\
974	0.00658886794151939\\
976	0.00655353983784826\\
978	0.00651541167441521\\
980	0.0064745525243553\\
982	0.00643101198098707\\
984	0.00638482053013333\\
986	0.00633599014918622\\
988	0.00628451512406763\\
990	0.00623037307178205\\
992	0.00617352615312487\\
994	0.0061139224573898\\
996	0.00605149753869537\\
998	0.00598617608188295\\
1000	0.00591787367486226\\
1002	0.00584649866381184\\
1004	0.00577195406777326\\
1006	0.00569413952988236\\
1008	0.00561295328372338\\
1010	0.00552829411501993\\
1012	0.00544006330104017\\
1014	0.00534816651264465\\
1016	0.00525251566680125\\
1018	0.00515303072061144\\
1020	0.00504964140143164\\
1022	0.00494228887156793\\
1024	0.0048309273303411\\
1026	0.0047155255611952\\
1028	0.00459606843715607\\
1030	0.00447255840464608\\
1032	0.00434501697386945\\
1034	0.00421348625434643\\
1036	0.00407803058762093\\
1038	0.00393873834704558\\
1040	0.00379572399882513\\
1042	0.00364913055207607\\
1044	0.00349913257284258\\
1046	0.00334594000427516\\
1048	0.0031898031323412\\
1050	0.00303101917848437\\
1052	0.00286994121059624\\
1054	0.00270699037686154\\
1056	0.00254267293739029\\
1058	0.00237760427643095\\
1060	0.0022125431369471\\
1062	0.00204844086998075\\
1064	0.00188651264304028\\
1066	0.0017283401594374\\
1068	0.00157601740839144\\
1070	0.00143234836848892\\
1072	0.00130108743885276\\
1074	0.00118715546131626\\
1076	0.00109663407740562\\
1078	0.00103616524074009\\
1080	0.00101142176972115\\
1082	0.00102502483244808\\
1084	0.00107532476038882\\
1086	0.00115715567775468\\
1088	0.00126386001122461\\
1090	0.0013890471235848\\
1092	0.00152741624930525\\
1094	0.00167487182491902\\
1096	0.00182833540626768\\
1098	0.00198549850922534\\
1100	0.00214460956273819\\
1102	0.00230431391934568\\
1104	0.0024635403085464\\
1106	0.00262142200980496\\
1108	0.00277724242321097\\
1110	0.00293039737187391\\
1112	0.00308036880247899\\
1114	0.00322670626843711\\
1116	0.00336901376359619\\
1118	0.00350694026790601\\
1120	0.00364017289361433\\
1122	0.00376843187104717\\
1124	0.00389146684735243\\
1126	0.00400905412959748\\
1128	0.0041209946112394\\
1130	0.00422711219509279\\
1132	0.0043272525775222\\
1134	0.00442128229491598\\
1136	0.0045090879593669\\
1138	0.00459057562910139\\
1140	0.00466567027274537\\
1142	0.00473431529646931\\
1144	0.00479647211045117\\
1146	0.0048521197166427\\
1148	0.00490125430402836\\
1150	0.00494388884078384\\
1152	0.00498005265522765\\
1154	0.00500979099940143\\
1156	0.00503316459064737\\
1158	0.00505024912777326\\
1160	0.005061134779383\\
1162	0.00506592564275476\\
1164	0.00506473917231697\\
1166	0.0050577055773326\\
1168	0.00504496718888029\\
1170	0.00502667779663688\\
1172	0.00500300195633507\\
1174	0.00497411426910563\\
1176	0.00494019863422346\\
1178	0.00490144747707292\\
1180	0.00485806095443868\\
1182	0.00481024613951463\\
1184	0.00475821618932092\\
1186	0.00470218949752449\\
1188	0.00464238883598424\\
1190	0.00457904048869063\\
1192	0.00451237338214452\\
1194	0.00444261821663187\\
1196	0.00437000660329794\\
1198	0.00429477021241464\\
1200	0.00421713993877317\\
1202	0.00413734509071897\\
1204	0.00405561260998624\\
1206	0.00397216633018111\\
1208	0.00388722628251195\\
1210	0.00380100805816557\\
1212	0.00371372223758449\\
1214	0.00362557389780339\\
1216	0.00353676220994979\\
1218	0.00344748013999905\\
1220	0.00335791426688438\\
1222	0.00326824473308707\\
1224	0.00317864534384928\\
1226	0.00308928383214308\\
1228	0.00300032230744589\\
1230	0.00291191790716962\\
1232	0.00282422367017445\\
1234	0.00273738965204626\\
1236	0.00265156430152635\\
1238	0.00256689611635818\\
1240	0.00248353559441238\\
1242	0.00240163749161368\\
1244	0.00232136339097749\\
1246	0.00224288457565119\\
1248	0.00216638518143819\\
1250	0.00209206557852096\\
1252	0.00202014589509134\\
1254	0.00195086954410197\\
1256	0.00188450654527415\\
1258	0.00182135634602874\\
1260	0.00176174973852418\\
1262	0.00170604935312071\\
1264	0.00165464809916137\\
1266	0.0016079648540922\\
1268	0.00156643671989961\\
1270	0.00153050733173657\\
1272	0.00150061107388603\\
1274	0.00147715365607303\\
1276	0.00146049027994665\\
1278	0.00145090343143725\\
1280	0.00144858292785558\\
1282	0.00145361096631464\\
1284	0.00146595440006294\\
1286	0.00148546536150819\\
1288	0.00151188993875956\\
1290	0.00154488330879842\\
1292	0.00158402889524318\\
1294	0.00162885891262537\\
1296	0.00167887401021363\\
1298	0.00173356041238607\\
1300	0.00179240371602231\\
1302	0.00185489915988464\\
1304	0.00192055863646492\\
1306	0.00198891496654599\\
1308	0.00205952404190096\\
1310	0.00213196541828915\\
1312	0.00220584185991286\\
1314	0.00228077823467339\\
1316	0.00235642005950353\\
1318	0.00243243190813544\\
1320	0.00250849582383315\\
1322	0.00258430982661397\\
1324	0.00265958656604515\\
1326	0.00273405214395474\\
1328	0.00280744511353689\\
1330	0.00287951564997293\\
1332	0.00295002488092274\\
1334	0.00301874436162291\\
1336	0.00308545567779395\\
1338	0.00314995015936673\\
1340	0.00321202868865745\\
1342	0.00327150158770124\\
1344	0.00332818857076465\\
1346	0.0033819187494457\\
1348	0.0034325306791435\\
1350	0.00347987243698914\\
1352	0.00352380172253986\\
1354	0.00356418597364586\\
1356	0.0036009024908935\\
1358	0.0036338385649218\\
1360	0.00366289160170348\\
1362	0.00368796924158874\\
1364	0.00370898946854112\\
1366	0.00372588070655286\\
1368	0.00373858190073183\\
1370	0.0037470425810017\\
1372	0.00375122290676669\\
1374	0.00375109369126301\\
1376	0.00374663640466379\\
1378	0.00373784315532289\\
1380	0.00372471664884553\\
1382	0.00370727012496269\\
1384	0.0036855272724674\\
1386	0.00365952212275357\\
1388	0.00362929892278042\\
1390	0.00359491198858083\\
1392	0.00355642554074424\\
1394	0.003513913523643\\
1396	0.00346745941054417\\
1398	0.00341715599717359\\
1400	0.00336310518678368\\
1402	0.00330541777034799\\
1404	0.00324421320618539\\
1406	0.00317961940413319\\
1408	0.00311177252039362\\
1410	0.00304081677041267\\
1412	0.00296690426869486\\
1414	0.00289019490640176\\
1416	0.00281085628004766\\
1418	0.0027290636877577\\
1420	0.00264500021361386\\
1422	0.00255885692586473\\
1424	0.00247083322161716\\
1426	0.00238113735957968\\
1428	0.0022899872341855\\
1430	0.00219761145992101\\
1432	0.00210425085513639\\
1434	0.00201016044158645\\
1436	0.00191561211137865\\
1438	0.00182089815912318\\
1440	0.00172633593609047\\
1442	0.00163227395634243\\
1444	0.00153909987030979\\
1446	0.00144725080960127\\
1448	0.00135722667109958\\
1450	0.00126960688578456\\
1452	0.00118507097555858\\
1454	0.0011044224829479\\
1456	0.00102861421667767\\
1458	0.000958769534801877\\
1460	0.0008961889509207\\
1462	0.000842323997767199\\
1464	0.000798694330877578\\
1466	0.0007667282544789\\
1468	0.000747533250399052\\
1470	0.000741652606000712\\
1472	0.000748906435927561\\
1474	0.000768399949555292\\
1476	0.00079869970377128\\
1478	0.000838094113831173\\
1480	0.000884835887164601\\
1482	0.000937307057164009\\
1484	0.000994100233815903\\
1486	0.00105403846854166\\
1488	0.0011161605714225\\
1490	0.00117969185677487\\
1492	0.00124401193867072\\
1494	0.00130862509208301\\
1496	0.00137313514120118\\
1498	0.00143722507722674\\
1500	0.00150064087968711\\
1502	0.00156317880531292\\
1504	0.00162467542782149\\
1506	0.00168499981466914\\
1508	0.00174404734619675\\
1510	0.00180173479167266\\
1512	0.00185799634723042\\
1514	0.00191278041223289\\
1516	0.00196604693569563\\
1518	0.00201776520623514\\
1520	0.00206791199054959\\
1522	0.00211646994912907\\
1524	0.00216342627567794\\
1526	0.00220877152007813\\
1528	0.00225249856474312\\
1530	0.00229460173173441\\
1532	0.00233507600364347\\
1534	0.00237391634544756\\
1536	0.00241111711765797\\
1538	0.00244667157336019\\
1540	0.0024805714333798\\
1542	0.00251280653495293\\
1544	0.00254336455004438\\
1546	0.00257223076993232\\
1548	0.0025993879529365\\
1550	0.00262481623226241\\
1552	0.00264849308091661\\
1554	0.00267039333054868\\
1556	0.00269048924093439\\
1558	0.00270875061664413\\
1560	0.00272514496727002\\
1562	0.00273963770742533\\
1564	0.00275219239259284\\
1566	0.0027627709867924\\
1568	0.00277133415796971\\
1570	0.00277784159697854\\
1572	0.00278225235604087\\
1574	0.00278452520261916\\
1576	0.00278461898472674\\
1578	0.00278249300382351\\
1580	0.00277810739160094\\
1582	0.00277142348714045\\
1584	0.00276240421113237\\
1586	0.00275101443406301\\
1588	0.00273722133550825\\
1590	0.00272099475191594\\
1592	0.00270230751050073\\
1594	0.00268113574712383\\
1596	0.00265745920627076\\
1598	0.00263126152148142\\
1600	0.00260253047481548\\
1602	0.00257125823415955\\
1604	0.00253744156739535\\
1606	0.00250108203264759\\
1608	0.00246218614402109\\
1610	0.00242076551241365\\
1612	0.00237683696115577\\
1614	0.00233042261638357\\
1616	0.00228154997219116\\
1618	0.00223025193074225\\
1620	0.00217656681763905\\
1622	0.00212053837295909\\
1624	0.00206221571847087\\
1626	0.00200165330163547\\
1628	0.00193891081708533\\
1630	0.00187405310635506\\
1632	0.00180715003671322\\
1634	0.00173827636002073\\
1636	0.00166751155261415\\
1638	0.00159493963729198\\
1640	0.00152064898857042\\
1642	0.00144473212248339\\
1644	0.00136728547234443\\
1646	0.00128840915209502\\
1648	0.00120820670917607\\
1650	0.00112678486937011\\
1652	0.00104425327693208\\
1654	0.000960724234883069\\
1656	0.000876312453273388\\
1658	0.000791134819030084\\
1660	0.000705310213250883\\
1662	0.000618959429530347\\
1664	0.000532205315421793\\
1666	0.000445173448140194\\
1668	0.000357994257555051\\
1670	0.000270809847093935\\
1672	0.000183801003349229\\
1674	9.73595264362281e-05\\
1676	1.80772724039234e-05\\
1678	7.83880338514673e-05\\
1680	0.000163310269310505\\
1682	0.000248119424898162\\
1684	0.00033227802934641\\
1686	0.000415596411478801\\
1688	0.000497940795692986\\
1690	0.000579194964927372\\
1692	0.000659251205047633\\
1694	0.000738007506502909\\
1696	0.000815366590654635\\
1698	0.000891235579871926\\
1700	0.000965525923821468\\
1702	0.00103815343434689\\
1704	0.00110903836596559\\
1706	0.00117810551255433\\
1708	0.00124528430538165\\
1710	0.00131050890449296\\
1712	0.00137371827889111\\
1714	0.0014348562727826\\
1716	0.00149387165619245\\
1718	0.00155071815886563\\
1720	0.00160535448676647\\
1722	0.00165774432075205\\
1724	0.0017078562971918\\
1726	0.00175566397045568\\
1728	0.00180114575732259\\
1730	0.00184428486347133\\
1732	0.00188506919232081\\
1734	0.00192349123658479\\
1736	0.00195954795300178\\
1738	0.00199324062079573\\
1740	0.00202457468451644\\
1742	0.00205355958200421\\
1744	0.00208020855831548\\
1746	0.00210453846654176\\
1748	0.00212656955654686\\
1750	0.00214632525274112\\
1752	0.00216383192210293\\
1754	0.00217911863374683\\
1756	0.00219221691142509\\
1758	0.00220316048043055\\
1760	0.00221198501044794\\
1762	0.00221872785597071\\
1764	0.00222342779596368\\
1766	0.002226124774507\\
1768	0.00222685964420031\\
1770	0.00222567391413777\\
1772	0.00222260950428311\\
1774	0.00221770850807871\\
1776	0.00221101296510933\\
1778	0.0022025646456138\\
1780	0.00219240484859035\\
1782	0.00218057421517837\\
1784	0.00216711255891467\\
1786	0.00215205871436473\\
1788	0.00213545040550957\\
1790	0.00211732413513717\\
1792	0.00209771509634038\\
1794	0.00207665710706453\\
1796	0.00205418256848266\\
1798	0.00203032244780529\\
1800	0.00200510628596148\\
1802	0.00197856223042297\\
1804	0.00195071709329147\\
1806	0.00192159643463272\\
1808	0.00189122467093492\\
1810	0.00185962520849562\\
1812	0.00182682060151772\\
1814	0.001792832734727\\
1816	0.00175768303043169\\
1818	0.00172139268014856\\
1820	0.00168398290123535\\
1822	0.00164547521943446\\
1824	0.00160589177888617\\
1826	0.00156525568205381\\
1828	0.00152359136320586\\
1830	0.00148092500069346\\
1832	0.00143728497540099\\
1834	0.00139270238559206\\
1836	0.00134721163219656\\
1838	0.00130085109372948\\
1840	0.00125366391702229\\
1842	0.00120569895950234\\
1844	0.00115701193193285\\
1846	0.00110766680883542\\
1848	0.00105773759945977\\
1850	0.00100731060831805\\
1852	0.000956487365517305\\
1854	0.000905388479859428\\
1856	0.000854158770710551\\
1858	0.000802974179107383\\
1860	0.000752051156230837\\
1862	0.000701659483985708\\
1864	0.000652139778117524\\
1866	0.000603927162850901\\
1868	0.000557582495352326\\
1870	0.000513831321530807\\
1872	0.000473606869611608\\
1874	0.000438084101166562\\
1876	0.000408674601284493\\
1878	0.000386931314438607\\
1880	0.000374313171259536\\
1882	0.000371828181514981\\
1884	0.000379707265378702\\
1886	0.000397321229484832\\
1888	0.00042340271307455\\
1890	0.00045641257381061\\
1892	0.000494846349287512\\
1894	0.000537396826784046\\
1896	0.000582998244380806\\
1898	0.000630807698128315\\
1900	0.000680164834817245\\
1902	0.000730550505727826\\
1904	0.000781551925662875\\
1906	0.000832835671851263\\
1908	0.000884127568288998\\
1910	0.000935197966646878\\
1912	0.000985851046357722\\
1914	0.00103591703878216\\
1916	0.00108524655906391\\
1918	0.00113370645488233\\
1920	0.00118117674998665\\
1922	0.00122754838197886\\
1924	0.00127272151999682\\
1926	0.00131660430866536\\
1928	0.00135911192745264\\
1930	0.00140016588480015\\
1932	0.00143969348788788\\
1934	0.0014776274442792\\
1936	0.00151390556278891\\
1938	0.00154847052899309\\
1940	0.00158126973672157\\
1942	0.00161225516125724\\
1944	0.00164138326323712\\
1946	0.00166861491471706\\
1948	0.00169391534073029\\
1950	0.00171725407110684\\
1952	0.00173860489843098\\
1954	0.00175794583887891\\
1956	0.00177525909336263\\
1958	0.00179053100694952\\
1960	0.00180375202496369\\
1962	0.00181491664453082\\
1964	0.00182402336061905\\
1966	0.00183107460587321\\
1968	0.0018360766837427\\
1970	0.00183903969457832\\
1972	0.00183997745452493\\
1974	0.00183890740716912\\
1976	0.0018358505280192\\
1978	0.00183083122200386\\
1980	0.00182387721427278\\
1982	0.00181501943467656\\
1984	0.0018042918963925\\
1986	0.00179173156924915\\
1988	0.00177737824838793\\
1990	0.00176127441898836\\
1992	0.00174346511787342\\
1994	0.00172399779290529\\
1996	0.00170292216118641\\
1998	0.00168029006718935\\
2000	0.00165615534206601\\
2002	0.0016305736655269\\
2004	0.0016036024318435\\
2006	0.00157530062171484\\
2008	0.00154572868196582\\
2010	0.00151494841530796\\
2012	0.0014830228827191\\
2014	0.00145001632138825\\
2016	0.00141599408165437\\
2018	0.00138102258696333\\
2020	0.00134516932160787\\
2022	0.00130850285194256\\
2024	0.00127109288793154\\
2026	0.00123301039336112\\
2028	0.00119432775491464\\
2030	0.00115511902268355\\
2032	0.00111546023771319\\
2034	0.00107542986603754\\
2036	0.00103510936356748\\
2038	0.000994583902430552\\
2040	0.000953943297216791\\
2042	0.000913283179376922\\
2044	0.0008727064799831\\
2046	0.000832325295202193\\
2048	0.000792263224587725\\
2050	0.00075265828791011\\
2052	0.000713666537585124\\
2054	0.000675466482257206\\
2056	0.000638264406287018\\
2058	0.000602300580157665\\
2060	0.000567856158584071\\
2062	0.000535260181495074\\
2064	0.000504895433727581\\
2066	0.000477200909133359\\
2068	0.000452667328740016\\
2070	0.00043182101210013\\
2072	0.000415191463973798\\
2074	0.000403260959195396\\
2076	0.00039640131916789\\
2078	0.000394812311828953\\
2080	0.000398481852610942\\
2082	0.000407183824888345\\
2084	0.000420514858879806\\
2086	0.000437955894132603\\
2088	0.000458937956601224\\
2090	0.000482896100300751\\
2092	0.000509304840671099\\
2094	0.000537696126247118\\
2096	0.000567664512844823\\
2098	0.000598864582005677\\
2100	0.000631004520966097\\
2102	0.000663838389998732\\
2104	0.000697158483338752\\
2106	0.000730788447972887\\
2108	0.000764577392012586\\
2110	0.000798394989091873\\
2112	0.000832127483355355\\
2114	0.000865674464844746\\
2116	0.000898946283645836\\
2118	0.000931861984221741\\
2120	0.000964347659165667\\
2122	0.000996335139485169\\
2124	0.00102776095450196\\
2126	0.00105856550791459\\
2128	0.00108869242755194\\
2130	0.00111808805512445\\
2132	0.00114670104922344\\
2134	0.00117448208027547\\
2136	0.00120138360042921\\
2138	0.00122735967469855\\
2140	0.00125236586230526\\
2142	0.00127635913922527\\
2144	0.00129929785456241\\
2146	0.00132114171466103\\
2148	0.00134185178988858\\
2150	0.00136139053983906\\
2152	0.00137972185336532\\
2154	0.00139681110038336\\
2156	0.00141262519283006\\
2158	0.00142713265251306\\
2160	0.00144030368389409\\
2162	0.00145211025009649\\
2164	0.00146252615064244\\
2166	0.00147152709960761\\
2168	0.00147909080303887\\
2170	0.00148519703462093\\
2172	0.0014898277086974\\
2174	0.00149296694986416\\
2176	0.00149460115845011\\
2178	0.00149471907129066\\
2180	0.00149331181728314\\
2182	0.00149037296729028\\
2184	0.00148589857803005\\
2186	0.00147988722966076\\
2188	0.00147234005683433\\
2190	0.00146326077305709\\
2192	0.00145265568825917\\
2194	0.00144053371953715\\
2196	0.00142690639509744\\
2198	0.00141178785149301\\
2200	0.00139519482431486\\
2202	0.00137714663257038\\
2204	0.00135766515706057\\
2206	0.00133677481315369\\
2208	0.00131450251845376\\
2210	0.00129087765597404\\
2212	0.00126593203356302\\
2214	0.00123969984049254\\
2216	0.00121221760231858\\
2218	0.00118352413537629\\
2220	0.00115366050258923\\
2222	0.00112266997268468\\
2224	0.00109059798544365\\
2226	0.00105749212632713\\
2228	0.00102340211477558\\
2230	0.000988379811775397\\
2232	0.000952479254072212\\
2234	0.000915756724894997\\
2236	0.000878270874562365\\
2238	0.000840082909355592\\
2240	0.000801256874313215\\
2242	0.000761860066306002\\
2244	0.000721963629753\\
2246	0.000681643411670841\\
2248	0.000640981190397653\\
2250	0.000600066451674106\\
2252	0.000558998981106405\\
2254	0.00051789269824254\\
2256	0.000476881418333998\\
2258	0.000436127670946669\\
2260	0.000395836466466555\\
2262	0.000356277212783072\\
2264	0.000317819185639918\\
2266	0.00028098932761219\\
2268	0.000246564832575535\\
2270	0.000215710432271259\\
2272	0.00019013554955028\\
2274	0.000172117570898115\\
2276	0.000164016683088037\\
2278	0.000167086883223869\\
2280	0.000180538449934113\\
2282	0.000202077225842347\\
2284	0.000229200736567814\\
2286	0.000259935475414373\\
2288	0.000292921311647231\\
2290	0.000327259633165186\\
2292	0.000362355164932441\\
2294	0.000397804448031693\\
2296	0.000433325456772612\\
2298	0.000468714451352476\\
2300	0.000503819452512023\\
2302	0.000538523670065714\\
2304	0.000572734925765806\\
2306	0.000606378743926369\\
2308	0.000639393731469377\\
2310	0.000671728417436804\\
2312	0.000703339042384083\\
2314	0.000734187978340664\\
2316	0.000764242575197636\\
2318	0.000793474300491305\\
2320	0.000821858084327087\\
2322	0.000849371809917919\\
2324	0.000875995908982796\\
2326	0.00090171303372757\\
2328	0.000926507785553993\\
2330	0.000950366486418089\\
2332	0.000973276982772311\\
2334	0.000995228474850296\\
2336	0.00101621136606414\\
2338	0.00103621712872974\\
2340	0.00105523818338398\\
2342	0.00107326778972371\\
2344	0.00109029994775604\\
2346	0.00110632930816114\\
2348	0.00112135109117057\\
2350	0.00113536101348153\\
2352	0.00114835522288452\\
2354	0.00116033024038936\\
2356	0.00117128290970824\\
2358	0.00118121035399608\\
2360	0.00119010993977182\\
2362	0.00119797924794856\\
2364	0.00120481605189162\\
2366	0.00121061830240597\\
2368	0.00121538411952763\\
2370	0.00121911179096363\\
2372	0.00122179977698903\\
2374	0.00122344672157369\\
2376	0.00122405146947352\\
2378	0.00122361308898274\\
2380	0.00122213090000937\\
2382	0.00121960450710118\\
2384	0.00121603383701727\\
2386	0.00121141918041461\\
2388	0.00120576123719221\\
2390	0.00119906116501723\\
2392	0.00119132063054052\\
2394	0.00118254186279846\\
2396	0.00117272770829068\\
2398	0.00116188168722146\\
2400	0.00115000805039545\\
2402	0.00113711183626629\\
2404	0.00112319892764623\\
2406	0.00110827610760519\\
2408	0.00109235111410428\\
2410	0.0010754326929383\\
2412	0.00105753064858796\\
2414	0.00103865589261998\\
2416	0.00101882048931172\\
2418	0.000998037698221415\\
2420	0.00097632201347931\\
2422	0.000953689199632497\\
2424	0.000930156323945919\\
2426	0.00090574178514651\\
2428	0.000880465338695599\\
2430	0.0008543481187982\\
2432	0.000827412657515203\\
2434	0.000799682901548503\\
2436	0.000771184227538483\\
2438	0.000741943457087135\\
2440	0.000711988873238617\\
2442	0.000681350240892928\\
2444	0.000650058834720039\\
2446	0.000618147479779241\\
2448	0.000585650612558393\\
2450	0.000552604374102056\\
2452	0.00051904675327372\\
2454	0.000485017808800465\\
2456	0.000450560016910512\\
2458	0.000415718823619382\\
2460	0.000380543540269617\\
2462	0.00034508883598624\\
2464	0.000309417314979187\\
2466	0.000273604173702434\\
2468	0.000237746112959642\\
2470	0.000201979675417582\\
2472	0.000166522624108094\\
2474	0.000131779002281771\\
2476	9.86483604414145e-05\\
2478	6.9587173388278e-05\\
2480	5.19682888764256e-05\\
2482	5.74107072548202e-05\\
2484	8.12706818784252e-05\\
2486	0.000112211890637582\\
2488	0.000145627125847156\\
2490	0.000179976347846221\\
2492	0.000214643041632054\\
2494	0.000249326528776487\\
2496	0.000283853466624886\\
2498	0.000318109269287625\\
2500	0.000352009558158405\\
2502	0.000385486949381731\\
2504	0.000418484410808933\\
2506	0.000450951696745173\\
2508	0.000482843333387847\\
2510	0.000514117433587574\\
2512	0.000544734977561558\\
2514	0.000574659366304145\\
2516	0.000603856140020991\\
2518	0.000632292799128064\\
2520	0.00065993869028719\\
2522	0.000686764934215302\\
2524	0.000712744380446711\\
2526	0.000737851579369707\\
2528	0.00076206276508055\\
2530	0.000785355844663676\\
2532	0.000807710390863579\\
2534	0.000829107636023885\\
2536	0.000849530465792321\\
2538	0.00086896341152617\\
2540	0.000887392640644036\\
2542	0.00090480594439434\\
2544	0.000921192722679691\\
2546	0.000936543965704218\\
2548	0.000950852232308372\\
2550	0.000964111624933631\\
2552	0.000976317761223792\\
2554	0.000987467742320138\\
2556	0.000997560117950753\\
2558	0.00100659484845323\\
2560	0.00101457326389979\\
2562	0.00102149802052299\\
2564	0.00102737305466407\\
2566	0.00103220353448814\\
2568	0.00103599580972857\\
2570	0.00103875735974129\\
2572	0.00104049674016304\\
2574	0.00104122352848158\\
2576	0.00104094826883629\\
2578	0.00103968241637683\\
2580	0.00103743828151569\\
2582	0.0010342289744158\\
2584	0.00103006835005898\\
2586	0.00102497095424408\\
2588	0.00101895197086614\\
2590	0.00101202717082638\\
2592	0.00100421286292529\\
2594	0.000995525847089073\\
2596	0.000985983370278424\\
2598	0.000975603085429697\\
2600	0.000964403013777675\\
2602	0.000952401510913665\\
2604	0.000939617236936754\\
2606	0.000926069131067684\\
2608	0.000911776391109388\\
2610	0.000896758458165875\\
2612	0.000881035007063205\\
2614	0.000864625942971058\\
2616	0.000847551404791797\\
2618	0.000829831775980122\\
2620	0.000811487703587756\\
2622	0.000792540126503138\\
2624	0.00077301031408842\\
2626	0.00075291991673283\\
2628	0.000732291030257639\\
2630	0.000711146276669392\\
2632	0.000689508904513088\\
2634	0.000667402913092336\\
2636	0.000644853206204662\\
2638	0.000621885782927098\\
2640	0.000598527975584768\\
2642	0.000574808748643103\\
2644	0.00055075907731937\\
2646	0.000526412431858586\\
2648	0.000501805403633683\\
2650	0.000476978523960401\\
2652	0.000451977347972433\\
2654	0.000426853907415198\\
2656	0.000401668682826\\
2658	0.000376493314769899\\
2660	0.000351414376344727\\
2662	0.000326538679271805\\
2664	0.000302000798616648\\
2666	0.000277973780436323\\
2668	0.000254684295922866\\
2670	0.000232433617372235\\
2672	0.00021162507423043\\
2674	0.000192795485249092\\
2676	0.000176639311497089\\
2678	0.000163996846324145\\
2680	0.000155758595951313\\
2682	0.000152653388485063\\
2684	0.000154984818309115\\
2686	0.000162495615555432\\
2688	0.000174479069807721\\
2690	0.000190038992543922\\
2692	0.000208313329236432\\
2694	0.000228581822943939\\
2696	0.000250284081376229\\
2698	0.000272997145986487\\
2700	0.000296403733842225\\
2702	0.00032026390093687\\
2704	0.000344393228571337\\
2706	0.000368647032645306\\
2708	0.000392909218286367\\
2710	0.000417084472860317\\
2712	0.000441092789190013\\
2714	0.000464865599698711\\
2716	0.00048834302474217\\
2718	0.00051147189610264\\
2720	0.000534204324509815\\
2722	0.000556496652865346\\
2724	0.000578308685858489\\
2726	0.000599603119761651\\
2728	0.000620345118707661\\
2730	0.000640501999189512\\
2732	0.000660042995221514\\
2734	0.000678939084084326\\
2736	0.000697162857869054\\
2738	0.000714688429815427\\
2740	0.000731491367169472\\
2742	0.000747548644273277\\
2744	0.00076283861106526\\
2746	0.000777340973257565\\
2748	0.000791036781274432\\
2750	0.000803908425653915\\
2752	0.000815939637088427\\
2754	0.000827115489646455\\
2756	0.000837422406000988\\
2758	0.000846848163715311\\
2760	0.000855381901814927\\
2762	0.000863014127017838\\
2764	0.000869736719112059\\
2766	0.000875542935063846\\
2768	0.000880427411521582\\
2770	0.000884386165445679\\
2772	0.000887416592652571\\
2774	0.00088951746411049\\
2776	0.000890688919868121\\
2778	0.000890932460534935\\
2780	0.000890250936267406\\
2782	0.00088864853324693\\
2784	0.000886130757664336\\
2786	0.000882704417254519\\
2788	0.000878377600449887\\
2790	0.000873159653248939\\
2792	0.000867061153920735\\
2794	0.000860093885692331\\
2796	0.000852270807593613\\
2798	0.000843606023661659\\
2800	0.000834114750736928\\
2802	0.000823813285117271\\
2804	0.000812718968371923\\
2806	0.000800850152661506\\
2808	0.000788226165958521\\
2810	0.000774867277620938\\
2812	0.000760794664843667\\
2814	0.000746030380595918\\
2816	0.000730597323762167\\
2818	0.000714519212334794\\
2820	0.000697820560676562\\
2822	0.000680526662087092\\
2824	0.000662663578185969\\
2826	0.000644258136987421\\
2828	0.000625337942020116\\
2830	0.000605931395477983\\
2832	0.000586067739237294\\
2834	0.000565777118717598\\
2836	0.000545090676128041\\
2838	0.00052404068178755\\
2840	0.000502660715194384\\
2842	0.00048098591171701\\
2844	0.000459053296733625\\
2846	0.000436902237589665\\
2848	0.000414575056138721\\
2850	0.00039211786279217\\
2852	0.000369581699897385\\
2854	0.000347024122415248\\
2856	0.000324511404184818\\
2858	0.000302121648779776\\
2860	0.000279949219396031\\
2862	0.000258111099583705\\
2864	0.000236756067633839\\
2866	0.000216077886791862\\
2868	0.000196333923219098\\
2870	0.00017787015867337\\
2872	0.000161150976841685\\
2874	0.000146784203618533\\
2876	0.000135514857534943\\
2878	0.000128140097118245\\
2880	0.000125309245990091\\
2882	0.000127270227200182\\
2884	0.000133744842495765\\
2886	0.000144049905805263\\
2888	0.000157353589549576\\
2890	0.000172881005431228\\
2892	0.000190002354440511\\
2894	0.00020823913993579\\
2896	0.00022723764209871\\
2898	0.000246737486391854\\
2900	0.000266545309695525\\
2902	0.000286515200981321\\
2904	0.000306534870340031\\
2906	0.000326516042281052\\
2908	0.000346387799479622\\
2910	0.000366091945183324\\
2912	0.000385579740692596\\
2914	0.000404809583294302\\
2916	0.000423745332898875\\
2918	0.000442355091038102\\
2920	0.000460610299141041\\
2922	0.000478485065014039\\
2924	0.000495955654522288\\
2926	0.000513000104390173\\
2928	0.000529597924920582\\
2930	0.00054572987029751\\
2932	0.000561377760302653\\
2934	0.00057652434161052\\
2936	0.000591153179906571\\
2938	0.000605248576279806\\
2940	0.000618795502942259\\
2942	0.000631779554494154\\
2944	0.000644186911817407\\
2946	0.000656004316314788\\
2948	0.000667219052695517\\
2950	0.000677818938863922\\
2952	0.000687792321743284\\
2954	0.000697128078076411\\
2956	0.000705815619402042\\
2958	0.000713844900533623\\
2960	0.000721206430961218\\
2962	0.000727891288674161\\
2964	0.00073389113596286\\
2966	0.000739198236806067\\
2968	0.000743805475488206\\
2970	0.000747706376125361\\
2972	0.000750895122803315\\
2974	0.000753366580056064\\
2976	0.000755116313431922\\
2978	0.000756140609912533\\
2980	0.000756436497966072\\
2982	0.00075600176703077\\
2984	0.000754834986239111\\
2986	0.000752935522207432\\
2988	0.000750303555725882\\
2990	0.000746940097200638\\
2992	0.000742847000710237\\
2994	0.000738026976551143\\
2996	0.000732483602162107\\
2998	0.000726221331328452\\
3000	0.000719245501580715\\
3002	0.000711562339717432\\
3004	0.000703178965393662\\
3006	0.000694103392733068\\
3008	0.000684344529935338\\
3010	0.000673912176868189\\
3012	0.000662817020647781\\
3014	0.000651070629232198\\
3016	0.00063868544307137\\
3018	0.000625674764879398\\
3020	0.000612052747622053\\
3022	0.000597834380840712\\
3024	0.000583035475471568\\
3026	0.000567672647363432\\
3028	0.000551763299751012\\
3030	0.000535325605015788\\
3032	0.000518378486157631\\
3034	0.000500941598527866\\
3036	0.000483035312547512\\
3038	0.000464680698373402\\
3040	0.000445899513817557\\
3042	0.000426714197314816\\
3044	0.000407147868458823\\
3046	0.000387224339710353\\
3048	0.000366968144543069\\
3050	0.000346404589888419\\
3052	0.000325559844905387\\
3054	0.00030446108495009\\
3056	0.000283136721228803\\
3058	0.000261616766948403\\
3060	0.000239933427724072\\
3062	0.000218122074064436\\
3064	0.000196222893210307\\
3066	0.000174283811292661\\
3068	0.000152365937429456\\
3070	0.000130554387603487\\
3072	0.000108981626883033\\
3074	8.78831627221254e-05\\
3076	6.77475972086508e-05\\
3078	4.97724320085087e-05\\
3080	3.71904469678475e-05\\
3082	3.60538387444661e-05\\
3084	4.70734456080325e-05\\
3086	6.41515388208388e-05\\
3088	8.35378841828656e-05\\
3090	0.000103834796315652\\
3092	0.000124487913795785\\
3094	0.000145238854460761\\
3096	0.000165947552678787\\
3098	0.000186527664507257\\
3100	0.000206919968337022\\
3102	0.00022708019757803\\
3104	0.000246972979455795\\
3106	0.000266568599068264\\
3108	0.000285841170735006\\
3110	0.000304767554557798\\
3112	0.00032332668831004\\
3114	0.000341499160993237\\
3116	0.00035926693222593\\
3118	0.000376613142387822\\
3120	0.000393521980726219\\
3122	0.000409978591288173\\
3124	0.000425969003978178\\
3126	0.000441480082537364\\
3128	0.000456499484039905\\
3130	0.000471015626281862\\
3132	0.000485017660599622\\
3134	0.000498495448424481\\
3136	0.000511439540402762\\
3138	0.000523841157268342\\
3140	0.000535692171907466\\
3142	0.00054698509223173\\
3144	0.000557713044604335\\
3146	0.000567869757654685\\
3148	0.000577449546386963\\
3150	0.00058644729653522\\
3152	0.000594858449154999\\
3154	0.000602678985467228\\
3156	0.000609905411990667\\
3158	0.000616534746011347\\
3160	0.000622564501445744\\
3162	0.000627992675162143\\
3164	0.000632817733825251\\
3166	0.000637038601329941\\
3168	0.000640654646889095\\
3170	0.000643665673836624\\
3172	0.000646071909202934\\
3174	0.000647873994114231\\
3176	0.000649072975060239\\
3178	0.000649670296069482\\
3180	0.000649667791821718\\
3182	0.000649067681720918\\
3184	0.000647872564942313\\
3186	0.000646085416459275\\
3188	0.000643709584048386\\
3190	0.00064074878626118\\
3192	0.00063720711134339\\
3194	0.000633089017075827\\
3196	0.000628399331502638\\
3198	0.000623143254506325\\
3200	0.00061732636018341\\
3202	0.000610954599969838\\
3204	0.000604034306460207\\
3206	0.000596572197863846\\
3208	0.000588575383038283\\
3210	0.000580051367041701\\
3212	0.000571008057148416\\
3214	0.000561453769276435\\
3216	0.000551397234783516\\
3218	0.000540847607600395\\
3220	0.000529814471684828\\
3222	0.00051830784880175\\
3224	0.000506338206662973\\
3226	0.000493916467498994\\
3228	0.000481054017184043\\
3230	0.000467762715103378\\
3232	0.000454054905041179\\
3234	0.000439943427487753\\
3236	0.000425441633930881\\
3238	0.000410563403922981\\
3240	0.000395323166034064\\
3242	0.000379735924253417\\
3244	0.000363817292052885\\
3246	0.000347583537275898\\
3248	0.000331051642436905\\
3250	0.000314239387167939\\
3252	0.000297165462887698\\
3254	0.000279849635060725\\
3256	0.000262312977015368\\
3258	0.000244578213652675\\
3260	0.000226670238111299\\
3262	0.000208616908505365\\
3264	0.0001904503133677\\
3266	0.000172208851897054\\
3268	0.000153940794460386\\
3270	0.000135710673063521\\
3272	0.00011761141062672\\
3274	9.97888944812304e-05\\
3276	8.24955565911319e-05\\
3278	6.6216000294064e-05\\
3280	5.19709099693127e-05\\
3282	4.19255046723226e-05\\
3284	3.94307912664276e-05\\
3286	4.57047690676201e-05\\
3288	5.79130596584014e-05\\
3290	7.30786011605158e-05\\
3292	8.96453584020703e-05\\
3294	0.00010689276851507\\
3296	0.000124465312940036\\
3298	0.000142168650442999\\
3300	0.000159885106923746\\
3302	0.000177536484982824\\
3304	0.000195066419264371\\
3306	0.000212431398849338\\
3308	0.000229595914578289\\
3310	0.000246529698325485\\
3312	0.000263206083591749\\
3314	0.000279600996611111\\
3316	0.000295692316967114\\
3318	0.000311459462648296\\
3320	0.000326883115715425\\
3322	0.000341945038446177\\
3324	0.000356627949042802\\
3326	0.00037091543730949\\
3328	0.000384791907572223\\
3330	0.000398242540386584\\
3332	0.000411253267300843\\
3334	0.000423810754716981\\
3336	0.000435902394069463\\
3338	0.000447516296338384\\
3340	0.000458641289463193\\
3342	0.000469266917606916\\
3344	0.000479383441495445\\
3346	0.000488981839250144\\
3348	0.000498053807280757\\
3350	0.0005065917609096\\
3352	0.000514588834480365\\
3354	0.000522038880767168\\
3356	0.000528936469545859\\
3358	0.000535276885230593\\
3360	0.000541056123505374\\
3362	0.000546270886907883\\
3364	0.000550918579342299\\
3366	0.000554997299514005\\
3368	0.000558505833294914\\
3370	0.000561443645038948\\
3372	0.000563810867879538\\
3374	0.000565608293048866\\
3376	0.00056683735826787\\
3378	0.000567500135262976\\
3380	0.000567599316471846\\
3382	0.000567138201007246\\
3384	0.000566120679952405\\
3386	0.000564551221067808\\
3388	0.000562434852991571\\
3390	0.000559777149022571\\
3392	0.000556584210578404\\
3394	0.000552862650423342\\
3396	0.000548619575768202\\
3398	0.000543862571345635\\
3400	0.000538599682571463\\
3402	0.00053283939890636\\
3404	0.000526590637539516\\
3406	0.000519862727523616\\
3408	0.000512665394498478\\
3410	0.000505008746154322\\
3412	0.000496903258598891\\
3414	0.000488359763812303\\
3416	0.000479389438397231\\
3418	0.000470003793864281\\
3420	0.000460214668732598\\
3422	0.000450034222779497\\
3424	0.000439474933842152\\
3426	0.000428549597667496\\
3428	0.000417271331427892\\
3430	0.000405653581682523\\
3432	0.000393710137782663\\
3434	0.000381455152013063\\
3436	0.000368903168162884\\
3438	0.000356069160768954\\
3440	0.000342968588037592\\
3442	0.000329617462521347\\
3444	0.000316032445142051\\
3446	0.000302230970327278\\
3448	0.000288231413190946\\
3450	0.000274053314353756\\
3452	0.000259717684984894\\
3454	0.000245247425274779\\
3456	0.000230667905993345\\
3458	0.000216007788689385\\
3460	0.000201300201608824\\
3462	0.00018658445617868\\
3464	0.000171908601315374\\
3466	0.000157333301688196\\
3468	0.000142937844907842\\
3470	0.000128829614109081\\
3472	0.000115159202067505\\
3474	0.00010214445857339\\
3476	9.01073613516029e-05\\
3478	7.95239563215087e-05\\
3480	7.10681684141104e-05\\
3482	6.55772413633154e-05\\
3484	6.38155854562249e-05\\
3486	6.60627425159278e-05\\
3488	7.1913359613747e-05\\
3490	8.05475750681499e-05\\
3492	9.11337202149372e-05\\
3494	0.000103024236492796\\
3496	0.00011576785162692\\
3498	0.00012906045967438\\
3500	0.000142696071249172\\
3502	0.000156531825221152\\
3504	0.000170465440153707\\
3506	0.000184421093448334\\
3508	0.000198340572501948\\
3510	0.000212177656025294\\
3512	0.000225894480760157\\
3514	0.000239459145240505\\
3516	0.000252844098353674\\
3518	0.000266025035635418\\
3520	0.000278980130575349\\
3522	0.000291689491223724\\
3524	0.000304134771084334\\
3526	0.000316298887473011\\
3528	0.000328165815923241\\
3530	0.000339720439196995\\
3532	0.000350948436034342\\
3534	0.000361836199177527\\
3536	0.000372370775196849\\
3538	0.000382539820710767\\
3540	0.000392331571033088\\
3542	0.000401734818302472\\
3544	0.000410738896881159\\
3546	0.000419333674338908\\
3548	0.000427509546727857\\
3550	0.000435257437141129\\
3552	0.000442568796762892\\
3554	0.000449435607780761\\
3556	0.000455850387655478\\
3558	0.000461806194337538\\
3560	0.000467296632095698\\
3562	0.000472315857680494\\
3564	0.000476858586592983\\
3566	0.000480920099265545\\
3568	0.000484496246992251\\
3570	0.000487583457472624\\
3572	0.000490178739852301\\
3574	0.000492279689162472\\
3576	0.000493884490074976\\
3578	0.00049499191990412\\
3580	0.00049560135079765\\
3582	0.000495712751070309\\
3584	0.000495326685641965\\
3586	0.000494444315553563\\
3588	0.000493067396540432\\
3590	0.000491198276652263\\
3592	0.000488839892916\\
3594	0.000485995767045129\\
3596	0.000482670000208037\\
3598	0.00047886726687385\\
3600	0.000474592807762997\\
3602	0.000469852421938302\\
3604	0.000464652458079365\\
3606	0.000458999804993764\\
3608	0.000452901881427851\\
3610	0.000446366625251261\\
3612	0.000439402482102901\\
3614	0.000432018393599807\\
3616	0.000424223785229677\\
3618	0.000416028554067763\\
3620	0.000407443056487724\\
3622	0.000398478096066005\\
3624	0.00038914491192398\\
3626	0.000379455167805231\\
3628	0.00036942094225478\\
3630	0.000359054720360376\\
3632	0.000348369387639145\\
3634	0.000337378226818095\\
3636	0.000326094918484707\\
3638	0.000314533546894933\\
3640	0.000302708612663294\\
3642	0.00029063505467758\\
3644	0.000278328284468372\\
3646	0.000265804237554135\\
3648	0.000253079448196361\\
3650	0.000240171156876296\\
3652	0.000227097464220276\\
3654	0.000213877552003685\\
3656	0.000200532002910688\\
3658	0.00018708326880861\\
3660	0.000173556367694495\\
3662	0.000159979942015958\\
3664	0.000146387904715472\\
3666	0.000132822071732712\\
3668	0.000119336507884027\\
3670	0.00010600495848418\\
3672	9.29340422003404e-05\\
3674	8.02875277495619e-05\\
3676	6.83321088463604e-05\\
3678	5.75224146813444e-05\\
3680	4.86376767160713e-05\\
3682	4.28827031190612e-05\\
3684	4.15500082124521e-05\\
3686	4.49906205033998e-05\\
3688	5.22183482839962e-05\\
3690	6.18650556819858e-05\\
3692	7.29203791742424e-05\\
3694	8.47778848285413e-05\\
3696	9.70871435157304e-05\\
3698	0.000109639750101654\\
3700	0.000122305254139139\\
3702	0.00013499725824788\\
3704	0.00014765529030064\\
3706	0.00016023478921972\\
3708	0.000172701358450315\\
3710	0.000185027342482538\\
3712	0.000197189715100534\\
3714	0.000209168735014534\\
3716	0.000220947065439915\\
3718	0.000232509182730144\\
3720	0.000243840970077408\\
3722	0.000254929432669341\\
3724	0.000265762494361046\\
3726	0.000276328850186656\\
3728	0.000286617857844238\\
3730	0.000296619456854692\\
3732	0.000306324107689423\\
3734	0.000315722745523984\\
3736	0.000324806744859091\\
3738	0.000333567892325026\\
3740	0.000341998365730611\\
3742	0.000350090717938102\\
3744	0.000357837864513934\\
3746	0.000365233074369686\\
3748	0.000372269962799074\\
3750	0.000378942486456766\\
3752	0.000385244939927374\\
3754	0.000391171953610216\\
3756	0.000396718492699959\\
3758	0.000401879857089918\\
3760	0.000406651682052775\\
3762	0.000411029939579751\\
3764	0.000415010940277601\\
3766	0.00041859133573604\\
3768	0.000421768121288345\\
3770	0.000424538639096283\\
3772	0.00042690058149653\\
3774	0.000428851994549352\\
3776	0.0004303912817351\\
3778	0.000431517207744668\\
3780	0.000432228902314478\\
3782	0.000432525864056162\\
3784	0.000432407964232915\\
3786	0.00043187545043689\\
3788	0.000430928950120356\\
3790	0.000429569473937778\\
3792	0.000427798418854362\\
3794	0.000425617570978736\\
3796	0.00042302910807878\\
3798	0.000420035601740649\\
3800	0.000416640019133263\\
3802	0.000412845724341092\\
3804	0.000408656479230058\\
3806	0.000404076443814565\\
3808	0.000399110176094287\\
3810	0.000393762631331719\\
3812	0.000388039160745355\\
3814	0.000381945509593984\\
3816	0.00037548781463138\\
3818	0.000368672600912973\\
3820	0.000361506777939737\\
3822	0.000353997635126144\\
3824	0.000346152836584353\\
3826	0.000337980415217021\\
3828	0.000329488766118009\\
3830	0.000320686639280925\\
3832	0.000311583131621043\\
3834	0.000302187678319133\\
3836	0.000292510043500685\\
3838	0.000282560310268784\\
3840	0.000272348870114178\\
3842	0.000261886411733723\\
3844	0.000251183909295359\\
3846	0.000240252610200478\\
3848	0.000229104022407148\\
3850	0.000217749901401719\\
3852	0.000206202236934543\\
3854	0.000194473239685522\\
3856	0.000182575328101147\\
3858	0.000170521115771069\\
3860	0.000158323399927328\\
3862	0.000145995152034959\\
3864	0.00013354951215742\\
3866	0.000120999790173675\\
3868	0.00010835947980737\\
3870	9.5642297793247e-05\\
3872	8.28622757690194e-05\\
3874	7.00339729871449e-05\\
3876	5.71730004760645e-05\\
3878	4.42974897005203e-05\\
3880	3.14332044563434e-05\\
3882	1.86397684895479e-05\\
3884	6.3574106777438e-06\\
3886	8.09686860712491e-06\\
3888	2.04960899672639e-05\\
3890	3.31645060508093e-05\\
3892	4.58203254550829e-05\\
3894	5.84141774680815e-05\\
3896	7.09228571724818e-05\\
3898	8.33296461447434e-05\\
3900	9.56201645101474e-05\\
3902	0.000107781127181138\\
3904	0.000119799886646405\\
3906	0.000131664242390178\\
3908	0.000143362355622024\\
3910	0.00015488271044892\\
3912	0.000166214097256449\\
3914	0.000177345607342916\\
3916	0.000188266633466616\\
3918	0.000198966873534853\\
3920	0.000209436335920742\\
3922	0.000219665345543113\\
3924	0.000229644550197581\\
3926	0.000239364926824361\\
3928	0.000248817787517673\\
3930	0.000257994785152341\\
3932	0.000266887918548126\\
3934	0.000275489537122144\\
3936	0.000283792344999155\\
3938	0.000291789404564272\\
3940	0.000299474139451738\\
3942	0.000306840336971381\\
3944	0.000313882149979863\\
3946	0.000320594098208583\\
3948	0.000326971069062957\\
3950	0.000333008317912178\\
3952	0.000338701467889089\\
3954	0.000344046509224021\\
3956	0.000349039798135152\\
3958	0.000353678055303322\\
3960	0.000357958363956417\\
3962	0.000361878167591757\\
3964	0.000365435267364184\\
3966	0.000368627819169384\\
3968	0.000371454330450258\\
3970	0.000373913656756307\\
3972	0.000376004998083545\\
3974	0.000377727895024064\\
3976	0.000379082224752782\\
3978	0.000380068196877973\\
3980	0.000380686349182474\\
3982	0.000380937543280074\\
3984	0.000380822960211878\\
3986	0.000380344096004616\\
3988	0.000379502757213635\\
3990	0.000378301056469745\\
3992	0.000376741408049867\\
3994	0.000374826523487552\\
3996	0.000372559407241291\\
3998	0.00036994335243395\\
4000	0.000366981936677372\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.998132598363379\\
6	0.99624065112211\\
10	0.993608616706684\\
14	0.976284658289006\\
18	0.977468278487363\\
22	0.973072167160067\\
26	0.970439432147838\\
30	0.984771724654741\\
34	0.951875488171824\\
38	0.966668048729718\\
42	0.952192030538008\\
46	0.942831248858185\\
50	0.951903774130543\\
54	0.944058031092156\\
58	0.936860747498983\\
62	0.921549527919668\\
66	0.926287270802327\\
70	0.91966111548549\\
74	0.913062110773382\\
78	0.855843961260301\\
82	0.89903235455564\\
86	0.862706988830791\\
90	0.876960821082657\\
94	0.861719584759802\\
98	0.862626951242124\\
102	0.858955514403038\\
106	0.855170120175491\\
110	0.874861802203741\\
114	0.765744768035866\\
118	0.857737819422196\\
122	0.877327257937517\\
126	0.827265443666978\\
130	0.768706582665924\\
134	0.809712907425304\\
138	0.834048184495287\\
142	0.797476740207688\\
146	0.770045282350786\\
150	0.776681256802292\\
154	0.761220745118848\\
158	0.754432104520722\\
162	0.762026885675833\\
166	0.751158124071188\\
170	0.688336867456445\\
174	0.509332771024396\\
178	0.643446191446348\\
182	0.665542444970559\\
186	0.620648537838902\\
190	0.549650077855753\\
194	0.641171226252449\\
198	0.698159371164071\\
202	0.65937273940877\\
206	0.649260663288222\\
210	0.687638855779565\\
214	0.630902539632463\\
218	0.679564820497885\\
222	0.614928191947709\\
226	0.663466362124436\\
230	0.606785453420856\\
234	0.498069499315893\\
238	0.553666891854314\\
242	0.515908726432615\\
246	0.516123188580545\\
250	0.511235858744372\\
254	0.489031760659746\\
258	0.542275117703896\\
262	0.56213849488765\\
266	0.560974143895223\\
270	0.562035838655498\\
274	0.555646326710127\\
278	0.570714012721153\\
282	0.497426776302926\\
286	0.545778397116351\\
290	0.557013641570062\\
294	0.266580469477042\\
298	0.479731157891473\\
302	0.512617094774096\\
306	0.364281101584291\\
310	0.442801650761733\\
314	0.271912971489704\\
318	0.197080173790094\\
322	0.162378592694545\\
326	0.179886970104788\\
330	0.143351604046776\\
334	0.363737648107374\\
338	0.421881860819465\\
342	0.382347823143011\\
346	0.309144990960727\\
350	0.409704832274272\\
354	0.305873547610331\\
358	0.27209386827379\\
362	0.281973247330753\\
366	0.278456967919207\\
370	0.278485134273404\\
374	0.268358699666338\\
378	0.225709998191002\\
382	0.231071979270907\\
386	0.22770045052404\\
390	0.221065910393835\\
394	0.155256168551771\\
398	0.197305957864849\\
402	0.192988836585711\\
406	0.208190900794778\\
410	0.162604469809758\\
414	0.231822386316778\\
418	0.13103455585671\\
422	0.197572717663409\\
426	0.0956473362522478\\
430	0.174756915527576\\
434	0.0895730890456017\\
438	0.0610677092401377\\
442	0.0750436221849951\\
446	0.187975474831457\\
450	0.129959438235314\\
454	0.145983456170825\\
458	0.136382842476544\\
462	0.0969166034246631\\
466	0.0737623302958256\\
470	0.100906634864896\\
474	0.0931893990409806\\
478	0.0853462173539646\\
482	0.0691041622446166\\
486	0.0442430457339553\\
490	0.0773281842815297\\
494	0.095727450162296\\
498	0.0901594168703283\\
502	0.0843984674195919\\
506	0.0848234485601372\\
510	0.0840871292765674\\
514	0.0858932802551634\\
518	0.0815094097167977\\
522	0.0697034947288025\\
526	0.0728979512352875\\
530	0.0716198416293988\\
534	0.06793266335003\\
538	0.0804950837449716\\
542	0.0825493829015564\\
546	0.0834326956025671\\
550	0.0386537310329723\\
554	0.0623567243502587\\
558	0.0770477909143537\\
562	0.0310056908220191\\
566	0.0627619010669424\\
570	0.0699692713241563\\
574	0.0436636712055804\\
578	0.0279859165975225\\
582	0.0406423549268986\\
586	0.056255349147396\\
590	0.023351848347397\\
594	0.0576209268775705\\
598	0.0311148143421582\\
602	0.0381167581226953\\
606	0.0489371350244801\\
610	0.0404819249775419\\
614	0.0380307897764891\\
618	0.0271998937259229\\
622	0.0300561253165414\\
626	0.029163946563451\\
630	0.028152095219705\\
634	0.0283278842757521\\
638	0.0265160289850995\\
642	0.0261691183196533\\
646	0.026700276714778\\
650	0.0254947999387216\\
654	0.020857395911712\\
658	0.0205098327548396\\
662	0.0209346374265575\\
666	0.0187040817539717\\
670	0.0258721356863016\\
674	0.0267271682230825\\
678	0.0100574352417976\\
682	0.0227396054560419\\
686	0.0108925779500541\\
690	0.00839438268230015\\
694	0.0131505631512116\\
698	0.0125913639568\\
702	0.00851168335444003\\
706	0.00948675873657456\\
710	0.00872890013336821\\
714	0.00803191811036732\\
718	0.00684850940621075\\
722	0.00715358698280672\\
726	0.0066822267589504\\
730	0.00678738489814735\\
734	0.00666548654241698\\
738	0.00616563609684653\\
742	0.00628901546272758\\
746	0.00614341679425406\\
750	0.00507694525101086\\
754	0.0054243901927314\\
758	0.00524503085021375\\
762	0.00600743760448583\\
766	0.00483835392448962\\
770	0.00480954105632465\\
774	0.00494532142067738\\
778	0.00584352668004889\\
782	0.00484042643224239\\
786	0.00481183698957077\\
790	0.00480089126202429\\
794	0.00478700490878798\\
798	0.00474612776056594\\
802	0.00481996246129006\\
806	0.00412939749514303\\
810	0.00449416116778867\\
814	0.00393260660368604\\
818	0.00438717215270477\\
822	0.00362001293232727\\
826	0.0043197546936699\\
830	0.00305943117602666\\
834	0.00422071933769477\\
838	0.00197719817012731\\
842	0.00398877661056567\\
846	0.000363919024048499\\
850	0.00334025170985333\\
854	0.00150774134246805\\
858	0.00455859937153954\\
862	0.000645796334402236\\
866	0.00450556047054328\\
870	0.00346851132834523\\
874	0.00420269303845757\\
878	0.00211355470986108\\
882	0.00326856957966601\\
886	0.00392061439150996\\
890	0.00398445740132055\\
894	0.0040016226800826\\
898	0.0040061994164509\\
902	0.00400550829844902\\
906	0.00400671109783915\\
910	0.00400688315421699\\
914	0.00400628763042796\\
918	0.00400772565959496\\
922	0.00400603548200854\\
926	0.00400572069807801\\
930	0.00400765008599342\\
934	0.00400616093757188\\
938	0.00400616438115953\\
942	0.00400544612671546\\
946	0.00400665450406673\\
950	0.00400684166590844\\
954	0.0040061900528751\\
958	0.00400735264950259\\
962	0.0040073168922451\\
966	0.00400915629472702\\
970	0.00400928327514364\\
974	0.00400808704629882\\
978	0.0040107943903837\\
982	0.00401144201419267\\
986	0.00400387145694033\\
990	0.00398688797032241\\
994	0.00399990786905241\\
998	0.00400387694092955\\
1002	0.0039111497931477\\
1006	0.00395357303077932\\
1010	0.00397293767678438\\
1014	0.00354374092660233\\
1018	0.0038292109654792\\
1022	0.00256839943171374\\
1026	0.000372883017896809\\
1030	0.00261585777679893\\
1034	0.00060328101815453\\
1038	0.00143637247658581\\
1042	0.000785632507162608\\
1046	0.000199285505724115\\
1050	4.23165789301606e-05\\
1054	2.12362707411762e-05\\
1058	1.97658816545162e-05\\
1062	2.23184349039635e-05\\
1066	2.4048364975884e-05\\
1070	2.16269140422339e-05\\
1074	9.91556871849437e-06\\
1078	1.71050485412538e-05\\
1082	1.1120475771562e-05\\
1086	3.19009260262758e-05\\
1090	1.52601143587428e-06\\
1094	2.55181765191882e-06\\
1098	1.92186893022218e-06\\
1102	1.51340879159666e-06\\
1106	2.24936667424857e-06\\
1110	1.87548421620734e-06\\
1114	8.58767160787019e-07\\
1118	5.86266183678239e-06\\
1122	3.24959748187941e-07\\
1126	2.97767815199926e-07\\
1130	1.58351773858866e-07\\
1134	7.80688791411875e-08\\
1138	3.4183456642936e-07\\
1142	6.04751071103698e-08\\
1146	2.04644163297849e-08\\
1150	2.34218464227511e-08\\
1154	3.34423579682626e-10\\
1158	5.74739038766477e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.998132598363379\\
6	0.99624065112211\\
10	0.992888247759575\\
14	0.979985966579434\\
18	0.974512856463049\\
22	0.965673329322828\\
26	0.9579662004066\\
30	0.948117841904441\\
34	0.93752550149888\\
38	0.926044661468324\\
42	0.911853807114191\\
46	0.896900614839943\\
50	0.878703066030875\\
54	0.86253502062785\\
58	0.840155603917831\\
62	0.820172874433351\\
66	0.791696199623035\\
70	0.769582030843766\\
74	0.739339235918096\\
78	0.715318243291266\\
82	0.683764239047956\\
86	0.649402395807084\\
90	0.614103373787763\\
94	0.581841736678183\\
98	0.545454078002275\\
102	0.52176888333598\\
106	0.452785147402191\\
110	0.42416063230841\\
114	0.3810613039337\\
118	0.352557193121439\\
122	0.321292602232076\\
126	0.308369313651538\\
130	0.275956483597184\\
134	0.265613350343676\\
138	0.239493036273677\\
142	0.23305275671614\\
146	0.210185130706461\\
150	0.203645812643998\\
154	0.172454787011903\\
158	0.146393735997048\\
162	0.143147429330153\\
166	0.132588980105158\\
170	0.107311484428496\\
174	0.116595891782445\\
178	0.117699625892757\\
182	0.108554786363057\\
186	0.108886658301897\\
190	0.101167834456846\\
194	0.0936637011019832\\
198	0.0810990899655473\\
202	0.0760693639780295\\
206	0.0568958509797883\\
210	0.0550989543554383\\
214	0.0451537765585089\\
218	0.0498656265729318\\
222	0.0430610791342616\\
226	0.0342214953468351\\
230	0.0378043383949869\\
234	0.034884522655527\\
238	0.0336503563674146\\
242	0.0281906948366749\\
246	0.0257225912155283\\
250	0.0251699121821547\\
254	0.0194935391347469\\
258	0.020731916000093\\
262	0.0185381048616689\\
266	0.0115409485068984\\
270	0.00952221304737126\\
274	0.0102119225144604\\
278	0.0096536790020441\\
282	0.0092733508674194\\
286	0.00882593883167527\\
290	0.00908672096778668\\
294	0.00893630921829425\\
298	0.00845089588276367\\
302	0.00838468665099916\\
306	0.00806209086649038\\
310	0.00814794273872117\\
314	0.00803227482573787\\
318	0.0078871199712192\\
322	0.0077372324333222\\
326	0.00776064376924424\\
330	0.00774250583753833\\
334	0.00770406775905593\\
338	0.00764714520653333\\
342	0.00760546059610321\\
346	0.00753178281293047\\
350	0.00742233479665927\\
354	0.00723549278731471\\
358	0.00690313425019398\\
362	0.00631784013589333\\
366	0.00536008125957069\\
370	0.00396039586773691\\
374	0.00242211190665246\\
378	0.00106154396958175\\
382	0.000373551787961264\\
386	7.91407272911929e-05\\
390	2.52245266148437e-05\\
394	2.98437556313892e-06\\
398	1.20765566434043e-07\\
402	1.72532165686396e-08\\
406	2.94126467517425e-09\\
410	2.94553128146299e-10\\
414	2.08373183244697e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_3_lam_0.1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996099921115598\\
%4	0.992241058493671\\
%6	0.988407962229099\\
%8	0.984600467313904\\
%10	0.980818409555918\\
%12	0.9770616255749\\
%14	0.973329952798695\\
%16	0.969623229459447\\
%18	0.96594129458984\\
%20	0.9622839880194\\
%22	0.958651150370832\\
%24	0.9550426230564\\
%26	0.951458248274351\\
%28	0.947897869005385\\
%30	0.94436132900916\\
%32	0.940848472820848\\
%34	0.937359145747717\\
%36	0.933893193865772\\
%38	0.930450464016422\\
%40	0.927030803803194\\
%42	0.923634061588484\\
%44	0.920260086490344\\
%46	0.916908728379314\\
%48	0.913579837875287\\
%50	0.910273266344412\\
%52	0.906988865896032\\
%54	0.903726489379667\\
%56	0.900485990382019\\
%58	0.897267223224027\\
%60	0.894070042957944\\
%62	0.89089430536446\\
%64	0.887739866949849\\
%66	0.884606584943159\\
%68	0.881494317293421\\
%70	0.87840292266691\\
%72	0.875332260444419\\
%74	0.872282190718576\\
%76	0.869252574291189\\
%78	0.866243272670618\\
%80	0.863254148069182\\
%82	0.86028506340059\\
%84	0.857335882277409\\
%86	0.854406469008548\\
%88	0.851496688596783\\
%90	0.848606406736298\\
%92	0.845735489810262\\
%94	0.842883804888421\\
%96	0.840051219724731\\
%98	0.837237602755\\
%100	0.834442823094566\\
%102	0.831666750535992\\
%104	0.828909255546791\\
%106	0.826170209267168\\
%108	0.823449483507785\\
%110	0.820746950747554\\
%112	0.818062484131444\\
%114	0.815395957468314\\
%116	0.81274724522876\\
%118	0.81011622254299\\
%120	0.807502765198715\\
%122	0.804906749639053\\
%124	0.802328052960461\\
%126	0.799766552910677\\
%128	0.797222127886683\\
%130	0.794694656932684\\
%132	0.792184019738102\\
%134	0.789690096635589\\
%136	0.787212768599046\\
%138	0.784751917241675\\
%140	0.782307424814019\\
%142	0.779879174202043\\
%144	0.777467048925207\\
%146	0.775070933134564\\
%148	0.772690711610864\\
%150	0.770326269762672\\
%152	0.767977493624498\\
%154	0.765644269854936\\
%156	0.763326485734817\\
%158	0.761024029165362\\
%160	0.758736788666358\\
%162	0.756464653374334\\
%164	0.754207513040745\\
%166	0.751965258030173\\
%168	0.749737779318521\\
%170	0.747524968491229\\
%172	0.745326717741488\\
%174	0.743142919868461\\
%176	0.740973468275515\\
%178	0.738818256968451\\
%180	0.736677180553745\\
%182	0.73455013423679\\
%184	0.732437013820149\\
%186	0.730337715701798\\
%188	0.728252136873392\\
%190	0.726180174918513\\
%192	0.724121728010941\\
%194	0.722076694912911\\
%196	0.720044974973383\\
%198	0.718026468126308\\
%200	0.716021074888896\\
%202	0.714028696359891\\
%204	0.712049234217837\\
%206	0.710082590719351\\
%208	0.708128668697397\\
%210	0.706187371559553\\
%212	0.704258603286288\\
%214	0.702342268429228\\
%216	0.700438272109426\\
%218	0.698546520015631\\
%220	0.696666918402556\\
%222	0.694799374089138\\
%224	0.692943794456807\\
%226	0.691100087447742\\
%228	0.68926816156313\\
%230	0.687447925861422\\
%232	0.685639289956585\\
%234	0.683842164016349\\
%236	0.682056458760456\\
%238	0.680282085458901\\
%240	0.678518955930168\\
%242	0.676766982539469\\
%244	0.675026078196968\\
%246	0.673296156356013\\
%248	0.671577131011355\\
%250	0.669868916697363\\
%252	0.66817142848624\\
%254	0.666484581986227\\
%256	0.664808293339807\\
%258	0.663142479221902\\
%260	0.661487056838065\\
%262	0.659841943922665\\
%264	0.65820705873707\\
%266	0.656582320067822\\
%268	0.654967647224804\\
%270	0.65336296003941\\
%272	0.651768178862696\\
%274	0.650183224563541\\
%276	0.648608018526783\\
%278	0.64704248265137\\
%280	0.645486539348485\\
%282	0.643940111539684\\
%284	0.642403122655008\\
%286	0.640875496631106\\
%288	0.639357157909345\\
%290	0.637848031433908\\
%292	0.636348042649898\\
%294	0.634857117501423\\
%296	0.633375182429689\\
%298	0.63190216437107\\
%300	0.630437990755187\\
%302	0.628982589502972\\
%304	0.627535889024727\\
%306	0.626097818218182\\
%308	0.624668306466539\\
%310	0.623247283636518\\
%312	0.621834680076389\\
%314	0.620430426614003\\
%316	0.619034454554819\\
%318	0.617646695679919\\
%320	0.616267082244023\\
%322	0.61489554697349\\
%324	0.613532023064329\\
%326	0.612176444180185\\
%328	0.610828744450333\\
%330	0.609488858467663\\
%332	0.608156721286657\\
%334	0.606832268421366\\
%336	0.605515435843374\\
%338	0.604206159979767\\
%340	0.602904377711088\\
%342	0.601610026369291\\
%344	0.600323043735693\\
%346	0.599043368038915\\
%348	0.597770937952822\\
%350	0.596505692594463\\
%352	0.595247571521997\\
%354	0.593996514732622\\
%356	0.592752462660497\\
%358	0.591515356174663\\
%360	0.590285136576958\\
%362	0.589061745599927\\
%364	0.587845125404728\\
%366	0.586635218579044\\
%368	0.585431968134976\\
%370	0.584235317506947\\
%372	0.583045210549595\\
%374	0.581861591535666\\
%376	0.580684405153903\\
%378	0.579513596506933\\
%380	0.578349111109155\\
%382	0.577190894884617\\
%384	0.576038894164904\\
%386	0.574893055687007\\
%388	0.57375332659121\\
%390	0.572619654418956\\
%392	0.571491987110727\\
%394	0.570370273003913\\
%396	0.569254460830685\\
%398	0.568144499715862\\
%400	0.567040339174785\\
%402	0.565941929111182\\
%404	0.564849219815034\\
%406	0.563762161960448\\
%408	0.562680706603521\\
%410	0.561604805180207\\
%412	0.560534409504185\\
%414	0.559469471764725\\
%416	0.55840994452456\\
%418	0.557355780717749\\
%420	0.556306933647549\\
%422	0.555263356984286\\
%424	0.554225004763222\\
%426	0.55319183138243\\
%428	0.55216379160067\\
%430	0.551140840535256\\
%432	0.55012293365994\\
%434	0.549110026802786\\
%436	0.548102076144052\\
%438	0.547099038214073\\
%440	0.546100869891142\\
%442	0.545107528399401\\
%444	0.544118971306726\\
%446	0.543135156522622\\
%448	0.542156042296119\\
%450	0.541181587213665\\
%452	0.540211750197032\\
%454	0.539246490501216\\
%456	0.538285767712346\\
%458	0.537329541745597\\
%460	0.5363777728431\\
%462	0.535430421571865\\
%464	0.534487448821702\\
%466	0.533548815803144\\
%468	0.532614484045383\\
%470	0.531684415394201\\
%472	0.53075857200991\\
%474	0.529836916365299\\
%476	0.528919411243578\\
%478	0.528006019736333\\
%480	0.527096705241487\\
%482	0.52619143146126\\
%484	0.525290162400141\\
%486	0.524392862362857\\
%488	0.523499495952357\\
%490	0.522610028067797\\
%492	0.521724423902527\\
%494	0.52084264894209\\
%496	0.519964668962223\\
%498	0.519090450026867\\
%500	0.518219958486179\\
%502	0.517353160974553\\
%504	0.516490024408649\\
%506	0.515630515985422\\
%508	0.514774603180166\\
%510	0.513922253744557\\
%512	0.513073435704708\\
%514	0.512228117359226\\
%516	0.511386267277283\\
%518	0.510547854296683\\
%520	0.509712847521948\\
%522	0.508881216322405\\
%524	0.508052930330276\\
%526	0.507227959438787\\
%528	0.506406273800272\\
%530	0.505587843824291\\
%532	0.504772640175759\\
%534	0.503960633773069\\
%536	0.50315179578624\\
%538	0.502346097635062\\
%540	0.501543510987247\\
%542	0.500744007756599\\
%544	0.499947560101177\\
%546	0.499154140421483\\
%548	0.49836372135864\\
%550	0.497576275792594\\
%552	0.496791776840313\\
%554	0.496010197854\\
%556	0.495231512419314\\
%558	0.494455694353596\\
%560	0.493682717704106\\
%562	0.492912556746268\\
%564	0.492145185981924\\
%566	0.491380580137595\\
%568	0.490618714162753\\
%570	0.489859563228097\\
%572	0.489103102723844\\
%574	0.488349308258022\\
%576	0.487598155654778\\
%578	0.486849620952692\\
%580	0.486103680403096\\
%582	0.485360310468408\\
%584	0.484619487820473\\
%586	0.483881189338911\\
%588	0.483145392109475\\
%590	0.482412073422417\\
%592	0.481681210770866\\
%594	0.480952781849211\\
%596	0.480226764551497\\
%598	0.479503136969826\\
%600	0.478781877392768\\
%602	0.478062964303786\\
%604	0.477346376379662\\
%606	0.476632092488937\\
%608	0.47592009169036\\
%610	0.475210353231347\\
%612	0.474502856546444\\
%614	0.473797581255802\\
%616	0.473094507163667\\
%618	0.472393614256867\\
%620	0.471694882703322\\
%622	0.470998292850548\\
%624	0.470303825224185\\
%626	0.469611460526525\\
%628	0.468921179635051\\
%630	0.468232963600983\\
%632	0.467546793647842\\
%634	0.466862651170013\\
%636	0.466180517731319\\
%638	0.465500375063611\\
%640	0.464822205065358\\
%642	0.464145989800254\\
%644	0.463471711495826\\
%646	0.462799352542061\\
%648	0.462128895490031\\
%650	0.461460323050536\\
%652	0.460793618092754\\
%654	0.460128763642894\\
%656	0.459465742882867\\
%658	0.45880453914896\\
%660	0.458145135930522\\
%662	0.457487516868657\\
%664	0.456831665754924\\
%666	0.456177566530055\\
%668	0.455525203282669\\
%670	0.454874560248006\\
%672	0.454225621806662\\
%674	0.45357837248334\\
%676	0.452932796945602\\
%678	0.452288880002637\\
%680	0.451646606604031\\
%682	0.451005961838554\\
%684	0.450366930932947\\
%686	0.449729499250726\\
%688	0.449093652290983\\
%690	0.448459375687213\\
%692	0.447826655206133\\
%694	0.447195476746516\\
%696	0.446565826338038\\
%698	0.445937690140128\\
%700	0.445311054440825\\
%702	0.44468590565565\\
%704	0.444062230326481\\
%706	0.443440015120437\\
%708	0.442819246828776\\
%710	0.442199912365793\\
%712	0.441581998767729\\
%714	0.440965493191695\\
%716	0.440350382914593\\
%718	0.439736655332055\\
%720	0.439124297957384\\
%722	0.438513298420505\\
%724	0.437903644466925\\
%726	0.437295323956703\\
%728	0.436688324863419\\
%730	0.436082635273163\\
%732	0.435478243383524\\
%734	0.434875137502591\\
%736	0.434273306047957\\
%738	0.433672737545736\\
%740	0.433073420629586\\
%742	0.432475344039739\\
%744	0.431878496622038\\
%746	0.431282867326984\\
%748	0.430688445208791\\
%750	0.430095219424444\\
%752	0.429503179232768\\
%754	0.428912313993508\\
%756	0.428322613166408\\
%758	0.427734066310305\\
%760	0.427146663082224\\
%762	0.42656039323649\\
%764	0.425975246623834\\
%766	0.425391213190517\\
%768	0.424808282977459\\
%770	0.424226446119371\\
%772	0.423645692843898\\
%774	0.423066013470767\\
%776	0.422487398410945\\
%778	0.421909838165803\\
%780	0.42133332332628\\
%782	0.420757844572068\\
%784	0.420183392670791\\
%786	0.419609958477196\\
%788	0.419037532932352\\
%790	0.418466107062855\\
%792	0.417895671980036\\
%794	0.417326218879182\\
%796	0.416757739038758\\
%798	0.416190223819639\\
%800	0.415623664664349\\
%802	0.415058053096301\\
%804	0.414493380719051\\
%806	0.413929639215555\\
%808	0.413366820347429\\
%810	0.412804915954221\\
%812	0.412243917952688\\
%814	0.411683818336077\\
%816	0.411124609173411\\
%818	0.410566282608787\\
%820	0.410008830860677\\
%822	0.409452246221232\\
%824	0.408896521055594\\
%826	0.408341647801221\\
%828	0.407787618967205\\
%830	0.407234427133606\\
%832	0.406682064950788\\
%834	0.406130525138762\\
%836	0.405579800486532\\
%838	0.405029883851453\\
%840	0.404480768158586\\
%842	0.403932446400068\\
%844	0.403384911634477\\
%846	0.402838156986216\\
%848	0.402292175644889\\
%850	0.401746960864692\\
%852	0.401202505963804\\
%854	0.400658804323786\\
%856	0.400115849388989\\
%858	0.399573634665954\\
%860	0.399032153722836\\
%862	0.39849140018882\\
%864	0.397951367753544\\
%866	0.397412050166532\\
%868	0.396873441236629\\
%870	0.39633553483144\\
%872	0.395798324876779\\
%874	0.395261805356114\\
%876	0.394725970310028\\
%878	0.394190813835676\\
%880	0.393656330086252\\
%882	0.393122513270459\\
%884	0.392589357651983\\
%886	0.392056857548977\\
%888	0.391525007333539\\
%890	0.390993801431207\\
%892	0.390463234320451\\
%894	0.389933300532172\\
%896	0.389403994649205\\
%898	0.388875311305827\\
%900	0.388347245187271\\
%902	0.387819791029239\\
%904	0.387292943617429\\
%906	0.386766697787057\\
%908	0.386241048422387\\
%910	0.385715990456268\\
%912	0.385191518869672\\
%914	0.384667628691237\\
%916	0.384144314996812\\
%918	0.383621572909016\\
%920	0.383099397596784\\
%922	0.382577784274935\\
%924	0.382056728203733\\
%926	0.381536224688454\\
%928	0.381016269078961\\
%930	0.380496856769278\\
%932	0.379977983197172\\
%934	0.379459643843735\\
%936	0.378941834232975\\
%938	0.378424549931405\\
%940	0.37790778654764\\
%942	0.377391539732\\
%944	0.376875805176105\\
%946	0.376360578612493\\
%948	0.37584585581422\\
%950	0.375331632594484\\
%952	0.374817904806237\\
%954	0.374304668341809\\
%956	0.373791919132533\\
%958	0.373279653148375\\
%960	0.372767866397566\\
%962	0.372256554926237\\
%964	0.371745714818059\\
%966	0.371235342193887\\
%968	0.370725433211406\\
%970	0.370215984064778\\
%972	0.369706990984299\\
%974	0.369198450236053\\
%976	0.368690358121573\\
%978	0.368182710977502\\
%980	0.367675505175262\\
%982	0.367168737120719\\
%984	0.36666240325386\\
%986	0.366156500048468\\
%988	0.365651024011798\\
%990	0.365145971684261\\
%992	0.364641339639108\\
%994	0.364137124482121\\
%996	0.363633322851298\\
%998	0.363129931416554\\
%1000	0.362626946879412\\
%1002	0.362124365972708\\
%1004	0.361622185460288\\
%1006	0.36112040213672\\
%1008	0.360619012826998\\
%1010	0.360118014386255\\
%1012	0.359617403699477\\
%1014	0.35911717768122\\
%1016	0.35861733327533\\
%1018	0.358117867454665\\
%1020	0.357618777220819\\
%1022	0.357120059603853\\
%1024	0.356621711662021\\
%1026	0.356123730481508\\
%1028	0.355626113176161\\
%1030	0.355128856887232\\
%1032	0.354631958783115\\
%1034	0.354135416059089\\
%1036	0.35363922593707\\
%1038	0.35314338566535\\
%1040	0.352647892518356\\
%1042	0.3521527437964\\
%1044	0.351657936825434\\
%1046	0.351163468956809\\
%1048	0.350669337567035\\
%1050	0.350175540057547\\
%1052	0.349682073854464\\
%1054	0.349188936408362\\
%1056	0.348696125194042\\
%1058	0.3482036377103\\
%1060	0.347711471479706\\
%1062	0.347219624048375\\
%1064	0.34672809298575\\
%1066	0.346236875884383\\
%1068	0.345745970359712\\
%1070	0.345255374049855\\
%1072	0.344765084615392\\
%1074	0.344275099739155\\
%1076	0.34378541712602\\
%1078	0.343296034502704\\
%1080	0.342806949617553\\
%1082	0.342318160240348\\
%1084	0.3418296641621\\
%1086	0.341341459194852\\
%1088	0.340853543171486\\
%1090	0.340365913945523\\
%1092	0.339878569390937\\
%1094	0.339391507401959\\
%1096	0.338904725892894\\
%1098	0.338418222797927\\
%1100	0.337931996070946\\
%1102	0.337446043685355\\
%1104	0.336960363633892\\
%1106	0.33647495392845\\
%1108	0.335989812599905\\
%1110	0.335504937697932\\
%1112	0.335020327290835\\
%1114	0.334535979465377\\
%1116	0.334051892326605\\
%1118	0.333568063997684\\
%1120	0.333084492619731\\
%1122	0.332601176351646\\
%1124	0.33211811336995\\
%1126	0.331635301868626\\
%1128	0.331152740058953\\
%1130	0.330670426169351\\
%1132	0.330188358445224\\
%1134	0.329706535148801\\
%1136	0.329224954558986\\
%1138	0.328743614971203\\
%1140	0.328262514697247\\
%1142	0.327781652065133\\
%1144	0.327301025418946\\
%1146	0.326820633118702\\
%1148	0.326340473540196\\
%1150	0.325860545074861\\
%1152	0.325380846129625\\
%1154	0.324901375126775\\
%1156	0.324422130503812\\
%1158	0.323943110713316\\
%1160	0.323464314222812\\
%1162	0.322985739514631\\
%1164	0.322507385085778\\
%1166	0.322029249447804\\
%1168	0.321551331126668\\
%1170	0.321073628662614\\
%1172	0.320596140610039\\
%1174	0.320118865537368\\
%1176	0.319641802026929\\
%1178	0.319164948674828\\
%1180	0.318688304090825\\
%1182	0.318211866898217\\
%1184	0.317735635733711\\
%1186	0.317259609247311\\
%1188	0.316783786102196\\
%1190	0.316308164974607\\
%1192	0.315832744553727\\
%1194	0.315357523541573\\
%1196	0.314882500652877\\
%1198	0.314407674614977\\
%1200	0.313933044167706\\
%1202	0.313458608063285\\
%1204	0.312984365066209\\
%1206	0.312510313953145\\
%1208	0.312036453512823\\
%1210	0.311562782545933\\
%1212	0.311089299865019\\
%1214	0.310616004294379\\
%1216	0.310142894669959\\
%1218	0.309669969839258\\
%1220	0.309197228661224\\
%1222	0.308724670006158\\
%1224	0.308252292755614\\
%1226	0.307780095802305\\
%1228	0.307308078050008\\
%1230	0.306836238413466\\
%1232	0.3063645758183\\
%1234	0.30589308920091\\
%1236	0.305421777508392\\
%1238	0.304950639698439\\
%1240	0.304479674739256\\
%1242	0.304008881609473\\
%1244	0.303538259298054\\
%1246	0.303067806804212\\
%1248	0.302597523137323\\
%1250	0.302127407316844\\
%1252	0.301657458372223\\
%1254	0.301187675342823\\
%1256	0.300718057277835\\
%1258	0.300248603236199\\
%1260	0.299779312286526\\
%1262	0.299310183507013\\
%1264	0.29884121598537\\
%1266	0.29837240881874\\
%1268	0.297903761113621\\
%1270	0.297435271985795\\
%1272	0.296966940560246\\
%1274	0.296498765971092\\
%1276	0.296030747361507\\
%1278	0.295562883883653\\
%1280	0.295095174698603\\
%1282	0.294627618976275\\
%1284	0.294160215895358\\
%1286	0.293692964643245\\
%1288	0.293225864415964\\
%1290	0.292758914418109\\
%1292	0.292292113862774\\
%1294	0.291825461971487\\
%1296	0.291358957974144\\
%1298	0.290892601108943\\
%1300	0.290426390622324\\
%1302	0.289960325768899\\
%1304	0.289494405811397\\
%1306	0.289028630020596\\
%1308	0.288562997675266\\
%1310	0.288097508062106\\
%1312	0.287632160475687\\
%1314	0.287166954218388\\
%1316	0.286701888600345\\
%1318	0.286236962939386\\
%1320	0.285772176560979\\
%1322	0.285307528798175\\
%1324	0.28484301899155\\
%1326	0.284378646489152\\
%1328	0.283914410646448\\
%1330	0.283450310826268\\
%1332	0.282986346398751\\
%1334	0.282522516741297\\
%1336	0.282058821238513\\
%1338	0.281595259282161\\
%1340	0.281131830271107\\
%1342	0.280668533611277\\
%1344	0.280205368715599\\
%1346	0.279742335003962\\
%1348	0.279279431903164\\
%1350	0.278816658846867\\
%1352	0.278354015275547\\
%1354	0.277891500636451\\
%1356	0.277429114383553\\
%1358	0.276966855977502\\
%1360	0.276504724885585\\
%1362	0.276042720581681\\
%1364	0.275580842546214\\
%1366	0.275119090266117\\
%1368	0.274657463234785\\
%1370	0.274195960952035\\
%1372	0.273734582924066\\
%1374	0.273273328663415\\
%1376	0.272812197688923\\
%1378	0.272351189525692\\
%1380	0.271890303705044\\
%1382	0.27142953976449\\
%1384	0.270968897247685\\
%1386	0.270508375704394\\
%1388	0.270047974690456\\
%1390	0.269587693767746\\
%1392	0.269127532504143\\
%1394	0.26866749047349\\
%1396	0.268207567255562\\
%1398	0.267747762436033\\
%1400	0.267288075606443\\
%1402	0.26682850636416\\
%1404	0.266369054312352\\
%1406	0.265909719059956\\
%1408	0.265450500221643\\
%1410	0.264991397417787\\
%1412	0.264532410274438\\
%1414	0.264073538423289\\
%1416	0.263614781501648\\
%1418	0.263156139152407\\
%1420	0.262697611024016\\
%1422	0.262239196770452\\
%1424	0.261780896051195\\
%1426	0.261322708531196\\
%1428	0.260864633880856\\
%1430	0.260406671775994\\
%1432	0.259948821897827\\
%1434	0.259491083932939\\
%1436	0.25903345757326\\
%1438	0.258575942516041\\
%1440	0.258118538463829\\
%1442	0.257661245124445\\
%1444	0.257204062210957\\
%1446	0.256746989441666\\
%1448	0.256290026540072\\
%1450	0.255833173234864\\
%1452	0.255376429259891\\
%1454	0.254919794354143\\
%1456	0.254463268261733\\
%1458	0.254006850731873\\
%1460	0.253550541518861\\
%1462	0.253094340382053\\
%1464	0.252638247085852\\
%1466	0.252182261399687\\
%1468	0.251726383097994\\
%1470	0.251270611960202\\
%1472	0.250814947770711\\
%1474	0.250359390318881\\
%1476	0.249903939399013\\
%1478	0.249448594810334\\
%1480	0.24899335635698\\
%1482	0.248538223847987\\
%1484	0.248083197097267\\
%1486	0.247628275923605\\
%1488	0.247173460150637\\
%1490	0.24671874960684\\
%1492	0.246264144125521\\
%1494	0.245809643544803\\
%1496	0.245355247707611\\
%1498	0.244900956461665\\
%1500	0.244446769659466\\
%1502	0.243992687158288\\
%1504	0.243538708820162\\
%1506	0.243084834511873\\
%1508	0.242631064104949\\
%1510	0.242177397475649\\
%1512	0.241723834504955\\
%1514	0.241270375078569\\
%1516	0.240817019086898\\
%1518	0.240363766425053\\
%1520	0.239910616992837\\
%1522	0.239457570694743\\
%1524	0.239004627439943\\
%1526	0.238551787142289\\
%1528	0.2380990497203\\
%1530	0.237646415097163\\
%1532	0.237193883200726\\
%1534	0.236741453963495\\
%1536	0.23628912732263\\
%1538	0.23583690321994\\
%1540	0.235384781601886\\
%1542	0.23493276241957\\
%1544	0.234480845628741\\
%1546	0.234029031189788\\
%1548	0.233577319067743\\
%1550	0.233125709232276\\
%1552	0.232674201657699\\
%1554	0.232222796322964\\
%1556	0.231771493211662\\
%1558	0.231320292312028\\
%1560	0.230869193616938\\
%1562	0.230418197123914\\
%1564	0.229967302835125\\
%1566	0.229516510757389\\
%1568	0.229065820902179\\
%1570	0.228615233285622\\
%1572	0.228164747928506\\
%1574	0.227714364856284\\
%1576	0.227264084099079\\
%1578	0.226813905691688\\
%1580	0.226363829673588\\
%1582	0.225913856088942\\
%1584	0.225463984986609\\
%1586	0.225014216420144\\
%1588	0.224564550447813\\
%1590	0.224114987132595\\
%1592	0.223665526542192\\
%1594	0.223216168749042\\
%1596	0.22276691383032\\
%1598	0.222317761867956\\
%1600	0.221868712948639\\
%1602	0.22141976716383\\
%1604	0.220970924609775\\
%1606	0.220522185387512\\
%1608	0.220073549602887\\
%1610	0.219625017366563\\
%1612	0.219176588794038\\
%1614	0.218728264005652\\
%1616	0.218280043126604\\
%1618	0.217831926286968\\
%1620	0.217383913621706\\
%1622	0.216936005270682\\
%1624	0.216488201378679\\
%1626	0.216040502095417\\
%1628	0.215592907575566\\
%1630	0.215145417978769\\
%1632	0.214698033469651\\
%1634	0.214250754217847\\
%1636	0.213803580398014\\
%1638	0.213356512189853\\
%1640	0.212909549778128\\
%1642	0.212462693352687\\
%1644	0.212015943108482\\
%1646	0.211569299245593\\
%1648	0.211122761969243\\
%1650	0.210676331489831\\
%1652	0.210230008022946\\
%1654	0.209783791789393\\
%1656	0.209337683015221\\
%1658	0.208891681931741\\
%1660	0.208445788775558\\
%1662	0.208000003788592\\
%1664	0.207554327218105\\
%1666	0.20710875931673\\
%1668	0.206663300342497\\
%1670	0.206217950558861\\
%1672	0.205772710234733\\
%1674	0.205327579644505\\
%1676	0.204882559068083\\
%1678	0.204437648790918\\
%1680	0.203992849104033\\
%1682	0.203548160304061\\
%1684	0.203103582693272\\
%1686	0.202659116579609\\
%1688	0.202214762276719\\
%1690	0.201770520103992\\
%1692	0.201326390386588\\
%1694	0.200882373455483\\
%1696	0.200438469647496\\
%1698	0.199994679305331\\
%1700	0.199551002777613\\
%1702	0.199107440418926\\
%1704	0.198663992589854\\
%1706	0.198220659657019\\
%1708	0.197777441993122\\
%1710	0.197334339976982\\
%1712	0.196891353993581\\
%1714	0.196448484434108\\
%1716	0.196005731695995\\
%1718	0.195563096182969\\
%1720	0.195120578305093\\
%1722	0.194678178478813\\
%1724	0.194235897127002\\
%1726	0.193793734679012\\
%1728	0.193351691570716\\
%1730	0.192909768244562\\
%1732	0.192467965149619\\
%1734	0.19202628274163\\
%1736	0.191584721483061\\
%1738	0.191143281843157\\
%1740	0.190701964297989\\
%1742	0.190260769330514\\
%1744	0.189819697430625\\
%1746	0.189378749095209\\
%1748	0.188937924828206\\
%1750	0.188497225140658\\
%1752	0.188056650550779\\
%1754	0.187616201584004\\
%1756	0.187175878773056\\
%1758	0.186735682658003\\
%1760	0.186295613786323\\
%1762	0.185855672712966\\
%1764	0.185415860000419\\
%1766	0.184976176218768\\
%1768	0.184536621945768\\
%1770	0.18409719776691\\
%1772	0.183657904275488\\
%1774	0.183218742072665\\
%1776	0.182779711767552\\
%1778	0.182340813977271\\
%1780	0.181902049327031\\
%1782	0.181463418450204\\
%1784	0.181024921988396\\
%1786	0.180586560591524\\
%1788	0.180148334917897\\
%1790	0.179710245634287\\
%1792	0.179272293416016\\
%1794	0.178834478947032\\
%1796	0.178396802919994\\
%1798	0.177959266036352\\
%1800	0.177521869006436\\
%1802	0.177084612549538\\
%1804	0.176647497393999\\
%1806	0.176210524277302\\
%1808	0.175773693946156\\
%1810	0.175337007156592\\
%1812	0.174900464674051\\
%1814	0.174464067273483\\
%1816	0.174027815739437\\
%1818	0.173591710866164\\
%1820	0.173155753457708\\
%1822	0.172719944328012\\
%1824	0.172284284301015\\
%1826	0.171848774210759\\
%1828	0.171413414901487\\
%1830	0.170978207227757\\
%1832	0.170543152054541\\
%1834	0.17010825025734\\
%1836	0.169673502722295\\
%1838	0.169238910346292\\
%1840	0.168804474037087\\
%1842	0.168370194713412\\
%1844	0.167936073305098\\
%1846	0.167502110753193\\
%1848	0.167068308010082\\
%1850	0.166634666039613\\
%1852	0.166201185817216\\
%1854	0.165767868330035\\
%1856	0.165334714577055\\
%1858	0.16490172556923\\
%1860	0.164468902329619\\
%1862	0.164036245893517\\
%1864	0.163603757308594\\
%1866	0.163171437635031\\
%1868	0.162739287945664\\
%1870	0.162307309326122\\
%1872	0.161875502874975\\
%1874	0.161443869703879\\
%1876	0.161012410937728\\
%1878	0.1605811277148\\
%1880	0.160150021186917\\
%1882	0.159719092519597\\
%1884	0.159288342892211\\
%1886	0.158857773498148\\
%1888	0.158427385544975\\
%1890	0.157997180254602\\
%1892	0.157567158863452\\
%1894	0.157137322622631\\
%1896	0.156707672798101\\
%1898	0.156278210670853\\
%1900	0.15584893753709\\
%1902	0.155419854708406\\
%1904	0.154990963511968\\
%1906	0.154562265290704\\
%1908	0.154133761403494\\
%1910	0.153705453225359\\
%1912	0.153277342147657\\
%1914	0.152849429578285\\
%1916	0.152421716941873\\
%1918	0.151994205679995\\
%1920	0.151566897251371\\
%1922	0.151139793132081\\
%1924	0.150712894815775\\
%1926	0.150286203813895\\
%1928	0.149859721655889\\
%1930	0.149433449889439\\
%1932	0.149007390080685\\
%1934	0.148581543814458\\
%1936	0.148155912694511\\
%1938	0.147730498343757\\
%1940	0.147305302404513\\
%1942	0.14688032653874\\
%1944	0.146455572428295\\
%1946	0.146031041775181\\
%1948	0.145606736301804\\
%1950	0.145182657751233\\
%1952	0.144758807887464\\
%1954	0.144335188495688\\
%1956	0.143911801382562\\
%1958	0.143488648376487\\
%1960	0.143065731327887\\
%1962	0.142643052109496\\
%1964	0.142220612616644\\
%1966	0.141798414767552\\
%1968	0.141376460503633\\
%1970	0.140954751789791\\
%1972	0.140533290614729\\
%1974	0.140112078991263\\
%1976	0.139691118956638\\
%1978	0.139270412572848\\
%1980	0.138849961926968\\
%1982	0.138429769131479\\
%1984	0.13800983632461\\
%1986	0.137590165670681\\
%1988	0.137170759360445\\
%1990	0.136751619611446\\
%1992	0.136332748668375\\
%1994	0.135914148803437\\
%1996	0.135495822316714\\
%1998	0.135077771536548\\
%2000	0.134659998819918\\
%2002	0.134242506552827\\
%2004	0.133825297150696\\
%2006	0.133408373058764\\
%2008	0.132991736752492\\
%2010	0.132575390737973\\
%2012	0.132159337552356\\
%2014	0.131743579764263\\
%2016	0.131328119974227\\
%2018	0.130912960815124\\
%2020	0.130498104952624\\
%2022	0.130083555085635\\
%2024	0.12966931394677\\
%2026	0.129255384302806\\
%2028	0.12884176895516\\
%2030	0.12842847074037\\
%2032	0.128015492530581\\
%2034	0.127602837234043\\
%2036	0.127190507795611\\
%2038	0.126778507197258\\
%2040	0.126366838458596\\
%2042	0.125955504637398\\
%2044	0.125544508830136\\
%2046	0.125133854172528\\
%2048	0.124723543840083\\
%2050	0.124313581048668\\
%2052	0.123903969055072\\
%2054	0.123494711157589\\
%2056	0.123085810696602\\
%2058	0.122677271055181\\
%2060	0.122269095659687\\
%2062	0.121861287980387\\
%2064	0.12145385153208\\
%2066	0.12104678987473\\
%2068	0.12064010661411\\
%2070	0.120233805402454\\
%2072	0.119827889939125\\
%2074	0.119422363971285\\
%2076	0.119017231294581\\
%2078	0.118612495753843\\
%2080	0.118208161243782\\
%2082	0.117804231709717\\
%2084	0.117400711148292\\
%2086	0.116997603608223\\
%2088	0.116594913191044\\
%2090	0.116192644051867\\
%2092	0.115790800400158\\
%2094	0.115389386500522\\
%2096	0.114988406673496\\
%2098	0.11458786529636\\
%2100	0.114187766803959\\
%2102	0.113788115689534\\
%2104	0.113388916505569\\
%2106	0.11299017386465\\
%2108	0.112591892440334\\
%2110	0.112194076968036\\
%2112	0.111796732245925\\
%2114	0.111399863135836\\
%2116	0.111003474564193\\
%2118	0.110607571522947\\
%2120	0.110212159070531\\
%2122	0.10981724233282\\
%2124	0.109422826504115\\
%2126	0.109028916848136\\
%2128	0.10863551869903\\
%2130	0.108242637462396\\
%2132	0.10785027861632\\
%2134	0.107458447712428\\
%2136	0.107067150376956\\
%2138	0.106676392311831\\
%2140	0.106286179295768\\
%2142	0.105896517185386\\
%2144	0.105507411916333\\
%2146	0.105118869504437\\
%2148	0.104730896046859\\
%2150	0.104343497723274\\
%2152	0.103956680797062\\
%2154	0.103570451616517\\
%2156	0.10318481661607\\
%2158	0.102799782317532\\
%2160	0.10241535533135\\
%2162	0.102031542357883\\
%2164	0.101648350188687\\
%2166	0.101265785707831\\
%2168	0.10088385589321\\
%2170	0.100502567817896\\
%2172	0.100121928651488\\
%2174	0.0997419456614882\\
%2176	0.0993626262146948\\
%2178	0.098983977778607\\
%2180	0.0986060079228513\\
%2182	0.0982287243206219\\
%2184	0.0978521347501399\\
%2186	0.0974762470961271\\
%2188	0.0971010693512981\\
%2190	0.0967266096178688\\
%2192	0.0963528761090803\\
%2194	0.0959798771507405\\
%2196	0.0956076211827809\\
%2198	0.0952361167608303\\
%2200	0.0948653725578043\\
%2202	0.0944953973655097\\
%2204	0.0941262000962654\\
%2206	0.0937577897845384\\
%2208	0.0933901755885942\\
%2210	0.0930233667921625\\
%2212	0.0926573728061171\\
%2214	0.09229220317017\\
%2216	0.0919278675545789\\
%2218	0.0915643757618677\\
%2220	0.091201737728561\\
%2222	0.090839963526929\\
%2224	0.0904790633667464\\
%2226	0.0901190475970605\\
%2228	0.0897599267079716\\
%2230	0.0894017113324221\\
%2232	0.0890444122479961\\
%2234	0.0886880403787268\\
%2236	0.0883326067969122\\
%2238	0.0879781227249371\\
%2240	0.0876245995371029\\
%2242	0.0872720487614609\\
%2244	0.0869204820816504\\
%2246	0.0865699113387408\\
%2248	0.0862203485330747\\
%2250	0.0858718058261133\\
%2252	0.0855242955422801\\
%2254	0.0851778301708045\\
%2256	0.0848324223675615\\
%2258	0.0844880849569081\\
%2260	0.0841448309335132\\
%2262	0.0838026734641807\\
%2264	0.0834616258896633\\
%2266	0.083121701726466\\
%2268	0.0827829146686371\\
%2270	0.0824452785895446\\
%2272	0.0821088075436365\\
%2274	0.0817735157681831\\
%2276	0.0814394176849979\\
%2278	0.0811065279021367\\
%2280	0.0807748612155708\\
%2282	0.0804444326108336\\
%2284	0.0801152572646359\\
%2286	0.0797873505464495\\
%2288	0.0794607280200548\\
%2290	0.0791354054450503\\
%2292	0.0788113987783203\\
%2294	0.0784887241754586\\
%2296	0.0781673979921446\\
%2298	0.0778474367854681\\
%2300	0.0775288573151996\\
%2302	0.0772116765450032\\
%2304	0.0768959116435871\\
%2306	0.0765815799857893\\
%2308	0.0762686991535929\\
%2310	0.0759572869370692\\
%2312	0.0756473613352415\\
%2314	0.0753389405568681\\
%2316	0.0750320430211383\\
%2318	0.0747266873582767\\
%2320	0.0744228924100529\\
%2322	0.0741206772301892\\
%2324	0.0738200610846636\\
%2326	0.0735210634519011\\
%2328	0.0732237040228492\\
%2330	0.072928002700933\\
%2332	0.0726339796018813\\
%2334	0.0723416550534223\\
%2336	0.072051049594839\\
%2338	0.0717621839763826\\
%2340	0.0714750791585339\\
%2342	0.0711897563111097\\
%2344	0.0709062368122063\\
%2346	0.0706245422469748\\
%2348	0.0703446944062219\\
%2350	0.0700667152848278\\
%2352	0.0697906270799784\\
%2354	0.0695164521892013\\
%2356	0.0692442132082025\\
%2358	0.0689739329284939\\
%2360	0.0687056343348079\\
%2362	0.0684387154054256\\
%2364	0.0681726759479315\\
%2366	0.0679076706564431\\
%2368	0.0676436955108825\\
%2370	0.067380746506799\\
%2372	0.0671188196553082\\
%2374	0.0668579109830317\\
%2376	0.0665980165320364\\
%2378	0.066339132359775\\
%2380	0.0660812545390258\\
%2382	0.0658243791578332\\
%2384	0.0655685023194487\\
%2386	0.0653136201422712\\
%2388	0.0650597287597884\\
%2390	0.0648068243205185\\
%2392	0.064554902987951\\
%2394	0.064303960940489\\
%2396	0.0640539943713916\\
%2398	0.0638049994887152\\
%2400	0.0635569725152568\\
%2402	0.0633099096884962\\
%2404	0.0630638072605392\\
%2406	0.0628186614980608\\
%2408	0.0625744686822482\\
%2410	0.0623312251087447\\
%2412	0.0620889270875934\\
%2414	0.0618475709431812\\
%2416	0.0616071530141832\\
%2418	0.0613676696535071\\
%2420	0.0611291172282375\\
%2422	0.0608914921195815\\
%2424	0.060654790722813\\
%2426	0.0604190094472188\\
%2428	0.0601841447160437\\
%2430	0.0599501929664359\\
%2432	0.059717150649394\\
%2434	0.0594850142297118\\
%2436	0.059253780185926\\
%2438	0.0590234450102618\\
%2440	0.0587940052085803\\
%2442	0.0585654573003248\\
%2444	0.0583377978184691\\
%2446	0.0581110233094637\\
%2448	0.0578851303331842\\
%2450	0.0576601154628789\\
%2452	0.0574359752851166\\
%2454	0.0572127063997353\\
%2456	0.0569903054197901\\
%2458	0.0567687689715021\\
%2460	0.0565480936942074\\
%2462	0.0563282762403056\\
%2464	0.0561093132752093\\
%2466	0.0558912014772939\\
%2468	0.0556739375378463\\
%2470	0.0554575181610158\\
%2472	0.0552419400637629\\
%2474	0.0550271999758109\\
%2476	0.054813294639595\\
%2478	0.0546002208102134\\
%2480	0.0543879752553786\\
%2482	0.0541765547553674\\
%2484	0.0539659561029725\\
%2486	0.0537561761034541\\
%2488	0.0535472115744912\\
%2490	0.0533390593461331\\
%2492	0.0531317162607519\\
%2494	0.0529251791729937\\
%2496	0.0527194449497321\\
%2498	0.0525145104700194\\
%2500	0.0523103726250401\\
%2502	0.0521070283180636\\
%2504	0.0519044744643969\\
%2506	0.0517027079913381\\
%2508	0.0515017258381298\\
%2510	0.0513015249559125\\
%2512	0.0511021023076783\\
%2514	0.0509034548682253\\
%2516	0.050705579624111\\
%2518	0.050508473573607\\
%2520	0.0503121337266538\\
%2522	0.0501165571048145\\
%2524	0.0499217407412307\\
%2526	0.0497276816805765\\
%2528	0.0495343769790144\\
%2530	0.0493418237041502\\
%2532	0.0491500189349892\\
%2534	0.0489589597618906\\
%2536	0.0487686432865247\\
%2538	0.0485790666218283\\
%2540	0.0483902268919607\\
%2542	0.0482021212322608\\
%2544	0.0480147467892028\\
%2546	0.0478281007203536\\
%2548	0.0476421801943291\\
%2550	0.0474569823907518\\
%2552	0.0472725045002077\\
%2554	0.0470887437242037\\
%2556	0.0469056972751251\\
%2558	0.0467233623761934\\
%2560	0.0465417362614246\\
%2562	0.0463608161755862\\
%2564	0.0461805993741562\\
%2566	0.0460010831232816\\
%2568	0.0458222646997364\\
%2570	0.0456441413908804\\
%2572	0.0454667104946183\\
%2574	0.0452899693193584\\
%2576	0.0451139151839721\\
%2578	0.0449385454177532\\
%2580	0.0447638573603767\\
%2582	0.0445898483618595\\
%2584	0.0444165157825195\\
%2586	0.0442438569929359\\
%2588	0.0440718693739089\\
%2590	0.0439005503164203\\
%2592	0.043729897221594\\
%2594	0.0435599075006563\\
%2596	0.0433905785748967\\
%2598	0.0432219078756289\\
%2600	0.0430538928441518\\
%2602	0.0428865309317107\\
%2604	0.0427198195994584\\
%2606	0.0425537563184169\\
%2608	0.0423883385694392\\
%2610	0.0422235638431709\\
%2612	0.0420594296400117\\
%2614	0.0418959334700784\\
%2616	0.0417330728531664\\
%2618	0.0415708453187124\\
%2620	0.0414092484057568\\
%2622	0.0412482796629064\\
%2624	0.0410879366482973\\
%2626	0.0409282169295575\\
%2628	0.0407691180837706\\
%2630	0.0406106376974386\\
%2632	0.0404527733664453\\
%2634	0.0402955226960201\\
%2636	0.0401388833007015\\
%2638	0.0399828528043007\\
%2640	0.0398274288398662\\
%2642	0.0396726090496469\\
%2644	0.0395183910850573\\
%2646	0.0393647726066416\\
%2648	0.0392117512840376\\
%2650	0.0390593247959424\\
%2652	0.0389074908300761\\
%2654	0.0387562470831476\\
%2656	0.0386055912608192\\
%2658	0.0384555210776717\\
%2660	0.0383060342571702\\
%2662	0.0381571285316293\\
%2664	0.0380088016421786\\
%2666	0.0378610513387284\\
%2668	0.0377138753799361\\
%2670	0.0375672715331712\\
%2672	0.0374212375744826\\
%2674	0.0372757712885639\\
%2676	0.0371308704687203\\
%2678	0.0369865329168352\\
%2680	0.0368427564433364\\
%2682	0.0366995388671632\\
%2684	0.0365568780157333\\
%2686	0.0364147717249099\\
%2688	0.0362732178389686\\
%2690	0.036132214210565\\
%2692	0.035991758700702\\
%2694	0.0358518491786972\\
%2696	0.0357124835221509\\
%2698	0.0355736596169137\\
%2700	0.0354353753570544\\
%2702	0.035297628644828\\
%2704	0.0351604173906443\\
%2706	0.0350237395130357\\
%2708	0.0348875929386258\\
%2710	0.0347519756020981\\
%2712	0.0346168854461642\\
%2714	0.0344823204215333\\
%2716	0.0343482784868807\\
%2718	0.0342147576088167\\
%2720	0.0340817557618559\\
%2722	0.0339492709283868\\
%2724	0.0338173010986404\\
%2726	0.0336858442706608\\
%2728	0.0335548984502737\\
%2730	0.0334244616510571\\
%2732	0.0332945318943104\\
%2734	0.033165107209025\\
%2736	0.0330361856318541\\
%2738	0.0329077652070826\\
%2740	0.0327798439865984\\
%2742	0.0326524200298617\\
%2744	0.0325254914038763\\
%2746	0.0323990561831601\\
%2748	0.0322731124497158\\
%2750	0.032147658293002\\
%2752	0.0320226918099038\\
%2754	0.0318982111047044\\
%2756	0.0317742142890561\\
%2758	0.0316506994819519\\
%2760	0.0315276648096965\\
%2762	0.0314051084058783\\
%2764	0.0312830284113408\\
%2766	0.0311614229741548\\
%2768	0.0310402902495898\\
%2770	0.0309196284000863\\
%2772	0.030799435595228\\
%2774	0.0306797100117138\\
%2776	0.0305604498333302\\
%2778	0.0304416532509241\\
%2780	0.0303233184623746\\
%2782	0.0302054436725665\\
%2784	0.0300880270933625\\
%2786	0.0299710669435763\\
%2788	0.0298545614489457\\
%2790	0.0297385088421054\\
%2792	0.0296229073625602\\
%2794	0.0295077552566587\\
%2796	0.029393050777566\\
%2798	0.029278792185238\\
%2800	0.0291649777463945\\
%2802	0.0290516057344928\\
%2804	0.0289386744297021\\
%2806	0.0288261821188767\\
%2808	0.0287141270955307\\
%2810	0.0286025076598113\\
%2812	0.0284913221184739\\
%2814	0.0283805687848559\\
%2816	0.028270245978851\\
%2818	0.0281603520268841\\
%2820	0.0280508852618857\\
%2822	0.0279418440232666\\
%2824	0.027833226656893\\
%2826	0.0277250315150607\\
%2828	0.0276172569564708\\
%2830	0.0275099013462048\\
%2832	0.0274029630556991\\
%2834	0.0272964404627211\\
%2836	0.0271903319513441\\
%2838	0.027084635911923\\
%2840	0.0269793507410698\\
%2842	0.0268744748416293\\
%2844	0.0267700066226548\\
%2846	0.0266659444993841\\
%2848	0.0265622868932154\\
%2850	0.0264590322316834\\
%2852	0.0263561789484352\\
%2854	0.0262537254832069\\
%2856	0.0261516702817997\\
%2858	0.0260500117960563\\
%2860	0.0259487484838377\\
%2862	0.0258478788089995\\
%2864	0.0257474012413686\\
%2866	0.0256473142567202\\
%2868	0.0255476163367546\\
%2870	0.025448305969074\\
%2872	0.0253493816471599\\
%2874	0.0252508418703498\\
%2876	0.0251526851438147\\
%2878	0.0250549099785367\\
%2880	0.0249575148912858\\
%2882	0.0248604984045976\\
%2884	0.0247638590467515\\
%2886	0.0246675953517473\\
%2888	0.024571705859284\\
%2890	0.0244761891147369\\
%2892	0.024381043669136\\
%2894	0.0242862680791435\\
%2896	0.0241918609070326\\
%2898	0.024097820720665\\
%2900	0.0240041460934699\\
%2902	0.0239108356044216\\
%2904	0.0238178878380185\\
%2906	0.0237253013842613\\
%2908	0.023633074838632\\
%2910	0.0235412068020719\\
%2912	0.0234496958809612\\
%2914	0.0233585406870974\\
%2916	0.0232677398376741\\
%2918	0.0231772919552604\\
%2920	0.0230871956677799\\
%2922	0.0229974496084897\\
%2924	0.0229080524159599\\
%2926	0.0228190027340527\\
%2928	0.0227302992119021\\
%2930	0.0226419405038932\\
%2932	0.0225539252696418\\
%2934	0.0224662521739743\\
%2936	0.0223789198869073\\
%2938	0.022291927083627\\
%2940	0.02220527244447\\
%2942	0.0221189546549026\\
%2944	0.0220329724055008\\
%2946	0.021947324391931\\
%2948	0.0218620093149298\\
%2950	0.0217770258802844\\
%2952	0.0216923727988128\\
%2954	0.0216080487863445\\
%2956	0.021524052563701\\
%2958	0.0214403828566763\\
%2960	0.0213570383960173\\
%2962	0.0212740179174053\\
%2964	0.0211913201614357\\
%2966	0.0211089438736001\\
%2968	0.0210268878042665\\
%2970	0.0209451507086606\\
%2972	0.0208637313468469\\
%2974	0.0207826284837096\\
%2976	0.0207018408889344\\
%2978	0.0206213673369894\\
%2980	0.0205412066071069\\
%2982	0.0204613574832644\\
%2984	0.0203818187541664\\
%2986	0.0203025892132263\\
%2988	0.0202236676585475\\
%2990	0.0201450528929057\\
%2992	0.0200667437237305\\
%2994	0.0199887389630872\\
%2996	0.019911037427659\\
%2998	0.019833637938729\\
%3000	0.0197565393221623\\
%3002	0.0196797404083883\\
%3004	0.0196032400323825\\
%3006	0.0195270370336493\\
%3008	0.0194511302562043\\
%3010	0.0193755185485567\\
%3012	0.0193002007636919\\
%3014	0.019225175759054\\
%3016	0.0191504423965286\\
%3018	0.0190759995424252\\
%3020	0.0190018460674606\\
%3022	0.0189279808467412\\
%3024	0.0188544027597462\\
%3026	0.0187811106903106\\
%3028	0.0187081035266081\\
%3030	0.0186353801611346\\
%3032	0.018562939490691\\
%3034	0.0184907804163667\\
%3036	0.0184189018435227\\
%3038	0.0183473026817754\\
%3040	0.0182759818449797\\
%3042	0.0182049382512125\\
%3044	0.0181341708227566\\
%3046	0.0180636784860841\\
%3048	0.0179934601718402\\
%3050	0.0179235148148269\\
%3052	0.0178538413539871\\
%3054	0.0177844387323881\\
%3056	0.017715305897206\\
%3058	0.0176464417997092\\
%3060	0.0175778453952429\\
%3062	0.0175095156432135\\
%3064	0.017441451507072\\
%3066	0.017373651954299\\
%3068	0.0173061159563885\\
%3070	0.0172388424888329\\
%3072	0.0171718305311071\\
%3074	0.0171050790666529\\
%3076	0.0170385870828637\\
%3078	0.0169723535710694\\
%3080	0.0169063775265206\\
%3082	0.0168406579483739\\
%3084	0.0167751938396761\\
%3086	0.0167099842073499\\
%3088	0.0166450280621779\\
%3090	0.0165803244187883\\
%3092	0.0165158722956396\\
%3094	0.0164516707150058\\
%3096	0.0163877187029617\\
%3098	0.0163240152893678\\
%3100	0.0162605595078561\\
%3102	0.0161973503958148\\
%3104	0.0161343869943743\\
%3106	0.0160716683483922\\
%3108	0.0160091935064391\\
%3110	0.0159469615207839\\
%3112	0.0158849714473798\\
%3114	0.0158232223458495\\
%3116	0.0157617132794714\\
%3118	0.0157004433151653\\
%3120	0.0156394115234778\\
%3122	0.0155786169785687\\
%3124	0.0155180587581969\\
%3126	0.015457735943706\\
%3128	0.015397647620011\\
%3130	0.0153377928755838\\
%3132	0.0152781708024399\\
%3134	0.0152187804961242\\
%3136	0.0151596210556974\\
%3138	0.0151006915837226\\
%3140	0.0150419911862513\\
%3142	0.0149835189728102\\
%3144	0.0149252740563873\\
%3146	0.0148672555534187\\
%3148	0.0148094625837753\\
%3150	0.0147518942707491\\
%3152	0.0146945497410403\\
%3154	0.0146374281247436\\
%3156	0.0145805285553354\\
%3158	0.0145238501696606\\
%3160	0.0144673921079192\\
%3162	0.0144111535136536\\
%3164	0.0143551335337355\\
%3166	0.0142993313183527\\
%3168	0.0142437460209968\\
%3170	0.0141883767984498\\
%3172	0.0141332228107716\\
%3174	0.014078283221287\\
%3176	0.0140235571965735\\
%3178	0.0139690439064479\\
%3180	0.0139147425239546\\
%3182	0.0138606522253521\\
%3184	0.0138067721901016\\
%3186	0.0137531016008533\\
%3188	0.0136996396434352\\
%3190	0.01364638550684\\
%3192	0.0135933383832128\\
%3194	0.0135404974678394\\
%3196	0.0134878619591335\\
%3198	0.0134354310586248\\
%3200	0.013383203970947\\
%3202	0.0133311799038254\\
%3204	0.0132793580680653\\
%3206	0.0132277376775396\\
%3208	0.0131763179491773\\
%3210	0.0131250981029514\\
%3212	0.0130740773618667\\
%3214	0.0130232549519488\\
%3216	0.0129726301022317\\
%3218	0.0129222020447466\\
%3220	0.0128719700145098\\
%3222	0.0128219332495113\\
%3224	0.0127720909907032\\
%3226	0.0127224424819885\\
%3228	0.0126729869702089\\
%3230	0.0126237237051343\\
%3232	0.0125746519394506\\
%3234	0.0125257709287487\\
%3236	0.0124770799315136\\
%3238	0.0124285782091124\\
%3240	0.0123802650257835\\
%3242	0.0123321396486255\\
%3244	0.012284201347586\\
%3246	0.0122364493954505\\
%3248	0.0121888830678311\\
%3250	0.0121415016431562\\
%3252	0.012094304402659\\
%3254	0.0120472906303667\\
%3256	0.0120004596130895\\
%3258	0.0119538106404103\\
%3260	0.0119073430046734\\
%3262	0.0118610560009738\\
%3264	0.0118149489271471\\
%3266	0.0117690210837579\\
%3268	0.0117232717740899\\
%3270	0.0116777003041352\\
%3272	0.0116323059825837\\
%3274	0.0115870881208123\\
%3276	0.0115420460328751\\
%3278	0.0114971790354926\\
%3280	0.0114524864480412\\
%3282	0.0114079675925433\\
%3284	0.0113636217936567\\
%3286	0.0113194483786642\\
%3288	0.0112754466774641\\
%3290	0.011231616022559\\
%3292	0.0111879557490469\\
%3294	0.0111444651946098\\
%3296	0.0111011436995046\\
%3298	0.0110579906065529\\
%3300	0.0110150052611309\\
%3302	0.0109721870111592\\
%3304	0.0109295352070936\\
%3306	0.0108870492019146\\
%3308	0.010844728351118\\
%3310	0.0108025720127047\\
%3312	0.0107605795471714\\
%3314	0.0107187503175009\\
%3316	0.0106770836891518\\
%3318	0.0106355790300498\\
%3320	0.0105942357105773\\
%3322	0.0105530531035645\\
%3324	0.0105120305842791\\
%3326	0.010471167530418\\
%3328	0.0104304633220963\\
%3330	0.0103899173418396\\
%3332	0.0103495289745733\\
%3334	0.0103092976076137\\
%3336	0.0102692226306591\\
%3338	0.0102293034357799\\
%3340	0.0101895394174099\\
%3342	0.0101499299723368\\
%3344	0.0101104744996931\\
%3346	0.0100711724009472\\
%3348	0.0100320230798939\\
%3350	0.00999302594264592\\
%3352	0.00995418039762425\\
%3354	0.00991548585554964\\
%3356	0.00987694172943364\\
%3358	0.00983854743456945\\
%3360	0.00980030238852318\\
%3362	0.00976220601112513\\
%3364	0.00972425772446072\\
%3366	0.009686456952862\\
%3368	0.00964880312289867\\
%3370	0.00961129566336972\\
%3372	0.00957393400529432\\
%3374	0.00953671758190346\\
%3376	0.00949964582863146\\
%3378	0.00946271818310704\\
%3380	0.00942593408514517\\
%3382	0.00938929297673843\\
%3384	0.00935279430204838\\
%3386	0.00931643750739742\\
%3388	0.00928022204126014\\
%3390	0.00924414735425506\\
%3392	0.00920821289913633\\
%3394	0.00917241813078534\\
%3396	0.00913676250620252\\
%3398	0.00910124548449913\\
%3400	0.00906586652688897\\
%3402	0.00903062509668033\\
%3404	0.00899552065926761\\
%3406	0.00896055268212354\\
%3408	0.00892572063479073\\
%3410	0.00889102398887391\\
%3412	0.00885646221803187\\
%3414	0.00882203479796929\\
%3416	0.00878774120642913\\
%3418	0.00875358092318432\\
%3420	0.00871955343003019\\
%3422	0.00868565821077635\\
%3424	0.00865189475123899\\
%3426	0.00861826253923328\\
%3428	0.00858476106456506\\
%3430	0.00855138981902365\\
%3432	0.00851814829637385\\
%3434	0.00848503599234825\\
%3436	0.00845205240463989\\
%3438	0.00841919703289415\\
%3440	0.00838646937870165\\
%3442	0.0083538689455903\\
%3444	0.00832139523901801\\
%3446	0.00828904776636503\\
%3448	0.00825682603692654\\
%3450	0.00822472956190537\\
%3452	0.00819275785440432\\
%3454	0.00816091042941901\\
%3456	0.00812918680383015\\
%3458	0.00809758649639669\\
%3460	0.0080661090277482\\
%3462	0.00803475392037773\\
%3464	0.00800352069863449\\
%3466	0.00797240888871667\\
%3468	0.00794141801866432\\
%3470	0.00791054761835213\\
%3472	0.00787979721948214\\
%3474	0.00784916635557686\\
%3476	0.0078186545619722\\
%3478	0.0077882613758102\\
%3480	0.00775798633603233\\
%3482	0.00772782898337225\\
%3484	0.00769778886034882\\
%3486	0.00766786551125931\\
%3488	0.0076380584821725\\
%3490	0.00760836732092158\\
%3492	0.00757879157709758\\
%3494	0.00754933080204223\\
%3496	0.00751998454884155\\
%3498	0.00749075237231848\\
%3500	0.00746163382902691\\
%3502	0.00743262847724417\\
%3504	0.00740373587696475\\
%3506	0.00737495558989371\\
%3508	0.00734628717943979\\
%3510	0.00731773021070884\\
%3512	0.0072892842504974\\
%3514	0.00726094886728577\\
%3516	0.00723272363123179\\
%3518	0.00720460811416431\\
%3520	0.00717660188957635\\
%3522	0.00714870453261917\\
%3524	0.00712091562009528\\
%3526	0.00709323473045242\\
%3528	0.00706566144377705\\
%3530	0.00703819534178779\\
%3532	0.00701083600782924\\
%3534	0.0069835830268658\\
%3536	0.00695643598547515\\
%3538	0.00692939447184203\\
%3540	0.00690245807575196\\
%3542	0.00687562638858519\\
%3544	0.00684889900331043\\
%3546	0.0068222755144784\\
%3548	0.00679575551821607\\
%3550	0.00676933861222042\\
%3552	0.0067430243957521\\
%3554	0.00671681246962976\\
%3556	0.0066907024362236\\
%3558	0.00666469389944958\\
%3560	0.00663878646476332\\
%3562	0.00661297973915421\\
%3564	0.00658727333113936\\
%3566	0.00656166685075755\\
%3568	0.00653615990956361\\
%3570	0.00651075212062223\\
%3572	0.00648544309850238\\
%3574	0.00646023245927111\\
%3576	0.00643511982048805\\
%3578	0.00641010480119945\\
%3580	0.0063851870219324\\
%3582	0.00636036610468912\\
%3584	0.0063356416729412\\
%3586	0.00631101335162394\\
%3588	0.00628648076713055\\
%3590	0.00626204354730658\\
%3592	0.00623770132144416\\
%3594	0.00621345372027668\\
%3596	0.00618930037597271\\
%3598	0.00616524092213086\\
%3600	0.00614127499377394\\
%3602	0.00611740222734355\\
%3604	0.00609362226069458\\
%3606	0.0060699347330897\\
%3608	0.00604633928519367\\
%3610	0.00602283555906833\\
%3612	0.00599942319816672\\
%3614	0.00597610184732805\\
%3616	0.00595287115277194\\
%3618	0.00592973076209342\\
%3620	0.00590668032425735\\
%3622	0.00588371948959308\\
%3624	0.00586084790978937\\
%3626	0.0058380652378888\\
%3628	0.00581537112828274\\
%3630	0.00579276523670609\\
%3632	0.00577024722023198\\
%3634	0.00574781673726658\\
%3636	0.00572547344754373\\
%3638	0.00570321701212032\\
%3640	0.00568104709337057\\
%3642	0.00565896335498117\\
%3644	0.00563696546194615\\
%3646	0.00561505308056187\\
%3648	0.00559322587842191\\
%3650	0.00557148352441185\\
%3652	0.00554982568870448\\
%3654	0.0055282520427547\\
%3656	0.00550676225929459\\
%3658	0.00548535601232846\\
%3660	0.00546403297712767\\
%3662	0.00544279283022613\\
%3664	0.00542163524941494\\
%3666	0.0054005599137377\\
%3668	0.00537956650348586\\
%3670	0.00535865470019349\\
%3672	0.00533782418663262\\
%3674	0.00531707464680855\\
%3676	0.00529640576595484\\
%3678	0.00527581723052868\\
%3680	0.00525530872820605\\
%3682	0.005234879947877\\
%3684	0.00521453057964103\\
%3686	0.00519426031480226\\
%3688	0.00517406884586469\\
%3690	0.00515395586652782\\
%3692	0.0051339210716817\\
%3694	0.00511396415740241\\
%3696	0.0050940848209476\\
%3698	0.00507428276075156\\
%3700	0.00505455767642108\\
%3702	0.00503490926873047\\
%3704	0.00501533723961727\\
%3706	0.00499584129217767\\
%3708	0.00497642113066197\\
%3710	0.00495707646047022\\
%3712	0.00493780698814757\\
%3714	0.00491861242137992\\
%3716	0.00489949246898959\\
%3718	0.00488044684093054\\
%3720	0.00486147524828445\\
%3722	0.004842577403256\\
%3724	0.00482375301916869\\
%3726	0.00480500181046019\\
%3728	0.00478632349267847\\
%3730	0.00476771778247711\\
%3732	0.00474918439761119\\
%3734	0.00473072305693294\\
%3736	0.00471233348038742\\
%3738	0.00469401538900841\\
%3740	0.00467576850491416\\
%3742	0.00465759255130296\\
%3744	0.00463948725244925\\
%3746	0.00462145233369926\\
%3748	0.00460348752146671\\
%3750	0.0045855925432291\\
%3752	0.00456776712752307\\
%3754	0.00455001100394051\\
%3756	0.00453232390312462\\
%3758	0.00451470555676563\\
%3760	0.00449715569759666\\
%3762	0.00447967405938984\\
%3764	0.00446226037695216\\
%3766	0.00444491438612151\\
%3768	0.00442763582376266\\
%3770	0.00441042442776326\\
%3772	0.0043932799370297\\
%3774	0.00437620209148359\\
%3776	0.0043591906320573\\
%3778	0.00434224530069047\\
%3780	0.00432536584032565\\
%3782	0.00430855199490488\\
%3784	0.00429180350936538\\
%3786	0.00427512012963591\\
%3788	0.00425850160263295\\
%3790	0.0042419476762567\\
%3792	0.00422545809938745\\
%3794	0.00420903262188153\\
%3796	0.00419267099456765\\
%3798	0.00417637296924324\\
%3800	0.00416013829867048\\
%3802	0.00414396673657254\\
%3804	0.00412785803763011\\
%3806	0.00411181195747737\\
%3808	0.0040958282526985\\
%3810	0.00407990668082385\\
%3812	0.00406404700032625\\
%3814	0.00404824897061753\\
%3816	0.00403251235204479\\
%3818	0.00401683690588657\\
%3820	0.00400122239434945\\
%3822	0.00398566858056434\\
%3824	0.00397017522858306\\
%3826	0.00395474210337443\\
%3828	0.00393936897082105\\
%3830	0.00392405559771553\\
%3832	0.00390880175175703\\
%3834	0.00389360720154771\\
%3836	0.00387847171658926\\
%3838	0.00386339506727938\\
%3840	0.00384837702490819\\
%3842	0.00383341736165502\\
%3844	0.00381851585058485\\
%3846	0.00380367226564462\\
%3848	0.00378888638166003\\
%3850	0.00377415797433222\\
%3852	0.00375948682023416\\
%3854	0.00374487269680722\\
%3856	0.00373031538235822\\
%3858	0.00371581465605546\\
%3860	0.00370137029792587\\
%3862	0.00368698208885133\\
%3864	0.00367264981056559\\
%3866	0.00365837324565076\\
%3868	0.00364415217753424\\
%3870	0.00362998639048526\\
%3872	0.00361587566961155\\
%3874	0.00360181980085633\\
%3876	0.00358781857099486\\
%3878	0.00357387176763124\\
%3880	0.00355997917919525\\
%3882	0.00354614059493906\\
%3884	0.00353235580493408\\
%3886	0.00351862460006767\\
%3888	0.0035049467720403\\
%3890	0.00349132211336203\\
%3892	0.00347775041734939\\
%3894	0.00346423147812251\\
%3896	0.00345076509060171\\
%3898	0.0034373510505046\\
%3900	0.00342398915434276\\
%3902	0.00341067919941893\\
%3904	0.00339742098382371\\
%3906	0.00338421430643262\\
%3908	0.00337105896690296\\
%3910	0.0033579547656709\\
%3912	0.00334490150394818\\
%3914	0.00333189898371953\\
%3916	0.00331894700773922\\
%3918	0.00330604537952829\\
%3920	0.00329319390337168\\
%3922	0.00328039238431494\\
%3924	0.00326764062816163\\
%3926	0.00325493844147018\\
%3928	0.00324228563155086\\
%3930	0.00322968200646306\\
%3932	0.00321712737501223\\
%3934	0.00320462154674724\\
%3936	0.00319216433195704\\
%3938	0.00317975554166809\\
%3940	0.00316739498764161\\
%3942	0.00315508248237043\\
%3944	0.00314281783907622\\
%3946	0.00313060087170686\\
%3948	0.00311843139493325\\
%3950	0.00310630922414694\\
%3952	0.00309423417545696\\
%3954	0.0030822060656872\\
%3956	0.00307022471237358\\
%3958	0.00305828993376141\\
%3960	0.0030464015488024\\
%3962	0.00303455937715217\\
%3964	0.00302276323916729\\
%3966	0.00301101295590259\\
%3968	0.00299930834910872\\
%3970	0.00298764924122902\\
%3972	0.00297603545539723\\
%3974	0.00296446681543442\\
%3976	0.00295294314584672\\
%3978	0.00294146427182226\\
%3980	0.00293003001922878\\
%3982	0.00291864021461103\\
%3984	0.00290729468518789\\
%3986	0.00289599325884983\\
%3988	0.00288473576415653\\
%3990	0.00287352203033404\\
%3992	0.00286235188727221\\
%3994	0.0028512251655221\\
%3996	0.00284014169629368\\
%3998	0.00282910131145281\\
%4000	0.00281810384351913\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996099921115598\\
4	0.992241058493671\\
6	0.987450442272157\\
8	0.981748012865779\\
10	0.975156947256348\\
12	0.967703560388974\\
14	0.959417195570826\\
16	0.950330103983391\\
18	0.940477313397837\\
20	0.929896486153623\\
22	0.9186277664225\\
24	0.906713616733312\\
26	0.89419864367791\\
28	0.881129412655827\\
30	0.867554251446745\\
32	0.853523042327827\\
34	0.839087002381392\\
36	0.824298451572488\\
38	0.809210568122732\\
40	0.793877130675416\\
42	0.778352246748845\\
44	0.76269006702392\\
46	0.746944485124625\\
48	0.731168822744395\\
50	0.715415500267259\\
52	0.699735693449894\\
54	0.684178977287168\\
56	0.668792958893191\\
58	0.653622902097841\\
60	0.638711347479441\\
62	0.624097732705584\\
64	0.609818019294183\\
66	0.595904333170477\\
68	0.582384627594025\\
70	0.569282378051644\\
72	0.556616319430899\\
74	0.544400236072212\\
76	0.532642815023397\\
78	0.521347571894082\\
80	0.51051285708062\\
82	0.500131947819568\\
84	0.490193228616663\\
86	0.480680459249355\\
88	0.471573125977682\\
90	0.462846868085289\\
92	0.454473968685183\\
94	0.446423896116318\\
96	0.438663880425951\\
98	0.431159508499397\\
100	0.423875321394391\\
102	0.416775398304031\\
104	0.409823913178528\\
106	0.402985652197818\\
108	0.396226482795426\\
110	0.389513767580375\\
112	0.382816719102254\\
114	0.376106693805232\\
116	0.36935742561481\\
118	0.362545201335646\\
120	0.355648981389806\\
122	0.348650470404124\\
124	0.341534142799007\\
126	0.334287228889072\\
128	0.326899667136249\\
130	0.319364028157029\\
132	0.311675415933477\\
134	0.303831351463393\\
136	0.295831643853798\\
138	0.287678253653504\\
140	0.279375153070656\\
142	0.270928187663751\\
144	0.262344944164406\\
146	0.253634629326242\\
148	0.244807965144495\\
150	0.235877106517423\\
152	0.226855588506557\\
154	0.217758311912389\\
156	0.2086015780714\\
158	0.19940318681304\\
160	0.19018261567897\\
162	0.180961304178775\\
164	0.171763074507039\\
166	0.16261473030687\\
168	0.153546888196226\\
170	0.144595112912925\\
172	0.13580144484095\\
174	0.127216423937083\\
176	0.11890171515348\\
178	0.11093340120831\\
180	0.10340587584\\
182	0.0964359495975115\\
184	0.0901661355123431\\
186	0.0847650151146564\\
188	0.0804213042259565\\
190	0.0771257200807996\\
192	0.0744188243414521\\
194	0.0718979444692265\\
196	0.0692378905571168\\
198	0.0661935112069222\\
200	0.0625919862863933\\
202	0.0583218741369052\\
204	0.0533235666329414\\
206	0.0475845086240618\\
208	0.0411439178303327\\
210	0.0341196077302701\\
212	0.0267997435446623\\
214	0.019960018094309\\
216	0.0152923804956155\\
218	0.013911776293739\\
220	0.0157579770785302\\
222	0.0192700649194476\\
224	0.0232024506261862\\
226	0.0269814890441933\\
228	0.0303647410353058\\
230	0.0332479779817931\\
232	0.0355901145471106\\
234	0.0373842726937783\\
236	0.0386464740325707\\
238	0.0394118507608936\\
240	0.0397346765323621\\
242	0.0396907859418779\\
244	0.0393816634276376\\
246	0.0389393462887145\\
248	0.0385303545610266\\
250	0.0383551473668944\\
252	0.0386379475408295\\
254	0.039473373172282\\
256	0.040447215094\\
258	0.0412848747206519\\
260	0.0418326690711508\\
262	0.0420331413351108\\
264	0.0419079933552201\\
266	0.0415506384134905\\
268	0.041125733203537\\
270	0.0407719770633682\\
272	0.0403550933493514\\
274	0.0397832360806064\\
276	0.0390040840323373\\
278	0.0380019817130085\\
280	0.0367968879947655\\
282	0.0354459581826929\\
284	0.0340473187823397\\
286	0.0326249958130705\\
288	0.0310989423693116\\
290	0.0294872529635617\\
292	0.0278058405894154\\
294	0.0260561952551746\\
296	0.024247466825011\\
298	0.0223875470095954\\
300	0.0204846392640069\\
302	0.0185469107886632\\
304	0.0165824649924668\\
306	0.0145993147395948\\
308	0.0126053564519471\\
310	0.0106083451353949\\
312	0.00861587039393795\\
314	0.00663533349168737\\
316	0.00467392551827582\\
318	0.00273860670885715\\
320	0.000836086965315704\\
322	0.00102719237931648\\
324	0.0028450755159378\\
326	0.00461170780139979\\
328	0.00632155005971445\\
330	0.00796939151949513\\
332	0.00955036136949522\\
334	0.0110599389189164\\
336	0.012493962353936\\
338	0.0138486360866449\\
340	0.0151205366972703\\
342	0.0163066174751702\\
344	0.0174042115686178\\
346	0.0184110337578229\\
348	0.0193251808699569\\
350	0.0201451308591431\\
352	0.0208697405784343\\
354	0.0214982422747063\\
356	0.0220302388411523\\
358	0.0224656978656424\\
360	0.0228049445166174\\
362	0.0230486533114008\\
364	0.0231978388148363\\
366	0.0232538453189702\\
368	0.023218335557109\\
370	0.0230932785079715\\
372	0.0228809363478262\\
374	0.0225838506104488\\
376	0.022204827616452\\
378	0.0217469232350248\\
380	0.0212134270423706\\
382	0.0206078459421503\\
384	0.0199338873140222\\
386	0.0191954417569171\\
388	0.0183965654940054\\
390	0.0175414625063993\\
392	0.0166344664624884\\
394	0.0156800225094463\\
396	0.0146826689928537\\
398	0.0136470191695869\\
400	0.0125777429781067\\
402	0.0114795489290712\\
404	0.0103571661777827\\
406	0.00921532683838319\\
408	0.00805874859792761\\
410	0.00689211768651594\\
412	0.00572007225754432\\
414	0.00454718622986765\\
416	0.00337795364124864\\
418	0.00221677355991946\\
420	0.00106793559840968\\
422	6.43939289933412e-05\\
424	0.00117618516667311\\
426	0.00226355716050142\\
428	0.00332278955060266\\
430	0.00435033348474844\\
432	0.00534282172624943\\
434	0.00629707793343458\\
436	0.00721012509106889\\
438	0.00807919307733913\\
440	0.00890172535332915\\
442	0.00967538476518959\\
444	0.010398058452485\\
446	0.0110678618594484\\
448	0.0116831418490872\\
450	0.0122424789232577\\
452	0.01274468855493\\
454	0.0131888216419187\\
456	0.013574164094318\\
458	0.0139002355707693\\
460	0.0141667873814772\\
462	0.0143737995785791\\
464	0.0145214772570486\\
466	0.0146102460917766\\
468	0.0146407471388034\\
470	0.0146138309308819\\
472	0.0145305508996133\\
474	0.0143921561583229\\
476	0.0142000836816162\\
478	0.0139559499191811\\
480	0.0136615418828649\\
482	0.0133188077473681\\
484	0.0129298470060431\\
486	0.0124969002242695\\
488	0.0120223384337013\\
490	0.0115086522113333\\
492	0.0109584404878269\\
494	0.01037439912986\\
496	0.00975930934142832\\
498	0.00911602592902597\\
500	0.008447465475473\\
502	0.00775659446684032\\
504	0.00704641741645132\\
506	0.00631996502932001\\
508	0.00558028244961464\\
510	0.0048304176328292\\
512	0.00407340988330016\\
514	0.00331227859652659\\
516	0.00255001224445153\\
518	0.0017895576404446\\
520	0.00103380951918818\\
522	0.000285600465035655\\
524	0.000452308779327598\\
526	0.0011772385939165\\
528	0.00188659932407766\\
530	0.00257789965861007\\
532	0.00324875451931812\\
534	0.00389689244004976\\
536	0.0045201624154358\\
538	0.00511654020174746\\
540	0.00568413405452898\\
542	0.00622118988992385\\
544	0.0067260958588935\\
546	0.00719738632581406\\
548	0.00763374524522767\\
550	0.00803400893280397\\
552	0.00839716822883128\\
554	0.00872237005479956\\
556	0.00900891836584431\\
558	0.00925627450399105\\
560	0.00946405695926327\\
562	0.00963204054778539\\
564	0.00976015501802273\\
566	0.00984848309824256\\
568	0.00989725800014887\\
570	0.0099068603954355\\
572	0.0098778148837082\\
574	0.00981078597184285\\
576	0.00970657358637125\\
578	0.00956610814190992\\
580	0.00939044518996976\\
582	0.00918075967370257\\
584	0.00893833981524565\\
586	0.00866458066332536\\
588	0.00836097732966014\\
590	0.00802911794347392\\
592	0.00767067635407789\\
594	0.00728740461201441\\
596	0.00688112525966912\\
598	0.00645372346255472\\
600	0.00600713901264779\\
602	0.00554335823522226\\
604	0.00506440583056713\\
606	0.0045723366818093\\
608	0.00406922765977959\\
610	0.00355716945547135\\
612	0.00303825847014259\\
614	0.00251458879250997\\
616	0.00198824429178456\\
618	0.0014612908544955\\
620	0.000935768792162281\\
622	0.000413685445892684\\
624	0.00010299198707621\\
626	0.000612343381020691\\
628	0.00111250234089596\\
630	0.00160166257164825\\
632	0.00207808393764265\\
634	0.00254009819357835\\
636	0.00298611436971684\\
638	0.00341462379574826\\
640	0.00382420474915998\\
642	0.00421352671554041\\
644	0.00458135424985336\\
646	0.00492655042933323\\
648	0.00524807989029054\\
650	0.00554501144275399\\
652	0.00581652025852182\\
654	0.00606188962984044\\
656	0.00628051229755135\\
658	0.00647189134917\\
660	0.00663564068895132\\
662	0.00677148508356257\\
664	0.00687925978852404\\
666	0.00695890976206968\\
668	0.007010488474538\\
670	0.00703415632280892\\
672	0.00703017866065887\\
674	0.00699892345720213\\
676	0.00694085859682722\\
678	0.00685654883520687\\
680	0.00674665242706873\\
682	0.0066119174424459\\
684	0.0064531777890848\\
686	0.00627134895957259\\
688	0.00606742352254874\\
690	0.0058424663780867\\
692	0.00559760979797017\\
694	0.00533404827214201\\
696	0.00505303318307532\\
698	0.00475586733019432\\
700	0.00444389932677053\\
702	0.00411851789192964\\
704	0.00378114606052268\\
706	0.00343323533365446\\
708	0.00307625979261223\\
710	0.00271171019880319\\
712	0.00234108810209573\\
714	0.00196589997966046\\
716	0.00158765142703248\\
718	0.00120784142266512\\
720	0.000827956686717908\\
722	0.000449466154225517\\
724	7.38155821289899e-05\\
726	0.000297577691081051\\
728	0.000663329815150159\\
730	0.00102209531016517\\
732	0.00137257174477382\\
734	0.00171350419526729\\
736	0.00204368947127381\\
738	0.0023619800948535\\
740	0.00266728802086306\\
742	0.0029585880875714\\
744	0.00323492118764749\\
746	0.00349539715080618\\
748	0.00373919733058225\\
750	0.00396557688889977\\
752	0.00417386677331426\\
754	0.00436347538301846\\
756	0.00453388992091635\\
758	0.00468467743028435\\
760	0.00481548551573892\\
762	0.00492604274942209\\
764	0.00501615876449075\\
766	0.00508572403914696\\
768	0.00513470937557677\\
770	0.0051631650792628\\
772	0.00517121984520194\\
774	0.00515907935858977\\
776	0.00512702461852521\\
778	0.00507540999423254\\
780	0.00500466102420185\\
782	0.00491527196950015\\
784	0.00480780313330504\\
786	0.00468287795946018\\
788	0.00454117992354146\\
790	0.00438344923055429\\
792	0.00421047933395534\\
794	0.00402311329120104\\
796	0.00382223997147439\\
798	0.0036087901316255\\
800	0.00338373237668017\\
802	0.00314806902152537\\
804	0.0029028318705731\\
806	0.00264907793232303\\
808	0.00238788508581024\\
810	0.00212034771591357\\
812	0.00184757233443494\\
814	0.001570673203727\\
816	0.00129076797945314\\
818	0.00100897338881127\\
820	0.000726400960238347\\
822	0.00044415282024609\\
824	0.000163317572612186\\
826	0.000115033725324306\\
828	0.000389851475043342\\
830	0.000660111324252998\\
832	0.000924817816303332\\
834	0.00118300788924066\\
836	0.00143375421284427\\
838	0.00167616835272153\\
840	0.0019094037513134\\
842	0.00213265851646202\\
844	0.00234517800902158\\
846	0.00254625722184644\\
848	0.00273524294336106\\
850	0.00291153569980468\\
852	0.00307459147114633\\
854	0.00322392317657635\\
856	0.00335910192639348\\
858	0.00347975803803125\\
860	0.00358558181487993\\
862	0.00367632408747575\\
864	0.00375179651753407\\
866	0.00381187166619666\\
868	0.00385648282874288\\
870	0.00388562363887611\\
872	0.00389934744653714\\
874	0.00389776647401452\\
876	0.00388105075591167\\
878	0.00384942686929324\\
880	0.0038031764610604\\
882	0.00374263458030363\\
884	0.00366818782403794\\
886	0.00358027230534774\\
888	0.00347937145354606\\
890	0.00336601365649356\\
892	0.00324076975571357\\
894	0.00310425040538997\\
896	0.00295710330673565\\
898	0.00280001032957295\\
900	0.00263368453327544\\
902	0.00245886709947361\\
904	0.00227632418913882\\
906	0.00208684373681354\\
908	0.00189123219486367\\
910	0.00169031124068979\\
912	0.00148491445983764\\
914	0.00127588401790934\\
916	0.00106406733408789\\
918	0.00085031376894916\\
920	0.000635471339052465\\
922	0.000420383470572057\\
924	0.000205885803956463\\
926	7.19693870959476e-06\\
928	0.000218054012327368\\
930	0.000425891622469332\\
932	0.000629935803643754\\
934	0.000829435192120347\\
936	0.00102366368380486\\
938	0.00121192296818083\\
940	0.0013935449299003\\
942	0.00156789391019393\\
944	0.00173436882088197\\
946	0.00189240510440278\\
948	0.00204147653392625\\
950	0.00218109684828773\\
952	0.00231082121716164\\
954	0.00243024753258397\\
956	0.00253901752363261\\
958	0.00263681769178241\\
960	0.00272338006515672\\
962	0.00279848277060624\\
964	0.00286195042324994\\
966	0.00291365433381194\\
968	0.00295351253477925\\
970	0.002981489627085\\
972	0.00299759644968913\\
974	0.00300188957507993\\
976	0.00299447063435318\\
978	0.00297548547613917\\
980	0.00294512316423978\\
982	0.00290361481940355\\
984	0.00285123231120864\\
986	0.00278828680653584\\
988	0.00271512718159765\\
990	0.0026321383049406\\
992	0.00253973919925871\\
994	0.00243838109024052\\
996	0.00232854535102271\\
998	0.00221074135113989\\
1000	0.00208550421913538\\
1002	0.00195339252823867\\
1004	0.00181498591471973\\
1006	0.00167088263869003\\
1008	0.00152169709724912\\
1010	0.00136805729995826\\
1012	0.00121060231667248\\
1014	0.00104997970776844\\
1016	0.000886842946779263\\
1018	0.000721848845376477\\
1020	0.000555654990536584\\
1022	0.000388917203588755\\
1024	0.000222287030661985\\
1026	5.64092738408492e-05\\
1028	0.000108080427907569\\
1030	0.000270557959248296\\
1032	0.000430413021956598\\
1034	0.000587051353216426\\
1036	0.000739896860963512\\
1038	0.000888393668885819\\
1040	0.00103200806411123\\
1042	0.0011702303410506\\
1044	0.00130257653532114\\
1046	0.0014285900421549\\
1048	0.00154784311419056\\
1050	0.00165993823405546\\
1052	0.00176450935766932\\
1054	0.00186122302472848\\
1056	0.00194977933337736\\
1058	0.00202991277661525\\
1060	0.00210139293854137\\
1062	0.00216402504909395\\
1064	0.00221765039649326\\
1066	0.00226214659714905\\
1068	0.00229742772333967\\
1070	0.00232344428951454\\
1072	0.00234018309859882\\
1074	0.00234766695020674\\
1076	0.00234595421317752\\
1078	0.00233513826534406\\
1080	0.00231534680392795\\
1082	0.00228674103041446\\
1084	0.0022495147142073\\
1086	0.00220389313978671\\
1088	0.00215013194249477\\
1090	0.00208851583845267\\
1092	0.00201935725446687\\
1094	0.00194299486411158\\
1096	0.00185979203647386\\
1098	0.00177013520432459\\
1100	0.00167443215872363\\
1102	0.00157311027728483\\
1104	0.00146661469351283\\
1106	0.00135540641478123\\
1108	0.0012399603966513\\
1110	0.0011207635813223\\
1112	0.000998312908074227\\
1114	0.000873113303597368\\
1116	0.000745675660107796\\
1118	0.000616514809122257\\
1120	0.000486147498711991\\
1122	0.000355090381968161\\
1124	0.000223858024300068\\
1126	9.29609370449972e-05\\
1128	3.70963553014924e-05\\
1130	0.000165817207118515\\
1132	0.000292714696063154\\
1134	0.000417313413194291\\
1136	0.000539151192437295\\
1138	0.00065778077329746\\
1140	0.00077277139104381\\
1142	0.000883710288913262\\
1144	0.000990204147232788\\
1146	0.00109188042472374\\
1148	0.00118838860762951\\
1150	0.00127940136270152\\
1152	0.00136461559048217\\
1154	0.00144375337573734\\
1156	0.00151656283231456\\
1158	0.00158281884013018\\
1160	0.00164232367242583\\
1162	0.00169490751186785\\
1164	0.0017404288545064\\
1166	0.00177877480104721\\
1168	0.00180986123532536\\
1170	0.00183363289030709\\
1172	0.00185006330236947\\
1174	0.00185915465503451\\
1176	0.00186093751374336\\
1178	0.00185547045366207\\
1180	0.00184283958290393\\
1182	0.00182315796393076\\
1184	0.00179656493626352\\
1186	0.00176322534398273\\
1188	0.00172332867183448\\
1190	0.00167708809407258\\
1192	0.00162473944046822\\
1194	0.00156654008419518\\
1196	0.0015027677565585\\
1198	0.00143371929376969\\
1200	0.00135970932118808\\
1202	0.00128106888063918\\
1204	0.00119814400659075\\
1206	0.00111129425711185\\
1208	0.00102089120566361\\
1210	0.00092731689986463\\
1212	0.00083096229345011\\
1214	0.000732225657690564\\
1216	0.000631510978560625\\
1218	0.000529226345947602\\
1220	0.000425782341166034\\
1222	0.000321590428995228\\
1224	0.000217061360386926\\
1226	0.000112603591894289\\
1228	8.62172775704692e-06\\
1230	9.44850095605465e-05\\
1232	0.000196324274742142\\
1234	0.000296512055445088\\
1236	0.000394674083321325\\
1238	0.000490447195193381\\
1240	0.000583480639579381\\
1242	0.000673437324014141\\
1244	0.000759994998877485\\
1246	0.000842847373724776\\
1248	0.000921705162405835\\
1250	0.000996297053564867\\
1252	0.00106637060343144\\
1254	0.00113169304813456\\
1256	0.00119205203310726\\
1258	0.0012472562574877\\
1260	0.00129713603176675\\
1262	0.00134154374728206\\
1264	0.00138035425650579\\
1266	0.00141346516342986\\
1268	0.00144079702369901\\
1270	0.00146229345449509\\
1272	0.00147792115452149\\
1274	0.00148766983477878\\
1276	0.00149155206116065\\
1278	0.00148960301022798\\
1280	0.00148188013984223\\
1282	0.00146846277665146\\
1284	0.00144945162272491\\
1286	0.00142496818392419\\
1288	0.00139515412287719\\
1290	0.0013601705396864\\
1292	0.00132019718375494\\
1294	0.00127543160034939\\
1296	0.00122608821573991\\
1298	0.00117239736495939\\
1300	0.00111460426641341\\
1302	0.00105296794773759\\
1304	0.000987760127452933\\
1306	0.000919264057098431\\
1308	0.000847773328634766\\
1310	0.000773590652005692\\
1312	0.000697026607816723\\
1314	0.000618398380145573\\
1316	0.000538028474533366\\
1318	0.000456243426219491\\
1320	0.000373372503678989\\
1322	0.000289746412496122\\
1324	0.0002056960045655\\
1326	0.00012155099754954\\
1328	3.76387094404137e-05\\
1330	4.57171870243469e-05\\
1332	0.000128197885457616\\
1334	0.000209490637930848\\
1336	0.00028928991374016\\
1338	0.000367298520644623\\
1340	0.00044322868456711\\
1342	0.000516803083942655\\
1344	0.000587755835105357\\
1346	0.000655833425322013\\
1348	0.000720795590311354\\
1350	0.000782416133326706\\
1352	0.000840483683129893\\
1354	0.00089480238843977\\
1356	0.000945192546705096\\
1358	0.000991491165319911\\
1360	0.00103355245367705\\
1362	0.00107124824473287\\
1364	0.00110446834504032\\
1366	0.00113312081248921\\
1368	0.00115713216127979\\
1370	0.00117644749393643\\
1372	0.00119103056045297\\
1374	0.00120086374494113\\
1376	0.00120594798042699\\
1378	0.00120630259271401\\
1380	0.00120196507449692\\
1382	0.00119299079116687\\
1384	0.00117945262000264\\
1386	0.0011614405246834\\
1388	0.00113906106729155\\
1390	0.00111243686019972\\
1392	0.00108170596044321\\
1394	0.00104702120938448\\
1396	0.00100854952066139\\
1398	0.000966471119585322\\
1400	0.000920978737318273\\
1402	0.000872276763303831\\
1404	0.000820580359560154\\
1406	0.000766114540560382\\
1408	0.00070911322252787\\
1410	0.000649818246062266\\
1412	0.000588478376080159\\
1414	0.000525348283113671\\
1416	0.000460687510044465\\
1418	0.00039475942837891\\
1420	0.000327830188172597\\
1422	0.000260167665707806\\
1424	0.000192040413000669\\
1426	0.000123716613175222\\
1428	5.54630456881308e-05\\
1430	1.24559346849272e-05\\
1432	7.9779401271708e-05\\
1434	0.000146250837605042\\
1436	0.000211619094586684\\
1438	0.000275639319220048\\
1440	0.000338073851556743\\
1442	0.000398693086651583\\
1444	0.000457276298479064\\
1446	0.00051361242293846\\
1448	0.000567500797252954\\
1450	0.000618751853257281\\
1452	0.000667187762267824\\
1454	0.000712643029433909\\
1456	0.00075496503567758\\
1458	0.000794014525550619\\
1460	0.000829666039554829\\
1462	0.000861808289700378\\
1464	0.000890344477304493\\
1466	0.000915192552261938\\
1468	0.000936285413252608\\
1470	0.000953571048581417\\
1472	0.000967012617578527\\
1474	0.000976588472716389\\
1476	0.000982292122827596\\
1478	0.000984132138032169\\
1480	0.000982131997201882\\
1482	0.000976329879004623\\
1484	0.000966778397781212\\
1486	0.000953544285709001\\
1488	0.000936708022903711\\
1490	0.000916363417296815\\
1492	0.000892617136306228\\
1494	0.000865588192488151\\
1496	0.000835407385516321\\
1498	0.000802216702988009\\
1500	0.000766168682691261\\
1502	0.000727425739099732\\
1504	0.000686159456975043\\
1506	0.000642549855061862\\
1508	0.000596784622952691\\
1510	0.000549058334278835\\
1512	0.000499571639450971\\
1514	0.000448530441224913\\
1516	0.000396145056411177\\
1518	0.000342629367072328\\
1520	0.00028819996456854\\
1522	0.000233075289811241\\
1524	0.000177474773074049\\
1526	0.000121617976687394\\
1528	6.57237439025361e-05\\
1530	1.00093571657468e-05\\
1532	4.53102910210672e-05\\
1534	0.000100023511549312\\
1536	0.000153922613442638\\
1538	0.000206804676962357\\
1540	0.000258472302260144\\
1542	0.000308734330877727\\
1544	0.000357406537517016\\
1546	0.000404312289639024\\
1548	0.000449283172592621\\
1550	0.000492159578126169\\
1552	0.000532791254291098\\
1554	0.000571037814911782\\
1556	0.000606769206966033\\
1558	0.000639866134395649\\
1560	0.000670220437045213\\
1562	0.00069773542361242\\
1564	0.00072232615767524\\
1566	0.000743919696054942\\
1568	0.000762455278958411\\
1570	0.000777884471536755\\
1572	0.000790171256685965\\
1574	0.000799292079105402\\
1576	0.000805235840817189\\
1578	0.000808003848536377\\
1580	0.000807609713463732\\
1582	0.000804079204251658\\
1584	0.000797450054071049\\
1586	0.000787771722873245\\
1588	0.000775105116109261\\
1590	0.000759522261324971\\
1592	0.000741105944203122\\
1594	0.000719949305767009\\
1596	0.000696155402599591\\
1598	0.000669836732056868\\
1600	0.000641114724577878\\
1602	0.000610119205302194\\
1604	0.000576987827309467\\
1606	0.000541865478885844\\
1608	0.000504903667304511\\
1610	0.000466259881680323\\
1612	0.000426096937519092\\
1614	0.000384582305632613\\
1616	0.000341887428131181\\
1618	0.00029818702423461\\
1620	0.000253658388661688\\
1622	0.000208480685365192\\
1624	0.000162834239376181\\
1626	0.000116899829510137\\
1628	7.0857984660395e-05\\
1630	2.48882863716195e-05\\
1632	2.08313196580791e-05\\
1634	6.61252005538322e-05\\
1636	0.000110820699188895\\
1638	0.000154748780602067\\
1640	0.000197744659533612\\
1642	0.000239648406795404\\
1644	0.000280305532291855\\
1646	0.000319567542612415\\
1648	0.000357292471232295\\
1650	0.000393345379476824\\
1652	0.000427598826532765\\
1654	0.000459933306921325\\
1656	0.000490237653985974\\
1658	0.000518409408089271\\
1660	0.000544355148359607\\
1662	0.000567990786977653\\
1664	0.000589241825145798\\
1666	0.000608043570035623\\
1668	0.000624341312166955\\
1670	0.000638090462827489\\
1672	0.000649256651299791\\
1674	0.000657815781818829\\
1676	0.000663754050340215\\
1678	0.000667067921352245\\
1680	0.00066776406511996\\
1682	0.000665859255896686\\
1684	0.000661380231786974\\
1686	0.000654363517087413\\
1688	0.000644855208070053\\
1690	0.000632910723308582\\
1692	0.000618594519774865\\
1694	0.000601979776056357\\
1696	0.000583148044163719\\
1698	0.000562188871506698\\
1700	0.00053919939472023\\
1702	0.000514283907119422\\
1704	0.000487553401651229\\
1706	0.000459125091290258\\
1708	0.000429121908899007\\
1710	0.000397671988639417\\
1712	0.000364908131075574\\
1714	0.000330967254156551\\
1716	0.000295989832306627\\
1718	0.000260119325878026\\
1720	0.000223501603245147\\
1722	0.000186284357827446\\
1724	0.000148616522333714\\
1726	0.000110647682512835\\
1728	7.25274926814908e-05\\
1730	3.44050952765501e-05\\
1732	3.57145335287906e-06\\
1734	4.12557487394122e-05\\
1736	7.85035935497744e-05\\
1738	0.000115173540226391\\
1740	0.000151127419011133\\
1742	0.000186230849417007\\
1744	0.000220353733289415\\
1746	0.000253370727684926\\
1748	0.000285161695886988\\
1750	0.000315612134971912\\
1752	0.000344613578443955\\
1754	0.000372063972562999\\
1756	0.000397868025101958\\
1758	0.000421937525384279\\
1760	0.000444191634573414\\
1762	0.000464557145308392\\
1764	0.000482968709902708\\
1766	0.000499369036453399\\
1768	0.00051370905233422\\
1770	0.000525948034676986\\
1772	0.000536053707576788\\
1774	0.000544002305884921\\
1776	0.000549778605586002\\
1778	0.000553375920882915\\
1780	0.000554796068242931\\
1782	0.00055404929778197\\
1784	0.000551154192488788\\
1786	0.000546137535912165\\
1788	0.000539034149049957\\
1790	0.000529886697293738\\
1792	0.000518745468391184\\
1794	0.000505668122495576\\
1796	0.000490719415469397\\
1798	0.000473970896705573\\
1800	0.000455500582818829\\
1802	0.000435392608643402\\
1804	0.000413736857050734\\
1806	0.000390628569170508\\
1808	0.000366167936665642\\
1810	0.000340459677765957\\
1812	0.000313612598818092\\
1814	0.000285739143152474\\
1816	0.000256954929102427\\
1818	0.000227378279041717\\
1820	0.000197129741327244\\
1822	0.000166331607045725\\
1824	0.000135107423473573\\
1826	0.00010358150615414\\
1828	7.18784514912948e-05\\
1830	4.0122651740718e-05\\
1832	8.43781425940035e-06\\
1834	2.30535131577631e-05\\
1836	5.42304090608538e-05\\
1838	8.49740354967895e-05\\
1840	0.000115168083830708\\
1842	0.000144699207591797\\
1844	0.000173457440761227\\
1846	0.000201336599987759\\
1848	0.000228234669288148\\
1850	0.000254054165869047\\
1852	0.000278702485788217\\
1854	0.000302092228261563\\
1856	0.000324141497511614\\
1858	0.000344774181149587\\
1860	0.000363920204180252\\
1862	0.000381515757818452\\
1864	0.00039750350241191\\
1866	0.000411832743867133\\
1868	0.000424459583083763\\
1870	0.000435347038010612\\
1872	0.000444465138043794\\
1874	0.000451790990597595\\
1876	0.000457308819787809\\
1878	0.000461009977273462\\
1880	0.000462892925412391\\
1882	0.00046296319299169\\
1884	0.00046123330389698\\
1886	0.000457722679187817\\
1888	0.000452457513145593\\
1890	0.000445470623956725\\
1892	0.000436801279788782\\
1894	0.000426495001104389\\
1896	0.000414603340146026\\
1898	0.000401183638605937\\
1900	0.000386298764571858\\
1902	0.000370016829912659\\
1904	0.000352410889335424\\
1906	0.00033355862240671\\
1908	0.000313541999888727\\
1910	0.000292446935792618\\
1912	0.000270362926594086\\
1914	0.000247382679099642\\
1916	0.000223601728482544\\
1918	0.000199118048035542\\
1920	0.000174031652209537\\
1922	0.000148444194521628\\
1924	0.000122458561924466\\
1926	9.61784672324953e-05\\
1928	6.97080411957851e-05\\
1930	4.31514258034702e-05\\
1932	1.66123703829151e-05\\
1934	9.80616796296194e-06\\
1936	3.60024180611302e-05\\
1938	6.18761810357169e-05\\
1940	8.73292078907593e-05\\
1942	0.000112265566909017\\
1944	0.000136591999514686\\
1946	0.000160218263302578\\
1948	0.000183057460995466\\
1950	0.000205026354153283\\
1952	0.000226045660526301\\
1954	0.000246040334013328\\
1956	0.00026493982626318\\
1958	0.000282678329033132\\
1960	0.000299194996499651\\
1962	0.000314434146799574\\
1964	0.000328345442165075\\
1966	0.000340884047104172\\
1968	0.000352010764164823\\
1970	0.000361692146912746\\
1972	0.000369900589844042\\
1974	0.000376614395041588\\
1976	0.000381817815480325\\
1978	0.000385501074973107\\
1980	0.000387660364841744\\
1982	0.000388297817487933\\
1984	0.000387421457122863\\
1986	0.0003850451280069\\
1988	0.000381188400629619\\
1990	0.000375876456347274\\
1992	0.000369139951071349\\
1994	0.000361014858680965\\
1996	0.000351542294904356\\
1998	0.000340768322486316\\
2000	0.000328743738524174\\
2002	0.000315523844918303\\
2004	0.000301168202941934\\
2006	0.000285740372990278\\
2008	0.000269307640617471\\
2010	0.000251940730016987\\
2012	0.000233713506140669\\
2014	0.000214702666687746\\
2016	0.000194987425226599\\
2018	0.00017464918673615\\
2020	0.000153771216875879\\
2022	0.000132438306308275\\
2024	0.000110736431406304\\
2026	8.87524126861537e-05\\
2028	6.65735723021712e-05\\
2030	4.42873919381437e-05\\
2032	2.19811724158252e-05\\
2034	2.58303672169607e-07\\
2036	2.23451050190044e-05\\
2038	4.41944790899367e-05\\
2040	6.57231728071452e-05\\
2042	8.68497452382674e-05\\
2044	0.000107494871131325\\
2046	0.000127581634183527\\
2048	0.000147035808977711\\
2050	0.000165786130570762\\
2052	0.000183764550775428\\
2054	0.000200906480231745\\
2056	0.000217151015428133\\
2058	0.000232441149894619\\
2060	0.000246723968857449\\
2062	0.00025995082671389\\
2064	0.000272077506755837\\
2066	0.00028306436264402\\
2068	0.000292876441208893\\
2070	0.00030148358622802\\
2072	0.000308860522907834\\
2074	0.000314986922872819\\
2076	0.000319847449541794\\
2078	0.000323431783848599\\
2080	0.000325734630340088\\
2082	0.00032675570376065\\
2084	0.000326499696306842\\
2086	0.000324976225809597\\
2088	0.00032219976517282\\
2090	0.000318189553469072\\
2092	0.000312969489159277\\
2094	0.000306568005971595\\
2096	0.00029901793203651\\
2098	0.000290356332936487\\
2100	0.000280624339386364\\
2102	0.000269866960315914\\
2104	0.000258132882176055\\
2106	0.000245474255339911\\
2108	0.000231946468511378\\
2110	0.000217607912096581\\
2112	0.000202519731528842\\
2114	0.00018674557157014\\
2116	0.000170351312640206\\
2118	0.000153404800247805\\
2120	0.00013597556861896\\
2122	0.000118134559631363\\
2124	9.99538381757415e-05\\
2126	8.15063050702324e-05\\
2128	6.28654086565197e-05\\
2130	4.41048562035862e-05\\
2132	2.52983262393686e-05\\
2134	6.51918291693376e-06\\
2136	1.21598064902241e-05\\
2138	3.06667498916218e-05\\
2140	4.89309034302861e-05\\
2142	6.68829382593254e-05\\
2144	8.44552000515053e-05\\
2146	0.000101581960285339\\
2148	0.00011819965838913\\
2150	0.000134247133865998\\
2152	0.000149665847566499\\
2154	0.000164400091324512\\
2156	0.000178397185221755\\
2158	0.00019160766179835\\
2160	0.000203985436583239\\
2162	0.000215487964374282\\
2164	0.000226076380757394\\
2166	0.000235715628414662\\
2168	0.00024437456783299\\
2170	0.000252026072087571\\
2172	0.000258647105439047\\
2174	0.000264218785547541\\
2176	0.000268726429170103\\
2178	0.000272159581275303\\
2180	0.000274512027570728\\
2182	0.000275781790505672\\
2184	0.000275971108873787\\
2186	0.000275086401203194\\
2188	0.000273138213182812\\
2190	0.000270141149434738\\
2192	0.000266113790000759\\
2194	0.000261078591966263\\
2196	0.000255061776702828\\
2198	0.000248093203260077\\
2200	0.000240206228489058\\
2202	0.000231437554527477\\
2204	0.000221827064319572\\
2206	0.000211417645888592\\
2208	0.000200255006116171\\
2210	0.000188387474818965\\
2212	0.000175865799946343\\
2214	0.000162742934751328\\
2216	0.000149073817810972\\
2218	0.000134915146797818\\
2220	0.000120325146918032\\
2222	0.000105363334950425\\
2224	9.00902798283005e-05\\
2226	7.45673607149321e-05\\
2228	5.88565235277122e-05\\
2230	4.30200368630116e-05\\
2232	2.71202482725617e-05\\
2234	1.12193418331658e-05\\
2236	4.62090205890779e-06\\
2238	2.03393437530659e-05\\
2240	3.58757173708525e-05\\
2242	5.1170858916202e-05\\
2244	6.6166928619646e-05\\
2246	8.08076266906557e-05\\
2248	9.50384016859968e-05\\
2250	0.000108806650735004\\
2252	0.000122061910898597\\
2254	0.000134756040978796\\
2256	0.000146843393136391\\
2258	0.000158280973718609\\
2260	0.000169028592742841\\
2262	0.00017904900153279\\
2264	0.000188308018049635\\
2266	0.000196774639513319\\
2268	0.000204421141960327\\
2270	0.000211223166436902\\
2272	0.000217159791581733\\
2274	0.000222213592404043\\
2276	0.000226370685120302\\
2278	0.000229620757966153\\
2280	0.000231957087955318\\
2282	0.00023337654361204\\
2284	0.000233879573757495\\
2286	0.00023347018248503\\
2288	0.000232155890509859\\
2290	0.000229947683132637\\
2292	0.000226859945104149\\
2294	0.000222910382729964\\
2296	0.000218119933599397\\
2298	0.000212512664368452\\
2300	0.000206115657070512\\
2302	0.000198958884470647\\
2304	0.00019107507501646\\
2306	0.000182499567976983\\
2308	0.000173270159394372\\
2310	0.000163426939505522\\
2312	0.000153012122318307\\
2314	0.000142069868053813\\
2316	0.000130646099189441\\
2318	0.00011878831085672\\
2320	0.000106545376365624\\
2322	9.39673486401652e-05\\
2324	8.11052583623874e-05\\
2326	6.80109096269022e-05\\
2328	5.47366739155377e-05\\
2330	4.13352832007991e-05\\
2332	2.78596229856075e-05\\
2334	1.4362526082561e-05\\
2336	8.96567926841559e-07\\
2338	1.24861357937835e-05\\
2340	2.57341284217621e-05\\
2342	3.87968077733828e-05\\
2344	5.16246170097084e-05\\
2346	6.41692302254325e-05\\
2348	7.63837320686274e-05\\
2350	8.82227907350426e-05\\
2352	9.964282370786e-05\\
2354	0.000110602155647731\\
2356	0.000121061167871057\\
2358	0.000130982438891399\\
2360	0.000140330875536041\\
2362	0.000149073834190436\\
2364	0.000157181231763749\\
2366	0.000164625646011276\\
2368	0.000171382404892829\\
2370	0.000177429664690927\\
2372	0.00018274847665852\\
2374	0.000187322842010494\\
2376	0.000191139755121321\\
2378	0.000194189234836079\\
2380	0.000196464343849928\\
2382	0.000197961196157378\\
2384	0.000198678952617601\\
2386	0.000198619804731325\\
2388	0.000197788946764527\\
2390	0.000196194536403867\\
2392	0.0001938476441685\\
2394	0.000190762191846265\\
2396	0.000186954880262747\\
2398	0.000182445106732289\\
2400	0.000177254872575271\\
2402	0.000171408681124699\\
2404	0.000164933426677817\\
2406	0.00015785827488061\\
2408	0.000150214535064195\\
2410	0.000142035525078237\\
2412	0.000133356429194318\\
2414	0.00012421414967333\\
2416	0.000114647152613413\\
2418	0.00010469530871177\\
2420	9.43997295907849e-05\\
2422	8.38026003501408e-05\\
2424	7.29470090195054e-05\\
2426	6.18767735911434e-05\\
2428	5.06362673200469e-05\\
2430	3.92702429785046e-05\\
2432	2.78236567538093e-05\\
2434	1.63414924740242e-05\\
2436	4.8685868415012e-06\\
2438	6.55054365516525e-06\\
2440	1.78718734900698e-05\\
2442	2.90520358624836e-05\\
2444	4.00484868414662e-05\\
2446	5.08196652787456e-05\\
2448	6.13251478976898e-05\\
2450	7.15257989859936e-05\\
2452	8.1383914147169e-05\\
2454	9.08633575903931e-05\\
2456	9.99296924675156e-05\\
2458	0.000108550303794831\\
2460	0.000116694513531693\\
2462	0.000124333687417517\\
2464	0.00013144133320631\\
2466	0.00013799318997089\\
2468	0.000143967308187768\\
2470	0.000149344120349813\\
2472	0.00015410650189329\\
2474	0.000158239822263128\\
2476	0.000161731985981183\\
2478	0.000164573463621303\\
2480	0.000166757312634052\\
2482	0.000168279188004709\\
2484	0.000169137342767496\\
2486	0.000169332618436606\\
2488	0.000168868425456467\\
2490	0.000167750713807919\\
2492	0.000165987933947223\\
2494	0.000163590988289752\\
2496	0.000160573173486363\\
2498	0.000156950113773237\\
2500	0.000152739685710564\\
2502	0.000147961934655386\\
2504	0.000142638983344233\\
2506	0.000136794932990134\\
2508	0.000130455757324252\\
2510	0.000123649190036876\\
2512	0.000116404606095605\\
2514	0.000108752897440064\\
2516	0.000100726343569687\\
2518	9.23584775583612e-05\\
2520	8.36839480444098e-05\\
2522	7.47383777566059e-05\\
2524	6.55582191453763e-05\\
2526	5.61806076982452e-05\\
2528	4.66432135226841e-05\\
2530	3.69840917817567e-05\\
2532	2.72415325710644e-05\\
2534	1.74539108216022e-05\\
2536	7.65953681102424e-06\\
2538	2.10349214096562e-06\\
2540	1.17974382253906e-05\\
2542	2.1385067387468e-05\\
2544	3.08297907159657e-05\\
2546	4.00958024475514e-05\\
2548	4.91482140729153e-05\\
2550	5.79531840473525e-05\\
2552	6.64780426320671e-05\\
2554	7.4691411410696e-05\\
2556	8.25633170519069e-05\\
2558	9.00652989119469e-05\\
2560	9.71705100984823e-05\\
2562	0.000103853811644541\\
2564	0.000110091859470059\\
2566	0.000115863183838115\\
2568	0.000121148261045962\\
2570	0.000125929577118878\\
2572	0.000130191683311453\\
2574	0.00013392124325016\\
2576	0.000137107071588116\\
2578	0.000139740164073031\\
2580	0.00014181371896644\\
2582	0.000143323149784046\\
2584	0.000144266089361428\\
2586	0.000144642385283681\\
2588	0.000144454086749726\\
2590	0.000143705422975718\\
2592	0.000142402773273433\\
2594	0.000140554628971448\\
2596	0.000138171547376406\\
2598	0.000135266098003874\\
2600	0.000131852801333704\\
2602	0.000127948060374342\\
2604	0.000123570085345355\\
2606	0.000118738811813365\\
2608	0.000113475812639785\\
2610	0.000107804204118591\\
2612	0.000101748546705574\\
2614	9.53347407567571e-05\\
2616	8.85899177113691e-05\\
2618	8.15423271691841e-05\\
2620	7.42212203258587e-05\\
2622	6.66567302407795e-05\\
2624	5.8879749421613e-05\\
2626	5.09218052159798e-05\\
2628	4.28149335078984e-05\\
2630	3.45915512196527e-05\\
2632	2.62843281193969e-05\\
2634	1.79260584379317e-05\\
2636	9.54953279185285e-06\\
2638	1.18741090972124e-06\\
2640	7.12790435110734e-06\\
2642	1.53643912160246e-05\\
2644	2.34905309625707e-05\\
2646	3.14754271874112e-05\\
2648	3.92889219259527e-05\\
2650	4.69017081926737e-05\\
2652	5.42854385284804e-05\\
2654	6.14128291578621e-05\\
2656	6.82577593794092e-05\\
2658	7.47953658325023e-05\\
2660	8.1002131307219e-05\\
2662	8.68559677851907e-05\\
2664	9.23362934260565e-05\\
2666	9.74241032365078e-05\\
2668	0.000102102033187393\\
2670	0.000106354417570479\\
2672	0.000110167339413381\\
2674	0.000113528673799313\\
2676	0.000116428123968206\\
2678	0.000118857250101683\\
2680	0.000120809490726714\\
2682	0.000122280176698804\\
2684	0.000123266537756385\\
2686	0.000123767701666527\\
2688	0.000123784686009905\\
2690	0.000123320382682869\\
2692	0.000122379535220033\\
2694	0.000120968709070275\\
2696	0.000119096254983621\\
2698	0.000116772265693724\\
2700	0.000114008526104332\\
2702	0.000110818457213408\\
2704	0.000107217054028978\\
2706	0.000103220817756319\\
2708	9.88476825530332e-05\\
2710	9.41169371690928e-05\\
2712	8.90491418083383e-05\\
2714	8.3666040561305e-05\\
2716	7.79904697773475e-05\\
2718	7.20462627553929e-05\\
2720	6.58581511464332e-05\\
2722	5.94516634687702e-05\\
2724	5.28530211485853e-05\\
2726	4.60890325036384e-05\\
2728	3.91869850937908e-05\\
2730	3.21745368654959e-05\\
2732	2.5079606520959e-05\\
2734	1.79302635406684e-05\\
2736	1.07546182896632e-05\\
2738	3.5807126311256e-06\\
2740	3.56358852956471e-06\\
2742	1.06507043557352e-05\\
2744	1.76534434386038e-05\\
2746	2.45451070060664e-05\\
2748	3.12995895933109e-05\\
2750	3.78914768008282e-05\\
2752	4.42961397785083e-05\\
2754	5.04898260880824e-05\\
2756	5.64497466139594e-05\\
2758	6.2154158209523e-05\\
2760	6.75824417830822e-05\\
2762	7.27151755494598e-05\\
2764	7.75342031912252e-05\\
2766	8.20226966962585e-05\\
2768	8.61652136607997e-05\\
2770	8.99477488675975e-05\\
2772	9.33577799750173e-05\\
2774	9.63843071749873e-05\\
2776	9.90178867022362e-05\\
2778	0.000101250658102078\\
2780	0.000103076365188573\\
2782	0.000104490370650031\\
2784	0.00010548966428328\\
2786	0.000106072864863601\\
2788	0.000106240215680574\\
2790	0.00010599357379655\\
2792	0.000105336393106483\\
2794	0.00010427370130188\\
2796	0.000102812070866419\\
2798	0.000100959584250028\\
2800	9.87257933926813e-05\\
2802	9.61216737883071e-05\\
2804	9.31595733001926e-05\\
2806	8.98531559585464e-05\\
2808	8.62173409873071e-05\\
2810	8.22682373266527e-05\\
2812	7.80230739312275e-05\\
2814	7.35001261410075e-05\\
2816	6.87186384329565e-05\\
2818	6.36987438759713e-05\\
2820	5.84613806204006e-05\\
2822	5.3028205764762e-05\\
2824	4.74215069492925e-05\\
2826	4.16641120326347e-05\\
2828	3.57792972141934e-05\\
2830	2.97906939678078e-05\\
2832	2.37221951543875e-05\\
2834	1.75978606832734e-05\\
2836	1.14418230908614e-05\\
2838	5.27819340324621e-06\\
2840	8.69032352800946e-07\\
2842	6.97606563343961e-06\\
2844	1.30194165012025e-05\\
2846	1.89759830442013e-05\\
2848	2.48231387540302e-05\\
2850	3.0538817535086e-05\\
2852	3.61015960300353e-05\\
2854	4.14907729583919e-05\\
2856	4.66864451775112e-05\\
2858	5.16695801912102e-05\\
2860	5.64220848451232e-05\\
2862	6.09268699661423e-05\\
2864	6.51679107183017e-05\\
2866	6.9130302467262e-05\\
2868	7.28003119627872e-05\\
2870	7.61654236691796e-05\\
2872	7.92143810926544e-05\\
2874	8.19372229752089e-05\\
2876	8.43253142450039e-05\\
2878	8.6371371634514e-05\\
2880	8.80694838991676e-05\\
2882	8.94151265897685e-05\\
2884	9.04051713539029e-05\\
2886	9.10378897632149e-05\\
2888	9.13129516839006e-05\\
2890	9.12314182292315e-05\\
2892	9.07957293543804e-05\\
2894	9.00096861727293e-05\\
2896	8.88784280939675e-05\\
2898	8.7408404903748e-05\\
2900	8.56073439234666e-05\\
2902	8.34842124057407e-05\\
2904	8.10491753410712e-05\\
2906	7.83135488664061e-05\\
2908	7.52897494821173e-05\\
2910	7.19912392999125e-05\\
2912	6.84324675565505e-05\\
2914	6.46288086443541e-05\\
2916	6.05964969176287e-05\\
2918	5.63525585487784e-05\\
2920	5.19147407154705e-05\\
2922	4.73014384083195e-05\\
2924	4.25316191591238e-05\\
2926	3.76247459926932e-05\\
2928	3.26006989123105e-05\\
2930	2.74796952322056e-05\\
2932	2.22822090728688e-05\\
2934	1.70288903364752e-05\\
2936	1.17404834796902e-05\\
2938	6.43774640124062e-06\\
2940	1.14136975685148e-06\\
2942	4.1281029868514e-06\\
2944	9.35035445343321e-06\\
2946	1.45053709140363e-05\\
2948	1.95735182069198e-05\\
2950	2.45356157342424e-05\\
2952	2.93730082615201e-05\\
2954	3.40676352520846e-05\\
2956	3.86020974844387e-05\\
2958	4.295972070841e-05\\
2960	4.71246161107961e-05\\
2962	5.10817373754281e-05\\
2964	5.48169341354788e-05\\
2966	5.8317001632414e-05\\
2968	6.15697264117722e-05\\
2970	6.45639279003092e-05\\
2972	6.72894957288335e-05\\
2974	6.97374226805197e-05\\
2976	7.18998331628357e-05\\
2978	7.37700071182306e-05\\
2980	7.53423993090869e-05\\
2982	7.66126539278926e-05\\
2984	7.75776145043884e-05\\
2986	7.82353290986789e-05\\
2988	7.85850507876494e-05\\
2990	7.86272334711537e-05\\
2992	7.8363523041122e-05\\
2994	7.77967439757527e-05\\
2996	7.69308814369663e-05\\
2998	7.57710589675372e-05\\
3000	7.43235119007776e-05\\
3002	7.25955566099948e-05\\
3004	7.05955557427322e-05\\
3006	6.83328795969316e-05\\
3008	6.58178638134971e-05\\
3010	6.3061763568975e-05\\
3012	6.00767044681864e-05\\
3014	5.68756303458807e-05\\
3016	5.34722481988218e-05\\
3018	4.98809704778372e-05\\
3020	4.611685498059e-05\\
3022	4.21955425912876e-05\\
3024	3.81331931223191e-05\\
3026	3.39464195169361e-05\\
3028	2.96522206795358e-05\\
3030	2.52679132004418e-05\\
3032	2.08110622481955e-05\\
3034	1.62994119013673e-05\\
3036	1.17508151936776e-05\\
3038	7.18316414599619e-06\\
3040	2.61432005700702e-06\\
3042	1.93795567945402e-06\\
3044	6.45606996404896e-06\\
3046	1.09226653280193e-05\\
3048	1.53206859612589e-05\\
3050	1.96334421823869e-05\\
3052	2.38446731109481e-05\\
3054	2.79386073084306e-05\\
3056	3.19000211652424e-05\\
3058	3.57142948189087e-05\\
3060	3.93674654027622e-05\\
3062	4.28462774326271e-05\\
3064	4.61382301529011e-05\\
3066	4.92316216767828e-05\\
3068	5.2115589766844e-05\\
3070	5.47801491187216e-05\\
3072	5.72162250225969e-05\\
3074	5.94156832928141e-05\\
3076	6.13713563721136e-05\\
3078	6.30770655311893e-05\\
3080	6.45276390995157e-05\\
3082	6.57189266806271e-05\\
3084	6.66478093195978e-05\\
3086	6.73122056071563e-05\\
3088	6.77110737202094e-05\\
3090	6.78444094144575e-05\\
3092	6.77132400007941e-05\\
3094	6.73196143516405e-05\\
3096	6.66665889998248e-05\\
3098	6.575821040607e-05\\
3100	6.45994934868374e-05\\
3102	6.31963965066127e-05\\
3104	6.15557924542943e-05\\
3106	5.9685437034573e-05\\
3108	5.75939334184267e-05\\
3110	5.52906939084179e-05\\
3112	5.2785898684716e-05\\
3114	5.00904518107725e-05\\
3116	4.72159346829207e-05\\
3118	4.41745571214001e-05\\
3120	4.09791063048685e-05\\
3122	3.76428937602499e-05\\
3124	3.41797006241025e-05\\
3126	3.06037213988093e-05\\
3128	2.69295064292295e-05\\
3130	2.31719033318975e-05\\
3132	1.93459976100803e-05\\
3134	1.54670526885614e-05\\
3136	1.15504496053518e-05\\
3138	7.6116265967555e-06\\
3140	3.66601880954307e-06\\
3142	2.71001625454096e-07\\
3144	4.18418492813205e-06\\
3146	8.05846218542416e-06\\
3148	1.18790028269425e-05\\
3150	1.56312708425422e-05\\
3152	1.93010795309622e-05\\
3154	2.28746445762562e-05\\
3156	2.63386352541793e-05\\
3158	2.96802235821469e-05\\
3160	3.28871312331694e-05\\
3162	3.59476740446163e-05\\
3164	3.88508039626747e-05\\
3166	4.15861482753758e-05\\
3168	4.41440459965155e-05\\
3170	4.6515581276809e-05\\
3172	4.86926137287366e-05\\
3174	5.06678055656622e-05\\
3176	5.24346454683736e-05\\
3178	5.39874691054246e-05\\
3180	5.53214762458943e-05\\
3182	5.64327444196352e-05\\
3184	5.73182390896466e-05\\
3186	5.79758203193378e-05\\
3188	5.84042459276725e-05\\
3190	5.86031711405377e-05\\
3192	5.85731447599086e-05\\
3194	5.83156018856188e-05\\
3196	5.7832853237888e-05\\
3198	5.71280711421023e-05\\
3200	5.62052722484685e-05\\
3202	5.50692970735013e-05\\
3204	5.37257864597637e-05\\
3206	5.21811550646178e-05\\
3208	5.04425619959801e-05\\
3210	4.85178787276351e-05\\
3212	4.6415654432229e-05\\
3214	4.41450788826256e-05\\
3216	4.17159430794271e-05\\
3218	3.91385977704688e-05\\
3220	3.64239100347671e-05\\
3222	3.35832181114113e-05\\
3224	3.06282846585541e-05\\
3226	2.75712486330009e-05\\
3228	2.44245759844503e-05\\
3230	2.12010093636682e-05\\
3232	1.79135170445452e-05\\
3234	1.45752412633213e-05\\
3236	1.11994461784861e-05\\
3238	7.7994656558624e-06\\
3240	4.3886510823818e-06\\
3242	9.80319410612352e-07\\
3244	2.41229836434296e-06\\
3246	5.77610810007725e-06\\
3248	9.0982025786281e-06\\
3250	1.23659105656925e-05\\
3252	1.5566844672595e-05\\
3254	1.8688947842411e-05\\
3256	2.17205382872093e-05\\
3258	2.46503527110495e-05\\
3260	2.74675876607092e-05\\
3262	3.01619388546824e-05\\
3264	3.27236383485464e-05\\
3266	3.51434894060324e-05\\
3268	3.74128989521381e-05\\
3270	3.9523907497296e-05\\
3272	4.14692164302918e-05\\
3274	4.32422125892954e-05\\
3276	4.48369900309393e-05\\
3278	4.62483689290506e-05\\
3280	4.74719115460995e-05\\
3282	4.85039352323265e-05\\
3284	4.9341522418295e-05\\
3286	4.99825275801874e-05\\
3288	5.04255811674998e-05\\
3290	5.06700904952503e-05\\
3292	5.07162376147122e-05\\
3294	5.05649741879154e-05\\
3296	5.0218013403727e-05\\
3298	4.96778189826619e-05\\
3300	4.89475913298084e-05\\
3302	4.80312509069284e-05\\
3304	4.6933418902912e-05\\
3306	4.56593952936645e-05\\
3308	4.42151343912887e-05\\
3310	4.26072179918777e-05\\
3312	4.08428262395762e-05\\
3314	3.89297063331276e-05\\
3316	3.68761392088005e-05\\
3318	3.4690904340481e-05\\
3320	3.23832428041685e-05\\
3322	2.99628187601172e-05\\
3324	2.74396795113143e-05\\
3326	2.48242143009897e-05\\
3328	2.21271120175249e-05\\
3330	1.93593179750137e-05\\
3332	1.65319899442937e-05\\
3334	1.36564536092627e-05\\
3336	1.07441576234089e-05\\
3338	7.80662844459596e-06\\
3340	4.85542512391929e-06\\
3342	1.90209422478537e-06\\
3344	1.04187495341507e-06\\
3346	3.9650946757821e-06\\
3348	6.8563224259394e-06\\
3350	9.70450374937311e-06\\
3352	1.2498814122826e-05\\
3354	1.52286996936131e-05\\
3356	1.78839167372849e-05\\
3358	2.04545696869567e-05\\
3360	2.29311475958523e-05\\
3362	2.53045588987256e-05\\
3364	2.75661643488304e-05\\
3366	2.97078080117838e-05\\
3368	3.17218462066718e-05\\
3370	3.36011742948684e-05\\
3372	3.53392512234883e-05\\
3374	3.69301217419588e-05\\
3376	3.83684362177595e-05\\
3378	3.96494679888304e-05\\
3380	4.07691281984923e-05\\
3382	4.17239780697311e-05\\
3384	4.2511238586262e-05\\
3386	4.31287975564651e-05\\
3388	4.35752140480697e-05\\
3390	4.38497201914763e-05\\
3392	4.39522203592759e-05\\
3394	4.38832877399844e-05\\
3396	4.36441583335693e-05\\
3398	4.32367224082486e-05\\
3400	4.26635134635987e-05\\
3402	4.19276947591349e-05\\
3404	4.10330434733075e-05\\
3406	3.99839325675337e-05\\
3408	3.87853104400042e-05\\
3410	3.74426784583412e-05\\
3412	3.59620664731943e-05\\
3414	3.43500064167528e-05\\
3416	3.26135041009398e-05\\
3418	3.07600093340554e-05\\
3420	2.87973844819772e-05\\
3422	2.67338716044745e-05\\
3424	2.45780583023088e-05\\
3426	2.23388424149047e-05\\
3428	2.00253957119382e-05\\
3430	1.76471267258559e-05\\
3432	1.52136428740091e-05\\
3434	1.27347120220862e-05\\
3436	1.02202236404204e-05\\
3438	7.68014970696773e-06\\
3440	5.12450550953392e-06\\
3442	2.56331050048925e-06\\
3444	6.54935554763614e-09\\
3446	2.53586661370712e-06\\
3448	5.05413754530996e-06\\
3450	7.5386124654049e-06\\
3452	9.97982593839389e-06\\
3454	1.2368533790626e-05\\
3456	1.46957477741793e-05\\
3458	1.69527690420702e-05\\
3460	1.91312203117836e-05\\
3462	2.12230765991361e-05\\
3464	2.32206944119306e-05\\
3466	2.51168392980927e-05\\
3468	2.69047116509807e-05\\
3470	2.85779706810156e-05\\
3472	3.01307564712268e-05\\
3474	3.15577100420929e-05\\
3476	3.28539913576216e-05\\
3478	3.40152952165066e-05\\
3480	3.50378649760978e-05\\
3482	3.59185040702597e-05\\
3484	3.66545852867568e-05\\
3486	3.72440577825924e-05\\
3488	3.76854518209513e-05\\
3490	3.79778812257461e-05\\
3492	3.81210435558767e-05\\
3494	3.8115218011661e-05\\
3496	3.79612610942305e-05\\
3498	3.76606000478059e-05\\
3500	3.721522412144e-05\\
3502	3.66276736981567e-05\\
3504	3.59010273438657e-05\\
3506	3.50388868392171e-05\\
3508	3.40453602632324e-05\\
3510	3.29250432051117e-05\\
3512	3.16829981882881e-05\\
3514	3.03247323958059e-05\\
3516	2.88561737937721e-05\\
3518	2.72836457541902e-05\\
3520	2.5613840283378e-05\\
3522	2.38537899689552e-05\\
3524	2.20108387609447e-05\\
3526	2.00926117064216e-05\\
3528	1.81069837618184e-05\\
3530	1.60620478085471e-05\\
3532	1.39660820014955e-05\\
3534	1.18275165791734e-05\\
3536	9.65490026940184e-06\\
3538	7.45686642143433e-06\\
3540	5.24209899884838e-06\\
3542	3.01929856520817e-06\\
3544	7.97148395279371e-07\\
3546	1.41571915831529e-06\\
3548	3.61075591266571e-06\\
3550	5.77953059048401e-06\\
3552	7.91376091913553e-06\\
3554	1.00053449726887e-05\\
3556	1.20463916389937e-05\\
3558	1.40292500981368e-05\\
3560	1.59465382036228e-05\\
3562	1.77911696627515e-05\\
3564	1.95563799159911e-05\\
3566	2.12357506232715e-05\\
3568	2.28232326697871e-05\\
3570	2.43131676094628e-05\\
3572	2.57003074721304e-05\\
3574	2.69798328665796e-05\\
3576	2.81473693185427e-05\\
3578	2.91990017901226e-05\\
3580	3.01312873338466e-05\\
3582	3.09412658435352e-05\\
3584	3.16264688699591e-05\\
3586	3.21849264783757e-05\\
3588	3.26151721322649e-05\\
3590	3.29162455940342e-05\\
3592	3.30876938443613e-05\\
3594	3.31295700260676e-05\\
3596	3.30424304282037e-05\\
3598	3.28273295332543e-05\\
3600	3.2485813156599e-05\\
3602	3.20199097159284e-05\\
3604	3.1432119675431e-05\\
3606	3.07254032145713e-05\\
3608	2.99031661801763e-05\\
3610	2.89692443858858e-05\\
3612	2.79278863285802e-05\\
3614	2.67837343976299e-05\\
3616	2.55418046590355e-05\\
3618	2.42074653001999e-05\\
3620	2.2786413826409e-05\\
3622	2.12846531051047e-05\\
3624	1.97084663562552e-05\\
3626	1.80643911930239e-05\\
3628	1.63591928177147e-05\\
3630	1.45998364825333e-05\\
3632	1.27934593261465e-05\\
3634	1.09473416973592e-05\\
3636	9.06887808245125e-06\\
3638	7.16554774960574e-06\\
3640	5.24488522619441e-06\\
3642	3.31445072513035e-06\\
3644	1.38180063494202e-06\\
3646	5.45541812778695e-07\\
3648	2.46011558445679e-06\\
3650	4.35455048360356e-06\\
3652	6.22159527911558e-06\\
3654	8.05414521615628e-06\\
3656	9.84526880586461e-06\\
3658	1.1588233794695e-05\\
3660	1.32765322164163e-05\\
3662	1.4903904434469e-05\\
3664	1.64643620876057e-05\\
3666	1.79522098552994e-05\\
3668	1.93620659646298e-05\\
3670	2.06888813664749e-05\\
3672	2.19279575139514e-05\\
3674	2.30749626812715e-05\\
3676	2.41259467680816e-05\\
3678	2.50773545401293e-05\\
3680	2.59260372633325e-05\\
3682	2.66692626947759e-05\\
3684	2.73047234014982e-05\\
3686	2.78305433833836e-05\\
3688	2.82452829838089e-05\\
3690	2.85479420791518e-05\\
3692	2.87379615430444e-05\\
3694	2.88152229902645e-05\\
3696	2.8780046810164e-05\\
3698	2.86331885068695e-05\\
3700	2.83758333694974e-05\\
3702	2.80095895031896e-05\\
3704	2.75364792555521e-05\\
3706	2.69589290817577e-05\\
3708	2.62797578963537e-05\\
3710	2.55021639641518e-05\\
3712	2.46297103904752e-05\\
3714	2.3666309273816e-05\\
3716	2.26162045905187e-05\\
3718	2.14839538843288e-05\\
3720	2.02744088388757e-05\\
3722	1.89926948143782e-05\\
3724	1.764418943376e-05\\
3726	1.62345003073605e-05\\
3728	1.47694419856519e-05\\
3730	1.3255012235488e-05\\
3732	1.16973677349665e-05\\
3734	1.01027992842106e-05\\
3736	8.47770663171011e-06\\
3738	6.82857301530747e-06\\
3740	5.16193951869213e-06\\
3742	3.48437934415692e-06\\
3744	1.80247210114563e-06\\
3746	1.22778211789577e-07\\
3748	1.54818646981732e-06\\
3750	3.20397572496407e-06\\
3752	4.83823763076434e-06\\
3754	6.44473871861291e-06\\
3756	8.01738754046861e-06\\
3758	9.55025755410987e-06\\
3760	1.10376092429573e-05\\
3762	1.24739113881706e-05\\
3764	1.38538614155094e-05\\
3766	1.51724047422263e-05\\
3768	1.64247530552683e-05\\
3770	1.76064014550621e-05\\
3772	1.87131444050552e-05\\
3774	1.97410904309644e-05\\
3776	2.06866755198009e-05\\
3778	2.15466751740764e-05\\
3780	2.23182150809362e-05\\
3782	2.29987803634105e-05\\
3784	2.35862233845396e-05\\
3786	2.40787700831297e-05\\
3788	2.44750248233491e-05\\
3790	2.47739737483758e-05\\
3792	2.49749866327617e-05\\
3794	2.5077817234511e-05\\
3796	2.50826021543262e-05\\
3798	2.49898582140311e-05\\
3800	2.48004783721856e-05\\
3802	2.45157262012471e-05\\
3804	2.41372289556372e-05\\
3806	2.36669692654097e-05\\
3808	2.31072754938858e-05\\
3810	2.24608108062975e-05\\
3812	2.17305609971458e-05\\
3814	2.09198211308768e-05\\
3816	2.00321810543703e-05\\
3818	1.90715098435148e-05\\
3820	1.80419392500392e-05\\
3822	1.69478462181033e-05\\
3824	1.5793834544488e-05\\
3826	1.45847157568949e-05\\
3828	1.33254892903115e-05\\
3830	1.20213220410654e-05\\
3832	1.06775273821963e-05\\
3834	9.29954372410373e-06\\
3836	7.89291270621437e-06\\
3838	6.46325710651724e-06\\
3840	5.01625855637759e-06\\
3842	3.55763514781399e-06\\
3844	2.09311902120321e-06\\
3846	6.28434020376039e-07\\
3848	8.3072649804369e-07\\
3850	2.27872161709623e-06\\
3852	3.70998448799906e-06\\
3854	5.11904355375794e-06\\
3856	6.50054328714001e-06\\
3858	7.84926436516456e-06\\
3860	9.16014320504732e-06\\
3862	1.04282907886467e-05\\
3864	1.16490107070205e-05\\
3866	1.28178163587022e-05\\
3868	1.39304472395336e-05\\
3870	1.49828842657809e-05\\
3872	1.59713640764875e-05\\
3874	1.6892392264689e-05\\
3876	1.77427554924494e-05\\
3878	1.85195324482404e-05\\
3880	1.92201036105206e-05\\
3882	1.98421597861555e-05\\
3884	2.03837093973214e-05\\
3886	2.08430844949858e-05\\
3888	2.12189454829512e-05\\
3890	2.15102845408961e-05\\
3892	2.17164277400752e-05\\
3894	2.18370358506764e-05\\
3896	2.18721038449518e-05\\
3898	2.18219591049053e-05\\
3900	2.16872583484395e-05\\
3902	2.14689832933109e-05\\
3904	2.1168435081802e-05\\
3906	2.07872274951351e-05\\
3908	2.03272789905457e-05\\
3910	1.97908035978234e-05\\
3912	1.91803007169122e-05\\
3914	1.84985438630549e-05\\
3916	1.77485684071881e-05\\
3918	1.69336583667466e-05\\
3920	1.6057332301035e-05\\
3922	1.51233283727744e-05\\
3924	1.41355886374322e-05\\
3926	1.30982426250579e-05\\
3928	1.20155902832384e-05\\
3930	1.08920843504546e-05\\
3932	9.73231223101194e-06\\
3934	8.54097744493941e-06\\
3936	7.32288072736735e-06\\
3938	6.08290085233542e-06\\
3940	4.82597525731915e-06\\
3942	3.55708054420612e-06\\
3944	2.28121293401047e-06\\
3946	1.00336875072337e-06\\
3948	2.71474989857726e-07\\
3950	1.53837981125687e-06\\
3952	2.79246475389697e-06\\
3954	4.02892502728761e-06\\
3956	5.24305026476144e-06\\
3958	6.43024231381318e-06\\
3960	7.58603249398277e-06\\
3962	8.70609825867277e-06\\
3964	9.78627919995904e-06\\
3966	1.08225923365654e-05\\
3968	1.18112466309566e-05\\
3970	1.27486566819472e-05\\
3972	1.36314555448977e-05\\
3974	1.44565066345695e-05\\
3976	1.52209146684917e-05\\
3978	1.59220356144764e-05\\
3980	1.65574856085848e-05\\
3982	1.71251488144103e-05\\
3984	1.7623184198545e-05\\
3986	1.80500312026563e-05\\
3988	1.84044142953837e-05\\
3990	1.8685346392711e-05\\
3992	1.88921311392517e-05\\
3994	1.90243640482254e-05\\
3996	1.90819325015689e-05\\
3998	1.90650146160764e-05\\
4000	1.89740769868018e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996294045895718\\
6	0.988982776392082\\
10	0.949595593825609\\
14	0.644798632870579\\
18	0.498312703469383\\
22	0.497441295013517\\
26	0.492566437455046\\
30	0.447715687382237\\
34	0.0463489328322427\\
38	0.452672168133669\\
42	0.464559074860468\\
46	0.432425321300646\\
50	0.414265572262765\\
54	0.23746242946934\\
58	0.217348794174693\\
62	0.242703459949754\\
66	0.255130814354825\\
70	0.221820135854009\\
74	0.203453066456353\\
78	0.0483885778147209\\
82	0.20620037034588\\
86	0.211660006751618\\
90	0.194158415501876\\
94	0.185242302808028\\
98	0.102363578564402\\
102	0.0484034081882816\\
106	0.105001463239237\\
110	0.109553078502312\\
114	0.0925106224126515\\
118	0.0858566405964326\\
122	0.0428029704099034\\
126	0.0892009683100349\\
130	0.0946935057186677\\
134	0.0717340252256512\\
138	0.0650162161214477\\
142	0.04008575425113\\
146	0.0701041069697197\\
150	0.0788666914110523\\
154	0.0437169191033999\\
158	0.0374717072945829\\
162	0.0239605617297624\\
166	0.0511771277951981\\
170	0.0782356271710909\\
174	0.0168482688459159\\
178	0.0277968860970999\\
182	0.00440775903146616\\
186	0.00185663884803964\\
190	0.00131604603036885\\
194	0.000989569605476318\\
198	4.34716859413947e-05\\
202	1.90989963491103e-07\\
206	9.04598745574825e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996294045895718\\
6	0.988982776392082\\
10	0.499495692760428\\
14	0.498615494332346\\
18	0.441271563576292\\
22	0.18538321717004\\
26	0.0115975298566447\\
30	0.121062677786428\\
34	0.0782511198242702\\
38	0.174817098863537\\
42	0.00267083475610276\\
46	0.00179442535106865\\
50	0.00136007104609422\\
54	0.000597302256913218\\
58	2.13975950860211e-05\\
62	4.83905210814733e-07\\
66	1.61251086843004e-08\\
70	1.79486522328917e-10\\
74	2.80517890115398e-12\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_3_lam_0_1_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996099921115598\\
%4	0.992241058493671\\
%6	0.988407962229099\\
%8	0.984600467313904\\
%10	0.980818409555918\\
%12	0.9770616255749\\
%14	0.973329952798695\\
%16	0.969623229459447\\
%18	0.96594129458984\\
%20	0.9622839880194\\
%22	0.958651150370832\\
%24	0.9550426230564\\
%26	0.951458248274351\\
%28	0.947897869005385\\
%30	0.94436132900916\\
%32	0.940848472820848\\
%34	0.937359145747717\\
%36	0.933893193865772\\
%38	0.930450464016422\\
%40	0.927030803803194\\
%42	0.923634061588484\\
%44	0.920260086490344\\
%46	0.916908728379314\\
%48	0.913579837875287\\
%50	0.910273266344412\\
%52	0.906988865896032\\
%54	0.903726489379667\\
%56	0.900485990382019\\
%58	0.897267223224027\\
%60	0.894070042957944\\
%62	0.89089430536446\\
%64	0.887739866949849\\
%66	0.884606584943159\\
%68	0.881494317293421\\
%70	0.87840292266691\\
%72	0.875332260444419\\
%74	0.872282190718576\\
%76	0.869252574291189\\
%78	0.866243272670618\\
%80	0.863254148069182\\
%82	0.86028506340059\\
%84	0.857335882277409\\
%86	0.854406469008548\\
%88	0.851496688596783\\
%90	0.848606406736298\\
%92	0.845735489810262\\
%94	0.842883804888421\\
%96	0.840051219724731\\
%98	0.837237602755\\
%100	0.834442823094566\\
%102	0.831666750535992\\
%104	0.828909255546791\\
%106	0.826170209267168\\
%108	0.823449483507785\\
%110	0.820746950747554\\
%112	0.818062484131444\\
%114	0.815395957468314\\
%116	0.81274724522876\\
%118	0.81011622254299\\
%120	0.807502765198715\\
%122	0.804906749639053\\
%124	0.802328052960461\\
%126	0.799766552910677\\
%128	0.797222127886683\\
%130	0.794694656932684\\
%132	0.792184019738102\\
%134	0.789690096635589\\
%136	0.787212768599046\\
%138	0.784751917241675\\
%140	0.782307424814019\\
%142	0.779879174202043\\
%144	0.777467048925207\\
%146	0.775070933134564\\
%148	0.772690711610864\\
%150	0.770326269762672\\
%152	0.767977493624498\\
%154	0.765644269854936\\
%156	0.763326485734817\\
%158	0.761024029165362\\
%160	0.758736788666358\\
%162	0.756464653374334\\
%164	0.754207513040745\\
%166	0.751965258030173\\
%168	0.749737779318521\\
%170	0.747524968491229\\
%172	0.745326717741488\\
%174	0.743142919868461\\
%176	0.740973468275515\\
%178	0.738818256968451\\
%180	0.736677180553745\\
%182	0.73455013423679\\
%184	0.732437013820149\\
%186	0.730337715701798\\
%188	0.728252136873392\\
%190	0.726180174918513\\
%192	0.724121728010941\\
%194	0.722076694912911\\
%196	0.720044974973383\\
%198	0.718026468126308\\
%200	0.716021074888896\\
%202	0.714028696359891\\
%204	0.712049234217837\\
%206	0.710082590719351\\
%208	0.708128668697397\\
%210	0.706187371559553\\
%212	0.704258603286288\\
%214	0.702342268429228\\
%216	0.700438272109426\\
%218	0.698546520015631\\
%220	0.696666918402556\\
%222	0.694799374089138\\
%224	0.692943794456807\\
%226	0.691100087447742\\
%228	0.68926816156313\\
%230	0.687447925861422\\
%232	0.685639289956585\\
%234	0.683842164016349\\
%236	0.682056458760456\\
%238	0.680282085458901\\
%240	0.678518955930168\\
%242	0.676766982539469\\
%244	0.675026078196968\\
%246	0.673296156356013\\
%248	0.671577131011355\\
%250	0.669868916697363\\
%252	0.66817142848624\\
%254	0.666484581986227\\
%256	0.664808293339807\\
%258	0.663142479221902\\
%260	0.661487056838065\\
%262	0.659841943922665\\
%264	0.65820705873707\\
%266	0.656582320067822\\
%268	0.654967647224804\\
%270	0.65336296003941\\
%272	0.651768178862696\\
%274	0.650183224563541\\
%276	0.648608018526783\\
%278	0.64704248265137\\
%280	0.645486539348485\\
%282	0.643940111539684\\
%284	0.642403122655008\\
%286	0.640875496631106\\
%288	0.639357157909345\\
%290	0.637848031433908\\
%292	0.636348042649898\\
%294	0.634857117501423\\
%296	0.633375182429689\\
%298	0.63190216437107\\
%300	0.630437990755187\\
%302	0.628982589502972\\
%304	0.627535889024727\\
%306	0.626097818218182\\
%308	0.624668306466539\\
%310	0.623247283636518\\
%312	0.621834680076389\\
%314	0.620430426614003\\
%316	0.619034454554819\\
%318	0.617646695679919\\
%320	0.616267082244023\\
%322	0.61489554697349\\
%324	0.613532023064329\\
%326	0.612176444180185\\
%328	0.610828744450333\\
%330	0.609488858467663\\
%332	0.608156721286657\\
%334	0.606832268421366\\
%336	0.605515435843374\\
%338	0.604206159979767\\
%340	0.602904377711088\\
%342	0.601610026369291\\
%344	0.600323043735693\\
%346	0.599043368038915\\
%348	0.597770937952822\\
%350	0.596505692594463\\
%352	0.595247571521997\\
%354	0.593996514732622\\
%356	0.592752462660497\\
%358	0.591515356174663\\
%360	0.590285136576958\\
%362	0.589061745599927\\
%364	0.587845125404728\\
%366	0.586635218579044\\
%368	0.585431968134976\\
%370	0.584235317506947\\
%372	0.583045210549595\\
%374	0.581861591535666\\
%376	0.580684405153903\\
%378	0.579513596506933\\
%380	0.578349111109155\\
%382	0.577190894884617\\
%384	0.576038894164904\\
%386	0.574893055687007\\
%388	0.57375332659121\\
%390	0.572619654418956\\
%392	0.571491987110727\\
%394	0.570370273003913\\
%396	0.569254460830685\\
%398	0.568144499715862\\
%400	0.567040339174785\\
%402	0.565941929111182\\
%404	0.564849219815034\\
%406	0.563762161960448\\
%408	0.562680706603521\\
%410	0.561604805180207\\
%412	0.560534409504185\\
%414	0.559469471764725\\
%416	0.55840994452456\\
%418	0.557355780717749\\
%420	0.556306933647549\\
%422	0.555263356984286\\
%424	0.554225004763222\\
%426	0.55319183138243\\
%428	0.55216379160067\\
%430	0.551140840535256\\
%432	0.55012293365994\\
%434	0.549110026802786\\
%436	0.548102076144052\\
%438	0.547099038214073\\
%440	0.546100869891142\\
%442	0.545107528399401\\
%444	0.544118971306726\\
%446	0.543135156522622\\
%448	0.542156042296119\\
%450	0.541181587213665\\
%452	0.540211750197032\\
%454	0.539246490501216\\
%456	0.538285767712346\\
%458	0.537329541745597\\
%460	0.5363777728431\\
%462	0.535430421571865\\
%464	0.534487448821702\\
%466	0.533548815803144\\
%468	0.532614484045383\\
%470	0.531684415394201\\
%472	0.53075857200991\\
%474	0.529836916365299\\
%476	0.528919411243578\\
%478	0.528006019736333\\
%480	0.527096705241487\\
%482	0.52619143146126\\
%484	0.525290162400141\\
%486	0.524392862362857\\
%488	0.523499495952357\\
%490	0.522610028067797\\
%492	0.521724423902527\\
%494	0.52084264894209\\
%496	0.519964668962223\\
%498	0.519090450026867\\
%500	0.518219958486179\\
%502	0.517353160974553\\
%504	0.516490024408649\\
%506	0.515630515985422\\
%508	0.514774603180166\\
%510	0.513922253744557\\
%512	0.513073435704708\\
%514	0.512228117359226\\
%516	0.511386267277283\\
%518	0.510547854296683\\
%520	0.509712847521948\\
%522	0.508881216322405\\
%524	0.508052930330276\\
%526	0.507227959438787\\
%528	0.506406273800272\\
%530	0.505587843824291\\
%532	0.504772640175759\\
%534	0.503960633773069\\
%536	0.50315179578624\\
%538	0.502346097635062\\
%540	0.501543510987247\\
%542	0.500744007756599\\
%544	0.499947560101177\\
%546	0.499154140421483\\
%548	0.49836372135864\\
%550	0.497576275792594\\
%552	0.496791776840313\\
%554	0.496010197854\\
%556	0.495231512419314\\
%558	0.494455694353596\\
%560	0.493682717704106\\
%562	0.492912556746268\\
%564	0.492145185981924\\
%566	0.491380580137595\\
%568	0.490618714162753\\
%570	0.489859563228097\\
%572	0.489103102723844\\
%574	0.488349308258022\\
%576	0.487598155654778\\
%578	0.486849620952692\\
%580	0.486103680403096\\
%582	0.485360310468408\\
%584	0.484619487820473\\
%586	0.483881189338911\\
%588	0.483145392109475\\
%590	0.482412073422417\\
%592	0.481681210770866\\
%594	0.480952781849211\\
%596	0.480226764551497\\
%598	0.479503136969826\\
%600	0.478781877392768\\
%602	0.478062964303786\\
%604	0.477346376379662\\
%606	0.476632092488937\\
%608	0.47592009169036\\
%610	0.475210353231347\\
%612	0.474502856546444\\
%614	0.473797581255802\\
%616	0.473094507163667\\
%618	0.472393614256867\\
%620	0.471694882703322\\
%622	0.470998292850548\\
%624	0.470303825224185\\
%626	0.469611460526525\\
%628	0.468921179635051\\
%630	0.468232963600983\\
%632	0.467546793647842\\
%634	0.466862651170013\\
%636	0.466180517731319\\
%638	0.465500375063611\\
%640	0.464822205065358\\
%642	0.464145989800254\\
%644	0.463471711495826\\
%646	0.462799352542061\\
%648	0.462128895490031\\
%650	0.461460323050536\\
%652	0.460793618092754\\
%654	0.460128763642894\\
%656	0.459465742882867\\
%658	0.45880453914896\\
%660	0.458145135930522\\
%662	0.457487516868657\\
%664	0.456831665754924\\
%666	0.456177566530055\\
%668	0.455525203282669\\
%670	0.454874560248006\\
%672	0.454225621806662\\
%674	0.45357837248334\\
%676	0.452932796945602\\
%678	0.452288880002637\\
%680	0.451646606604031\\
%682	0.451005961838554\\
%684	0.450366930932947\\
%686	0.449729499250726\\
%688	0.449093652290983\\
%690	0.448459375687213\\
%692	0.447826655206133\\
%694	0.447195476746516\\
%696	0.446565826338038\\
%698	0.445937690140128\\
%700	0.445311054440825\\
%702	0.44468590565565\\
%704	0.444062230326481\\
%706	0.443440015120437\\
%708	0.442819246828776\\
%710	0.442199912365793\\
%712	0.441581998767729\\
%714	0.440965493191695\\
%716	0.440350382914593\\
%718	0.439736655332055\\
%720	0.439124297957384\\
%722	0.438513298420505\\
%724	0.437903644466925\\
%726	0.437295323956703\\
%728	0.436688324863419\\
%730	0.436082635273163\\
%732	0.435478243383524\\
%734	0.434875137502591\\
%736	0.434273306047957\\
%738	0.433672737545736\\
%740	0.433073420629586\\
%742	0.432475344039739\\
%744	0.431878496622038\\
%746	0.431282867326984\\
%748	0.430688445208791\\
%750	0.430095219424444\\
%752	0.429503179232768\\
%754	0.428912313993508\\
%756	0.428322613166408\\
%758	0.427734066310305\\
%760	0.427146663082224\\
%762	0.42656039323649\\
%764	0.425975246623834\\
%766	0.425391213190517\\
%768	0.424808282977459\\
%770	0.424226446119371\\
%772	0.423645692843898\\
%774	0.423066013470767\\
%776	0.422487398410945\\
%778	0.421909838165803\\
%780	0.42133332332628\\
%782	0.420757844572068\\
%784	0.420183392670791\\
%786	0.419609958477196\\
%788	0.419037532932352\\
%790	0.418466107062855\\
%792	0.417895671980036\\
%794	0.417326218879182\\
%796	0.416757739038758\\
%798	0.416190223819639\\
%800	0.415623664664349\\
%802	0.415058053096301\\
%804	0.414493380719051\\
%806	0.413929639215555\\
%808	0.413366820347429\\
%810	0.412804915954221\\
%812	0.412243917952688\\
%814	0.411683818336077\\
%816	0.411124609173411\\
%818	0.410566282608787\\
%820	0.410008830860677\\
%822	0.409452246221232\\
%824	0.408896521055594\\
%826	0.408341647801221\\
%828	0.407787618967205\\
%830	0.407234427133606\\
%832	0.406682064950788\\
%834	0.406130525138762\\
%836	0.405579800486532\\
%838	0.405029883851453\\
%840	0.404480768158586\\
%842	0.403932446400068\\
%844	0.403384911634477\\
%846	0.402838156986216\\
%848	0.402292175644889\\
%850	0.401746960864692\\
%852	0.401202505963804\\
%854	0.400658804323786\\
%856	0.400115849388989\\
%858	0.399573634665954\\
%860	0.399032153722836\\
%862	0.39849140018882\\
%864	0.397951367753544\\
%866	0.397412050166532\\
%868	0.396873441236629\\
%870	0.39633553483144\\
%872	0.395798324876779\\
%874	0.395261805356114\\
%876	0.394725970310028\\
%878	0.394190813835676\\
%880	0.393656330086252\\
%882	0.393122513270459\\
%884	0.392589357651983\\
%886	0.392056857548977\\
%888	0.391525007333539\\
%890	0.390993801431207\\
%892	0.390463234320451\\
%894	0.389933300532172\\
%896	0.389403994649205\\
%898	0.388875311305827\\
%900	0.388347245187271\\
%902	0.387819791029239\\
%904	0.387292943617429\\
%906	0.386766697787057\\
%908	0.386241048422387\\
%910	0.385715990456268\\
%912	0.385191518869672\\
%914	0.384667628691237\\
%916	0.384144314996812\\
%918	0.383621572909016\\
%920	0.383099397596784\\
%922	0.382577784274935\\
%924	0.382056728203733\\
%926	0.381536224688454\\
%928	0.381016269078961\\
%930	0.380496856769278\\
%932	0.379977983197172\\
%934	0.379459643843735\\
%936	0.378941834232975\\
%938	0.378424549931405\\
%940	0.37790778654764\\
%942	0.377391539732\\
%944	0.376875805176105\\
%946	0.376360578612493\\
%948	0.37584585581422\\
%950	0.375331632594484\\
%952	0.374817904806237\\
%954	0.374304668341809\\
%956	0.373791919132533\\
%958	0.373279653148375\\
%960	0.372767866397566\\
%962	0.372256554926237\\
%964	0.371745714818059\\
%966	0.371235342193887\\
%968	0.370725433211406\\
%970	0.370215984064778\\
%972	0.369706990984299\\
%974	0.369198450236053\\
%976	0.368690358121573\\
%978	0.368182710977502\\
%980	0.367675505175262\\
%982	0.367168737120719\\
%984	0.36666240325386\\
%986	0.366156500048468\\
%988	0.365651024011798\\
%990	0.365145971684261\\
%992	0.364641339639108\\
%994	0.364137124482121\\
%996	0.363633322851298\\
%998	0.363129931416554\\
%1000	0.362626946879412\\
%1002	0.362124365972708\\
%1004	0.361622185460288\\
%1006	0.36112040213672\\
%1008	0.360619012826998\\
%1010	0.360118014386255\\
%1012	0.359617403699477\\
%1014	0.35911717768122\\
%1016	0.35861733327533\\
%1018	0.358117867454665\\
%1020	0.357618777220819\\
%1022	0.357120059603853\\
%1024	0.356621711662021\\
%1026	0.356123730481508\\
%1028	0.355626113176161\\
%1030	0.355128856887232\\
%1032	0.354631958783115\\
%1034	0.354135416059089\\
%1036	0.35363922593707\\
%1038	0.35314338566535\\
%1040	0.352647892518356\\
%1042	0.3521527437964\\
%1044	0.351657936825434\\
%1046	0.351163468956809\\
%1048	0.350669337567035\\
%1050	0.350175540057547\\
%1052	0.349682073854464\\
%1054	0.349188936408362\\
%1056	0.348696125194042\\
%1058	0.3482036377103\\
%1060	0.347711471479706\\
%1062	0.347219624048375\\
%1064	0.34672809298575\\
%1066	0.346236875884383\\
%1068	0.345745970359712\\
%1070	0.345255374049855\\
%1072	0.344765084615392\\
%1074	0.344275099739155\\
%1076	0.34378541712602\\
%1078	0.343296034502704\\
%1080	0.342806949617553\\
%1082	0.342318160240348\\
%1084	0.3418296641621\\
%1086	0.341341459194852\\
%1088	0.340853543171486\\
%1090	0.340365913945523\\
%1092	0.339878569390937\\
%1094	0.339391507401959\\
%1096	0.338904725892894\\
%1098	0.338418222797927\\
%1100	0.337931996070946\\
%1102	0.337446043685355\\
%1104	0.336960363633892\\
%1106	0.33647495392845\\
%1108	0.335989812599905\\
%1110	0.335504937697932\\
%1112	0.335020327290835\\
%1114	0.334535979465377\\
%1116	0.334051892326605\\
%1118	0.333568063997684\\
%1120	0.333084492619731\\
%1122	0.332601176351646\\
%1124	0.33211811336995\\
%1126	0.331635301868626\\
%1128	0.331152740058953\\
%1130	0.330670426169351\\
%1132	0.330188358445224\\
%1134	0.329706535148801\\
%1136	0.329224954558986\\
%1138	0.328743614971203\\
%1140	0.328262514697247\\
%1142	0.327781652065133\\
%1144	0.327301025418946\\
%1146	0.326820633118702\\
%1148	0.326340473540196\\
%1150	0.325860545074861\\
%1152	0.325380846129625\\
%1154	0.324901375126775\\
%1156	0.324422130503812\\
%1158	0.323943110713316\\
%1160	0.323464314222812\\
%1162	0.322985739514631\\
%1164	0.322507385085778\\
%1166	0.322029249447804\\
%1168	0.321551331126668\\
%1170	0.321073628662614\\
%1172	0.320596140610039\\
%1174	0.320118865537368\\
%1176	0.319641802026929\\
%1178	0.319164948674828\\
%1180	0.318688304090825\\
%1182	0.318211866898217\\
%1184	0.317735635733711\\
%1186	0.317259609247311\\
%1188	0.316783786102196\\
%1190	0.316308164974607\\
%1192	0.315832744553727\\
%1194	0.315357523541573\\
%1196	0.314882500652877\\
%1198	0.314407674614977\\
%1200	0.313933044167706\\
%1202	0.313458608063285\\
%1204	0.312984365066209\\
%1206	0.312510313953145\\
%1208	0.312036453512823\\
%1210	0.311562782545933\\
%1212	0.311089299865019\\
%1214	0.310616004294379\\
%1216	0.310142894669959\\
%1218	0.309669969839258\\
%1220	0.309197228661224\\
%1222	0.308724670006158\\
%1224	0.308252292755614\\
%1226	0.307780095802305\\
%1228	0.307308078050008\\
%1230	0.306836238413466\\
%1232	0.3063645758183\\
%1234	0.30589308920091\\
%1236	0.305421777508392\\
%1238	0.304950639698439\\
%1240	0.304479674739256\\
%1242	0.304008881609473\\
%1244	0.303538259298054\\
%1246	0.303067806804212\\
%1248	0.302597523137323\\
%1250	0.302127407316844\\
%1252	0.301657458372223\\
%1254	0.301187675342823\\
%1256	0.300718057277835\\
%1258	0.300248603236199\\
%1260	0.299779312286526\\
%1262	0.299310183507013\\
%1264	0.29884121598537\\
%1266	0.29837240881874\\
%1268	0.297903761113621\\
%1270	0.297435271985795\\
%1272	0.296966940560246\\
%1274	0.296498765971092\\
%1276	0.296030747361507\\
%1278	0.295562883883653\\
%1280	0.295095174698603\\
%1282	0.294627618976275\\
%1284	0.294160215895358\\
%1286	0.293692964643245\\
%1288	0.293225864415964\\
%1290	0.292758914418109\\
%1292	0.292292113862774\\
%1294	0.291825461971487\\
%1296	0.291358957974144\\
%1298	0.290892601108943\\
%1300	0.290426390622324\\
%1302	0.289960325768899\\
%1304	0.289494405811397\\
%1306	0.289028630020596\\
%1308	0.288562997675266\\
%1310	0.288097508062106\\
%1312	0.287632160475687\\
%1314	0.287166954218388\\
%1316	0.286701888600345\\
%1318	0.286236962939386\\
%1320	0.285772176560979\\
%1322	0.285307528798175\\
%1324	0.28484301899155\\
%1326	0.284378646489152\\
%1328	0.283914410646448\\
%1330	0.283450310826268\\
%1332	0.282986346398751\\
%1334	0.282522516741297\\
%1336	0.282058821238513\\
%1338	0.281595259282161\\
%1340	0.281131830271107\\
%1342	0.280668533611277\\
%1344	0.280205368715599\\
%1346	0.279742335003962\\
%1348	0.279279431903164\\
%1350	0.278816658846867\\
%1352	0.278354015275547\\
%1354	0.277891500636451\\
%1356	0.277429114383553\\
%1358	0.276966855977502\\
%1360	0.276504724885585\\
%1362	0.276042720581681\\
%1364	0.275580842546214\\
%1366	0.275119090266117\\
%1368	0.274657463234785\\
%1370	0.274195960952035\\
%1372	0.273734582924066\\
%1374	0.273273328663415\\
%1376	0.272812197688923\\
%1378	0.272351189525692\\
%1380	0.271890303705044\\
%1382	0.27142953976449\\
%1384	0.270968897247685\\
%1386	0.270508375704394\\
%1388	0.270047974690456\\
%1390	0.269587693767746\\
%1392	0.269127532504143\\
%1394	0.26866749047349\\
%1396	0.268207567255562\\
%1398	0.267747762436033\\
%1400	0.267288075606443\\
%1402	0.26682850636416\\
%1404	0.266369054312352\\
%1406	0.265909719059956\\
%1408	0.265450500221643\\
%1410	0.264991397417787\\
%1412	0.264532410274438\\
%1414	0.264073538423289\\
%1416	0.263614781501648\\
%1418	0.263156139152407\\
%1420	0.262697611024016\\
%1422	0.262239196770452\\
%1424	0.261780896051195\\
%1426	0.261322708531196\\
%1428	0.260864633880856\\
%1430	0.260406671775994\\
%1432	0.259948821897827\\
%1434	0.259491083932939\\
%1436	0.25903345757326\\
%1438	0.258575942516041\\
%1440	0.258118538463829\\
%1442	0.257661245124445\\
%1444	0.257204062210957\\
%1446	0.256746989441666\\
%1448	0.256290026540072\\
%1450	0.255833173234864\\
%1452	0.255376429259891\\
%1454	0.254919794354143\\
%1456	0.254463268261733\\
%1458	0.254006850731873\\
%1460	0.253550541518861\\
%1462	0.253094340382053\\
%1464	0.252638247085852\\
%1466	0.252182261399687\\
%1468	0.251726383097994\\
%1470	0.251270611960202\\
%1472	0.250814947770711\\
%1474	0.250359390318881\\
%1476	0.249903939399013\\
%1478	0.249448594810334\\
%1480	0.24899335635698\\
%1482	0.248538223847987\\
%1484	0.248083197097267\\
%1486	0.247628275923605\\
%1488	0.247173460150637\\
%1490	0.24671874960684\\
%1492	0.246264144125521\\
%1494	0.245809643544803\\
%1496	0.245355247707611\\
%1498	0.244900956461665\\
%1500	0.244446769659466\\
%1502	0.243992687158288\\
%1504	0.243538708820162\\
%1506	0.243084834511873\\
%1508	0.242631064104949\\
%1510	0.242177397475649\\
%1512	0.241723834504955\\
%1514	0.241270375078569\\
%1516	0.240817019086898\\
%1518	0.240363766425053\\
%1520	0.239910616992837\\
%1522	0.239457570694743\\
%1524	0.239004627439943\\
%1526	0.238551787142289\\
%1528	0.2380990497203\\
%1530	0.237646415097163\\
%1532	0.237193883200726\\
%1534	0.236741453963495\\
%1536	0.23628912732263\\
%1538	0.23583690321994\\
%1540	0.235384781601886\\
%1542	0.23493276241957\\
%1544	0.234480845628741\\
%1546	0.234029031189788\\
%1548	0.233577319067743\\
%1550	0.233125709232276\\
%1552	0.232674201657699\\
%1554	0.232222796322964\\
%1556	0.231771493211662\\
%1558	0.231320292312028\\
%1560	0.230869193616938\\
%1562	0.230418197123914\\
%1564	0.229967302835125\\
%1566	0.229516510757389\\
%1568	0.229065820902179\\
%1570	0.228615233285622\\
%1572	0.228164747928506\\
%1574	0.227714364856284\\
%1576	0.227264084099079\\
%1578	0.226813905691688\\
%1580	0.226363829673588\\
%1582	0.225913856088942\\
%1584	0.225463984986609\\
%1586	0.225014216420144\\
%1588	0.224564550447813\\
%1590	0.224114987132595\\
%1592	0.223665526542192\\
%1594	0.223216168749042\\
%1596	0.22276691383032\\
%1598	0.222317761867956\\
%1600	0.221868712948639\\
%1602	0.22141976716383\\
%1604	0.220970924609775\\
%1606	0.220522185387512\\
%1608	0.220073549602887\\
%1610	0.219625017366563\\
%1612	0.219176588794038\\
%1614	0.218728264005652\\
%1616	0.218280043126604\\
%1618	0.217831926286968\\
%1620	0.217383913621706\\
%1622	0.216936005270682\\
%1624	0.216488201378679\\
%1626	0.216040502095417\\
%1628	0.215592907575566\\
%1630	0.215145417978769\\
%1632	0.214698033469651\\
%1634	0.214250754217847\\
%1636	0.213803580398014\\
%1638	0.213356512189853\\
%1640	0.212909549778128\\
%1642	0.212462693352687\\
%1644	0.212015943108482\\
%1646	0.211569299245593\\
%1648	0.211122761969243\\
%1650	0.210676331489831\\
%1652	0.210230008022946\\
%1654	0.209783791789393\\
%1656	0.209337683015221\\
%1658	0.208891681931741\\
%1660	0.208445788775558\\
%1662	0.208000003788592\\
%1664	0.207554327218105\\
%1666	0.20710875931673\\
%1668	0.206663300342497\\
%1670	0.206217950558861\\
%1672	0.205772710234733\\
%1674	0.205327579644505\\
%1676	0.204882559068083\\
%1678	0.204437648790918\\
%1680	0.203992849104033\\
%1682	0.203548160304061\\
%1684	0.203103582693272\\
%1686	0.202659116579609\\
%1688	0.202214762276719\\
%1690	0.201770520103992\\
%1692	0.201326390386588\\
%1694	0.200882373455483\\
%1696	0.200438469647496\\
%1698	0.199994679305331\\
%1700	0.199551002777613\\
%1702	0.199107440418926\\
%1704	0.198663992589854\\
%1706	0.198220659657019\\
%1708	0.197777441993122\\
%1710	0.197334339976982\\
%1712	0.196891353993581\\
%1714	0.196448484434108\\
%1716	0.196005731695995\\
%1718	0.195563096182969\\
%1720	0.195120578305093\\
%1722	0.194678178478813\\
%1724	0.194235897127002\\
%1726	0.193793734679012\\
%1728	0.193351691570716\\
%1730	0.192909768244562\\
%1732	0.192467965149619\\
%1734	0.19202628274163\\
%1736	0.191584721483061\\
%1738	0.191143281843157\\
%1740	0.190701964297989\\
%1742	0.190260769330514\\
%1744	0.189819697430625\\
%1746	0.189378749095209\\
%1748	0.188937924828206\\
%1750	0.188497225140658\\
%1752	0.188056650550779\\
%1754	0.187616201584004\\
%1756	0.187175878773056\\
%1758	0.186735682658003\\
%1760	0.186295613786323\\
%1762	0.185855672712966\\
%1764	0.185415860000419\\
%1766	0.184976176218768\\
%1768	0.184536621945768\\
%1770	0.18409719776691\\
%1772	0.183657904275488\\
%1774	0.183218742072665\\
%1776	0.182779711767552\\
%1778	0.182340813977271\\
%1780	0.181902049327031\\
%1782	0.181463418450204\\
%1784	0.181024921988396\\
%1786	0.180586560591524\\
%1788	0.180148334917897\\
%1790	0.179710245634287\\
%1792	0.179272293416016\\
%1794	0.178834478947032\\
%1796	0.178396802919994\\
%1798	0.177959266036352\\
%1800	0.177521869006436\\
%1802	0.177084612549538\\
%1804	0.176647497393999\\
%1806	0.176210524277302\\
%1808	0.175773693946156\\
%1810	0.175337007156592\\
%1812	0.174900464674051\\
%1814	0.174464067273483\\
%1816	0.174027815739437\\
%1818	0.173591710866164\\
%1820	0.173155753457708\\
%1822	0.172719944328012\\
%1824	0.172284284301015\\
%1826	0.171848774210759\\
%1828	0.171413414901487\\
%1830	0.170978207227757\\
%1832	0.170543152054541\\
%1834	0.17010825025734\\
%1836	0.169673502722295\\
%1838	0.169238910346292\\
%1840	0.168804474037087\\
%1842	0.168370194713412\\
%1844	0.167936073305098\\
%1846	0.167502110753193\\
%1848	0.167068308010082\\
%1850	0.166634666039613\\
%1852	0.166201185817216\\
%1854	0.165767868330035\\
%1856	0.165334714577055\\
%1858	0.16490172556923\\
%1860	0.164468902329619\\
%1862	0.164036245893517\\
%1864	0.163603757308594\\
%1866	0.163171437635031\\
%1868	0.162739287945664\\
%1870	0.162307309326122\\
%1872	0.161875502874975\\
%1874	0.161443869703879\\
%1876	0.161012410937728\\
%1878	0.1605811277148\\
%1880	0.160150021186917\\
%1882	0.159719092519597\\
%1884	0.159288342892211\\
%1886	0.158857773498148\\
%1888	0.158427385544975\\
%1890	0.157997180254602\\
%1892	0.157567158863452\\
%1894	0.157137322622631\\
%1896	0.156707672798101\\
%1898	0.156278210670853\\
%1900	0.15584893753709\\
%1902	0.155419854708406\\
%1904	0.154990963511968\\
%1906	0.154562265290704\\
%1908	0.154133761403494\\
%1910	0.153705453225359\\
%1912	0.153277342147657\\
%1914	0.152849429578285\\
%1916	0.152421716941873\\
%1918	0.151994205679995\\
%1920	0.151566897251371\\
%1922	0.151139793132081\\
%1924	0.150712894815775\\
%1926	0.150286203813895\\
%1928	0.149859721655889\\
%1930	0.149433449889439\\
%1932	0.149007390080685\\
%1934	0.148581543814458\\
%1936	0.148155912694511\\
%1938	0.147730498343757\\
%1940	0.147305302404513\\
%1942	0.14688032653874\\
%1944	0.146455572428295\\
%1946	0.146031041775181\\
%1948	0.145606736301804\\
%1950	0.145182657751233\\
%1952	0.144758807887464\\
%1954	0.144335188495688\\
%1956	0.143911801382562\\
%1958	0.143488648376487\\
%1960	0.143065731327887\\
%1962	0.142643052109496\\
%1964	0.142220612616644\\
%1966	0.141798414767552\\
%1968	0.141376460503633\\
%1970	0.140954751789791\\
%1972	0.140533290614729\\
%1974	0.140112078991263\\
%1976	0.139691118956638\\
%1978	0.139270412572848\\
%1980	0.138849961926968\\
%1982	0.138429769131479\\
%1984	0.13800983632461\\
%1986	0.137590165670681\\
%1988	0.137170759360445\\
%1990	0.136751619611446\\
%1992	0.136332748668375\\
%1994	0.135914148803437\\
%1996	0.135495822316714\\
%1998	0.135077771536548\\
%2000	0.134659998819918\\
%2002	0.134242506552827\\
%2004	0.133825297150696\\
%2006	0.133408373058764\\
%2008	0.132991736752492\\
%2010	0.132575390737973\\
%2012	0.132159337552356\\
%2014	0.131743579764263\\
%2016	0.131328119974227\\
%2018	0.130912960815124\\
%2020	0.130498104952624\\
%2022	0.130083555085635\\
%2024	0.12966931394677\\
%2026	0.129255384302806\\
%2028	0.12884176895516\\
%2030	0.12842847074037\\
%2032	0.128015492530581\\
%2034	0.127602837234043\\
%2036	0.127190507795611\\
%2038	0.126778507197258\\
%2040	0.126366838458596\\
%2042	0.125955504637398\\
%2044	0.125544508830136\\
%2046	0.125133854172528\\
%2048	0.124723543840083\\
%2050	0.124313581048668\\
%2052	0.123903969055072\\
%2054	0.123494711157589\\
%2056	0.123085810696602\\
%2058	0.122677271055181\\
%2060	0.122269095659687\\
%2062	0.121861287980387\\
%2064	0.12145385153208\\
%2066	0.12104678987473\\
%2068	0.12064010661411\\
%2070	0.120233805402454\\
%2072	0.119827889939125\\
%2074	0.119422363971285\\
%2076	0.119017231294581\\
%2078	0.118612495753843\\
%2080	0.118208161243782\\
%2082	0.117804231709717\\
%2084	0.117400711148292\\
%2086	0.116997603608223\\
%2088	0.116594913191044\\
%2090	0.116192644051867\\
%2092	0.115790800400158\\
%2094	0.115389386500522\\
%2096	0.114988406673496\\
%2098	0.11458786529636\\
%2100	0.114187766803959\\
%2102	0.113788115689534\\
%2104	0.113388916505569\\
%2106	0.11299017386465\\
%2108	0.112591892440334\\
%2110	0.112194076968036\\
%2112	0.111796732245925\\
%2114	0.111399863135836\\
%2116	0.111003474564193\\
%2118	0.110607571522947\\
%2120	0.110212159070531\\
%2122	0.10981724233282\\
%2124	0.109422826504115\\
%2126	0.109028916848136\\
%2128	0.10863551869903\\
%2130	0.108242637462396\\
%2132	0.10785027861632\\
%2134	0.107458447712428\\
%2136	0.107067150376956\\
%2138	0.106676392311831\\
%2140	0.106286179295768\\
%2142	0.105896517185386\\
%2144	0.105507411916333\\
%2146	0.105118869504437\\
%2148	0.104730896046859\\
%2150	0.104343497723274\\
%2152	0.103956680797062\\
%2154	0.103570451616517\\
%2156	0.10318481661607\\
%2158	0.102799782317532\\
%2160	0.10241535533135\\
%2162	0.102031542357883\\
%2164	0.101648350188687\\
%2166	0.101265785707831\\
%2168	0.10088385589321\\
%2170	0.100502567817896\\
%2172	0.100121928651488\\
%2174	0.0997419456614882\\
%2176	0.0993626262146948\\
%2178	0.098983977778607\\
%2180	0.0986060079228513\\
%2182	0.0982287243206219\\
%2184	0.0978521347501399\\
%2186	0.0974762470961271\\
%2188	0.0971010693512981\\
%2190	0.0967266096178688\\
%2192	0.0963528761090803\\
%2194	0.0959798771507405\\
%2196	0.0956076211827809\\
%2198	0.0952361167608303\\
%2200	0.0948653725578043\\
%2202	0.0944953973655097\\
%2204	0.0941262000962654\\
%2206	0.0937577897845384\\
%2208	0.0933901755885942\\
%2210	0.0930233667921625\\
%2212	0.0926573728061171\\
%2214	0.09229220317017\\
%2216	0.0919278675545789\\
%2218	0.0915643757618677\\
%2220	0.091201737728561\\
%2222	0.090839963526929\\
%2224	0.0904790633667464\\
%2226	0.0901190475970605\\
%2228	0.0897599267079716\\
%2230	0.0894017113324221\\
%2232	0.0890444122479961\\
%2234	0.0886880403787268\\
%2236	0.0883326067969122\\
%2238	0.0879781227249371\\
%2240	0.0876245995371029\\
%2242	0.0872720487614609\\
%2244	0.0869204820816504\\
%2246	0.0865699113387408\\
%2248	0.0862203485330747\\
%2250	0.0858718058261133\\
%2252	0.0855242955422801\\
%2254	0.0851778301708045\\
%2256	0.0848324223675615\\
%2258	0.0844880849569081\\
%2260	0.0841448309335132\\
%2262	0.0838026734641807\\
%2264	0.0834616258896633\\
%2266	0.083121701726466\\
%2268	0.0827829146686371\\
%2270	0.0824452785895446\\
%2272	0.0821088075436365\\
%2274	0.0817735157681831\\
%2276	0.0814394176849979\\
%2278	0.0811065279021367\\
%2280	0.0807748612155708\\
%2282	0.0804444326108336\\
%2284	0.0801152572646359\\
%2286	0.0797873505464495\\
%2288	0.0794607280200548\\
%2290	0.0791354054450503\\
%2292	0.0788113987783203\\
%2294	0.0784887241754586\\
%2296	0.0781673979921446\\
%2298	0.0778474367854681\\
%2300	0.0775288573151996\\
%2302	0.0772116765450032\\
%2304	0.0768959116435871\\
%2306	0.0765815799857893\\
%2308	0.0762686991535929\\
%2310	0.0759572869370692\\
%2312	0.0756473613352415\\
%2314	0.0753389405568681\\
%2316	0.0750320430211383\\
%2318	0.0747266873582767\\
%2320	0.0744228924100529\\
%2322	0.0741206772301892\\
%2324	0.0738200610846636\\
%2326	0.0735210634519011\\
%2328	0.0732237040228492\\
%2330	0.072928002700933\\
%2332	0.0726339796018813\\
%2334	0.0723416550534223\\
%2336	0.072051049594839\\
%2338	0.0717621839763826\\
%2340	0.0714750791585339\\
%2342	0.0711897563111097\\
%2344	0.0709062368122063\\
%2346	0.0706245422469748\\
%2348	0.0703446944062219\\
%2350	0.0700667152848278\\
%2352	0.0697906270799784\\
%2354	0.0695164521892013\\
%2356	0.0692442132082025\\
%2358	0.0689739329284939\\
%2360	0.0687056343348079\\
%2362	0.0684387154054256\\
%2364	0.0681726759479315\\
%2366	0.0679076706564431\\
%2368	0.0676436955108825\\
%2370	0.067380746506799\\
%2372	0.0671188196553082\\
%2374	0.0668579109830317\\
%2376	0.0665980165320364\\
%2378	0.066339132359775\\
%2380	0.0660812545390258\\
%2382	0.0658243791578332\\
%2384	0.0655685023194487\\
%2386	0.0653136201422712\\
%2388	0.0650597287597884\\
%2390	0.0648068243205185\\
%2392	0.064554902987951\\
%2394	0.064303960940489\\
%2396	0.0640539943713916\\
%2398	0.0638049994887152\\
%2400	0.0635569725152568\\
%2402	0.0633099096884962\\
%2404	0.0630638072605392\\
%2406	0.0628186614980608\\
%2408	0.0625744686822482\\
%2410	0.0623312251087447\\
%2412	0.0620889270875934\\
%2414	0.0618475709431812\\
%2416	0.0616071530141832\\
%2418	0.0613676696535071\\
%2420	0.0611291172282375\\
%2422	0.0608914921195815\\
%2424	0.060654790722813\\
%2426	0.0604190094472188\\
%2428	0.0601841447160437\\
%2430	0.0599501929664359\\
%2432	0.059717150649394\\
%2434	0.0594850142297118\\
%2436	0.059253780185926\\
%2438	0.0590234450102618\\
%2440	0.0587940052085803\\
%2442	0.0585654573003248\\
%2444	0.0583377978184691\\
%2446	0.0581110233094637\\
%2448	0.0578851303331842\\
%2450	0.0576601154628789\\
%2452	0.0574359752851166\\
%2454	0.0572127063997353\\
%2456	0.0569903054197901\\
%2458	0.0567687689715021\\
%2460	0.0565480936942074\\
%2462	0.0563282762403056\\
%2464	0.0561093132752093\\
%2466	0.0558912014772939\\
%2468	0.0556739375378463\\
%2470	0.0554575181610158\\
%2472	0.0552419400637629\\
%2474	0.0550271999758109\\
%2476	0.054813294639595\\
%2478	0.0546002208102134\\
%2480	0.0543879752553786\\
%2482	0.0541765547553674\\
%2484	0.0539659561029725\\
%2486	0.0537561761034541\\
%2488	0.0535472115744912\\
%2490	0.0533390593461331\\
%2492	0.0531317162607519\\
%2494	0.0529251791729937\\
%2496	0.0527194449497321\\
%2498	0.0525145104700194\\
%2500	0.0523103726250401\\
%2502	0.0521070283180636\\
%2504	0.0519044744643969\\
%2506	0.0517027079913381\\
%2508	0.0515017258381298\\
%2510	0.0513015249559125\\
%2512	0.0511021023076783\\
%2514	0.0509034548682253\\
%2516	0.050705579624111\\
%2518	0.050508473573607\\
%2520	0.0503121337266538\\
%2522	0.0501165571048145\\
%2524	0.0499217407412307\\
%2526	0.0497276816805765\\
%2528	0.0495343769790144\\
%2530	0.0493418237041502\\
%2532	0.0491500189349892\\
%2534	0.0489589597618906\\
%2536	0.0487686432865247\\
%2538	0.0485790666218283\\
%2540	0.0483902268919607\\
%2542	0.0482021212322608\\
%2544	0.0480147467892028\\
%2546	0.0478281007203536\\
%2548	0.0476421801943291\\
%2550	0.0474569823907518\\
%2552	0.0472725045002077\\
%2554	0.0470887437242037\\
%2556	0.0469056972751251\\
%2558	0.0467233623761934\\
%2560	0.0465417362614246\\
%2562	0.0463608161755862\\
%2564	0.0461805993741562\\
%2566	0.0460010831232816\\
%2568	0.0458222646997364\\
%2570	0.0456441413908804\\
%2572	0.0454667104946183\\
%2574	0.0452899693193584\\
%2576	0.0451139151839721\\
%2578	0.0449385454177532\\
%2580	0.0447638573603767\\
%2582	0.0445898483618595\\
%2584	0.0444165157825195\\
%2586	0.0442438569929359\\
%2588	0.0440718693739089\\
%2590	0.0439005503164203\\
%2592	0.043729897221594\\
%2594	0.0435599075006563\\
%2596	0.0433905785748967\\
%2598	0.0432219078756289\\
%2600	0.0430538928441518\\
%2602	0.0428865309317107\\
%2604	0.0427198195994584\\
%2606	0.0425537563184169\\
%2608	0.0423883385694392\\
%2610	0.0422235638431709\\
%2612	0.0420594296400117\\
%2614	0.0418959334700784\\
%2616	0.0417330728531664\\
%2618	0.0415708453187124\\
%2620	0.0414092484057568\\
%2622	0.0412482796629064\\
%2624	0.0410879366482973\\
%2626	0.0409282169295575\\
%2628	0.0407691180837706\\
%2630	0.0406106376974386\\
%2632	0.0404527733664453\\
%2634	0.0402955226960201\\
%2636	0.0401388833007015\\
%2638	0.0399828528043007\\
%2640	0.0398274288398662\\
%2642	0.0396726090496469\\
%2644	0.0395183910850573\\
%2646	0.0393647726066416\\
%2648	0.0392117512840376\\
%2650	0.0390593247959424\\
%2652	0.0389074908300761\\
%2654	0.0387562470831476\\
%2656	0.0386055912608192\\
%2658	0.0384555210776717\\
%2660	0.0383060342571702\\
%2662	0.0381571285316293\\
%2664	0.0380088016421786\\
%2666	0.0378610513387284\\
%2668	0.0377138753799361\\
%2670	0.0375672715331712\\
%2672	0.0374212375744826\\
%2674	0.0372757712885639\\
%2676	0.0371308704687203\\
%2678	0.0369865329168352\\
%2680	0.0368427564433364\\
%2682	0.0366995388671632\\
%2684	0.0365568780157333\\
%2686	0.0364147717249099\\
%2688	0.0362732178389686\\
%2690	0.036132214210565\\
%2692	0.035991758700702\\
%2694	0.0358518491786972\\
%2696	0.0357124835221509\\
%2698	0.0355736596169137\\
%2700	0.0354353753570544\\
%2702	0.035297628644828\\
%2704	0.0351604173906443\\
%2706	0.0350237395130357\\
%2708	0.0348875929386258\\
%2710	0.0347519756020981\\
%2712	0.0346168854461642\\
%2714	0.0344823204215333\\
%2716	0.0343482784868807\\
%2718	0.0342147576088167\\
%2720	0.0340817557618559\\
%2722	0.0339492709283868\\
%2724	0.0338173010986404\\
%2726	0.0336858442706608\\
%2728	0.0335548984502737\\
%2730	0.0334244616510571\\
%2732	0.0332945318943104\\
%2734	0.033165107209025\\
%2736	0.0330361856318541\\
%2738	0.0329077652070826\\
%2740	0.0327798439865984\\
%2742	0.0326524200298617\\
%2744	0.0325254914038763\\
%2746	0.0323990561831601\\
%2748	0.0322731124497158\\
%2750	0.032147658293002\\
%2752	0.0320226918099038\\
%2754	0.0318982111047044\\
%2756	0.0317742142890561\\
%2758	0.0316506994819519\\
%2760	0.0315276648096965\\
%2762	0.0314051084058783\\
%2764	0.0312830284113408\\
%2766	0.0311614229741548\\
%2768	0.0310402902495898\\
%2770	0.0309196284000863\\
%2772	0.030799435595228\\
%2774	0.0306797100117138\\
%2776	0.0305604498333302\\
%2778	0.0304416532509241\\
%2780	0.0303233184623746\\
%2782	0.0302054436725665\\
%2784	0.0300880270933625\\
%2786	0.0299710669435763\\
%2788	0.0298545614489457\\
%2790	0.0297385088421054\\
%2792	0.0296229073625602\\
%2794	0.0295077552566587\\
%2796	0.029393050777566\\
%2798	0.029278792185238\\
%2800	0.0291649777463945\\
%2802	0.0290516057344928\\
%2804	0.0289386744297021\\
%2806	0.0288261821188767\\
%2808	0.0287141270955307\\
%2810	0.0286025076598113\\
%2812	0.0284913221184739\\
%2814	0.0283805687848559\\
%2816	0.028270245978851\\
%2818	0.0281603520268841\\
%2820	0.0280508852618857\\
%2822	0.0279418440232666\\
%2824	0.027833226656893\\
%2826	0.0277250315150607\\
%2828	0.0276172569564708\\
%2830	0.0275099013462048\\
%2832	0.0274029630556991\\
%2834	0.0272964404627211\\
%2836	0.0271903319513441\\
%2838	0.027084635911923\\
%2840	0.0269793507410698\\
%2842	0.0268744748416293\\
%2844	0.0267700066226548\\
%2846	0.0266659444993841\\
%2848	0.0265622868932154\\
%2850	0.0264590322316834\\
%2852	0.0263561789484352\\
%2854	0.0262537254832069\\
%2856	0.0261516702817997\\
%2858	0.0260500117960563\\
%2860	0.0259487484838377\\
%2862	0.0258478788089995\\
%2864	0.0257474012413686\\
%2866	0.0256473142567202\\
%2868	0.0255476163367546\\
%2870	0.025448305969074\\
%2872	0.0253493816471599\\
%2874	0.0252508418703498\\
%2876	0.0251526851438147\\
%2878	0.0250549099785367\\
%2880	0.0249575148912858\\
%2882	0.0248604984045976\\
%2884	0.0247638590467515\\
%2886	0.0246675953517473\\
%2888	0.024571705859284\\
%2890	0.0244761891147369\\
%2892	0.024381043669136\\
%2894	0.0242862680791435\\
%2896	0.0241918609070326\\
%2898	0.024097820720665\\
%2900	0.0240041460934699\\
%2902	0.0239108356044216\\
%2904	0.0238178878380185\\
%2906	0.0237253013842613\\
%2908	0.023633074838632\\
%2910	0.0235412068020719\\
%2912	0.0234496958809612\\
%2914	0.0233585406870974\\
%2916	0.0232677398376741\\
%2918	0.0231772919552604\\
%2920	0.0230871956677799\\
%2922	0.0229974496084897\\
%2924	0.0229080524159599\\
%2926	0.0228190027340527\\
%2928	0.0227302992119021\\
%2930	0.0226419405038932\\
%2932	0.0225539252696418\\
%2934	0.0224662521739743\\
%2936	0.0223789198869073\\
%2938	0.022291927083627\\
%2940	0.02220527244447\\
%2942	0.0221189546549026\\
%2944	0.0220329724055008\\
%2946	0.021947324391931\\
%2948	0.0218620093149298\\
%2950	0.0217770258802844\\
%2952	0.0216923727988128\\
%2954	0.0216080487863445\\
%2956	0.021524052563701\\
%2958	0.0214403828566763\\
%2960	0.0213570383960173\\
%2962	0.0212740179174053\\
%2964	0.0211913201614357\\
%2966	0.0211089438736001\\
%2968	0.0210268878042665\\
%2970	0.0209451507086606\\
%2972	0.0208637313468469\\
%2974	0.0207826284837096\\
%2976	0.0207018408889344\\
%2978	0.0206213673369894\\
%2980	0.0205412066071069\\
%2982	0.0204613574832644\\
%2984	0.0203818187541664\\
%2986	0.0203025892132263\\
%2988	0.0202236676585475\\
%2990	0.0201450528929057\\
%2992	0.0200667437237305\\
%2994	0.0199887389630872\\
%2996	0.019911037427659\\
%2998	0.019833637938729\\
%3000	0.0197565393221623\\
%3002	0.0196797404083883\\
%3004	0.0196032400323825\\
%3006	0.0195270370336493\\
%3008	0.0194511302562043\\
%3010	0.0193755185485567\\
%3012	0.0193002007636919\\
%3014	0.019225175759054\\
%3016	0.0191504423965286\\
%3018	0.0190759995424252\\
%3020	0.0190018460674606\\
%3022	0.0189279808467412\\
%3024	0.0188544027597462\\
%3026	0.0187811106903106\\
%3028	0.0187081035266081\\
%3030	0.0186353801611346\\
%3032	0.018562939490691\\
%3034	0.0184907804163667\\
%3036	0.0184189018435227\\
%3038	0.0183473026817754\\
%3040	0.0182759818449797\\
%3042	0.0182049382512125\\
%3044	0.0181341708227566\\
%3046	0.0180636784860841\\
%3048	0.0179934601718402\\
%3050	0.0179235148148269\\
%3052	0.0178538413539871\\
%3054	0.0177844387323881\\
%3056	0.017715305897206\\
%3058	0.0176464417997092\\
%3060	0.0175778453952429\\
%3062	0.0175095156432135\\
%3064	0.017441451507072\\
%3066	0.017373651954299\\
%3068	0.0173061159563885\\
%3070	0.0172388424888329\\
%3072	0.0171718305311071\\
%3074	0.0171050790666529\\
%3076	0.0170385870828637\\
%3078	0.0169723535710694\\
%3080	0.0169063775265206\\
%3082	0.0168406579483739\\
%3084	0.0167751938396761\\
%3086	0.0167099842073499\\
%3088	0.0166450280621779\\
%3090	0.0165803244187883\\
%3092	0.0165158722956396\\
%3094	0.0164516707150058\\
%3096	0.0163877187029617\\
%3098	0.0163240152893678\\
%3100	0.0162605595078561\\
%3102	0.0161973503958148\\
%3104	0.0161343869943743\\
%3106	0.0160716683483922\\
%3108	0.0160091935064391\\
%3110	0.0159469615207839\\
%3112	0.0158849714473798\\
%3114	0.0158232223458495\\
%3116	0.0157617132794714\\
%3118	0.0157004433151653\\
%3120	0.0156394115234778\\
%3122	0.0155786169785687\\
%3124	0.0155180587581969\\
%3126	0.015457735943706\\
%3128	0.015397647620011\\
%3130	0.0153377928755838\\
%3132	0.0152781708024399\\
%3134	0.0152187804961242\\
%3136	0.0151596210556974\\
%3138	0.0151006915837226\\
%3140	0.0150419911862513\\
%3142	0.0149835189728102\\
%3144	0.0149252740563873\\
%3146	0.0148672555534187\\
%3148	0.0148094625837753\\
%3150	0.0147518942707491\\
%3152	0.0146945497410403\\
%3154	0.0146374281247436\\
%3156	0.0145805285553354\\
%3158	0.0145238501696606\\
%3160	0.0144673921079192\\
%3162	0.0144111535136536\\
%3164	0.0143551335337355\\
%3166	0.0142993313183527\\
%3168	0.0142437460209968\\
%3170	0.0141883767984498\\
%3172	0.0141332228107716\\
%3174	0.014078283221287\\
%3176	0.0140235571965735\\
%3178	0.0139690439064479\\
%3180	0.0139147425239546\\
%3182	0.0138606522253521\\
%3184	0.0138067721901016\\
%3186	0.0137531016008533\\
%3188	0.0136996396434352\\
%3190	0.01364638550684\\
%3192	0.0135933383832128\\
%3194	0.0135404974678394\\
%3196	0.0134878619591335\\
%3198	0.0134354310586248\\
%3200	0.013383203970947\\
%3202	0.0133311799038254\\
%3204	0.0132793580680653\\
%3206	0.0132277376775396\\
%3208	0.0131763179491773\\
%3210	0.0131250981029514\\
%3212	0.0130740773618667\\
%3214	0.0130232549519488\\
%3216	0.0129726301022317\\
%3218	0.0129222020447466\\
%3220	0.0128719700145098\\
%3222	0.0128219332495113\\
%3224	0.0127720909907032\\
%3226	0.0127224424819885\\
%3228	0.0126729869702089\\
%3230	0.0126237237051343\\
%3232	0.0125746519394506\\
%3234	0.0125257709287487\\
%3236	0.0124770799315136\\
%3238	0.0124285782091124\\
%3240	0.0123802650257835\\
%3242	0.0123321396486255\\
%3244	0.012284201347586\\
%3246	0.0122364493954505\\
%3248	0.0121888830678311\\
%3250	0.0121415016431562\\
%3252	0.012094304402659\\
%3254	0.0120472906303667\\
%3256	0.0120004596130895\\
%3258	0.0119538106404103\\
%3260	0.0119073430046734\\
%3262	0.0118610560009738\\
%3264	0.0118149489271471\\
%3266	0.0117690210837579\\
%3268	0.0117232717740899\\
%3270	0.0116777003041352\\
%3272	0.0116323059825837\\
%3274	0.0115870881208123\\
%3276	0.0115420460328751\\
%3278	0.0114971790354926\\
%3280	0.0114524864480412\\
%3282	0.0114079675925433\\
%3284	0.0113636217936567\\
%3286	0.0113194483786642\\
%3288	0.0112754466774641\\
%3290	0.011231616022559\\
%3292	0.0111879557490469\\
%3294	0.0111444651946098\\
%3296	0.0111011436995046\\
%3298	0.0110579906065529\\
%3300	0.0110150052611309\\
%3302	0.0109721870111592\\
%3304	0.0109295352070936\\
%3306	0.0108870492019146\\
%3308	0.010844728351118\\
%3310	0.0108025720127047\\
%3312	0.0107605795471714\\
%3314	0.0107187503175009\\
%3316	0.0106770836891518\\
%3318	0.0106355790300498\\
%3320	0.0105942357105773\\
%3322	0.0105530531035645\\
%3324	0.0105120305842791\\
%3326	0.010471167530418\\
%3328	0.0104304633220963\\
%3330	0.0103899173418396\\
%3332	0.0103495289745733\\
%3334	0.0103092976076137\\
%3336	0.0102692226306591\\
%3338	0.0102293034357799\\
%3340	0.0101895394174099\\
%3342	0.0101499299723368\\
%3344	0.0101104744996931\\
%3346	0.0100711724009472\\
%3348	0.0100320230798939\\
%3350	0.00999302594264592\\
%3352	0.00995418039762425\\
%3354	0.00991548585554964\\
%3356	0.00987694172943364\\
%3358	0.00983854743456945\\
%3360	0.00980030238852318\\
%3362	0.00976220601112513\\
%3364	0.00972425772446072\\
%3366	0.009686456952862\\
%3368	0.00964880312289867\\
%3370	0.00961129566336972\\
%3372	0.00957393400529432\\
%3374	0.00953671758190346\\
%3376	0.00949964582863146\\
%3378	0.00946271818310704\\
%3380	0.00942593408514517\\
%3382	0.00938929297673843\\
%3384	0.00935279430204838\\
%3386	0.00931643750739742\\
%3388	0.00928022204126014\\
%3390	0.00924414735425506\\
%3392	0.00920821289913633\\
%3394	0.00917241813078534\\
%3396	0.00913676250620252\\
%3398	0.00910124548449913\\
%3400	0.00906586652688897\\
%3402	0.00903062509668033\\
%3404	0.00899552065926761\\
%3406	0.00896055268212354\\
%3408	0.00892572063479073\\
%3410	0.00889102398887391\\
%3412	0.00885646221803187\\
%3414	0.00882203479796929\\
%3416	0.00878774120642913\\
%3418	0.00875358092318432\\
%3420	0.00871955343003019\\
%3422	0.00868565821077635\\
%3424	0.00865189475123899\\
%3426	0.00861826253923328\\
%3428	0.00858476106456506\\
%3430	0.00855138981902365\\
%3432	0.00851814829637385\\
%3434	0.00848503599234825\\
%3436	0.00845205240463989\\
%3438	0.00841919703289415\\
%3440	0.00838646937870165\\
%3442	0.0083538689455903\\
%3444	0.00832139523901801\\
%3446	0.00828904776636503\\
%3448	0.00825682603692654\\
%3450	0.00822472956190537\\
%3452	0.00819275785440432\\
%3454	0.00816091042941901\\
%3456	0.00812918680383015\\
%3458	0.00809758649639669\\
%3460	0.0080661090277482\\
%3462	0.00803475392037773\\
%3464	0.00800352069863449\\
%3466	0.00797240888871667\\
%3468	0.00794141801866432\\
%3470	0.00791054761835213\\
%3472	0.00787979721948214\\
%3474	0.00784916635557686\\
%3476	0.0078186545619722\\
%3478	0.0077882613758102\\
%3480	0.00775798633603233\\
%3482	0.00772782898337225\\
%3484	0.00769778886034882\\
%3486	0.00766786551125931\\
%3488	0.0076380584821725\\
%3490	0.00760836732092158\\
%3492	0.00757879157709758\\
%3494	0.00754933080204223\\
%3496	0.00751998454884155\\
%3498	0.00749075237231848\\
%3500	0.00746163382902691\\
%3502	0.00743262847724417\\
%3504	0.00740373587696475\\
%3506	0.00737495558989371\\
%3508	0.00734628717943979\\
%3510	0.00731773021070884\\
%3512	0.0072892842504974\\
%3514	0.00726094886728577\\
%3516	0.00723272363123179\\
%3518	0.00720460811416431\\
%3520	0.00717660188957635\\
%3522	0.00714870453261917\\
%3524	0.00712091562009528\\
%3526	0.00709323473045242\\
%3528	0.00706566144377705\\
%3530	0.00703819534178779\\
%3532	0.00701083600782924\\
%3534	0.0069835830268658\\
%3536	0.00695643598547515\\
%3538	0.00692939447184203\\
%3540	0.00690245807575196\\
%3542	0.00687562638858519\\
%3544	0.00684889900331043\\
%3546	0.0068222755144784\\
%3548	0.00679575551821607\\
%3550	0.00676933861222042\\
%3552	0.0067430243957521\\
%3554	0.00671681246962976\\
%3556	0.0066907024362236\\
%3558	0.00666469389944958\\
%3560	0.00663878646476332\\
%3562	0.00661297973915421\\
%3564	0.00658727333113936\\
%3566	0.00656166685075755\\
%3568	0.00653615990956361\\
%3570	0.00651075212062223\\
%3572	0.00648544309850238\\
%3574	0.00646023245927111\\
%3576	0.00643511982048805\\
%3578	0.00641010480119945\\
%3580	0.0063851870219324\\
%3582	0.00636036610468912\\
%3584	0.0063356416729412\\
%3586	0.00631101335162394\\
%3588	0.00628648076713055\\
%3590	0.00626204354730658\\
%3592	0.00623770132144416\\
%3594	0.00621345372027668\\
%3596	0.00618930037597271\\
%3598	0.00616524092213086\\
%3600	0.00614127499377394\\
%3602	0.00611740222734355\\
%3604	0.00609362226069458\\
%3606	0.0060699347330897\\
%3608	0.00604633928519367\\
%3610	0.00602283555906833\\
%3612	0.00599942319816672\\
%3614	0.00597610184732805\\
%3616	0.00595287115277194\\
%3618	0.00592973076209342\\
%3620	0.00590668032425735\\
%3622	0.00588371948959308\\
%3624	0.00586084790978937\\
%3626	0.0058380652378888\\
%3628	0.00581537112828274\\
%3630	0.00579276523670609\\
%3632	0.00577024722023198\\
%3634	0.00574781673726658\\
%3636	0.00572547344754373\\
%3638	0.00570321701212032\\
%3640	0.00568104709337057\\
%3642	0.00565896335498117\\
%3644	0.00563696546194615\\
%3646	0.00561505308056187\\
%3648	0.00559322587842191\\
%3650	0.00557148352441185\\
%3652	0.00554982568870448\\
%3654	0.0055282520427547\\
%3656	0.00550676225929459\\
%3658	0.00548535601232846\\
%3660	0.00546403297712767\\
%3662	0.00544279283022613\\
%3664	0.00542163524941494\\
%3666	0.0054005599137377\\
%3668	0.00537956650348586\\
%3670	0.00535865470019349\\
%3672	0.00533782418663262\\
%3674	0.00531707464680855\\
%3676	0.00529640576595484\\
%3678	0.00527581723052868\\
%3680	0.00525530872820605\\
%3682	0.005234879947877\\
%3684	0.00521453057964103\\
%3686	0.00519426031480226\\
%3688	0.00517406884586469\\
%3690	0.00515395586652782\\
%3692	0.0051339210716817\\
%3694	0.00511396415740241\\
%3696	0.0050940848209476\\
%3698	0.00507428276075156\\
%3700	0.00505455767642108\\
%3702	0.00503490926873047\\
%3704	0.00501533723961727\\
%3706	0.00499584129217767\\
%3708	0.00497642113066197\\
%3710	0.00495707646047022\\
%3712	0.00493780698814757\\
%3714	0.00491861242137992\\
%3716	0.00489949246898959\\
%3718	0.00488044684093054\\
%3720	0.00486147524828445\\
%3722	0.004842577403256\\
%3724	0.00482375301916869\\
%3726	0.00480500181046019\\
%3728	0.00478632349267847\\
%3730	0.00476771778247711\\
%3732	0.00474918439761119\\
%3734	0.00473072305693294\\
%3736	0.00471233348038742\\
%3738	0.00469401538900841\\
%3740	0.00467576850491416\\
%3742	0.00465759255130296\\
%3744	0.00463948725244925\\
%3746	0.00462145233369926\\
%3748	0.00460348752146671\\
%3750	0.0045855925432291\\
%3752	0.00456776712752307\\
%3754	0.00455001100394051\\
%3756	0.00453232390312462\\
%3758	0.00451470555676563\\
%3760	0.00449715569759666\\
%3762	0.00447967405938984\\
%3764	0.00446226037695216\\
%3766	0.00444491438612151\\
%3768	0.00442763582376266\\
%3770	0.00441042442776326\\
%3772	0.0043932799370297\\
%3774	0.00437620209148359\\
%3776	0.0043591906320573\\
%3778	0.00434224530069047\\
%3780	0.00432536584032565\\
%3782	0.00430855199490488\\
%3784	0.00429180350936538\\
%3786	0.00427512012963591\\
%3788	0.00425850160263295\\
%3790	0.0042419476762567\\
%3792	0.00422545809938745\\
%3794	0.00420903262188153\\
%3796	0.00419267099456765\\
%3798	0.00417637296924324\\
%3800	0.00416013829867048\\
%3802	0.00414396673657254\\
%3804	0.00412785803763011\\
%3806	0.00411181195747737\\
%3808	0.0040958282526985\\
%3810	0.00407990668082385\\
%3812	0.00406404700032625\\
%3814	0.00404824897061753\\
%3816	0.00403251235204479\\
%3818	0.00401683690588657\\
%3820	0.00400122239434945\\
%3822	0.00398566858056434\\
%3824	0.00397017522858306\\
%3826	0.00395474210337443\\
%3828	0.00393936897082105\\
%3830	0.00392405559771553\\
%3832	0.00390880175175703\\
%3834	0.00389360720154771\\
%3836	0.00387847171658926\\
%3838	0.00386339506727938\\
%3840	0.00384837702490819\\
%3842	0.00383341736165502\\
%3844	0.00381851585058485\\
%3846	0.00380367226564462\\
%3848	0.00378888638166003\\
%3850	0.00377415797433222\\
%3852	0.00375948682023416\\
%3854	0.00374487269680722\\
%3856	0.00373031538235822\\
%3858	0.00371581465605546\\
%3860	0.00370137029792587\\
%3862	0.00368698208885133\\
%3864	0.00367264981056559\\
%3866	0.00365837324565076\\
%3868	0.00364415217753424\\
%3870	0.00362998639048526\\
%3872	0.00361587566961155\\
%3874	0.00360181980085633\\
%3876	0.00358781857099486\\
%3878	0.00357387176763124\\
%3880	0.00355997917919525\\
%3882	0.00354614059493906\\
%3884	0.00353235580493408\\
%3886	0.00351862460006767\\
%3888	0.0035049467720403\\
%3890	0.00349132211336203\\
%3892	0.00347775041734939\\
%3894	0.00346423147812251\\
%3896	0.00345076509060171\\
%3898	0.0034373510505046\\
%3900	0.00342398915434276\\
%3902	0.00341067919941893\\
%3904	0.00339742098382371\\
%3906	0.00338421430643262\\
%3908	0.00337105896690296\\
%3910	0.0033579547656709\\
%3912	0.00334490150394818\\
%3914	0.00333189898371953\\
%3916	0.00331894700773922\\
%3918	0.00330604537952829\\
%3920	0.00329319390337168\\
%3922	0.00328039238431494\\
%3924	0.00326764062816163\\
%3926	0.00325493844147018\\
%3928	0.00324228563155086\\
%3930	0.00322968200646306\\
%3932	0.00321712737501223\\
%3934	0.00320462154674724\\
%3936	0.00319216433195704\\
%3938	0.00317975554166809\\
%3940	0.00316739498764161\\
%3942	0.00315508248237043\\
%3944	0.00314281783907622\\
%3946	0.00313060087170686\\
%3948	0.00311843139493325\\
%3950	0.00310630922414694\\
%3952	0.00309423417545696\\
%3954	0.0030822060656872\\
%3956	0.00307022471237358\\
%3958	0.00305828993376141\\
%3960	0.0030464015488024\\
%3962	0.00303455937715217\\
%3964	0.00302276323916729\\
%3966	0.00301101295590259\\
%3968	0.00299930834910872\\
%3970	0.00298764924122902\\
%3972	0.00297603545539723\\
%3974	0.00296446681543442\\
%3976	0.00295294314584672\\
%3978	0.00294146427182226\\
%3980	0.00293003001922878\\
%3982	0.00291864021461103\\
%3984	0.00290729468518789\\
%3986	0.00289599325884983\\
%3988	0.00288473576415653\\
%3990	0.00287352203033404\\
%3992	0.00286235188727221\\
%3994	0.0028512251655221\\
%3996	0.00284014169629368\\
%3998	0.00282910131145281\\
%4000	0.00281810384351913\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996099921115598\\
4	0.992241058493671\\
6	0.987450442272157\\
8	0.981748012865779\\
10	0.975156947256348\\
12	0.967703560388974\\
14	0.959417195570826\\
16	0.950330103983391\\
18	0.940477313397837\\
20	0.929896486153623\\
22	0.9186277664225\\
24	0.906713616733312\\
26	0.89419864367791\\
28	0.881129412655827\\
30	0.867554251446745\\
32	0.853523042327827\\
34	0.839087002381392\\
36	0.824298451572488\\
38	0.809210568122732\\
40	0.793877130675416\\
42	0.778352246748845\\
44	0.76269006702392\\
46	0.746944485124625\\
48	0.731168822744395\\
50	0.715415500267259\\
52	0.699735693449894\\
54	0.684178977287168\\
56	0.668792958893191\\
58	0.653622902097841\\
60	0.638711347479441\\
62	0.624097732705584\\
64	0.609818019294183\\
66	0.595904333170477\\
68	0.582384627594025\\
70	0.569282378051644\\
72	0.556616319430899\\
74	0.544400236072212\\
76	0.532642815023397\\
78	0.521347571894082\\
80	0.51051285708062\\
82	0.500131947819568\\
84	0.490193228616663\\
86	0.480680459249355\\
88	0.471573125977682\\
90	0.462846868085289\\
92	0.454473968685183\\
94	0.446423896116318\\
96	0.438663880425951\\
98	0.431159508499397\\
100	0.423875321394391\\
102	0.416775398304031\\
104	0.409823913178528\\
106	0.402985652197818\\
108	0.396226482795426\\
110	0.389513767580375\\
112	0.382816719102254\\
114	0.376106693805232\\
116	0.36935742561481\\
118	0.362545201335646\\
120	0.355648981389806\\
122	0.348650470404124\\
124	0.341534142799007\\
126	0.334287228889072\\
128	0.326899667136249\\
130	0.319364028157029\\
132	0.311675415933477\\
134	0.303831351463393\\
136	0.295831643853798\\
138	0.287678253653504\\
140	0.279375153070656\\
142	0.270928187663751\\
144	0.262344944164406\\
146	0.253634629326242\\
148	0.244807965144495\\
150	0.235877106517423\\
152	0.226855588506557\\
154	0.217758311912389\\
156	0.2086015780714\\
158	0.19940318681304\\
160	0.19018261567897\\
162	0.180961304178775\\
164	0.171763074507039\\
166	0.16261473030687\\
168	0.153546888196226\\
170	0.144595112912925\\
172	0.13580144484095\\
174	0.127216423937083\\
176	0.11890171515348\\
178	0.11093340120831\\
180	0.10340587584\\
182	0.0964359495975115\\
184	0.0901661355123431\\
186	0.0847650151146564\\
188	0.0804213042259565\\
190	0.0771257200807996\\
192	0.0744188243414521\\
194	0.0718979444692265\\
196	0.0692378905571168\\
198	0.0661935112069222\\
200	0.0625919862863933\\
202	0.0583218741369052\\
204	0.0533235666329414\\
206	0.0475845086240618\\
208	0.0411439178303327\\
210	0.0341196077302701\\
212	0.0267997435446623\\
214	0.019960018094309\\
216	0.0152923804956155\\
218	0.013911776293739\\
220	0.0157579770785302\\
222	0.0192700649194476\\
224	0.0232024506261862\\
226	0.0269814890441933\\
228	0.0303647410353058\\
230	0.0332479779817931\\
232	0.0355901145471106\\
234	0.0373842726937783\\
236	0.0386464740325707\\
238	0.0394118507608936\\
240	0.0397346765323621\\
242	0.0396907859418779\\
244	0.0393816634276376\\
246	0.0389393462887145\\
248	0.0385303545610266\\
250	0.0383551473668944\\
252	0.0386379475408295\\
254	0.039473373172282\\
256	0.040447215094\\
258	0.0412848747206519\\
260	0.0418326690711508\\
262	0.0420331413351108\\
264	0.0419079933552201\\
266	0.0415506384134905\\
268	0.041125733203537\\
270	0.0407719770633682\\
272	0.0403550933493514\\
274	0.0397832360806064\\
276	0.0390040840323373\\
278	0.0380019817130085\\
280	0.0367968879947655\\
282	0.0354459581826929\\
284	0.0340473187823397\\
286	0.0326249958130705\\
288	0.0310989423693116\\
290	0.0294872529635617\\
292	0.0278058405894154\\
294	0.0260561952551746\\
296	0.024247466825011\\
298	0.0223875470095954\\
300	0.0204846392640069\\
302	0.0185469107886632\\
304	0.0165824649924668\\
306	0.0145993147395948\\
308	0.0126053564519471\\
310	0.0106083451353949\\
312	0.00861587039393795\\
314	0.00663533349168737\\
316	0.00467392551827582\\
318	0.00273860670885715\\
320	0.000836086965315704\\
322	0.00102719237931648\\
324	0.0028450755159378\\
326	0.00461170780139979\\
328	0.00632155005971445\\
330	0.00796939151949513\\
332	0.00955036136949522\\
334	0.0110599389189164\\
336	0.012493962353936\\
338	0.0138486360866449\\
340	0.0151205366972703\\
342	0.0163066174751702\\
344	0.0174042115686178\\
346	0.0184110337578229\\
348	0.0193251808699569\\
350	0.0201451308591431\\
352	0.0208697405784343\\
354	0.0214982422747063\\
356	0.0220302388411523\\
358	0.0224656978656424\\
360	0.0228049445166174\\
362	0.0230486533114008\\
364	0.0231978388148363\\
366	0.0232538453189702\\
368	0.023218335557109\\
370	0.0230932785079715\\
372	0.0228809363478262\\
374	0.0225838506104488\\
376	0.022204827616452\\
378	0.0217469232350248\\
380	0.0212134270423706\\
382	0.0206078459421503\\
384	0.0199338873140222\\
386	0.0191954417569171\\
388	0.0183965654940054\\
390	0.0175414625063993\\
392	0.0166344664624884\\
394	0.0156800225094463\\
396	0.0146826689928537\\
398	0.0136470191695869\\
400	0.0125777429781067\\
402	0.0114795489290712\\
404	0.0103571661777827\\
406	0.00921532683838319\\
408	0.00805874859792761\\
410	0.00689211768651594\\
412	0.00572007225754432\\
414	0.00454718622986765\\
416	0.00337795364124864\\
418	0.00221677355991946\\
420	0.00106793559840968\\
422	6.43939289933412e-05\\
424	0.00117618516667311\\
426	0.00226355716050142\\
428	0.00332278955060266\\
430	0.00435033348474844\\
432	0.00534282172624943\\
434	0.00629707793343458\\
436	0.00721012509106889\\
438	0.00807919307733913\\
440	0.00890172535332915\\
442	0.00967538476518959\\
444	0.010398058452485\\
446	0.0110678618594484\\
448	0.0116831418490872\\
450	0.0122424789232577\\
452	0.01274468855493\\
454	0.0131888216419187\\
456	0.013574164094318\\
458	0.0139002355707693\\
460	0.0141667873814772\\
462	0.0143737995785791\\
464	0.0145214772570486\\
466	0.0146102460917766\\
468	0.0146407471388034\\
470	0.0146138309308819\\
472	0.0145305508996133\\
474	0.0143921561583229\\
476	0.0142000836816162\\
478	0.0139559499191811\\
480	0.0136615418828649\\
482	0.0133188077473681\\
484	0.0129298470060431\\
486	0.0124969002242695\\
488	0.0120223384337013\\
490	0.0115086522113333\\
492	0.0109584404878269\\
494	0.01037439912986\\
496	0.00975930934142832\\
498	0.00911602592902597\\
500	0.008447465475473\\
502	0.00775659446684032\\
504	0.00704641741645132\\
506	0.00631996502932001\\
508	0.00558028244961464\\
510	0.0048304176328292\\
512	0.00407340988330016\\
514	0.00331227859652659\\
516	0.00255001224445153\\
518	0.0017895576404446\\
520	0.00103380951918818\\
522	0.000285600465035655\\
524	0.000452308779327598\\
526	0.0011772385939165\\
528	0.00188659932407766\\
530	0.00257789965861007\\
532	0.00324875451931812\\
534	0.00389689244004976\\
536	0.0045201624154358\\
538	0.00511654020174746\\
540	0.00568413405452898\\
542	0.00622118988992385\\
544	0.0067260958588935\\
546	0.00719738632581406\\
548	0.00763374524522767\\
550	0.00803400893280397\\
552	0.00839716822883128\\
554	0.00872237005479956\\
556	0.00900891836584431\\
558	0.00925627450399105\\
560	0.00946405695926327\\
562	0.00963204054778539\\
564	0.00976015501802273\\
566	0.00984848309824256\\
568	0.00989725800014887\\
570	0.0099068603954355\\
572	0.0098778148837082\\
574	0.00981078597184285\\
576	0.00970657358637125\\
578	0.00956610814190992\\
580	0.00939044518996976\\
582	0.00918075967370257\\
584	0.00893833981524565\\
586	0.00866458066332536\\
588	0.00836097732966014\\
590	0.00802911794347392\\
592	0.00767067635407789\\
594	0.00728740461201441\\
596	0.00688112525966912\\
598	0.00645372346255472\\
600	0.00600713901264779\\
602	0.00554335823522226\\
604	0.00506440583056713\\
606	0.0045723366818093\\
608	0.00406922765977959\\
610	0.00355716945547135\\
612	0.00303825847014259\\
614	0.00251458879250997\\
616	0.00198824429178456\\
618	0.0014612908544955\\
620	0.000935768792162281\\
622	0.000413685445892684\\
624	0.00010299198707621\\
626	0.000612343381020691\\
628	0.00111250234089596\\
630	0.00160166257164825\\
632	0.00207808393764265\\
634	0.00254009819357835\\
636	0.00298611436971684\\
638	0.00341462379574826\\
640	0.00382420474915998\\
642	0.00421352671554041\\
644	0.00458135424985336\\
646	0.00492655042933323\\
648	0.00524807989029054\\
650	0.00554501144275399\\
652	0.00581652025852182\\
654	0.00606188962984044\\
656	0.00628051229755135\\
658	0.00647189134917\\
660	0.00663564068895132\\
662	0.00677148508356257\\
664	0.00687925978852404\\
666	0.00695890976206968\\
668	0.007010488474538\\
670	0.00703415632280892\\
672	0.00703017866065887\\
674	0.00699892345720213\\
676	0.00694085859682722\\
678	0.00685654883520687\\
680	0.00674665242706873\\
682	0.0066119174424459\\
684	0.0064531777890848\\
686	0.00627134895957259\\
688	0.00606742352254874\\
690	0.0058424663780867\\
692	0.00559760979797017\\
694	0.00533404827214201\\
696	0.00505303318307532\\
698	0.00475586733019432\\
700	0.00444389932677053\\
702	0.00411851789192964\\
704	0.00378114606052268\\
706	0.00343323533365446\\
708	0.00307625979261223\\
710	0.00271171019880319\\
712	0.00234108810209573\\
714	0.00196589997966046\\
716	0.00158765142703248\\
718	0.00120784142266512\\
720	0.000827956686717908\\
722	0.000449466154225517\\
724	7.38155821289899e-05\\
726	0.000297577691081051\\
728	0.000663329815150159\\
730	0.00102209531016517\\
732	0.00137257174477382\\
734	0.00171350419526729\\
736	0.00204368947127381\\
738	0.0023619800948535\\
740	0.00266728802086306\\
742	0.0029585880875714\\
744	0.00323492118764749\\
746	0.00349539715080618\\
748	0.00373919733058225\\
750	0.00396557688889977\\
752	0.00417386677331426\\
754	0.00436347538301846\\
756	0.00453388992091635\\
758	0.00468467743028435\\
760	0.00481548551573892\\
762	0.00492604274942209\\
764	0.00501615876449075\\
766	0.00508572403914696\\
768	0.00513470937557677\\
770	0.0051631650792628\\
772	0.00517121984520194\\
774	0.00515907935858977\\
776	0.00512702461852521\\
778	0.00507540999423254\\
780	0.00500466102420185\\
782	0.00491527196950015\\
784	0.00480780313330504\\
786	0.00468287795946018\\
788	0.00454117992354146\\
790	0.00438344923055429\\
792	0.00421047933395534\\
794	0.00402311329120104\\
796	0.00382223997147439\\
798	0.0036087901316255\\
800	0.00338373237668017\\
802	0.00314806902152537\\
804	0.0029028318705731\\
806	0.00264907793232303\\
808	0.00238788508581024\\
810	0.00212034771591357\\
812	0.00184757233443494\\
814	0.001570673203727\\
816	0.00129076797945314\\
818	0.00100897338881127\\
820	0.000726400960238347\\
822	0.00044415282024609\\
824	0.000163317572612186\\
826	0.000115033725324306\\
828	0.000389851475043342\\
830	0.000660111324252998\\
832	0.000924817816303332\\
834	0.00118300788924066\\
836	0.00143375421284427\\
838	0.00167616835272153\\
840	0.0019094037513134\\
842	0.00213265851646202\\
844	0.00234517800902158\\
846	0.00254625722184644\\
848	0.00273524294336106\\
850	0.00291153569980468\\
852	0.00307459147114633\\
854	0.00322392317657635\\
856	0.00335910192639348\\
858	0.00347975803803125\\
860	0.00358558181487993\\
862	0.00367632408747575\\
864	0.00375179651753407\\
866	0.00381187166619666\\
868	0.00385648282874288\\
870	0.00388562363887611\\
872	0.00389934744653714\\
874	0.00389776647401452\\
876	0.00388105075591167\\
878	0.00384942686929324\\
880	0.0038031764610604\\
882	0.00374263458030363\\
884	0.00366818782403794\\
886	0.00358027230534774\\
888	0.00347937145354606\\
890	0.00336601365649356\\
892	0.00324076975571357\\
894	0.00310425040538997\\
896	0.00295710330673565\\
898	0.00280001032957295\\
900	0.00263368453327544\\
902	0.00245886709947361\\
904	0.00227632418913882\\
906	0.00208684373681354\\
908	0.00189123219486367\\
910	0.00169031124068979\\
912	0.00148491445983764\\
914	0.00127588401790934\\
916	0.00106406733408789\\
918	0.00085031376894916\\
920	0.000635471339052465\\
922	0.000420383470572057\\
924	0.000205885803956463\\
926	7.19693870959476e-06\\
928	0.000218054012327368\\
930	0.000425891622469332\\
932	0.000629935803643754\\
934	0.000829435192120347\\
936	0.00102366368380486\\
938	0.00121192296818083\\
940	0.0013935449299003\\
942	0.00156789391019393\\
944	0.00173436882088197\\
946	0.00189240510440278\\
948	0.00204147653392625\\
950	0.00218109684828773\\
952	0.00231082121716164\\
954	0.00243024753258397\\
956	0.00253901752363261\\
958	0.00263681769178241\\
960	0.00272338006515672\\
962	0.00279848277060624\\
964	0.00286195042324994\\
966	0.00291365433381194\\
968	0.00295351253477925\\
970	0.002981489627085\\
972	0.00299759644968913\\
974	0.00300188957507993\\
976	0.00299447063435318\\
978	0.00297548547613917\\
980	0.00294512316423978\\
982	0.00290361481940355\\
984	0.00285123231120864\\
986	0.00278828680653584\\
988	0.00271512718159765\\
990	0.0026321383049406\\
992	0.00253973919925871\\
994	0.00243838109024052\\
996	0.00232854535102271\\
998	0.00221074135113989\\
1000	0.00208550421913538\\
1002	0.00195339252823867\\
1004	0.00181498591471973\\
1006	0.00167088263869003\\
1008	0.00152169709724912\\
1010	0.00136805729995826\\
1012	0.00121060231667248\\
1014	0.00104997970776844\\
1016	0.000886842946779263\\
1018	0.000721848845376477\\
1020	0.000555654990536584\\
1022	0.000388917203588755\\
1024	0.000222287030661985\\
1026	5.64092738408492e-05\\
1028	0.000108080427907569\\
1030	0.000270557959248296\\
1032	0.000430413021956598\\
1034	0.000587051353216426\\
1036	0.000739896860963512\\
1038	0.000888393668885819\\
1040	0.00103200806411123\\
1042	0.0011702303410506\\
1044	0.00130257653532114\\
1046	0.0014285900421549\\
1048	0.00154784311419056\\
1050	0.00165993823405546\\
1052	0.00176450935766932\\
1054	0.00186122302472848\\
1056	0.00194977933337736\\
1058	0.00202991277661525\\
1060	0.00210139293854137\\
1062	0.00216402504909395\\
1064	0.00221765039649326\\
1066	0.00226214659714905\\
1068	0.00229742772333967\\
1070	0.00232344428951454\\
1072	0.00234018309859882\\
1074	0.00234766695020674\\
1076	0.00234595421317752\\
1078	0.00233513826534406\\
1080	0.00231534680392795\\
1082	0.00228674103041446\\
1084	0.0022495147142073\\
1086	0.00220389313978671\\
1088	0.00215013194249477\\
1090	0.00208851583845267\\
1092	0.00201935725446687\\
1094	0.00194299486411158\\
1096	0.00185979203647386\\
1098	0.00177013520432459\\
1100	0.00167443215872363\\
1102	0.00157311027728483\\
1104	0.00146661469351283\\
1106	0.00135540641478123\\
1108	0.0012399603966513\\
1110	0.0011207635813223\\
1112	0.000998312908074227\\
1114	0.000873113303597368\\
1116	0.000745675660107796\\
1118	0.000616514809122257\\
1120	0.000486147498711991\\
1122	0.000355090381968161\\
1124	0.000223858024300068\\
1126	9.29609370449972e-05\\
1128	3.70963553014924e-05\\
1130	0.000165817207118515\\
1132	0.000292714696063154\\
1134	0.000417313413194291\\
1136	0.000539151192437295\\
1138	0.00065778077329746\\
1140	0.00077277139104381\\
1142	0.000883710288913262\\
1144	0.000990204147232788\\
1146	0.00109188042472374\\
1148	0.00118838860762951\\
1150	0.00127940136270152\\
1152	0.00136461559048217\\
1154	0.00144375337573734\\
1156	0.00151656283231456\\
1158	0.00158281884013018\\
1160	0.00164232367242583\\
1162	0.00169490751186785\\
1164	0.0017404288545064\\
1166	0.00177877480104721\\
1168	0.00180986123532536\\
1170	0.00183363289030709\\
1172	0.00185006330236947\\
1174	0.00185915465503451\\
1176	0.00186093751374336\\
1178	0.00185547045366207\\
1180	0.00184283958290393\\
1182	0.00182315796393076\\
1184	0.00179656493626352\\
1186	0.00176322534398273\\
1188	0.00172332867183448\\
1190	0.00167708809407258\\
1192	0.00162473944046822\\
1194	0.00156654008419518\\
1196	0.0015027677565585\\
1198	0.00143371929376969\\
1200	0.00135970932118808\\
1202	0.00128106888063918\\
1204	0.00119814400659075\\
1206	0.00111129425711185\\
1208	0.00102089120566361\\
1210	0.00092731689986463\\
1212	0.00083096229345011\\
1214	0.000732225657690564\\
1216	0.000631510978560625\\
1218	0.000529226345947602\\
1220	0.000425782341166034\\
1222	0.000321590428995228\\
1224	0.000217061360386926\\
1226	0.000112603591894289\\
1228	8.62172775704692e-06\\
1230	9.44850095605465e-05\\
1232	0.000196324274742142\\
1234	0.000296512055445088\\
1236	0.000394674083321325\\
1238	0.000490447195193381\\
1240	0.000583480639579381\\
1242	0.000673437324014141\\
1244	0.000759994998877485\\
1246	0.000842847373724776\\
1248	0.000921705162405835\\
1250	0.000996297053564867\\
1252	0.00106637060343144\\
1254	0.00113169304813456\\
1256	0.00119205203310726\\
1258	0.0012472562574877\\
1260	0.00129713603176675\\
1262	0.00134154374728206\\
1264	0.00138035425650579\\
1266	0.00141346516342986\\
1268	0.00144079702369901\\
1270	0.00146229345449509\\
1272	0.00147792115452149\\
1274	0.00148766983477878\\
1276	0.00149155206116065\\
1278	0.00148960301022798\\
1280	0.00148188013984223\\
1282	0.00146846277665146\\
1284	0.00144945162272491\\
1286	0.00142496818392419\\
1288	0.00139515412287719\\
1290	0.0013601705396864\\
1292	0.00132019718375494\\
1294	0.00127543160034939\\
1296	0.00122608821573991\\
1298	0.00117239736495939\\
1300	0.00111460426641341\\
1302	0.00105296794773759\\
1304	0.000987760127452933\\
1306	0.000919264057098431\\
1308	0.000847773328634766\\
1310	0.000773590652005692\\
1312	0.000697026607816723\\
1314	0.000618398380145573\\
1316	0.000538028474533366\\
1318	0.000456243426219491\\
1320	0.000373372503678989\\
1322	0.000289746412496122\\
1324	0.0002056960045655\\
1326	0.00012155099754954\\
1328	3.76387094404137e-05\\
1330	4.57171870243469e-05\\
1332	0.000128197885457616\\
1334	0.000209490637930848\\
1336	0.00028928991374016\\
1338	0.000367298520644623\\
1340	0.00044322868456711\\
1342	0.000516803083942655\\
1344	0.000587755835105357\\
1346	0.000655833425322013\\
1348	0.000720795590311354\\
1350	0.000782416133326706\\
1352	0.000840483683129893\\
1354	0.00089480238843977\\
1356	0.000945192546705096\\
1358	0.000991491165319911\\
1360	0.00103355245367705\\
1362	0.00107124824473287\\
1364	0.00110446834504032\\
1366	0.00113312081248921\\
1368	0.00115713216127979\\
1370	0.00117644749393643\\
1372	0.00119103056045297\\
1374	0.00120086374494113\\
1376	0.00120594798042699\\
1378	0.00120630259271401\\
1380	0.00120196507449692\\
1382	0.00119299079116687\\
1384	0.00117945262000264\\
1386	0.0011614405246834\\
1388	0.00113906106729155\\
1390	0.00111243686019972\\
1392	0.00108170596044321\\
1394	0.00104702120938448\\
1396	0.00100854952066139\\
1398	0.000966471119585322\\
1400	0.000920978737318273\\
1402	0.000872276763303831\\
1404	0.000820580359560154\\
1406	0.000766114540560382\\
1408	0.00070911322252787\\
1410	0.000649818246062266\\
1412	0.000588478376080159\\
1414	0.000525348283113671\\
1416	0.000460687510044465\\
1418	0.00039475942837891\\
1420	0.000327830188172597\\
1422	0.000260167665707806\\
1424	0.000192040413000669\\
1426	0.000123716613175222\\
1428	5.54630456881308e-05\\
1430	1.24559346849272e-05\\
1432	7.9779401271708e-05\\
1434	0.000146250837605042\\
1436	0.000211619094586684\\
1438	0.000275639319220048\\
1440	0.000338073851556743\\
1442	0.000398693086651583\\
1444	0.000457276298479064\\
1446	0.00051361242293846\\
1448	0.000567500797252954\\
1450	0.000618751853257281\\
1452	0.000667187762267824\\
1454	0.000712643029433909\\
1456	0.00075496503567758\\
1458	0.000794014525550619\\
1460	0.000829666039554829\\
1462	0.000861808289700378\\
1464	0.000890344477304493\\
1466	0.000915192552261938\\
1468	0.000936285413252608\\
1470	0.000953571048581417\\
1472	0.000967012617578527\\
1474	0.000976588472716389\\
1476	0.000982292122827596\\
1478	0.000984132138032169\\
1480	0.000982131997201882\\
1482	0.000976329879004623\\
1484	0.000966778397781212\\
1486	0.000953544285709001\\
1488	0.000936708022903711\\
1490	0.000916363417296815\\
1492	0.000892617136306228\\
1494	0.000865588192488151\\
1496	0.000835407385516321\\
1498	0.000802216702988009\\
1500	0.000766168682691261\\
1502	0.000727425739099732\\
1504	0.000686159456975043\\
1506	0.000642549855061862\\
1508	0.000596784622952691\\
1510	0.000549058334278835\\
1512	0.000499571639450971\\
1514	0.000448530441224913\\
1516	0.000396145056411177\\
1518	0.000342629367072328\\
1520	0.00028819996456854\\
1522	0.000233075289811241\\
1524	0.000177474773074049\\
1526	0.000121617976687394\\
1528	6.57237439025361e-05\\
1530	1.00093571657468e-05\\
1532	4.53102910210672e-05\\
1534	0.000100023511549312\\
1536	0.000153922613442638\\
1538	0.000206804676962357\\
1540	0.000258472302260144\\
1542	0.000308734330877727\\
1544	0.000357406537517016\\
1546	0.000404312289639024\\
1548	0.000449283172592621\\
1550	0.000492159578126169\\
1552	0.000532791254291098\\
1554	0.000571037814911782\\
1556	0.000606769206966033\\
1558	0.000639866134395649\\
1560	0.000670220437045213\\
1562	0.00069773542361242\\
1564	0.00072232615767524\\
1566	0.000743919696054942\\
1568	0.000762455278958411\\
1570	0.000777884471536755\\
1572	0.000790171256685965\\
1574	0.000799292079105402\\
1576	0.000805235840817189\\
1578	0.000808003848536377\\
1580	0.000807609713463732\\
1582	0.000804079204251658\\
1584	0.000797450054071049\\
1586	0.000787771722873245\\
1588	0.000775105116109261\\
1590	0.000759522261324971\\
1592	0.000741105944203122\\
1594	0.000719949305767009\\
1596	0.000696155402599591\\
1598	0.000669836732056868\\
1600	0.000641114724577878\\
1602	0.000610119205302194\\
1604	0.000576987827309467\\
1606	0.000541865478885844\\
1608	0.000504903667304511\\
1610	0.000466259881680323\\
1612	0.000426096937519092\\
1614	0.000384582305632613\\
1616	0.000341887428131181\\
1618	0.00029818702423461\\
1620	0.000253658388661688\\
1622	0.000208480685365192\\
1624	0.000162834239376181\\
1626	0.000116899829510137\\
1628	7.0857984660395e-05\\
1630	2.48882863716195e-05\\
1632	2.08313196580791e-05\\
1634	6.61252005538322e-05\\
1636	0.000110820699188895\\
1638	0.000154748780602067\\
1640	0.000197744659533612\\
1642	0.000239648406795404\\
1644	0.000280305532291855\\
1646	0.000319567542612415\\
1648	0.000357292471232295\\
1650	0.000393345379476824\\
1652	0.000427598826532765\\
1654	0.000459933306921325\\
1656	0.000490237653985974\\
1658	0.000518409408089271\\
1660	0.000544355148359607\\
1662	0.000567990786977653\\
1664	0.000589241825145798\\
1666	0.000608043570035623\\
1668	0.000624341312166955\\
1670	0.000638090462827489\\
1672	0.000649256651299791\\
1674	0.000657815781818829\\
1676	0.000663754050340215\\
1678	0.000667067921352245\\
1680	0.00066776406511996\\
1682	0.000665859255896686\\
1684	0.000661380231786974\\
1686	0.000654363517087413\\
1688	0.000644855208070053\\
1690	0.000632910723308582\\
1692	0.000618594519774865\\
1694	0.000601979776056357\\
1696	0.000583148044163719\\
1698	0.000562188871506698\\
1700	0.00053919939472023\\
1702	0.000514283907119422\\
1704	0.000487553401651229\\
1706	0.000459125091290258\\
1708	0.000429121908899007\\
1710	0.000397671988639417\\
1712	0.000364908131075574\\
1714	0.000330967254156551\\
1716	0.000295989832306627\\
1718	0.000260119325878026\\
1720	0.000223501603245147\\
1722	0.000186284357827446\\
1724	0.000148616522333714\\
1726	0.000110647682512835\\
1728	7.25274926814908e-05\\
1730	3.44050952765501e-05\\
1732	3.57145335287906e-06\\
1734	4.12557487394122e-05\\
1736	7.85035935497744e-05\\
1738	0.000115173540226391\\
1740	0.000151127419011133\\
1742	0.000186230849417007\\
1744	0.000220353733289415\\
1746	0.000253370727684926\\
1748	0.000285161695886988\\
1750	0.000315612134971912\\
1752	0.000344613578443955\\
1754	0.000372063972562999\\
1756	0.000397868025101958\\
1758	0.000421937525384279\\
1760	0.000444191634573414\\
1762	0.000464557145308392\\
1764	0.000482968709902708\\
1766	0.000499369036453399\\
1768	0.00051370905233422\\
1770	0.000525948034676986\\
1772	0.000536053707576788\\
1774	0.000544002305884921\\
1776	0.000549778605586002\\
1778	0.000553375920882915\\
1780	0.000554796068242931\\
1782	0.00055404929778197\\
1784	0.000551154192488788\\
1786	0.000546137535912165\\
1788	0.000539034149049957\\
1790	0.000529886697293738\\
1792	0.000518745468391184\\
1794	0.000505668122495576\\
1796	0.000490719415469397\\
1798	0.000473970896705573\\
1800	0.000455500582818829\\
1802	0.000435392608643402\\
1804	0.000413736857050734\\
1806	0.000390628569170508\\
1808	0.000366167936665642\\
1810	0.000340459677765957\\
1812	0.000313612598818092\\
1814	0.000285739143152474\\
1816	0.000256954929102427\\
1818	0.000227378279041717\\
1820	0.000197129741327244\\
1822	0.000166331607045725\\
1824	0.000135107423473573\\
1826	0.00010358150615414\\
1828	7.18784514912948e-05\\
1830	4.0122651740718e-05\\
1832	8.43781425940035e-06\\
1834	2.30535131577631e-05\\
1836	5.42304090608538e-05\\
1838	8.49740354967895e-05\\
1840	0.000115168083830708\\
1842	0.000144699207591797\\
1844	0.000173457440761227\\
1846	0.000201336599987759\\
1848	0.000228234669288148\\
1850	0.000254054165869047\\
1852	0.000278702485788217\\
1854	0.000302092228261563\\
1856	0.000324141497511614\\
1858	0.000344774181149587\\
1860	0.000363920204180252\\
1862	0.000381515757818452\\
1864	0.00039750350241191\\
1866	0.000411832743867133\\
1868	0.000424459583083763\\
1870	0.000435347038010612\\
1872	0.000444465138043794\\
1874	0.000451790990597595\\
1876	0.000457308819787809\\
1878	0.000461009977273462\\
1880	0.000462892925412391\\
1882	0.00046296319299169\\
1884	0.00046123330389698\\
1886	0.000457722679187817\\
1888	0.000452457513145593\\
1890	0.000445470623956725\\
1892	0.000436801279788782\\
1894	0.000426495001104389\\
1896	0.000414603340146026\\
1898	0.000401183638605937\\
1900	0.000386298764571858\\
1902	0.000370016829912659\\
1904	0.000352410889335424\\
1906	0.00033355862240671\\
1908	0.000313541999888727\\
1910	0.000292446935792618\\
1912	0.000270362926594086\\
1914	0.000247382679099642\\
1916	0.000223601728482544\\
1918	0.000199118048035542\\
1920	0.000174031652209537\\
1922	0.000148444194521628\\
1924	0.000122458561924466\\
1926	9.61784672324953e-05\\
1928	6.97080411957851e-05\\
1930	4.31514258034702e-05\\
1932	1.66123703829151e-05\\
1934	9.80616796296194e-06\\
1936	3.60024180611302e-05\\
1938	6.18761810357169e-05\\
1940	8.73292078907593e-05\\
1942	0.000112265566909017\\
1944	0.000136591999514686\\
1946	0.000160218263302578\\
1948	0.000183057460995466\\
1950	0.000205026354153283\\
1952	0.000226045660526301\\
1954	0.000246040334013328\\
1956	0.00026493982626318\\
1958	0.000282678329033132\\
1960	0.000299194996499651\\
1962	0.000314434146799574\\
1964	0.000328345442165075\\
1966	0.000340884047104172\\
1968	0.000352010764164823\\
1970	0.000361692146912746\\
1972	0.000369900589844042\\
1974	0.000376614395041588\\
1976	0.000381817815480325\\
1978	0.000385501074973107\\
1980	0.000387660364841744\\
1982	0.000388297817487933\\
1984	0.000387421457122863\\
1986	0.0003850451280069\\
1988	0.000381188400629619\\
1990	0.000375876456347274\\
1992	0.000369139951071349\\
1994	0.000361014858680965\\
1996	0.000351542294904356\\
1998	0.000340768322486316\\
2000	0.000328743738524174\\
2002	0.000315523844918303\\
2004	0.000301168202941934\\
2006	0.000285740372990278\\
2008	0.000269307640617471\\
2010	0.000251940730016987\\
2012	0.000233713506140669\\
2014	0.000214702666687746\\
2016	0.000194987425226599\\
2018	0.00017464918673615\\
2020	0.000153771216875879\\
2022	0.000132438306308275\\
2024	0.000110736431406304\\
2026	8.87524126861537e-05\\
2028	6.65735723021712e-05\\
2030	4.42873919381437e-05\\
2032	2.19811724158252e-05\\
2034	2.58303672169607e-07\\
2036	2.23451050190044e-05\\
2038	4.41944790899367e-05\\
2040	6.57231728071452e-05\\
2042	8.68497452382674e-05\\
2044	0.000107494871131325\\
2046	0.000127581634183527\\
2048	0.000147035808977711\\
2050	0.000165786130570762\\
2052	0.000183764550775428\\
2054	0.000200906480231745\\
2056	0.000217151015428133\\
2058	0.000232441149894619\\
2060	0.000246723968857449\\
2062	0.00025995082671389\\
2064	0.000272077506755837\\
2066	0.00028306436264402\\
2068	0.000292876441208893\\
2070	0.00030148358622802\\
2072	0.000308860522907834\\
2074	0.000314986922872819\\
2076	0.000319847449541794\\
2078	0.000323431783848599\\
2080	0.000325734630340088\\
2082	0.00032675570376065\\
2084	0.000326499696306842\\
2086	0.000324976225809597\\
2088	0.00032219976517282\\
2090	0.000318189553469072\\
2092	0.000312969489159277\\
2094	0.000306568005971595\\
2096	0.00029901793203651\\
2098	0.000290356332936487\\
2100	0.000280624339386364\\
2102	0.000269866960315914\\
2104	0.000258132882176055\\
2106	0.000245474255339911\\
2108	0.000231946468511378\\
2110	0.000217607912096581\\
2112	0.000202519731528842\\
2114	0.00018674557157014\\
2116	0.000170351312640206\\
2118	0.000153404800247805\\
2120	0.00013597556861896\\
2122	0.000118134559631363\\
2124	9.99538381757415e-05\\
2126	8.15063050702324e-05\\
2128	6.28654086565197e-05\\
2130	4.41048562035862e-05\\
2132	2.52983262393686e-05\\
2134	6.51918291693376e-06\\
2136	1.21598064902241e-05\\
2138	3.06667498916218e-05\\
2140	4.89309034302861e-05\\
2142	6.68829382593254e-05\\
2144	8.44552000515053e-05\\
2146	0.000101581960285339\\
2148	0.00011819965838913\\
2150	0.000134247133865998\\
2152	0.000149665847566499\\
2154	0.000164400091324512\\
2156	0.000178397185221755\\
2158	0.00019160766179835\\
2160	0.000203985436583239\\
2162	0.000215487964374282\\
2164	0.000226076380757394\\
2166	0.000235715628414662\\
2168	0.00024437456783299\\
2170	0.000252026072087571\\
2172	0.000258647105439047\\
2174	0.000264218785547541\\
2176	0.000268726429170103\\
2178	0.000272159581275303\\
2180	0.000274512027570728\\
2182	0.000275781790505672\\
2184	0.000275971108873787\\
2186	0.000275086401203194\\
2188	0.000273138213182812\\
2190	0.000270141149434738\\
2192	0.000266113790000759\\
2194	0.000261078591966263\\
2196	0.000255061776702828\\
2198	0.000248093203260077\\
2200	0.000240206228489058\\
2202	0.000231437554527477\\
2204	0.000221827064319572\\
2206	0.000211417645888592\\
2208	0.000200255006116171\\
2210	0.000188387474818965\\
2212	0.000175865799946343\\
2214	0.000162742934751328\\
2216	0.000149073817810972\\
2218	0.000134915146797818\\
2220	0.000120325146918032\\
2222	0.000105363334950425\\
2224	9.00902798283005e-05\\
2226	7.45673607149321e-05\\
2228	5.88565235277122e-05\\
2230	4.30200368630116e-05\\
2232	2.71202482725617e-05\\
2234	1.12193418331658e-05\\
2236	4.62090205890779e-06\\
2238	2.03393437530659e-05\\
2240	3.58757173708525e-05\\
2242	5.1170858916202e-05\\
2244	6.6166928619646e-05\\
2246	8.08076266906557e-05\\
2248	9.50384016859968e-05\\
2250	0.000108806650735004\\
2252	0.000122061910898597\\
2254	0.000134756040978796\\
2256	0.000146843393136391\\
2258	0.000158280973718609\\
2260	0.000169028592742841\\
2262	0.00017904900153279\\
2264	0.000188308018049635\\
2266	0.000196774639513319\\
2268	0.000204421141960327\\
2270	0.000211223166436902\\
2272	0.000217159791581733\\
2274	0.000222213592404043\\
2276	0.000226370685120302\\
2278	0.000229620757966153\\
2280	0.000231957087955318\\
2282	0.00023337654361204\\
2284	0.000233879573757495\\
2286	0.00023347018248503\\
2288	0.000232155890509859\\
2290	0.000229947683132637\\
2292	0.000226859945104149\\
2294	0.000222910382729964\\
2296	0.000218119933599397\\
2298	0.000212512664368452\\
2300	0.000206115657070512\\
2302	0.000198958884470647\\
2304	0.00019107507501646\\
2306	0.000182499567976983\\
2308	0.000173270159394372\\
2310	0.000163426939505522\\
2312	0.000153012122318307\\
2314	0.000142069868053813\\
2316	0.000130646099189441\\
2318	0.00011878831085672\\
2320	0.000106545376365624\\
2322	9.39673486401652e-05\\
2324	8.11052583623874e-05\\
2326	6.80109096269022e-05\\
2328	5.47366739155377e-05\\
2330	4.13352832007991e-05\\
2332	2.78596229856075e-05\\
2334	1.4362526082561e-05\\
2336	8.96567926841559e-07\\
2338	1.24861357937835e-05\\
2340	2.57341284217621e-05\\
2342	3.87968077733828e-05\\
2344	5.16246170097084e-05\\
2346	6.41692302254325e-05\\
2348	7.63837320686274e-05\\
2350	8.82227907350426e-05\\
2352	9.964282370786e-05\\
2354	0.000110602155647731\\
2356	0.000121061167871057\\
2358	0.000130982438891399\\
2360	0.000140330875536041\\
2362	0.000149073834190436\\
2364	0.000157181231763749\\
2366	0.000164625646011276\\
2368	0.000171382404892829\\
2370	0.000177429664690927\\
2372	0.00018274847665852\\
2374	0.000187322842010494\\
2376	0.000191139755121321\\
2378	0.000194189234836079\\
2380	0.000196464343849928\\
2382	0.000197961196157378\\
2384	0.000198678952617601\\
2386	0.000198619804731325\\
2388	0.000197788946764527\\
2390	0.000196194536403867\\
2392	0.0001938476441685\\
2394	0.000190762191846265\\
2396	0.000186954880262747\\
2398	0.000182445106732289\\
2400	0.000177254872575271\\
2402	0.000171408681124699\\
2404	0.000164933426677817\\
2406	0.00015785827488061\\
2408	0.000150214535064195\\
2410	0.000142035525078237\\
2412	0.000133356429194318\\
2414	0.00012421414967333\\
2416	0.000114647152613413\\
2418	0.00010469530871177\\
2420	9.43997295907849e-05\\
2422	8.38026003501408e-05\\
2424	7.29470090195054e-05\\
2426	6.18767735911434e-05\\
2428	5.06362673200469e-05\\
2430	3.92702429785046e-05\\
2432	2.78236567538093e-05\\
2434	1.63414924740242e-05\\
2436	4.8685868415012e-06\\
2438	6.55054365516525e-06\\
2440	1.78718734900698e-05\\
2442	2.90520358624836e-05\\
2444	4.00484868414662e-05\\
2446	5.08196652787456e-05\\
2448	6.13251478976898e-05\\
2450	7.15257989859936e-05\\
2452	8.1383914147169e-05\\
2454	9.08633575903931e-05\\
2456	9.99296924675156e-05\\
2458	0.000108550303794831\\
2460	0.000116694513531693\\
2462	0.000124333687417517\\
2464	0.00013144133320631\\
2466	0.00013799318997089\\
2468	0.000143967308187768\\
2470	0.000149344120349813\\
2472	0.00015410650189329\\
2474	0.000158239822263128\\
2476	0.000161731985981183\\
2478	0.000164573463621303\\
2480	0.000166757312634052\\
2482	0.000168279188004709\\
2484	0.000169137342767496\\
2486	0.000169332618436606\\
2488	0.000168868425456467\\
2490	0.000167750713807919\\
2492	0.000165987933947223\\
2494	0.000163590988289752\\
2496	0.000160573173486363\\
2498	0.000156950113773237\\
2500	0.000152739685710564\\
2502	0.000147961934655386\\
2504	0.000142638983344233\\
2506	0.000136794932990134\\
2508	0.000130455757324252\\
2510	0.000123649190036876\\
2512	0.000116404606095605\\
2514	0.000108752897440064\\
2516	0.000100726343569687\\
2518	9.23584775583612e-05\\
2520	8.36839480444098e-05\\
2522	7.47383777566059e-05\\
2524	6.55582191453763e-05\\
2526	5.61806076982452e-05\\
2528	4.66432135226841e-05\\
2530	3.69840917817567e-05\\
2532	2.72415325710644e-05\\
2534	1.74539108216022e-05\\
2536	7.65953681102424e-06\\
2538	2.10349214096562e-06\\
2540	1.17974382253906e-05\\
2542	2.1385067387468e-05\\
2544	3.08297907159657e-05\\
2546	4.00958024475514e-05\\
2548	4.91482140729153e-05\\
2550	5.79531840473525e-05\\
2552	6.64780426320671e-05\\
2554	7.4691411410696e-05\\
2556	8.25633170519069e-05\\
2558	9.00652989119469e-05\\
2560	9.71705100984823e-05\\
2562	0.000103853811644541\\
2564	0.000110091859470059\\
2566	0.000115863183838115\\
2568	0.000121148261045962\\
2570	0.000125929577118878\\
2572	0.000130191683311453\\
2574	0.00013392124325016\\
2576	0.000137107071588116\\
2578	0.000139740164073031\\
2580	0.00014181371896644\\
2582	0.000143323149784046\\
2584	0.000144266089361428\\
2586	0.000144642385283681\\
2588	0.000144454086749726\\
2590	0.000143705422975718\\
2592	0.000142402773273433\\
2594	0.000140554628971448\\
2596	0.000138171547376406\\
2598	0.000135266098003874\\
2600	0.000131852801333704\\
2602	0.000127948060374342\\
2604	0.000123570085345355\\
2606	0.000118738811813365\\
2608	0.000113475812639785\\
2610	0.000107804204118591\\
2612	0.000101748546705574\\
2614	9.53347407567571e-05\\
2616	8.85899177113691e-05\\
2618	8.15423271691841e-05\\
2620	7.42212203258587e-05\\
2622	6.66567302407795e-05\\
2624	5.8879749421613e-05\\
2626	5.09218052159798e-05\\
2628	4.28149335078984e-05\\
2630	3.45915512196527e-05\\
2632	2.62843281193969e-05\\
2634	1.79260584379317e-05\\
2636	9.54953279185285e-06\\
2638	1.18741090972124e-06\\
2640	7.12790435110734e-06\\
2642	1.53643912160246e-05\\
2644	2.34905309625707e-05\\
2646	3.14754271874112e-05\\
2648	3.92889219259527e-05\\
2650	4.69017081926737e-05\\
2652	5.42854385284804e-05\\
2654	6.14128291578621e-05\\
2656	6.82577593794092e-05\\
2658	7.47953658325023e-05\\
2660	8.1002131307219e-05\\
2662	8.68559677851907e-05\\
2664	9.23362934260565e-05\\
2666	9.74241032365078e-05\\
2668	0.000102102033187393\\
2670	0.000106354417570479\\
2672	0.000110167339413381\\
2674	0.000113528673799313\\
2676	0.000116428123968206\\
2678	0.000118857250101683\\
2680	0.000120809490726714\\
2682	0.000122280176698804\\
2684	0.000123266537756385\\
2686	0.000123767701666527\\
2688	0.000123784686009905\\
2690	0.000123320382682869\\
2692	0.000122379535220033\\
2694	0.000120968709070275\\
2696	0.000119096254983621\\
2698	0.000116772265693724\\
2700	0.000114008526104332\\
2702	0.000110818457213408\\
2704	0.000107217054028978\\
2706	0.000103220817756319\\
2708	9.88476825530332e-05\\
2710	9.41169371690928e-05\\
2712	8.90491418083383e-05\\
2714	8.3666040561305e-05\\
2716	7.79904697773475e-05\\
2718	7.20462627553929e-05\\
2720	6.58581511464332e-05\\
2722	5.94516634687702e-05\\
2724	5.28530211485853e-05\\
2726	4.60890325036384e-05\\
2728	3.91869850937908e-05\\
2730	3.21745368654959e-05\\
2732	2.5079606520959e-05\\
2734	1.79302635406684e-05\\
2736	1.07546182896632e-05\\
2738	3.5807126311256e-06\\
2740	3.56358852956471e-06\\
2742	1.06507043557352e-05\\
2744	1.76534434386038e-05\\
2746	2.45451070060664e-05\\
2748	3.12995895933109e-05\\
2750	3.78914768008282e-05\\
2752	4.42961397785083e-05\\
2754	5.04898260880824e-05\\
2756	5.64497466139594e-05\\
2758	6.2154158209523e-05\\
2760	6.75824417830822e-05\\
2762	7.27151755494598e-05\\
2764	7.75342031912252e-05\\
2766	8.20226966962585e-05\\
2768	8.61652136607997e-05\\
2770	8.99477488675975e-05\\
2772	9.33577799750173e-05\\
2774	9.63843071749873e-05\\
2776	9.90178867022362e-05\\
2778	0.000101250658102078\\
2780	0.000103076365188573\\
2782	0.000104490370650031\\
2784	0.00010548966428328\\
2786	0.000106072864863601\\
2788	0.000106240215680574\\
2790	0.00010599357379655\\
2792	0.000105336393106483\\
2794	0.00010427370130188\\
2796	0.000102812070866419\\
2798	0.000100959584250028\\
2800	9.87257933926813e-05\\
2802	9.61216737883071e-05\\
2804	9.31595733001926e-05\\
2806	8.98531559585464e-05\\
2808	8.62173409873071e-05\\
2810	8.22682373266527e-05\\
2812	7.80230739312275e-05\\
2814	7.35001261410075e-05\\
2816	6.87186384329565e-05\\
2818	6.36987438759713e-05\\
2820	5.84613806204006e-05\\
2822	5.3028205764762e-05\\
2824	4.74215069492925e-05\\
2826	4.16641120326347e-05\\
2828	3.57792972141934e-05\\
2830	2.97906939678078e-05\\
2832	2.37221951543875e-05\\
2834	1.75978606832734e-05\\
2836	1.14418230908614e-05\\
2838	5.27819340324621e-06\\
2840	8.69032352800946e-07\\
2842	6.97606563343961e-06\\
2844	1.30194165012025e-05\\
2846	1.89759830442013e-05\\
2848	2.48231387540302e-05\\
2850	3.0538817535086e-05\\
2852	3.61015960300353e-05\\
2854	4.14907729583919e-05\\
2856	4.66864451775112e-05\\
2858	5.16695801912102e-05\\
2860	5.64220848451232e-05\\
2862	6.09268699661423e-05\\
2864	6.51679107183017e-05\\
2866	6.9130302467262e-05\\
2868	7.28003119627872e-05\\
2870	7.61654236691796e-05\\
2872	7.92143810926544e-05\\
2874	8.19372229752089e-05\\
2876	8.43253142450039e-05\\
2878	8.6371371634514e-05\\
2880	8.80694838991676e-05\\
2882	8.94151265897685e-05\\
2884	9.04051713539029e-05\\
2886	9.10378897632149e-05\\
2888	9.13129516839006e-05\\
2890	9.12314182292315e-05\\
2892	9.07957293543804e-05\\
2894	9.00096861727293e-05\\
2896	8.88784280939675e-05\\
2898	8.7408404903748e-05\\
2900	8.56073439234666e-05\\
2902	8.34842124057407e-05\\
2904	8.10491753410712e-05\\
2906	7.83135488664061e-05\\
2908	7.52897494821173e-05\\
2910	7.19912392999125e-05\\
2912	6.84324675565505e-05\\
2914	6.46288086443541e-05\\
2916	6.05964969176287e-05\\
2918	5.63525585487784e-05\\
2920	5.19147407154705e-05\\
2922	4.73014384083195e-05\\
2924	4.25316191591238e-05\\
2926	3.76247459926932e-05\\
2928	3.26006989123105e-05\\
2930	2.74796952322056e-05\\
2932	2.22822090728688e-05\\
2934	1.70288903364752e-05\\
2936	1.17404834796902e-05\\
2938	6.43774640124062e-06\\
2940	1.14136975685148e-06\\
2942	4.1281029868514e-06\\
2944	9.35035445343321e-06\\
2946	1.45053709140363e-05\\
2948	1.95735182069198e-05\\
2950	2.45356157342424e-05\\
2952	2.93730082615201e-05\\
2954	3.40676352520846e-05\\
2956	3.86020974844387e-05\\
2958	4.295972070841e-05\\
2960	4.71246161107961e-05\\
2962	5.10817373754281e-05\\
2964	5.48169341354788e-05\\
2966	5.8317001632414e-05\\
2968	6.15697264117722e-05\\
2970	6.45639279003092e-05\\
2972	6.72894957288335e-05\\
2974	6.97374226805197e-05\\
2976	7.18998331628357e-05\\
2978	7.37700071182306e-05\\
2980	7.53423993090869e-05\\
2982	7.66126539278926e-05\\
2984	7.75776145043884e-05\\
2986	7.82353290986789e-05\\
2988	7.85850507876494e-05\\
2990	7.86272334711537e-05\\
2992	7.8363523041122e-05\\
2994	7.77967439757527e-05\\
2996	7.69308814369663e-05\\
2998	7.57710589675372e-05\\
3000	7.43235119007776e-05\\
3002	7.25955566099948e-05\\
3004	7.05955557427322e-05\\
3006	6.83328795969316e-05\\
3008	6.58178638134971e-05\\
3010	6.3061763568975e-05\\
3012	6.00767044681864e-05\\
3014	5.68756303458807e-05\\
3016	5.34722481988218e-05\\
3018	4.98809704778372e-05\\
3020	4.611685498059e-05\\
3022	4.21955425912876e-05\\
3024	3.81331931223191e-05\\
3026	3.39464195169361e-05\\
3028	2.96522206795358e-05\\
3030	2.52679132004418e-05\\
3032	2.08110622481955e-05\\
3034	1.62994119013673e-05\\
3036	1.17508151936776e-05\\
3038	7.18316414599619e-06\\
3040	2.61432005700702e-06\\
3042	1.93795567945402e-06\\
3044	6.45606996404896e-06\\
3046	1.09226653280193e-05\\
3048	1.53206859612589e-05\\
3050	1.96334421823869e-05\\
3052	2.38446731109481e-05\\
3054	2.79386073084306e-05\\
3056	3.19000211652424e-05\\
3058	3.57142948189087e-05\\
3060	3.93674654027622e-05\\
3062	4.28462774326271e-05\\
3064	4.61382301529011e-05\\
3066	4.92316216767828e-05\\
3068	5.2115589766844e-05\\
3070	5.47801491187216e-05\\
3072	5.72162250225969e-05\\
3074	5.94156832928141e-05\\
3076	6.13713563721136e-05\\
3078	6.30770655311893e-05\\
3080	6.45276390995157e-05\\
3082	6.57189266806271e-05\\
3084	6.66478093195978e-05\\
3086	6.73122056071563e-05\\
3088	6.77110737202094e-05\\
3090	6.78444094144575e-05\\
3092	6.77132400007941e-05\\
3094	6.73196143516405e-05\\
3096	6.66665889998248e-05\\
3098	6.575821040607e-05\\
3100	6.45994934868374e-05\\
3102	6.31963965066127e-05\\
3104	6.15557924542943e-05\\
3106	5.9685437034573e-05\\
3108	5.75939334184267e-05\\
3110	5.52906939084179e-05\\
3112	5.2785898684716e-05\\
3114	5.00904518107725e-05\\
3116	4.72159346829207e-05\\
3118	4.41745571214001e-05\\
3120	4.09791063048685e-05\\
3122	3.76428937602499e-05\\
3124	3.41797006241025e-05\\
3126	3.06037213988093e-05\\
3128	2.69295064292295e-05\\
3130	2.31719033318975e-05\\
3132	1.93459976100803e-05\\
3134	1.54670526885614e-05\\
3136	1.15504496053518e-05\\
3138	7.6116265967555e-06\\
3140	3.66601880954307e-06\\
3142	2.71001625454096e-07\\
3144	4.18418492813205e-06\\
3146	8.05846218542416e-06\\
3148	1.18790028269425e-05\\
3150	1.56312708425422e-05\\
3152	1.93010795309622e-05\\
3154	2.28746445762562e-05\\
3156	2.63386352541793e-05\\
3158	2.96802235821469e-05\\
3160	3.28871312331694e-05\\
3162	3.59476740446163e-05\\
3164	3.88508039626747e-05\\
3166	4.15861482753758e-05\\
3168	4.41440459965155e-05\\
3170	4.6515581276809e-05\\
3172	4.86926137287366e-05\\
3174	5.06678055656622e-05\\
3176	5.24346454683736e-05\\
3178	5.39874691054246e-05\\
3180	5.53214762458943e-05\\
3182	5.64327444196352e-05\\
3184	5.73182390896466e-05\\
3186	5.79758203193378e-05\\
3188	5.84042459276725e-05\\
3190	5.86031711405377e-05\\
3192	5.85731447599086e-05\\
3194	5.83156018856188e-05\\
3196	5.7832853237888e-05\\
3198	5.71280711421023e-05\\
3200	5.62052722484685e-05\\
3202	5.50692970735013e-05\\
3204	5.37257864597637e-05\\
3206	5.21811550646178e-05\\
3208	5.04425619959801e-05\\
3210	4.85178787276351e-05\\
3212	4.6415654432229e-05\\
3214	4.41450788826256e-05\\
3216	4.17159430794271e-05\\
3218	3.91385977704688e-05\\
3220	3.64239100347671e-05\\
3222	3.35832181114113e-05\\
3224	3.06282846585541e-05\\
3226	2.75712486330009e-05\\
3228	2.44245759844503e-05\\
3230	2.12010093636682e-05\\
3232	1.79135170445452e-05\\
3234	1.45752412633213e-05\\
3236	1.11994461784861e-05\\
3238	7.7994656558624e-06\\
3240	4.3886510823818e-06\\
3242	9.80319410612352e-07\\
3244	2.41229836434296e-06\\
3246	5.77610810007725e-06\\
3248	9.0982025786281e-06\\
3250	1.23659105656925e-05\\
3252	1.5566844672595e-05\\
3254	1.8688947842411e-05\\
3256	2.17205382872093e-05\\
3258	2.46503527110495e-05\\
3260	2.74675876607092e-05\\
3262	3.01619388546824e-05\\
3264	3.27236383485464e-05\\
3266	3.51434894060324e-05\\
3268	3.74128989521381e-05\\
3270	3.9523907497296e-05\\
3272	4.14692164302918e-05\\
3274	4.32422125892954e-05\\
3276	4.48369900309393e-05\\
3278	4.62483689290506e-05\\
3280	4.74719115460995e-05\\
3282	4.85039352323265e-05\\
3284	4.9341522418295e-05\\
3286	4.99825275801874e-05\\
3288	5.04255811674998e-05\\
3290	5.06700904952503e-05\\
3292	5.07162376147122e-05\\
3294	5.05649741879154e-05\\
3296	5.0218013403727e-05\\
3298	4.96778189826619e-05\\
3300	4.89475913298084e-05\\
3302	4.80312509069284e-05\\
3304	4.6933418902912e-05\\
3306	4.56593952936645e-05\\
3308	4.42151343912887e-05\\
3310	4.26072179918777e-05\\
3312	4.08428262395762e-05\\
3314	3.89297063331276e-05\\
3316	3.68761392088005e-05\\
3318	3.4690904340481e-05\\
3320	3.23832428041685e-05\\
3322	2.99628187601172e-05\\
3324	2.74396795113143e-05\\
3326	2.48242143009897e-05\\
3328	2.21271120175249e-05\\
3330	1.93593179750137e-05\\
3332	1.65319899442937e-05\\
3334	1.36564536092627e-05\\
3336	1.07441576234089e-05\\
3338	7.80662844459596e-06\\
3340	4.85542512391929e-06\\
3342	1.90209422478537e-06\\
3344	1.04187495341507e-06\\
3346	3.9650946757821e-06\\
3348	6.8563224259394e-06\\
3350	9.70450374937311e-06\\
3352	1.2498814122826e-05\\
3354	1.52286996936131e-05\\
3356	1.78839167372849e-05\\
3358	2.04545696869567e-05\\
3360	2.29311475958523e-05\\
3362	2.53045588987256e-05\\
3364	2.75661643488304e-05\\
3366	2.97078080117838e-05\\
3368	3.17218462066718e-05\\
3370	3.36011742948684e-05\\
3372	3.53392512234883e-05\\
3374	3.69301217419588e-05\\
3376	3.83684362177595e-05\\
3378	3.96494679888304e-05\\
3380	4.07691281984923e-05\\
3382	4.17239780697311e-05\\
3384	4.2511238586262e-05\\
3386	4.31287975564651e-05\\
3388	4.35752140480697e-05\\
3390	4.38497201914763e-05\\
3392	4.39522203592759e-05\\
3394	4.38832877399844e-05\\
3396	4.36441583335693e-05\\
3398	4.32367224082486e-05\\
3400	4.26635134635987e-05\\
3402	4.19276947591349e-05\\
3404	4.10330434733075e-05\\
3406	3.99839325675337e-05\\
3408	3.87853104400042e-05\\
3410	3.74426784583412e-05\\
3412	3.59620664731943e-05\\
3414	3.43500064167528e-05\\
3416	3.26135041009398e-05\\
3418	3.07600093340554e-05\\
3420	2.87973844819772e-05\\
3422	2.67338716044745e-05\\
3424	2.45780583023088e-05\\
3426	2.23388424149047e-05\\
3428	2.00253957119382e-05\\
3430	1.76471267258559e-05\\
3432	1.52136428740091e-05\\
3434	1.27347120220862e-05\\
3436	1.02202236404204e-05\\
3438	7.68014970696773e-06\\
3440	5.12450550953392e-06\\
3442	2.56331050048925e-06\\
3444	6.54935554763614e-09\\
3446	2.53586661370712e-06\\
3448	5.05413754530996e-06\\
3450	7.5386124654049e-06\\
3452	9.97982593839389e-06\\
3454	1.2368533790626e-05\\
3456	1.46957477741793e-05\\
3458	1.69527690420702e-05\\
3460	1.91312203117836e-05\\
3462	2.12230765991361e-05\\
3464	2.32206944119306e-05\\
3466	2.51168392980927e-05\\
3468	2.69047116509807e-05\\
3470	2.85779706810156e-05\\
3472	3.01307564712268e-05\\
3474	3.15577100420929e-05\\
3476	3.28539913576216e-05\\
3478	3.40152952165066e-05\\
3480	3.50378649760978e-05\\
3482	3.59185040702597e-05\\
3484	3.66545852867568e-05\\
3486	3.72440577825924e-05\\
3488	3.76854518209513e-05\\
3490	3.79778812257461e-05\\
3492	3.81210435558767e-05\\
3494	3.8115218011661e-05\\
3496	3.79612610942305e-05\\
3498	3.76606000478059e-05\\
3500	3.721522412144e-05\\
3502	3.66276736981567e-05\\
3504	3.59010273438657e-05\\
3506	3.50388868392171e-05\\
3508	3.40453602632324e-05\\
3510	3.29250432051117e-05\\
3512	3.16829981882881e-05\\
3514	3.03247323958059e-05\\
3516	2.88561737937721e-05\\
3518	2.72836457541902e-05\\
3520	2.5613840283378e-05\\
3522	2.38537899689552e-05\\
3524	2.20108387609447e-05\\
3526	2.00926117064216e-05\\
3528	1.81069837618184e-05\\
3530	1.60620478085471e-05\\
3532	1.39660820014955e-05\\
3534	1.18275165791734e-05\\
3536	9.65490026940184e-06\\
3538	7.45686642143433e-06\\
3540	5.24209899884838e-06\\
3542	3.01929856520817e-06\\
3544	7.97148395279371e-07\\
3546	1.41571915831529e-06\\
3548	3.61075591266571e-06\\
3550	5.77953059048401e-06\\
3552	7.91376091913553e-06\\
3554	1.00053449726887e-05\\
3556	1.20463916389937e-05\\
3558	1.40292500981368e-05\\
3560	1.59465382036228e-05\\
3562	1.77911696627515e-05\\
3564	1.95563799159911e-05\\
3566	2.12357506232715e-05\\
3568	2.28232326697871e-05\\
3570	2.43131676094628e-05\\
3572	2.57003074721304e-05\\
3574	2.69798328665796e-05\\
3576	2.81473693185427e-05\\
3578	2.91990017901226e-05\\
3580	3.01312873338466e-05\\
3582	3.09412658435352e-05\\
3584	3.16264688699591e-05\\
3586	3.21849264783757e-05\\
3588	3.26151721322649e-05\\
3590	3.29162455940342e-05\\
3592	3.30876938443613e-05\\
3594	3.31295700260676e-05\\
3596	3.30424304282037e-05\\
3598	3.28273295332543e-05\\
3600	3.2485813156599e-05\\
3602	3.20199097159284e-05\\
3604	3.1432119675431e-05\\
3606	3.07254032145713e-05\\
3608	2.99031661801763e-05\\
3610	2.89692443858858e-05\\
3612	2.79278863285802e-05\\
3614	2.67837343976299e-05\\
3616	2.55418046590355e-05\\
3618	2.42074653001999e-05\\
3620	2.2786413826409e-05\\
3622	2.12846531051047e-05\\
3624	1.97084663562552e-05\\
3626	1.80643911930239e-05\\
3628	1.63591928177147e-05\\
3630	1.45998364825333e-05\\
3632	1.27934593261465e-05\\
3634	1.09473416973592e-05\\
3636	9.06887808245125e-06\\
3638	7.16554774960574e-06\\
3640	5.24488522619441e-06\\
3642	3.31445072513035e-06\\
3644	1.38180063494202e-06\\
3646	5.45541812778695e-07\\
3648	2.46011558445679e-06\\
3650	4.35455048360356e-06\\
3652	6.22159527911558e-06\\
3654	8.05414521615628e-06\\
3656	9.84526880586461e-06\\
3658	1.1588233794695e-05\\
3660	1.32765322164163e-05\\
3662	1.4903904434469e-05\\
3664	1.64643620876057e-05\\
3666	1.79522098552994e-05\\
3668	1.93620659646298e-05\\
3670	2.06888813664749e-05\\
3672	2.19279575139514e-05\\
3674	2.30749626812715e-05\\
3676	2.41259467680816e-05\\
3678	2.50773545401293e-05\\
3680	2.59260372633325e-05\\
3682	2.66692626947759e-05\\
3684	2.73047234014982e-05\\
3686	2.78305433833836e-05\\
3688	2.82452829838089e-05\\
3690	2.85479420791518e-05\\
3692	2.87379615430444e-05\\
3694	2.88152229902645e-05\\
3696	2.8780046810164e-05\\
3698	2.86331885068695e-05\\
3700	2.83758333694974e-05\\
3702	2.80095895031896e-05\\
3704	2.75364792555521e-05\\
3706	2.69589290817577e-05\\
3708	2.62797578963537e-05\\
3710	2.55021639641518e-05\\
3712	2.46297103904752e-05\\
3714	2.3666309273816e-05\\
3716	2.26162045905187e-05\\
3718	2.14839538843288e-05\\
3720	2.02744088388757e-05\\
3722	1.89926948143782e-05\\
3724	1.764418943376e-05\\
3726	1.62345003073605e-05\\
3728	1.47694419856519e-05\\
3730	1.3255012235488e-05\\
3732	1.16973677349665e-05\\
3734	1.01027992842106e-05\\
3736	8.47770663171011e-06\\
3738	6.82857301530747e-06\\
3740	5.16193951869213e-06\\
3742	3.48437934415692e-06\\
3744	1.80247210114563e-06\\
3746	1.22778211789577e-07\\
3748	1.54818646981732e-06\\
3750	3.20397572496407e-06\\
3752	4.83823763076434e-06\\
3754	6.44473871861291e-06\\
3756	8.01738754046861e-06\\
3758	9.55025755410987e-06\\
3760	1.10376092429573e-05\\
3762	1.24739113881706e-05\\
3764	1.38538614155094e-05\\
3766	1.51724047422263e-05\\
3768	1.64247530552683e-05\\
3770	1.76064014550621e-05\\
3772	1.87131444050552e-05\\
3774	1.97410904309644e-05\\
3776	2.06866755198009e-05\\
3778	2.15466751740764e-05\\
3780	2.23182150809362e-05\\
3782	2.29987803634105e-05\\
3784	2.35862233845396e-05\\
3786	2.40787700831297e-05\\
3788	2.44750248233491e-05\\
3790	2.47739737483758e-05\\
3792	2.49749866327617e-05\\
3794	2.5077817234511e-05\\
3796	2.50826021543262e-05\\
3798	2.49898582140311e-05\\
3800	2.48004783721856e-05\\
3802	2.45157262012471e-05\\
3804	2.41372289556372e-05\\
3806	2.36669692654097e-05\\
3808	2.31072754938858e-05\\
3810	2.24608108062975e-05\\
3812	2.17305609971458e-05\\
3814	2.09198211308768e-05\\
3816	2.00321810543703e-05\\
3818	1.90715098435148e-05\\
3820	1.80419392500392e-05\\
3822	1.69478462181033e-05\\
3824	1.5793834544488e-05\\
3826	1.45847157568949e-05\\
3828	1.33254892903115e-05\\
3830	1.20213220410654e-05\\
3832	1.06775273821963e-05\\
3834	9.29954372410373e-06\\
3836	7.89291270621437e-06\\
3838	6.46325710651724e-06\\
3840	5.01625855637759e-06\\
3842	3.55763514781399e-06\\
3844	2.09311902120321e-06\\
3846	6.28434020376039e-07\\
3848	8.3072649804369e-07\\
3850	2.27872161709623e-06\\
3852	3.70998448799906e-06\\
3854	5.11904355375794e-06\\
3856	6.50054328714001e-06\\
3858	7.84926436516456e-06\\
3860	9.16014320504732e-06\\
3862	1.04282907886467e-05\\
3864	1.16490107070205e-05\\
3866	1.28178163587022e-05\\
3868	1.39304472395336e-05\\
3870	1.49828842657809e-05\\
3872	1.59713640764875e-05\\
3874	1.6892392264689e-05\\
3876	1.77427554924494e-05\\
3878	1.85195324482404e-05\\
3880	1.92201036105206e-05\\
3882	1.98421597861555e-05\\
3884	2.03837093973214e-05\\
3886	2.08430844949858e-05\\
3888	2.12189454829512e-05\\
3890	2.15102845408961e-05\\
3892	2.17164277400752e-05\\
3894	2.18370358506764e-05\\
3896	2.18721038449518e-05\\
3898	2.18219591049053e-05\\
3900	2.16872583484395e-05\\
3902	2.14689832933109e-05\\
3904	2.1168435081802e-05\\
3906	2.07872274951351e-05\\
3908	2.03272789905457e-05\\
3910	1.97908035978234e-05\\
3912	1.91803007169122e-05\\
3914	1.84985438630549e-05\\
3916	1.77485684071881e-05\\
3918	1.69336583667466e-05\\
3920	1.6057332301035e-05\\
3922	1.51233283727744e-05\\
3924	1.41355886374322e-05\\
3926	1.30982426250579e-05\\
3928	1.20155902832384e-05\\
3930	1.08920843504546e-05\\
3932	9.73231223101194e-06\\
3934	8.54097744493941e-06\\
3936	7.32288072736735e-06\\
3938	6.08290085233542e-06\\
3940	4.82597525731915e-06\\
3942	3.55708054420612e-06\\
3944	2.28121293401047e-06\\
3946	1.00336875072337e-06\\
3948	2.71474989857726e-07\\
3950	1.53837981125687e-06\\
3952	2.79246475389697e-06\\
3954	4.02892502728761e-06\\
3956	5.24305026476144e-06\\
3958	6.43024231381318e-06\\
3960	7.58603249398277e-06\\
3962	8.70609825867277e-06\\
3964	9.78627919995904e-06\\
3966	1.08225923365654e-05\\
3968	1.18112466309566e-05\\
3970	1.27486566819472e-05\\
3972	1.36314555448977e-05\\
3974	1.44565066345695e-05\\
3976	1.52209146684917e-05\\
3978	1.59220356144764e-05\\
3980	1.65574856085848e-05\\
3982	1.71251488144103e-05\\
3984	1.7623184198545e-05\\
3986	1.80500312026563e-05\\
3988	1.84044142953837e-05\\
3990	1.8685346392711e-05\\
3992	1.88921311392517e-05\\
3994	1.90243640482254e-05\\
3996	1.90819325015689e-05\\
3998	1.90650146160764e-05\\
4000	1.89740769868018e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996294045895718\\
6	0.988982776392082\\
10	0.949595593825609\\
14	0.644798632870579\\
18	0.498312703469383\\
22	0.497441295013517\\
26	0.492566437455046\\
30	0.447715687382237\\
34	0.0463489328322427\\
38	0.452672168133669\\
42	0.464559074860468\\
46	0.432425321300646\\
50	0.414265572262765\\
54	0.23746242946934\\
58	0.217348794174693\\
62	0.242703459949754\\
66	0.255130814354825\\
70	0.221820135854009\\
74	0.203453066456353\\
78	0.0483885778147209\\
82	0.20620037034588\\
86	0.211660006751618\\
90	0.194158415501876\\
94	0.185242302808028\\
98	0.102363578564402\\
102	0.0484034081882816\\
106	0.105001463239237\\
110	0.109553078502312\\
114	0.0925106224126515\\
118	0.0858566405964326\\
122	0.0428029704099034\\
126	0.0892009683100349\\
130	0.0946935057186677\\
134	0.0717340252256512\\
138	0.0650162161214477\\
142	0.04008575425113\\
146	0.0701041069697197\\
150	0.0788666914110523\\
154	0.0437169191033999\\
158	0.0374717072945829\\
162	0.0239605617297624\\
166	0.0511771277951981\\
170	0.0782356271710909\\
174	0.0168482688459159\\
178	0.0277968860970999\\
182	0.00440775903146616\\
186	0.00185663884803964\\
190	0.00131604603036885\\
194	0.000989569605476318\\
198	4.34716859413947e-05\\
202	1.90989963491103e-07\\
206	9.04598745574825e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996294045895718\\
6	0.988982776392082\\
10	0.499495692760428\\
14	0.498615494332346\\
18	0.441271563576292\\
22	0.18538321717004\\
26	0.0115975298566447\\
30	0.121062677786428\\
34	0.0782511198242702\\
38	0.174817098863537\\
42	0.00267083475610276\\
46	0.00179442535106865\\
50	0.00136007104609422\\
54	0.000597302256913218\\
58	2.13975950860211e-05\\
62	4.83905210814733e-07\\
66	1.61251086843004e-08\\
70	1.79486522328917e-10\\
74	2.80517890115398e-12\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_3_lam_0_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996099921115598\\
%4	0.992241058493671\\
%6	0.988407962229099\\
%8	0.984600467313904\\
%10	0.980818409555918\\
%12	0.9770616255749\\
%14	0.973329952798695\\
%16	0.969623229459447\\
%18	0.96594129458984\\
%20	0.9622839880194\\
%22	0.958651150370832\\
%24	0.9550426230564\\
%26	0.951458248274351\\
%28	0.947897869005385\\
%30	0.94436132900916\\
%32	0.940848472820848\\
%34	0.937359145747717\\
%36	0.933893193865772\\
%38	0.930450464016422\\
%40	0.927030803803194\\
%42	0.923634061588484\\
%44	0.920260086490344\\
%46	0.916908728379314\\
%48	0.913579837875287\\
%50	0.910273266344412\\
%52	0.906988865896032\\
%54	0.903726489379667\\
%56	0.900485990382019\\
%58	0.897267223224027\\
%60	0.894070042957944\\
%62	0.89089430536446\\
%64	0.887739866949849\\
%66	0.884606584943159\\
%68	0.881494317293421\\
%70	0.87840292266691\\
%72	0.875332260444419\\
%74	0.872282190718576\\
%76	0.869252574291189\\
%78	0.866243272670618\\
%80	0.863254148069182\\
%82	0.86028506340059\\
%84	0.857335882277409\\
%86	0.854406469008548\\
%88	0.851496688596783\\
%90	0.848606406736298\\
%92	0.845735489810262\\
%94	0.842883804888421\\
%96	0.840051219724731\\
%98	0.837237602755\\
%100	0.834442823094566\\
%102	0.831666750535992\\
%104	0.828909255546791\\
%106	0.826170209267168\\
%108	0.823449483507785\\
%110	0.820746950747554\\
%112	0.818062484131444\\
%114	0.815395957468314\\
%116	0.81274724522876\\
%118	0.81011622254299\\
%120	0.807502765198715\\
%122	0.804906749639053\\
%124	0.802328052960461\\
%126	0.799766552910677\\
%128	0.797222127886683\\
%130	0.794694656932684\\
%132	0.792184019738102\\
%134	0.789690096635589\\
%136	0.787212768599046\\
%138	0.784751917241675\\
%140	0.782307424814019\\
%142	0.779879174202043\\
%144	0.777467048925207\\
%146	0.775070933134564\\
%148	0.772690711610864\\
%150	0.770326269762672\\
%152	0.767977493624498\\
%154	0.765644269854936\\
%156	0.763326485734817\\
%158	0.761024029165362\\
%160	0.758736788666358\\
%162	0.756464653374334\\
%164	0.754207513040745\\
%166	0.751965258030173\\
%168	0.749737779318521\\
%170	0.747524968491229\\
%172	0.745326717741488\\
%174	0.743142919868461\\
%176	0.740973468275515\\
%178	0.738818256968451\\
%180	0.736677180553745\\
%182	0.73455013423679\\
%184	0.732437013820149\\
%186	0.730337715701798\\
%188	0.728252136873392\\
%190	0.726180174918513\\
%192	0.724121728010941\\
%194	0.722076694912911\\
%196	0.720044974973383\\
%198	0.718026468126308\\
%200	0.716021074888896\\
%202	0.714028696359891\\
%204	0.712049234217837\\
%206	0.710082590719351\\
%208	0.708128668697397\\
%210	0.706187371559553\\
%212	0.704258603286288\\
%214	0.702342268429228\\
%216	0.700438272109426\\
%218	0.698546520015631\\
%220	0.696666918402556\\
%222	0.694799374089138\\
%224	0.692943794456807\\
%226	0.691100087447742\\
%228	0.68926816156313\\
%230	0.687447925861422\\
%232	0.685639289956585\\
%234	0.683842164016349\\
%236	0.682056458760456\\
%238	0.680282085458901\\
%240	0.678518955930168\\
%242	0.676766982539469\\
%244	0.675026078196968\\
%246	0.673296156356013\\
%248	0.671577131011355\\
%250	0.669868916697363\\
%252	0.66817142848624\\
%254	0.666484581986227\\
%256	0.664808293339807\\
%258	0.663142479221902\\
%260	0.661487056838065\\
%262	0.659841943922665\\
%264	0.65820705873707\\
%266	0.656582320067822\\
%268	0.654967647224804\\
%270	0.65336296003941\\
%272	0.651768178862696\\
%274	0.650183224563541\\
%276	0.648608018526783\\
%278	0.64704248265137\\
%280	0.645486539348485\\
%282	0.643940111539684\\
%284	0.642403122655008\\
%286	0.640875496631106\\
%288	0.639357157909345\\
%290	0.637848031433908\\
%292	0.636348042649898\\
%294	0.634857117501423\\
%296	0.633375182429689\\
%298	0.63190216437107\\
%300	0.630437990755187\\
%302	0.628982589502972\\
%304	0.627535889024727\\
%306	0.626097818218182\\
%308	0.624668306466539\\
%310	0.623247283636518\\
%312	0.621834680076389\\
%314	0.620430426614003\\
%316	0.619034454554819\\
%318	0.617646695679919\\
%320	0.616267082244023\\
%322	0.61489554697349\\
%324	0.613532023064329\\
%326	0.612176444180185\\
%328	0.610828744450333\\
%330	0.609488858467663\\
%332	0.608156721286657\\
%334	0.606832268421366\\
%336	0.605515435843374\\
%338	0.604206159979767\\
%340	0.602904377711088\\
%342	0.601610026369291\\
%344	0.600323043735693\\
%346	0.599043368038915\\
%348	0.597770937952822\\
%350	0.596505692594463\\
%352	0.595247571521997\\
%354	0.593996514732622\\
%356	0.592752462660497\\
%358	0.591515356174663\\
%360	0.590285136576958\\
%362	0.589061745599927\\
%364	0.587845125404728\\
%366	0.586635218579044\\
%368	0.585431968134976\\
%370	0.584235317506947\\
%372	0.583045210549595\\
%374	0.581861591535666\\
%376	0.580684405153903\\
%378	0.579513596506933\\
%380	0.578349111109155\\
%382	0.577190894884617\\
%384	0.576038894164904\\
%386	0.574893055687007\\
%388	0.57375332659121\\
%390	0.572619654418956\\
%392	0.571491987110727\\
%394	0.570370273003913\\
%396	0.569254460830685\\
%398	0.568144499715862\\
%400	0.567040339174785\\
%402	0.565941929111182\\
%404	0.564849219815034\\
%406	0.563762161960448\\
%408	0.562680706603521\\
%410	0.561604805180207\\
%412	0.560534409504185\\
%414	0.559469471764725\\
%416	0.55840994452456\\
%418	0.557355780717749\\
%420	0.556306933647549\\
%422	0.555263356984286\\
%424	0.554225004763222\\
%426	0.55319183138243\\
%428	0.55216379160067\\
%430	0.551140840535256\\
%432	0.55012293365994\\
%434	0.549110026802786\\
%436	0.548102076144052\\
%438	0.547099038214073\\
%440	0.546100869891142\\
%442	0.545107528399401\\
%444	0.544118971306726\\
%446	0.543135156522622\\
%448	0.542156042296119\\
%450	0.541181587213665\\
%452	0.540211750197032\\
%454	0.539246490501216\\
%456	0.538285767712346\\
%458	0.537329541745597\\
%460	0.5363777728431\\
%462	0.535430421571865\\
%464	0.534487448821702\\
%466	0.533548815803144\\
%468	0.532614484045383\\
%470	0.531684415394201\\
%472	0.53075857200991\\
%474	0.529836916365299\\
%476	0.528919411243578\\
%478	0.528006019736333\\
%480	0.527096705241487\\
%482	0.52619143146126\\
%484	0.525290162400141\\
%486	0.524392862362857\\
%488	0.523499495952357\\
%490	0.522610028067797\\
%492	0.521724423902527\\
%494	0.52084264894209\\
%496	0.519964668962223\\
%498	0.519090450026867\\
%500	0.518219958486179\\
%502	0.517353160974553\\
%504	0.516490024408649\\
%506	0.515630515985422\\
%508	0.514774603180166\\
%510	0.513922253744557\\
%512	0.513073435704708\\
%514	0.512228117359226\\
%516	0.511386267277283\\
%518	0.510547854296683\\
%520	0.509712847521948\\
%522	0.508881216322405\\
%524	0.508052930330276\\
%526	0.507227959438787\\
%528	0.506406273800272\\
%530	0.505587843824291\\
%532	0.504772640175759\\
%534	0.503960633773069\\
%536	0.50315179578624\\
%538	0.502346097635062\\
%540	0.501543510987247\\
%542	0.500744007756599\\
%544	0.499947560101177\\
%546	0.499154140421483\\
%548	0.49836372135864\\
%550	0.497576275792594\\
%552	0.496791776840313\\
%554	0.496010197854\\
%556	0.495231512419314\\
%558	0.494455694353596\\
%560	0.493682717704106\\
%562	0.492912556746268\\
%564	0.492145185981924\\
%566	0.491380580137595\\
%568	0.490618714162753\\
%570	0.489859563228097\\
%572	0.489103102723844\\
%574	0.488349308258022\\
%576	0.487598155654778\\
%578	0.486849620952692\\
%580	0.486103680403096\\
%582	0.485360310468408\\
%584	0.484619487820473\\
%586	0.483881189338911\\
%588	0.483145392109475\\
%590	0.482412073422417\\
%592	0.481681210770866\\
%594	0.480952781849211\\
%596	0.480226764551497\\
%598	0.479503136969826\\
%600	0.478781877392768\\
%602	0.478062964303786\\
%604	0.477346376379662\\
%606	0.476632092488937\\
%608	0.47592009169036\\
%610	0.475210353231347\\
%612	0.474502856546444\\
%614	0.473797581255802\\
%616	0.473094507163667\\
%618	0.472393614256867\\
%620	0.471694882703322\\
%622	0.470998292850548\\
%624	0.470303825224185\\
%626	0.469611460526525\\
%628	0.468921179635051\\
%630	0.468232963600983\\
%632	0.467546793647842\\
%634	0.466862651170013\\
%636	0.466180517731319\\
%638	0.465500375063611\\
%640	0.464822205065358\\
%642	0.464145989800254\\
%644	0.463471711495826\\
%646	0.462799352542061\\
%648	0.462128895490031\\
%650	0.461460323050536\\
%652	0.460793618092754\\
%654	0.460128763642894\\
%656	0.459465742882867\\
%658	0.45880453914896\\
%660	0.458145135930522\\
%662	0.457487516868657\\
%664	0.456831665754924\\
%666	0.456177566530055\\
%668	0.455525203282669\\
%670	0.454874560248006\\
%672	0.454225621806662\\
%674	0.45357837248334\\
%676	0.452932796945602\\
%678	0.452288880002637\\
%680	0.451646606604031\\
%682	0.451005961838554\\
%684	0.450366930932947\\
%686	0.449729499250726\\
%688	0.449093652290983\\
%690	0.448459375687213\\
%692	0.447826655206133\\
%694	0.447195476746516\\
%696	0.446565826338038\\
%698	0.445937690140128\\
%700	0.445311054440825\\
%702	0.44468590565565\\
%704	0.444062230326481\\
%706	0.443440015120437\\
%708	0.442819246828776\\
%710	0.442199912365793\\
%712	0.441581998767729\\
%714	0.440965493191695\\
%716	0.440350382914593\\
%718	0.439736655332055\\
%720	0.439124297957384\\
%722	0.438513298420505\\
%724	0.437903644466925\\
%726	0.437295323956703\\
%728	0.436688324863419\\
%730	0.436082635273163\\
%732	0.435478243383524\\
%734	0.434875137502591\\
%736	0.434273306047957\\
%738	0.433672737545736\\
%740	0.433073420629586\\
%742	0.432475344039739\\
%744	0.431878496622038\\
%746	0.431282867326984\\
%748	0.430688445208791\\
%750	0.430095219424444\\
%752	0.429503179232768\\
%754	0.428912313993508\\
%756	0.428322613166408\\
%758	0.427734066310305\\
%760	0.427146663082224\\
%762	0.42656039323649\\
%764	0.425975246623834\\
%766	0.425391213190517\\
%768	0.424808282977459\\
%770	0.424226446119371\\
%772	0.423645692843898\\
%774	0.423066013470767\\
%776	0.422487398410945\\
%778	0.421909838165803\\
%780	0.42133332332628\\
%782	0.420757844572068\\
%784	0.420183392670791\\
%786	0.419609958477196\\
%788	0.419037532932352\\
%790	0.418466107062855\\
%792	0.417895671980036\\
%794	0.417326218879182\\
%796	0.416757739038758\\
%798	0.416190223819639\\
%800	0.415623664664349\\
%802	0.415058053096301\\
%804	0.414493380719051\\
%806	0.413929639215555\\
%808	0.413366820347429\\
%810	0.412804915954221\\
%812	0.412243917952688\\
%814	0.411683818336077\\
%816	0.411124609173411\\
%818	0.410566282608787\\
%820	0.410008830860677\\
%822	0.409452246221232\\
%824	0.408896521055594\\
%826	0.408341647801221\\
%828	0.407787618967205\\
%830	0.407234427133606\\
%832	0.406682064950788\\
%834	0.406130525138762\\
%836	0.405579800486532\\
%838	0.405029883851453\\
%840	0.404480768158586\\
%842	0.403932446400068\\
%844	0.403384911634477\\
%846	0.402838156986216\\
%848	0.402292175644889\\
%850	0.401746960864692\\
%852	0.401202505963804\\
%854	0.400658804323786\\
%856	0.400115849388989\\
%858	0.399573634665954\\
%860	0.399032153722836\\
%862	0.39849140018882\\
%864	0.397951367753544\\
%866	0.397412050166532\\
%868	0.396873441236629\\
%870	0.39633553483144\\
%872	0.395798324876779\\
%874	0.395261805356114\\
%876	0.394725970310028\\
%878	0.394190813835676\\
%880	0.393656330086252\\
%882	0.393122513270459\\
%884	0.392589357651983\\
%886	0.392056857548977\\
%888	0.391525007333539\\
%890	0.390993801431207\\
%892	0.390463234320451\\
%894	0.389933300532172\\
%896	0.389403994649205\\
%898	0.388875311305827\\
%900	0.388347245187271\\
%902	0.387819791029239\\
%904	0.387292943617429\\
%906	0.386766697787057\\
%908	0.386241048422387\\
%910	0.385715990456268\\
%912	0.385191518869672\\
%914	0.384667628691237\\
%916	0.384144314996812\\
%918	0.383621572909016\\
%920	0.383099397596784\\
%922	0.382577784274935\\
%924	0.382056728203733\\
%926	0.381536224688454\\
%928	0.381016269078961\\
%930	0.380496856769278\\
%932	0.379977983197172\\
%934	0.379459643843735\\
%936	0.378941834232975\\
%938	0.378424549931405\\
%940	0.37790778654764\\
%942	0.377391539732\\
%944	0.376875805176105\\
%946	0.376360578612493\\
%948	0.37584585581422\\
%950	0.375331632594484\\
%952	0.374817904806237\\
%954	0.374304668341809\\
%956	0.373791919132533\\
%958	0.373279653148375\\
%960	0.372767866397566\\
%962	0.372256554926237\\
%964	0.371745714818059\\
%966	0.371235342193887\\
%968	0.370725433211406\\
%970	0.370215984064778\\
%972	0.369706990984299\\
%974	0.369198450236053\\
%976	0.368690358121573\\
%978	0.368182710977502\\
%980	0.367675505175262\\
%982	0.367168737120719\\
%984	0.36666240325386\\
%986	0.366156500048468\\
%988	0.365651024011798\\
%990	0.365145971684261\\
%992	0.364641339639108\\
%994	0.364137124482121\\
%996	0.363633322851298\\
%998	0.363129931416554\\
%1000	0.362626946879412\\
%1002	0.362124365972708\\
%1004	0.361622185460288\\
%1006	0.36112040213672\\
%1008	0.360619012826998\\
%1010	0.360118014386255\\
%1012	0.359617403699477\\
%1014	0.35911717768122\\
%1016	0.35861733327533\\
%1018	0.358117867454665\\
%1020	0.357618777220819\\
%1022	0.357120059603853\\
%1024	0.356621711662021\\
%1026	0.356123730481508\\
%1028	0.355626113176161\\
%1030	0.355128856887232\\
%1032	0.354631958783115\\
%1034	0.354135416059089\\
%1036	0.35363922593707\\
%1038	0.35314338566535\\
%1040	0.352647892518356\\
%1042	0.3521527437964\\
%1044	0.351657936825434\\
%1046	0.351163468956809\\
%1048	0.350669337567035\\
%1050	0.350175540057547\\
%1052	0.349682073854464\\
%1054	0.349188936408362\\
%1056	0.348696125194042\\
%1058	0.3482036377103\\
%1060	0.347711471479706\\
%1062	0.347219624048375\\
%1064	0.34672809298575\\
%1066	0.346236875884383\\
%1068	0.345745970359712\\
%1070	0.345255374049855\\
%1072	0.344765084615392\\
%1074	0.344275099739155\\
%1076	0.34378541712602\\
%1078	0.343296034502704\\
%1080	0.342806949617553\\
%1082	0.342318160240348\\
%1084	0.3418296641621\\
%1086	0.341341459194852\\
%1088	0.340853543171486\\
%1090	0.340365913945523\\
%1092	0.339878569390937\\
%1094	0.339391507401959\\
%1096	0.338904725892894\\
%1098	0.338418222797927\\
%1100	0.337931996070946\\
%1102	0.337446043685355\\
%1104	0.336960363633892\\
%1106	0.33647495392845\\
%1108	0.335989812599905\\
%1110	0.335504937697932\\
%1112	0.335020327290835\\
%1114	0.334535979465377\\
%1116	0.334051892326605\\
%1118	0.333568063997684\\
%1120	0.333084492619731\\
%1122	0.332601176351646\\
%1124	0.33211811336995\\
%1126	0.331635301868626\\
%1128	0.331152740058953\\
%1130	0.330670426169351\\
%1132	0.330188358445224\\
%1134	0.329706535148801\\
%1136	0.329224954558986\\
%1138	0.328743614971203\\
%1140	0.328262514697247\\
%1142	0.327781652065133\\
%1144	0.327301025418946\\
%1146	0.326820633118702\\
%1148	0.326340473540196\\
%1150	0.325860545074861\\
%1152	0.325380846129625\\
%1154	0.324901375126775\\
%1156	0.324422130503812\\
%1158	0.323943110713316\\
%1160	0.323464314222812\\
%1162	0.322985739514631\\
%1164	0.322507385085778\\
%1166	0.322029249447804\\
%1168	0.321551331126668\\
%1170	0.321073628662614\\
%1172	0.320596140610039\\
%1174	0.320118865537368\\
%1176	0.319641802026929\\
%1178	0.319164948674828\\
%1180	0.318688304090825\\
%1182	0.318211866898217\\
%1184	0.317735635733711\\
%1186	0.317259609247311\\
%1188	0.316783786102196\\
%1190	0.316308164974607\\
%1192	0.315832744553727\\
%1194	0.315357523541573\\
%1196	0.314882500652877\\
%1198	0.314407674614977\\
%1200	0.313933044167706\\
%1202	0.313458608063285\\
%1204	0.312984365066209\\
%1206	0.312510313953145\\
%1208	0.312036453512823\\
%1210	0.311562782545933\\
%1212	0.311089299865019\\
%1214	0.310616004294379\\
%1216	0.310142894669959\\
%1218	0.309669969839258\\
%1220	0.309197228661224\\
%1222	0.308724670006158\\
%1224	0.308252292755614\\
%1226	0.307780095802305\\
%1228	0.307308078050008\\
%1230	0.306836238413466\\
%1232	0.3063645758183\\
%1234	0.30589308920091\\
%1236	0.305421777508392\\
%1238	0.304950639698439\\
%1240	0.304479674739256\\
%1242	0.304008881609473\\
%1244	0.303538259298054\\
%1246	0.303067806804212\\
%1248	0.302597523137323\\
%1250	0.302127407316844\\
%1252	0.301657458372223\\
%1254	0.301187675342823\\
%1256	0.300718057277835\\
%1258	0.300248603236199\\
%1260	0.299779312286526\\
%1262	0.299310183507013\\
%1264	0.29884121598537\\
%1266	0.29837240881874\\
%1268	0.297903761113621\\
%1270	0.297435271985795\\
%1272	0.296966940560246\\
%1274	0.296498765971092\\
%1276	0.296030747361507\\
%1278	0.295562883883653\\
%1280	0.295095174698603\\
%1282	0.294627618976275\\
%1284	0.294160215895358\\
%1286	0.293692964643245\\
%1288	0.293225864415964\\
%1290	0.292758914418109\\
%1292	0.292292113862774\\
%1294	0.291825461971487\\
%1296	0.291358957974144\\
%1298	0.290892601108943\\
%1300	0.290426390622324\\
%1302	0.289960325768899\\
%1304	0.289494405811397\\
%1306	0.289028630020596\\
%1308	0.288562997675266\\
%1310	0.288097508062106\\
%1312	0.287632160475687\\
%1314	0.287166954218388\\
%1316	0.286701888600345\\
%1318	0.286236962939386\\
%1320	0.285772176560979\\
%1322	0.285307528798175\\
%1324	0.28484301899155\\
%1326	0.284378646489152\\
%1328	0.283914410646448\\
%1330	0.283450310826268\\
%1332	0.282986346398751\\
%1334	0.282522516741297\\
%1336	0.282058821238513\\
%1338	0.281595259282161\\
%1340	0.281131830271107\\
%1342	0.280668533611277\\
%1344	0.280205368715599\\
%1346	0.279742335003962\\
%1348	0.279279431903164\\
%1350	0.278816658846867\\
%1352	0.278354015275547\\
%1354	0.277891500636451\\
%1356	0.277429114383553\\
%1358	0.276966855977502\\
%1360	0.276504724885585\\
%1362	0.276042720581681\\
%1364	0.275580842546214\\
%1366	0.275119090266117\\
%1368	0.274657463234785\\
%1370	0.274195960952035\\
%1372	0.273734582924066\\
%1374	0.273273328663415\\
%1376	0.272812197688923\\
%1378	0.272351189525692\\
%1380	0.271890303705044\\
%1382	0.27142953976449\\
%1384	0.270968897247685\\
%1386	0.270508375704394\\
%1388	0.270047974690456\\
%1390	0.269587693767746\\
%1392	0.269127532504143\\
%1394	0.26866749047349\\
%1396	0.268207567255562\\
%1398	0.267747762436033\\
%1400	0.267288075606443\\
%1402	0.26682850636416\\
%1404	0.266369054312352\\
%1406	0.265909719059956\\
%1408	0.265450500221643\\
%1410	0.264991397417787\\
%1412	0.264532410274438\\
%1414	0.264073538423289\\
%1416	0.263614781501648\\
%1418	0.263156139152407\\
%1420	0.262697611024016\\
%1422	0.262239196770452\\
%1424	0.261780896051195\\
%1426	0.261322708531196\\
%1428	0.260864633880856\\
%1430	0.260406671775994\\
%1432	0.259948821897827\\
%1434	0.259491083932939\\
%1436	0.25903345757326\\
%1438	0.258575942516041\\
%1440	0.258118538463829\\
%1442	0.257661245124445\\
%1444	0.257204062210957\\
%1446	0.256746989441666\\
%1448	0.256290026540072\\
%1450	0.255833173234864\\
%1452	0.255376429259891\\
%1454	0.254919794354143\\
%1456	0.254463268261733\\
%1458	0.254006850731873\\
%1460	0.253550541518861\\
%1462	0.253094340382053\\
%1464	0.252638247085852\\
%1466	0.252182261399687\\
%1468	0.251726383097994\\
%1470	0.251270611960202\\
%1472	0.250814947770711\\
%1474	0.250359390318881\\
%1476	0.249903939399013\\
%1478	0.249448594810334\\
%1480	0.24899335635698\\
%1482	0.248538223847987\\
%1484	0.248083197097267\\
%1486	0.247628275923605\\
%1488	0.247173460150637\\
%1490	0.24671874960684\\
%1492	0.246264144125521\\
%1494	0.245809643544803\\
%1496	0.245355247707611\\
%1498	0.244900956461665\\
%1500	0.244446769659466\\
%1502	0.243992687158288\\
%1504	0.243538708820162\\
%1506	0.243084834511873\\
%1508	0.242631064104949\\
%1510	0.242177397475649\\
%1512	0.241723834504955\\
%1514	0.241270375078569\\
%1516	0.240817019086898\\
%1518	0.240363766425053\\
%1520	0.239910616992837\\
%1522	0.239457570694743\\
%1524	0.239004627439943\\
%1526	0.238551787142289\\
%1528	0.2380990497203\\
%1530	0.237646415097163\\
%1532	0.237193883200726\\
%1534	0.236741453963495\\
%1536	0.23628912732263\\
%1538	0.23583690321994\\
%1540	0.235384781601886\\
%1542	0.23493276241957\\
%1544	0.234480845628741\\
%1546	0.234029031189788\\
%1548	0.233577319067743\\
%1550	0.233125709232276\\
%1552	0.232674201657699\\
%1554	0.232222796322964\\
%1556	0.231771493211662\\
%1558	0.231320292312028\\
%1560	0.230869193616938\\
%1562	0.230418197123914\\
%1564	0.229967302835125\\
%1566	0.229516510757389\\
%1568	0.229065820902179\\
%1570	0.228615233285622\\
%1572	0.228164747928506\\
%1574	0.227714364856284\\
%1576	0.227264084099079\\
%1578	0.226813905691688\\
%1580	0.226363829673588\\
%1582	0.225913856088942\\
%1584	0.225463984986609\\
%1586	0.225014216420144\\
%1588	0.224564550447813\\
%1590	0.224114987132595\\
%1592	0.223665526542192\\
%1594	0.223216168749042\\
%1596	0.22276691383032\\
%1598	0.222317761867956\\
%1600	0.221868712948639\\
%1602	0.22141976716383\\
%1604	0.220970924609775\\
%1606	0.220522185387512\\
%1608	0.220073549602887\\
%1610	0.219625017366563\\
%1612	0.219176588794038\\
%1614	0.218728264005652\\
%1616	0.218280043126604\\
%1618	0.217831926286968\\
%1620	0.217383913621706\\
%1622	0.216936005270682\\
%1624	0.216488201378679\\
%1626	0.216040502095417\\
%1628	0.215592907575566\\
%1630	0.215145417978769\\
%1632	0.214698033469651\\
%1634	0.214250754217847\\
%1636	0.213803580398014\\
%1638	0.213356512189853\\
%1640	0.212909549778128\\
%1642	0.212462693352687\\
%1644	0.212015943108482\\
%1646	0.211569299245593\\
%1648	0.211122761969243\\
%1650	0.210676331489831\\
%1652	0.210230008022946\\
%1654	0.209783791789393\\
%1656	0.209337683015221\\
%1658	0.208891681931741\\
%1660	0.208445788775558\\
%1662	0.208000003788592\\
%1664	0.207554327218105\\
%1666	0.20710875931673\\
%1668	0.206663300342497\\
%1670	0.206217950558861\\
%1672	0.205772710234733\\
%1674	0.205327579644505\\
%1676	0.204882559068083\\
%1678	0.204437648790918\\
%1680	0.203992849104033\\
%1682	0.203548160304061\\
%1684	0.203103582693272\\
%1686	0.202659116579609\\
%1688	0.202214762276719\\
%1690	0.201770520103992\\
%1692	0.201326390386588\\
%1694	0.200882373455483\\
%1696	0.200438469647496\\
%1698	0.199994679305331\\
%1700	0.199551002777613\\
%1702	0.199107440418926\\
%1704	0.198663992589854\\
%1706	0.198220659657019\\
%1708	0.197777441993122\\
%1710	0.197334339976982\\
%1712	0.196891353993581\\
%1714	0.196448484434108\\
%1716	0.196005731695995\\
%1718	0.195563096182969\\
%1720	0.195120578305093\\
%1722	0.194678178478813\\
%1724	0.194235897127002\\
%1726	0.193793734679012\\
%1728	0.193351691570716\\
%1730	0.192909768244562\\
%1732	0.192467965149619\\
%1734	0.19202628274163\\
%1736	0.191584721483061\\
%1738	0.191143281843157\\
%1740	0.190701964297989\\
%1742	0.190260769330514\\
%1744	0.189819697430625\\
%1746	0.189378749095209\\
%1748	0.188937924828206\\
%1750	0.188497225140658\\
%1752	0.188056650550779\\
%1754	0.187616201584004\\
%1756	0.187175878773056\\
%1758	0.186735682658003\\
%1760	0.186295613786323\\
%1762	0.185855672712966\\
%1764	0.185415860000419\\
%1766	0.184976176218768\\
%1768	0.184536621945768\\
%1770	0.18409719776691\\
%1772	0.183657904275488\\
%1774	0.183218742072665\\
%1776	0.182779711767552\\
%1778	0.182340813977271\\
%1780	0.181902049327031\\
%1782	0.181463418450204\\
%1784	0.181024921988396\\
%1786	0.180586560591524\\
%1788	0.180148334917897\\
%1790	0.179710245634287\\
%1792	0.179272293416016\\
%1794	0.178834478947032\\
%1796	0.178396802919994\\
%1798	0.177959266036352\\
%1800	0.177521869006436\\
%1802	0.177084612549538\\
%1804	0.176647497393999\\
%1806	0.176210524277302\\
%1808	0.175773693946156\\
%1810	0.175337007156592\\
%1812	0.174900464674051\\
%1814	0.174464067273483\\
%1816	0.174027815739437\\
%1818	0.173591710866164\\
%1820	0.173155753457708\\
%1822	0.172719944328012\\
%1824	0.172284284301015\\
%1826	0.171848774210759\\
%1828	0.171413414901487\\
%1830	0.170978207227757\\
%1832	0.170543152054541\\
%1834	0.17010825025734\\
%1836	0.169673502722295\\
%1838	0.169238910346292\\
%1840	0.168804474037087\\
%1842	0.168370194713412\\
%1844	0.167936073305098\\
%1846	0.167502110753193\\
%1848	0.167068308010082\\
%1850	0.166634666039613\\
%1852	0.166201185817216\\
%1854	0.165767868330035\\
%1856	0.165334714577055\\
%1858	0.16490172556923\\
%1860	0.164468902329619\\
%1862	0.164036245893517\\
%1864	0.163603757308594\\
%1866	0.163171437635031\\
%1868	0.162739287945664\\
%1870	0.162307309326122\\
%1872	0.161875502874975\\
%1874	0.161443869703879\\
%1876	0.161012410937728\\
%1878	0.1605811277148\\
%1880	0.160150021186917\\
%1882	0.159719092519597\\
%1884	0.159288342892211\\
%1886	0.158857773498148\\
%1888	0.158427385544975\\
%1890	0.157997180254602\\
%1892	0.157567158863452\\
%1894	0.157137322622631\\
%1896	0.156707672798101\\
%1898	0.156278210670853\\
%1900	0.15584893753709\\
%1902	0.155419854708406\\
%1904	0.154990963511968\\
%1906	0.154562265290704\\
%1908	0.154133761403494\\
%1910	0.153705453225359\\
%1912	0.153277342147657\\
%1914	0.152849429578285\\
%1916	0.152421716941873\\
%1918	0.151994205679995\\
%1920	0.151566897251371\\
%1922	0.151139793132081\\
%1924	0.150712894815775\\
%1926	0.150286203813895\\
%1928	0.149859721655889\\
%1930	0.149433449889439\\
%1932	0.149007390080685\\
%1934	0.148581543814458\\
%1936	0.148155912694511\\
%1938	0.147730498343757\\
%1940	0.147305302404513\\
%1942	0.14688032653874\\
%1944	0.146455572428295\\
%1946	0.146031041775181\\
%1948	0.145606736301804\\
%1950	0.145182657751233\\
%1952	0.144758807887464\\
%1954	0.144335188495688\\
%1956	0.143911801382562\\
%1958	0.143488648376487\\
%1960	0.143065731327887\\
%1962	0.142643052109496\\
%1964	0.142220612616644\\
%1966	0.141798414767552\\
%1968	0.141376460503633\\
%1970	0.140954751789791\\
%1972	0.140533290614729\\
%1974	0.140112078991263\\
%1976	0.139691118956638\\
%1978	0.139270412572848\\
%1980	0.138849961926968\\
%1982	0.138429769131479\\
%1984	0.13800983632461\\
%1986	0.137590165670681\\
%1988	0.137170759360445\\
%1990	0.136751619611446\\
%1992	0.136332748668375\\
%1994	0.135914148803437\\
%1996	0.135495822316714\\
%1998	0.135077771536548\\
%2000	0.134659998819918\\
%2002	0.134242506552827\\
%2004	0.133825297150696\\
%2006	0.133408373058764\\
%2008	0.132991736752492\\
%2010	0.132575390737973\\
%2012	0.132159337552356\\
%2014	0.131743579764263\\
%2016	0.131328119974227\\
%2018	0.130912960815124\\
%2020	0.130498104952624\\
%2022	0.130083555085635\\
%2024	0.12966931394677\\
%2026	0.129255384302806\\
%2028	0.12884176895516\\
%2030	0.12842847074037\\
%2032	0.128015492530581\\
%2034	0.127602837234043\\
%2036	0.127190507795611\\
%2038	0.126778507197258\\
%2040	0.126366838458596\\
%2042	0.125955504637398\\
%2044	0.125544508830136\\
%2046	0.125133854172528\\
%2048	0.124723543840083\\
%2050	0.124313581048668\\
%2052	0.123903969055072\\
%2054	0.123494711157589\\
%2056	0.123085810696602\\
%2058	0.122677271055181\\
%2060	0.122269095659687\\
%2062	0.121861287980387\\
%2064	0.12145385153208\\
%2066	0.12104678987473\\
%2068	0.12064010661411\\
%2070	0.120233805402454\\
%2072	0.119827889939125\\
%2074	0.119422363971285\\
%2076	0.119017231294581\\
%2078	0.118612495753843\\
%2080	0.118208161243782\\
%2082	0.117804231709717\\
%2084	0.117400711148292\\
%2086	0.116997603608223\\
%2088	0.116594913191044\\
%2090	0.116192644051867\\
%2092	0.115790800400158\\
%2094	0.115389386500522\\
%2096	0.114988406673496\\
%2098	0.11458786529636\\
%2100	0.114187766803959\\
%2102	0.113788115689534\\
%2104	0.113388916505569\\
%2106	0.11299017386465\\
%2108	0.112591892440334\\
%2110	0.112194076968036\\
%2112	0.111796732245925\\
%2114	0.111399863135836\\
%2116	0.111003474564193\\
%2118	0.110607571522947\\
%2120	0.110212159070531\\
%2122	0.10981724233282\\
%2124	0.109422826504115\\
%2126	0.109028916848136\\
%2128	0.10863551869903\\
%2130	0.108242637462396\\
%2132	0.10785027861632\\
%2134	0.107458447712428\\
%2136	0.107067150376956\\
%2138	0.106676392311831\\
%2140	0.106286179295768\\
%2142	0.105896517185386\\
%2144	0.105507411916333\\
%2146	0.105118869504437\\
%2148	0.104730896046859\\
%2150	0.104343497723274\\
%2152	0.103956680797062\\
%2154	0.103570451616517\\
%2156	0.10318481661607\\
%2158	0.102799782317532\\
%2160	0.10241535533135\\
%2162	0.102031542357883\\
%2164	0.101648350188687\\
%2166	0.101265785707831\\
%2168	0.10088385589321\\
%2170	0.100502567817896\\
%2172	0.100121928651488\\
%2174	0.0997419456614882\\
%2176	0.0993626262146948\\
%2178	0.098983977778607\\
%2180	0.0986060079228513\\
%2182	0.0982287243206219\\
%2184	0.0978521347501399\\
%2186	0.0974762470961271\\
%2188	0.0971010693512981\\
%2190	0.0967266096178688\\
%2192	0.0963528761090803\\
%2194	0.0959798771507405\\
%2196	0.0956076211827809\\
%2198	0.0952361167608303\\
%2200	0.0948653725578043\\
%2202	0.0944953973655097\\
%2204	0.0941262000962654\\
%2206	0.0937577897845384\\
%2208	0.0933901755885942\\
%2210	0.0930233667921625\\
%2212	0.0926573728061171\\
%2214	0.09229220317017\\
%2216	0.0919278675545789\\
%2218	0.0915643757618677\\
%2220	0.091201737728561\\
%2222	0.090839963526929\\
%2224	0.0904790633667464\\
%2226	0.0901190475970605\\
%2228	0.0897599267079716\\
%2230	0.0894017113324221\\
%2232	0.0890444122479961\\
%2234	0.0886880403787268\\
%2236	0.0883326067969122\\
%2238	0.0879781227249371\\
%2240	0.0876245995371029\\
%2242	0.0872720487614609\\
%2244	0.0869204820816504\\
%2246	0.0865699113387408\\
%2248	0.0862203485330747\\
%2250	0.0858718058261133\\
%2252	0.0855242955422801\\
%2254	0.0851778301708045\\
%2256	0.0848324223675615\\
%2258	0.0844880849569081\\
%2260	0.0841448309335132\\
%2262	0.0838026734641807\\
%2264	0.0834616258896633\\
%2266	0.083121701726466\\
%2268	0.0827829146686371\\
%2270	0.0824452785895446\\
%2272	0.0821088075436365\\
%2274	0.0817735157681831\\
%2276	0.0814394176849979\\
%2278	0.0811065279021367\\
%2280	0.0807748612155708\\
%2282	0.0804444326108336\\
%2284	0.0801152572646359\\
%2286	0.0797873505464495\\
%2288	0.0794607280200548\\
%2290	0.0791354054450503\\
%2292	0.0788113987783203\\
%2294	0.0784887241754586\\
%2296	0.0781673979921446\\
%2298	0.0778474367854681\\
%2300	0.0775288573151996\\
%2302	0.0772116765450032\\
%2304	0.0768959116435871\\
%2306	0.0765815799857893\\
%2308	0.0762686991535929\\
%2310	0.0759572869370692\\
%2312	0.0756473613352415\\
%2314	0.0753389405568681\\
%2316	0.0750320430211383\\
%2318	0.0747266873582767\\
%2320	0.0744228924100529\\
%2322	0.0741206772301892\\
%2324	0.0738200610846636\\
%2326	0.0735210634519011\\
%2328	0.0732237040228492\\
%2330	0.072928002700933\\
%2332	0.0726339796018813\\
%2334	0.0723416550534223\\
%2336	0.072051049594839\\
%2338	0.0717621839763826\\
%2340	0.0714750791585339\\
%2342	0.0711897563111097\\
%2344	0.0709062368122063\\
%2346	0.0706245422469748\\
%2348	0.0703446944062219\\
%2350	0.0700667152848278\\
%2352	0.0697906270799784\\
%2354	0.0695164521892013\\
%2356	0.0692442132082025\\
%2358	0.0689739329284939\\
%2360	0.0687056343348079\\
%2362	0.0684387154054256\\
%2364	0.0681726759479315\\
%2366	0.0679076706564431\\
%2368	0.0676436955108825\\
%2370	0.067380746506799\\
%2372	0.0671188196553082\\
%2374	0.0668579109830317\\
%2376	0.0665980165320364\\
%2378	0.066339132359775\\
%2380	0.0660812545390258\\
%2382	0.0658243791578332\\
%2384	0.0655685023194487\\
%2386	0.0653136201422712\\
%2388	0.0650597287597884\\
%2390	0.0648068243205185\\
%2392	0.064554902987951\\
%2394	0.064303960940489\\
%2396	0.0640539943713916\\
%2398	0.0638049994887152\\
%2400	0.0635569725152568\\
%2402	0.0633099096884962\\
%2404	0.0630638072605392\\
%2406	0.0628186614980608\\
%2408	0.0625744686822482\\
%2410	0.0623312251087447\\
%2412	0.0620889270875934\\
%2414	0.0618475709431812\\
%2416	0.0616071530141832\\
%2418	0.0613676696535071\\
%2420	0.0611291172282375\\
%2422	0.0608914921195815\\
%2424	0.060654790722813\\
%2426	0.0604190094472188\\
%2428	0.0601841447160437\\
%2430	0.0599501929664359\\
%2432	0.059717150649394\\
%2434	0.0594850142297118\\
%2436	0.059253780185926\\
%2438	0.0590234450102618\\
%2440	0.0587940052085803\\
%2442	0.0585654573003248\\
%2444	0.0583377978184691\\
%2446	0.0581110233094637\\
%2448	0.0578851303331842\\
%2450	0.0576601154628789\\
%2452	0.0574359752851166\\
%2454	0.0572127063997353\\
%2456	0.0569903054197901\\
%2458	0.0567687689715021\\
%2460	0.0565480936942074\\
%2462	0.0563282762403056\\
%2464	0.0561093132752093\\
%2466	0.0558912014772939\\
%2468	0.0556739375378463\\
%2470	0.0554575181610158\\
%2472	0.0552419400637629\\
%2474	0.0550271999758109\\
%2476	0.054813294639595\\
%2478	0.0546002208102134\\
%2480	0.0543879752553786\\
%2482	0.0541765547553674\\
%2484	0.0539659561029725\\
%2486	0.0537561761034541\\
%2488	0.0535472115744912\\
%2490	0.0533390593461331\\
%2492	0.0531317162607519\\
%2494	0.0529251791729937\\
%2496	0.0527194449497321\\
%2498	0.0525145104700194\\
%2500	0.0523103726250401\\
%2502	0.0521070283180636\\
%2504	0.0519044744643969\\
%2506	0.0517027079913381\\
%2508	0.0515017258381298\\
%2510	0.0513015249559125\\
%2512	0.0511021023076783\\
%2514	0.0509034548682253\\
%2516	0.050705579624111\\
%2518	0.050508473573607\\
%2520	0.0503121337266538\\
%2522	0.0501165571048145\\
%2524	0.0499217407412307\\
%2526	0.0497276816805765\\
%2528	0.0495343769790144\\
%2530	0.0493418237041502\\
%2532	0.0491500189349892\\
%2534	0.0489589597618906\\
%2536	0.0487686432865247\\
%2538	0.0485790666218283\\
%2540	0.0483902268919607\\
%2542	0.0482021212322608\\
%2544	0.0480147467892028\\
%2546	0.0478281007203536\\
%2548	0.0476421801943291\\
%2550	0.0474569823907518\\
%2552	0.0472725045002077\\
%2554	0.0470887437242037\\
%2556	0.0469056972751251\\
%2558	0.0467233623761934\\
%2560	0.0465417362614246\\
%2562	0.0463608161755862\\
%2564	0.0461805993741562\\
%2566	0.0460010831232816\\
%2568	0.0458222646997364\\
%2570	0.0456441413908804\\
%2572	0.0454667104946183\\
%2574	0.0452899693193584\\
%2576	0.0451139151839721\\
%2578	0.0449385454177532\\
%2580	0.0447638573603767\\
%2582	0.0445898483618595\\
%2584	0.0444165157825195\\
%2586	0.0442438569929359\\
%2588	0.0440718693739089\\
%2590	0.0439005503164203\\
%2592	0.043729897221594\\
%2594	0.0435599075006563\\
%2596	0.0433905785748967\\
%2598	0.0432219078756289\\
%2600	0.0430538928441518\\
%2602	0.0428865309317107\\
%2604	0.0427198195994584\\
%2606	0.0425537563184169\\
%2608	0.0423883385694392\\
%2610	0.0422235638431709\\
%2612	0.0420594296400117\\
%2614	0.0418959334700784\\
%2616	0.0417330728531664\\
%2618	0.0415708453187124\\
%2620	0.0414092484057568\\
%2622	0.0412482796629064\\
%2624	0.0410879366482973\\
%2626	0.0409282169295575\\
%2628	0.0407691180837706\\
%2630	0.0406106376974386\\
%2632	0.0404527733664453\\
%2634	0.0402955226960201\\
%2636	0.0401388833007015\\
%2638	0.0399828528043007\\
%2640	0.0398274288398662\\
%2642	0.0396726090496469\\
%2644	0.0395183910850573\\
%2646	0.0393647726066416\\
%2648	0.0392117512840376\\
%2650	0.0390593247959424\\
%2652	0.0389074908300761\\
%2654	0.0387562470831476\\
%2656	0.0386055912608192\\
%2658	0.0384555210776717\\
%2660	0.0383060342571702\\
%2662	0.0381571285316293\\
%2664	0.0380088016421786\\
%2666	0.0378610513387284\\
%2668	0.0377138753799361\\
%2670	0.0375672715331712\\
%2672	0.0374212375744826\\
%2674	0.0372757712885639\\
%2676	0.0371308704687203\\
%2678	0.0369865329168352\\
%2680	0.0368427564433364\\
%2682	0.0366995388671632\\
%2684	0.0365568780157333\\
%2686	0.0364147717249099\\
%2688	0.0362732178389686\\
%2690	0.036132214210565\\
%2692	0.035991758700702\\
%2694	0.0358518491786972\\
%2696	0.0357124835221509\\
%2698	0.0355736596169137\\
%2700	0.0354353753570544\\
%2702	0.035297628644828\\
%2704	0.0351604173906443\\
%2706	0.0350237395130357\\
%2708	0.0348875929386258\\
%2710	0.0347519756020981\\
%2712	0.0346168854461642\\
%2714	0.0344823204215333\\
%2716	0.0343482784868807\\
%2718	0.0342147576088167\\
%2720	0.0340817557618559\\
%2722	0.0339492709283868\\
%2724	0.0338173010986404\\
%2726	0.0336858442706608\\
%2728	0.0335548984502737\\
%2730	0.0334244616510571\\
%2732	0.0332945318943104\\
%2734	0.033165107209025\\
%2736	0.0330361856318541\\
%2738	0.0329077652070826\\
%2740	0.0327798439865984\\
%2742	0.0326524200298617\\
%2744	0.0325254914038763\\
%2746	0.0323990561831601\\
%2748	0.0322731124497158\\
%2750	0.032147658293002\\
%2752	0.0320226918099038\\
%2754	0.0318982111047044\\
%2756	0.0317742142890561\\
%2758	0.0316506994819519\\
%2760	0.0315276648096965\\
%2762	0.0314051084058783\\
%2764	0.0312830284113408\\
%2766	0.0311614229741548\\
%2768	0.0310402902495898\\
%2770	0.0309196284000863\\
%2772	0.030799435595228\\
%2774	0.0306797100117138\\
%2776	0.0305604498333302\\
%2778	0.0304416532509241\\
%2780	0.0303233184623746\\
%2782	0.0302054436725665\\
%2784	0.0300880270933625\\
%2786	0.0299710669435763\\
%2788	0.0298545614489457\\
%2790	0.0297385088421054\\
%2792	0.0296229073625602\\
%2794	0.0295077552566587\\
%2796	0.029393050777566\\
%2798	0.029278792185238\\
%2800	0.0291649777463945\\
%2802	0.0290516057344928\\
%2804	0.0289386744297021\\
%2806	0.0288261821188767\\
%2808	0.0287141270955307\\
%2810	0.0286025076598113\\
%2812	0.0284913221184739\\
%2814	0.0283805687848559\\
%2816	0.028270245978851\\
%2818	0.0281603520268841\\
%2820	0.0280508852618857\\
%2822	0.0279418440232666\\
%2824	0.027833226656893\\
%2826	0.0277250315150607\\
%2828	0.0276172569564708\\
%2830	0.0275099013462048\\
%2832	0.0274029630556991\\
%2834	0.0272964404627211\\
%2836	0.0271903319513441\\
%2838	0.027084635911923\\
%2840	0.0269793507410698\\
%2842	0.0268744748416293\\
%2844	0.0267700066226548\\
%2846	0.0266659444993841\\
%2848	0.0265622868932154\\
%2850	0.0264590322316834\\
%2852	0.0263561789484352\\
%2854	0.0262537254832069\\
%2856	0.0261516702817997\\
%2858	0.0260500117960563\\
%2860	0.0259487484838377\\
%2862	0.0258478788089995\\
%2864	0.0257474012413686\\
%2866	0.0256473142567202\\
%2868	0.0255476163367546\\
%2870	0.025448305969074\\
%2872	0.0253493816471599\\
%2874	0.0252508418703498\\
%2876	0.0251526851438147\\
%2878	0.0250549099785367\\
%2880	0.0249575148912858\\
%2882	0.0248604984045976\\
%2884	0.0247638590467515\\
%2886	0.0246675953517473\\
%2888	0.024571705859284\\
%2890	0.0244761891147369\\
%2892	0.024381043669136\\
%2894	0.0242862680791435\\
%2896	0.0241918609070326\\
%2898	0.024097820720665\\
%2900	0.0240041460934699\\
%2902	0.0239108356044216\\
%2904	0.0238178878380185\\
%2906	0.0237253013842613\\
%2908	0.023633074838632\\
%2910	0.0235412068020719\\
%2912	0.0234496958809612\\
%2914	0.0233585406870974\\
%2916	0.0232677398376741\\
%2918	0.0231772919552604\\
%2920	0.0230871956677799\\
%2922	0.0229974496084897\\
%2924	0.0229080524159599\\
%2926	0.0228190027340527\\
%2928	0.0227302992119021\\
%2930	0.0226419405038932\\
%2932	0.0225539252696418\\
%2934	0.0224662521739743\\
%2936	0.0223789198869073\\
%2938	0.022291927083627\\
%2940	0.02220527244447\\
%2942	0.0221189546549026\\
%2944	0.0220329724055008\\
%2946	0.021947324391931\\
%2948	0.0218620093149298\\
%2950	0.0217770258802844\\
%2952	0.0216923727988128\\
%2954	0.0216080487863445\\
%2956	0.021524052563701\\
%2958	0.0214403828566763\\
%2960	0.0213570383960173\\
%2962	0.0212740179174053\\
%2964	0.0211913201614357\\
%2966	0.0211089438736001\\
%2968	0.0210268878042665\\
%2970	0.0209451507086606\\
%2972	0.0208637313468469\\
%2974	0.0207826284837096\\
%2976	0.0207018408889344\\
%2978	0.0206213673369894\\
%2980	0.0205412066071069\\
%2982	0.0204613574832644\\
%2984	0.0203818187541664\\
%2986	0.0203025892132263\\
%2988	0.0202236676585475\\
%2990	0.0201450528929057\\
%2992	0.0200667437237305\\
%2994	0.0199887389630872\\
%2996	0.019911037427659\\
%2998	0.019833637938729\\
%3000	0.0197565393221623\\
%3002	0.0196797404083883\\
%3004	0.0196032400323825\\
%3006	0.0195270370336493\\
%3008	0.0194511302562043\\
%3010	0.0193755185485567\\
%3012	0.0193002007636919\\
%3014	0.019225175759054\\
%3016	0.0191504423965286\\
%3018	0.0190759995424252\\
%3020	0.0190018460674606\\
%3022	0.0189279808467412\\
%3024	0.0188544027597462\\
%3026	0.0187811106903106\\
%3028	0.0187081035266081\\
%3030	0.0186353801611346\\
%3032	0.018562939490691\\
%3034	0.0184907804163667\\
%3036	0.0184189018435227\\
%3038	0.0183473026817754\\
%3040	0.0182759818449797\\
%3042	0.0182049382512125\\
%3044	0.0181341708227566\\
%3046	0.0180636784860841\\
%3048	0.0179934601718402\\
%3050	0.0179235148148269\\
%3052	0.0178538413539871\\
%3054	0.0177844387323881\\
%3056	0.017715305897206\\
%3058	0.0176464417997092\\
%3060	0.0175778453952429\\
%3062	0.0175095156432135\\
%3064	0.017441451507072\\
%3066	0.017373651954299\\
%3068	0.0173061159563885\\
%3070	0.0172388424888329\\
%3072	0.0171718305311071\\
%3074	0.0171050790666529\\
%3076	0.0170385870828637\\
%3078	0.0169723535710694\\
%3080	0.0169063775265206\\
%3082	0.0168406579483739\\
%3084	0.0167751938396761\\
%3086	0.0167099842073499\\
%3088	0.0166450280621779\\
%3090	0.0165803244187883\\
%3092	0.0165158722956396\\
%3094	0.0164516707150058\\
%3096	0.0163877187029617\\
%3098	0.0163240152893678\\
%3100	0.0162605595078561\\
%3102	0.0161973503958148\\
%3104	0.0161343869943743\\
%3106	0.0160716683483922\\
%3108	0.0160091935064391\\
%3110	0.0159469615207839\\
%3112	0.0158849714473798\\
%3114	0.0158232223458495\\
%3116	0.0157617132794714\\
%3118	0.0157004433151653\\
%3120	0.0156394115234778\\
%3122	0.0155786169785687\\
%3124	0.0155180587581969\\
%3126	0.015457735943706\\
%3128	0.015397647620011\\
%3130	0.0153377928755838\\
%3132	0.0152781708024399\\
%3134	0.0152187804961242\\
%3136	0.0151596210556974\\
%3138	0.0151006915837226\\
%3140	0.0150419911862513\\
%3142	0.0149835189728102\\
%3144	0.0149252740563873\\
%3146	0.0148672555534187\\
%3148	0.0148094625837753\\
%3150	0.0147518942707491\\
%3152	0.0146945497410403\\
%3154	0.0146374281247436\\
%3156	0.0145805285553354\\
%3158	0.0145238501696606\\
%3160	0.0144673921079192\\
%3162	0.0144111535136536\\
%3164	0.0143551335337355\\
%3166	0.0142993313183527\\
%3168	0.0142437460209968\\
%3170	0.0141883767984498\\
%3172	0.0141332228107716\\
%3174	0.014078283221287\\
%3176	0.0140235571965735\\
%3178	0.0139690439064479\\
%3180	0.0139147425239546\\
%3182	0.0138606522253521\\
%3184	0.0138067721901016\\
%3186	0.0137531016008533\\
%3188	0.0136996396434352\\
%3190	0.01364638550684\\
%3192	0.0135933383832128\\
%3194	0.0135404974678394\\
%3196	0.0134878619591335\\
%3198	0.0134354310586248\\
%3200	0.013383203970947\\
%3202	0.0133311799038254\\
%3204	0.0132793580680653\\
%3206	0.0132277376775396\\
%3208	0.0131763179491773\\
%3210	0.0131250981029514\\
%3212	0.0130740773618667\\
%3214	0.0130232549519488\\
%3216	0.0129726301022317\\
%3218	0.0129222020447466\\
%3220	0.0128719700145098\\
%3222	0.0128219332495113\\
%3224	0.0127720909907032\\
%3226	0.0127224424819885\\
%3228	0.0126729869702089\\
%3230	0.0126237237051343\\
%3232	0.0125746519394506\\
%3234	0.0125257709287487\\
%3236	0.0124770799315136\\
%3238	0.0124285782091124\\
%3240	0.0123802650257835\\
%3242	0.0123321396486255\\
%3244	0.012284201347586\\
%3246	0.0122364493954505\\
%3248	0.0121888830678311\\
%3250	0.0121415016431562\\
%3252	0.012094304402659\\
%3254	0.0120472906303667\\
%3256	0.0120004596130895\\
%3258	0.0119538106404103\\
%3260	0.0119073430046734\\
%3262	0.0118610560009738\\
%3264	0.0118149489271471\\
%3266	0.0117690210837579\\
%3268	0.0117232717740899\\
%3270	0.0116777003041352\\
%3272	0.0116323059825837\\
%3274	0.0115870881208123\\
%3276	0.0115420460328751\\
%3278	0.0114971790354926\\
%3280	0.0114524864480412\\
%3282	0.0114079675925433\\
%3284	0.0113636217936567\\
%3286	0.0113194483786642\\
%3288	0.0112754466774641\\
%3290	0.011231616022559\\
%3292	0.0111879557490469\\
%3294	0.0111444651946098\\
%3296	0.0111011436995046\\
%3298	0.0110579906065529\\
%3300	0.0110150052611309\\
%3302	0.0109721870111592\\
%3304	0.0109295352070936\\
%3306	0.0108870492019146\\
%3308	0.010844728351118\\
%3310	0.0108025720127047\\
%3312	0.0107605795471714\\
%3314	0.0107187503175009\\
%3316	0.0106770836891518\\
%3318	0.0106355790300498\\
%3320	0.0105942357105773\\
%3322	0.0105530531035645\\
%3324	0.0105120305842791\\
%3326	0.010471167530418\\
%3328	0.0104304633220963\\
%3330	0.0103899173418396\\
%3332	0.0103495289745733\\
%3334	0.0103092976076137\\
%3336	0.0102692226306591\\
%3338	0.0102293034357799\\
%3340	0.0101895394174099\\
%3342	0.0101499299723368\\
%3344	0.0101104744996931\\
%3346	0.0100711724009472\\
%3348	0.0100320230798939\\
%3350	0.00999302594264592\\
%3352	0.00995418039762425\\
%3354	0.00991548585554964\\
%3356	0.00987694172943364\\
%3358	0.00983854743456945\\
%3360	0.00980030238852318\\
%3362	0.00976220601112513\\
%3364	0.00972425772446072\\
%3366	0.009686456952862\\
%3368	0.00964880312289867\\
%3370	0.00961129566336972\\
%3372	0.00957393400529432\\
%3374	0.00953671758190346\\
%3376	0.00949964582863146\\
%3378	0.00946271818310704\\
%3380	0.00942593408514517\\
%3382	0.00938929297673843\\
%3384	0.00935279430204838\\
%3386	0.00931643750739742\\
%3388	0.00928022204126014\\
%3390	0.00924414735425506\\
%3392	0.00920821289913633\\
%3394	0.00917241813078534\\
%3396	0.00913676250620252\\
%3398	0.00910124548449913\\
%3400	0.00906586652688897\\
%3402	0.00903062509668033\\
%3404	0.00899552065926761\\
%3406	0.00896055268212354\\
%3408	0.00892572063479073\\
%3410	0.00889102398887391\\
%3412	0.00885646221803187\\
%3414	0.00882203479796929\\
%3416	0.00878774120642913\\
%3418	0.00875358092318432\\
%3420	0.00871955343003019\\
%3422	0.00868565821077635\\
%3424	0.00865189475123899\\
%3426	0.00861826253923328\\
%3428	0.00858476106456506\\
%3430	0.00855138981902365\\
%3432	0.00851814829637385\\
%3434	0.00848503599234825\\
%3436	0.00845205240463989\\
%3438	0.00841919703289415\\
%3440	0.00838646937870165\\
%3442	0.0083538689455903\\
%3444	0.00832139523901801\\
%3446	0.00828904776636503\\
%3448	0.00825682603692654\\
%3450	0.00822472956190537\\
%3452	0.00819275785440432\\
%3454	0.00816091042941901\\
%3456	0.00812918680383015\\
%3458	0.00809758649639669\\
%3460	0.0080661090277482\\
%3462	0.00803475392037773\\
%3464	0.00800352069863449\\
%3466	0.00797240888871667\\
%3468	0.00794141801866432\\
%3470	0.00791054761835213\\
%3472	0.00787979721948214\\
%3474	0.00784916635557686\\
%3476	0.0078186545619722\\
%3478	0.0077882613758102\\
%3480	0.00775798633603233\\
%3482	0.00772782898337225\\
%3484	0.00769778886034882\\
%3486	0.00766786551125931\\
%3488	0.0076380584821725\\
%3490	0.00760836732092158\\
%3492	0.00757879157709758\\
%3494	0.00754933080204223\\
%3496	0.00751998454884155\\
%3498	0.00749075237231848\\
%3500	0.00746163382902691\\
%3502	0.00743262847724417\\
%3504	0.00740373587696475\\
%3506	0.00737495558989371\\
%3508	0.00734628717943979\\
%3510	0.00731773021070884\\
%3512	0.0072892842504974\\
%3514	0.00726094886728577\\
%3516	0.00723272363123179\\
%3518	0.00720460811416431\\
%3520	0.00717660188957635\\
%3522	0.00714870453261917\\
%3524	0.00712091562009528\\
%3526	0.00709323473045242\\
%3528	0.00706566144377705\\
%3530	0.00703819534178779\\
%3532	0.00701083600782924\\
%3534	0.0069835830268658\\
%3536	0.00695643598547515\\
%3538	0.00692939447184203\\
%3540	0.00690245807575196\\
%3542	0.00687562638858519\\
%3544	0.00684889900331043\\
%3546	0.0068222755144784\\
%3548	0.00679575551821607\\
%3550	0.00676933861222042\\
%3552	0.0067430243957521\\
%3554	0.00671681246962976\\
%3556	0.0066907024362236\\
%3558	0.00666469389944958\\
%3560	0.00663878646476332\\
%3562	0.00661297973915421\\
%3564	0.00658727333113936\\
%3566	0.00656166685075755\\
%3568	0.00653615990956361\\
%3570	0.00651075212062223\\
%3572	0.00648544309850238\\
%3574	0.00646023245927111\\
%3576	0.00643511982048805\\
%3578	0.00641010480119945\\
%3580	0.0063851870219324\\
%3582	0.00636036610468912\\
%3584	0.0063356416729412\\
%3586	0.00631101335162394\\
%3588	0.00628648076713055\\
%3590	0.00626204354730658\\
%3592	0.00623770132144416\\
%3594	0.00621345372027668\\
%3596	0.00618930037597271\\
%3598	0.00616524092213086\\
%3600	0.00614127499377394\\
%3602	0.00611740222734355\\
%3604	0.00609362226069458\\
%3606	0.0060699347330897\\
%3608	0.00604633928519367\\
%3610	0.00602283555906833\\
%3612	0.00599942319816672\\
%3614	0.00597610184732805\\
%3616	0.00595287115277194\\
%3618	0.00592973076209342\\
%3620	0.00590668032425735\\
%3622	0.00588371948959308\\
%3624	0.00586084790978937\\
%3626	0.0058380652378888\\
%3628	0.00581537112828274\\
%3630	0.00579276523670609\\
%3632	0.00577024722023198\\
%3634	0.00574781673726658\\
%3636	0.00572547344754373\\
%3638	0.00570321701212032\\
%3640	0.00568104709337057\\
%3642	0.00565896335498117\\
%3644	0.00563696546194615\\
%3646	0.00561505308056187\\
%3648	0.00559322587842191\\
%3650	0.00557148352441185\\
%3652	0.00554982568870448\\
%3654	0.0055282520427547\\
%3656	0.00550676225929459\\
%3658	0.00548535601232846\\
%3660	0.00546403297712767\\
%3662	0.00544279283022613\\
%3664	0.00542163524941494\\
%3666	0.0054005599137377\\
%3668	0.00537956650348586\\
%3670	0.00535865470019349\\
%3672	0.00533782418663262\\
%3674	0.00531707464680855\\
%3676	0.00529640576595484\\
%3678	0.00527581723052868\\
%3680	0.00525530872820605\\
%3682	0.005234879947877\\
%3684	0.00521453057964103\\
%3686	0.00519426031480226\\
%3688	0.00517406884586469\\
%3690	0.00515395586652782\\
%3692	0.0051339210716817\\
%3694	0.00511396415740241\\
%3696	0.0050940848209476\\
%3698	0.00507428276075156\\
%3700	0.00505455767642108\\
%3702	0.00503490926873047\\
%3704	0.00501533723961727\\
%3706	0.00499584129217767\\
%3708	0.00497642113066197\\
%3710	0.00495707646047022\\
%3712	0.00493780698814757\\
%3714	0.00491861242137992\\
%3716	0.00489949246898959\\
%3718	0.00488044684093054\\
%3720	0.00486147524828445\\
%3722	0.004842577403256\\
%3724	0.00482375301916869\\
%3726	0.00480500181046019\\
%3728	0.00478632349267847\\
%3730	0.00476771778247711\\
%3732	0.00474918439761119\\
%3734	0.00473072305693294\\
%3736	0.00471233348038742\\
%3738	0.00469401538900841\\
%3740	0.00467576850491416\\
%3742	0.00465759255130296\\
%3744	0.00463948725244925\\
%3746	0.00462145233369926\\
%3748	0.00460348752146671\\
%3750	0.0045855925432291\\
%3752	0.00456776712752307\\
%3754	0.00455001100394051\\
%3756	0.00453232390312462\\
%3758	0.00451470555676563\\
%3760	0.00449715569759666\\
%3762	0.00447967405938984\\
%3764	0.00446226037695216\\
%3766	0.00444491438612151\\
%3768	0.00442763582376266\\
%3770	0.00441042442776326\\
%3772	0.0043932799370297\\
%3774	0.00437620209148359\\
%3776	0.0043591906320573\\
%3778	0.00434224530069047\\
%3780	0.00432536584032565\\
%3782	0.00430855199490488\\
%3784	0.00429180350936538\\
%3786	0.00427512012963591\\
%3788	0.00425850160263295\\
%3790	0.0042419476762567\\
%3792	0.00422545809938745\\
%3794	0.00420903262188153\\
%3796	0.00419267099456765\\
%3798	0.00417637296924324\\
%3800	0.00416013829867048\\
%3802	0.00414396673657254\\
%3804	0.00412785803763011\\
%3806	0.00411181195747737\\
%3808	0.0040958282526985\\
%3810	0.00407990668082385\\
%3812	0.00406404700032625\\
%3814	0.00404824897061753\\
%3816	0.00403251235204479\\
%3818	0.00401683690588657\\
%3820	0.00400122239434945\\
%3822	0.00398566858056434\\
%3824	0.00397017522858306\\
%3826	0.00395474210337443\\
%3828	0.00393936897082105\\
%3830	0.00392405559771553\\
%3832	0.00390880175175703\\
%3834	0.00389360720154771\\
%3836	0.00387847171658926\\
%3838	0.00386339506727938\\
%3840	0.00384837702490819\\
%3842	0.00383341736165502\\
%3844	0.00381851585058485\\
%3846	0.00380367226564462\\
%3848	0.00378888638166003\\
%3850	0.00377415797433222\\
%3852	0.00375948682023416\\
%3854	0.00374487269680722\\
%3856	0.00373031538235822\\
%3858	0.00371581465605546\\
%3860	0.00370137029792587\\
%3862	0.00368698208885133\\
%3864	0.00367264981056559\\
%3866	0.00365837324565076\\
%3868	0.00364415217753424\\
%3870	0.00362998639048526\\
%3872	0.00361587566961155\\
%3874	0.00360181980085633\\
%3876	0.00358781857099486\\
%3878	0.00357387176763124\\
%3880	0.00355997917919525\\
%3882	0.00354614059493906\\
%3884	0.00353235580493408\\
%3886	0.00351862460006767\\
%3888	0.0035049467720403\\
%3890	0.00349132211336203\\
%3892	0.00347775041734939\\
%3894	0.00346423147812251\\
%3896	0.00345076509060171\\
%3898	0.0034373510505046\\
%3900	0.00342398915434276\\
%3902	0.00341067919941893\\
%3904	0.00339742098382371\\
%3906	0.00338421430643262\\
%3908	0.00337105896690296\\
%3910	0.0033579547656709\\
%3912	0.00334490150394818\\
%3914	0.00333189898371953\\
%3916	0.00331894700773922\\
%3918	0.00330604537952829\\
%3920	0.00329319390337168\\
%3922	0.00328039238431494\\
%3924	0.00326764062816163\\
%3926	0.00325493844147018\\
%3928	0.00324228563155086\\
%3930	0.00322968200646306\\
%3932	0.00321712737501223\\
%3934	0.00320462154674724\\
%3936	0.00319216433195704\\
%3938	0.00317975554166809\\
%3940	0.00316739498764161\\
%3942	0.00315508248237043\\
%3944	0.00314281783907622\\
%3946	0.00313060087170686\\
%3948	0.00311843139493325\\
%3950	0.00310630922414694\\
%3952	0.00309423417545696\\
%3954	0.0030822060656872\\
%3956	0.00307022471237358\\
%3958	0.00305828993376141\\
%3960	0.0030464015488024\\
%3962	0.00303455937715217\\
%3964	0.00302276323916729\\
%3966	0.00301101295590259\\
%3968	0.00299930834910872\\
%3970	0.00298764924122902\\
%3972	0.00297603545539723\\
%3974	0.00296446681543442\\
%3976	0.00295294314584672\\
%3978	0.00294146427182226\\
%3980	0.00293003001922878\\
%3982	0.00291864021461103\\
%3984	0.00290729468518789\\
%3986	0.00289599325884983\\
%3988	0.00288473576415653\\
%3990	0.00287352203033404\\
%3992	0.00286235188727221\\
%3994	0.0028512251655221\\
%3996	0.00284014169629368\\
%3998	0.00282910131145281\\
%4000	0.00281810384351913\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996099921115598\\
4	0.992241058493671\\
6	0.987450442272157\\
8	0.981748012865779\\
10	0.975156947256348\\
12	0.967703560388974\\
14	0.959417195570826\\
16	0.950330103983391\\
18	0.940477313397837\\
20	0.929896486153623\\
22	0.9186277664225\\
24	0.906713616733312\\
26	0.89419864367791\\
28	0.881129412655827\\
30	0.867554251446745\\
32	0.853523042327827\\
34	0.839087002381392\\
36	0.824298451572488\\
38	0.809210568122732\\
40	0.793877130675416\\
42	0.778352246748845\\
44	0.76269006702392\\
46	0.746944485124625\\
48	0.731168822744395\\
50	0.715415500267259\\
52	0.699735693449894\\
54	0.684178977287168\\
56	0.668792958893191\\
58	0.653622902097841\\
60	0.638711347479441\\
62	0.624097732705584\\
64	0.609818019294183\\
66	0.595904333170477\\
68	0.582384627594025\\
70	0.569282378051644\\
72	0.556616319430899\\
74	0.544400236072212\\
76	0.532642815023397\\
78	0.521347571894082\\
80	0.51051285708062\\
82	0.500131947819568\\
84	0.490193228616663\\
86	0.480680459249355\\
88	0.471573125977682\\
90	0.462846868085289\\
92	0.454473968685183\\
94	0.446423896116318\\
96	0.438663880425951\\
98	0.431159508499397\\
100	0.423875321394391\\
102	0.416775398304031\\
104	0.409823913178528\\
106	0.402985652197818\\
108	0.396226482795426\\
110	0.389513767580375\\
112	0.382816719102254\\
114	0.376106693805232\\
116	0.36935742561481\\
118	0.362545201335646\\
120	0.355648981389806\\
122	0.348650470404124\\
124	0.341534142799007\\
126	0.334287228889072\\
128	0.326899667136249\\
130	0.319364028157029\\
132	0.311675415933477\\
134	0.303831351463393\\
136	0.295831643853798\\
138	0.287678253653504\\
140	0.279375153070656\\
142	0.270928187663751\\
144	0.262344944164406\\
146	0.253634629326242\\
148	0.244807965144495\\
150	0.235877106517423\\
152	0.226855588506557\\
154	0.217758311912389\\
156	0.2086015780714\\
158	0.19940318681304\\
160	0.19018261567897\\
162	0.180961304178775\\
164	0.171763074507039\\
166	0.16261473030687\\
168	0.153546888196226\\
170	0.144595112912925\\
172	0.13580144484095\\
174	0.127216423937083\\
176	0.11890171515348\\
178	0.11093340120831\\
180	0.10340587584\\
182	0.0964359495975115\\
184	0.0901661355123431\\
186	0.0847650151146564\\
188	0.0804213042259565\\
190	0.0771257200807996\\
192	0.0744188243414521\\
194	0.0718979444692265\\
196	0.0692378905571168\\
198	0.0661935112069222\\
200	0.0625919862863933\\
202	0.0583218741369052\\
204	0.0533235666329414\\
206	0.0475845086240618\\
208	0.0411439178303327\\
210	0.0341196077302701\\
212	0.0267997435446623\\
214	0.019960018094309\\
216	0.0152923804956155\\
218	0.013911776293739\\
220	0.0157579770785302\\
222	0.0192700649194476\\
224	0.0232024506261862\\
226	0.0269814890441933\\
228	0.0303647410353058\\
230	0.0332479779817931\\
232	0.0355901145471106\\
234	0.0373842726937783\\
236	0.0386464740325707\\
238	0.0394118507608936\\
240	0.0397346765323621\\
242	0.0396907859418779\\
244	0.0393816634276376\\
246	0.0389393462887145\\
248	0.0385303545610266\\
250	0.0383551473668944\\
252	0.0386379475408295\\
254	0.039473373172282\\
256	0.040447215094\\
258	0.0412848747206519\\
260	0.0418326690711508\\
262	0.0420331413351108\\
264	0.0419079933552201\\
266	0.0415506384134905\\
268	0.041125733203537\\
270	0.0407719770633682\\
272	0.0403550933493514\\
274	0.0397832360806064\\
276	0.0390040840323373\\
278	0.0380019817130085\\
280	0.0367968879947655\\
282	0.0354459581826929\\
284	0.0340473187823397\\
286	0.0326249958130705\\
288	0.0310989423693116\\
290	0.0294872529635617\\
292	0.0278058405894154\\
294	0.0260561952551746\\
296	0.024247466825011\\
298	0.0223875470095954\\
300	0.0204846392640069\\
302	0.0185469107886632\\
304	0.0165824649924668\\
306	0.0145993147395948\\
308	0.0126053564519471\\
310	0.0106083451353949\\
312	0.00861587039393795\\
314	0.00663533349168737\\
316	0.00467392551827582\\
318	0.00273860670885715\\
320	0.000836086965315704\\
322	0.00102719237931648\\
324	0.0028450755159378\\
326	0.00461170780139979\\
328	0.00632155005971445\\
330	0.00796939151949513\\
332	0.00955036136949522\\
334	0.0110599389189164\\
336	0.012493962353936\\
338	0.0138486360866449\\
340	0.0151205366972703\\
342	0.0163066174751702\\
344	0.0174042115686178\\
346	0.0184110337578229\\
348	0.0193251808699569\\
350	0.0201451308591431\\
352	0.0208697405784343\\
354	0.0214982422747063\\
356	0.0220302388411523\\
358	0.0224656978656424\\
360	0.0228049445166174\\
362	0.0230486533114008\\
364	0.0231978388148363\\
366	0.0232538453189702\\
368	0.023218335557109\\
370	0.0230932785079715\\
372	0.0228809363478262\\
374	0.0225838506104488\\
376	0.022204827616452\\
378	0.0217469232350248\\
380	0.0212134270423706\\
382	0.0206078459421503\\
384	0.0199338873140222\\
386	0.0191954417569171\\
388	0.0183965654940054\\
390	0.0175414625063993\\
392	0.0166344664624884\\
394	0.0156800225094463\\
396	0.0146826689928537\\
398	0.0136470191695869\\
400	0.0125777429781067\\
402	0.0114795489290712\\
404	0.0103571661777827\\
406	0.00921532683838319\\
408	0.00805874859792761\\
410	0.00689211768651594\\
412	0.00572007225754432\\
414	0.00454718622986765\\
416	0.00337795364124864\\
418	0.00221677355991946\\
420	0.00106793559840968\\
422	6.43939289933412e-05\\
424	0.00117618516667311\\
426	0.00226355716050142\\
428	0.00332278955060266\\
430	0.00435033348474844\\
432	0.00534282172624943\\
434	0.00629707793343458\\
436	0.00721012509106889\\
438	0.00807919307733913\\
440	0.00890172535332915\\
442	0.00967538476518959\\
444	0.010398058452485\\
446	0.0110678618594484\\
448	0.0116831418490872\\
450	0.0122424789232577\\
452	0.01274468855493\\
454	0.0131888216419187\\
456	0.013574164094318\\
458	0.0139002355707693\\
460	0.0141667873814772\\
462	0.0143737995785791\\
464	0.0145214772570486\\
466	0.0146102460917766\\
468	0.0146407471388034\\
470	0.0146138309308819\\
472	0.0145305508996133\\
474	0.0143921561583229\\
476	0.0142000836816162\\
478	0.0139559499191811\\
480	0.0136615418828649\\
482	0.0133188077473681\\
484	0.0129298470060431\\
486	0.0124969002242695\\
488	0.0120223384337013\\
490	0.0115086522113333\\
492	0.0109584404878269\\
494	0.01037439912986\\
496	0.00975930934142832\\
498	0.00911602592902597\\
500	0.008447465475473\\
502	0.00775659446684032\\
504	0.00704641741645132\\
506	0.00631996502932001\\
508	0.00558028244961464\\
510	0.0048304176328292\\
512	0.00407340988330016\\
514	0.00331227859652659\\
516	0.00255001224445153\\
518	0.0017895576404446\\
520	0.00103380951918818\\
522	0.000285600465035655\\
524	0.000452308779327598\\
526	0.0011772385939165\\
528	0.00188659932407766\\
530	0.00257789965861007\\
532	0.00324875451931812\\
534	0.00389689244004976\\
536	0.0045201624154358\\
538	0.00511654020174746\\
540	0.00568413405452898\\
542	0.00622118988992385\\
544	0.0067260958588935\\
546	0.00719738632581406\\
548	0.00763374524522767\\
550	0.00803400893280397\\
552	0.00839716822883128\\
554	0.00872237005479956\\
556	0.00900891836584431\\
558	0.00925627450399105\\
560	0.00946405695926327\\
562	0.00963204054778539\\
564	0.00976015501802273\\
566	0.00984848309824256\\
568	0.00989725800014887\\
570	0.0099068603954355\\
572	0.0098778148837082\\
574	0.00981078597184285\\
576	0.00970657358637125\\
578	0.00956610814190992\\
580	0.00939044518996976\\
582	0.00918075967370257\\
584	0.00893833981524565\\
586	0.00866458066332536\\
588	0.00836097732966014\\
590	0.00802911794347392\\
592	0.00767067635407789\\
594	0.00728740461201441\\
596	0.00688112525966912\\
598	0.00645372346255472\\
600	0.00600713901264779\\
602	0.00554335823522226\\
604	0.00506440583056713\\
606	0.0045723366818093\\
608	0.00406922765977959\\
610	0.00355716945547135\\
612	0.00303825847014259\\
614	0.00251458879250997\\
616	0.00198824429178456\\
618	0.0014612908544955\\
620	0.000935768792162281\\
622	0.000413685445892684\\
624	0.00010299198707621\\
626	0.000612343381020691\\
628	0.00111250234089596\\
630	0.00160166257164825\\
632	0.00207808393764265\\
634	0.00254009819357835\\
636	0.00298611436971684\\
638	0.00341462379574826\\
640	0.00382420474915998\\
642	0.00421352671554041\\
644	0.00458135424985336\\
646	0.00492655042933323\\
648	0.00524807989029054\\
650	0.00554501144275399\\
652	0.00581652025852182\\
654	0.00606188962984044\\
656	0.00628051229755135\\
658	0.00647189134917\\
660	0.00663564068895132\\
662	0.00677148508356257\\
664	0.00687925978852404\\
666	0.00695890976206968\\
668	0.007010488474538\\
670	0.00703415632280892\\
672	0.00703017866065887\\
674	0.00699892345720213\\
676	0.00694085859682722\\
678	0.00685654883520687\\
680	0.00674665242706873\\
682	0.0066119174424459\\
684	0.0064531777890848\\
686	0.00627134895957259\\
688	0.00606742352254874\\
690	0.0058424663780867\\
692	0.00559760979797017\\
694	0.00533404827214201\\
696	0.00505303318307532\\
698	0.00475586733019432\\
700	0.00444389932677053\\
702	0.00411851789192964\\
704	0.00378114606052268\\
706	0.00343323533365446\\
708	0.00307625979261223\\
710	0.00271171019880319\\
712	0.00234108810209573\\
714	0.00196589997966046\\
716	0.00158765142703248\\
718	0.00120784142266512\\
720	0.000827956686717908\\
722	0.000449466154225517\\
724	7.38155821289899e-05\\
726	0.000297577691081051\\
728	0.000663329815150159\\
730	0.00102209531016517\\
732	0.00137257174477382\\
734	0.00171350419526729\\
736	0.00204368947127381\\
738	0.0023619800948535\\
740	0.00266728802086306\\
742	0.0029585880875714\\
744	0.00323492118764749\\
746	0.00349539715080618\\
748	0.00373919733058225\\
750	0.00396557688889977\\
752	0.00417386677331426\\
754	0.00436347538301846\\
756	0.00453388992091635\\
758	0.00468467743028435\\
760	0.00481548551573892\\
762	0.00492604274942209\\
764	0.00501615876449075\\
766	0.00508572403914696\\
768	0.00513470937557677\\
770	0.0051631650792628\\
772	0.00517121984520194\\
774	0.00515907935858977\\
776	0.00512702461852521\\
778	0.00507540999423254\\
780	0.00500466102420185\\
782	0.00491527196950015\\
784	0.00480780313330504\\
786	0.00468287795946018\\
788	0.00454117992354146\\
790	0.00438344923055429\\
792	0.00421047933395534\\
794	0.00402311329120104\\
796	0.00382223997147439\\
798	0.0036087901316255\\
800	0.00338373237668017\\
802	0.00314806902152537\\
804	0.0029028318705731\\
806	0.00264907793232303\\
808	0.00238788508581024\\
810	0.00212034771591357\\
812	0.00184757233443494\\
814	0.001570673203727\\
816	0.00129076797945314\\
818	0.00100897338881127\\
820	0.000726400960238347\\
822	0.00044415282024609\\
824	0.000163317572612186\\
826	0.000115033725324306\\
828	0.000389851475043342\\
830	0.000660111324252998\\
832	0.000924817816303332\\
834	0.00118300788924066\\
836	0.00143375421284427\\
838	0.00167616835272153\\
840	0.0019094037513134\\
842	0.00213265851646202\\
844	0.00234517800902158\\
846	0.00254625722184644\\
848	0.00273524294336106\\
850	0.00291153569980468\\
852	0.00307459147114633\\
854	0.00322392317657635\\
856	0.00335910192639348\\
858	0.00347975803803125\\
860	0.00358558181487993\\
862	0.00367632408747575\\
864	0.00375179651753407\\
866	0.00381187166619666\\
868	0.00385648282874288\\
870	0.00388562363887611\\
872	0.00389934744653714\\
874	0.00389776647401452\\
876	0.00388105075591167\\
878	0.00384942686929324\\
880	0.0038031764610604\\
882	0.00374263458030363\\
884	0.00366818782403794\\
886	0.00358027230534774\\
888	0.00347937145354606\\
890	0.00336601365649356\\
892	0.00324076975571357\\
894	0.00310425040538997\\
896	0.00295710330673565\\
898	0.00280001032957295\\
900	0.00263368453327544\\
902	0.00245886709947361\\
904	0.00227632418913882\\
906	0.00208684373681354\\
908	0.00189123219486367\\
910	0.00169031124068979\\
912	0.00148491445983764\\
914	0.00127588401790934\\
916	0.00106406733408789\\
918	0.00085031376894916\\
920	0.000635471339052465\\
922	0.000420383470572057\\
924	0.000205885803956463\\
926	7.19693870959476e-06\\
928	0.000218054012327368\\
930	0.000425891622469332\\
932	0.000629935803643754\\
934	0.000829435192120347\\
936	0.00102366368380486\\
938	0.00121192296818083\\
940	0.0013935449299003\\
942	0.00156789391019393\\
944	0.00173436882088197\\
946	0.00189240510440278\\
948	0.00204147653392625\\
950	0.00218109684828773\\
952	0.00231082121716164\\
954	0.00243024753258397\\
956	0.00253901752363261\\
958	0.00263681769178241\\
960	0.00272338006515672\\
962	0.00279848277060624\\
964	0.00286195042324994\\
966	0.00291365433381194\\
968	0.00295351253477925\\
970	0.002981489627085\\
972	0.00299759644968913\\
974	0.00300188957507993\\
976	0.00299447063435318\\
978	0.00297548547613917\\
980	0.00294512316423978\\
982	0.00290361481940355\\
984	0.00285123231120864\\
986	0.00278828680653584\\
988	0.00271512718159765\\
990	0.0026321383049406\\
992	0.00253973919925871\\
994	0.00243838109024052\\
996	0.00232854535102271\\
998	0.00221074135113989\\
1000	0.00208550421913538\\
1002	0.00195339252823867\\
1004	0.00181498591471973\\
1006	0.00167088263869003\\
1008	0.00152169709724912\\
1010	0.00136805729995826\\
1012	0.00121060231667248\\
1014	0.00104997970776844\\
1016	0.000886842946779263\\
1018	0.000721848845376477\\
1020	0.000555654990536584\\
1022	0.000388917203588755\\
1024	0.000222287030661985\\
1026	5.64092738408492e-05\\
1028	0.000108080427907569\\
1030	0.000270557959248296\\
1032	0.000430413021956598\\
1034	0.000587051353216426\\
1036	0.000739896860963512\\
1038	0.000888393668885819\\
1040	0.00103200806411123\\
1042	0.0011702303410506\\
1044	0.00130257653532114\\
1046	0.0014285900421549\\
1048	0.00154784311419056\\
1050	0.00165993823405546\\
1052	0.00176450935766932\\
1054	0.00186122302472848\\
1056	0.00194977933337736\\
1058	0.00202991277661525\\
1060	0.00210139293854137\\
1062	0.00216402504909395\\
1064	0.00221765039649326\\
1066	0.00226214659714905\\
1068	0.00229742772333967\\
1070	0.00232344428951454\\
1072	0.00234018309859882\\
1074	0.00234766695020674\\
1076	0.00234595421317752\\
1078	0.00233513826534406\\
1080	0.00231534680392795\\
1082	0.00228674103041446\\
1084	0.0022495147142073\\
1086	0.00220389313978671\\
1088	0.00215013194249477\\
1090	0.00208851583845267\\
1092	0.00201935725446687\\
1094	0.00194299486411158\\
1096	0.00185979203647386\\
1098	0.00177013520432459\\
1100	0.00167443215872363\\
1102	0.00157311027728483\\
1104	0.00146661469351283\\
1106	0.00135540641478123\\
1108	0.0012399603966513\\
1110	0.0011207635813223\\
1112	0.000998312908074227\\
1114	0.000873113303597368\\
1116	0.000745675660107796\\
1118	0.000616514809122257\\
1120	0.000486147498711991\\
1122	0.000355090381968161\\
1124	0.000223858024300068\\
1126	9.29609370449972e-05\\
1128	3.70963553014924e-05\\
1130	0.000165817207118515\\
1132	0.000292714696063154\\
1134	0.000417313413194291\\
1136	0.000539151192437295\\
1138	0.00065778077329746\\
1140	0.00077277139104381\\
1142	0.000883710288913262\\
1144	0.000990204147232788\\
1146	0.00109188042472374\\
1148	0.00118838860762951\\
1150	0.00127940136270152\\
1152	0.00136461559048217\\
1154	0.00144375337573734\\
1156	0.00151656283231456\\
1158	0.00158281884013018\\
1160	0.00164232367242583\\
1162	0.00169490751186785\\
1164	0.0017404288545064\\
1166	0.00177877480104721\\
1168	0.00180986123532536\\
1170	0.00183363289030709\\
1172	0.00185006330236947\\
1174	0.00185915465503451\\
1176	0.00186093751374336\\
1178	0.00185547045366207\\
1180	0.00184283958290393\\
1182	0.00182315796393076\\
1184	0.00179656493626352\\
1186	0.00176322534398273\\
1188	0.00172332867183448\\
1190	0.00167708809407258\\
1192	0.00162473944046822\\
1194	0.00156654008419518\\
1196	0.0015027677565585\\
1198	0.00143371929376969\\
1200	0.00135970932118808\\
1202	0.00128106888063918\\
1204	0.00119814400659075\\
1206	0.00111129425711185\\
1208	0.00102089120566361\\
1210	0.00092731689986463\\
1212	0.00083096229345011\\
1214	0.000732225657690564\\
1216	0.000631510978560625\\
1218	0.000529226345947602\\
1220	0.000425782341166034\\
1222	0.000321590428995228\\
1224	0.000217061360386926\\
1226	0.000112603591894289\\
1228	8.62172775704692e-06\\
1230	9.44850095605465e-05\\
1232	0.000196324274742142\\
1234	0.000296512055445088\\
1236	0.000394674083321325\\
1238	0.000490447195193381\\
1240	0.000583480639579381\\
1242	0.000673437324014141\\
1244	0.000759994998877485\\
1246	0.000842847373724776\\
1248	0.000921705162405835\\
1250	0.000996297053564867\\
1252	0.00106637060343144\\
1254	0.00113169304813456\\
1256	0.00119205203310726\\
1258	0.0012472562574877\\
1260	0.00129713603176675\\
1262	0.00134154374728206\\
1264	0.00138035425650579\\
1266	0.00141346516342986\\
1268	0.00144079702369901\\
1270	0.00146229345449509\\
1272	0.00147792115452149\\
1274	0.00148766983477878\\
1276	0.00149155206116065\\
1278	0.00148960301022798\\
1280	0.00148188013984223\\
1282	0.00146846277665146\\
1284	0.00144945162272491\\
1286	0.00142496818392419\\
1288	0.00139515412287719\\
1290	0.0013601705396864\\
1292	0.00132019718375494\\
1294	0.00127543160034939\\
1296	0.00122608821573991\\
1298	0.00117239736495939\\
1300	0.00111460426641341\\
1302	0.00105296794773759\\
1304	0.000987760127452933\\
1306	0.000919264057098431\\
1308	0.000847773328634766\\
1310	0.000773590652005692\\
1312	0.000697026607816723\\
1314	0.000618398380145573\\
1316	0.000538028474533366\\
1318	0.000456243426219491\\
1320	0.000373372503678989\\
1322	0.000289746412496122\\
1324	0.0002056960045655\\
1326	0.00012155099754954\\
1328	3.76387094404137e-05\\
1330	4.57171870243469e-05\\
1332	0.000128197885457616\\
1334	0.000209490637930848\\
1336	0.00028928991374016\\
1338	0.000367298520644623\\
1340	0.00044322868456711\\
1342	0.000516803083942655\\
1344	0.000587755835105357\\
1346	0.000655833425322013\\
1348	0.000720795590311354\\
1350	0.000782416133326706\\
1352	0.000840483683129893\\
1354	0.00089480238843977\\
1356	0.000945192546705096\\
1358	0.000991491165319911\\
1360	0.00103355245367705\\
1362	0.00107124824473287\\
1364	0.00110446834504032\\
1366	0.00113312081248921\\
1368	0.00115713216127979\\
1370	0.00117644749393643\\
1372	0.00119103056045297\\
1374	0.00120086374494113\\
1376	0.00120594798042699\\
1378	0.00120630259271401\\
1380	0.00120196507449692\\
1382	0.00119299079116687\\
1384	0.00117945262000264\\
1386	0.0011614405246834\\
1388	0.00113906106729155\\
1390	0.00111243686019972\\
1392	0.00108170596044321\\
1394	0.00104702120938448\\
1396	0.00100854952066139\\
1398	0.000966471119585322\\
1400	0.000920978737318273\\
1402	0.000872276763303831\\
1404	0.000820580359560154\\
1406	0.000766114540560382\\
1408	0.00070911322252787\\
1410	0.000649818246062266\\
1412	0.000588478376080159\\
1414	0.000525348283113671\\
1416	0.000460687510044465\\
1418	0.00039475942837891\\
1420	0.000327830188172597\\
1422	0.000260167665707806\\
1424	0.000192040413000669\\
1426	0.000123716613175222\\
1428	5.54630456881308e-05\\
1430	1.24559346849272e-05\\
1432	7.9779401271708e-05\\
1434	0.000146250837605042\\
1436	0.000211619094586684\\
1438	0.000275639319220048\\
1440	0.000338073851556743\\
1442	0.000398693086651583\\
1444	0.000457276298479064\\
1446	0.00051361242293846\\
1448	0.000567500797252954\\
1450	0.000618751853257281\\
1452	0.000667187762267824\\
1454	0.000712643029433909\\
1456	0.00075496503567758\\
1458	0.000794014525550619\\
1460	0.000829666039554829\\
1462	0.000861808289700378\\
1464	0.000890344477304493\\
1466	0.000915192552261938\\
1468	0.000936285413252608\\
1470	0.000953571048581417\\
1472	0.000967012617578527\\
1474	0.000976588472716389\\
1476	0.000982292122827596\\
1478	0.000984132138032169\\
1480	0.000982131997201882\\
1482	0.000976329879004623\\
1484	0.000966778397781212\\
1486	0.000953544285709001\\
1488	0.000936708022903711\\
1490	0.000916363417296815\\
1492	0.000892617136306228\\
1494	0.000865588192488151\\
1496	0.000835407385516321\\
1498	0.000802216702988009\\
1500	0.000766168682691261\\
1502	0.000727425739099732\\
1504	0.000686159456975043\\
1506	0.000642549855061862\\
1508	0.000596784622952691\\
1510	0.000549058334278835\\
1512	0.000499571639450971\\
1514	0.000448530441224913\\
1516	0.000396145056411177\\
1518	0.000342629367072328\\
1520	0.00028819996456854\\
1522	0.000233075289811241\\
1524	0.000177474773074049\\
1526	0.000121617976687394\\
1528	6.57237439025361e-05\\
1530	1.00093571657468e-05\\
1532	4.53102910210672e-05\\
1534	0.000100023511549312\\
1536	0.000153922613442638\\
1538	0.000206804676962357\\
1540	0.000258472302260144\\
1542	0.000308734330877727\\
1544	0.000357406537517016\\
1546	0.000404312289639024\\
1548	0.000449283172592621\\
1550	0.000492159578126169\\
1552	0.000532791254291098\\
1554	0.000571037814911782\\
1556	0.000606769206966033\\
1558	0.000639866134395649\\
1560	0.000670220437045213\\
1562	0.00069773542361242\\
1564	0.00072232615767524\\
1566	0.000743919696054942\\
1568	0.000762455278958411\\
1570	0.000777884471536755\\
1572	0.000790171256685965\\
1574	0.000799292079105402\\
1576	0.000805235840817189\\
1578	0.000808003848536377\\
1580	0.000807609713463732\\
1582	0.000804079204251658\\
1584	0.000797450054071049\\
1586	0.000787771722873245\\
1588	0.000775105116109261\\
1590	0.000759522261324971\\
1592	0.000741105944203122\\
1594	0.000719949305767009\\
1596	0.000696155402599591\\
1598	0.000669836732056868\\
1600	0.000641114724577878\\
1602	0.000610119205302194\\
1604	0.000576987827309467\\
1606	0.000541865478885844\\
1608	0.000504903667304511\\
1610	0.000466259881680323\\
1612	0.000426096937519092\\
1614	0.000384582305632613\\
1616	0.000341887428131181\\
1618	0.00029818702423461\\
1620	0.000253658388661688\\
1622	0.000208480685365192\\
1624	0.000162834239376181\\
1626	0.000116899829510137\\
1628	7.0857984660395e-05\\
1630	2.48882863716195e-05\\
1632	2.08313196580791e-05\\
1634	6.61252005538322e-05\\
1636	0.000110820699188895\\
1638	0.000154748780602067\\
1640	0.000197744659533612\\
1642	0.000239648406795404\\
1644	0.000280305532291855\\
1646	0.000319567542612415\\
1648	0.000357292471232295\\
1650	0.000393345379476824\\
1652	0.000427598826532765\\
1654	0.000459933306921325\\
1656	0.000490237653985974\\
1658	0.000518409408089271\\
1660	0.000544355148359607\\
1662	0.000567990786977653\\
1664	0.000589241825145798\\
1666	0.000608043570035623\\
1668	0.000624341312166955\\
1670	0.000638090462827489\\
1672	0.000649256651299791\\
1674	0.000657815781818829\\
1676	0.000663754050340215\\
1678	0.000667067921352245\\
1680	0.00066776406511996\\
1682	0.000665859255896686\\
1684	0.000661380231786974\\
1686	0.000654363517087413\\
1688	0.000644855208070053\\
1690	0.000632910723308582\\
1692	0.000618594519774865\\
1694	0.000601979776056357\\
1696	0.000583148044163719\\
1698	0.000562188871506698\\
1700	0.00053919939472023\\
1702	0.000514283907119422\\
1704	0.000487553401651229\\
1706	0.000459125091290258\\
1708	0.000429121908899007\\
1710	0.000397671988639417\\
1712	0.000364908131075574\\
1714	0.000330967254156551\\
1716	0.000295989832306627\\
1718	0.000260119325878026\\
1720	0.000223501603245147\\
1722	0.000186284357827446\\
1724	0.000148616522333714\\
1726	0.000110647682512835\\
1728	7.25274926814908e-05\\
1730	3.44050952765501e-05\\
1732	3.57145335287906e-06\\
1734	4.12557487394122e-05\\
1736	7.85035935497744e-05\\
1738	0.000115173540226391\\
1740	0.000151127419011133\\
1742	0.000186230849417007\\
1744	0.000220353733289415\\
1746	0.000253370727684926\\
1748	0.000285161695886988\\
1750	0.000315612134971912\\
1752	0.000344613578443955\\
1754	0.000372063972562999\\
1756	0.000397868025101958\\
1758	0.000421937525384279\\
1760	0.000444191634573414\\
1762	0.000464557145308392\\
1764	0.000482968709902708\\
1766	0.000499369036453399\\
1768	0.00051370905233422\\
1770	0.000525948034676986\\
1772	0.000536053707576788\\
1774	0.000544002305884921\\
1776	0.000549778605586002\\
1778	0.000553375920882915\\
1780	0.000554796068242931\\
1782	0.00055404929778197\\
1784	0.000551154192488788\\
1786	0.000546137535912165\\
1788	0.000539034149049957\\
1790	0.000529886697293738\\
1792	0.000518745468391184\\
1794	0.000505668122495576\\
1796	0.000490719415469397\\
1798	0.000473970896705573\\
1800	0.000455500582818829\\
1802	0.000435392608643402\\
1804	0.000413736857050734\\
1806	0.000390628569170508\\
1808	0.000366167936665642\\
1810	0.000340459677765957\\
1812	0.000313612598818092\\
1814	0.000285739143152474\\
1816	0.000256954929102427\\
1818	0.000227378279041717\\
1820	0.000197129741327244\\
1822	0.000166331607045725\\
1824	0.000135107423473573\\
1826	0.00010358150615414\\
1828	7.18784514912948e-05\\
1830	4.0122651740718e-05\\
1832	8.43781425940035e-06\\
1834	2.30535131577631e-05\\
1836	5.42304090608538e-05\\
1838	8.49740354967895e-05\\
1840	0.000115168083830708\\
1842	0.000144699207591797\\
1844	0.000173457440761227\\
1846	0.000201336599987759\\
1848	0.000228234669288148\\
1850	0.000254054165869047\\
1852	0.000278702485788217\\
1854	0.000302092228261563\\
1856	0.000324141497511614\\
1858	0.000344774181149587\\
1860	0.000363920204180252\\
1862	0.000381515757818452\\
1864	0.00039750350241191\\
1866	0.000411832743867133\\
1868	0.000424459583083763\\
1870	0.000435347038010612\\
1872	0.000444465138043794\\
1874	0.000451790990597595\\
1876	0.000457308819787809\\
1878	0.000461009977273462\\
1880	0.000462892925412391\\
1882	0.00046296319299169\\
1884	0.00046123330389698\\
1886	0.000457722679187817\\
1888	0.000452457513145593\\
1890	0.000445470623956725\\
1892	0.000436801279788782\\
1894	0.000426495001104389\\
1896	0.000414603340146026\\
1898	0.000401183638605937\\
1900	0.000386298764571858\\
1902	0.000370016829912659\\
1904	0.000352410889335424\\
1906	0.00033355862240671\\
1908	0.000313541999888727\\
1910	0.000292446935792618\\
1912	0.000270362926594086\\
1914	0.000247382679099642\\
1916	0.000223601728482544\\
1918	0.000199118048035542\\
1920	0.000174031652209537\\
1922	0.000148444194521628\\
1924	0.000122458561924466\\
1926	9.61784672324953e-05\\
1928	6.97080411957851e-05\\
1930	4.31514258034702e-05\\
1932	1.66123703829151e-05\\
1934	9.80616796296194e-06\\
1936	3.60024180611302e-05\\
1938	6.18761810357169e-05\\
1940	8.73292078907593e-05\\
1942	0.000112265566909017\\
1944	0.000136591999514686\\
1946	0.000160218263302578\\
1948	0.000183057460995466\\
1950	0.000205026354153283\\
1952	0.000226045660526301\\
1954	0.000246040334013328\\
1956	0.00026493982626318\\
1958	0.000282678329033132\\
1960	0.000299194996499651\\
1962	0.000314434146799574\\
1964	0.000328345442165075\\
1966	0.000340884047104172\\
1968	0.000352010764164823\\
1970	0.000361692146912746\\
1972	0.000369900589844042\\
1974	0.000376614395041588\\
1976	0.000381817815480325\\
1978	0.000385501074973107\\
1980	0.000387660364841744\\
1982	0.000388297817487933\\
1984	0.000387421457122863\\
1986	0.0003850451280069\\
1988	0.000381188400629619\\
1990	0.000375876456347274\\
1992	0.000369139951071349\\
1994	0.000361014858680965\\
1996	0.000351542294904356\\
1998	0.000340768322486316\\
2000	0.000328743738524174\\
2002	0.000315523844918303\\
2004	0.000301168202941934\\
2006	0.000285740372990278\\
2008	0.000269307640617471\\
2010	0.000251940730016987\\
2012	0.000233713506140669\\
2014	0.000214702666687746\\
2016	0.000194987425226599\\
2018	0.00017464918673615\\
2020	0.000153771216875879\\
2022	0.000132438306308275\\
2024	0.000110736431406304\\
2026	8.87524126861537e-05\\
2028	6.65735723021712e-05\\
2030	4.42873919381437e-05\\
2032	2.19811724158252e-05\\
2034	2.58303672169607e-07\\
2036	2.23451050190044e-05\\
2038	4.41944790899367e-05\\
2040	6.57231728071452e-05\\
2042	8.68497452382674e-05\\
2044	0.000107494871131325\\
2046	0.000127581634183527\\
2048	0.000147035808977711\\
2050	0.000165786130570762\\
2052	0.000183764550775428\\
2054	0.000200906480231745\\
2056	0.000217151015428133\\
2058	0.000232441149894619\\
2060	0.000246723968857449\\
2062	0.00025995082671389\\
2064	0.000272077506755837\\
2066	0.00028306436264402\\
2068	0.000292876441208893\\
2070	0.00030148358622802\\
2072	0.000308860522907834\\
2074	0.000314986922872819\\
2076	0.000319847449541794\\
2078	0.000323431783848599\\
2080	0.000325734630340088\\
2082	0.00032675570376065\\
2084	0.000326499696306842\\
2086	0.000324976225809597\\
2088	0.00032219976517282\\
2090	0.000318189553469072\\
2092	0.000312969489159277\\
2094	0.000306568005971595\\
2096	0.00029901793203651\\
2098	0.000290356332936487\\
2100	0.000280624339386364\\
2102	0.000269866960315914\\
2104	0.000258132882176055\\
2106	0.000245474255339911\\
2108	0.000231946468511378\\
2110	0.000217607912096581\\
2112	0.000202519731528842\\
2114	0.00018674557157014\\
2116	0.000170351312640206\\
2118	0.000153404800247805\\
2120	0.00013597556861896\\
2122	0.000118134559631363\\
2124	9.99538381757415e-05\\
2126	8.15063050702324e-05\\
2128	6.28654086565197e-05\\
2130	4.41048562035862e-05\\
2132	2.52983262393686e-05\\
2134	6.51918291693376e-06\\
2136	1.21598064902241e-05\\
2138	3.06667498916218e-05\\
2140	4.89309034302861e-05\\
2142	6.68829382593254e-05\\
2144	8.44552000515053e-05\\
2146	0.000101581960285339\\
2148	0.00011819965838913\\
2150	0.000134247133865998\\
2152	0.000149665847566499\\
2154	0.000164400091324512\\
2156	0.000178397185221755\\
2158	0.00019160766179835\\
2160	0.000203985436583239\\
2162	0.000215487964374282\\
2164	0.000226076380757394\\
2166	0.000235715628414662\\
2168	0.00024437456783299\\
2170	0.000252026072087571\\
2172	0.000258647105439047\\
2174	0.000264218785547541\\
2176	0.000268726429170103\\
2178	0.000272159581275303\\
2180	0.000274512027570728\\
2182	0.000275781790505672\\
2184	0.000275971108873787\\
2186	0.000275086401203194\\
2188	0.000273138213182812\\
2190	0.000270141149434738\\
2192	0.000266113790000759\\
2194	0.000261078591966263\\
2196	0.000255061776702828\\
2198	0.000248093203260077\\
2200	0.000240206228489058\\
2202	0.000231437554527477\\
2204	0.000221827064319572\\
2206	0.000211417645888592\\
2208	0.000200255006116171\\
2210	0.000188387474818965\\
2212	0.000175865799946343\\
2214	0.000162742934751328\\
2216	0.000149073817810972\\
2218	0.000134915146797818\\
2220	0.000120325146918032\\
2222	0.000105363334950425\\
2224	9.00902798283005e-05\\
2226	7.45673607149321e-05\\
2228	5.88565235277122e-05\\
2230	4.30200368630116e-05\\
2232	2.71202482725617e-05\\
2234	1.12193418331658e-05\\
2236	4.62090205890779e-06\\
2238	2.03393437530659e-05\\
2240	3.58757173708525e-05\\
2242	5.1170858916202e-05\\
2244	6.6166928619646e-05\\
2246	8.08076266906557e-05\\
2248	9.50384016859968e-05\\
2250	0.000108806650735004\\
2252	0.000122061910898597\\
2254	0.000134756040978796\\
2256	0.000146843393136391\\
2258	0.000158280973718609\\
2260	0.000169028592742841\\
2262	0.00017904900153279\\
2264	0.000188308018049635\\
2266	0.000196774639513319\\
2268	0.000204421141960327\\
2270	0.000211223166436902\\
2272	0.000217159791581733\\
2274	0.000222213592404043\\
2276	0.000226370685120302\\
2278	0.000229620757966153\\
2280	0.000231957087955318\\
2282	0.00023337654361204\\
2284	0.000233879573757495\\
2286	0.00023347018248503\\
2288	0.000232155890509859\\
2290	0.000229947683132637\\
2292	0.000226859945104149\\
2294	0.000222910382729964\\
2296	0.000218119933599397\\
2298	0.000212512664368452\\
2300	0.000206115657070512\\
2302	0.000198958884470647\\
2304	0.00019107507501646\\
2306	0.000182499567976983\\
2308	0.000173270159394372\\
2310	0.000163426939505522\\
2312	0.000153012122318307\\
2314	0.000142069868053813\\
2316	0.000130646099189441\\
2318	0.00011878831085672\\
2320	0.000106545376365624\\
2322	9.39673486401652e-05\\
2324	8.11052583623874e-05\\
2326	6.80109096269022e-05\\
2328	5.47366739155377e-05\\
2330	4.13352832007991e-05\\
2332	2.78596229856075e-05\\
2334	1.4362526082561e-05\\
2336	8.96567926841559e-07\\
2338	1.24861357937835e-05\\
2340	2.57341284217621e-05\\
2342	3.87968077733828e-05\\
2344	5.16246170097084e-05\\
2346	6.41692302254325e-05\\
2348	7.63837320686274e-05\\
2350	8.82227907350426e-05\\
2352	9.964282370786e-05\\
2354	0.000110602155647731\\
2356	0.000121061167871057\\
2358	0.000130982438891399\\
2360	0.000140330875536041\\
2362	0.000149073834190436\\
2364	0.000157181231763749\\
2366	0.000164625646011276\\
2368	0.000171382404892829\\
2370	0.000177429664690927\\
2372	0.00018274847665852\\
2374	0.000187322842010494\\
2376	0.000191139755121321\\
2378	0.000194189234836079\\
2380	0.000196464343849928\\
2382	0.000197961196157378\\
2384	0.000198678952617601\\
2386	0.000198619804731325\\
2388	0.000197788946764527\\
2390	0.000196194536403867\\
2392	0.0001938476441685\\
2394	0.000190762191846265\\
2396	0.000186954880262747\\
2398	0.000182445106732289\\
2400	0.000177254872575271\\
2402	0.000171408681124699\\
2404	0.000164933426677817\\
2406	0.00015785827488061\\
2408	0.000150214535064195\\
2410	0.000142035525078237\\
2412	0.000133356429194318\\
2414	0.00012421414967333\\
2416	0.000114647152613413\\
2418	0.00010469530871177\\
2420	9.43997295907849e-05\\
2422	8.38026003501408e-05\\
2424	7.29470090195054e-05\\
2426	6.18767735911434e-05\\
2428	5.06362673200469e-05\\
2430	3.92702429785046e-05\\
2432	2.78236567538093e-05\\
2434	1.63414924740242e-05\\
2436	4.8685868415012e-06\\
2438	6.55054365516525e-06\\
2440	1.78718734900698e-05\\
2442	2.90520358624836e-05\\
2444	4.00484868414662e-05\\
2446	5.08196652787456e-05\\
2448	6.13251478976898e-05\\
2450	7.15257989859936e-05\\
2452	8.1383914147169e-05\\
2454	9.08633575903931e-05\\
2456	9.99296924675156e-05\\
2458	0.000108550303794831\\
2460	0.000116694513531693\\
2462	0.000124333687417517\\
2464	0.00013144133320631\\
2466	0.00013799318997089\\
2468	0.000143967308187768\\
2470	0.000149344120349813\\
2472	0.00015410650189329\\
2474	0.000158239822263128\\
2476	0.000161731985981183\\
2478	0.000164573463621303\\
2480	0.000166757312634052\\
2482	0.000168279188004709\\
2484	0.000169137342767496\\
2486	0.000169332618436606\\
2488	0.000168868425456467\\
2490	0.000167750713807919\\
2492	0.000165987933947223\\
2494	0.000163590988289752\\
2496	0.000160573173486363\\
2498	0.000156950113773237\\
2500	0.000152739685710564\\
2502	0.000147961934655386\\
2504	0.000142638983344233\\
2506	0.000136794932990134\\
2508	0.000130455757324252\\
2510	0.000123649190036876\\
2512	0.000116404606095605\\
2514	0.000108752897440064\\
2516	0.000100726343569687\\
2518	9.23584775583612e-05\\
2520	8.36839480444098e-05\\
2522	7.47383777566059e-05\\
2524	6.55582191453763e-05\\
2526	5.61806076982452e-05\\
2528	4.66432135226841e-05\\
2530	3.69840917817567e-05\\
2532	2.72415325710644e-05\\
2534	1.74539108216022e-05\\
2536	7.65953681102424e-06\\
2538	2.10349214096562e-06\\
2540	1.17974382253906e-05\\
2542	2.1385067387468e-05\\
2544	3.08297907159657e-05\\
2546	4.00958024475514e-05\\
2548	4.91482140729153e-05\\
2550	5.79531840473525e-05\\
2552	6.64780426320671e-05\\
2554	7.4691411410696e-05\\
2556	8.25633170519069e-05\\
2558	9.00652989119469e-05\\
2560	9.71705100984823e-05\\
2562	0.000103853811644541\\
2564	0.000110091859470059\\
2566	0.000115863183838115\\
2568	0.000121148261045962\\
2570	0.000125929577118878\\
2572	0.000130191683311453\\
2574	0.00013392124325016\\
2576	0.000137107071588116\\
2578	0.000139740164073031\\
2580	0.00014181371896644\\
2582	0.000143323149784046\\
2584	0.000144266089361428\\
2586	0.000144642385283681\\
2588	0.000144454086749726\\
2590	0.000143705422975718\\
2592	0.000142402773273433\\
2594	0.000140554628971448\\
2596	0.000138171547376406\\
2598	0.000135266098003874\\
2600	0.000131852801333704\\
2602	0.000127948060374342\\
2604	0.000123570085345355\\
2606	0.000118738811813365\\
2608	0.000113475812639785\\
2610	0.000107804204118591\\
2612	0.000101748546705574\\
2614	9.53347407567571e-05\\
2616	8.85899177113691e-05\\
2618	8.15423271691841e-05\\
2620	7.42212203258587e-05\\
2622	6.66567302407795e-05\\
2624	5.8879749421613e-05\\
2626	5.09218052159798e-05\\
2628	4.28149335078984e-05\\
2630	3.45915512196527e-05\\
2632	2.62843281193969e-05\\
2634	1.79260584379317e-05\\
2636	9.54953279185285e-06\\
2638	1.18741090972124e-06\\
2640	7.12790435110734e-06\\
2642	1.53643912160246e-05\\
2644	2.34905309625707e-05\\
2646	3.14754271874112e-05\\
2648	3.92889219259527e-05\\
2650	4.69017081926737e-05\\
2652	5.42854385284804e-05\\
2654	6.14128291578621e-05\\
2656	6.82577593794092e-05\\
2658	7.47953658325023e-05\\
2660	8.1002131307219e-05\\
2662	8.68559677851907e-05\\
2664	9.23362934260565e-05\\
2666	9.74241032365078e-05\\
2668	0.000102102033187393\\
2670	0.000106354417570479\\
2672	0.000110167339413381\\
2674	0.000113528673799313\\
2676	0.000116428123968206\\
2678	0.000118857250101683\\
2680	0.000120809490726714\\
2682	0.000122280176698804\\
2684	0.000123266537756385\\
2686	0.000123767701666527\\
2688	0.000123784686009905\\
2690	0.000123320382682869\\
2692	0.000122379535220033\\
2694	0.000120968709070275\\
2696	0.000119096254983621\\
2698	0.000116772265693724\\
2700	0.000114008526104332\\
2702	0.000110818457213408\\
2704	0.000107217054028978\\
2706	0.000103220817756319\\
2708	9.88476825530332e-05\\
2710	9.41169371690928e-05\\
2712	8.90491418083383e-05\\
2714	8.3666040561305e-05\\
2716	7.79904697773475e-05\\
2718	7.20462627553929e-05\\
2720	6.58581511464332e-05\\
2722	5.94516634687702e-05\\
2724	5.28530211485853e-05\\
2726	4.60890325036384e-05\\
2728	3.91869850937908e-05\\
2730	3.21745368654959e-05\\
2732	2.5079606520959e-05\\
2734	1.79302635406684e-05\\
2736	1.07546182896632e-05\\
2738	3.5807126311256e-06\\
2740	3.56358852956471e-06\\
2742	1.06507043557352e-05\\
2744	1.76534434386038e-05\\
2746	2.45451070060664e-05\\
2748	3.12995895933109e-05\\
2750	3.78914768008282e-05\\
2752	4.42961397785083e-05\\
2754	5.04898260880824e-05\\
2756	5.64497466139594e-05\\
2758	6.2154158209523e-05\\
2760	6.75824417830822e-05\\
2762	7.27151755494598e-05\\
2764	7.75342031912252e-05\\
2766	8.20226966962585e-05\\
2768	8.61652136607997e-05\\
2770	8.99477488675975e-05\\
2772	9.33577799750173e-05\\
2774	9.63843071749873e-05\\
2776	9.90178867022362e-05\\
2778	0.000101250658102078\\
2780	0.000103076365188573\\
2782	0.000104490370650031\\
2784	0.00010548966428328\\
2786	0.000106072864863601\\
2788	0.000106240215680574\\
2790	0.00010599357379655\\
2792	0.000105336393106483\\
2794	0.00010427370130188\\
2796	0.000102812070866419\\
2798	0.000100959584250028\\
2800	9.87257933926813e-05\\
2802	9.61216737883071e-05\\
2804	9.31595733001926e-05\\
2806	8.98531559585464e-05\\
2808	8.62173409873071e-05\\
2810	8.22682373266527e-05\\
2812	7.80230739312275e-05\\
2814	7.35001261410075e-05\\
2816	6.87186384329565e-05\\
2818	6.36987438759713e-05\\
2820	5.84613806204006e-05\\
2822	5.3028205764762e-05\\
2824	4.74215069492925e-05\\
2826	4.16641120326347e-05\\
2828	3.57792972141934e-05\\
2830	2.97906939678078e-05\\
2832	2.37221951543875e-05\\
2834	1.75978606832734e-05\\
2836	1.14418230908614e-05\\
2838	5.27819340324621e-06\\
2840	8.69032352800946e-07\\
2842	6.97606563343961e-06\\
2844	1.30194165012025e-05\\
2846	1.89759830442013e-05\\
2848	2.48231387540302e-05\\
2850	3.0538817535086e-05\\
2852	3.61015960300353e-05\\
2854	4.14907729583919e-05\\
2856	4.66864451775112e-05\\
2858	5.16695801912102e-05\\
2860	5.64220848451232e-05\\
2862	6.09268699661423e-05\\
2864	6.51679107183017e-05\\
2866	6.9130302467262e-05\\
2868	7.28003119627872e-05\\
2870	7.61654236691796e-05\\
2872	7.92143810926544e-05\\
2874	8.19372229752089e-05\\
2876	8.43253142450039e-05\\
2878	8.6371371634514e-05\\
2880	8.80694838991676e-05\\
2882	8.94151265897685e-05\\
2884	9.04051713539029e-05\\
2886	9.10378897632149e-05\\
2888	9.13129516839006e-05\\
2890	9.12314182292315e-05\\
2892	9.07957293543804e-05\\
2894	9.00096861727293e-05\\
2896	8.88784280939675e-05\\
2898	8.7408404903748e-05\\
2900	8.56073439234666e-05\\
2902	8.34842124057407e-05\\
2904	8.10491753410712e-05\\
2906	7.83135488664061e-05\\
2908	7.52897494821173e-05\\
2910	7.19912392999125e-05\\
2912	6.84324675565505e-05\\
2914	6.46288086443541e-05\\
2916	6.05964969176287e-05\\
2918	5.63525585487784e-05\\
2920	5.19147407154705e-05\\
2922	4.73014384083195e-05\\
2924	4.25316191591238e-05\\
2926	3.76247459926932e-05\\
2928	3.26006989123105e-05\\
2930	2.74796952322056e-05\\
2932	2.22822090728688e-05\\
2934	1.70288903364752e-05\\
2936	1.17404834796902e-05\\
2938	6.43774640124062e-06\\
2940	1.14136975685148e-06\\
2942	4.1281029868514e-06\\
2944	9.35035445343321e-06\\
2946	1.45053709140363e-05\\
2948	1.95735182069198e-05\\
2950	2.45356157342424e-05\\
2952	2.93730082615201e-05\\
2954	3.40676352520846e-05\\
2956	3.86020974844387e-05\\
2958	4.295972070841e-05\\
2960	4.71246161107961e-05\\
2962	5.10817373754281e-05\\
2964	5.48169341354788e-05\\
2966	5.8317001632414e-05\\
2968	6.15697264117722e-05\\
2970	6.45639279003092e-05\\
2972	6.72894957288335e-05\\
2974	6.97374226805197e-05\\
2976	7.18998331628357e-05\\
2978	7.37700071182306e-05\\
2980	7.53423993090869e-05\\
2982	7.66126539278926e-05\\
2984	7.75776145043884e-05\\
2986	7.82353290986789e-05\\
2988	7.85850507876494e-05\\
2990	7.86272334711537e-05\\
2992	7.8363523041122e-05\\
2994	7.77967439757527e-05\\
2996	7.69308814369663e-05\\
2998	7.57710589675372e-05\\
3000	7.43235119007776e-05\\
3002	7.25955566099948e-05\\
3004	7.05955557427322e-05\\
3006	6.83328795969316e-05\\
3008	6.58178638134971e-05\\
3010	6.3061763568975e-05\\
3012	6.00767044681864e-05\\
3014	5.68756303458807e-05\\
3016	5.34722481988218e-05\\
3018	4.98809704778372e-05\\
3020	4.611685498059e-05\\
3022	4.21955425912876e-05\\
3024	3.81331931223191e-05\\
3026	3.39464195169361e-05\\
3028	2.96522206795358e-05\\
3030	2.52679132004418e-05\\
3032	2.08110622481955e-05\\
3034	1.62994119013673e-05\\
3036	1.17508151936776e-05\\
3038	7.18316414599619e-06\\
3040	2.61432005700702e-06\\
3042	1.93795567945402e-06\\
3044	6.45606996404896e-06\\
3046	1.09226653280193e-05\\
3048	1.53206859612589e-05\\
3050	1.96334421823869e-05\\
3052	2.38446731109481e-05\\
3054	2.79386073084306e-05\\
3056	3.19000211652424e-05\\
3058	3.57142948189087e-05\\
3060	3.93674654027622e-05\\
3062	4.28462774326271e-05\\
3064	4.61382301529011e-05\\
3066	4.92316216767828e-05\\
3068	5.2115589766844e-05\\
3070	5.47801491187216e-05\\
3072	5.72162250225969e-05\\
3074	5.94156832928141e-05\\
3076	6.13713563721136e-05\\
3078	6.30770655311893e-05\\
3080	6.45276390995157e-05\\
3082	6.57189266806271e-05\\
3084	6.66478093195978e-05\\
3086	6.73122056071563e-05\\
3088	6.77110737202094e-05\\
3090	6.78444094144575e-05\\
3092	6.77132400007941e-05\\
3094	6.73196143516405e-05\\
3096	6.66665889998248e-05\\
3098	6.575821040607e-05\\
3100	6.45994934868374e-05\\
3102	6.31963965066127e-05\\
3104	6.15557924542943e-05\\
3106	5.9685437034573e-05\\
3108	5.75939334184267e-05\\
3110	5.52906939084179e-05\\
3112	5.2785898684716e-05\\
3114	5.00904518107725e-05\\
3116	4.72159346829207e-05\\
3118	4.41745571214001e-05\\
3120	4.09791063048685e-05\\
3122	3.76428937602499e-05\\
3124	3.41797006241025e-05\\
3126	3.06037213988093e-05\\
3128	2.69295064292295e-05\\
3130	2.31719033318975e-05\\
3132	1.93459976100803e-05\\
3134	1.54670526885614e-05\\
3136	1.15504496053518e-05\\
3138	7.6116265967555e-06\\
3140	3.66601880954307e-06\\
3142	2.71001625454096e-07\\
3144	4.18418492813205e-06\\
3146	8.05846218542416e-06\\
3148	1.18790028269425e-05\\
3150	1.56312708425422e-05\\
3152	1.93010795309622e-05\\
3154	2.28746445762562e-05\\
3156	2.63386352541793e-05\\
3158	2.96802235821469e-05\\
3160	3.28871312331694e-05\\
3162	3.59476740446163e-05\\
3164	3.88508039626747e-05\\
3166	4.15861482753758e-05\\
3168	4.41440459965155e-05\\
3170	4.6515581276809e-05\\
3172	4.86926137287366e-05\\
3174	5.06678055656622e-05\\
3176	5.24346454683736e-05\\
3178	5.39874691054246e-05\\
3180	5.53214762458943e-05\\
3182	5.64327444196352e-05\\
3184	5.73182390896466e-05\\
3186	5.79758203193378e-05\\
3188	5.84042459276725e-05\\
3190	5.86031711405377e-05\\
3192	5.85731447599086e-05\\
3194	5.83156018856188e-05\\
3196	5.7832853237888e-05\\
3198	5.71280711421023e-05\\
3200	5.62052722484685e-05\\
3202	5.50692970735013e-05\\
3204	5.37257864597637e-05\\
3206	5.21811550646178e-05\\
3208	5.04425619959801e-05\\
3210	4.85178787276351e-05\\
3212	4.6415654432229e-05\\
3214	4.41450788826256e-05\\
3216	4.17159430794271e-05\\
3218	3.91385977704688e-05\\
3220	3.64239100347671e-05\\
3222	3.35832181114113e-05\\
3224	3.06282846585541e-05\\
3226	2.75712486330009e-05\\
3228	2.44245759844503e-05\\
3230	2.12010093636682e-05\\
3232	1.79135170445452e-05\\
3234	1.45752412633213e-05\\
3236	1.11994461784861e-05\\
3238	7.7994656558624e-06\\
3240	4.3886510823818e-06\\
3242	9.80319410612352e-07\\
3244	2.41229836434296e-06\\
3246	5.77610810007725e-06\\
3248	9.0982025786281e-06\\
3250	1.23659105656925e-05\\
3252	1.5566844672595e-05\\
3254	1.8688947842411e-05\\
3256	2.17205382872093e-05\\
3258	2.46503527110495e-05\\
3260	2.74675876607092e-05\\
3262	3.01619388546824e-05\\
3264	3.27236383485464e-05\\
3266	3.51434894060324e-05\\
3268	3.74128989521381e-05\\
3270	3.9523907497296e-05\\
3272	4.14692164302918e-05\\
3274	4.32422125892954e-05\\
3276	4.48369900309393e-05\\
3278	4.62483689290506e-05\\
3280	4.74719115460995e-05\\
3282	4.85039352323265e-05\\
3284	4.9341522418295e-05\\
3286	4.99825275801874e-05\\
3288	5.04255811674998e-05\\
3290	5.06700904952503e-05\\
3292	5.07162376147122e-05\\
3294	5.05649741879154e-05\\
3296	5.0218013403727e-05\\
3298	4.96778189826619e-05\\
3300	4.89475913298084e-05\\
3302	4.80312509069284e-05\\
3304	4.6933418902912e-05\\
3306	4.56593952936645e-05\\
3308	4.42151343912887e-05\\
3310	4.26072179918777e-05\\
3312	4.08428262395762e-05\\
3314	3.89297063331276e-05\\
3316	3.68761392088005e-05\\
3318	3.4690904340481e-05\\
3320	3.23832428041685e-05\\
3322	2.99628187601172e-05\\
3324	2.74396795113143e-05\\
3326	2.48242143009897e-05\\
3328	2.21271120175249e-05\\
3330	1.93593179750137e-05\\
3332	1.65319899442937e-05\\
3334	1.36564536092627e-05\\
3336	1.07441576234089e-05\\
3338	7.80662844459596e-06\\
3340	4.85542512391929e-06\\
3342	1.90209422478537e-06\\
3344	1.04187495341507e-06\\
3346	3.9650946757821e-06\\
3348	6.8563224259394e-06\\
3350	9.70450374937311e-06\\
3352	1.2498814122826e-05\\
3354	1.52286996936131e-05\\
3356	1.78839167372849e-05\\
3358	2.04545696869567e-05\\
3360	2.29311475958523e-05\\
3362	2.53045588987256e-05\\
3364	2.75661643488304e-05\\
3366	2.97078080117838e-05\\
3368	3.17218462066718e-05\\
3370	3.36011742948684e-05\\
3372	3.53392512234883e-05\\
3374	3.69301217419588e-05\\
3376	3.83684362177595e-05\\
3378	3.96494679888304e-05\\
3380	4.07691281984923e-05\\
3382	4.17239780697311e-05\\
3384	4.2511238586262e-05\\
3386	4.31287975564651e-05\\
3388	4.35752140480697e-05\\
3390	4.38497201914763e-05\\
3392	4.39522203592759e-05\\
3394	4.38832877399844e-05\\
3396	4.36441583335693e-05\\
3398	4.32367224082486e-05\\
3400	4.26635134635987e-05\\
3402	4.19276947591349e-05\\
3404	4.10330434733075e-05\\
3406	3.99839325675337e-05\\
3408	3.87853104400042e-05\\
3410	3.74426784583412e-05\\
3412	3.59620664731943e-05\\
3414	3.43500064167528e-05\\
3416	3.26135041009398e-05\\
3418	3.07600093340554e-05\\
3420	2.87973844819772e-05\\
3422	2.67338716044745e-05\\
3424	2.45780583023088e-05\\
3426	2.23388424149047e-05\\
3428	2.00253957119382e-05\\
3430	1.76471267258559e-05\\
3432	1.52136428740091e-05\\
3434	1.27347120220862e-05\\
3436	1.02202236404204e-05\\
3438	7.68014970696773e-06\\
3440	5.12450550953392e-06\\
3442	2.56331050048925e-06\\
3444	6.54935554763614e-09\\
3446	2.53586661370712e-06\\
3448	5.05413754530996e-06\\
3450	7.5386124654049e-06\\
3452	9.97982593839389e-06\\
3454	1.2368533790626e-05\\
3456	1.46957477741793e-05\\
3458	1.69527690420702e-05\\
3460	1.91312203117836e-05\\
3462	2.12230765991361e-05\\
3464	2.32206944119306e-05\\
3466	2.51168392980927e-05\\
3468	2.69047116509807e-05\\
3470	2.85779706810156e-05\\
3472	3.01307564712268e-05\\
3474	3.15577100420929e-05\\
3476	3.28539913576216e-05\\
3478	3.40152952165066e-05\\
3480	3.50378649760978e-05\\
3482	3.59185040702597e-05\\
3484	3.66545852867568e-05\\
3486	3.72440577825924e-05\\
3488	3.76854518209513e-05\\
3490	3.79778812257461e-05\\
3492	3.81210435558767e-05\\
3494	3.8115218011661e-05\\
3496	3.79612610942305e-05\\
3498	3.76606000478059e-05\\
3500	3.721522412144e-05\\
3502	3.66276736981567e-05\\
3504	3.59010273438657e-05\\
3506	3.50388868392171e-05\\
3508	3.40453602632324e-05\\
3510	3.29250432051117e-05\\
3512	3.16829981882881e-05\\
3514	3.03247323958059e-05\\
3516	2.88561737937721e-05\\
3518	2.72836457541902e-05\\
3520	2.5613840283378e-05\\
3522	2.38537899689552e-05\\
3524	2.20108387609447e-05\\
3526	2.00926117064216e-05\\
3528	1.81069837618184e-05\\
3530	1.60620478085471e-05\\
3532	1.39660820014955e-05\\
3534	1.18275165791734e-05\\
3536	9.65490026940184e-06\\
3538	7.45686642143433e-06\\
3540	5.24209899884838e-06\\
3542	3.01929856520817e-06\\
3544	7.97148395279371e-07\\
3546	1.41571915831529e-06\\
3548	3.61075591266571e-06\\
3550	5.77953059048401e-06\\
3552	7.91376091913553e-06\\
3554	1.00053449726887e-05\\
3556	1.20463916389937e-05\\
3558	1.40292500981368e-05\\
3560	1.59465382036228e-05\\
3562	1.77911696627515e-05\\
3564	1.95563799159911e-05\\
3566	2.12357506232715e-05\\
3568	2.28232326697871e-05\\
3570	2.43131676094628e-05\\
3572	2.57003074721304e-05\\
3574	2.69798328665796e-05\\
3576	2.81473693185427e-05\\
3578	2.91990017901226e-05\\
3580	3.01312873338466e-05\\
3582	3.09412658435352e-05\\
3584	3.16264688699591e-05\\
3586	3.21849264783757e-05\\
3588	3.26151721322649e-05\\
3590	3.29162455940342e-05\\
3592	3.30876938443613e-05\\
3594	3.31295700260676e-05\\
3596	3.30424304282037e-05\\
3598	3.28273295332543e-05\\
3600	3.2485813156599e-05\\
3602	3.20199097159284e-05\\
3604	3.1432119675431e-05\\
3606	3.07254032145713e-05\\
3608	2.99031661801763e-05\\
3610	2.89692443858858e-05\\
3612	2.79278863285802e-05\\
3614	2.67837343976299e-05\\
3616	2.55418046590355e-05\\
3618	2.42074653001999e-05\\
3620	2.2786413826409e-05\\
3622	2.12846531051047e-05\\
3624	1.97084663562552e-05\\
3626	1.80643911930239e-05\\
3628	1.63591928177147e-05\\
3630	1.45998364825333e-05\\
3632	1.27934593261465e-05\\
3634	1.09473416973592e-05\\
3636	9.06887808245125e-06\\
3638	7.16554774960574e-06\\
3640	5.24488522619441e-06\\
3642	3.31445072513035e-06\\
3644	1.38180063494202e-06\\
3646	5.45541812778695e-07\\
3648	2.46011558445679e-06\\
3650	4.35455048360356e-06\\
3652	6.22159527911558e-06\\
3654	8.05414521615628e-06\\
3656	9.84526880586461e-06\\
3658	1.1588233794695e-05\\
3660	1.32765322164163e-05\\
3662	1.4903904434469e-05\\
3664	1.64643620876057e-05\\
3666	1.79522098552994e-05\\
3668	1.93620659646298e-05\\
3670	2.06888813664749e-05\\
3672	2.19279575139514e-05\\
3674	2.30749626812715e-05\\
3676	2.41259467680816e-05\\
3678	2.50773545401293e-05\\
3680	2.59260372633325e-05\\
3682	2.66692626947759e-05\\
3684	2.73047234014982e-05\\
3686	2.78305433833836e-05\\
3688	2.82452829838089e-05\\
3690	2.85479420791518e-05\\
3692	2.87379615430444e-05\\
3694	2.88152229902645e-05\\
3696	2.8780046810164e-05\\
3698	2.86331885068695e-05\\
3700	2.83758333694974e-05\\
3702	2.80095895031896e-05\\
3704	2.75364792555521e-05\\
3706	2.69589290817577e-05\\
3708	2.62797578963537e-05\\
3710	2.55021639641518e-05\\
3712	2.46297103904752e-05\\
3714	2.3666309273816e-05\\
3716	2.26162045905187e-05\\
3718	2.14839538843288e-05\\
3720	2.02744088388757e-05\\
3722	1.89926948143782e-05\\
3724	1.764418943376e-05\\
3726	1.62345003073605e-05\\
3728	1.47694419856519e-05\\
3730	1.3255012235488e-05\\
3732	1.16973677349665e-05\\
3734	1.01027992842106e-05\\
3736	8.47770663171011e-06\\
3738	6.82857301530747e-06\\
3740	5.16193951869213e-06\\
3742	3.48437934415692e-06\\
3744	1.80247210114563e-06\\
3746	1.22778211789577e-07\\
3748	1.54818646981732e-06\\
3750	3.20397572496407e-06\\
3752	4.83823763076434e-06\\
3754	6.44473871861291e-06\\
3756	8.01738754046861e-06\\
3758	9.55025755410987e-06\\
3760	1.10376092429573e-05\\
3762	1.24739113881706e-05\\
3764	1.38538614155094e-05\\
3766	1.51724047422263e-05\\
3768	1.64247530552683e-05\\
3770	1.76064014550621e-05\\
3772	1.87131444050552e-05\\
3774	1.97410904309644e-05\\
3776	2.06866755198009e-05\\
3778	2.15466751740764e-05\\
3780	2.23182150809362e-05\\
3782	2.29987803634105e-05\\
3784	2.35862233845396e-05\\
3786	2.40787700831297e-05\\
3788	2.44750248233491e-05\\
3790	2.47739737483758e-05\\
3792	2.49749866327617e-05\\
3794	2.5077817234511e-05\\
3796	2.50826021543262e-05\\
3798	2.49898582140311e-05\\
3800	2.48004783721856e-05\\
3802	2.45157262012471e-05\\
3804	2.41372289556372e-05\\
3806	2.36669692654097e-05\\
3808	2.31072754938858e-05\\
3810	2.24608108062975e-05\\
3812	2.17305609971458e-05\\
3814	2.09198211308768e-05\\
3816	2.00321810543703e-05\\
3818	1.90715098435148e-05\\
3820	1.80419392500392e-05\\
3822	1.69478462181033e-05\\
3824	1.5793834544488e-05\\
3826	1.45847157568949e-05\\
3828	1.33254892903115e-05\\
3830	1.20213220410654e-05\\
3832	1.06775273821963e-05\\
3834	9.29954372410373e-06\\
3836	7.89291270621437e-06\\
3838	6.46325710651724e-06\\
3840	5.01625855637759e-06\\
3842	3.55763514781399e-06\\
3844	2.09311902120321e-06\\
3846	6.28434020376039e-07\\
3848	8.3072649804369e-07\\
3850	2.27872161709623e-06\\
3852	3.70998448799906e-06\\
3854	5.11904355375794e-06\\
3856	6.50054328714001e-06\\
3858	7.84926436516456e-06\\
3860	9.16014320504732e-06\\
3862	1.04282907886467e-05\\
3864	1.16490107070205e-05\\
3866	1.28178163587022e-05\\
3868	1.39304472395336e-05\\
3870	1.49828842657809e-05\\
3872	1.59713640764875e-05\\
3874	1.6892392264689e-05\\
3876	1.77427554924494e-05\\
3878	1.85195324482404e-05\\
3880	1.92201036105206e-05\\
3882	1.98421597861555e-05\\
3884	2.03837093973214e-05\\
3886	2.08430844949858e-05\\
3888	2.12189454829512e-05\\
3890	2.15102845408961e-05\\
3892	2.17164277400752e-05\\
3894	2.18370358506764e-05\\
3896	2.18721038449518e-05\\
3898	2.18219591049053e-05\\
3900	2.16872583484395e-05\\
3902	2.14689832933109e-05\\
3904	2.1168435081802e-05\\
3906	2.07872274951351e-05\\
3908	2.03272789905457e-05\\
3910	1.97908035978234e-05\\
3912	1.91803007169122e-05\\
3914	1.84985438630549e-05\\
3916	1.77485684071881e-05\\
3918	1.69336583667466e-05\\
3920	1.6057332301035e-05\\
3922	1.51233283727744e-05\\
3924	1.41355886374322e-05\\
3926	1.30982426250579e-05\\
3928	1.20155902832384e-05\\
3930	1.08920843504546e-05\\
3932	9.73231223101194e-06\\
3934	8.54097744493941e-06\\
3936	7.32288072736735e-06\\
3938	6.08290085233542e-06\\
3940	4.82597525731915e-06\\
3942	3.55708054420612e-06\\
3944	2.28121293401047e-06\\
3946	1.00336875072337e-06\\
3948	2.71474989857726e-07\\
3950	1.53837981125687e-06\\
3952	2.79246475389697e-06\\
3954	4.02892502728761e-06\\
3956	5.24305026476144e-06\\
3958	6.43024231381318e-06\\
3960	7.58603249398277e-06\\
3962	8.70609825867277e-06\\
3964	9.78627919995904e-06\\
3966	1.08225923365654e-05\\
3968	1.18112466309566e-05\\
3970	1.27486566819472e-05\\
3972	1.36314555448977e-05\\
3974	1.44565066345695e-05\\
3976	1.52209146684917e-05\\
3978	1.59220356144764e-05\\
3980	1.65574856085848e-05\\
3982	1.71251488144103e-05\\
3984	1.7623184198545e-05\\
3986	1.80500312026563e-05\\
3988	1.84044142953837e-05\\
3990	1.8685346392711e-05\\
3992	1.88921311392517e-05\\
3994	1.90243640482254e-05\\
3996	1.90819325015689e-05\\
3998	1.90650146160764e-05\\
4000	1.89740769868018e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996294045895718\\
6	0.988982776392082\\
10	0.949595593825609\\
14	0.644798632870579\\
18	0.498312703469383\\
22	0.497441295013517\\
26	0.492566437455046\\
30	0.447715687382237\\
34	0.0463489328322427\\
38	0.452672168133669\\
42	0.464559074860468\\
46	0.432425321300646\\
50	0.414265572262765\\
54	0.23746242946934\\
58	0.217348794174693\\
62	0.242703459949754\\
66	0.255130814354825\\
70	0.221820135854009\\
74	0.203453066456353\\
78	0.0483885778147209\\
82	0.20620037034588\\
86	0.211660006751618\\
90	0.194158415501876\\
94	0.185242302808028\\
98	0.102363578564402\\
102	0.0484034081882816\\
106	0.105001463239237\\
110	0.109553078502312\\
114	0.0925106224126515\\
118	0.0858566405964326\\
122	0.0428029704099034\\
126	0.0892009683100349\\
130	0.0946935057186677\\
134	0.0717340252256512\\
138	0.0650162161214477\\
142	0.04008575425113\\
146	0.0701041069697197\\
150	0.0788666914110523\\
154	0.0437169191033999\\
158	0.0374717072945829\\
162	0.0239605617297624\\
166	0.0511771277951981\\
170	0.0782356271710909\\
174	0.0168482688459159\\
178	0.0277968860970999\\
182	0.00440775903146616\\
186	0.00185663884803964\\
190	0.00131604603036885\\
194	0.000989569605476318\\
198	4.34716859413947e-05\\
202	1.90989963491103e-07\\
206	9.04598745574825e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996294045895718\\
6	0.988982776392082\\
10	0.499495692760428\\
14	0.498615494332346\\
18	0.441271563576292\\
22	0.18538321717004\\
26	0.0115975298566447\\
30	0.121062677786428\\
34	0.0782511198242702\\
38	0.174817098863537\\
42	0.00267083475610276\\
46	0.00179442535106865\\
50	0.00136007104609422\\
54	0.000597302256913218\\
58	2.13975950860211e-05\\
62	4.83905210814733e-07\\
66	1.61251086843004e-08\\
70	1.79486522328917e-10\\
74	2.80517890115398e-12\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_4_lam_0.1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.99610820096463\\
%4	0.992246729478377\\
%6	0.988409004534346\\
%8	0.984594871700339\\
%10	0.980804177401646\\
%12	0.977036768917007\\
%14	0.973292494374629\\
%16	0.96957120274826\\
%18	0.96587274385331\\
%20	0.962196968343017\\
%22	0.958543727704659\\
%24	0.954912874255796\\
%26	0.95130426114056\\
%28	0.947717742325968\\
%30	0.944153172598281\\
%32	0.940610407559381\\
%34	0.937089303623186\\
%36	0.933589718012096\\
%38	0.930111508753459\\
%40	0.926654534676071\\
%42	0.9232186554067\\
%44	0.919803731366638\\
%46	0.916409623768271\\
%48	0.913036194611684\\
%50	0.909683306681281\\
%52	0.906350823542432\\
%54	0.903038609538147\\
%56	0.899746529785763\\
%58	0.896474450173663\\
%60	0.893222237358009\\
%62	0.889989758759502\\
%64	0.88677688256016\\
%66	0.883583477700117\\
%68	0.880409413874442\\
%70	0.87725456152998\\
%72	0.874118791862208\\
%74	0.871001976812115\\
%76	0.867903989063098\\
%78	0.864824702037879\\
%80	0.861763989895435\\
%82	0.858721727527953\\
%84	0.855697790557797\\
%86	0.852692055334495\\
%88	0.849704398931742\\
%90	0.846734699144419\\
%92	0.843782834485632\\
%94	0.840848684183757\\
%96	0.837932128179519\\
%98	0.835033047123065\\
%100	0.832151322371069\\
%102	0.829286835983841\\
%104	0.826439470722459\\
%106	0.823609110045908\\
%108	0.820795638108239\\
%110	0.817998939755735\\
%112	0.815218900524099\\
%114	0.81245540663565\\
%116	0.809708344996528\\
%118	0.806977603193922\\
%120	0.804263069493302\\
%122	0.801564632835666\\
%124	0.798882182834799\\
%126	0.796215609774545\\
%128	0.793564804606087\\
%130	0.790929658945238\\
%132	0.788310065069752\\
%134	0.78570591591663\\
%136	0.783117105079452\\
%138	0.780543526805708\\
%140	0.777985075994148\\
%142	0.775441648192132\\
%144	0.772913139592996\\
%146	0.770399447033431\\
%148	0.767900467990858\\
%150	0.765416100580828\\
%152	0.762946243554419\\
%154	0.760490796295644\\
%156	0.758049658818872\\
%158	0.755622731766255\\
%160	0.753209916405156\\
%162	0.750811114625596\\
%164	0.748426228937702\\
%166	0.746055162469163\\
%168	0.743697818962694\\
%170	0.741354102773507\\
%172	0.739023918866789\\
%174	0.736707172815188\\
%176	0.734403770796303\\
%178	0.732113619590179\\
%180	0.729836626576816\\
%182	0.727572698826781\\
%184	0.725321754259638\\
%186	0.723083707804209\\
%188	0.72085846919488\\
%190	0.718645948744734\\
%192	0.716446057343127\\
%194	0.71425870645328\\
%196	0.712083808109864\\
%198	0.709921274916599\\
%200	0.707771020043861\\
%202	0.705632957226285\\
%204	0.703507000760379\\
%206	0.701393065502144\\
%208	0.699291066864699\\
%210	0.697200920815902\\
%212	0.695122543875992\\
%214	0.69305585311522\\
%216	0.691000766151495\\
%218	0.688957201148025\\
%220	0.686925076810975\\
%222	0.684904312387119\\
%224	0.682894827661496\\
%226	0.68089654295508\\
%228	0.678909379122442\\
%230	0.676933257548099\\
%232	0.674968099821186\\
%234	0.673013831659904\\
%236	0.671070378068362\\
%238	0.669137662491434\\
%240	0.667215608891119\\
%242	0.665304141744252\\
%244	0.663403186040215\\
%246	0.661512667278655\\
%248	0.659632511467207\\
%250	0.657762645119215\\
%252	0.655902995251458\\
%254	0.654053489381884\\
%256	0.652214055527346\\
%258	0.650384622201334\\
%260	0.648565118411721\\
%262	0.646755473658503\\
%264	0.644955617931551\\
%266	0.643165481708359\\
%268	0.641384995951798\\
%270	0.639614092107876\\
%272	0.637852702103493\\
%274	0.63610075834421\\
%276	0.634358193712015\\
%278	0.632624941563087\\
%280	0.63090093572558\\
%282	0.629186110497387\\
%284	0.62748040064393\\
%286	0.625783741395936\\
%288	0.624096068447224\\
%290	0.622417317952496\\
%292	0.620747426525128\\
%294	0.619086331234966\\
%296	0.61743396960612\\
%298	0.615790279614773\\
%300	0.614155199686981\\
%302	0.612528668696482\\
%304	0.610910625962509\\
%306	0.609301011247603\\
%308	0.607699764755432\\
%310	0.606106827128612\\
%312	0.604522136534227\\
%314	0.602945648737869\\
%316	0.60137731350524\\
%318	0.599817072870534\\
%320	0.598264869288421\\
%322	0.596720645631944\\
%324	0.595184345190438\\
%326	0.593655911667432\\
%328	0.592135289178574\\
%330	0.590622422249543\\
%332	0.589117255813977\\
%334	0.587619735211398\\
%336	0.586129806185143\\
%338	0.584647414880298\\
%340	0.583172507841637\\
%342	0.581705032011561\\
%344	0.580244934728047\\
%346	0.578792163722596\\
%348	0.577346667118187\\
%350	0.575908393427234\\
%352	0.574477291549546\\
%354	0.573053310770294\\
%356	0.571636400757981\\
%358	0.570226511562411\\
%360	0.568823593612672\\
%362	0.567427597715115\\
%364	0.56603847505134\\
%366	0.564656177176186\\
%368	0.563280656015725\\
%370	0.561911863865262\\
%372	0.560549753387337\\
%374	0.559194277609734\\
%376	0.557845389923491\\
%378	0.556503044080918\\
%380	0.555167194193617\\
%382	0.55383779473051\\
%384	0.552514800515865\\
%386	0.551198166727336\\
%388	0.549887848894\\
%390	0.548583802894402\\
%392	0.547285984954607\\
%394	0.545994348506632\\
%396	0.544708859697024\\
%398	0.543429489475013\\
%400	0.542156194897337\\
%402	0.540888933352248\\
%404	0.539627662557652\\
%406	0.538372340559265\\
%408	0.537122925728764\\
%410	0.535879376761949\\
%412	0.534641652676907\\
%414	0.533409712812183\\
%416	0.532183516824956\\
%418	0.530963024689217\\
%420	0.529748196693956\\
%422	0.528538993441353\\
%424	0.527335375844975\\
%426	0.526137305127976\\
%428	0.524944742821304\\
%430	0.523757650761914\\
%432	0.522575991090984\\
%434	0.521399726252142\\
%436	0.520228818989689\\
%438	0.519063232346836\\
%440	0.517902929663944\\
%442	0.516747874576771\\
%444	0.515598031014718\\
%446	0.514453363199089\\
%448	0.513313835641353\\
%450	0.51217941299868\\
%452	0.511050053578345\\
%454	0.509925743961509\\
%456	0.508806454284142\\
%458	0.507692149810756\\
%460	0.506582796080449\\
%462	0.505478358905273\\
%464	0.504378804368602\\
%466	0.503284098823513\\
%468	0.502194208891165\\
%470	0.501109101459191\\
%472	0.500028743680091\\
%474	0.49895310296963\\
%476	0.497882147005249\\
%478	0.496815843724473\\
%480	0.495754161323327\\
%482	0.494697068254764\\
%484	0.493644533227092\\
%486	0.492596525202409\\
%488	0.491553013395046\\
%490	0.49051396727001\\
%492	0.489479356541441\\
%494	0.488449151171072\\
%496	0.487423321366691\\
%498	0.486401837580613\\
%500	0.485384670508158\\
%502	0.484371791086136\\
%504	0.483363170491335\\
%506	0.482358780139014\\
%508	0.481358591681413\\
%510	0.480362577006251\\
%512	0.479370708235248\\
%514	0.478382957722644\\
%516	0.477399298053722\\
%518	0.476419702043348\\
%520	0.475444142734502\\
%522	0.474472593396832\\
%524	0.473505027525202\\
%526	0.472541418838251\\
%528	0.471581741276956\\
%530	0.470625969003209\\
%532	0.469674076398387\\
%534	0.468726038061943\\
%536	0.467781827204581\\
%538	0.466841420012684\\
%540	0.465904797060396\\
%542	0.464971933552595\\
%544	0.464042804904123\\
%546	0.463117386738431\\
%548	0.462195654886218\\
%550	0.46127758538409\\
%552	0.46036315447321\\
%554	0.459452338597972\\
%556	0.458545114404661\\
%558	0.457641458740139\\
%560	0.456741348650526\\
%562	0.455844761379887\\
%564	0.454951674368934\\
%566	0.454062065253725\\
%568	0.453175911864375\\
%570	0.45229319222377\\
%572	0.451413884546293\\
%574	0.45053796723655\\
%576	0.449665418888104\\
%578	0.44879621828222\\
%580	0.447930344386612\\
%582	0.447067776354195\\
%584	0.446208493521851\\
%586	0.44535247540919\\
%588	0.444499701717331\\
%590	0.443650152327677\\
%592	0.442803807300704\\
%594	0.441960646874755\\
%596	0.441120651464838\\
%598	0.440283801661434\\
%600	0.439450078229308\\
%602	0.438619462106329\\
%604	0.437791934402297\\
%606	0.436967476397771\\
%608	0.436146069542913\\
%610	0.435327695456326\\
%612	0.434512335923914\\
%614	0.43369997289773\\
%616	0.432890588494848\\
%618	0.432084164996229\\
%620	0.4312806848456\\
%622	0.430480130648337\\
%624	0.429682485170352\\
%626	0.428887731336994\\
%628	0.428095852231946\\
%630	0.427306831096139\\
%632	0.426520651326662\\
%634	0.425737296475686\\
%636	0.424956750249392\\
%638	0.424178996506905\\
%640	0.423404019259231\\
%642	0.422631802668208\\
%644	0.421862331045455\\
%646	0.421095588851336\\
%648	0.420331560693918\\
%650	0.419570231327949\\
%652	0.418811585653832\\
%654	0.41805560871661\\
%656	0.417302285704955\\
%658	0.416551601950167\\
%660	0.415803542925172\\
%662	0.415058094243534\\
%664	0.414315241658466\\
%666	0.413574971061855\\
%668	0.412837268483285\\
%670	0.41210212008907\\
%672	0.411369512181295\\
%674	0.410639431196857\\
%676	0.409911863706519\\
%678	0.409186796413966\\
%680	0.408464216154865\\
%682	0.407744109895936\\
%684	0.407026464734025\\
%686	0.406311267895185\\
%688	0.405598506733763\\
%690	0.40488816873149\\
%692	0.404180241496578\\
%694	0.403474712762826\\
%696	0.402771570388729\\
%698	0.402070802356591\\
%700	0.401372396771647\\
%702	0.400676341861188\\
%704	0.399982625973697\\
%706	0.399291237577981\\
%708	0.39860216526232\\
%710	0.397915397733611\\
%712	0.397230923816524\\
%714	0.396548732452664\\
%716	0.395868812699736\\
%718	0.395191153730712\\
%720	0.394515744833013\\
%722	0.393842575407687\\
%724	0.393171634968598\\
%726	0.392502913141619\\
%728	0.391836399663828\\
%730	0.391172084382713\\
%732	0.39050995725538\\
%734	0.389850008347769\\
%736	0.389192227833869\\
%738	0.388536605994945\\
%740	0.387883133218768\\
%742	0.387231799998848\\
%744	0.386582596933675\\
%746	0.385935514725965\\
%748	0.385290544181905\\
%750	0.384647676210414\\
%752	0.3840069018224\\
%754	0.383368212130026\\
%756	0.382731598345978\\
%758	0.382097051782743\\
%760	0.381464563851885\\
%762	0.380834126063333\\
%764	0.380205730024668\\
%766	0.37957936744042\\
%768	0.378955030111363\\
%770	0.378332709933821\\
%772	0.377712398898978\\
%774	0.377094089092188\\
%776	0.376477772692294\\
%778	0.375863441970951\\
%780	0.375251089291952\\
%782	0.374640707110559\\
%784	0.374032287972841\\
%786	0.373425824515012\\
%788	0.372821309462777\\
%790	0.372218735630682\\
%792	0.371618095921467\\
%794	0.371019383325423\\
%796	0.370422590919757\\
%798	0.369827711867955\\
%800	0.369234739419156\\
%802	0.368643666907526\\
%804	0.368054487751639\\
%806	0.367467195453856\\
%808	0.366881783599718\\
%810	0.366298245857333\\
%812	0.365716575976776\\
%814	0.365136767789485\\
%816	0.364558815207669\\
%818	0.363982712223711\\
%820	0.363408452909583\\
%822	0.362836031416261\\
%824	0.362265441057488\\
%826	0.361696647516762\\
%828	0.361129667647601\\
%830	0.360564498478975\\
%832	0.360001133256295\\
%834	0.359439565301195\\
%836	0.358879788010992\\
%838	0.358321794858155\\
%840	0.35776557938977\\
%842	0.357211135227013\\
%844	0.356658456064627\\
%846	0.356107535670399\\
%848	0.355558367884646\\
%850	0.355010946619694\\
%852	0.354465265859377\\
%854	0.353921319658522\\
%856	0.353379102142447\\
%858	0.352838607506463\\
%860	0.352299830015373\\
%862	0.351762764002978\\
%864	0.351227403871588\\
%866	0.350693744091533\\
%868	0.350161779200679\\
%870	0.349631503803944\\
%872	0.349102912572824\\
%874	0.348576000244911\\
%876	0.348050761623427\\
%878	0.347527191576751\\
%880	0.347005285037955\\
%882	0.346485037004336\\
%884	0.345966442536963\\
%886	0.34544949676021\\
%888	0.344934194861312\\
%890	0.344420532089903\\
%892	0.343908503757575\\
%894	0.343398105237425\\
%896	0.342889331963618\\
%898	0.342382179430943\\
%900	0.341876635986211\\
%902	0.341372697734776\\
%904	0.340870363775608\\
%906	0.340369629430933\\
%908	0.339870490081913\\
%910	0.339372941168226\\
%912	0.33887697818765\\
%914	0.338382596695644\\
%916	0.337889792304939\\
%918	0.337398560685129\\
%920	0.336908897562261\\
%922	0.33642079871843\\
%924	0.33593425999138\\
%926	0.335449277274102\\
%928	0.334965846514434\\
%930	0.334483963714671\\
%932	0.334003624931169\\
%934	0.333524826273954\\
%936	0.333047563906337\\
%938	0.332571834044524\\
%940	0.332097632957237\\
%942	0.331624956965329\\
%944	0.331153802441407\\
%946	0.330684150529968\\
%948	0.330215977660766\\
%950	0.329749300467046\\
%952	0.32928411410587\\
%954	0.328820413786356\\
%956	0.328358194769316\\
%958	0.327897452366913\\
%960	0.327438181942306\\
%962	0.326980378909309\\
%964	0.326524038732038\\
%966	0.326069156924579\\
%968	0.325615729050636\\
%970	0.3251637507232\\
%972	0.32471321760421\\
%974	0.324264125404218\\
%976	0.323816469882056\\
%978	0.323370246844504\\
%980	0.322925452145965\\
%982	0.322482081688134\\
%984	0.322040131419673\\
%986	0.321599588807327\\
%988	0.321160338246798\\
%990	0.320722443419842\\
%992	0.320285898947236\\
%994	0.3198506970953\\
%996	0.319416830182506\\
%998	0.318984290579192\\
%1000	0.318553070707272\\
%1002	0.318123163039943\\
%1004	0.317694560101407\\
%1006	0.317267254466578\\
%1008	0.316841238760801\\
%1010	0.316416505659573\\
%1012	0.315993047888255\\
%1014	0.315570858221794\\
%1016	0.31514992948445\\
%1018	0.314730254549507\\
%1020	0.314311826339009\\
%1022	0.313894637823478\\
%1024	0.31347868202164\\
%1026	0.313063952000155\\
%1028	0.312650440873348\\
%1030	0.312238141802934\\
%1032	0.311827047997752\\
%1034	0.311417152713498\\
%1036	0.31100844925246\\
%1038	0.31060093096325\\
%1040	0.310194591240543\\
%1042	0.309789423524815\\
%1044	0.309385421302081\\
%1046	0.308982578103635\\
%1048	0.308580887505793\\
%1050	0.308180343129633\\
%1052	0.307780938640743\\
%1054	0.307382667748963\\
%1056	0.306985524208134\\
%1058	0.306589501815843\\
%1060	0.306194594413175\\
%1062	0.305800795884459\\
%1064	0.305408100157026\\
%1066	0.305016501200956\\
%1068	0.304625993028833\\
%1070	0.304236569695502\\
%1072	0.303848225297825\\
%1074	0.303460953974436\\
%1076	0.303074749905503\\
%1078	0.302689607312487\\
%1080	0.302305520457902\\
%1082	0.30192248364508\\
%1084	0.30154049121793\\
%1086	0.301159537560707\\
%1088	0.300779617097779\\
%1090	0.300400724293389\\
%1092	0.300022853651428\\
%1094	0.299645999715201\\
%1096	0.299270157067202\\
%1098	0.298895320328881\\
%1100	0.298521484160423\\
%1102	0.298148643260516\\
%1104	0.297776792366131\\
%1106	0.297405926252296\\
%1108	0.297036039731875\\
%1110	0.296667127655346\\
%1112	0.296299184910585\\
%1114	0.295932206422639\\
%1116	0.295566187153517\\
%1118	0.29520112210197\\
%1120	0.294837006303272\\
%1122	0.294473834829014\\
%1124	0.294111602786883\\
%1126	0.293750305320454\\
%1128	0.293389937608981\\
%1130	0.293030494867181\\
%1132	0.292671972345032\\
%1134	0.292314365327562\\
%1136	0.291957669134644\\
%1138	0.29160187912079\\
%1140	0.291246990674947\\
%1142	0.290892999220295\\
%1144	0.290539900214043\\
%1146	0.290187689147231\\
%1148	0.289836361544528\\
%1150	0.289485912964032\\
%1152	0.289136338997079\\
%1154	0.288787635268039\\
%1156	0.288439797434123\\
%1158	0.288092821185191\\
%1160	0.287746702243556\\
%1162	0.287401436363793\\
%1164	0.287057019332548\\
%1166	0.286713446968348\\
%1168	0.28637071512141\\
%1170	0.286028819673455\\
%1172	0.285687756537522\\
%1174	0.285347521657778\\
%1176	0.285008111009339\\
%1178	0.284669520598079\\
%1180	0.284331746460455\\
%1182	0.283994784663319\\
%1184	0.283658631303741\\
%1186	0.283323282508826\\
%1188	0.282988734435539\\
%1190	0.282654983270525\\
%1192	0.282322025229931\\
%1194	0.281989856559234\\
%1196	0.281658473533063\\
%1198	0.281327872455027\\
%1200	0.280998049657541\\
%1202	0.280669001501658\\
%1204	0.28034072437689\\
%1206	0.280013214701047\\
%1208	0.279686468920065\\
%1210	0.279360483507836\\
%1212	0.279035254966044\\
%1214	0.278710779823996\\
%1216	0.278387054638461\\
%1218	0.278064075993504\\
%1220	0.277741840500321\\
%1222	0.277420344797081\\
%1224	0.277099585548761\\
%1226	0.276779559446986\\
%1228	0.276460263209875\\
%1230	0.276141693581875\\
%1232	0.275823847333609\\
%1234	0.275506721261716\\
%1236	0.275190312188698\\
%1238	0.274874616962764\\
%1240	0.274559632457677\\
%1242	0.274245355572599\\
%1244	0.273931783231941\\
%1246	0.273618912385213\\
%1248	0.273306740006869\\
%1250	0.272995263096164\\
%1252	0.272684478676999\\
%1254	0.27237438379778\\
%1256	0.272064975531267\\
%1258	0.271756250974427\\
%1260	0.271448207248293\\
%1262	0.27114084149782\\
%1264	0.270834150891736\\
%1266	0.270528132622407\\
%1268	0.270222783905689\\
%1270	0.269918101980793\\
%1272	0.269614084110139\\
%1274	0.269310727579223\\
%1276	0.269008029696477\\
%1278	0.268705987793127\\
%1280	0.268404599223063\\
%1282	0.268103861362701\\
%1284	0.267803771610846\\
%1286	0.26750432738856\\
%1288	0.267205526139029\\
%1290	0.266907365327429\\
%1292	0.266609842440795\\
%1294	0.266312954987892\\
%1296	0.26601670049908\\
%1298	0.265721076526192\\
%1300	0.265426080642397\\
%1302	0.26513171044208\\
%1304	0.264837963540709\\
%1306	0.264544837574715\\
%1308	0.264252330201359\\
%1310	0.263960439098615\\
%1312	0.26366916196504\\
%1314	0.263378496519654\\
%1316	0.263088440501817\\
%1318	0.262798991671109\\
%1320	0.262510147807205\\
%1322	0.262221906709758\\
%1324	0.26193426619828\\
%1326	0.26164722411202\\
%1328	0.261360778309851\\
%1330	0.261074926670147\\
%1332	0.260789667090672\\
%1334	0.26050499748846\\
%1336	0.260220915799702\\
%1338	0.259937419979631\\
%1340	0.259654508002409\\
%1342	0.259372177861012\\
%1344	0.259090427567121\\
%1346	0.258809255151007\\
%1348	0.258528658661422\\
%1350	0.25824863616549\\
%1352	0.257969185748594\\
%1354	0.257690305514268\\
%1356	0.257411993584093\\
%1358	0.257134248097583\\
%1360	0.256857067212084\\
%1362	0.256580449102663\\
%1364	0.256304391962006\\
%1366	0.256028894000311\\
%1368	0.255753953445183\\
%1370	0.255479568541535\\
%1372	0.255205737551479\\
%1374	0.254932458754228\\
%1376	0.254659730445992\\
%1378	0.254387550939878\\
%1380	0.254115918565788\\
%1382	0.253844831670323\\
%1384	0.253574288616679\\
%1386	0.253304287784551\\
%1388	0.253034827570035\\
%1390	0.25276590638553\\
%1392	0.25249752265964\\
%1394	0.252229674837083\\
%1396	0.251962361378588\\
%1398	0.251695580760805\\
%1400	0.251429331476208\\
%1402	0.251163612033005\\
%1404	0.250898420955041\\
%1406	0.250633756781704\\
%1408	0.250369618067839\\
%1410	0.250106003383651\\
%1412	0.249842911314616\\
%1414	0.249580340461391\\
%1416	0.249318289439724\\
%1418	0.249056756880362\\
%1420	0.248795741428967\\
%1422	0.248535241746025\\
%1424	0.248275256506758\\
%1426	0.248015784401038\\
%1428	0.247756824133301\\
%1430	0.247498374422458\\
%1432	0.247240434001812\\
%1434	0.246983001618975\\
%1436	0.246726076035778\\
%1438	0.246469656028191\\
%1440	0.24621374038624\\
%1442	0.245958327913921\\
%1444	0.245703417429119\\
%1446	0.245449007763529\\
%1448	0.245195097762569\\
%1450	0.244941686285305\\
%1452	0.244688772204364\\
%1454	0.244436354405861\\
%1456	0.244184431789316\\
%1458	0.243933003267572\\
%1460	0.243682067766724\\
%1462	0.243431624226035\\
%1464	0.243181671597859\\
%1466	0.242932208847568\\
%1468	0.242683234953471\\
%1470	0.242434748906739\\
%1472	0.242186749711332\\
%1474	0.241939236383919\\
%1476	0.241692207953807\\
%1478	0.241445663462866\\
%1480	0.241199601965455\\
%1482	0.240954022528346\\
%1484	0.240708924230656\\
%1486	0.24046430616377\\
%1488	0.240220167431272\\
%1490	0.239976507148869\\
%1492	0.239733324444326\\
%1494	0.23949061845739\\
%1496	0.239248388339723\\
%1498	0.239006633254827\\
%1500	0.238765352377982\\
%1502	0.23852454489617\\
%1504	0.238284210008009\\
%1506	0.238044346923685\\
%1508	0.237804954864884\\
%1510	0.237566033064723\\
%1512	0.237327580767685\\
%1514	0.237089597229549\\
%1516	0.236852081717327\\
%1518	0.236615033509198\\
%1520	0.236378451894437\\
%1522	0.236142336173357\\
%1524	0.235906685657241\\
%1526	0.235671499668275\\
%1528	0.235436777539488\\
%1530	0.235202518614685\\
%1532	0.234968722248387\\
%1534	0.234735387805764\\
%1536	0.234502514662577\\
%1538	0.234270102205109\\
%1540	0.234038149830111\\
%1542	0.233806656944734\\
%1544	0.233575622966471\\
%1546	0.233345047323095\\
%1548	0.233114929452599\\
%1550	0.232885268803134\\
%1552	0.232656064832952\\
%1554	0.232427317010343\\
%1556	0.23219902481358\\
%1558	0.231971187730855\\
%1560	0.231743805260225\\
%1562	0.23151687690955\\
%1564	0.231290402196437\\
%1566	0.231064380648183\\
%1568	0.230838811801716\\
%1570	0.230613695203538\\
%1572	0.230389030409669\\
%1574	0.230164816985592\\
%1576	0.229941054506193\\
%1578	0.229717742555708\\
%1580	0.229494880727668\\
%1582	0.22927246862484\\
%1584	0.229050505859177\\
%1586	0.22882899205176\\
%1588	0.228607926832745\\
%1590	0.228387291009715\\
%1592	0.228167026925784\\
%1594	0.227947128250211\\
%1596	0.227727600392748\\
%1598	0.227508441205312\\
%1600	0.227289648554875\\
%1602	0.227071220323366\\
%1604	0.226853154407586\\
%1606	0.22663544871912\\
%1608	0.226418101184241\\
%1610	0.226201109743829\\
%1612	0.225984472353278\\
%1614	0.225768186982409\\
%1616	0.225552251615388\\
%1618	0.22533666425063\\
%1620	0.225121422900722\\
%1622	0.224906525592333\\
%1624	0.224691970366127\\
%1626	0.224477755276682\\
%1628	0.224263878392406\\
%1630	0.224050337795448\\
%1632	0.223837131581619\\
%1634	0.22362425786031\\
%1636	0.223411714754405\\
%1638	0.223199500400203\\
%1640	0.222987612947335\\
%1642	0.222776050558683\\
%1644	0.2225648114103\\
%1646	0.222353893691327\\
%1648	0.222143295603918\\
%1650	0.221933015363157\\
%1652	0.22172305119698\\
%1654	0.221513401346099\\
%1656	0.22130406406392\\
%1658	0.221095037616468\\
%1660	0.22088632028231\\
%1662	0.220677910352478\\
%1664	0.220469806130391\\
%1666	0.220262005931785\\
%1668	0.220054508084628\\
%1670	0.219847310929055\\
%1672	0.219640412817289\\
%1674	0.219433812113564\\
%1676	0.219227507194059\\
%1678	0.219021496446817\\
%1680	0.218815778271678\\
%1682	0.218610351080203\\
%1684	0.218405213295605\\
%1686	0.218200363352674\\
%1688	0.217995799697711\\
%1690	0.21779152078845\\
%1692	0.217587525093996\\
%1694	0.217383811094749\\
%1696	0.217180377282338\\
%1698	0.21697722215955\\
%1700	0.216774344240262\\
%1702	0.216571742049374\\
%1704	0.21636941412274\\
%1706	0.2161673590071\\
%1708	0.215965575260014\\
%1710	0.215764061449795\\
%1712	0.215562816155444\\
%1714	0.215361837966583\\
%1716	0.215161125483389\\
%1718	0.214960677316529\\
%1720	0.214760492087098\\
%1722	0.214560568426553\\
%1724	0.214360904976646\\
%1726	0.214161500389368\\
%1728	0.213962353326877\\
%1730	0.213763462461443\\
%1732	0.21356482647538\\
%1734	0.213366444060989\\
%1736	0.213168313920493\\
%1738	0.212970434765974\\
%1740	0.212772805319318\\
%1742	0.212575424312151\\
%1744	0.212378290485779\\
%1746	0.212181402591128\\
%1748	0.211984759388684\\
%1750	0.211788359648439\\
%1752	0.211592202149826\\
%1754	0.211396285681663\\
%1756	0.211200609042096\\
%1758	0.211005171038542\\
%1760	0.210809970487629\\
%1762	0.210615006215143\\
%1764	0.210420277055966\\
%1766	0.210225781854026\\
%1768	0.210031519462237\\
%1770	0.209837488742448\\
%1772	0.209643688565379\\
%1774	0.209450117810579\\
%1776	0.209256775366359\\
%1778	0.209063660129748\\
%1780	0.208870771006431\\
%1782	0.208678106910703\\
%1784	0.208485666765411\\
%1786	0.208293449501903\\
%1788	0.208101454059974\\
%1790	0.207909679387818\\
%1792	0.207718124441972\\
%1794	0.207526788187267\\
%1796	0.207335669596774\\
%1798	0.207144767651758\\
%1800	0.206954081341623\\
%1802	0.206763609663866\\
%1804	0.206573351624024\\
%1806	0.206383306235625\\
%1808	0.206193472520139\\
%1810	0.206003849506932\\
%1812	0.205814436233213\\
%1814	0.205625231743989\\
%1816	0.205436235092015\\
%1818	0.205247445337748\\
%1820	0.205058861549298\\
%1822	0.204870482802385\\
%1824	0.204682308180287\\
%1826	0.204494336773796\\
%1828	0.204306567681172\\
%1830	0.2041190000081\\
%1832	0.203931632867638\\
%1834	0.203744465380177\\
%1836	0.203557496673395\\
%1838	0.203370725882212\\
%1840	0.203184152148746\\
%1842	0.202997774622267\\
%1844	0.202811592459158\\
%1846	0.202625604822866\\
%1848	0.202439810883862\\
%1850	0.202254209819598\\
%1852	0.202068800814464\\
%1854	0.201883583059746\\
%1856	0.201698555753583\\
%1858	0.201513718100925\\
%1860	0.201329069313494\\
%1862	0.201144608609741\\
%1864	0.200960335214804\\
%1866	0.200776248360469\\
%1868	0.20059234728513\\
%1870	0.200408631233748\\
%1872	0.200225099457811\\
%1874	0.200041751215293\\
%1876	0.19985858577062\\
%1878	0.199675602394623\\
%1880	0.199492800364507\\
%1882	0.199310178963808\\
%1884	0.199127737482353\\
%1886	0.198945475216228\\
%1888	0.198763391467736\\
%1890	0.198581485545359\\
%1892	0.198399756763724\\
%1894	0.198218204443563\\
%1896	0.198036827911676\\
%1898	0.197855626500899\\
%1900	0.197674599550062\\
%1902	0.197493746403957\\
%1904	0.197313066413298\\
%1906	0.197132558934693\\
%1908	0.1969522233306\\
%1910	0.196772058969297\\
%1912	0.196592065224846\\
%1914	0.196412241477059\\
%1916	0.196232587111463\\
%1918	0.196053101519266\\
%1920	0.195873784097323\\
%1922	0.195694634248103\\
%1924	0.195515651379655\\
%1926	0.195336834905574\\
%1928	0.195158184244971\\
%1930	0.194979698822438\\
%1932	0.194801378068013\\
%1934	0.194623221417154\\
%1936	0.194445228310703\\
%1938	0.194267398194853\\
%1940	0.19408973052112\\
%1942	0.193912224746308\\
%1944	0.193734880332481\\
%1946	0.19355769674693\\
%1948	0.193380673462143\\
%1950	0.193203809955774\\
%1952	0.193027105710614\\
%1954	0.19285056021456\\
%1956	0.192674172960583\\
%1958	0.192497943446702\\
%1960	0.192321871175954\\
%1962	0.192145955656363\\
%1964	0.191970196400909\\
%1966	0.191794592927506\\
%1968	0.191619144758967\\
%1970	0.191443851422977\\
%1972	0.191268712452067\\
%1974	0.191093727383584\\
%1976	0.190918895759662\\
%1978	0.1907442171272\\
%1980	0.190569691037826\\
%1982	0.190395317047876\\
%1984	0.190221094718366\\
%1986	0.190047023614964\\
%1988	0.189873103307962\\
%1990	0.189699333372253\\
%1992	0.189525713387303\\
%1994	0.189352242937123\\
%1996	0.189178921610245\\
%1998	0.189005748999699\\
%2000	0.188832724702981\\
%2002	0.188659848322033\\
%2004	0.188487119463216\\
%2006	0.188314537737284\\
%2008	0.18814210275936\\
%2010	0.187969814148914\\
%2012	0.187797671529733\\
%2014	0.187625674529901\\
%2016	0.187453822781775\\
%2018	0.187282115921957\\
%2020	0.187110553591275\\
%2022	0.186939135434757\\
%2024	0.186767861101606\\
%2026	0.186596730245183\\
%2028	0.186425742522975\\
%2030	0.186254897596579\\
%2032	0.186084195131676\\
%2034	0.185913634798012\\
%2036	0.185743216269369\\
%2038	0.18557293922355\\
%2040	0.185402803342352\\
%2042	0.185232808311545\\
%2044	0.185062953820854\\
%2046	0.184893239563931\\
%2048	0.184723665238338\\
%2050	0.184554230545526\\
%2052	0.184384935190812\\
%2054	0.184215778883357\\
%2056	0.184046761336149\\
%2058	0.183877882265977\\
%2060	0.183709141393418\\
%2062	0.183540538442809\\
%2064	0.18337207314223\\
%2066	0.183203745223486\\
%2068	0.183035554422084\\
%2070	0.182867500477215\\
%2072	0.182699583131731\\
%2074	0.182531802132133\\
%2076	0.182364157228544\\
%2078	0.182196648174693\\
%2080	0.182029274727897\\
%2082	0.181862036649039\\
%2084	0.181694933702554\\
%2086	0.181527965656405\\
%2088	0.18136113228207\\
%2090	0.181194433354518\\
%2092	0.181027868652195\\
%2094	0.180861437957006\\
%2096	0.180695141054294\\
%2098	0.180528977732825\\
%2100	0.180362947784768\\
%2102	0.180197051005681\\
%2104	0.180031287194491\\
%2106	0.179865656153477\\
%2108	0.179700157688254\\
%2110	0.179534791607753\\
%2112	0.179369557724209\\
%2114	0.179204455853142\\
%2116	0.179039485813339\\
%2118	0.178874647426839\\
%2120	0.178709940518916\\
%2122	0.178545364918066\\
%2124	0.178380920455984\\
%2126	0.178216606967557\\
%2128	0.178052424290839\\
%2130	0.177888372267043\\
%2132	0.177724450740521\\
%2134	0.177560659558751\\
%2136	0.177396998572318\\
%2138	0.177233467634904\\
%2140	0.177070066603269\\
%2142	0.176906795337237\\
%2144	0.176743653699682\\
%2146	0.176580641556512\\
%2148	0.176417758776655\\
%2150	0.176255005232046\\
%2152	0.176092380797609\\
%2154	0.175929885351247\\
%2156	0.175767518773825\\
%2158	0.175605280949154\\
%2160	0.175443171763985\\
%2162	0.175281191107985\\
%2164	0.175119338873731\\
%2166	0.174957614956693\\
%2168	0.174796019255221\\
%2170	0.17463455167053\\
%2172	0.174473212106692\\
%2174	0.174312000470616\\
%2176	0.17415091667204\\
%2178	0.173989960623515\\
%2180	0.173829132240395\\
%2182	0.17366843144082\\
%2184	0.173507858145709\\
%2186	0.173347412278742\\
%2188	0.173187093766351\\
%2190	0.173026902537706\\
%2192	0.172866838524704\\
%2194	0.172706901661956\\
%2196	0.172547091886775\\
%2198	0.172387409139164\\
%2200	0.172227853361804\\
%2202	0.172068424500043\\
%2204	0.171909122501885\\
%2206	0.171749947317974\\
%2208	0.171590898901591\\
%2210	0.171431977208632\\
%2212	0.171273182197606\\
%2214	0.171114513829618\\
%2216	0.170955972068361\\
%2218	0.170797556880103\\
%2220	0.170639268233678\\
%2222	0.170481106100473\\
%2224	0.170323070454418\\
%2226	0.170165161271979\\
%2228	0.17000737853214\\
%2230	0.169849722216399\\
%2232	0.169692192308755\\
%2234	0.169534788795698\\
%2236	0.169377511666198\\
%2238	0.169220360911696\\
%2240	0.169063336526095\\
%2242	0.168906438505747\\
%2244	0.168749666849446\\
%2246	0.168593021558416\\
%2248	0.168436502636303\\
%2250	0.168280110089163\\
%2252	0.168123843925458\\
%2254	0.167967704156038\\
%2256	0.167811690794138\\
%2258	0.16765580385537\\
%2260	0.167500043357705\\
%2262	0.167344409321474\\
%2264	0.167188901769353\\
%2266	0.167033520726356\\
%2268	0.166878266219824\\
%2270	0.16672313827942\\
%2272	0.166568136937115\\
%2274	0.166413262227186\\
%2276	0.166258514186201\\
%2278	0.166103892853013\\
%2280	0.165949398268753\\
%2282	0.165795030476819\\
%2284	0.165640789522871\\
%2286	0.165486675454817\\
%2288	0.165332688322812\\
%2290	0.165178828179244\\
%2292	0.16502509507873\\
%2294	0.164871489078105\\
%2296	0.164718010236415\\
%2298	0.164564658614911\\
%2300	0.164411434277039\\
%2302	0.164258337288433\\
%2304	0.164105367716908\\
%2306	0.16395252563245\\
%2308	0.163799811107214\\
%2310	0.163647224215509\\
%2312	0.163494765033796\\
%2314	0.16334243364068\\
%2316	0.163190230116902\\
%2318	0.163038154545329\\
%2320	0.162886207010954\\
%2322	0.16273438760088\\
%2324	0.162582696404322\\
%2326	0.162431133512592\\
%2328	0.162279699019097\\
%2330	0.162128393019332\\
%2332	0.161977215610871\\
%2334	0.161826166893362\\
%2336	0.161675246968518\\
%2338	0.161524455940116\\
%2340	0.161373793913983\\
%2342	0.161223256752382\\
%2344	0.161072824755139\\
%2346	0.160922496470471\\
%2348	0.160772253855956\\
%2350	0.16062210120226\\
%2352	0.160472037897832\\
%2354	0.160322063335377\\
%2356	0.160172176911828\\
%2358	0.160022378028321\\
%2360	0.15987266609016\\
%2362	0.159723040506796\\
%2364	0.159573500691792\\
%2366	0.159424046062804\\
%2368	0.159274676041544\\
%2370	0.15912539005376\\
%2372	0.158976187529204\\
%2374	0.158827067901608\\
%2376	0.158678030608657\\
%2378	0.158529075091959\\
%2380	0.158380200797023\\
%2382	0.15823140717323\\
%2384	0.158082693673808\\
%2386	0.157934059755804\\
%2388	0.157785504880061\\
%2390	0.157637028511192\\
%2392	0.15748863011755\\
%2394	0.15734030917121\\
%2396	0.157192065147939\\
%2398	0.157043897527171\\
%2400	0.156895805791985\\
%2402	0.156747789429077\\
%2404	0.156599847928739\\
%2406	0.156451980784832\\
%2408	0.156304187494762\\
%2410	0.156156467559458\\
%2412	0.156008820483346\\
%2414	0.155861245774327\\
%2416	0.15571374294375\\
%2418	0.155566311506396\\
%2420	0.155418950980445\\
%2422	0.155271660887461\\
%2424	0.155124440752365\\
%2426	0.154977290103413\\
%2428	0.154830208472173\\
%2430	0.154683195393506\\
%2432	0.154536250405537\\
%2434	0.154389373049638\\
%2436	0.154242562870406\\
%2438	0.154095819415638\\
%2440	0.153949142236311\\
%2442	0.15380253088656\\
%2444	0.15365598492366\\
%2446	0.153509503907997\\
%2448	0.153363087403054\\
%2450	0.153216734975387\\
%2452	0.153070446194605\\
%2454	0.152924220633347\\
%2456	0.152778057867264\\
%2458	0.152631957474999\\
%2460	0.152485919038164\\
%2462	0.152339942141319\\
%2464	0.152194026371959\\
%2466	0.152048171320485\\
%2468	0.151902376580189\\
%2470	0.151756641747234\\
%2472	0.151610966420635\\
%2474	0.151465350202239\\
%2476	0.151319792696701\\
%2478	0.151174293511476\\
%2480	0.151028852256787\\
%2482	0.150883468545617\\
%2484	0.150738141993682\\
%2486	0.150592872219419\\
%2488	0.150447658843961\\
%2490	0.150302501491127\\
%2492	0.150157399787393\\
%2494	0.150012353361883\\
%2496	0.149867361846347\\
%2498	0.149722424875145\\
%2500	0.149577542085225\\
%2502	0.14943271311611\\
%2504	0.149287937609879\\
%2506	0.149143215211149\\
%2508	0.148998545567058\\
%2510	0.148853928327246\\
%2512	0.148709363143844\\
%2514	0.148564849671448\\
%2516	0.148420387567111\\
%2518	0.148275976490319\\
%2520	0.148131616102979\\
%2522	0.147987306069402\\
%2524	0.147843046056285\\
%2526	0.147698835732695\\
%2528	0.147554674770054\\
%2530	0.14741056284212\\
%2532	0.147266499624978\\
%2534	0.147122484797014\\
%2536	0.146978518038909\\
%2538	0.146834599033618\\
%2540	0.146690727466353\\
%2542	0.146546903024573\\
%2544	0.146403125397966\\
%2546	0.146259394278432\\
%2548	0.14611570936007\\
%2550	0.145972070339163\\
%2552	0.145828476914164\\
%2554	0.145684928785677\\
%2556	0.145541425656446\\
%2558	0.145397967231343\\
%2560	0.145254553217345\\
%2562	0.145111183323528\\
%2564	0.144967857261049\\
%2566	0.144824574743131\\
%2568	0.144681335485053\\
%2570	0.144538139204129\\
%2572	0.144394985619702\\
%2574	0.144251874453124\\
%2576	0.144108805427747\\
%2578	0.143965778268905\\
%2580	0.143822792703903\\
%2582	0.143679848462006\\
%2584	0.143536945274418\\
%2586	0.143394082874277\\
%2588	0.143251260996637\\
%2590	0.143108479378459\\
%2592	0.142965737758591\\
%2594	0.142823035877763\\
%2596	0.14268037347857\\
%2598	0.142537750305459\\
%2600	0.142395166104719\\
%2602	0.142252620624464\\
%2604	0.142110113614628\\
%2606	0.141967644826943\\
%2608	0.141825214014935\\
%2610	0.141682820933909\\
%2612	0.141540465340934\\
%2614	0.141398146994836\\
%2616	0.141255865656181\\
%2618	0.141113621087268\\
%2620	0.140971413052115\\
%2622	0.140829241316444\\
%2624	0.140687105647677\\
%2626	0.140545005814917\\
%2628	0.140402941588941\\
%2630	0.140260912742187\\
%2632	0.140118919048743\\
%2634	0.139976960284336\\
%2636	0.13983503622632\\
%2638	0.139693146653667\\
%2640	0.139551291346953\\
%2642	0.13940947008835\\
%2644	0.139267682661613\\
%2646	0.139125928852071\\
%2648	0.138984208446616\\
%2650	0.138842521233689\\
%2652	0.138700867003276\\
%2654	0.138559245546892\\
%2656	0.138417656657572\\
%2658	0.138276100129864\\
%2660	0.138134575759814\\
%2662	0.137993083344956\\
%2664	0.137851622684309\\
%2666	0.137710193578356\\
%2668	0.137568795829044\\
%2670	0.137427429239768\\
%2672	0.137286093615364\\
%2674	0.137144788762098\\
%2676	0.137003514487656\\
%2678	0.136862270601137\\
%2680	0.13672105691304\\
%2682	0.136579873235256\\
%2684	0.13643871938106\\
%2686	0.1362975951651\\
%2688	0.136156500403388\\
%2690	0.136015434913291\\
%2692	0.135874398513521\\
%2694	0.135733391024128\\
%2696	0.135592412266489\\
%2698	0.1354514620633\\
%2700	0.135310540238568\\
%2702	0.135169646617598\\
%2704	0.13502878102699\\
%2706	0.134887943294629\\
%2708	0.13474713324967\\
%2710	0.13460635072254\\
%2712	0.13446559554492\\
%2714	0.134324867549742\\
%2716	0.13418416657118\\
%2718	0.134043492444639\\
%2720	0.13390284500675\\
%2722	0.13376222409536\\
%2724	0.133621629549523\\
%2726	0.133481061209495\\
%2728	0.133340518916722\\
%2730	0.133200002513837\\
%2732	0.133059511844645\\
%2734	0.132919046754122\\
%2736	0.132778607088406\\
%2738	0.132638192694784\\
%2740	0.132497803421691\\
%2742	0.132357439118697\\
%2744	0.132217099636504\\
%2746	0.132076784826936\\
%2748	0.13193649454293\\
%2750	0.131796228638532\\
%2752	0.131655986968889\\
%2754	0.131515769390238\\
%2756	0.131375575759904\\
%2758	0.131235405936288\\
%2760	0.131095259778865\\
%2762	0.13095513714817\\
%2764	0.130815037905799\\
%2766	0.130674961914396\\
%2768	0.130534909037648\\
%2770	0.130394879140279\\
%2772	0.13025487208804\\
%2774	0.130114887747707\\
%2776	0.129974925987071\\
%2778	0.129834986674931\\
%2780	0.12969506968109\\
%2782	0.129555174876344\\
%2784	0.129415302132482\\
%2786	0.129275451322273\\
%2788	0.129135622319462\\
%2790	0.128995814998766\\
%2792	0.128856029235863\\
%2794	0.12871626490739\\
%2796	0.128576521890934\\
%2798	0.128436800065026\\
%2800	0.128297099309137\\
%2802	0.128157419503668\\
%2804	0.12801776052995\\
%2806	0.12787812227023\\
%2808	0.127738504607671\\
%2810	0.127598907426345\\
%2812	0.127459330611226\\
%2814	0.127319774048182\\
%2816	0.127180237623974\\
%2818	0.127040721226249\\
%2820	0.126901224743529\\
%2822	0.126761748065214\\
%2824	0.126622291081567\\
%2826	0.126482853683718\\
%2828	0.12634343576365\\
%2830	0.126204037214198\\
%2832	0.126064657929043\\
%2834	0.125925297802706\\
%2836	0.125785956730542\\
%2838	0.125646634608735\\
%2840	0.125507331334295\\
%2842	0.12536804680505\\
%2844	0.125228780919639\\
%2846	0.125089533577512\\
%2848	0.124950304678921\\
%2850	0.124811094124916\\
%2852	0.12467190181734\\
%2854	0.124532727658824\\
%2856	0.124393571552782\\
%2858	0.124254433403405\\
%2860	0.124115313115657\\
%2862	0.12397621059527\\
%2864	0.123837125748741\\
%2866	0.123698058483322\\
%2868	0.12355900870702\\
%2870	0.123419976328593\\
%2872	0.123280961257539\\
%2874	0.123141963404098\\
%2876	0.123002982679244\\
%2878	0.122864018994681\\
%2880	0.12272507226284\\
%2882	0.12258614239687\\
%2884	0.122447229310638\\
%2886	0.122308332918725\\
%2888	0.122169453136417\\
%2890	0.122030589879704\\
%2892	0.121891743065274\\
%2894	0.121752912610512\\
%2896	0.12161409843349\\
%2898	0.121475300452969\\
%2900	0.121336518588389\\
%2902	0.121197752759869\\
%2904	0.121059002888201\\
%2906	0.120920268894847\\
%2908	0.120781550701933\\
%2910	0.120642848232246\\
%2912	0.120504161409231\\
%2914	0.120365490156986\\
%2916	0.120226834400256\\
%2918	0.120088194064433\\
%2920	0.119949569075552\\
%2922	0.11981095936028\\
%2924	0.119672364845923\\
%2926	0.119533785460413\\
%2928	0.11939522113231\\
%2930	0.119256671790794\\
%2932	0.119118137365666\\
%2934	0.11897961778734\\
%2936	0.118841112986841\\
%2938	0.118702622895802\\
%2940	0.11856414744646\\
%2942	0.118425686571651\\
%2944	0.118287240204809\\
%2946	0.11814880827996\\
%2948	0.11801039073172\\
%2950	0.117871987495293\\
%2952	0.117733598506463\\
%2954	0.117595223701595\\
%2956	0.117456863017629\\
%2958	0.117318516392079\\
%2960	0.117180183763027\\
%2962	0.117041865069121\\
%2964	0.116903560249574\\
%2966	0.116765269244155\\
%2968	0.116626991993192\\
%2970	0.116488728437565\\
%2972	0.116350478518705\\
%2974	0.116212242178587\\
%2976	0.116074019359734\\
%2978	0.115935810005207\\
%2980	0.115797614058604\\
%2982	0.115659431464059\\
%2984	0.115521262166238\\
%2986	0.115383106110333\\
%2988	0.115244963242066\\
%2990	0.115106833507677\\
%2992	0.114968716853929\\
%2994	0.114830613228101\\
%2996	0.114692522577986\\
%2998	0.114554444851888\\
%3000	0.11441637999862\\
%3002	0.114278327967501\\
%3004	0.114140288708353\\
%3006	0.114002262171497\\
%3008	0.113864248307752\\
%3010	0.113726247068434\\
%3012	0.113588258405349\\
%3014	0.113450282270792\\
%3016	0.113312318617546\\
%3018	0.113174367398881\\
%3020	0.113036428568544\\
%3022	0.112898502080765\\
%3024	0.112760587890249\\
%3026	0.112622685952176\\
%3028	0.112484796222197\\
%3030	0.112346918656435\\
%3032	0.112209053211477\\
%3034	0.112071199844376\\
%3036	0.111933358512648\\
%3038	0.111795529174266\\
%3040	0.111657711787664\\
%3042	0.11151990631173\\
%3044	0.111382112705804\\
%3046	0.111244330929678\\
%3048	0.111106560943591\\
%3050	0.110968802708231\\
%3052	0.110831056184727\\
%3054	0.110693321334651\\
%3056	0.110555598120016\\
%3058	0.110417886503271\\
%3060	0.1102801864473\\
%3062	0.110142497915424\\
%3064	0.11000482087139\\
%3066	0.109867155279379\\
%3068	0.109729501103996\\
%3070	0.109591858310274\\
%3072	0.109454226863666\\
%3074	0.10931660673005\\
%3076	0.10917899787572\\
%3078	0.109041400267391\\
%3080	0.108903813872189\\
%3082	0.108766238657658\\
%3084	0.108628674591752\\
%3086	0.108491121642834\\
%3088	0.108353579779676\\
%3090	0.108216048971457\\
%3092	0.10807852918776\\
%3094	0.107941020398571\\
%3096	0.107803522574276\\
%3098	0.107666035685661\\
%3100	0.10752855970391\\
%3102	0.107391094600603\\
%3104	0.107253640347714\\
%3106	0.107116196917609\\
%3108	0.106978764283045\\
%3110	0.10684134241717\\
%3112	0.106703931293519\\
%3114	0.106566530886011\\
%3116	0.106429141168953\\
%3118	0.106291762117034\\
%3120	0.106154393705324\\
%3122	0.106017035909273\\
%3124	0.10587968870471\\
%3126	0.105742352067843\\
%3128	0.105605025975253\\
%3130	0.105467710403896\\
%3132	0.105330405331102\\
%3134	0.105193110734572\\
%3136	0.105055826592378\\
%3138	0.104918552882959\\
%3140	0.104781289585122\\
%3142	0.104644036678043\\
%3144	0.104506794141258\\
%3146	0.104369561954672\\
%3148	0.104232340098547\\
%3150	0.104095128553511\\
%3152	0.10395792730055\\
%3154	0.103820736321007\\
%3156	0.103683555596584\\
%3158	0.103546385109341\\
%3160	0.103409224841692\\
%3162	0.103272074776402\\
%3164	0.103134934896595\\
%3166	0.102997805185742\\
%3168	0.102860685627666\\
%3170	0.102723576206541\\
%3172	0.10258647690689\\
%3174	0.10244938771358\\
%3176	0.10231230861183\\
%3178	0.102175239587199\\
%3180	0.102038180625597\\
%3182	0.101901131713271\\
%3184	0.101764092836817\\
%3186	0.101627063983168\\
%3188	0.101490045139601\\
%3190	0.101353036293732\\
%3192	0.101216037433516\\
%3194	0.101079048547247\\
%3196	0.100942069623555\\
%3198	0.10080510065141\\
%3200	0.100668141620114\\
%3202	0.100531192519306\\
%3204	0.10039425333896\\
%3206	0.100257324069382\\
%3208	0.100120404701211\\
%3210	0.0999834952254208\\
%3212	0.0998465956333129\\
%3214	0.0997097059165216\\
%3216	0.0995728260670109\\
%3218	0.099435956077074\\
%3220	0.0992990959393332\\
%3222	0.0991622456467388\\
%3224	0.0990254051925686\\
%3226	0.0988885745704276\\
%3228	0.0987517537742469\\
%3230	0.0986149427982837\\
%3232	0.0984781416371205\\
%3234	0.0983413502856644\\
%3236	0.0982045687391472\\
%3238	0.098067796993124\\
%3240	0.0979310350434737\\
%3242	0.097794282886398\\
%3244	0.0976575405184208\\
%3246	0.0975208079363886\\
%3248	0.0973840851374689\\
%3250	0.097247372119151\\
%3252	0.0971106688792448\\
%3254	0.0969739754158809\\
%3256	0.0968372917275101\\
%3258	0.0967006178129031\\
%3260	0.0965639536711501\\
%3262	0.0964272993016607\\
%3264	0.0962906547041637\\
%3266	0.0961540198787065\\
%3268	0.0960173948256552\\
%3270	0.0958807795456941\\
%3272	0.0957441740398259\\
%3274	0.095607578309371\\
%3276	0.095470992355968\\
%3278	0.0953344161815728\\
%3280	0.095197849788459\\
%3282	0.0950612931792176\\
%3284	0.0949247463567571\\
%3286	0.0947882093243028\\
%3288	0.0946516820853978\\
%3290	0.0945151646439018\\
%3292	0.094378657003992\\
%3294	0.0942421591701624\\
%3296	0.0941056711472244\\
%3298	0.0939691929403063\\
%3300	0.0938327245548538\\
%3302	0.0936962659966296\\
%3304	0.0935598172717137\\
%3306	0.093423378386504\\
%3308	0.0932869493477152\\
%3310	0.0931505301623801\\
%3312	0.0930141208378492\\
%3314	0.092877721381791\\
%3316	0.0927413318021919\\
%3318	0.092604952107357\\
%3320	0.0924685823059097\\
%3322	0.0923322224067921\\
%3324	0.0921958724192657\\
%3326	0.092059532352911\\
%3328	0.0919232022176281\\
%3330	0.0917868820236373\\
%3332	0.0916505717814788\\
%3334	0.0915142715020135\\
%3336	0.0913779811964234\\
%3338	0.0912417008762114\\
%3340	0.0911054305532024\\
%3342	0.0909691702395435\\
%3344	0.0908329199477043\\
%3346	0.0906966796904771\\
%3348	0.0905604494809783\\
%3350	0.0904242293326477\\
%3352	0.0902880192592498\\
%3354	0.0901518192748743\\
%3356	0.0900156293939362\\
%3358	0.0898794496311766\\
%3360	0.0897432800016638\\
%3362	0.0896071205207927\\
%3364	0.0894709712042868\\
%3366	0.0893348320681977\\
%3368	0.0891987031289067\\
%3370	0.0890625844031246\\
%3372	0.0889264759078931\\
%3374	0.0887903776605852\\
%3376	0.0886542896789061\\
%3378	0.0885182119808937\\
%3380	0.0883821445849196\\
%3382	0.0882460875096899\\
%3384	0.0881100407742461\\
%3386	0.0879740043979655\\
%3388	0.0878379784005627\\
%3390	0.0877019628020899\\
%3392	0.0875659576229384\\
%3394	0.0874299628838388\\
%3396	0.0872939786058627\\
%3398	0.0871580048104233\\
%3400	0.0870220415192761\\
%3402	0.0868860887545205\\
%3404	0.0867501465386004\\
%3406	0.0866142148943057\\
%3408	0.0864782938447727\\
%3410	0.0863423834134858\\
%3412	0.0862064836242783\\
%3414	0.0860705945013339\\
%3416	0.0859347160691872\\
%3418	0.0857988483527256\\
%3420	0.0856629913771902\\
%3422	0.085527145168177\\
%3424	0.0853913097516381\\
%3426	0.0852554851538833\\
%3428	0.0851196714015809\\
%3430	0.0849838685217596\\
%3432	0.0848480765418094\\
%3434	0.0847122954894832\\
%3436	0.084576525392898\\
%3438	0.0844407662805367\\
%3440	0.084305018181249\\
%3442	0.0841692811242534\\
%3444	0.0840335551391384\\
%3446	0.0838978402558641\\
%3448	0.0837621365047636\\
%3450	0.083626443916545\\
%3452	0.0834907625222924\\
%3454	0.083355092353468\\
%3456	0.0832194334419134\\
%3458	0.0830837858198516\\
%3460	0.0829481495198885\\
%3462	0.0828125245750146\\
%3464	0.0826769110186069\\
%3466	0.0825413088844305\\
%3468	0.0824057182066407\\
%3470	0.0822701390197844\\
%3472	0.0821345713588023\\
%3474	0.0819990152590307\\
%3476	0.0818634707562035\\
%3478	0.0817279378864538\\
%3480	0.0815924166863164\\
%3482	0.0814569071927293\\
%3484	0.0813214094430361\\
%3486	0.0811859234749879\\
%3488	0.0810504493267454\\
%3490	0.0809149870368809\\
%3492	0.0807795366443808\\
%3494	0.0806440981886473\\
%3496	0.0805086717095012\\
%3498	0.0803732572471836\\
%3500	0.0802378548423583\\
%3502	0.0801024645361143\\
%3504	0.0799670863699681\\
%3506	0.0798317203858658\\
%3508	0.0796963666261858\\
%3510	0.0795610251337411\\
%3512	0.0794256959517818\\
%3514	0.0792903791239974\\
%3516	0.0791550746945198\\
%3518	0.0790197827079254\\
%3520	0.0788845032092378\\
%3522	0.0787492362439307\\
%3524	0.0786139818579303\\
%3526	0.078478740097618\\
%3528	0.0783435110098332\\
%3530	0.0782082946418761\\
%3532	0.0780730910415106\\
%3534	0.077937900256967\\
%3536	0.0778027223369449\\
%3538	0.0776675573306159\\
%3540	0.0775324052876273\\
%3542	0.0773972662581041\\
%3544	0.0772621402926529\\
%3546	0.0771270274423643\\
%3548	0.0769919277588165\\
%3550	0.0768568412940782\\
%3552	0.0767217681007118\\
%3554	0.0765867082317768\\
%3556	0.0764516617408328\\
%3558	0.0763166286819429\\
%3560	0.0761816091096774\\
%3562	0.0760466030791166\\
%3564	0.0759116106458548\\
%3566	0.0757766318660034\\
%3568	0.0756416667961944\\
%3570	0.0755067154935842\\
%3572	0.0753717780158574\\
%3574	0.0752368544212297\\
%3576	0.0751019447684525\\
%3578	0.074967049116816\\
%3580	0.0748321675261531\\
%3582	0.0746973000568437\\
%3584	0.0745624467698178\\
%3586	0.0744276077265604\\
%3588	0.0742927829891143\\
%3590	0.0741579726200855\\
%3592	0.0740231766826459\\
%3594	0.0738883952405385\\
%3596	0.0737536283580809\\
%3598	0.0736188761001701\\
%3600	0.0734841385322861\\
%3602	0.0733494157204969\\
%3604	0.0732147077314625\\
%3606	0.0730800146324393\\
%3608	0.0729453364912848\\
%3610	0.072810673376462\\
%3612	0.0726760253570444\\
%3614	0.0725413925027197\\
%3616	0.0724067748837956\\
%3618	0.072272172571204\\
%3620	0.0721375856365057\\
%3622	0.0720030141518958\\
%3624	0.0718684581902082\\
%3626	0.0717339178249206\\
%3628	0.0715993931301599\\
%3630	0.0714648841807071\\
%3632	0.0713303910520023\\
%3634	0.0711959138201506\\
%3636	0.0710614525619264\\
%3638	0.0709270073547799\\
%3640	0.0707925782768414\\
%3642	0.0706581654069278\\
%3644	0.0705237688245475\\
%3646	0.0703893886099064\\
%3648	0.0702550248439135\\
%3650	0.0701206776081864\\
%3652	0.0699863469850577\\
%3654	0.0698520330575803\\
%3656	0.0697177359095339\\
%3658	0.0695834556254306\\
%3660	0.0694491922905214\\
%3662	0.0693149459908022\\
%3664	0.0691807168130199\\
%3666	0.0690465048446794\\
%3668	0.0689123101740491\\
%3670	0.0687781328901682\\
%3672	0.0686439730828526\\
%3674	0.0685098308427024\\
%3676	0.0683757062611077\\
%3678	0.0682415994302558\\
%3680	0.0681075104431387\\
%3682	0.067973439393559\\
%3684	0.0678393863761377\\
%3686	0.067705351486321\\
%3688	0.0675713348203879\\
%3690	0.067437336475457\\
%3692	0.0673033565494944\\
%3694	0.0671693951413212\\
%3696	0.0670354523506204\\
%3698	0.0669015282779454\\
%3700	0.0667676230247274\\
%3702	0.0666337366932833\\
%3704	0.0664998693868236\\
%3706	0.0663660212094607\\
%3708	0.0662321922662165\\
%3710	0.0660983826630315\\
%3712	0.0659645925067724\\
%3714	0.0658308219052411\\
%3716	0.0656970709671827\\
%3718	0.0655633398022946\\
%3720	0.065429628521235\\
%3722	0.0652959372356323\\
%3724	0.0651622660580931\\
%3726	0.0650286151022124\\
%3728	0.0648949844825818\\
%3730	0.0647613743147997\\
%3732	0.06462778471548\\
%3734	0.064494215802262\\
%3736	0.0643606676938201\\
%3738	0.0642271405098734\\
%3740	0.0640936343711957\\
%3742	0.0639601493996255\\
%3744	0.063826685718076\\
%3746	0.0636932434505456\\
%3748	0.0635598227221281\\
%3750	0.0634264236590234\\
%3752	0.0632930463885478\\
%3754	0.0631596910391454\\
%3756	0.0630263577403982\\
%3758	0.0628930466230377\\
%3760	0.0627597578189561\\
%3762	0.0626264914612173\\
%3764	0.0624932476840685\\
%3766	0.0623600266229519\\
%3768	0.0622268284145164\\
%3770	0.0620936531966294\\
%3772	0.0619605011083889\\
%3774	0.0618273722901357\\
%3776	0.0616942668834656\\
%3778	0.0615611850312423\\
%3780	0.0614281268776094\\
%3782	0.0612950925680038\\
%3784	0.0611620822491686\\
%3786	0.0610290960691657\\
%3788	0.0608961341773898\\
%3790	0.0607631967245813\\
%3792	0.0606302838628404\\
%3794	0.0604973957456405\\
%3796	0.0603645325278423\\
%3798	0.0602316943657083\\
%3800	0.0600988814169166\\
%3802	0.0599660938405757\\
%3804	0.0598333317972392\\
%3806	0.0597005954489207\\
%3808	0.0595678849591088\\
%3810	0.0594352004927822\\
%3812	0.0593025422164256\\
%3814	0.059169910298045\\
%3816	0.0590373049071838\\
%3818	0.0589047262149385\\
%3820	0.0587721743939753\\
%3822	0.0586396496185466\\
%3824	0.0585071520645074\\
%3826	0.0583746819093326\\
%3828	0.0582422393321336\\
%3830	0.0581098245136761\\
%3832	0.0579774376363976\\
%3834	0.0578450788844248\\
%3836	0.0577127484435921\\
%3838	0.0575804465014598\\
%3840	0.0574481732473322\\
%3842	0.0573159288722767\\
%3844	0.0571837135691427\\
%3846	0.0570515275325808\\
%3848	0.0569193709590623\\
%3850	0.0567872440468989\\
%3852	0.0566551469962626\\
%3854	0.0565230800092062\\
%3856	0.0563910432896836\\
%3858	0.0562590370435706\\
%3860	0.0561270614786862\\
%3862	0.0559951168048136\\
%3864	0.0558632032337219\\
%3866	0.0557313209791884\\
%3868	0.0555994702570203\\
%3870	0.0554676512850772\\
%3872	0.0553358642832942\\
%3874	0.055204109473705\\
%3876	0.0550723870804652\\
%3878	0.0549406973298756\\
%3880	0.0548090404504069\\
%3882	0.0546774166727237\\
%3884	0.0545458262297091\\
%3886	0.0544142693564902\\
%3888	0.0542827462904628\\
%3890	0.0541512572713173\\
%3892	0.054019802541065\\
%3894	0.0538883823440642\\
%3896	0.0537569969270472\\
%3898	0.0536256465391471\\
%3900	0.0534943314319253\\
%3902	0.0533630518593996\\
%3904	0.0532318080780723\\
%3906	0.0531006003469588\\
%3908	0.0529694289276164\\
%3910	0.0528382940841742\\
%3912	0.0527071960833621\\
%3914	0.052576135194542\\
%3916	0.0524451116897375\\
%3918	0.0523141258436655\\
%3920	0.0521831779337676\\
%3922	0.0520522682402417\\
%3924	0.0519213970460747\\
%3926	0.0517905646370751\\
%3928	0.0516597713019061\\
%3930	0.0515290173321198\\
%3932	0.0513983030221908\\
%3934	0.0512676286695511\\
%3936	0.0511369945746255\\
%3938	0.0510064010408666\\
%3940	0.0508758483747915\\
%3942	0.0507453368860181\\
%3944	0.0506148668873023\\
%3946	0.0504844386945758\\
%3948	0.0503540526269839\\
%3950	0.0502237090069249\\
%3952	0.0500934081600887\\
%3954	0.0499631504154968\\
%3956	0.0498329361055429\\
%3958	0.049702765566034\\
%3960	0.0495726391362311\\
%3962	0.0494425571588925\\
%3964	0.0493125199803155\\
%3966	0.0491825279503803\\
%3968	0.0490525814225939\\
%3970	0.0489226807541346\\
%3972	0.0487928263058971\\
%3974	0.0486630184425388\\
%3976	0.0485332575325257\\
%3978	0.0484035439481802\\
%3980	0.0482738780657285\\
%3982	0.0481442602653495\\
%3984	0.0480146909312238\\
%3986	0.047885170451584\\
%3988	0.0477556992187651\\
%3990	0.047626277629256\\
%3992	0.0474969060837519\\
%3994	0.0473675849872071\\
%3996	0.0472383147488884\\
%3998	0.0471090957824301\\
%4000	0.046979928505889\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.99610820096463\\
4	0.992246729478377\\
6	0.987450156254861\\
8	0.981736718048155\\
10	0.975127582392538\\
12	0.967646753717787\\
14	0.959320969171109\\
16	0.950179584435696\\
18	0.940254449850434\\
20	0.92957977714667\\
22	0.918191997126098\\
24	0.906129608608779\\
26	0.893433018982264\\
28	0.880144376682063\\
30	0.866307395931064\\
32	0.851967174061731\\
34	0.837170001741481\\
36	0.821963166420143\\
38	0.806394749321291\\
40	0.790513416309223\\
42	0.774368202984007\\
44	0.758008294392591\\
46	0.741482799799307\\
48	0.724840523039917\\
50	0.708129729095831\\
52	0.69139790767583\\
54	0.674691534788265\\
56	0.658055833533382\\
58	0.641534463220092\\
60	0.625169389149156\\
62	0.609000663943003\\
64	0.593066089093646\\
66	0.577400968720051\\
68	0.562037932412849\\
70	0.547006804685255\\
72	0.532334362784826\\
74	0.518044202877288\\
76	0.504156570893223\\
78	0.490687439514945\\
80	0.47764992168846\\
82	0.465053727450375\\
84	0.452905123129545\\
86	0.441206704047854\\
88	0.42995594984722\\
90	0.419148773979231\\
92	0.408777879290613\\
94	0.398830366097583\\
96	0.389293366813171\\
98	0.380152447603313\\
100	0.371391480588242\\
102	0.362991787830814\\
104	0.354935436698121\\
106	0.347204814300185\\
108	0.339782962350412\\
110	0.332654128362412\\
112	0.325804298015249\\
114	0.319221699051381\\
116	0.312897267949103\\
118	0.306825071361385\\
120	0.301002674782771\\
122	0.295429015680191\\
124	0.290089789882086\\
126	0.284980750473147\\
128	0.280103137603195\\
130	0.275457437061649\\
132	0.271024274039952\\
134	0.266731437278955\\
136	0.262532256883692\\
138	0.258398112781609\\
140	0.254316628910754\\
142	0.250290712106189\\
144	0.246331725458292\\
146	0.242447692038064\\
148	0.238656577949163\\
150	0.234973587009904\\
152	0.231382318101412\\
154	0.227873353407026\\
156	0.224445006179363\\
158	0.221103361904792\\
160	0.217859702385877\\
162	0.214705087853703\\
164	0.211600752619807\\
166	0.208512730267731\\
168	0.205400363112558\\
170	0.202241213668084\\
172	0.19902911454055\\
174	0.195761201166305\\
176	0.192440920751159\\
178	0.18908021052167\\
180	0.185697077930607\\
182	0.182315662174175\\
184	0.178965756621551\\
186	0.175669494174737\\
188	0.172408114835708\\
190	0.169136890224373\\
192	0.165819499523644\\
194	0.162429318055539\\
196	0.158949243929904\\
198	0.155371511859326\\
200	0.151697536481851\\
202	0.147937815900474\\
204	0.144110962194847\\
206	0.140223631108394\\
208	0.136281227073075\\
210	0.132292676917801\\
212	0.128270647285017\\
214	0.124231805288422\\
216	0.120195572624904\\
218	0.116148440780129\\
220	0.112072751146584\\
222	0.107960590349682\\
224	0.103814632131831\\
226	0.0996486446551876\\
228	0.095476750745761\\
230	0.0913027780566261\\
232	0.0871332572680401\\
234	0.0829792827689788\\
236	0.0788490089011353\\
238	0.074756593557511\\
240	0.0707110836271261\\
242	0.0667154710354295\\
244	0.0627792884971698\\
246	0.0589200867000787\\
248	0.0551632943049893\\
250	0.0515315846667571\\
252	0.0480545347594367\\
254	0.0447705521841528\\
256	0.0417283343110165\\
258	0.0389864801554671\\
260	0.0366149384166935\\
262	0.0346875754414422\\
264	0.0331635962942407\\
266	0.0319793787450391\\
268	0.0310863375428093\\
270	0.0304541209584856\\
272	0.0300714358308029\\
274	0.0299445106216718\\
276	0.030093421808133\\
278	0.0305385995677904\\
280	0.0312573679856889\\
282	0.0321871323343633\\
284	0.0332508625261598\\
286	0.0343827382793942\\
288	0.0355296522681396\\
290	0.0366509574789411\\
292	0.0377174053789458\\
294	0.0387098639254978\\
296	0.0396181103194838\\
298	0.0404398077932532\\
300	0.0411721087465112\\
302	0.0418046234108691\\
304	0.0423383829312828\\
306	0.0427808273040183\\
308	0.0431149632990179\\
310	0.0433284302448355\\
312	0.0434190052963954\\
314	0.0433899681356294\\
316	0.0432404881456656\\
318	0.0429720372441971\\
320	0.0425871489827388\\
322	0.042089067520494\\
324	0.0414817781244325\\
326	0.0407699503008116\\
328	0.0399589057245918\\
330	0.0390545947087536\\
332	0.0380635814660047\\
334	0.036993038809649\\
336	0.0358507533318332\\
338	0.0346451424814767\\
340	0.0333852853163039\\
342	0.0320809689631461\\
344	0.0307427528652637\\
346	0.0293820524958816\\
348	0.0280112429708269\\
350	0.0266437802292752\\
352	0.0252943321219761\\
354	0.0239789023603192\\
356	0.0227149150485852\\
358	0.0215212050765018\\
360	0.0204178309475832\\
362	0.0194255986615694\\
364	0.0185651760957269\\
366	0.0178557180671886\\
368	0.0173130461735417\\
370	0.0169476360447811\\
372	0.0167628829430214\\
374	0.0167541943905787\\
376	0.0169092718379122\\
378	0.0172095395256813\\
380	0.0176322865451509\\
382	0.0181529325624084\\
384	0.0187469442065972\\
386	0.0193911787744452\\
388	0.0200646548666037\\
390	0.0207488717185038\\
392	0.0214278289514143\\
394	0.0220878768231881\\
396	0.0227174890693829\\
398	0.023307015231523\\
400	0.0238484434379958\\
402	0.0243351879021334\\
404	0.0247619056922197\\
406	0.0251243422274435\\
408	0.025419202624205\\
410	0.0256440452312631\\
412	0.0257971936991979\\
414	0.0258776642994673\\
416	0.0258851057091018\\
418	0.0258197489926411\\
420	0.025682365991518\\
422	0.0254742347552448\\
424	0.0251971110181752\\
426	0.0248532050480184\\
428	0.0244451634784938\\
430	0.0239760560000149\\
432	0.023449367029866\\
434	0.0228689927260828\\
436	0.0222392439533209\\
438	0.021564856055309\\
440	0.0208510065285245\\
442	0.0201033418999804\\
444	0.0193280152326274\\
446	0.0185317356063775\\
448	0.0177218304542913\\
450	0.0169063204337169\\
452	0.0160940040319658\\
454	0.015294544519263\\
456	0.0145185440679596\\
458	0.0137775777187692\\
460	0.0130841430099081\\
462	0.0124514616664239\\
464	0.0118930554892778\\
466	0.0114220256117241\\
468	0.0110500152316865\\
470	0.0107859456044905\\
472	0.0106347623437644\\
474	0.0105965371165532\\
476	0.0106662385840579\\
478	0.0108342838330349\\
480	0.0110877058945654\\
482	0.011411588275628\\
484	0.0117904127704572\\
486	0.0122090978328563\\
488	0.0126536638341148\\
490	0.0131115717037657\\
492	0.0135718262370161\\
494	0.0140249345585134\\
496	0.0144627894563057\\
498	0.0148785235740241\\
500	0.0152663612299081\\
502	0.015621481471636\\
504	0.0159398979266106\\
506	0.016218356538149\\
508	0.0164542500575987\\
510	0.0166455472452431\\
512	0.0167907345167212\\
514	0.0168887679000677\\
516	0.016939033442735\\
518	0.0169413145241991\\
520	0.0168957648381557\\
522	0.0168028860886243\\
524	0.0166635096916033\\
526	0.0164787819909146\\
528	0.0162501526895193\\
530	0.0159793663729957\\
532	0.0156684571671828\\
534	0.0153197467336128\\
536	0.0149358459692578\\
538	0.0145196609436322\\
540	0.0140744037739133\\
542	0.013603609296136\\
544	0.0131111585103357\\
546	0.0126013098041623\\
548	0.012078738789028\\
550	0.0115485870318054\\
552	0.0110165187268936\\
554	0.010488781948051\\
556	0.0099722668639773\\
558	0.00947454638004517\\
560	0.00900387446952622\\
562	0.00856910446661177\\
564	0.00817947711098768\\
566	0.00784422452505187\\
568	0.0075719557379084\\
570	0.00736984638273067\\
572	0.00724274888977663\\
574	0.00719243416862079\\
576	0.00721720396891633\\
578	0.00731202385993569\\
580	0.00746914761002013\\
582	0.0076790380005314\\
584	0.00793133035137063\\
586	0.00821564133914511\\
588	0.00852213377496125\\
590	0.00884184092956937\\
592	0.00916680318118732\\
594	0.00949008070899118\\
596	0.0098056961623441\\
598	0.0101085452272535\\
600	0.0103942984423038\\
602	0.0106593069678459\\
604	0.010900518180346\\
606	0.0111154029963572\\
608	0.0113018947439449\\
610	0.0114583384421684\\
612	0.011583449021754\\
614	0.0116762770172314\\
616	0.0117361804076716\\
618	0.0117628014853542\\
620	0.011756047841746\\
622	0.0117160767568567\\
624	0.0116432824541262\\
626	0.0115382858383504\\
628	0.0114019264719916\\
630	0.0112352566701083\\
632	0.0110395377109934\\
634	0.0108162382730762\\
636	0.0105670353226442\\
638	0.0102938177939856\\
640	0.0099986935235394\\
642	0.00968400001758051\\
644	0.00935231973501063\\
646	0.00900650062311853\\
648	0.00864968259713196\\
650	0.00828533039980239\\
652	0.00791727263658762\\
654	0.00754974546676884\\
656	0.0071874370107561\\
658	0.00683552444589536\\
660	0.00649968945244129\\
662	0.00618608903611143\\
664	0.00590124911930528\\
666	0.00565184195449677\\
668	0.00544431392312344\\
670	0.00528435889951059\\
672	0.005176289891966\\
674	0.0051224341560281\\
676	0.00512272331465585\\
678	0.00517462288938839\\
680	0.00527343780276511\\
682	0.00541289800978945\\
684	0.00558585004536859\\
686	0.00578488971830953\\
688	0.00600283934098637\\
690	0.00623304760184246\\
692	0.00646953862253296\\
694	0.00670705450160199\\
696	0.00694103338742613\\
698	0.0071675547336718\\
700	0.00738327229893709\\
702	0.00758534670906142\\
704	0.00777138350640123\\
706	0.00793937904328757\\
708	0.00808767461411628\\
710	0.00821491825574613\\
712	0.00832003325559596\\
714	0.00840219232381631\\
716	0.00846079645294236\\
718	0.00849545761831874\\
720	0.00850598461994733\\
722	0.00849237150966422\\
724	0.00845478817810419\\
726	0.00839357279191803\\
728	0.00830922587463145\\
730	0.00820240591732636\\
732	0.00807392649142299\\
734	0.0079247549186959\\
736	0.00775601263634081\\
738	0.00756897747972474\\
740	0.00736508819321983\\
742	0.00714595156829132\\
744	0.00691335269068327\\
746	0.00666926883869957\\
748	0.00641588757929605\\
750	0.00615562949692284\\
752	0.00589117565473762\\
754	0.00562549915136562\\
756	0.00536189872390633\\
758	0.00510402987600213\\
760	0.0048559250397309\\
762	0.00462198853689372\\
764	0.00440694502384469\\
766	0.00421571382545992\\
768	0.00405318111227596\\
770	0.00392385517971972\\
772	0.00383142418568091\\
774	0.00377828743078197\\
776	0.0037651778913243\\
778	0.00379099858909632\\
780	0.00385293724123304\\
782	0.00394682608132786\\
784	0.00406763433188455\\
786	0.00420996215208057\\
788	0.00436844222186894\\
790	0.00453801221605826\\
792	0.00471406616648957\\
794	0.00489251420024273\\
796	0.00506978325217848\\
798	0.0052427852856967\\
800	0.0054088712276093\\
802	0.00556578161445492\\
804	0.0057115998146624\\
806	0.00584471045428364\\
808	0.00596376382094997\\
810	0.00606764606121331\\
812	0.0061554545573041\\
814	0.00622647773299768\\
816	0.0062801785511686\\
818	0.00631618104613894\\
820	0.00633425933840782\\
822	0.00633432868608298\\
824	0.00631643822682955\\
826	0.0062807651534135\\
828	0.00622761014522974\\
830	0.00615739394939416\\
832	0.00607065507048407\\
834	0.00596804859040758\\
836	0.00585034620158998\\
838	0.00571843759966786\\
840	0.005573333447306\\
842	0.0054161701881045\\
844	0.00524821705529078\\
846	0.00507088567485267\\
848	0.00488574268779074\\
850	0.00469452577470446\\
852	0.00449916329246055\\
854	0.00430179731597102\\
856	0.00410480904054537\\
858	0.00391084398196268\\
860	0.00372283188448602\\
862	0.00354399242005115\\
864	0.00337781268097689\\
866	0.0032279771389637\\
868	0.00309822803265236\\
870	0.00299213933870144\\
872	0.00291280679822198\\
874	0.00286249157200974\\
876	0.00284229496636711\\
878	0.00285196093534668\\
880	0.00288987772511716\\
882	0.00295328350580157\\
884	0.00303861014049266\\
886	0.00314186558338181\\
888	0.00325896961826293\\
890	0.0033859984414964\\
892	0.0035193328539319\\
894	0.00365572788850464\\
896	0.00379232865961951\\
898	0.0039266546036906\\
900	0.00405656825146297\\
902	0.00418023876386497\\
904	0.00429610597953185\\
906	0.00440284776964252\\
908	0.00449935174072094\\
910	0.00458469137740936\\
912	0.00465810626233604\\
914	0.00471898583593194\\
916	0.00476685613289729\\
918	0.00480136897686749\\
920	0.00482229318835657\\
922	0.00482950744149887\\
924	0.00482299448234513\\
926	0.00480283649166514\\
928	0.00476921143780183\\
930	0.00472239032112485\\
932	0.00466273526276133\\
934	0.00459069843847415\\
936	0.00450682190571489\\
938	0.00441173841966895\\
940	0.00430617338369498\\
942	0.00419094813113259\\
944	0.00406698478735317\\
946	0.00393531300808856\\
948	0.00379707892120357\\
950	0.0036535565920013\\
952	0.00350616224616838\\
954	0.00335647124898085\\
956	0.00320623733868679\\
958	0.00305741267005417\\
960	0.00291216560289607\\
962	0.00277289061604563\\
964	0.00264220113235503\\
966	0.00252289182111159\\
968	0.0024178536791034\\
970	0.00232992625902338\\
972	0.00226168165554722\\
974	0.00221515762703317\\
976	0.00219158841690872\\
978	0.002191205503029\\
980	0.00221317539142126\\
982	0.00225570025764386\\
984	0.0023162496909268\\
986	0.00239185230404446\\
988	0.00247937369584285\\
990	0.00257573355835909\\
992	0.00267804743243796\\
994	0.00278370162392671\\
996	0.00289037942316741\\
998	0.00299605694656191\\
1000	0.00309898286535303\\
1002	0.00319765152377824\\
1004	0.00329077504378888\\
1006	0.00337725731606947\\
1008	0.00345617111234441\\
1010	0.00352673861908608\\
1012	0.00358831521990653\\
1014	0.00364037615119612\\
1016	0.00368250559983225\\
1018	0.00371438782962183\\
1020	0.00373579997331921\\
1022	0.00374660618778249\\
1024	0.00374675293046188\\
1026	0.00373626517148968\\
1028	0.00371524340594897\\
1030	0.00368386137584431\\
1032	0.0036423644520556\\
1034	0.00359106866457164\\
1036	0.00353036040607859\\
1038	0.00346069687089754\\
1040	0.00338260732940933\\
1042	0.00329669537796243\\
1044	0.00320364234519975\\
1046	0.00310421207499404\\
1048	0.00299925733710115\\
1050	0.00288972812563761\\
1052	0.00277668206703485\\
1054	0.00266129702798135\\
1056	0.0025448857141397\\
1058	0.00242891146292568\\
1060	0.00231500338839396\\
1062	0.0022049673297653\\
1064	0.00210078653487806\\
1066	0.00200460279755117\\
1068	0.00191866568777094\\
1070	0.00184523664703789\\
1072	0.00178643956663452\\
1074	0.0017440635448793\\
1076	0.00171934643460088\\
1078	0.00171279056855854\\
1080	0.0017240682297263\\
1082	0.00175205214867707\\
1084	0.00179496301877129\\
1086	0.00185058689654287\\
1088	0.00191650224878865\\
1090	0.0019902703856362\\
1092	0.00206956867650948\\
1094	0.00215226763331135\\
1096	0.00223646426433596\\
1098	0.00232048653440839\\
1100	0.00240288144211008\\
1102	0.00248239550308508\\
1104	0.00255795305851729\\
1106	0.00262863536862039\\
1108	0.00269366187234114\\
1110	0.00275237407553687\\
1112	0.00280422204423589\\
1114	0.00284875325461487\\
1116	0.00288560347223028\\
1118	0.0029144893296176\\
1120	0.00293520230328709\\
1122	0.0029476038365396\\
1124	0.00295162140235792\\
1126	0.00294724534590807\\
1128	0.00293452638718402\\
1130	0.00291357370098922\\
1132	0.00288455352450563\\
1134	0.00284768827323911\\
1136	0.00280325617532661\\
1138	0.00275159146318125\\
1140	0.00269308519119499\\
1142	0.00262818677931464\\
1144	0.00255740641465657\\
1146	0.00248131847549186\\
1148	0.00240056617002054\\
1150	0.00231586759800656\\
1152	0.00222802343044439\\
1154	0.00213792633178873\\
1156	0.00204657207087464\\
1158	0.0019550718997296\\
1160	0.00186466510391695\\
1162	0.00177672948786574\\
1164	0.00169278580363102\\
1166	0.00161448974572939\\
1168	0.00154360251316411\\
1170	0.00148192931543622\\
1172	0.00143121696986682\\
1174	0.00139300994905083\\
1176	0.00136848021940458\\
1178	0.0013582656715968\\
1180	0.00136236338379565\\
1182	0.0013801150313022\\
1184	0.00141029180876442\\
1186	0.00145125135272803\\
1188	0.00150111994042516\\
1190	0.00155795727449522\\
1192	0.00161987973581525\\
1194	0.00168513737792782\\
1196	0.00175215208649447\\
1198	0.00181952853786577\\
1200	0.00188604878922827\\
1202	0.00195065857599793\\
1204	0.00201245053153355\\
1206	0.00207064731543504\\
1208	0.00212458614329838\\
1210	0.00217370531006365\\
1212	0.00221753280437429\\
1214	0.00225567686842867\\
1216	0.00228781825963467\\
1218	0.00231370394965142\\
1220	0.00233314201356969\\
1222	0.00234599749510917\\
1224	0.00235218907138665\\
1226	0.002351686377604\\
1228	0.00234450788576855\\
1230	0.00233071926184145\\
1232	0.00231043215291827\\
1234	0.00228380338096203\\
1236	0.00225103454315732\\
1238	0.00221237204205448\\
1240	0.0021681075921646\\
1242	0.00211857927415233\\
1244	0.00206417323342466\\
1246	0.00200532614606169\\
1248	0.00194252859942827\\
1250	0.00187632955232035\\
1252	0.0018073420399125\\
1254	0.00173625025317784\\
1256	0.00166381801774287\\
1258	0.00159089846858803\\
1260	0.00151844428031061\\
1262	0.00144751705149395\\
1264	0.00137929322622677\\
1266	0.00131506219412941\\
1268	0.00125621010172127\\
1270	0.00120418112945611\\
1272	0.00116040811278835\\
1274	0.0011262087938315\\
1276	0.00110265459496463\\
1278	0.00109043418915974\\
1280	0.00108974703708302\\
1282	0.00110026174468811\\
1284	0.00112115547302637\\
1286	0.00115122204911477\\
1288	0.00118901487224267\\
1290	0.00123298726543217\\
1292	0.00128160479201523\\
1294	0.00133342044794805\\
1296	0.00138711586087566\\
1298	0.00144151716685822\\
1300	0.00149559476694063\\
1302	0.00154845431279002\\
1304	0.00159932390497888\\
1306	0.00164754048803016\\
1308	0.00169253702021158\\
1310	0.00173383111633699\\
1312	0.00177101536113811\\
1314	0.00180374923305136\\
1316	0.00183175246408065\\
1318	0.00185479962618859\\
1320	0.00187271573959141\\
1322	0.001885372721373\\
1324	0.00189268652224855\\
1326	0.00189461482927363\\
1328	0.00189115524029554\\
1330	0.00188234384121791\\
1332	0.00186825413981729\\
1334	0.00184899633045592\\
1336	0.00182471688329472\\
1338	0.00179559847027366\\
1340	0.00176186025890215\\
1342	0.0017237586243599\\
1344	0.0016815883508457\\
1346	0.00163568441428859\\
1348	0.00158642445919558\\
1350	0.00153423209943183\\
1352	0.00147958117962851\\
1354	0.00142300111839856\\
1356	0.00136508339466945\\
1358	0.00130648909709448\\
1360	0.00124795717482269\\
1362	0.00119031252068123\\
1364	0.00113447218000023\\
1366	0.00108144672305589\\
1368	0.00103233218289946\\
1370	0.00098828631230769\\
1372	0.000950482243196319\\
1374	0.000920034680395122\\
1376	0.000897900428622885\\
1378	0.000884766501434774\\
1380	0.000880951227057853\\
1382	0.000886348379573185\\
1384	0.000900434595715229\\
1386	0.000922338722036291\\
1388	0.000950950640984465\\
1390	0.000985038598701207\\
1392	0.00102334995420768\\
1394	0.00106468322339169\\
1396	0.00110793091698862\\
1398	0.00115209910453446\\
1400	0.00119631131051817\\
1402	0.0012398033432465\\
1404	0.00128191377833058\\
1406	0.00132207305234138\\
1408	0.00135979280782743\\
1410	0.00139465627570421\\
1412	0.00142630997722496\\
1414	0.0014544567577585\\
1416	0.00147885003669389\\
1418	0.00149928911016206\\
1420	0.00151561533776962\\
1422	0.00152770905909453\\
1424	0.00153548710822689\\
1426	0.00153890081898657\\
1428	0.00153793443677\\
1430	0.00153260387423273\\
1432	0.00152295576708828\\
1434	0.00150906680354852\\
1436	0.00149104331688072\\
1438	0.00146902114582654\\
1440	0.00144316578280545\\
1442	0.00141367284543004\\
1444	0.00138076892323185\\
1446	0.00134471286863143\\
1448	0.00130579761843184\\
1450	0.00126435264758619\\
1452	0.00122074716659132\\
1454	0.00117539416959856\\
1456	0.0011287554076313\\
1458	0.00108134727500013\\
1460	0.00103374741615624\\
1462	0.000986601523203226\\
1464	0.000940629219420368\\
1466	0.000896627028591696\\
1468	0.000855465191406718\\
1470	0.000818073684595218\\
1472	0.000785411821440206\\
1474	0.000758416472829344\\
1476	0.000737927868905706\\
1478	0.000724600022398551\\
1480	0.000718813184730622\\
1482	0.000720612638592821\\
1484	0.000729694740841955\\
1486	0.000745446184609874\\
1488	0.000767023693137389\\
1490	0.000793449936187038\\
1492	0.000823702373473211\\
1494	0.000856781076586927\\
1496	0.000891752054048071\\
1498	0.000927769504029015\\
1500	0.000964083037235559\\
1502	0.00100003569424555\\
1504	0.00103505718451238\\
1506	0.0010686552480027\\
1508	0.00110040682449626\\
1510	0.00112994988934405\\
1512	0.00115697631048571\\
1514	0.00118122580144154\\
1516	0.00120248090515296\\
1518	0.00122056288505422\\
1520	0.0012353283852063\\
1522	0.00124666672857941\\
1524	0.00125449773925722\\
1526	0.00125876999397267\\
1528	0.00125945942782531\\
1530	0.00125656823700102\\
1532	0.0012501240374982\\
1534	0.00124017925344017\\
1536	0.00122681072191297\\
1538	0.00121011951390704\\
1540	0.00119023098334676\\
1542	0.00116729506881938\\
1544	0.00114148688580858\\
1546	0.00111300766111927\\
1548	0.00108208607544915\\
1550	0.00104898009361381\\
1552	0.00101397937219187\\
1554	0.000977408336131424\\
1556	0.000939629999470545\\
1558	0.000901050553716456\\
1560	0.000862124632205491\\
1562	0.000823360935776212\\
1564	0.000785327512471497\\
1566	0.000748655350422188\\
1568	0.000714038022640817\\
1570	0.000682223982090954\\
1572	0.000653997085000147\\
1574	0.00063014082233289\\
1576	0.000611383832732126\\
1578	0.000598329681682458\\
1580	0.000591382116587406\\
1582	0.00059068442238293\\
1584	0.000596092291046917\\
1586	0.000607190445326353\\
1588	0.000623347899103285\\
1590	0.000643794272969067\\
1592	0.000667696664554712\\
1594	0.00069422239806526\\
1596	0.000722581864942074\\
1598	0.000752052626006877\\
1600	0.000781989293975142\\
1602	0.000811824215771051\\
1604	0.000841063051730816\\
1606	0.000869278071482307\\
1608	0.000896100877157643\\
1610	0.000921215472634774\\
1612	0.000944352096451603\\
1614	0.000965281947854085\\
1616	0.000983812785146769\\
1618	0.00099978530736669\\
1620	0.00101307020773456\\
1622	0.00102356578818826\\
1624	0.00103119603593166\\
1626	0.00103590907853365\\
1628	0.00103767595028545\\
1630	0.00103648961776563\\
1632	0.00103236422637884\\
1634	0.0010253345420578\\
1636	0.00101545557362468\\
1638	0.00100280237187969\\
1640	0.0009874700117319\\
1642	0.000969573773999481\\
1644	0.000949249554208899\\
1646	0.000926654536994662\\
1648	0.0009019681864529\\
1650	0.000875393614408871\\
1652	0.000847159398419662\\
1654	0.000817521926093495\\
1656	0.000786768335533746\\
1658	0.000755220091871286\\
1660	0.000723237167281649\\
1662	0.000691222645194304\\
1664	0.000659627302592663\\
1666	0.000628953279392984\\
1668	0.000599755269593513\\
1670	0.00057263677435766\\
1672	0.000548238022418607\\
1674	0.000527211697898415\\
1676	0.000510183551870855\\
1678	0.000497698392744408\\
1680	0.000490158101422811\\
1682	0.000487765209533944\\
1684	0.000490488764718141\\
1686	0.00049806461340158\\
1688	0.000510030649717371\\
1690	0.000525785516225931\\
1692	0.000544653692875101\\
1694	0.000565942524174359\\
1696	0.00058898374551907\\
1698	0.000613158708225494\\
1700	0.000637910355214003\\
1702	0.000662746136367531\\
1704	0.000687235593717748\\
1706	0.000711005327372865\\
1708	0.000733733060504908\\
1710	0.000755141770266253\\
1712	0.000774994356884409\\
1714	0.000793089028908212\\
1716	0.00080925542313222\\
1718	0.000823351400901947\\
1720	0.000835260432724429\\
1722	0.000844889478249305\\
1724	0.000852167275849713\\
1726	0.00085704296812899\\
1728	0.000859485003049041\\
1730	0.000859480263311573\\
1732	0.000857033388474994\\
1734	0.000852166264952826\\
1736	0.000844917668692847\\
1738	0.000835343054267158\\
1740	0.000823514492653282\\
1742	0.000809520768483302\\
1744	0.000793467656278315\\
1746	0.000775478404374782\\
1748	0.000755694464904986\\
1750	0.000734276517997638\\
1752	0.000711405847335915\\
1754	0.000687286130192595\\
1756	0.00066214570379451\\
1758	0.000636240353549501\\
1760	0.000609856623743254\\
1762	0.000583315555568657\\
1764	0.000556976577050668\\
1766	0.000531240959123021\\
1768	0.000506553763856728\\
1770	0.000483402526071722\\
1772	0.000462310112313247\\
1774	0.000443818600172797\\
1776	0.00042846126686013\\
1778	0.00041672178238727\\
1780	0.000408984061842035\\
1782	0.000405482079021624\\
1784	0.000406263202002517\\
1786	0.000411177347866068\\
1788	0.000419896314450491\\
1790	0.00043195698597542\\
1792	0.000446815078929652\\
1794	0.000463895988304904\\
1796	0.000482634291145613\\
1798	0.000502499452199999\\
1800	0.000523009396755982\\
1802	0.000543735291293334\\
1804	0.000564300858411448\\
1806	0.000584378799184692\\
1808	0.000603686030581506\\
1810	0.000621978741760196\\
1812	0.000639047788803363\\
1814	0.000654714649184156\\
1816	0.000668827989877883\\
1818	0.000681260818359866\\
1820	0.000691908149382998\\
1822	0.000700685110395717\\
1824	0.000707525411628225\\
1826	0.000712380115870199\\
1828	0.000715216653893236\\
1830	0.000716018042429451\\
1832	0.000714782271807881\\
1834	0.000711521839558053\\
1836	0.000706263414592446\\
1838	0.000699047624194594\\
1840	0.000689928963239218\\
1842	0.000678975832136685\\
1844	0.000666270717183706\\
1846	0.000651910534524805\\
1848	0.000636007166863421\\
1850	0.000618688230270008\\
1852	0.000600098116335479\\
1854	0.000580399361136651\\
1856	0.000559774394208169\\
1858	0.000538427712686519\\
1860	0.00051658849867526\\
1862	0.000494513636046706\\
1864	0.00047249096185107\\
1866	0.000450842372504283\\
1868	0.00042992605486312\\
1870	0.000410136597799126\\
1872	0.000391901090208109\\
1874	0.000375668702839889\\
1876	0.000361891117930341\\
1878	0.000350992224881619\\
1880	0.000343328425601959\\
1882	0.000339145527374468\\
1884	0.000338542634201444\\
1886	0.000341454370468835\\
1888	0.000347658004125981\\
1890	0.000356803353362726\\
1892	0.000368455855189583\\
1894	0.00038214096074336\\
1896	0.000397381021213921\\
1898	0.000413720899628575\\
1900	0.000430742695221049\\
1902	0.000448072066598976\\
1904	0.000465379041656408\\
1906	0.000482375719771215\\
1908	0.000498812544146961\\
1910	0.000514474173833491\\
1912	0.000529175515521084\\
1914	0.000542758175231168\\
1916	0.000555087415932321\\
1918	0.000566049615324977\\
1920	0.000575550175651499\\
1922	0.000583511822608095\\
1924	0.000589873229965111\\
1926	0.000594587912719663\\
1928	0.000597623340371645\\
1930	0.000598960231153991\\
1932	0.000598591996818198\\
1934	0.000596524315556921\\
1936	0.000592774817834951\\
1938	0.000587372876444244\\
1940	0.00058035949821644\\
1942	0.000571787320753275\\
1944	0.000561720723494775\\
1946	0.000550236068634102\\
1948	0.000537422093917539\\
1950	0.000523380486204158\\
1952	0.00050822667147859\\
1954	0.000492090862941696\\
1956	0.0004751194120135\\
1958	0.000457476504021492\\
1960	0.000439346224614591\\
1962	0.000420934983581397\\
1964	0.000402474202128385\\
1966	0.000384223021707841\\
1968	0.000366470543689138\\
1970	0.000349536728328329\\
1972	0.000333770568678486\\
1974	0.000319543602840784\\
1976	0.000307236512922458\\
1978	0.000297217004758856\\
1980	0.000289809007793235\\
1982	0.000285256700914468\\
1984	0.000283690936346334\\
1986	0.000285107796558101\\
1988	0.00028936678028984\\
1990	0.000296209615172139\\
1992	0.000305293513572697\\
1994	0.000316229033389046\\
1996	0.000328613864520779\\
1998	0.000342057832175536\\
2000	0.000356198364718919\\
2002	0.000370708068008718\\
2004	0.00038529682500959\\
2006	0.000399710628376428\\
2008	0.000413728774059509\\
2010	0.000427160459615439\\
2012	0.000439841381251776\\
2014	0.000451630624505992\\
2016	0.000462407963926746\\
2018	0.000472071588927414\\
2020	0.00048053622500607\\
2022	0.000487731600342337\\
2024	0.000493601203963598\\
2026	0.00049810128535734\\
2028	0.000501200052237859\\
2030	0.000502877030896109\\
2032	0.000503122561099331\\
2034	0.000501937404444496\\
2036	0.000499332451326254\\
2038	0.000495328517346409\\
2040	0.000489956225232962\\
2042	0.000483255973352007\\
2044	0.000475277996871639\\
2046	0.000466082532760732\\
2048	0.000455740105189544\\
2050	0.000444331953580894\\
2052	0.000431950631364301\\
2054	0.000418700808884009\\
2056	0.000404700317705704\\
2058	0.000390081473383322\\
2060	0.000374992705202144\\
2062	0.000359600496857504\\
2064	0.000344091588854322\\
2066	0.000328675292310621\\
2068	0.000313585588440955\\
2070	0.000299082409563886\\
2072	0.000285451102200862\\
2074	0.000272998602566111\\
2076	0.000262044477124186\\
2078	0.000252905061873688\\
2080	0.000245870007977479\\
2082	0.000241172997389003\\
2084	0.000238961820965994\\
2086	0.000239275700630821\\
2088	0.000242037337057226\\
2090	0.000247062770732524\\
2092	0.000254085849734796\\
2094	0.000262789653295293\\
2096	0.000272836813200058\\
2098	0.000283893452010032\\
2100	0.000295645016468294\\
2102	0.000307804833661034\\
2104	0.000320117315666054\\
2106	0.000332357792777617\\
2108	0.0003443305326056\\
2110	0.000355865990707273\\
2112	0.000366817914028198\\
2114	0.000377060623004427\\
2116	0.000386486614595745\\
2118	0.000395004524611274\\
2120	0.000402537434529862\\
2122	0.00040902148471323\\
2124	0.000414404748973839\\
2126	0.000418646326807682\\
2128	0.000421715614674309\\
2130	0.000423591724065999\\
2132	0.000424263020563585\\
2134	0.000423726764112128\\
2136	0.000421988836218132\\
2138	0.000419063544703968\\
2140	0.000414973501183808\\
2142	0.000409749570698393\\
2144	0.000403430897139487\\
2146	0.000396065012356139\\
2148	0.000387708041296963\\
2150	0.000378425020255408\\
2152	0.000368290350187101\\
2154	0.000357388411838076\\
2156	0.000345814373292105\\
2158	0.000333675221932962\\
2160	0.000321091048734466\\
2162	0.000308196597912456\\
2164	0.00029514306034021\\
2166	0.0002821000205977\\
2168	0.000269257344817404\\
2170	0.000256826595080777\\
2172	0.000245041257048419\\
2174	0.000234154683559032\\
2176	0.000224434283406404\\
2178	0.000216150365737095\\
2180	0.000209558601417815\\
2182	0.000204876707610805\\
2184	0.000202258670014863\\
2186	0.000201772544322157\\
2188	0.000203388678018957\\
2190	0.000206982632468302\\
2192	0.000212352000108848\\
2194	0.000219241657471306\\
2196	0.000227370376149834\\
2198	0.000236453299613553\\
2200	0.000246217791094899\\
2202	0.000256412717987697\\
2204	0.000266812590919852\\
2206	0.00027721828192923\\
2208	0.000287455786624153\\
2210	0.000297374065029408\\
2212	0.000306842602659465\\
2214	0.000315749044847367\\
2216	0.000323997071276566\\
2218	0.000331504568778115\\
2220	0.000338202102502298\\
2222	0.000344031658393332\\
2224	0.000348945620024479\\
2226	0.000352905942022392\\
2228	0.000355883485758078\\
2230	0.000357857488111085\\
2232	0.000358815139602927\\
2234	0.000358751253443657\\
2236	0.000357668011827645\\
2238	0.000355574780135755\\
2240	0.000352487983636814\\
2242	0.000348431044956139\\
2244	0.000343434384134153\\
2246	0.000337535486672876\\
2248	0.000330779048674017\\
2250	0.000323217212091903\\
2252	0.000314909907238549\\
2254	0.000305925323814118\\
2256	0.000296340535407513\\
2258	0.000286242304568958\\
2260	0.00027572809417167\\
2262	0.000264907302164035\\
2264	0.000253902714627252\\
2266	0.000242852126032715\\
2268	0.000231909990415763\\
2270	0.000221248822869919\\
2272	0.000211059847874931\\
2274	0.000201552086843977\\
2276	0.000192948741195585\\
2278	0.000185479514898875\\
2280	0.000179367736044186\\
2282	0.00017481216877001\\
2284	0.000171965427500913\\
2286	0.000170913375716685\\
2288	0.000171661357448945\\
2290	0.000174132005471069\\
2292	0.000178175605531893\\
2294	0.000183589596221037\\
2296	0.000190141346876565\\
2298	0.000197588841733571\\
2300	0.000205696218036471\\
2302	0.000214243537125271\\
2304	0.000223031696604104\\
2306	0.000231883927460652\\
2308	0.000240645226639233\\
2310	0.000249180735063559\\
2312	0.00025737371547313\\
2314	0.000265123506405229\\
2316	0.000272343641821736\\
2318	0.000278960212827858\\
2320	0.0002849104855706\\
2322	0.000290141758567333\\
2324	0.000294610430060595\\
2326	0.000298281243116079\\
2328	0.000301126678117164\\
2330	0.000303126466306207\\
2332	0.000304267202643484\\
2334	0.000304542040803284\\
2336	0.000303950457332714\\
2338	0.000302498075798319\\
2340	0.00030019654518804\\
2342	0.000297063470017684\\
2344	0.000293122392631959\\
2346	0.000288402831204123\\
2348	0.000282940380038091\\
2350	0.000276776882037051\\
2352	0.000269960686649365\\
2354	0.000262547010144155\\
2356	0.000254598418406954\\
2358	0.000246185454892788\\
2360	0.000237387436560308\\
2362	0.000228293435989759\\
2364	0.000219003453992672\\
2366	0.000209629756464204\\
2368	0.000200298290585169\\
2370	0.000191149992984281\\
2372	0.000182341638450916\\
2374	0.000174045642372029\\
2376	0.000166447944598211\\
2378	0.000159742860965872\\
2380	0.000154123803623703\\
2382	0.000149769364013493\\
2384	0.000146825679708029\\
2386	0.000145388074446616\\
2388	0.000145486688925226\\
2390	0.000147080769896775\\
2392	0.00015006378512264\\
2394	0.000154277712260815\\
2396	0.000159531982788792\\
2398	0.000165622113073943\\
2400	0.000172344637732744\\
2402	0.000179507136322041\\
2404	0.000186933763232453\\
2406	0.000194467424039978\\
2408	0.000201969812800127\\
2410	0.0002093202810667\\
2412	0.000216414197798083\\
2414	0.000223161195689119\\
2416	0.000229483513860224\\
2418	0.000235314530525125\\
2420	0.000240597512904203\\
2422	0.000245284577364209\\
2424	0.000249335837460831\\
2426	0.00025271871272768\\
2428	0.0002554073715695\\
2430	0.00025738228456401\\
2432	0.000258629868299154\\
2434	0.000259142203799344\\
2436	0.000258916817282907\\
2438	0.000257956514343827\\
2440	0.000256269261679339\\
2442	0.000253868113257304\\
2444	0.000250771180435458\\
2446	0.000247001648108779\\
2448	0.00024258784156248\\
2450	0.000237563351433071\\
2452	0.00023196722706191\\
2454	0.000225844251534222\\
2456	0.000219245314651385\\
2458	0.000212227902544627\\
2460	0.000204856723680833\\
2462	0.000197204488887702\\
2464	0.000189352854607463\\
2466	0.000181393518579451\\
2468	0.000173429417142219\\
2470	0.000165575901159204\\
2472	0.000157961648202957\\
2474	0.00015072888970266\\
2476	0.000144032298619034\\
2478	0.000138035648863923\\
2480	0.000132905263732491\\
2482	0.00012879956520594\\
2484	0.00012585498735259\\
2486	0.000124170142496332\\
2488	0.00012379184279579\\
2490	0.00012470720946787\\
2492	0.000126844697229953\\
2494	0.000130083807162813\\
2496	0.000134270311627695\\
2498	0.000139232648007945\\
2500	0.000144795985834015\\
2502	0.000150792288714494\\
2504	0.000157066310467807\\
2506	0.000163478354701174\\
2508	0.000169904855813658\\
2510	0.000176237697895315\\
2512	0.000182382926810189\\
2514	0.000188259265778819\\
2516	0.000193796662627014\\
2518	0.000198934978331367\\
2520	0.000203622856599671\\
2522	0.000207816776699578\\
2524	0.000211480273908039\\
2526	0.000214583305254722\\
2528	0.000217101737389381\\
2530	0.000219016935365461\\
2532	0.000220315434218235\\
2534	0.000220988678575176\\
2536	0.000221032818767696\\
2538	0.000220448554873124\\
2540	0.000219241022790043\\
2542	0.000217419718883476\\
2544	0.000214998462004716\\
2546	0.000211995393887473\\
2548	0.000208433021119095\\
2550	0.000204338304171388\\
2552	0.000199742801386283\\
2554	0.000194682878354274\\
2556	0.00018919999569454\\
2558	0.00018334109056625\\
2560	0.000177159068697081\\
2562	0.000170713423110457\\
2564	0.000164070990885698\\
2566	0.000157306846423923\\
2568	0.000150505302674098\\
2570	0.000143760941368652\\
2572	0.000137179507298503\\
2574	0.00013087836769718\\
2576	0.00012498605280298\\
2578	0.000119640184494928\\
2580	0.000114982956506414\\
2582	0.000111153433420658\\
2584	0.000108276527283116\\
2586	0.000106449718183509\\
2588	0.000105730119060146\\
2590	0.00010612548129363\\
2592	0.000107592198650664\\
2594	0.000110041135937628\\
2596	0.000113349354548537\\
2598	0.000117374164371678\\
2600	0.000121966101906365\\
2602	0.000126978819576529\\
2604	0.000132275399559982\\
2606	0.000137731602390635\\
2608	0.000143236933492658\\
2610	0.00014869437442988\\
2612	0.000154019420947482\\
2614	0.00015913884805306\\
2616	0.000163989446183232\\
2618	0.000168516852927491\\
2620	0.000172674531865299\\
2622	0.000176422909532385\\
2624	0.000179728661269096\\
2626	0.000182564128200288\\
2628	0.000184906845457967\\
2630	0.000186739162780266\\
2632	0.000188047941022825\\
2634	0.000188824310954344\\
2636	0.000189063483528732\\
2638	0.000188764603443105\\
2640	0.000187930640158722\\
2642	0.000186568312708714\\
2644	0.000184688046597782\\
2646	0.000182303962990304\\
2648	0.000179433902254861\\
2650	0.000176099485855758\\
2652	0.000172326222605167\\
2654	0.000168143667430069\\
2656	0.00016358564302008\\
2658	0.000158690536828961\\
2660	0.000153501687505883\\
2662	0.00014806787511049\\
2664	0.0001424439269143\\
2666	0.000136691442525203\\
2668	0.000130879624054853\\
2670	0.000125086162161665\\
2672	0.000119398067388499\\
2674	0.000113912237197127\\
2676	0.000108735405533684\\
2678	0.000103982944646023\\
2680	9.97758322411666e-05\\
2682	9.62350871328214e-05\\
2684	9.34733106652455e-05\\
2686	9.15838200018372e-05\\
2688	9.06291335739106e-05\\
2690	9.06316952570798e-05\\
2692	9.15698054553108e-05\\
2694	9.33802771826464e-05\\
2696	9.59669700075797e-05\\
2698	9.92124761066826e-05\\
2700	0.000102989830695068\\
2702	0.000107172036407838\\
2704	0.000111638549332077\\
2706	0.000116278922954491\\
2708	0.000120994303401227\\
2710	0.000125697537852712\\
2712	0.000130312515060641\\
2714	0.000134773162816118\\
2716	0.000139022359715791\\
2718	0.000143010899313429\\
2720	0.00014669656940089\\
2722	0.000150043365862167\\
2724	0.000153020837961312\\
2726	0.000155603551685192\\
2728	0.000157770654367912\\
2730	0.000159505523951133\\
2732	0.000160795487986423\\
2734	0.000161631599837732\\
2736	0.00016200846198951\\
2738	0.000161924088674684\\
2740	0.000161379802141277\\
2742	0.00016038015877644\\
2744	0.000158932903048543\\
2746	0.000157048948867992\\
2748	0.000154742389571531\\
2750	0.000152030539361341\\
2752	0.000148934010730298\\
2754	0.000145476834207106\\
2756	0.00014168662864175\\
2758	0.000137594832119953\\
2760	0.000133237005184385\\
2762	0.000128653218802969\\
2764	0.000123888538408172\\
2766	0.000118993610460051\\
2768	0.00011402534614911\\
2770	0.000109047672947544\\
2772	0.000104132281260597\\
2774	9.93592210575281e-05\\
2776	9.48170939286221e-05\\
2778	9.06024414669216e-05\\
2780	8.68177813202631e-05\\
2782	8.35676715608529e-05\\
2784	8.09523436204643e-05\\
2786	7.90590059344452e-05\\
2788	7.79519158957323e-05\\
2790	7.766341285094e-05\\
2792	7.81885799938307e-05\\
2794	7.94854241628914e-05\\
2796	8.14805931493751e-05\\
2798	8.40787495057541e-05\\
2800	8.71728834524424e-05\\
2802	9.06532994623996e-05\\
2804	9.44141331113188e-05\\
2806	9.83572965472817e-05\\
2808	0.000102394345808282\\
2810	0.00010644693251711\\
2812	0.000110446425319675\\
2814	0.000114333124677527\\
2816	0.000118055338794483\\
2818	0.000121568471050357\\
2820	0.000124834192244124\\
2822	0.000127819725165422\\
2824	0.000130497244239051\\
2826	0.00013284338105873\\
2828	0.000134838822017743\\
2830	0.000136467983505736\\
2832	0.000137718751271797\\
2834	0.000138582272454053\\
2836	0.00013905279087626\\
2838	0.000139127518246381\\
2840	0.000138806535762455\\
2842	0.000138092722320667\\
2844	0.000136991707058563\\
2846	0.000135511845399526\\
2848	0.000133664219146844\\
2850	0.000131462662560818\\
2852	0.000128923817786105\\
2854	0.000126067224514896\\
2856	0.000122915450370826\\
2858	0.000119494270130482\\
2860	0.00011583290339009\\
2862	0.000111964321273019\\
2864	0.000107925632537097\\
2866	0.000103758556659709\\
2868	9.9509983859177e-05\\
2870	9.52326058065051e-05\\
2872	9.09855703103975e-05\\
2874	8.68350608956287e-05\\
2876	8.2854620014563e-05\\
2878	7.91249198601025e-05\\
2880	7.57325522661363e-05\\
2882	7.27673120098028e-05\\
2884	7.03174961150051e-05\\
2886	6.84630873399529e-05\\
2888	6.72674254183437e-05\\
2890	6.67689382667951e-05\\
2892	6.69751850932329e-05\\
2894	6.78612103070189e-05\\
2896	6.93728625459359e-05\\
2898	7.1433980674288e-05\\
2900	7.39552314645318e-05\\
2902	7.6842409326952e-05\\
2904	8.0002848622063e-05\\
2906	8.3349576608303e-05\\
2908	8.68034955697104e-05\\
2910	9.02941443217712e-05\\
2912	9.37595802508612e-05\\
2914	9.7145797906512e-05\\
2916	0.000100405959152864\\
2918	0.000103499596066422\\
2920	0.000106391869766406\\
2922	0.000109052920443175\\
2924	0.000111457317008694\\
2926	0.000113583601239846\\
2928	0.000115413915489046\\
2930	0.000116933701455598\\
2932	0.000118131458048221\\
2934	0.000118998547836891\\
2936	0.000119529043372122\\
2938	0.00011971960643265\\
2940	0.000119569394924713\\
2942	0.000119079993662412\\
2944	0.00011825536662417\\
2946	0.000117101829538948\\
2948	0.00011562804285642\\
2950	0.000113845026340233\\
2952	0.000111766197739989\\
2954	0.000109407439275673\\
2956	0.000106787197023826\\
2958	0.000103926619701356\\
2960	0.000100849744695699\\
2962	9.75837402497065e-05\\
2964	9.41592129838996e-05\\
2966	9.06105885042379e-05\\
2968	8.69765680738456e-05\\
2970	8.33006534889549e-05\\
2972	7.96317111318398e-05\\
2974	7.60245086516857e-05\\
2976	7.25400967932757e-05\\
2978	6.92458197045055e-05\\
2980	6.62146252717886e-05\\
2982	6.35232442525678e-05\\
2984	6.12487895603139e-05\\
2986	5.94635182155493e-05\\
2988	5.82280121530637e-05\\
2990	5.7583832127627e-05\\
2992	5.75474411350929e-05\\
2994	5.81073131458436e-05\\
2996	5.92252908284735e-05\\
2998	6.08417684164501e-05\\
3000	6.28830297664851e-05\\
3002	6.52687402905557e-05\\
3004	6.79181280235788e-05\\
3006	7.07542503031557e-05\\
3008	7.37064322811029e-05\\
3010	7.67113044637007e-05\\
3012	7.97129256529259e-05\\
3014	8.26623929019456e-05\\
3016	8.55172171406898e-05\\
3018	8.82406348059837e-05\\
3020	9.08009478134844e-05\\
3022	9.31709345462746e-05\\
3024	9.53273457824417e-05\\
3026	9.72504843660577e-05\\
3028	9.89238604669424e-05\\
3030	0.000100333911875204\\
3032	0.000101469778732238\\
3034	0.000102323123157194\\
3036	0.00010288798570407\\
3038	0.000103160672136553\\
3040	0.000103139665482049\\
3042	0.000102825559672573\\
3044	0.000102221012295483\\
3046	0.000101330715090599\\
3048	0.000100161381878356\\
3050	9.87217546250505e-05\\
3052	9.70226293856724e-05\\
3054	9.50769049472287e-05\\
3056	9.28996581405502e-05\\
3058	9.05082509927923e-05\\
3060	8.7922476092464e-05\\
3062	8.5164747581149e-05\\
3064	8.22603457328324e-05\\
3066	7.92377224981897e-05\\
3068	7.61288725207878e-05\\
3070	7.29697670029641e-05\\
3072	6.980083324845e-05\\
3074	6.66674360680456e-05\\
3076	6.36202725678829e-05\\
3078	6.07155237340366e-05\\
3080	5.80145151258701e-05\\
3082	5.55825422451991e-05\\
3084	5.34864642706209e-05\\
3086	5.17907567286606e-05\\
3088	5.05520508547301e-05\\
3090	4.98128066650332e-05\\
3092	4.95954755939972e-05\\
3094	4.98988592530497e-05\\
3096	5.0697937788031e-05\\
3098	5.19472808226645e-05\\
3100	5.35869133577888e-05\\
3102	5.55489108072227e-05\\
3104	5.77632338787999e-05\\
3106	6.016201662501e-05\\
3108	6.26822015763776e-05\\
3110	6.52668186604406e-05\\
3112	6.78653294300247e-05\\
3114	7.04334166320598e-05\\
3116	7.29324974558957e-05\\
3118	7.53291380488411e-05\\
3120	7.75944699615164e-05\\
3122	7.97036582474124e-05\\
3124	8.16354404670489e-05\\
3126	8.33717392278894e-05\\
3128	8.48973428026718e-05\\
3130	8.61996451599258e-05\\
3132	8.72684361332116e-05\\
3134	8.80957331130753e-05\\
3136	8.86756468352339e-05\\
3138	8.90042751743427e-05\\
3140	8.90796201562677e-05\\
3142	8.89015246041244e-05\\
3144	8.84716259207675e-05\\
3146	8.77933254989466e-05\\
3148	8.68717731709597e-05\\
3150	8.5713866996229e-05\\
3152	8.43282695701722e-05\\
3154	8.27254429562825e-05\\
3156	8.09177053115487e-05\\
3158	7.89193133012582e-05\\
3160	7.67465754481418e-05\\
3162	7.44180025327822e-05\\
3164	7.19545018379847e-05\\
3166	6.93796219595289e-05\\
3168	6.67198532898056e-05\\
3170	6.40049846897666e-05\\
3172	6.12685069800142e-05\\
3174	5.85480351457639e-05\\
3176	5.58856887412981e-05\\
3178	5.33283187329188e-05\\
3180	5.09273966961594e-05\\
3182	4.87382971956367e-05\\
3184	4.68186380622263e-05\\
3186	4.52253640738316e-05\\
3188	4.40104641902984e-05\\
3190	4.32156669959735e-05\\
3192	4.28670788456948e-05\\
3194	4.29711947295174e-05\\
3196	4.35136034875431e-05\\
3198	4.44608887811506e-05\\
3200	4.576509792034e-05\\
3202	4.73693853785059e-05\\
3204	4.92134016464088e-05\\
3206	5.1237513288259e-05\\
3208	5.33855737744989e-05\\
3210	5.56064078455806e-05\\
3212	5.78543570295747e-05\\
3214	6.00892373972616e-05\\
3216	6.22759832245514e-05\\
3218	6.43841592531851e-05\\
3220	6.63874495885265e-05\\
3222	6.82631796109303e-05\\
3224	6.99918953062705e-05\\
3226	7.15570063811766e-05\\
3228	7.29444903385415e-05\\
3230	7.41426506856841e-05\\
3232	7.51419212845943e-05\\
3234	7.59347091243333e-05\\
3236	7.65152687079803e-05\\
3238	7.68796023797549e-05\\
3240	7.70253820639858e-05\\
3242	7.69518889609847e-05\\
3244	7.66599687195575e-05\\
3246	7.6152000486261e-05\\
3248	7.54318790470244e-05\\
3250	7.4505010049426e-05\\
3252	7.33783190566083e-05\\
3254	7.20602759649675e-05\\
3256	7.05609371393258e-05\\
3258	6.88920084895913e-05\\
3260	6.70669336211542e-05\\
3262	6.51010120712033e-05\\
3264	6.30115533515071e-05\\
3266	6.08180727511505e-05\\
3268	5.85425340416577e-05\\
3270	5.62096413595284e-05\\
3272	5.38471759209013e-05\\
3274	5.14863601747063e-05\\
3276	4.91622087160971e-05\\
3278	4.69137872064356e-05\\
3280	4.47842443136269e-05\\
3282	4.28204101612035e-05\\
3284	4.1071686691772e-05\\
3286	3.9587937569273e-05\\
3288	3.84161956732972e-05\\
3290	3.75963213652143e-05\\
3292	3.71562510586818e-05\\
3294	3.71079690720061e-05\\
3296	3.74454539740971e-05\\
3298	3.8145345761953e-05\\
3300	3.91701334210904e-05\\
3302	4.04728278500527e-05\\
3304	4.20018231810981e-05\\
3306	4.37049645175291e-05\\
3308	4.55323929270136e-05\\
3310	4.74381978233994e-05\\
3312	4.93811430036685e-05\\
3314	5.132478115108e-05\\
3316	5.32372211110174e-05\\
3318	5.50907333019769e-05\\
3320	5.68613075784779e-05\\
3322	5.85282261229001e-05\\
3324	6.00736807383618e-05\\
3326	6.14824445591759e-05\\
3328	6.27415979330233e-05\\
3330	6.38403034452884e-05\\
3332	6.47696233449018e-05\\
3334	6.55223725216788e-05\\
3336	6.60930008292516e-05\\
3338	6.64774994878459e-05\\
3340	6.6673327301586e-05\\
3342	6.66793533795338e-05\\
3344	6.64958139236754e-05\\
3346	6.61242814378541e-05\\
3348	6.5567645433513e-05\\
3350	6.48301043876721e-05\\
3352	6.39171693692845e-05\\
3354	6.28356804182955e-05\\
3356	6.15938374593677e-05\\
3358	6.02012482721675e-05\\
3360	5.86689968169718e-05\\
3362	5.70097359986549e-05\\
3364	5.52378096384242e-05\\
3366	5.33694088167093e-05\\
3368	5.1422767447165e-05\\
3370	4.94184002290664e-05\\
3372	4.73793817681853e-05\\
3374	4.53316566689793e-05\\
3376	4.33043538289309e-05\\
3378	4.13300501975118e-05\\
3380	3.94448862793849e-05\\
3382	3.76883774751317e-05\\
3384	3.61027020805284e-05\\
3386	3.47312092243964e-05\\
3388	3.36159371734752e-05\\
3390	3.27941372546539e-05\\
3392	3.22941886967163e-05\\
3394	3.21317532493135e-05\\
3396	3.23072740271669e-05\\
3398	3.28056834623941e-05\\
3400	3.35984570219511e-05\\
3402	3.46473312553053e-05\\
3404	3.5908577182974e-05\\
3406	3.73368387742039e-05\\
3408	3.88879908572718e-05\\
3410	4.0520920592396e-05\\
3412	4.21984121805335e-05\\
3414	4.38874063646905e-05\\
3416	4.5558884705019e-05\\
3418	4.71875639425002e-05\\
3420	4.87515197738505e-05\\
3422	5.02318082854425e-05\\
3424	5.16121191785398e-05\\
3426	5.28784743654463e-05\\
3428	5.40189742249191e-05\\
3430	5.50235882533455e-05\\
3432	5.58839845932612e-05\\
3434	5.65933924375012e-05\\
3436	5.71464916896013e-05\\
3438	5.75393250161734e-05\\
3440	5.77692282876482e-05\\
3442	5.78347762524691e-05\\
3444	5.77357410721108e-05\\
3446	5.7473062055193e-05\\
3448	5.70488255730807e-05\\
3450	5.64662547393933e-05\\
3452	5.57297090118488e-05\\
3454	5.48446944496041e-05\\
3456	5.38178859536815e-05\\
3458	5.26571634466556e-05\\
3460	5.13716646111751e-05\\
3462	4.99718574929826e-05\\
3464	4.84696369129731e-05\\
3466	4.68784490970632e-05\\
3468	4.52134489380947e-05\\
3470	4.34916933520344e-05\\
3472	4.1732371391085e-05\\
3474	3.9957065659644e-05\\
3476	3.81900279030877e-05\\
3478	3.64584313038023e-05\\
3480	3.47925296376047e-05\\
3482	3.32256072846437e-05\\
3484	3.17935488187205e-05\\
3486	3.05338117432341e-05\\
3488	2.9483593304505e-05\\
3490	2.86771047257787e-05\\
3492	2.81421504051989e-05\\
3494	2.78966104869873e-05\\
3496	2.79457451559934e-05\\
3498	2.82812024562648e-05\\
3500	2.88821066622381e-05\\
3502	2.97178692002742e-05\\
3504	3.07518367771293e-05\\
3506	3.19448335007171e-05\\
3508	3.32579720053917e-05\\
3510	3.46545238125752e-05\\
3512	3.61009395813728e-05\\
3514	3.75672412789652e-05\\
3516	3.90270168207617e-05\\
3518	4.04571994456608e-05\\
3520	4.18377546906808e-05\\
3522	4.31513482599321e-05\\
3524	4.43830334375635e-05\\
3526	4.55199750954438e-05\\
3528	4.65512150786308e-05\\
3530	4.74674774431848e-05\\
3532	4.82610092311029e-05\\
3534	4.89254516100896e-05\\
3536	4.94557363327882e-05\\
3538	4.98480030430991e-05\\
3540	5.00995336893265e-05\\
3542	5.02087010486571e-05\\
3544	5.01749290720069e-05\\
3546	4.99986633936866e-05\\
3548	4.96813509312215e-05\\
3550	4.92254280307339e-05\\
3552	4.86343171200533e-05\\
3554	4.7912432328412e-05\\
3556	4.70651950393961e-05\\
3558	4.60990608799599e-05\\
3560	4.50215602124595e-05\\
3562	4.38413547907188e-05\\
3564	4.25683138206224e-05\\
3566	4.121361314317e-05\\
3568	3.97898614423346e-05\\
3570	3.83112569213166e-05\\
3572	3.67937761457735e-05\\
3574	3.52553926565477e-05\\
3576	3.37163148070452e-05\\
3578	3.21992176454543e-05\\
3580	3.07294195687552e-05\\
3582	2.93349185885982e-05\\
3584	2.80461567660697e-05\\
3586	2.68953359190958e-05\\
3588	2.59150921660735e-05\\
3590	2.51364010157796e-05\\
3592	2.45857801226497e-05\\
3594	2.42821814590983e-05\\
3596	2.42342951073998e-05\\
3598	2.44390896386375e-05\\
3600	2.48821136420152e-05\\
3602	2.55394747064111e-05\\
3604	2.63808488822231e-05\\
3606	2.737267154644e-05\\
3608	2.84808451124175e-05\\
3610	2.96726572619943e-05\\
3612	3.09179122384589e-05\\
3614	3.21894425513316e-05\\
3616	3.34632071330488e-05\\
3618	3.4718151906219e-05\\
3620	3.59359575005988e-05\\
3622	3.71007517223281e-05\\
3624	3.81988296547314e-05\\
3626	3.9218401809424e-05\\
3628	4.01493775628845e-05\\
3630	4.09831840738023e-05\\
3632	4.17126175502385e-05\\
3634	4.23317225114755e-05\\
3636	4.2835694560763e-05\\
3638	4.32208025830788e-05\\
3640	4.34843268860287e-05\\
3642	4.36245104548934e-05\\
3644	4.36405211199568e-05\\
3646	4.35324230078316e-05\\
3648	4.33011561690642e-05\\
3650	4.29485237494205e-05\\
3652	4.24771865176885e-05\\
3654	4.18906649951364e-05\\
3656	4.11933498694255e-05\\
3658	4.03905218307536e-05\\
3660	3.94883824509647e-05\\
3662	3.84940982356966e-05\\
3664	3.74158604941276e-05\\
3666	3.62629641310288e-05\\
3668	3.50459087455018e-05\\
3670	3.37765252688026e-05\\
3672	3.24681303412316e-05\\
3674	3.11357079319652e-05\\
3676	2.97961120892094e-05\\
3678	2.84682742745998e-05\\
3680	2.71733810132945e-05\\
3682	2.59349601490095e-05\\
3684	2.4778776423502e-05\\
3686	2.37323953416373e-05\\
3688	2.28242473430476e-05\\
3690	2.20820495755714e-05\\
3692	2.15305681637639e-05\\
3694	2.11889520054858e-05\\
3696	2.10681748198509e-05\\
3698	2.11693069877681e-05\\
3700	2.14832081342343e-05\\
3702	2.19917706674909e-05\\
3704	2.26703006311158e-05\\
3706	2.34903166137692e-05\\
3708	2.44221022025122e-05\\
3710	2.54366309663021e-05\\
3712	2.65067829718566e-05\\
3714	2.76079619096351e-05\\
3716	2.87182895199846e-05\\
3718	2.98185435275208e-05\\
3720	3.08919638123685e-05\\
3722	3.19240078636983e-05\\
3724	3.29021022779562e-05\\
3726	3.38154139618932e-05\\
3728	3.46546506889146e-05\\
3730	3.54118929032912e-05\\
3732	3.60804548172275e-05\\
3734	3.66547712499237e-05\\
3736	3.7130306278736e-05\\
3738	3.75034799955362e-05\\
3740	3.77716101434174e-05\\
3742	3.7932865971799e-05\\
3744	3.79862322055761e-05\\
3746	3.79314815401066e-05\\
3748	3.77691545432527e-05\\
3750	3.75005462707885e-05\\
3752	3.71276992970368e-05\\
3754	3.66534032412248e-05\\
3756	3.60812012479286e-05\\
3758	3.54154042689074e-05\\
3760	3.46611144056008e-05\\
3762	3.38242590072149e-05\\
3764	3.29116376702078e-05\\
3766	3.19309847118786e-05\\
3768	3.08910500077415e-05\\
3770	2.98017011200802e-05\\
3772	2.86740490795532e-05\\
3774	2.75205984536551e-05\\
3776	2.63554185116214e-05\\
3778	2.51943249327743e-05\\
3780	2.40550486048378e-05\\
3782	2.29573473694495e-05\\
3784	2.19229868012287e-05\\
3786	2.09754798683786e-05\\
3788	2.01394443716154e-05\\
3790	1.94394381253639e-05\\
3792	1.88982055998794e-05\\
3794	1.85344491245033e-05\\
3796	1.8360499234714e-05\\
3798	1.83804793130418e-05\\
3800	1.85895572205975e-05\\
3802	1.89745640904978e-05\\
3804	1.95157782460753e-05\\
3806	2.0189307069629e-05\\
3808	2.09694389268915e-05\\
3810	2.18305346132272e-05\\
3812	2.27483021554339e-05\\
3814	2.37005041557872e-05\\
3816	2.46672406824872e-05\\
3818	2.56309606119287e-05\\
3820	2.65763240546728e-05\\
3822	2.74899993452148e-05\\
3824	2.83604448212432e-05\\
3826	2.91777021432707e-05\\
3828	2.99332131661159e-05\\
3830	3.06196639414146e-05\\
3832	3.12308550619788e-05\\
3834	3.17615955955861e-05\\
3836	3.22076172245374e-05\\
3838	3.25655052573272e-05\\
3840	3.28326435420549e-05\\
3842	3.30071707878473e-05\\
3844	3.30879462919954e-05\\
3846	3.30745235350014e-05\\
3848	3.29671305290495e-05\\
3850	3.27666561879193e-05\\
3852	3.24746423383869e-05\\
3854	3.20932813279783e-05\\
3856	3.16254195106594e-05\\
3858	3.10745672272154e-05\\
3860	3.04449162472384e-05\\
3862	2.97413660140452e-05\\
3864	2.89695604227895e-05\\
3866	2.81359372485181e-05\\
3868	2.7247792664045e-05\\
3870	2.63133634306482e-05\\
3872	2.53419290843817e-05\\
3874	2.43439353686574e-05\\
3876	2.33311376032042e-05\\
3878	2.2316757537266e-05\\
3880	2.1315637938922e-05\\
3882	2.0344363766775e-05\\
3884	1.94212956344891e-05\\
3886	1.85664310513625e-05\\
3888	1.7800978375437e-05\\
3890	1.71465157744177e-05\\
3892	1.66236448200003e-05\\
3894	1.62501705497685e-05\\
3896	1.60390497262601e-05\\
3898	1.59965716275956e-05\\
3900	1.61213195261209e-05\\
3902	1.64042821655499e-05\\
3904	1.68300909120845e-05\\
3906	1.73789757265725e-05\\
3908	1.80288795441118e-05\\
3910	1.87572778461752e-05\\
3912	1.9542484063683e-05\\
3914	2.03644308143447e-05\\
3916	2.12050327543173e-05\\
3918	2.20482671152733e-05\\
3920	2.28800901923104e-05\\
3922	2.36882745388054e-05\\
3924	2.44622200537027e-05\\
3926	2.51927686162977e-05\\
3928	2.58720365808002e-05\\
3930	2.64932703797676e-05\\
3932	2.70507256056491e-05\\
3934	2.75395676120939e-05\\
3936	2.79557907925758e-05\\
3938	2.82961535719958e-05\\
3940	2.85581263929161e-05\\
3942	2.87398503694847e-05\\
3944	2.88401047138435e-05\\
3946	2.88582814543421e-05\\
3948	2.87943663472248e-05\\
3950	2.8648925228054e-05\\
3952	2.84230953669429e-05\\
3954	2.81185816840932e-05\\
3956	2.77376579712038e-05\\
3958	2.72831735512447e-05\\
3960	2.67585661104431e-05\\
3962	2.61678817542863e-05\\
3964	2.55158036753966e-05\\
3966	2.48076911639783e-05\\
3968	2.40496310009387e-05\\
3970	2.32485034724155e-05\\
3972	2.24120651722453e-05\\
3974	2.15490501323435e-05\\
3976	2.06692891370941e-05\\
3978	1.97838435308217e-05\\
3980	1.89051431933693e-05\\
3982	1.80471070174363e-05\\
3984	1.72252065300791e-05\\
3986	1.6456408821326e-05\\
3988	1.57589071744059e-05\\
3990	1.51515285582267e-05\\
3992	1.46527203631918e-05\\
3994	1.42790963362958e-05\\
3996	1.40436808176525e-05\\
3998	1.39541933422002e-05\\
4000	1.40118486332345e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996302380610024\\
6	0.988984575798201\\
10	0.949469854687524\\
14	0.635218253168844\\
18	0.457141844940333\\
22	0.455896896871323\\
26	0.44868512517206\\
30	0.387523023211079\\
34	0.471436376458823\\
38	0.558168788135203\\
42	0.406649373020073\\
46	0.335199734459225\\
50	0.443254577908609\\
54	0.553913072124318\\
58	0.388684057966925\\
62	0.311210631184624\\
66	0.430475328720035\\
70	0.471637277758195\\
74	0.376701142548631\\
78	0.300156065220847\\
82	0.394923027392996\\
86	0.447056759970289\\
90	0.352596432045998\\
94	0.305190131116379\\
98	0.290486250333804\\
102	0.305231922180641\\
106	0.304146760721156\\
110	0.295982316711853\\
114	0.308546801633681\\
118	0.280154978821344\\
122	0.295677904887783\\
126	0.288456644125268\\
130	0.296923424196009\\
134	0.299586257324044\\
138	0.272660744824641\\
142	0.294701222848397\\
146	0.295004027119701\\
150	0.281299406130316\\
154	0.290815144274139\\
158	0.291750482358113\\
162	0.270051333146345\\
166	0.280927685052057\\
170	0.258127260860029\\
174	0.259790187338306\\
178	0.260097092063827\\
182	0.260083874716544\\
186	0.258190219406742\\
190	0.256264030275143\\
194	0.256393346189175\\
198	0.299188739427561\\
202	0.295321411336411\\
206	0.305462515199014\\
210	0.301111719497999\\
214	0.297017781516019\\
218	0.297606784517652\\
222	0.283376997743699\\
226	0.289139337122845\\
230	0.291959163547986\\
234	0.289692181983208\\
238	0.299795382605683\\
242	0.284759200441223\\
246	0.284059359396074\\
250	0.279043811047942\\
254	0.261697227181138\\
258	0.277375012801935\\
262	0.276594130469854\\
266	0.277584604668116\\
270	0.278764411584962\\
274	0.271748761473807\\
278	0.255694432147331\\
282	0.266128454304227\\
286	0.265645188296388\\
290	0.264660014828337\\
294	0.261771386714827\\
298	0.259481959515629\\
302	0.255275163710192\\
306	0.233967208375862\\
310	0.244550199249391\\
314	0.236076749965907\\
318	0.251090793842272\\
322	0.218575784135842\\
326	0.235848203331712\\
330	0.243413708936849\\
334	0.231383745178424\\
338	0.225392526807474\\
342	0.215719153843321\\
346	0.225282486546986\\
350	0.227545434353148\\
354	0.223808119083482\\
358	0.220332189145376\\
362	0.215259523848212\\
366	0.219961047618838\\
370	0.220906617373906\\
374	0.218859822028273\\
378	0.216521728351632\\
382	0.218044364491289\\
386	0.223168843793165\\
390	0.217579687105031\\
394	0.214352195760523\\
398	0.214099987017557\\
402	0.213567236154101\\
406	0.211039310346199\\
410	0.209880330620756\\
414	0.211643847467621\\
418	0.207900419193626\\
422	0.214592585378163\\
426	0.20374926956681\\
430	0.209555105084943\\
434	0.1850205839754\\
438	0.20193946316607\\
442	0.162316810161765\\
446	0.192508353368042\\
450	0.184304179832751\\
454	0.191746537851535\\
458	0.163568448042425\\
462	0.184247852637605\\
466	0.178645360603557\\
470	0.184316557424875\\
474	0.15790758325052\\
478	0.177377440164422\\
482	0.172343277245764\\
486	0.177785455628188\\
490	0.152100888387167\\
494	0.171317052822771\\
498	0.16659071216858\\
502	0.177492041478805\\
506	0.149827075803909\\
510	0.170688480202244\\
514	0.165535306606073\\
518	0.171127569074695\\
522	0.157033177798587\\
526	0.167383932808479\\
530	0.164696476345582\\
534	0.169879656310955\\
538	0.148714789583427\\
542	0.164604978177226\\
546	0.160640981840377\\
550	0.165055894323883\\
554	0.150228056267426\\
558	0.161105508369269\\
562	0.158314436268737\\
566	0.161347935733233\\
570	0.147360538931202\\
574	0.157566058407712\\
578	0.154929140371794\\
582	0.158093327257423\\
586	0.14961225681651\\
590	0.155661032624636\\
594	0.153971392011256\\
598	0.157858666461035\\
602	0.142685450193574\\
606	0.153695143221381\\
610	0.150801430013115\\
614	0.154887953915965\\
618	0.141085506624668\\
622	0.150986357683362\\
626	0.14831789370707\\
630	0.140516942183941\\
634	0.146544120139767\\
638	0.145841375582021\\
642	0.145409277000851\\
646	0.145475063175893\\
650	0.143539744275948\\
654	0.147346709206571\\
658	0.148806650357134\\
662	0.13764702344081\\
666	0.143902504770517\\
670	0.124435783152947\\
674	0.14172019945682\\
678	0.100897350141701\\
682	0.126941112681362\\
686	0.0689206773452626\\
690	0.119254960103876\\
694	0.0585006509643187\\
698	0.0607672146737861\\
702	0.0663008919233354\\
706	0.0600917724907678\\
710	0.0597521131144799\\
714	0.0603123840929381\\
718	0.0588454491173093\\
722	0.0583438854786197\\
726	0.057434531556162\\
730	0.0572671494662097\\
734	0.0566620266685267\\
738	0.0556687199298566\\
742	0.0551904398781074\\
746	0.0543735597651687\\
750	0.053092413066313\\
754	0.0494637611543976\\
758	0.0570342435681794\\
762	0.0588406455349713\\
766	0.0594639319423075\\
770	0.0594814781217786\\
774	0.0595618669367629\\
778	0.0595465978669736\\
782	0.0595447764901405\\
786	0.0595126418555685\\
790	0.0580095880262203\\
794	0.057187867039909\\
798	0.0563513013162153\\
802	0.0550665598177918\\
806	0.0532602459929814\\
810	0.0561647975271128\\
814	0.056630608843748\\
818	0.0572567001935433\\
822	0.0572425026504455\\
826	0.0571638118314163\\
830	0.0572172205326341\\
834	0.0571677932125408\\
838	0.0344630846757877\\
842	0.0512406695649799\\
846	0.0481278903970705\\
850	0.0513706988275829\\
854	0.0519832231358852\\
858	0.052652897856672\\
862	0.0272636100283239\\
866	0.0260619685342502\\
870	0.0254614836005862\\
874	0.0248760247182479\\
878	0.0245077939734049\\
882	0.0242321327506125\\
886	0.0239992627760182\\
890	0.0270614210245539\\
894	0.0256023335629019\\
898	0.0260924639971353\\
902	0.0274387992235413\\
906	0.023987752917317\\
910	0.0271031899520344\\
914	0.0187114796299484\\
918	0.0259268727907604\\
922	0.0171137734232112\\
926	0.0175186161988602\\
930	0.0152366203708307\\
934	0.0169470384493421\\
938	0.0164669606916711\\
942	0.0195375226426147\\
946	0.0150517018864379\\
950	0.0152368293995029\\
954	0.0150354524607752\\
958	0.0151871907236066\\
962	0.0148489250565389\\
966	0.0157405215970984\\
970	0.0145662699015036\\
974	0.00755300539711806\\
978	0.010779143571487\\
982	0.0103570570960472\\
986	0.0110388394522129\\
990	0.00970531847813785\\
994	0.0131462367855256\\
998	0.00787208072435225\\
1002	0.00979212267773409\\
1006	0.00282411006745057\\
1010	0.00248570839161932\\
1014	0.00245787894551884\\
1018	0.00243891785239754\\
1022	0.00242178004622269\\
1026	0.00241345790675244\\
1030	0.00239470019449045\\
1034	0.00236579218494324\\
1038	0.00232480735831748\\
1042	0.00225515496762155\\
1046	0.00209136049688444\\
1050	0.00386097611507148\\
1054	0.00327308621842765\\
1058	0.00510372993470271\\
1062	0.0037369999462532\\
1066	0.00232956945969095\\
1070	0.00288547048045446\\
1074	0.00287573515644057\\
1078	0.00294304439464933\\
1082	0.00289011520516268\\
1086	0.00291005749583294\\
1090	0.00300968225468298\\
1094	0.00345620884041525\\
1098	0.00365284146531728\\
1102	0.00365862557398537\\
1106	0.00206168784584626\\
1110	0.00237209421695162\\
1114	0.0019189459643337\\
1118	0.000468923511775547\\
1122	0.0012284190468416\\
1126	0.000960780676936598\\
1130	0.000284386584389054\\
1134	0.000837544222118848\\
1138	0.000650303288967003\\
1142	0.00157181694303331\\
1146	0.000768339109778977\\
1150	0.00026639347612537\\
1154	0.000343777900837815\\
1158	0.000304018663386512\\
1162	0.000375042031165373\\
1166	0.000236833310320343\\
1170	0.000522110753055518\\
1174	0.000444150984177316\\
1178	0.000476984580305041\\
1182	0.000398887336111969\\
1186	0.000810693467896763\\
1190	0.00044056941348299\\
1194	0.00014595836222023\\
1198	0.00036728568961484\\
1202	0.000333168570671936\\
1206	0.00037534774995108\\
1210	0.000312374553404609\\
1214	0.000529031873849935\\
1218	0.000262268468390826\\
1222	0.000232090595214494\\
1226	5.97714662842885e-05\\
1230	0.000308759275443698\\
1234	0.000175161797279293\\
1238	0.000187417590505462\\
1242	0.0001104038351415\\
1246	0.000338946459990396\\
1250	8.71531372492846e-05\\
1254	1.41651507702829e-05\\
1258	9.47534236658257e-06\\
1262	8.63734734301047e-06\\
1266	9.1300504559132e-06\\
1270	9.44769969008148e-06\\
1274	8.37063561221077e-06\\
1278	8.41439237922808e-06\\
1282	2.19514045435703e-05\\
1286	1.33350937737452e-05\\
1290	2.48292415369359e-05\\
1294	1.28334516186745e-05\\
1298	1.07296978817025e-05\\
1302	1.25328534937071e-05\\
1306	1.0651189515042e-05\\
1310	1.42375102544456e-05\\
1314	1.0701219076217e-05\\
1318	3.49018625369666e-05\\
1322	1.55466064214652e-05\\
1326	6.40639986827029e-06\\
1330	6.62028143749155e-06\\
1334	6.30172382345523e-06\\
1338	8.77735556662264e-06\\
1342	6.60423096892247e-06\\
1346	6.07559004554968e-06\\
1350	6.07137304312856e-06\\
1354	6.00124004900635e-06\\
1358	6.00228108549651e-06\\
1362	5.94147876359601e-06\\
1366	5.94411026541086e-06\\
1370	5.8806424722082e-06\\
1374	5.9053096388301e-06\\
1378	5.81983137057106e-06\\
1382	6.08212143689679e-06\\
1386	5.76431679471318e-06\\
1390	5.64127076187044e-06\\
1394	5.64407442805129e-06\\
1398	5.58800232101431e-06\\
1402	5.57547258240226e-06\\
1406	5.5259790277757e-06\\
1410	5.51573953708964e-06\\
1414	5.46020516134933e-06\\
1418	5.47730369097338e-06\\
1422	5.38985117340301e-06\\
1426	5.62191273495131e-06\\
1430	5.34021257578388e-06\\
1434	4.96212540669382e-06\\
1438	5.10930426553068e-06\\
1442	5.1215957441033e-06\\
1446	5.0707701021872e-06\\
1450	5.05950900689651e-06\\
1454	4.980876831421e-06\\
1458	5.19217440846855e-06\\
1462	4.82511110598619e-06\\
1466	4.38988906808974e-06\\
1470	4.54898397869481e-06\\
1474	4.46510083163228e-06\\
1478	4.57400497262842e-06\\
1482	4.17317517555405e-06\\
1486	2.86084948842056e-06\\
1490	3.24997831173757e-06\\
1494	3.02751636005955e-06\\
1498	4.52748994488902e-06\\
1502	2.70111599207363e-06\\
1506	2.62848003795787e-06\\
1510	3.46971992668574e-06\\
1514	3.88988141280192e-06\\
1518	4.03952300026152e-06\\
1522	4.13856829247575e-06\\
1526	4.14307378054695e-06\\
1530	3.87933307912554e-06\\
1534	3.28472142821494e-06\\
1538	2.96069022271813e-06\\
1542	2.4346354150518e-06\\
1546	1.69063106860564e-06\\
1550	1.10680389173204e-06\\
1554	1.8831688927544e-06\\
1558	2.57129766196912e-06\\
1562	2.1493500084366e-06\\
1566	9.67636835975167e-07\\
1570	1.59506079534956e-06\\
1574	1.64850766858595e-06\\
1578	1.1278514317719e-06\\
1582	2.80740716472772e-07\\
1586	3.99747229256386e-07\\
1590	3.66114374671191e-07\\
1594	2.48130762879922e-07\\
1598	1.49551414968031e-06\\
1602	9.34421024146407e-07\\
1606	1.40495091680959e-06\\
1610	4.79295372175894e-07\\
1614	5.7099060119687e-07\\
1618	3.80519512837985e-07\\
1622	1.18419641992919e-07\\
1626	7.26539211895573e-08\\
1630	2.47827701191387e-08\\
1634	3.44531882251078e-08\\
1638	2.48740331809958e-08\\
1642	1.08905662686991e-07\\
1646	4.20525068031624e-08\\
1650	2.64240969496565e-08\\
1654	1.01744484546434e-08\\
1658	9.85424641673276e-09\\
1662	9.77289954708802e-09\\
1666	9.69091033243628e-09\\
1670	9.61252313985206e-09\\
1674	9.5560766142055e-09\\
1678	9.50771305398651e-09\\
1682	9.43753769197663e-09\\
1686	9.37591525269899e-09\\
1690	9.35118255096601e-09\\
1694	9.29119950615222e-09\\
1698	9.29546861751521e-09\\
1702	9.1325176917899e-09\\
1706	8.74307161377171e-09\\
1710	8.57287753052012e-09\\
1714	8.59939515942904e-09\\
1718	8.46501543514299e-09\\
1722	8.42373684335429e-09\\
1726	8.54214881515039e-09\\
1730	8.32196663271405e-09\\
1734	1.02470557521671e-08\\
1738	8.42062540142419e-09\\
1742	8.08459018868914e-09\\
1746	8.01045577567747e-09\\
1750	7.93393173731761e-09\\
1754	7.82532390939088e-09\\
1758	7.65649413773336e-09\\
1762	8.97305999719135e-09\\
1766	1.11057819065086e-08\\
1770	1.28033851287892e-08\\
1774	2.11481970768491e-08\\
1778	6.3616958781342e-09\\
1782	1.0455188008858e-08\\
1786	8.34752748183713e-09\\
1790	8.25378036309346e-09\\
1794	7.64256963252026e-09\\
1798	1.49925192284084e-08\\
1802	2.07889752060591e-08\\
1806	4.24963214976604e-08\\
1810	2.59580711472343e-08\\
1814	5.34658598632065e-08\\
1818	1.95783143669912e-08\\
1822	1.54704614556486e-08\\
1826	4.90120759668047e-08\\
1830	1.87029213868331e-08\\
1834	1.13814746297903e-08\\
1838	3.07555772008349e-09\\
1842	1.8802620993698e-09\\
1846	1.47712519216859e-09\\
1850	9.97496154306024e-10\\
1854	8.07687236447054e-10\\
1858	6.94725997980089e-10\\
1862	5.30696282241899e-10\\
1866	5.3099796827574e-10\\
1870	4.64244544263411e-10\\
1874	9.18887078493453e-10\\
1878	3.94105547636156e-09\\
1882	2.519541560787e-09\\
1886	2.34117174425866e-09\\
1890	2.31996875459795e-09\\
1894	3.46556555720632e-09\\
1898	1.20848007319743e-08\\
1902	1.66284309656867e-09\\
1906	1.64229127557048e-08\\
1910	2.99205252737382e-09\\
1914	4.58172353370398e-09\\
1918	2.11825467514464e-09\\
1922	5.92133414910332e-10\\
1926	4.55348964582771e-10\\
1930	1.07774736246418e-10\\
1934	5.79769211503704e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996302380610024\\
6	0.988984575798201\\
10	0.458797063442362\\
14	0.457504468222508\\
18	0.375320079671459\\
22	0.327183665261583\\
26	0.381428181557746\\
30	0.354961602228232\\
34	0.36210978092625\\
38	0.389131699958193\\
42	0.363914338573023\\
46	0.350785728508806\\
50	0.327682263862936\\
54	0.26980326131154\\
58	0.297500441476972\\
62	0.29188336774612\\
66	0.272516744057252\\
70	0.285377430173946\\
74	0.282148564914369\\
78	0.257321284675043\\
82	0.267837679281133\\
86	0.321268168300486\\
90	0.288276795062219\\
94	0.254468626822245\\
98	0.268246726492862\\
102	0.29583641111887\\
106	0.278695075044663\\
110	0.250142829622354\\
114	0.262050492550774\\
118	0.286789951334787\\
122	0.272071658629358\\
126	0.258070604412607\\
130	0.264142189177838\\
134	0.263893766036961\\
138	0.258381933397862\\
142	0.260664174139576\\
146	0.260261300299011\\
150	0.255949406467141\\
154	0.24908811258817\\
158	0.21898751357692\\
162	0.235306109479741\\
166	0.228805447506461\\
170	0.208203222280587\\
174	0.219795828880109\\
178	0.214842079891045\\
182	0.218114435520074\\
186	0.215533508464913\\
190	0.216205133511265\\
194	0.214914664302241\\
198	0.213547525982011\\
202	0.199230040666554\\
206	0.175628427188593\\
210	0.153118057908466\\
214	0.168709858722179\\
218	0.163492734467801\\
222	0.166320972446519\\
226	0.165182803603697\\
230	0.164228699214479\\
234	0.158605494869782\\
238	0.147249448774977\\
242	0.146079086849355\\
246	0.143036121532642\\
250	0.137219692287518\\
254	0.123550592008227\\
258	0.114826142646035\\
262	0.102604537002969\\
266	0.098943175154641\\
270	0.0918249870001962\\
274	0.087836638909713\\
278	0.0864777341696062\\
282	0.0764709453751991\\
286	0.0755216496902196\\
290	0.063978006976754\\
294	0.0343197822663036\\
298	0.0269363422273323\\
302	0.0254587940531538\\
306	0.022867390082243\\
310	0.0264466118088752\\
314	0.0206154481391736\\
318	0.019682543337032\\
322	0.0214582486788327\\
326	0.0190009397727198\\
330	0.0201594111043579\\
334	0.0188530186774685\\
338	0.0183562421383203\\
342	0.0177085501775294\\
346	0.0171688149018769\\
350	0.0170100387993704\\
354	0.0163186096472995\\
358	0.0160166096470818\\
362	0.015768850881237\\
366	0.0151085802759858\\
370	0.0154104052311246\\
374	0.0152405354491714\\
378	0.0147815238548846\\
382	0.0131195986011256\\
386	0.0102474780805348\\
390	0.00679024278280664\\
394	0.00373408822796794\\
398	0.00178412554989333\\
402	0.000979530764432578\\
406	0.000804682449484639\\
410	0.000767780807891584\\
414	0.000737569615055353\\
418	0.0006838682128472\\
422	0.000589583448361298\\
426	0.000455474467716408\\
430	0.00030791478558409\\
434	0.000184804463747155\\
438	0.000111066237032617\\
442	8.38304784428386e-05\\
446	7.79694785209222e-05\\
450	7.66465969815119e-05\\
454	7.57663002530807e-05\\
458	7.43215660548321e-05\\
462	7.15899443857072e-05\\
466	6.61968097060373e-05\\
470	5.58657771829029e-05\\
474	3.89245607347402e-05\\
478	1.9135375170704e-05\\
482	5.70580454366051e-06\\
486	1.03585505108231e-06\\
490	3.25317550487887e-07\\
494	2.96894175549976e-07\\
498	2.93046507208649e-07\\
502	2.89502760486608e-07\\
506	2.8432483112801e-07\\
510	2.73759414849761e-07\\
514	2.51111842471512e-07\\
518	2.05381876470543e-07\\
522	1.31586580062218e-07\\
526	5.51102658206413e-08\\
530	1.23230687736895e-08\\
534	1.49066008093132e-09\\
538	2.43674886349632e-10\\
542	1.07693528671537e-10\\
546	9.43027383071681e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_4_lam_0_1_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.99610820096463\\
%4	0.992246729478377\\
%6	0.988409004534346\\
%8	0.984594871700339\\
%10	0.980804177401646\\
%12	0.977036768917007\\
%14	0.973292494374629\\
%16	0.96957120274826\\
%18	0.96587274385331\\
%20	0.962196968343017\\
%22	0.958543727704659\\
%24	0.954912874255796\\
%26	0.95130426114056\\
%28	0.947717742325968\\
%30	0.944153172598281\\
%32	0.940610407559381\\
%34	0.937089303623186\\
%36	0.933589718012096\\
%38	0.930111508753459\\
%40	0.926654534676071\\
%42	0.9232186554067\\
%44	0.919803731366638\\
%46	0.916409623768271\\
%48	0.913036194611684\\
%50	0.909683306681281\\
%52	0.906350823542432\\
%54	0.903038609538147\\
%56	0.899746529785763\\
%58	0.896474450173663\\
%60	0.893222237358009\\
%62	0.889989758759502\\
%64	0.88677688256016\\
%66	0.883583477700117\\
%68	0.880409413874442\\
%70	0.87725456152998\\
%72	0.874118791862208\\
%74	0.871001976812115\\
%76	0.867903989063098\\
%78	0.864824702037879\\
%80	0.861763989895435\\
%82	0.858721727527953\\
%84	0.855697790557797\\
%86	0.852692055334495\\
%88	0.849704398931742\\
%90	0.846734699144419\\
%92	0.843782834485632\\
%94	0.840848684183757\\
%96	0.837932128179519\\
%98	0.835033047123065\\
%100	0.832151322371069\\
%102	0.829286835983841\\
%104	0.826439470722459\\
%106	0.823609110045908\\
%108	0.820795638108239\\
%110	0.817998939755735\\
%112	0.815218900524099\\
%114	0.81245540663565\\
%116	0.809708344996528\\
%118	0.806977603193922\\
%120	0.804263069493302\\
%122	0.801564632835666\\
%124	0.798882182834799\\
%126	0.796215609774545\\
%128	0.793564804606087\\
%130	0.790929658945238\\
%132	0.788310065069752\\
%134	0.78570591591663\\
%136	0.783117105079452\\
%138	0.780543526805708\\
%140	0.777985075994148\\
%142	0.775441648192132\\
%144	0.772913139592996\\
%146	0.770399447033431\\
%148	0.767900467990858\\
%150	0.765416100580828\\
%152	0.762946243554419\\
%154	0.760490796295644\\
%156	0.758049658818872\\
%158	0.755622731766255\\
%160	0.753209916405156\\
%162	0.750811114625596\\
%164	0.748426228937702\\
%166	0.746055162469163\\
%168	0.743697818962694\\
%170	0.741354102773507\\
%172	0.739023918866789\\
%174	0.736707172815188\\
%176	0.734403770796303\\
%178	0.732113619590179\\
%180	0.729836626576816\\
%182	0.727572698826781\\
%184	0.725321754259638\\
%186	0.723083707804209\\
%188	0.72085846919488\\
%190	0.718645948744734\\
%192	0.716446057343127\\
%194	0.71425870645328\\
%196	0.712083808109864\\
%198	0.709921274916599\\
%200	0.707771020043861\\
%202	0.705632957226285\\
%204	0.703507000760379\\
%206	0.701393065502144\\
%208	0.699291066864699\\
%210	0.697200920815902\\
%212	0.695122543875992\\
%214	0.69305585311522\\
%216	0.691000766151495\\
%218	0.688957201148025\\
%220	0.686925076810975\\
%222	0.684904312387119\\
%224	0.682894827661496\\
%226	0.68089654295508\\
%228	0.678909379122442\\
%230	0.676933257548099\\
%232	0.674968099821186\\
%234	0.673013831659904\\
%236	0.671070378068362\\
%238	0.669137662491434\\
%240	0.667215608891119\\
%242	0.665304141744252\\
%244	0.663403186040215\\
%246	0.661512667278655\\
%248	0.659632511467207\\
%250	0.657762645119215\\
%252	0.655902995251458\\
%254	0.654053489381884\\
%256	0.652214055527346\\
%258	0.650384622201334\\
%260	0.648565118411721\\
%262	0.646755473658503\\
%264	0.644955617931551\\
%266	0.643165481708359\\
%268	0.641384995951798\\
%270	0.639614092107876\\
%272	0.637852702103493\\
%274	0.63610075834421\\
%276	0.634358193712015\\
%278	0.632624941563087\\
%280	0.63090093572558\\
%282	0.629186110497387\\
%284	0.62748040064393\\
%286	0.625783741395936\\
%288	0.624096068447224\\
%290	0.622417317952496\\
%292	0.620747426525128\\
%294	0.619086331234966\\
%296	0.61743396960612\\
%298	0.615790279614773\\
%300	0.614155199686981\\
%302	0.612528668696482\\
%304	0.610910625962509\\
%306	0.609301011247603\\
%308	0.607699764755432\\
%310	0.606106827128612\\
%312	0.604522136534227\\
%314	0.602945648737869\\
%316	0.60137731350524\\
%318	0.599817072870534\\
%320	0.598264869288421\\
%322	0.596720645631944\\
%324	0.595184345190438\\
%326	0.593655911667432\\
%328	0.592135289178574\\
%330	0.590622422249543\\
%332	0.589117255813977\\
%334	0.587619735211398\\
%336	0.586129806185143\\
%338	0.584647414880298\\
%340	0.583172507841637\\
%342	0.581705032011561\\
%344	0.580244934728047\\
%346	0.578792163722596\\
%348	0.577346667118187\\
%350	0.575908393427234\\
%352	0.574477291549546\\
%354	0.573053310770294\\
%356	0.571636400757981\\
%358	0.570226511562411\\
%360	0.568823593612672\\
%362	0.567427597715115\\
%364	0.56603847505134\\
%366	0.564656177176186\\
%368	0.563280656015725\\
%370	0.561911863865262\\
%372	0.560549753387337\\
%374	0.559194277609734\\
%376	0.557845389923491\\
%378	0.556503044080918\\
%380	0.555167194193617\\
%382	0.55383779473051\\
%384	0.552514800515865\\
%386	0.551198166727336\\
%388	0.549887848894\\
%390	0.548583802894402\\
%392	0.547285984954607\\
%394	0.545994348506632\\
%396	0.544708859697024\\
%398	0.543429489475013\\
%400	0.542156194897337\\
%402	0.540888933352248\\
%404	0.539627662557652\\
%406	0.538372340559265\\
%408	0.537122925728764\\
%410	0.535879376761949\\
%412	0.534641652676907\\
%414	0.533409712812183\\
%416	0.532183516824956\\
%418	0.530963024689217\\
%420	0.529748196693956\\
%422	0.528538993441353\\
%424	0.527335375844975\\
%426	0.526137305127976\\
%428	0.524944742821304\\
%430	0.523757650761914\\
%432	0.522575991090984\\
%434	0.521399726252142\\
%436	0.520228818989689\\
%438	0.519063232346836\\
%440	0.517902929663944\\
%442	0.516747874576771\\
%444	0.515598031014718\\
%446	0.514453363199089\\
%448	0.513313835641353\\
%450	0.51217941299868\\
%452	0.511050053578345\\
%454	0.509925743961509\\
%456	0.508806454284142\\
%458	0.507692149810756\\
%460	0.506582796080449\\
%462	0.505478358905273\\
%464	0.504378804368602\\
%466	0.503284098823513\\
%468	0.502194208891165\\
%470	0.501109101459191\\
%472	0.500028743680091\\
%474	0.49895310296963\\
%476	0.497882147005249\\
%478	0.496815843724473\\
%480	0.495754161323327\\
%482	0.494697068254764\\
%484	0.493644533227092\\
%486	0.492596525202409\\
%488	0.491553013395046\\
%490	0.49051396727001\\
%492	0.489479356541441\\
%494	0.488449151171072\\
%496	0.487423321366691\\
%498	0.486401837580613\\
%500	0.485384670508158\\
%502	0.484371791086136\\
%504	0.483363170491335\\
%506	0.482358780139014\\
%508	0.481358591681413\\
%510	0.480362577006251\\
%512	0.479370708235248\\
%514	0.478382957722644\\
%516	0.477399298053722\\
%518	0.476419702043348\\
%520	0.475444142734502\\
%522	0.474472593396832\\
%524	0.473505027525202\\
%526	0.472541418838251\\
%528	0.471581741276956\\
%530	0.470625969003209\\
%532	0.469674076398387\\
%534	0.468726038061943\\
%536	0.467781827204581\\
%538	0.466841420012684\\
%540	0.465904797060396\\
%542	0.464971933552595\\
%544	0.464042804904123\\
%546	0.463117386738431\\
%548	0.462195654886218\\
%550	0.46127758538409\\
%552	0.46036315447321\\
%554	0.459452338597972\\
%556	0.458545114404661\\
%558	0.457641458740139\\
%560	0.456741348650526\\
%562	0.455844761379887\\
%564	0.454951674368934\\
%566	0.454062065253725\\
%568	0.453175911864375\\
%570	0.45229319222377\\
%572	0.451413884546293\\
%574	0.45053796723655\\
%576	0.449665418888104\\
%578	0.44879621828222\\
%580	0.447930344386612\\
%582	0.447067776354195\\
%584	0.446208493521851\\
%586	0.44535247540919\\
%588	0.444499701717331\\
%590	0.443650152327677\\
%592	0.442803807300704\\
%594	0.441960646874755\\
%596	0.441120651464838\\
%598	0.440283801661434\\
%600	0.439450078229308\\
%602	0.438619462106329\\
%604	0.437791934402297\\
%606	0.436967476397771\\
%608	0.436146069542913\\
%610	0.435327695456326\\
%612	0.434512335923914\\
%614	0.43369997289773\\
%616	0.432890588494848\\
%618	0.432084164996229\\
%620	0.4312806848456\\
%622	0.430480130648337\\
%624	0.429682485170352\\
%626	0.428887731336994\\
%628	0.428095852231946\\
%630	0.427306831096139\\
%632	0.426520651326662\\
%634	0.425737296475686\\
%636	0.424956750249392\\
%638	0.424178996506905\\
%640	0.423404019259231\\
%642	0.422631802668208\\
%644	0.421862331045455\\
%646	0.421095588851336\\
%648	0.420331560693918\\
%650	0.419570231327949\\
%652	0.418811585653832\\
%654	0.41805560871661\\
%656	0.417302285704955\\
%658	0.416551601950167\\
%660	0.415803542925172\\
%662	0.415058094243534\\
%664	0.414315241658466\\
%666	0.413574971061855\\
%668	0.412837268483285\\
%670	0.41210212008907\\
%672	0.411369512181295\\
%674	0.410639431196857\\
%676	0.409911863706519\\
%678	0.409186796413966\\
%680	0.408464216154865\\
%682	0.407744109895936\\
%684	0.407026464734025\\
%686	0.406311267895185\\
%688	0.405598506733763\\
%690	0.40488816873149\\
%692	0.404180241496578\\
%694	0.403474712762826\\
%696	0.402771570388729\\
%698	0.402070802356591\\
%700	0.401372396771647\\
%702	0.400676341861188\\
%704	0.399982625973697\\
%706	0.399291237577981\\
%708	0.39860216526232\\
%710	0.397915397733611\\
%712	0.397230923816524\\
%714	0.396548732452664\\
%716	0.395868812699736\\
%718	0.395191153730712\\
%720	0.394515744833013\\
%722	0.393842575407687\\
%724	0.393171634968598\\
%726	0.392502913141619\\
%728	0.391836399663828\\
%730	0.391172084382713\\
%732	0.39050995725538\\
%734	0.389850008347769\\
%736	0.389192227833869\\
%738	0.388536605994945\\
%740	0.387883133218768\\
%742	0.387231799998848\\
%744	0.386582596933675\\
%746	0.385935514725965\\
%748	0.385290544181905\\
%750	0.384647676210414\\
%752	0.3840069018224\\
%754	0.383368212130026\\
%756	0.382731598345978\\
%758	0.382097051782743\\
%760	0.381464563851885\\
%762	0.380834126063333\\
%764	0.380205730024668\\
%766	0.37957936744042\\
%768	0.378955030111363\\
%770	0.378332709933821\\
%772	0.377712398898978\\
%774	0.377094089092188\\
%776	0.376477772692294\\
%778	0.375863441970951\\
%780	0.375251089291952\\
%782	0.374640707110559\\
%784	0.374032287972841\\
%786	0.373425824515012\\
%788	0.372821309462777\\
%790	0.372218735630682\\
%792	0.371618095921467\\
%794	0.371019383325423\\
%796	0.370422590919757\\
%798	0.369827711867955\\
%800	0.369234739419156\\
%802	0.368643666907526\\
%804	0.368054487751639\\
%806	0.367467195453856\\
%808	0.366881783599718\\
%810	0.366298245857333\\
%812	0.365716575976776\\
%814	0.365136767789485\\
%816	0.364558815207669\\
%818	0.363982712223711\\
%820	0.363408452909583\\
%822	0.362836031416261\\
%824	0.362265441057488\\
%826	0.361696647516762\\
%828	0.361129667647601\\
%830	0.360564498478975\\
%832	0.360001133256295\\
%834	0.359439565301195\\
%836	0.358879788010992\\
%838	0.358321794858155\\
%840	0.35776557938977\\
%842	0.357211135227013\\
%844	0.356658456064627\\
%846	0.356107535670399\\
%848	0.355558367884646\\
%850	0.355010946619694\\
%852	0.354465265859377\\
%854	0.353921319658522\\
%856	0.353379102142447\\
%858	0.352838607506463\\
%860	0.352299830015373\\
%862	0.351762764002978\\
%864	0.351227403871588\\
%866	0.350693744091533\\
%868	0.350161779200679\\
%870	0.349631503803944\\
%872	0.349102912572824\\
%874	0.348576000244911\\
%876	0.348050761623427\\
%878	0.347527191576751\\
%880	0.347005285037955\\
%882	0.346485037004336\\
%884	0.345966442536963\\
%886	0.34544949676021\\
%888	0.344934194861312\\
%890	0.344420532089903\\
%892	0.343908503757575\\
%894	0.343398105237425\\
%896	0.342889331963618\\
%898	0.342382179430943\\
%900	0.341876635986211\\
%902	0.341372697734776\\
%904	0.340870363775608\\
%906	0.340369629430933\\
%908	0.339870490081913\\
%910	0.339372941168226\\
%912	0.33887697818765\\
%914	0.338382596695644\\
%916	0.337889792304939\\
%918	0.337398560685129\\
%920	0.336908897562261\\
%922	0.33642079871843\\
%924	0.33593425999138\\
%926	0.335449277274102\\
%928	0.334965846514434\\
%930	0.334483963714671\\
%932	0.334003624931169\\
%934	0.333524826273954\\
%936	0.333047563906337\\
%938	0.332571834044524\\
%940	0.332097632957237\\
%942	0.331624956965329\\
%944	0.331153802441407\\
%946	0.330684150529968\\
%948	0.330215977660766\\
%950	0.329749300467046\\
%952	0.32928411410587\\
%954	0.328820413786356\\
%956	0.328358194769316\\
%958	0.327897452366913\\
%960	0.327438181942306\\
%962	0.326980378909309\\
%964	0.326524038732038\\
%966	0.326069156924579\\
%968	0.325615729050636\\
%970	0.3251637507232\\
%972	0.32471321760421\\
%974	0.324264125404218\\
%976	0.323816469882056\\
%978	0.323370246844504\\
%980	0.322925452145965\\
%982	0.322482081688134\\
%984	0.322040131419673\\
%986	0.321599588807327\\
%988	0.321160338246798\\
%990	0.320722443419842\\
%992	0.320285898947236\\
%994	0.3198506970953\\
%996	0.319416830182506\\
%998	0.318984290579192\\
%1000	0.318553070707272\\
%1002	0.318123163039943\\
%1004	0.317694560101407\\
%1006	0.317267254466578\\
%1008	0.316841238760801\\
%1010	0.316416505659573\\
%1012	0.315993047888255\\
%1014	0.315570858221794\\
%1016	0.31514992948445\\
%1018	0.314730254549507\\
%1020	0.314311826339009\\
%1022	0.313894637823478\\
%1024	0.31347868202164\\
%1026	0.313063952000155\\
%1028	0.312650440873348\\
%1030	0.312238141802934\\
%1032	0.311827047997752\\
%1034	0.311417152713498\\
%1036	0.31100844925246\\
%1038	0.31060093096325\\
%1040	0.310194591240543\\
%1042	0.309789423524815\\
%1044	0.309385421302081\\
%1046	0.308982578103635\\
%1048	0.308580887505793\\
%1050	0.308180343129633\\
%1052	0.307780938640743\\
%1054	0.307382667748963\\
%1056	0.306985524208134\\
%1058	0.306589501815843\\
%1060	0.306194594413175\\
%1062	0.305800795884459\\
%1064	0.305408100157026\\
%1066	0.305016501200956\\
%1068	0.304625993028833\\
%1070	0.304236569695502\\
%1072	0.303848225297825\\
%1074	0.303460953974436\\
%1076	0.303074749905503\\
%1078	0.302689607312487\\
%1080	0.302305520457902\\
%1082	0.30192248364508\\
%1084	0.30154049121793\\
%1086	0.301159537560707\\
%1088	0.300779617097779\\
%1090	0.300400724293389\\
%1092	0.300022853651428\\
%1094	0.299645999715201\\
%1096	0.299270157067202\\
%1098	0.298895320328881\\
%1100	0.298521484160423\\
%1102	0.298148643260516\\
%1104	0.297776792366131\\
%1106	0.297405926252296\\
%1108	0.297036039731875\\
%1110	0.296667127655346\\
%1112	0.296299184910585\\
%1114	0.295932206422639\\
%1116	0.295566187153517\\
%1118	0.29520112210197\\
%1120	0.294837006303272\\
%1122	0.294473834829014\\
%1124	0.294111602786883\\
%1126	0.293750305320454\\
%1128	0.293389937608981\\
%1130	0.293030494867181\\
%1132	0.292671972345032\\
%1134	0.292314365327562\\
%1136	0.291957669134644\\
%1138	0.29160187912079\\
%1140	0.291246990674947\\
%1142	0.290892999220295\\
%1144	0.290539900214043\\
%1146	0.290187689147231\\
%1148	0.289836361544528\\
%1150	0.289485912964032\\
%1152	0.289136338997079\\
%1154	0.288787635268039\\
%1156	0.288439797434123\\
%1158	0.288092821185191\\
%1160	0.287746702243556\\
%1162	0.287401436363793\\
%1164	0.287057019332548\\
%1166	0.286713446968348\\
%1168	0.28637071512141\\
%1170	0.286028819673455\\
%1172	0.285687756537522\\
%1174	0.285347521657778\\
%1176	0.285008111009339\\
%1178	0.284669520598079\\
%1180	0.284331746460455\\
%1182	0.283994784663319\\
%1184	0.283658631303741\\
%1186	0.283323282508826\\
%1188	0.282988734435539\\
%1190	0.282654983270525\\
%1192	0.282322025229931\\
%1194	0.281989856559234\\
%1196	0.281658473533063\\
%1198	0.281327872455027\\
%1200	0.280998049657541\\
%1202	0.280669001501658\\
%1204	0.28034072437689\\
%1206	0.280013214701047\\
%1208	0.279686468920065\\
%1210	0.279360483507836\\
%1212	0.279035254966044\\
%1214	0.278710779823996\\
%1216	0.278387054638461\\
%1218	0.278064075993504\\
%1220	0.277741840500321\\
%1222	0.277420344797081\\
%1224	0.277099585548761\\
%1226	0.276779559446986\\
%1228	0.276460263209875\\
%1230	0.276141693581875\\
%1232	0.275823847333609\\
%1234	0.275506721261716\\
%1236	0.275190312188698\\
%1238	0.274874616962764\\
%1240	0.274559632457677\\
%1242	0.274245355572599\\
%1244	0.273931783231941\\
%1246	0.273618912385213\\
%1248	0.273306740006869\\
%1250	0.272995263096164\\
%1252	0.272684478676999\\
%1254	0.27237438379778\\
%1256	0.272064975531267\\
%1258	0.271756250974427\\
%1260	0.271448207248293\\
%1262	0.27114084149782\\
%1264	0.270834150891736\\
%1266	0.270528132622407\\
%1268	0.270222783905689\\
%1270	0.269918101980793\\
%1272	0.269614084110139\\
%1274	0.269310727579223\\
%1276	0.269008029696477\\
%1278	0.268705987793127\\
%1280	0.268404599223063\\
%1282	0.268103861362701\\
%1284	0.267803771610846\\
%1286	0.26750432738856\\
%1288	0.267205526139029\\
%1290	0.266907365327429\\
%1292	0.266609842440795\\
%1294	0.266312954987892\\
%1296	0.26601670049908\\
%1298	0.265721076526192\\
%1300	0.265426080642397\\
%1302	0.26513171044208\\
%1304	0.264837963540709\\
%1306	0.264544837574715\\
%1308	0.264252330201359\\
%1310	0.263960439098615\\
%1312	0.26366916196504\\
%1314	0.263378496519654\\
%1316	0.263088440501817\\
%1318	0.262798991671109\\
%1320	0.262510147807205\\
%1322	0.262221906709758\\
%1324	0.26193426619828\\
%1326	0.26164722411202\\
%1328	0.261360778309851\\
%1330	0.261074926670147\\
%1332	0.260789667090672\\
%1334	0.26050499748846\\
%1336	0.260220915799702\\
%1338	0.259937419979631\\
%1340	0.259654508002409\\
%1342	0.259372177861012\\
%1344	0.259090427567121\\
%1346	0.258809255151007\\
%1348	0.258528658661422\\
%1350	0.25824863616549\\
%1352	0.257969185748594\\
%1354	0.257690305514268\\
%1356	0.257411993584093\\
%1358	0.257134248097583\\
%1360	0.256857067212084\\
%1362	0.256580449102663\\
%1364	0.256304391962006\\
%1366	0.256028894000311\\
%1368	0.255753953445183\\
%1370	0.255479568541535\\
%1372	0.255205737551479\\
%1374	0.254932458754228\\
%1376	0.254659730445992\\
%1378	0.254387550939878\\
%1380	0.254115918565788\\
%1382	0.253844831670323\\
%1384	0.253574288616679\\
%1386	0.253304287784551\\
%1388	0.253034827570035\\
%1390	0.25276590638553\\
%1392	0.25249752265964\\
%1394	0.252229674837083\\
%1396	0.251962361378588\\
%1398	0.251695580760805\\
%1400	0.251429331476208\\
%1402	0.251163612033005\\
%1404	0.250898420955041\\
%1406	0.250633756781704\\
%1408	0.250369618067839\\
%1410	0.250106003383651\\
%1412	0.249842911314616\\
%1414	0.249580340461391\\
%1416	0.249318289439724\\
%1418	0.249056756880362\\
%1420	0.248795741428967\\
%1422	0.248535241746025\\
%1424	0.248275256506758\\
%1426	0.248015784401038\\
%1428	0.247756824133301\\
%1430	0.247498374422458\\
%1432	0.247240434001812\\
%1434	0.246983001618975\\
%1436	0.246726076035778\\
%1438	0.246469656028191\\
%1440	0.24621374038624\\
%1442	0.245958327913921\\
%1444	0.245703417429119\\
%1446	0.245449007763529\\
%1448	0.245195097762569\\
%1450	0.244941686285305\\
%1452	0.244688772204364\\
%1454	0.244436354405861\\
%1456	0.244184431789316\\
%1458	0.243933003267572\\
%1460	0.243682067766724\\
%1462	0.243431624226035\\
%1464	0.243181671597859\\
%1466	0.242932208847568\\
%1468	0.242683234953471\\
%1470	0.242434748906739\\
%1472	0.242186749711332\\
%1474	0.241939236383919\\
%1476	0.241692207953807\\
%1478	0.241445663462866\\
%1480	0.241199601965455\\
%1482	0.240954022528346\\
%1484	0.240708924230656\\
%1486	0.24046430616377\\
%1488	0.240220167431272\\
%1490	0.239976507148869\\
%1492	0.239733324444326\\
%1494	0.23949061845739\\
%1496	0.239248388339723\\
%1498	0.239006633254827\\
%1500	0.238765352377982\\
%1502	0.23852454489617\\
%1504	0.238284210008009\\
%1506	0.238044346923685\\
%1508	0.237804954864884\\
%1510	0.237566033064723\\
%1512	0.237327580767685\\
%1514	0.237089597229549\\
%1516	0.236852081717327\\
%1518	0.236615033509198\\
%1520	0.236378451894437\\
%1522	0.236142336173357\\
%1524	0.235906685657241\\
%1526	0.235671499668275\\
%1528	0.235436777539488\\
%1530	0.235202518614685\\
%1532	0.234968722248387\\
%1534	0.234735387805764\\
%1536	0.234502514662577\\
%1538	0.234270102205109\\
%1540	0.234038149830111\\
%1542	0.233806656944734\\
%1544	0.233575622966471\\
%1546	0.233345047323095\\
%1548	0.233114929452599\\
%1550	0.232885268803134\\
%1552	0.232656064832952\\
%1554	0.232427317010343\\
%1556	0.23219902481358\\
%1558	0.231971187730855\\
%1560	0.231743805260225\\
%1562	0.23151687690955\\
%1564	0.231290402196437\\
%1566	0.231064380648183\\
%1568	0.230838811801716\\
%1570	0.230613695203538\\
%1572	0.230389030409669\\
%1574	0.230164816985592\\
%1576	0.229941054506193\\
%1578	0.229717742555708\\
%1580	0.229494880727668\\
%1582	0.22927246862484\\
%1584	0.229050505859177\\
%1586	0.22882899205176\\
%1588	0.228607926832745\\
%1590	0.228387291009715\\
%1592	0.228167026925784\\
%1594	0.227947128250211\\
%1596	0.227727600392748\\
%1598	0.227508441205312\\
%1600	0.227289648554875\\
%1602	0.227071220323366\\
%1604	0.226853154407586\\
%1606	0.22663544871912\\
%1608	0.226418101184241\\
%1610	0.226201109743829\\
%1612	0.225984472353278\\
%1614	0.225768186982409\\
%1616	0.225552251615388\\
%1618	0.22533666425063\\
%1620	0.225121422900722\\
%1622	0.224906525592333\\
%1624	0.224691970366127\\
%1626	0.224477755276682\\
%1628	0.224263878392406\\
%1630	0.224050337795448\\
%1632	0.223837131581619\\
%1634	0.22362425786031\\
%1636	0.223411714754405\\
%1638	0.223199500400203\\
%1640	0.222987612947335\\
%1642	0.222776050558683\\
%1644	0.2225648114103\\
%1646	0.222353893691327\\
%1648	0.222143295603918\\
%1650	0.221933015363157\\
%1652	0.22172305119698\\
%1654	0.221513401346099\\
%1656	0.22130406406392\\
%1658	0.221095037616468\\
%1660	0.22088632028231\\
%1662	0.220677910352478\\
%1664	0.220469806130391\\
%1666	0.220262005931785\\
%1668	0.220054508084628\\
%1670	0.219847310929055\\
%1672	0.219640412817289\\
%1674	0.219433812113564\\
%1676	0.219227507194059\\
%1678	0.219021496446817\\
%1680	0.218815778271678\\
%1682	0.218610351080203\\
%1684	0.218405213295605\\
%1686	0.218200363352674\\
%1688	0.217995799697711\\
%1690	0.21779152078845\\
%1692	0.217587525093996\\
%1694	0.217383811094749\\
%1696	0.217180377282338\\
%1698	0.21697722215955\\
%1700	0.216774344240262\\
%1702	0.216571742049374\\
%1704	0.21636941412274\\
%1706	0.2161673590071\\
%1708	0.215965575260014\\
%1710	0.215764061449795\\
%1712	0.215562816155444\\
%1714	0.215361837966583\\
%1716	0.215161125483389\\
%1718	0.214960677316529\\
%1720	0.214760492087098\\
%1722	0.214560568426553\\
%1724	0.214360904976646\\
%1726	0.214161500389368\\
%1728	0.213962353326877\\
%1730	0.213763462461443\\
%1732	0.21356482647538\\
%1734	0.213366444060989\\
%1736	0.213168313920493\\
%1738	0.212970434765974\\
%1740	0.212772805319318\\
%1742	0.212575424312151\\
%1744	0.212378290485779\\
%1746	0.212181402591128\\
%1748	0.211984759388684\\
%1750	0.211788359648439\\
%1752	0.211592202149826\\
%1754	0.211396285681663\\
%1756	0.211200609042096\\
%1758	0.211005171038542\\
%1760	0.210809970487629\\
%1762	0.210615006215143\\
%1764	0.210420277055966\\
%1766	0.210225781854026\\
%1768	0.210031519462237\\
%1770	0.209837488742448\\
%1772	0.209643688565379\\
%1774	0.209450117810579\\
%1776	0.209256775366359\\
%1778	0.209063660129748\\
%1780	0.208870771006431\\
%1782	0.208678106910703\\
%1784	0.208485666765411\\
%1786	0.208293449501903\\
%1788	0.208101454059974\\
%1790	0.207909679387818\\
%1792	0.207718124441972\\
%1794	0.207526788187267\\
%1796	0.207335669596774\\
%1798	0.207144767651758\\
%1800	0.206954081341623\\
%1802	0.206763609663866\\
%1804	0.206573351624024\\
%1806	0.206383306235625\\
%1808	0.206193472520139\\
%1810	0.206003849506932\\
%1812	0.205814436233213\\
%1814	0.205625231743989\\
%1816	0.205436235092015\\
%1818	0.205247445337748\\
%1820	0.205058861549298\\
%1822	0.204870482802385\\
%1824	0.204682308180287\\
%1826	0.204494336773796\\
%1828	0.204306567681172\\
%1830	0.2041190000081\\
%1832	0.203931632867638\\
%1834	0.203744465380177\\
%1836	0.203557496673395\\
%1838	0.203370725882212\\
%1840	0.203184152148746\\
%1842	0.202997774622267\\
%1844	0.202811592459158\\
%1846	0.202625604822866\\
%1848	0.202439810883862\\
%1850	0.202254209819598\\
%1852	0.202068800814464\\
%1854	0.201883583059746\\
%1856	0.201698555753583\\
%1858	0.201513718100925\\
%1860	0.201329069313494\\
%1862	0.201144608609741\\
%1864	0.200960335214804\\
%1866	0.200776248360469\\
%1868	0.20059234728513\\
%1870	0.200408631233748\\
%1872	0.200225099457811\\
%1874	0.200041751215293\\
%1876	0.19985858577062\\
%1878	0.199675602394623\\
%1880	0.199492800364507\\
%1882	0.199310178963808\\
%1884	0.199127737482353\\
%1886	0.198945475216228\\
%1888	0.198763391467736\\
%1890	0.198581485545359\\
%1892	0.198399756763724\\
%1894	0.198218204443563\\
%1896	0.198036827911676\\
%1898	0.197855626500899\\
%1900	0.197674599550062\\
%1902	0.197493746403957\\
%1904	0.197313066413298\\
%1906	0.197132558934693\\
%1908	0.1969522233306\\
%1910	0.196772058969297\\
%1912	0.196592065224846\\
%1914	0.196412241477059\\
%1916	0.196232587111463\\
%1918	0.196053101519266\\
%1920	0.195873784097323\\
%1922	0.195694634248103\\
%1924	0.195515651379655\\
%1926	0.195336834905574\\
%1928	0.195158184244971\\
%1930	0.194979698822438\\
%1932	0.194801378068013\\
%1934	0.194623221417154\\
%1936	0.194445228310703\\
%1938	0.194267398194853\\
%1940	0.19408973052112\\
%1942	0.193912224746308\\
%1944	0.193734880332481\\
%1946	0.19355769674693\\
%1948	0.193380673462143\\
%1950	0.193203809955774\\
%1952	0.193027105710614\\
%1954	0.19285056021456\\
%1956	0.192674172960583\\
%1958	0.192497943446702\\
%1960	0.192321871175954\\
%1962	0.192145955656363\\
%1964	0.191970196400909\\
%1966	0.191794592927506\\
%1968	0.191619144758967\\
%1970	0.191443851422977\\
%1972	0.191268712452067\\
%1974	0.191093727383584\\
%1976	0.190918895759662\\
%1978	0.1907442171272\\
%1980	0.190569691037826\\
%1982	0.190395317047876\\
%1984	0.190221094718366\\
%1986	0.190047023614964\\
%1988	0.189873103307962\\
%1990	0.189699333372253\\
%1992	0.189525713387303\\
%1994	0.189352242937123\\
%1996	0.189178921610245\\
%1998	0.189005748999699\\
%2000	0.188832724702981\\
%2002	0.188659848322033\\
%2004	0.188487119463216\\
%2006	0.188314537737284\\
%2008	0.18814210275936\\
%2010	0.187969814148914\\
%2012	0.187797671529733\\
%2014	0.187625674529901\\
%2016	0.187453822781775\\
%2018	0.187282115921957\\
%2020	0.187110553591275\\
%2022	0.186939135434757\\
%2024	0.186767861101606\\
%2026	0.186596730245183\\
%2028	0.186425742522975\\
%2030	0.186254897596579\\
%2032	0.186084195131676\\
%2034	0.185913634798012\\
%2036	0.185743216269369\\
%2038	0.18557293922355\\
%2040	0.185402803342352\\
%2042	0.185232808311545\\
%2044	0.185062953820854\\
%2046	0.184893239563931\\
%2048	0.184723665238338\\
%2050	0.184554230545526\\
%2052	0.184384935190812\\
%2054	0.184215778883357\\
%2056	0.184046761336149\\
%2058	0.183877882265977\\
%2060	0.183709141393418\\
%2062	0.183540538442809\\
%2064	0.18337207314223\\
%2066	0.183203745223486\\
%2068	0.183035554422084\\
%2070	0.182867500477215\\
%2072	0.182699583131731\\
%2074	0.182531802132133\\
%2076	0.182364157228544\\
%2078	0.182196648174693\\
%2080	0.182029274727897\\
%2082	0.181862036649039\\
%2084	0.181694933702554\\
%2086	0.181527965656405\\
%2088	0.18136113228207\\
%2090	0.181194433354518\\
%2092	0.181027868652195\\
%2094	0.180861437957006\\
%2096	0.180695141054294\\
%2098	0.180528977732825\\
%2100	0.180362947784768\\
%2102	0.180197051005681\\
%2104	0.180031287194491\\
%2106	0.179865656153477\\
%2108	0.179700157688254\\
%2110	0.179534791607753\\
%2112	0.179369557724209\\
%2114	0.179204455853142\\
%2116	0.179039485813339\\
%2118	0.178874647426839\\
%2120	0.178709940518916\\
%2122	0.178545364918066\\
%2124	0.178380920455984\\
%2126	0.178216606967557\\
%2128	0.178052424290839\\
%2130	0.177888372267043\\
%2132	0.177724450740521\\
%2134	0.177560659558751\\
%2136	0.177396998572318\\
%2138	0.177233467634904\\
%2140	0.177070066603269\\
%2142	0.176906795337237\\
%2144	0.176743653699682\\
%2146	0.176580641556512\\
%2148	0.176417758776655\\
%2150	0.176255005232046\\
%2152	0.176092380797609\\
%2154	0.175929885351247\\
%2156	0.175767518773825\\
%2158	0.175605280949154\\
%2160	0.175443171763985\\
%2162	0.175281191107985\\
%2164	0.175119338873731\\
%2166	0.174957614956693\\
%2168	0.174796019255221\\
%2170	0.17463455167053\\
%2172	0.174473212106692\\
%2174	0.174312000470616\\
%2176	0.17415091667204\\
%2178	0.173989960623515\\
%2180	0.173829132240395\\
%2182	0.17366843144082\\
%2184	0.173507858145709\\
%2186	0.173347412278742\\
%2188	0.173187093766351\\
%2190	0.173026902537706\\
%2192	0.172866838524704\\
%2194	0.172706901661956\\
%2196	0.172547091886775\\
%2198	0.172387409139164\\
%2200	0.172227853361804\\
%2202	0.172068424500043\\
%2204	0.171909122501885\\
%2206	0.171749947317974\\
%2208	0.171590898901591\\
%2210	0.171431977208632\\
%2212	0.171273182197606\\
%2214	0.171114513829618\\
%2216	0.170955972068361\\
%2218	0.170797556880103\\
%2220	0.170639268233678\\
%2222	0.170481106100473\\
%2224	0.170323070454418\\
%2226	0.170165161271979\\
%2228	0.17000737853214\\
%2230	0.169849722216399\\
%2232	0.169692192308755\\
%2234	0.169534788795698\\
%2236	0.169377511666198\\
%2238	0.169220360911696\\
%2240	0.169063336526095\\
%2242	0.168906438505747\\
%2244	0.168749666849446\\
%2246	0.168593021558416\\
%2248	0.168436502636303\\
%2250	0.168280110089163\\
%2252	0.168123843925458\\
%2254	0.167967704156038\\
%2256	0.167811690794138\\
%2258	0.16765580385537\\
%2260	0.167500043357705\\
%2262	0.167344409321474\\
%2264	0.167188901769353\\
%2266	0.167033520726356\\
%2268	0.166878266219824\\
%2270	0.16672313827942\\
%2272	0.166568136937115\\
%2274	0.166413262227186\\
%2276	0.166258514186201\\
%2278	0.166103892853013\\
%2280	0.165949398268753\\
%2282	0.165795030476819\\
%2284	0.165640789522871\\
%2286	0.165486675454817\\
%2288	0.165332688322812\\
%2290	0.165178828179244\\
%2292	0.16502509507873\\
%2294	0.164871489078105\\
%2296	0.164718010236415\\
%2298	0.164564658614911\\
%2300	0.164411434277039\\
%2302	0.164258337288433\\
%2304	0.164105367716908\\
%2306	0.16395252563245\\
%2308	0.163799811107214\\
%2310	0.163647224215509\\
%2312	0.163494765033796\\
%2314	0.16334243364068\\
%2316	0.163190230116902\\
%2318	0.163038154545329\\
%2320	0.162886207010954\\
%2322	0.16273438760088\\
%2324	0.162582696404322\\
%2326	0.162431133512592\\
%2328	0.162279699019097\\
%2330	0.162128393019332\\
%2332	0.161977215610871\\
%2334	0.161826166893362\\
%2336	0.161675246968518\\
%2338	0.161524455940116\\
%2340	0.161373793913983\\
%2342	0.161223256752382\\
%2344	0.161072824755139\\
%2346	0.160922496470471\\
%2348	0.160772253855956\\
%2350	0.16062210120226\\
%2352	0.160472037897832\\
%2354	0.160322063335377\\
%2356	0.160172176911828\\
%2358	0.160022378028321\\
%2360	0.15987266609016\\
%2362	0.159723040506796\\
%2364	0.159573500691792\\
%2366	0.159424046062804\\
%2368	0.159274676041544\\
%2370	0.15912539005376\\
%2372	0.158976187529204\\
%2374	0.158827067901608\\
%2376	0.158678030608657\\
%2378	0.158529075091959\\
%2380	0.158380200797023\\
%2382	0.15823140717323\\
%2384	0.158082693673808\\
%2386	0.157934059755804\\
%2388	0.157785504880061\\
%2390	0.157637028511192\\
%2392	0.15748863011755\\
%2394	0.15734030917121\\
%2396	0.157192065147939\\
%2398	0.157043897527171\\
%2400	0.156895805791985\\
%2402	0.156747789429077\\
%2404	0.156599847928739\\
%2406	0.156451980784832\\
%2408	0.156304187494762\\
%2410	0.156156467559458\\
%2412	0.156008820483346\\
%2414	0.155861245774327\\
%2416	0.15571374294375\\
%2418	0.155566311506396\\
%2420	0.155418950980445\\
%2422	0.155271660887461\\
%2424	0.155124440752365\\
%2426	0.154977290103413\\
%2428	0.154830208472173\\
%2430	0.154683195393506\\
%2432	0.154536250405537\\
%2434	0.154389373049638\\
%2436	0.154242562870406\\
%2438	0.154095819415638\\
%2440	0.153949142236311\\
%2442	0.15380253088656\\
%2444	0.15365598492366\\
%2446	0.153509503907997\\
%2448	0.153363087403054\\
%2450	0.153216734975387\\
%2452	0.153070446194605\\
%2454	0.152924220633347\\
%2456	0.152778057867264\\
%2458	0.152631957474999\\
%2460	0.152485919038164\\
%2462	0.152339942141319\\
%2464	0.152194026371959\\
%2466	0.152048171320485\\
%2468	0.151902376580189\\
%2470	0.151756641747234\\
%2472	0.151610966420635\\
%2474	0.151465350202239\\
%2476	0.151319792696701\\
%2478	0.151174293511476\\
%2480	0.151028852256787\\
%2482	0.150883468545617\\
%2484	0.150738141993682\\
%2486	0.150592872219419\\
%2488	0.150447658843961\\
%2490	0.150302501491127\\
%2492	0.150157399787393\\
%2494	0.150012353361883\\
%2496	0.149867361846347\\
%2498	0.149722424875145\\
%2500	0.149577542085225\\
%2502	0.14943271311611\\
%2504	0.149287937609879\\
%2506	0.149143215211149\\
%2508	0.148998545567058\\
%2510	0.148853928327246\\
%2512	0.148709363143844\\
%2514	0.148564849671448\\
%2516	0.148420387567111\\
%2518	0.148275976490319\\
%2520	0.148131616102979\\
%2522	0.147987306069402\\
%2524	0.147843046056285\\
%2526	0.147698835732695\\
%2528	0.147554674770054\\
%2530	0.14741056284212\\
%2532	0.147266499624978\\
%2534	0.147122484797014\\
%2536	0.146978518038909\\
%2538	0.146834599033618\\
%2540	0.146690727466353\\
%2542	0.146546903024573\\
%2544	0.146403125397966\\
%2546	0.146259394278432\\
%2548	0.14611570936007\\
%2550	0.145972070339163\\
%2552	0.145828476914164\\
%2554	0.145684928785677\\
%2556	0.145541425656446\\
%2558	0.145397967231343\\
%2560	0.145254553217345\\
%2562	0.145111183323528\\
%2564	0.144967857261049\\
%2566	0.144824574743131\\
%2568	0.144681335485053\\
%2570	0.144538139204129\\
%2572	0.144394985619702\\
%2574	0.144251874453124\\
%2576	0.144108805427747\\
%2578	0.143965778268905\\
%2580	0.143822792703903\\
%2582	0.143679848462006\\
%2584	0.143536945274418\\
%2586	0.143394082874277\\
%2588	0.143251260996637\\
%2590	0.143108479378459\\
%2592	0.142965737758591\\
%2594	0.142823035877763\\
%2596	0.14268037347857\\
%2598	0.142537750305459\\
%2600	0.142395166104719\\
%2602	0.142252620624464\\
%2604	0.142110113614628\\
%2606	0.141967644826943\\
%2608	0.141825214014935\\
%2610	0.141682820933909\\
%2612	0.141540465340934\\
%2614	0.141398146994836\\
%2616	0.141255865656181\\
%2618	0.141113621087268\\
%2620	0.140971413052115\\
%2622	0.140829241316444\\
%2624	0.140687105647677\\
%2626	0.140545005814917\\
%2628	0.140402941588941\\
%2630	0.140260912742187\\
%2632	0.140118919048743\\
%2634	0.139976960284336\\
%2636	0.13983503622632\\
%2638	0.139693146653667\\
%2640	0.139551291346953\\
%2642	0.13940947008835\\
%2644	0.139267682661613\\
%2646	0.139125928852071\\
%2648	0.138984208446616\\
%2650	0.138842521233689\\
%2652	0.138700867003276\\
%2654	0.138559245546892\\
%2656	0.138417656657572\\
%2658	0.138276100129864\\
%2660	0.138134575759814\\
%2662	0.137993083344956\\
%2664	0.137851622684309\\
%2666	0.137710193578356\\
%2668	0.137568795829044\\
%2670	0.137427429239768\\
%2672	0.137286093615364\\
%2674	0.137144788762098\\
%2676	0.137003514487656\\
%2678	0.136862270601137\\
%2680	0.13672105691304\\
%2682	0.136579873235256\\
%2684	0.13643871938106\\
%2686	0.1362975951651\\
%2688	0.136156500403388\\
%2690	0.136015434913291\\
%2692	0.135874398513521\\
%2694	0.135733391024128\\
%2696	0.135592412266489\\
%2698	0.1354514620633\\
%2700	0.135310540238568\\
%2702	0.135169646617598\\
%2704	0.13502878102699\\
%2706	0.134887943294629\\
%2708	0.13474713324967\\
%2710	0.13460635072254\\
%2712	0.13446559554492\\
%2714	0.134324867549742\\
%2716	0.13418416657118\\
%2718	0.134043492444639\\
%2720	0.13390284500675\\
%2722	0.13376222409536\\
%2724	0.133621629549523\\
%2726	0.133481061209495\\
%2728	0.133340518916722\\
%2730	0.133200002513837\\
%2732	0.133059511844645\\
%2734	0.132919046754122\\
%2736	0.132778607088406\\
%2738	0.132638192694784\\
%2740	0.132497803421691\\
%2742	0.132357439118697\\
%2744	0.132217099636504\\
%2746	0.132076784826936\\
%2748	0.13193649454293\\
%2750	0.131796228638532\\
%2752	0.131655986968889\\
%2754	0.131515769390238\\
%2756	0.131375575759904\\
%2758	0.131235405936288\\
%2760	0.131095259778865\\
%2762	0.13095513714817\\
%2764	0.130815037905799\\
%2766	0.130674961914396\\
%2768	0.130534909037648\\
%2770	0.130394879140279\\
%2772	0.13025487208804\\
%2774	0.130114887747707\\
%2776	0.129974925987071\\
%2778	0.129834986674931\\
%2780	0.12969506968109\\
%2782	0.129555174876344\\
%2784	0.129415302132482\\
%2786	0.129275451322273\\
%2788	0.129135622319462\\
%2790	0.128995814998766\\
%2792	0.128856029235863\\
%2794	0.12871626490739\\
%2796	0.128576521890934\\
%2798	0.128436800065026\\
%2800	0.128297099309137\\
%2802	0.128157419503668\\
%2804	0.12801776052995\\
%2806	0.12787812227023\\
%2808	0.127738504607671\\
%2810	0.127598907426345\\
%2812	0.127459330611226\\
%2814	0.127319774048182\\
%2816	0.127180237623974\\
%2818	0.127040721226249\\
%2820	0.126901224743529\\
%2822	0.126761748065214\\
%2824	0.126622291081567\\
%2826	0.126482853683718\\
%2828	0.12634343576365\\
%2830	0.126204037214198\\
%2832	0.126064657929043\\
%2834	0.125925297802706\\
%2836	0.125785956730542\\
%2838	0.125646634608735\\
%2840	0.125507331334295\\
%2842	0.12536804680505\\
%2844	0.125228780919639\\
%2846	0.125089533577512\\
%2848	0.124950304678921\\
%2850	0.124811094124916\\
%2852	0.12467190181734\\
%2854	0.124532727658824\\
%2856	0.124393571552782\\
%2858	0.124254433403405\\
%2860	0.124115313115657\\
%2862	0.12397621059527\\
%2864	0.123837125748741\\
%2866	0.123698058483322\\
%2868	0.12355900870702\\
%2870	0.123419976328593\\
%2872	0.123280961257539\\
%2874	0.123141963404098\\
%2876	0.123002982679244\\
%2878	0.122864018994681\\
%2880	0.12272507226284\\
%2882	0.12258614239687\\
%2884	0.122447229310638\\
%2886	0.122308332918725\\
%2888	0.122169453136417\\
%2890	0.122030589879704\\
%2892	0.121891743065274\\
%2894	0.121752912610512\\
%2896	0.12161409843349\\
%2898	0.121475300452969\\
%2900	0.121336518588389\\
%2902	0.121197752759869\\
%2904	0.121059002888201\\
%2906	0.120920268894847\\
%2908	0.120781550701933\\
%2910	0.120642848232246\\
%2912	0.120504161409231\\
%2914	0.120365490156986\\
%2916	0.120226834400256\\
%2918	0.120088194064433\\
%2920	0.119949569075552\\
%2922	0.11981095936028\\
%2924	0.119672364845923\\
%2926	0.119533785460413\\
%2928	0.11939522113231\\
%2930	0.119256671790794\\
%2932	0.119118137365666\\
%2934	0.11897961778734\\
%2936	0.118841112986841\\
%2938	0.118702622895802\\
%2940	0.11856414744646\\
%2942	0.118425686571651\\
%2944	0.118287240204809\\
%2946	0.11814880827996\\
%2948	0.11801039073172\\
%2950	0.117871987495293\\
%2952	0.117733598506463\\
%2954	0.117595223701595\\
%2956	0.117456863017629\\
%2958	0.117318516392079\\
%2960	0.117180183763027\\
%2962	0.117041865069121\\
%2964	0.116903560249574\\
%2966	0.116765269244155\\
%2968	0.116626991993192\\
%2970	0.116488728437565\\
%2972	0.116350478518705\\
%2974	0.116212242178587\\
%2976	0.116074019359734\\
%2978	0.115935810005207\\
%2980	0.115797614058604\\
%2982	0.115659431464059\\
%2984	0.115521262166238\\
%2986	0.115383106110333\\
%2988	0.115244963242066\\
%2990	0.115106833507677\\
%2992	0.114968716853929\\
%2994	0.114830613228101\\
%2996	0.114692522577986\\
%2998	0.114554444851888\\
%3000	0.11441637999862\\
%3002	0.114278327967501\\
%3004	0.114140288708353\\
%3006	0.114002262171497\\
%3008	0.113864248307752\\
%3010	0.113726247068434\\
%3012	0.113588258405349\\
%3014	0.113450282270792\\
%3016	0.113312318617546\\
%3018	0.113174367398881\\
%3020	0.113036428568544\\
%3022	0.112898502080765\\
%3024	0.112760587890249\\
%3026	0.112622685952176\\
%3028	0.112484796222197\\
%3030	0.112346918656435\\
%3032	0.112209053211477\\
%3034	0.112071199844376\\
%3036	0.111933358512648\\
%3038	0.111795529174266\\
%3040	0.111657711787664\\
%3042	0.11151990631173\\
%3044	0.111382112705804\\
%3046	0.111244330929678\\
%3048	0.111106560943591\\
%3050	0.110968802708231\\
%3052	0.110831056184727\\
%3054	0.110693321334651\\
%3056	0.110555598120016\\
%3058	0.110417886503271\\
%3060	0.1102801864473\\
%3062	0.110142497915424\\
%3064	0.11000482087139\\
%3066	0.109867155279379\\
%3068	0.109729501103996\\
%3070	0.109591858310274\\
%3072	0.109454226863666\\
%3074	0.10931660673005\\
%3076	0.10917899787572\\
%3078	0.109041400267391\\
%3080	0.108903813872189\\
%3082	0.108766238657658\\
%3084	0.108628674591752\\
%3086	0.108491121642834\\
%3088	0.108353579779676\\
%3090	0.108216048971457\\
%3092	0.10807852918776\\
%3094	0.107941020398571\\
%3096	0.107803522574276\\
%3098	0.107666035685661\\
%3100	0.10752855970391\\
%3102	0.107391094600603\\
%3104	0.107253640347714\\
%3106	0.107116196917609\\
%3108	0.106978764283045\\
%3110	0.10684134241717\\
%3112	0.106703931293519\\
%3114	0.106566530886011\\
%3116	0.106429141168953\\
%3118	0.106291762117034\\
%3120	0.106154393705324\\
%3122	0.106017035909273\\
%3124	0.10587968870471\\
%3126	0.105742352067843\\
%3128	0.105605025975253\\
%3130	0.105467710403896\\
%3132	0.105330405331102\\
%3134	0.105193110734572\\
%3136	0.105055826592378\\
%3138	0.104918552882959\\
%3140	0.104781289585122\\
%3142	0.104644036678043\\
%3144	0.104506794141258\\
%3146	0.104369561954672\\
%3148	0.104232340098547\\
%3150	0.104095128553511\\
%3152	0.10395792730055\\
%3154	0.103820736321007\\
%3156	0.103683555596584\\
%3158	0.103546385109341\\
%3160	0.103409224841692\\
%3162	0.103272074776402\\
%3164	0.103134934896595\\
%3166	0.102997805185742\\
%3168	0.102860685627666\\
%3170	0.102723576206541\\
%3172	0.10258647690689\\
%3174	0.10244938771358\\
%3176	0.10231230861183\\
%3178	0.102175239587199\\
%3180	0.102038180625597\\
%3182	0.101901131713271\\
%3184	0.101764092836817\\
%3186	0.101627063983168\\
%3188	0.101490045139601\\
%3190	0.101353036293732\\
%3192	0.101216037433516\\
%3194	0.101079048547247\\
%3196	0.100942069623555\\
%3198	0.10080510065141\\
%3200	0.100668141620114\\
%3202	0.100531192519306\\
%3204	0.10039425333896\\
%3206	0.100257324069382\\
%3208	0.100120404701211\\
%3210	0.0999834952254208\\
%3212	0.0998465956333129\\
%3214	0.0997097059165216\\
%3216	0.0995728260670109\\
%3218	0.099435956077074\\
%3220	0.0992990959393332\\
%3222	0.0991622456467388\\
%3224	0.0990254051925686\\
%3226	0.0988885745704276\\
%3228	0.0987517537742469\\
%3230	0.0986149427982837\\
%3232	0.0984781416371205\\
%3234	0.0983413502856644\\
%3236	0.0982045687391472\\
%3238	0.098067796993124\\
%3240	0.0979310350434737\\
%3242	0.097794282886398\\
%3244	0.0976575405184208\\
%3246	0.0975208079363886\\
%3248	0.0973840851374689\\
%3250	0.097247372119151\\
%3252	0.0971106688792448\\
%3254	0.0969739754158809\\
%3256	0.0968372917275101\\
%3258	0.0967006178129031\\
%3260	0.0965639536711501\\
%3262	0.0964272993016607\\
%3264	0.0962906547041637\\
%3266	0.0961540198787065\\
%3268	0.0960173948256552\\
%3270	0.0958807795456941\\
%3272	0.0957441740398259\\
%3274	0.095607578309371\\
%3276	0.095470992355968\\
%3278	0.0953344161815728\\
%3280	0.095197849788459\\
%3282	0.0950612931792176\\
%3284	0.0949247463567571\\
%3286	0.0947882093243028\\
%3288	0.0946516820853978\\
%3290	0.0945151646439018\\
%3292	0.094378657003992\\
%3294	0.0942421591701624\\
%3296	0.0941056711472244\\
%3298	0.0939691929403063\\
%3300	0.0938327245548538\\
%3302	0.0936962659966296\\
%3304	0.0935598172717137\\
%3306	0.093423378386504\\
%3308	0.0932869493477152\\
%3310	0.0931505301623801\\
%3312	0.0930141208378492\\
%3314	0.092877721381791\\
%3316	0.0927413318021919\\
%3318	0.092604952107357\\
%3320	0.0924685823059097\\
%3322	0.0923322224067921\\
%3324	0.0921958724192657\\
%3326	0.092059532352911\\
%3328	0.0919232022176281\\
%3330	0.0917868820236373\\
%3332	0.0916505717814788\\
%3334	0.0915142715020135\\
%3336	0.0913779811964234\\
%3338	0.0912417008762114\\
%3340	0.0911054305532024\\
%3342	0.0909691702395435\\
%3344	0.0908329199477043\\
%3346	0.0906966796904771\\
%3348	0.0905604494809783\\
%3350	0.0904242293326477\\
%3352	0.0902880192592498\\
%3354	0.0901518192748743\\
%3356	0.0900156293939362\\
%3358	0.0898794496311766\\
%3360	0.0897432800016638\\
%3362	0.0896071205207927\\
%3364	0.0894709712042868\\
%3366	0.0893348320681977\\
%3368	0.0891987031289067\\
%3370	0.0890625844031246\\
%3372	0.0889264759078931\\
%3374	0.0887903776605852\\
%3376	0.0886542896789061\\
%3378	0.0885182119808937\\
%3380	0.0883821445849196\\
%3382	0.0882460875096899\\
%3384	0.0881100407742461\\
%3386	0.0879740043979655\\
%3388	0.0878379784005627\\
%3390	0.0877019628020899\\
%3392	0.0875659576229384\\
%3394	0.0874299628838388\\
%3396	0.0872939786058627\\
%3398	0.0871580048104233\\
%3400	0.0870220415192761\\
%3402	0.0868860887545205\\
%3404	0.0867501465386004\\
%3406	0.0866142148943057\\
%3408	0.0864782938447727\\
%3410	0.0863423834134858\\
%3412	0.0862064836242783\\
%3414	0.0860705945013339\\
%3416	0.0859347160691872\\
%3418	0.0857988483527256\\
%3420	0.0856629913771902\\
%3422	0.085527145168177\\
%3424	0.0853913097516381\\
%3426	0.0852554851538833\\
%3428	0.0851196714015809\\
%3430	0.0849838685217596\\
%3432	0.0848480765418094\\
%3434	0.0847122954894832\\
%3436	0.084576525392898\\
%3438	0.0844407662805367\\
%3440	0.084305018181249\\
%3442	0.0841692811242534\\
%3444	0.0840335551391384\\
%3446	0.0838978402558641\\
%3448	0.0837621365047636\\
%3450	0.083626443916545\\
%3452	0.0834907625222924\\
%3454	0.083355092353468\\
%3456	0.0832194334419134\\
%3458	0.0830837858198516\\
%3460	0.0829481495198885\\
%3462	0.0828125245750146\\
%3464	0.0826769110186069\\
%3466	0.0825413088844305\\
%3468	0.0824057182066407\\
%3470	0.0822701390197844\\
%3472	0.0821345713588023\\
%3474	0.0819990152590307\\
%3476	0.0818634707562035\\
%3478	0.0817279378864538\\
%3480	0.0815924166863164\\
%3482	0.0814569071927293\\
%3484	0.0813214094430361\\
%3486	0.0811859234749879\\
%3488	0.0810504493267454\\
%3490	0.0809149870368809\\
%3492	0.0807795366443808\\
%3494	0.0806440981886473\\
%3496	0.0805086717095012\\
%3498	0.0803732572471836\\
%3500	0.0802378548423583\\
%3502	0.0801024645361143\\
%3504	0.0799670863699681\\
%3506	0.0798317203858658\\
%3508	0.0796963666261858\\
%3510	0.0795610251337411\\
%3512	0.0794256959517818\\
%3514	0.0792903791239974\\
%3516	0.0791550746945198\\
%3518	0.0790197827079254\\
%3520	0.0788845032092378\\
%3522	0.0787492362439307\\
%3524	0.0786139818579303\\
%3526	0.078478740097618\\
%3528	0.0783435110098332\\
%3530	0.0782082946418761\\
%3532	0.0780730910415106\\
%3534	0.077937900256967\\
%3536	0.0778027223369449\\
%3538	0.0776675573306159\\
%3540	0.0775324052876273\\
%3542	0.0773972662581041\\
%3544	0.0772621402926529\\
%3546	0.0771270274423643\\
%3548	0.0769919277588165\\
%3550	0.0768568412940782\\
%3552	0.0767217681007118\\
%3554	0.0765867082317768\\
%3556	0.0764516617408328\\
%3558	0.0763166286819429\\
%3560	0.0761816091096774\\
%3562	0.0760466030791166\\
%3564	0.0759116106458548\\
%3566	0.0757766318660034\\
%3568	0.0756416667961944\\
%3570	0.0755067154935842\\
%3572	0.0753717780158574\\
%3574	0.0752368544212297\\
%3576	0.0751019447684525\\
%3578	0.074967049116816\\
%3580	0.0748321675261531\\
%3582	0.0746973000568437\\
%3584	0.0745624467698178\\
%3586	0.0744276077265604\\
%3588	0.0742927829891143\\
%3590	0.0741579726200855\\
%3592	0.0740231766826459\\
%3594	0.0738883952405385\\
%3596	0.0737536283580809\\
%3598	0.0736188761001701\\
%3600	0.0734841385322861\\
%3602	0.0733494157204969\\
%3604	0.0732147077314625\\
%3606	0.0730800146324393\\
%3608	0.0729453364912848\\
%3610	0.072810673376462\\
%3612	0.0726760253570444\\
%3614	0.0725413925027197\\
%3616	0.0724067748837956\\
%3618	0.072272172571204\\
%3620	0.0721375856365057\\
%3622	0.0720030141518958\\
%3624	0.0718684581902082\\
%3626	0.0717339178249206\\
%3628	0.0715993931301599\\
%3630	0.0714648841807071\\
%3632	0.0713303910520023\\
%3634	0.0711959138201506\\
%3636	0.0710614525619264\\
%3638	0.0709270073547799\\
%3640	0.0707925782768414\\
%3642	0.0706581654069278\\
%3644	0.0705237688245475\\
%3646	0.0703893886099064\\
%3648	0.0702550248439135\\
%3650	0.0701206776081864\\
%3652	0.0699863469850577\\
%3654	0.0698520330575803\\
%3656	0.0697177359095339\\
%3658	0.0695834556254306\\
%3660	0.0694491922905214\\
%3662	0.0693149459908022\\
%3664	0.0691807168130199\\
%3666	0.0690465048446794\\
%3668	0.0689123101740491\\
%3670	0.0687781328901682\\
%3672	0.0686439730828526\\
%3674	0.0685098308427024\\
%3676	0.0683757062611077\\
%3678	0.0682415994302558\\
%3680	0.0681075104431387\\
%3682	0.067973439393559\\
%3684	0.0678393863761377\\
%3686	0.067705351486321\\
%3688	0.0675713348203879\\
%3690	0.067437336475457\\
%3692	0.0673033565494944\\
%3694	0.0671693951413212\\
%3696	0.0670354523506204\\
%3698	0.0669015282779454\\
%3700	0.0667676230247274\\
%3702	0.0666337366932833\\
%3704	0.0664998693868236\\
%3706	0.0663660212094607\\
%3708	0.0662321922662165\\
%3710	0.0660983826630315\\
%3712	0.0659645925067724\\
%3714	0.0658308219052411\\
%3716	0.0656970709671827\\
%3718	0.0655633398022946\\
%3720	0.065429628521235\\
%3722	0.0652959372356323\\
%3724	0.0651622660580931\\
%3726	0.0650286151022124\\
%3728	0.0648949844825818\\
%3730	0.0647613743147997\\
%3732	0.06462778471548\\
%3734	0.064494215802262\\
%3736	0.0643606676938201\\
%3738	0.0642271405098734\\
%3740	0.0640936343711957\\
%3742	0.0639601493996255\\
%3744	0.063826685718076\\
%3746	0.0636932434505456\\
%3748	0.0635598227221281\\
%3750	0.0634264236590234\\
%3752	0.0632930463885478\\
%3754	0.0631596910391454\\
%3756	0.0630263577403982\\
%3758	0.0628930466230377\\
%3760	0.0627597578189561\\
%3762	0.0626264914612173\\
%3764	0.0624932476840685\\
%3766	0.0623600266229519\\
%3768	0.0622268284145164\\
%3770	0.0620936531966294\\
%3772	0.0619605011083889\\
%3774	0.0618273722901357\\
%3776	0.0616942668834656\\
%3778	0.0615611850312423\\
%3780	0.0614281268776094\\
%3782	0.0612950925680038\\
%3784	0.0611620822491686\\
%3786	0.0610290960691657\\
%3788	0.0608961341773898\\
%3790	0.0607631967245813\\
%3792	0.0606302838628404\\
%3794	0.0604973957456405\\
%3796	0.0603645325278423\\
%3798	0.0602316943657083\\
%3800	0.0600988814169166\\
%3802	0.0599660938405757\\
%3804	0.0598333317972392\\
%3806	0.0597005954489207\\
%3808	0.0595678849591088\\
%3810	0.0594352004927822\\
%3812	0.0593025422164256\\
%3814	0.059169910298045\\
%3816	0.0590373049071838\\
%3818	0.0589047262149385\\
%3820	0.0587721743939753\\
%3822	0.0586396496185466\\
%3824	0.0585071520645074\\
%3826	0.0583746819093326\\
%3828	0.0582422393321336\\
%3830	0.0581098245136761\\
%3832	0.0579774376363976\\
%3834	0.0578450788844248\\
%3836	0.0577127484435921\\
%3838	0.0575804465014598\\
%3840	0.0574481732473322\\
%3842	0.0573159288722767\\
%3844	0.0571837135691427\\
%3846	0.0570515275325808\\
%3848	0.0569193709590623\\
%3850	0.0567872440468989\\
%3852	0.0566551469962626\\
%3854	0.0565230800092062\\
%3856	0.0563910432896836\\
%3858	0.0562590370435706\\
%3860	0.0561270614786862\\
%3862	0.0559951168048136\\
%3864	0.0558632032337219\\
%3866	0.0557313209791884\\
%3868	0.0555994702570203\\
%3870	0.0554676512850772\\
%3872	0.0553358642832942\\
%3874	0.055204109473705\\
%3876	0.0550723870804652\\
%3878	0.0549406973298756\\
%3880	0.0548090404504069\\
%3882	0.0546774166727237\\
%3884	0.0545458262297091\\
%3886	0.0544142693564902\\
%3888	0.0542827462904628\\
%3890	0.0541512572713173\\
%3892	0.054019802541065\\
%3894	0.0538883823440642\\
%3896	0.0537569969270472\\
%3898	0.0536256465391471\\
%3900	0.0534943314319253\\
%3902	0.0533630518593996\\
%3904	0.0532318080780723\\
%3906	0.0531006003469588\\
%3908	0.0529694289276164\\
%3910	0.0528382940841742\\
%3912	0.0527071960833621\\
%3914	0.052576135194542\\
%3916	0.0524451116897375\\
%3918	0.0523141258436655\\
%3920	0.0521831779337676\\
%3922	0.0520522682402417\\
%3924	0.0519213970460747\\
%3926	0.0517905646370751\\
%3928	0.0516597713019061\\
%3930	0.0515290173321198\\
%3932	0.0513983030221908\\
%3934	0.0512676286695511\\
%3936	0.0511369945746255\\
%3938	0.0510064010408666\\
%3940	0.0508758483747915\\
%3942	0.0507453368860181\\
%3944	0.0506148668873023\\
%3946	0.0504844386945758\\
%3948	0.0503540526269839\\
%3950	0.0502237090069249\\
%3952	0.0500934081600887\\
%3954	0.0499631504154968\\
%3956	0.0498329361055429\\
%3958	0.049702765566034\\
%3960	0.0495726391362311\\
%3962	0.0494425571588925\\
%3964	0.0493125199803155\\
%3966	0.0491825279503803\\
%3968	0.0490525814225939\\
%3970	0.0489226807541346\\
%3972	0.0487928263058971\\
%3974	0.0486630184425388\\
%3976	0.0485332575325257\\
%3978	0.0484035439481802\\
%3980	0.0482738780657285\\
%3982	0.0481442602653495\\
%3984	0.0480146909312238\\
%3986	0.047885170451584\\
%3988	0.0477556992187651\\
%3990	0.047626277629256\\
%3992	0.0474969060837519\\
%3994	0.0473675849872071\\
%3996	0.0472383147488884\\
%3998	0.0471090957824301\\
%4000	0.046979928505889\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.99610820096463\\
4	0.992246729478377\\
6	0.987450156254861\\
8	0.981736718048155\\
10	0.975127582392538\\
12	0.967646753717787\\
14	0.959320969171109\\
16	0.950179584435696\\
18	0.940254449850434\\
20	0.92957977714667\\
22	0.918191997126098\\
24	0.906129608608779\\
26	0.893433018982264\\
28	0.880144376682063\\
30	0.866307395931064\\
32	0.851967174061731\\
34	0.837170001741481\\
36	0.821963166420143\\
38	0.806394749321291\\
40	0.790513416309223\\
42	0.774368202984007\\
44	0.758008294392591\\
46	0.741482799799307\\
48	0.724840523039917\\
50	0.708129729095831\\
52	0.69139790767583\\
54	0.674691534788265\\
56	0.658055833533382\\
58	0.641534463220092\\
60	0.625169389149156\\
62	0.609000663943003\\
64	0.593066089093646\\
66	0.577400968720051\\
68	0.562037932412849\\
70	0.547006804685255\\
72	0.532334362784826\\
74	0.518044202877288\\
76	0.504156570893223\\
78	0.490687439514945\\
80	0.47764992168846\\
82	0.465053727450375\\
84	0.452905123129545\\
86	0.441206704047854\\
88	0.42995594984722\\
90	0.419148773979231\\
92	0.408777879290613\\
94	0.398830366097583\\
96	0.389293366813171\\
98	0.380152447603313\\
100	0.371391480588242\\
102	0.362991787830814\\
104	0.354935436698121\\
106	0.347204814300185\\
108	0.339782962350412\\
110	0.332654128362412\\
112	0.325804298015249\\
114	0.319221699051381\\
116	0.312897267949103\\
118	0.306825071361385\\
120	0.301002674782771\\
122	0.295429015680191\\
124	0.290089789882086\\
126	0.284980750473147\\
128	0.280103137603195\\
130	0.275457437061649\\
132	0.271024274039952\\
134	0.266731437278955\\
136	0.262532256883692\\
138	0.258398112781609\\
140	0.254316628910754\\
142	0.250290712106189\\
144	0.246331725458292\\
146	0.242447692038064\\
148	0.238656577949163\\
150	0.234973587009904\\
152	0.231382318101412\\
154	0.227873353407026\\
156	0.224445006179363\\
158	0.221103361904792\\
160	0.217859702385877\\
162	0.214705087853703\\
164	0.211600752619807\\
166	0.208512730267731\\
168	0.205400363112558\\
170	0.202241213668084\\
172	0.19902911454055\\
174	0.195761201166305\\
176	0.192440920751159\\
178	0.18908021052167\\
180	0.185697077930607\\
182	0.182315662174175\\
184	0.178965756621551\\
186	0.175669494174737\\
188	0.172408114835708\\
190	0.169136890224373\\
192	0.165819499523644\\
194	0.162429318055539\\
196	0.158949243929904\\
198	0.155371511859326\\
200	0.151697536481851\\
202	0.147937815900474\\
204	0.144110962194847\\
206	0.140223631108394\\
208	0.136281227073075\\
210	0.132292676917801\\
212	0.128270647285017\\
214	0.124231805288422\\
216	0.120195572624904\\
218	0.116148440780129\\
220	0.112072751146584\\
222	0.107960590349682\\
224	0.103814632131831\\
226	0.0996486446551876\\
228	0.095476750745761\\
230	0.0913027780566261\\
232	0.0871332572680401\\
234	0.0829792827689788\\
236	0.0788490089011353\\
238	0.074756593557511\\
240	0.0707110836271261\\
242	0.0667154710354295\\
244	0.0627792884971698\\
246	0.0589200867000787\\
248	0.0551632943049893\\
250	0.0515315846667571\\
252	0.0480545347594367\\
254	0.0447705521841528\\
256	0.0417283343110165\\
258	0.0389864801554671\\
260	0.0366149384166935\\
262	0.0346875754414422\\
264	0.0331635962942407\\
266	0.0319793787450391\\
268	0.0310863375428093\\
270	0.0304541209584856\\
272	0.0300714358308029\\
274	0.0299445106216718\\
276	0.030093421808133\\
278	0.0305385995677904\\
280	0.0312573679856889\\
282	0.0321871323343633\\
284	0.0332508625261598\\
286	0.0343827382793942\\
288	0.0355296522681396\\
290	0.0366509574789411\\
292	0.0377174053789458\\
294	0.0387098639254978\\
296	0.0396181103194838\\
298	0.0404398077932532\\
300	0.0411721087465112\\
302	0.0418046234108691\\
304	0.0423383829312828\\
306	0.0427808273040183\\
308	0.0431149632990179\\
310	0.0433284302448355\\
312	0.0434190052963954\\
314	0.0433899681356294\\
316	0.0432404881456656\\
318	0.0429720372441971\\
320	0.0425871489827388\\
322	0.042089067520494\\
324	0.0414817781244325\\
326	0.0407699503008116\\
328	0.0399589057245918\\
330	0.0390545947087536\\
332	0.0380635814660047\\
334	0.036993038809649\\
336	0.0358507533318332\\
338	0.0346451424814767\\
340	0.0333852853163039\\
342	0.0320809689631461\\
344	0.0307427528652637\\
346	0.0293820524958816\\
348	0.0280112429708269\\
350	0.0266437802292752\\
352	0.0252943321219761\\
354	0.0239789023603192\\
356	0.0227149150485852\\
358	0.0215212050765018\\
360	0.0204178309475832\\
362	0.0194255986615694\\
364	0.0185651760957269\\
366	0.0178557180671886\\
368	0.0173130461735417\\
370	0.0169476360447811\\
372	0.0167628829430214\\
374	0.0167541943905787\\
376	0.0169092718379122\\
378	0.0172095395256813\\
380	0.0176322865451509\\
382	0.0181529325624084\\
384	0.0187469442065972\\
386	0.0193911787744452\\
388	0.0200646548666037\\
390	0.0207488717185038\\
392	0.0214278289514143\\
394	0.0220878768231881\\
396	0.0227174890693829\\
398	0.023307015231523\\
400	0.0238484434379958\\
402	0.0243351879021334\\
404	0.0247619056922197\\
406	0.0251243422274435\\
408	0.025419202624205\\
410	0.0256440452312631\\
412	0.0257971936991979\\
414	0.0258776642994673\\
416	0.0258851057091018\\
418	0.0258197489926411\\
420	0.025682365991518\\
422	0.0254742347552448\\
424	0.0251971110181752\\
426	0.0248532050480184\\
428	0.0244451634784938\\
430	0.0239760560000149\\
432	0.023449367029866\\
434	0.0228689927260828\\
436	0.0222392439533209\\
438	0.021564856055309\\
440	0.0208510065285245\\
442	0.0201033418999804\\
444	0.0193280152326274\\
446	0.0185317356063775\\
448	0.0177218304542913\\
450	0.0169063204337169\\
452	0.0160940040319658\\
454	0.015294544519263\\
456	0.0145185440679596\\
458	0.0137775777187692\\
460	0.0130841430099081\\
462	0.0124514616664239\\
464	0.0118930554892778\\
466	0.0114220256117241\\
468	0.0110500152316865\\
470	0.0107859456044905\\
472	0.0106347623437644\\
474	0.0105965371165532\\
476	0.0106662385840579\\
478	0.0108342838330349\\
480	0.0110877058945654\\
482	0.011411588275628\\
484	0.0117904127704572\\
486	0.0122090978328563\\
488	0.0126536638341148\\
490	0.0131115717037657\\
492	0.0135718262370161\\
494	0.0140249345585134\\
496	0.0144627894563057\\
498	0.0148785235740241\\
500	0.0152663612299081\\
502	0.015621481471636\\
504	0.0159398979266106\\
506	0.016218356538149\\
508	0.0164542500575987\\
510	0.0166455472452431\\
512	0.0167907345167212\\
514	0.0168887679000677\\
516	0.016939033442735\\
518	0.0169413145241991\\
520	0.0168957648381557\\
522	0.0168028860886243\\
524	0.0166635096916033\\
526	0.0164787819909146\\
528	0.0162501526895193\\
530	0.0159793663729957\\
532	0.0156684571671828\\
534	0.0153197467336128\\
536	0.0149358459692578\\
538	0.0145196609436322\\
540	0.0140744037739133\\
542	0.013603609296136\\
544	0.0131111585103357\\
546	0.0126013098041623\\
548	0.012078738789028\\
550	0.0115485870318054\\
552	0.0110165187268936\\
554	0.010488781948051\\
556	0.0099722668639773\\
558	0.00947454638004517\\
560	0.00900387446952622\\
562	0.00856910446661177\\
564	0.00817947711098768\\
566	0.00784422452505187\\
568	0.0075719557379084\\
570	0.00736984638273067\\
572	0.00724274888977663\\
574	0.00719243416862079\\
576	0.00721720396891633\\
578	0.00731202385993569\\
580	0.00746914761002013\\
582	0.0076790380005314\\
584	0.00793133035137063\\
586	0.00821564133914511\\
588	0.00852213377496125\\
590	0.00884184092956937\\
592	0.00916680318118732\\
594	0.00949008070899118\\
596	0.0098056961623441\\
598	0.0101085452272535\\
600	0.0103942984423038\\
602	0.0106593069678459\\
604	0.010900518180346\\
606	0.0111154029963572\\
608	0.0113018947439449\\
610	0.0114583384421684\\
612	0.011583449021754\\
614	0.0116762770172314\\
616	0.0117361804076716\\
618	0.0117628014853542\\
620	0.011756047841746\\
622	0.0117160767568567\\
624	0.0116432824541262\\
626	0.0115382858383504\\
628	0.0114019264719916\\
630	0.0112352566701083\\
632	0.0110395377109934\\
634	0.0108162382730762\\
636	0.0105670353226442\\
638	0.0102938177939856\\
640	0.0099986935235394\\
642	0.00968400001758051\\
644	0.00935231973501063\\
646	0.00900650062311853\\
648	0.00864968259713196\\
650	0.00828533039980239\\
652	0.00791727263658762\\
654	0.00754974546676884\\
656	0.0071874370107561\\
658	0.00683552444589536\\
660	0.00649968945244129\\
662	0.00618608903611143\\
664	0.00590124911930528\\
666	0.00565184195449677\\
668	0.00544431392312344\\
670	0.00528435889951059\\
672	0.005176289891966\\
674	0.0051224341560281\\
676	0.00512272331465585\\
678	0.00517462288938839\\
680	0.00527343780276511\\
682	0.00541289800978945\\
684	0.00558585004536859\\
686	0.00578488971830953\\
688	0.00600283934098637\\
690	0.00623304760184246\\
692	0.00646953862253296\\
694	0.00670705450160199\\
696	0.00694103338742613\\
698	0.0071675547336718\\
700	0.00738327229893709\\
702	0.00758534670906142\\
704	0.00777138350640123\\
706	0.00793937904328757\\
708	0.00808767461411628\\
710	0.00821491825574613\\
712	0.00832003325559596\\
714	0.00840219232381631\\
716	0.00846079645294236\\
718	0.00849545761831874\\
720	0.00850598461994733\\
722	0.00849237150966422\\
724	0.00845478817810419\\
726	0.00839357279191803\\
728	0.00830922587463145\\
730	0.00820240591732636\\
732	0.00807392649142299\\
734	0.0079247549186959\\
736	0.00775601263634081\\
738	0.00756897747972474\\
740	0.00736508819321983\\
742	0.00714595156829132\\
744	0.00691335269068327\\
746	0.00666926883869957\\
748	0.00641588757929605\\
750	0.00615562949692284\\
752	0.00589117565473762\\
754	0.00562549915136562\\
756	0.00536189872390633\\
758	0.00510402987600213\\
760	0.0048559250397309\\
762	0.00462198853689372\\
764	0.00440694502384469\\
766	0.00421571382545992\\
768	0.00405318111227596\\
770	0.00392385517971972\\
772	0.00383142418568091\\
774	0.00377828743078197\\
776	0.0037651778913243\\
778	0.00379099858909632\\
780	0.00385293724123304\\
782	0.00394682608132786\\
784	0.00406763433188455\\
786	0.00420996215208057\\
788	0.00436844222186894\\
790	0.00453801221605826\\
792	0.00471406616648957\\
794	0.00489251420024273\\
796	0.00506978325217848\\
798	0.0052427852856967\\
800	0.0054088712276093\\
802	0.00556578161445492\\
804	0.0057115998146624\\
806	0.00584471045428364\\
808	0.00596376382094997\\
810	0.00606764606121331\\
812	0.0061554545573041\\
814	0.00622647773299768\\
816	0.0062801785511686\\
818	0.00631618104613894\\
820	0.00633425933840782\\
822	0.00633432868608298\\
824	0.00631643822682955\\
826	0.0062807651534135\\
828	0.00622761014522974\\
830	0.00615739394939416\\
832	0.00607065507048407\\
834	0.00596804859040758\\
836	0.00585034620158998\\
838	0.00571843759966786\\
840	0.005573333447306\\
842	0.0054161701881045\\
844	0.00524821705529078\\
846	0.00507088567485267\\
848	0.00488574268779074\\
850	0.00469452577470446\\
852	0.00449916329246055\\
854	0.00430179731597102\\
856	0.00410480904054537\\
858	0.00391084398196268\\
860	0.00372283188448602\\
862	0.00354399242005115\\
864	0.00337781268097689\\
866	0.0032279771389637\\
868	0.00309822803265236\\
870	0.00299213933870144\\
872	0.00291280679822198\\
874	0.00286249157200974\\
876	0.00284229496636711\\
878	0.00285196093534668\\
880	0.00288987772511716\\
882	0.00295328350580157\\
884	0.00303861014049266\\
886	0.00314186558338181\\
888	0.00325896961826293\\
890	0.0033859984414964\\
892	0.0035193328539319\\
894	0.00365572788850464\\
896	0.00379232865961951\\
898	0.0039266546036906\\
900	0.00405656825146297\\
902	0.00418023876386497\\
904	0.00429610597953185\\
906	0.00440284776964252\\
908	0.00449935174072094\\
910	0.00458469137740936\\
912	0.00465810626233604\\
914	0.00471898583593194\\
916	0.00476685613289729\\
918	0.00480136897686749\\
920	0.00482229318835657\\
922	0.00482950744149887\\
924	0.00482299448234513\\
926	0.00480283649166514\\
928	0.00476921143780183\\
930	0.00472239032112485\\
932	0.00466273526276133\\
934	0.00459069843847415\\
936	0.00450682190571489\\
938	0.00441173841966895\\
940	0.00430617338369498\\
942	0.00419094813113259\\
944	0.00406698478735317\\
946	0.00393531300808856\\
948	0.00379707892120357\\
950	0.0036535565920013\\
952	0.00350616224616838\\
954	0.00335647124898085\\
956	0.00320623733868679\\
958	0.00305741267005417\\
960	0.00291216560289607\\
962	0.00277289061604563\\
964	0.00264220113235503\\
966	0.00252289182111159\\
968	0.0024178536791034\\
970	0.00232992625902338\\
972	0.00226168165554722\\
974	0.00221515762703317\\
976	0.00219158841690872\\
978	0.002191205503029\\
980	0.00221317539142126\\
982	0.00225570025764386\\
984	0.0023162496909268\\
986	0.00239185230404446\\
988	0.00247937369584285\\
990	0.00257573355835909\\
992	0.00267804743243796\\
994	0.00278370162392671\\
996	0.00289037942316741\\
998	0.00299605694656191\\
1000	0.00309898286535303\\
1002	0.00319765152377824\\
1004	0.00329077504378888\\
1006	0.00337725731606947\\
1008	0.00345617111234441\\
1010	0.00352673861908608\\
1012	0.00358831521990653\\
1014	0.00364037615119612\\
1016	0.00368250559983225\\
1018	0.00371438782962183\\
1020	0.00373579997331921\\
1022	0.00374660618778249\\
1024	0.00374675293046188\\
1026	0.00373626517148968\\
1028	0.00371524340594897\\
1030	0.00368386137584431\\
1032	0.0036423644520556\\
1034	0.00359106866457164\\
1036	0.00353036040607859\\
1038	0.00346069687089754\\
1040	0.00338260732940933\\
1042	0.00329669537796243\\
1044	0.00320364234519975\\
1046	0.00310421207499404\\
1048	0.00299925733710115\\
1050	0.00288972812563761\\
1052	0.00277668206703485\\
1054	0.00266129702798135\\
1056	0.0025448857141397\\
1058	0.00242891146292568\\
1060	0.00231500338839396\\
1062	0.0022049673297653\\
1064	0.00210078653487806\\
1066	0.00200460279755117\\
1068	0.00191866568777094\\
1070	0.00184523664703789\\
1072	0.00178643956663452\\
1074	0.0017440635448793\\
1076	0.00171934643460088\\
1078	0.00171279056855854\\
1080	0.0017240682297263\\
1082	0.00175205214867707\\
1084	0.00179496301877129\\
1086	0.00185058689654287\\
1088	0.00191650224878865\\
1090	0.0019902703856362\\
1092	0.00206956867650948\\
1094	0.00215226763331135\\
1096	0.00223646426433596\\
1098	0.00232048653440839\\
1100	0.00240288144211008\\
1102	0.00248239550308508\\
1104	0.00255795305851729\\
1106	0.00262863536862039\\
1108	0.00269366187234114\\
1110	0.00275237407553687\\
1112	0.00280422204423589\\
1114	0.00284875325461487\\
1116	0.00288560347223028\\
1118	0.0029144893296176\\
1120	0.00293520230328709\\
1122	0.0029476038365396\\
1124	0.00295162140235792\\
1126	0.00294724534590807\\
1128	0.00293452638718402\\
1130	0.00291357370098922\\
1132	0.00288455352450563\\
1134	0.00284768827323911\\
1136	0.00280325617532661\\
1138	0.00275159146318125\\
1140	0.00269308519119499\\
1142	0.00262818677931464\\
1144	0.00255740641465657\\
1146	0.00248131847549186\\
1148	0.00240056617002054\\
1150	0.00231586759800656\\
1152	0.00222802343044439\\
1154	0.00213792633178873\\
1156	0.00204657207087464\\
1158	0.0019550718997296\\
1160	0.00186466510391695\\
1162	0.00177672948786574\\
1164	0.00169278580363102\\
1166	0.00161448974572939\\
1168	0.00154360251316411\\
1170	0.00148192931543622\\
1172	0.00143121696986682\\
1174	0.00139300994905083\\
1176	0.00136848021940458\\
1178	0.0013582656715968\\
1180	0.00136236338379565\\
1182	0.0013801150313022\\
1184	0.00141029180876442\\
1186	0.00145125135272803\\
1188	0.00150111994042516\\
1190	0.00155795727449522\\
1192	0.00161987973581525\\
1194	0.00168513737792782\\
1196	0.00175215208649447\\
1198	0.00181952853786577\\
1200	0.00188604878922827\\
1202	0.00195065857599793\\
1204	0.00201245053153355\\
1206	0.00207064731543504\\
1208	0.00212458614329838\\
1210	0.00217370531006365\\
1212	0.00221753280437429\\
1214	0.00225567686842867\\
1216	0.00228781825963467\\
1218	0.00231370394965142\\
1220	0.00233314201356969\\
1222	0.00234599749510917\\
1224	0.00235218907138665\\
1226	0.002351686377604\\
1228	0.00234450788576855\\
1230	0.00233071926184145\\
1232	0.00231043215291827\\
1234	0.00228380338096203\\
1236	0.00225103454315732\\
1238	0.00221237204205448\\
1240	0.0021681075921646\\
1242	0.00211857927415233\\
1244	0.00206417323342466\\
1246	0.00200532614606169\\
1248	0.00194252859942827\\
1250	0.00187632955232035\\
1252	0.0018073420399125\\
1254	0.00173625025317784\\
1256	0.00166381801774287\\
1258	0.00159089846858803\\
1260	0.00151844428031061\\
1262	0.00144751705149395\\
1264	0.00137929322622677\\
1266	0.00131506219412941\\
1268	0.00125621010172127\\
1270	0.00120418112945611\\
1272	0.00116040811278835\\
1274	0.0011262087938315\\
1276	0.00110265459496463\\
1278	0.00109043418915974\\
1280	0.00108974703708302\\
1282	0.00110026174468811\\
1284	0.00112115547302637\\
1286	0.00115122204911477\\
1288	0.00118901487224267\\
1290	0.00123298726543217\\
1292	0.00128160479201523\\
1294	0.00133342044794805\\
1296	0.00138711586087566\\
1298	0.00144151716685822\\
1300	0.00149559476694063\\
1302	0.00154845431279002\\
1304	0.00159932390497888\\
1306	0.00164754048803016\\
1308	0.00169253702021158\\
1310	0.00173383111633699\\
1312	0.00177101536113811\\
1314	0.00180374923305136\\
1316	0.00183175246408065\\
1318	0.00185479962618859\\
1320	0.00187271573959141\\
1322	0.001885372721373\\
1324	0.00189268652224855\\
1326	0.00189461482927363\\
1328	0.00189115524029554\\
1330	0.00188234384121791\\
1332	0.00186825413981729\\
1334	0.00184899633045592\\
1336	0.00182471688329472\\
1338	0.00179559847027366\\
1340	0.00176186025890215\\
1342	0.0017237586243599\\
1344	0.0016815883508457\\
1346	0.00163568441428859\\
1348	0.00158642445919558\\
1350	0.00153423209943183\\
1352	0.00147958117962851\\
1354	0.00142300111839856\\
1356	0.00136508339466945\\
1358	0.00130648909709448\\
1360	0.00124795717482269\\
1362	0.00119031252068123\\
1364	0.00113447218000023\\
1366	0.00108144672305589\\
1368	0.00103233218289946\\
1370	0.00098828631230769\\
1372	0.000950482243196319\\
1374	0.000920034680395122\\
1376	0.000897900428622885\\
1378	0.000884766501434774\\
1380	0.000880951227057853\\
1382	0.000886348379573185\\
1384	0.000900434595715229\\
1386	0.000922338722036291\\
1388	0.000950950640984465\\
1390	0.000985038598701207\\
1392	0.00102334995420768\\
1394	0.00106468322339169\\
1396	0.00110793091698862\\
1398	0.00115209910453446\\
1400	0.00119631131051817\\
1402	0.0012398033432465\\
1404	0.00128191377833058\\
1406	0.00132207305234138\\
1408	0.00135979280782743\\
1410	0.00139465627570421\\
1412	0.00142630997722496\\
1414	0.0014544567577585\\
1416	0.00147885003669389\\
1418	0.00149928911016206\\
1420	0.00151561533776962\\
1422	0.00152770905909453\\
1424	0.00153548710822689\\
1426	0.00153890081898657\\
1428	0.00153793443677\\
1430	0.00153260387423273\\
1432	0.00152295576708828\\
1434	0.00150906680354852\\
1436	0.00149104331688072\\
1438	0.00146902114582654\\
1440	0.00144316578280545\\
1442	0.00141367284543004\\
1444	0.00138076892323185\\
1446	0.00134471286863143\\
1448	0.00130579761843184\\
1450	0.00126435264758619\\
1452	0.00122074716659132\\
1454	0.00117539416959856\\
1456	0.0011287554076313\\
1458	0.00108134727500013\\
1460	0.00103374741615624\\
1462	0.000986601523203226\\
1464	0.000940629219420368\\
1466	0.000896627028591696\\
1468	0.000855465191406718\\
1470	0.000818073684595218\\
1472	0.000785411821440206\\
1474	0.000758416472829344\\
1476	0.000737927868905706\\
1478	0.000724600022398551\\
1480	0.000718813184730622\\
1482	0.000720612638592821\\
1484	0.000729694740841955\\
1486	0.000745446184609874\\
1488	0.000767023693137389\\
1490	0.000793449936187038\\
1492	0.000823702373473211\\
1494	0.000856781076586927\\
1496	0.000891752054048071\\
1498	0.000927769504029015\\
1500	0.000964083037235559\\
1502	0.00100003569424555\\
1504	0.00103505718451238\\
1506	0.0010686552480027\\
1508	0.00110040682449626\\
1510	0.00112994988934405\\
1512	0.00115697631048571\\
1514	0.00118122580144154\\
1516	0.00120248090515296\\
1518	0.00122056288505422\\
1520	0.0012353283852063\\
1522	0.00124666672857941\\
1524	0.00125449773925722\\
1526	0.00125876999397267\\
1528	0.00125945942782531\\
1530	0.00125656823700102\\
1532	0.0012501240374982\\
1534	0.00124017925344017\\
1536	0.00122681072191297\\
1538	0.00121011951390704\\
1540	0.00119023098334676\\
1542	0.00116729506881938\\
1544	0.00114148688580858\\
1546	0.00111300766111927\\
1548	0.00108208607544915\\
1550	0.00104898009361381\\
1552	0.00101397937219187\\
1554	0.000977408336131424\\
1556	0.000939629999470545\\
1558	0.000901050553716456\\
1560	0.000862124632205491\\
1562	0.000823360935776212\\
1564	0.000785327512471497\\
1566	0.000748655350422188\\
1568	0.000714038022640817\\
1570	0.000682223982090954\\
1572	0.000653997085000147\\
1574	0.00063014082233289\\
1576	0.000611383832732126\\
1578	0.000598329681682458\\
1580	0.000591382116587406\\
1582	0.00059068442238293\\
1584	0.000596092291046917\\
1586	0.000607190445326353\\
1588	0.000623347899103285\\
1590	0.000643794272969067\\
1592	0.000667696664554712\\
1594	0.00069422239806526\\
1596	0.000722581864942074\\
1598	0.000752052626006877\\
1600	0.000781989293975142\\
1602	0.000811824215771051\\
1604	0.000841063051730816\\
1606	0.000869278071482307\\
1608	0.000896100877157643\\
1610	0.000921215472634774\\
1612	0.000944352096451603\\
1614	0.000965281947854085\\
1616	0.000983812785146769\\
1618	0.00099978530736669\\
1620	0.00101307020773456\\
1622	0.00102356578818826\\
1624	0.00103119603593166\\
1626	0.00103590907853365\\
1628	0.00103767595028545\\
1630	0.00103648961776563\\
1632	0.00103236422637884\\
1634	0.0010253345420578\\
1636	0.00101545557362468\\
1638	0.00100280237187969\\
1640	0.0009874700117319\\
1642	0.000969573773999481\\
1644	0.000949249554208899\\
1646	0.000926654536994662\\
1648	0.0009019681864529\\
1650	0.000875393614408871\\
1652	0.000847159398419662\\
1654	0.000817521926093495\\
1656	0.000786768335533746\\
1658	0.000755220091871286\\
1660	0.000723237167281649\\
1662	0.000691222645194304\\
1664	0.000659627302592663\\
1666	0.000628953279392984\\
1668	0.000599755269593513\\
1670	0.00057263677435766\\
1672	0.000548238022418607\\
1674	0.000527211697898415\\
1676	0.000510183551870855\\
1678	0.000497698392744408\\
1680	0.000490158101422811\\
1682	0.000487765209533944\\
1684	0.000490488764718141\\
1686	0.00049806461340158\\
1688	0.000510030649717371\\
1690	0.000525785516225931\\
1692	0.000544653692875101\\
1694	0.000565942524174359\\
1696	0.00058898374551907\\
1698	0.000613158708225494\\
1700	0.000637910355214003\\
1702	0.000662746136367531\\
1704	0.000687235593717748\\
1706	0.000711005327372865\\
1708	0.000733733060504908\\
1710	0.000755141770266253\\
1712	0.000774994356884409\\
1714	0.000793089028908212\\
1716	0.00080925542313222\\
1718	0.000823351400901947\\
1720	0.000835260432724429\\
1722	0.000844889478249305\\
1724	0.000852167275849713\\
1726	0.00085704296812899\\
1728	0.000859485003049041\\
1730	0.000859480263311573\\
1732	0.000857033388474994\\
1734	0.000852166264952826\\
1736	0.000844917668692847\\
1738	0.000835343054267158\\
1740	0.000823514492653282\\
1742	0.000809520768483302\\
1744	0.000793467656278315\\
1746	0.000775478404374782\\
1748	0.000755694464904986\\
1750	0.000734276517997638\\
1752	0.000711405847335915\\
1754	0.000687286130192595\\
1756	0.00066214570379451\\
1758	0.000636240353549501\\
1760	0.000609856623743254\\
1762	0.000583315555568657\\
1764	0.000556976577050668\\
1766	0.000531240959123021\\
1768	0.000506553763856728\\
1770	0.000483402526071722\\
1772	0.000462310112313247\\
1774	0.000443818600172797\\
1776	0.00042846126686013\\
1778	0.00041672178238727\\
1780	0.000408984061842035\\
1782	0.000405482079021624\\
1784	0.000406263202002517\\
1786	0.000411177347866068\\
1788	0.000419896314450491\\
1790	0.00043195698597542\\
1792	0.000446815078929652\\
1794	0.000463895988304904\\
1796	0.000482634291145613\\
1798	0.000502499452199999\\
1800	0.000523009396755982\\
1802	0.000543735291293334\\
1804	0.000564300858411448\\
1806	0.000584378799184692\\
1808	0.000603686030581506\\
1810	0.000621978741760196\\
1812	0.000639047788803363\\
1814	0.000654714649184156\\
1816	0.000668827989877883\\
1818	0.000681260818359866\\
1820	0.000691908149382998\\
1822	0.000700685110395717\\
1824	0.000707525411628225\\
1826	0.000712380115870199\\
1828	0.000715216653893236\\
1830	0.000716018042429451\\
1832	0.000714782271807881\\
1834	0.000711521839558053\\
1836	0.000706263414592446\\
1838	0.000699047624194594\\
1840	0.000689928963239218\\
1842	0.000678975832136685\\
1844	0.000666270717183706\\
1846	0.000651910534524805\\
1848	0.000636007166863421\\
1850	0.000618688230270008\\
1852	0.000600098116335479\\
1854	0.000580399361136651\\
1856	0.000559774394208169\\
1858	0.000538427712686519\\
1860	0.00051658849867526\\
1862	0.000494513636046706\\
1864	0.00047249096185107\\
1866	0.000450842372504283\\
1868	0.00042992605486312\\
1870	0.000410136597799126\\
1872	0.000391901090208109\\
1874	0.000375668702839889\\
1876	0.000361891117930341\\
1878	0.000350992224881619\\
1880	0.000343328425601959\\
1882	0.000339145527374468\\
1884	0.000338542634201444\\
1886	0.000341454370468835\\
1888	0.000347658004125981\\
1890	0.000356803353362726\\
1892	0.000368455855189583\\
1894	0.00038214096074336\\
1896	0.000397381021213921\\
1898	0.000413720899628575\\
1900	0.000430742695221049\\
1902	0.000448072066598976\\
1904	0.000465379041656408\\
1906	0.000482375719771215\\
1908	0.000498812544146961\\
1910	0.000514474173833491\\
1912	0.000529175515521084\\
1914	0.000542758175231168\\
1916	0.000555087415932321\\
1918	0.000566049615324977\\
1920	0.000575550175651499\\
1922	0.000583511822608095\\
1924	0.000589873229965111\\
1926	0.000594587912719663\\
1928	0.000597623340371645\\
1930	0.000598960231153991\\
1932	0.000598591996818198\\
1934	0.000596524315556921\\
1936	0.000592774817834951\\
1938	0.000587372876444244\\
1940	0.00058035949821644\\
1942	0.000571787320753275\\
1944	0.000561720723494775\\
1946	0.000550236068634102\\
1948	0.000537422093917539\\
1950	0.000523380486204158\\
1952	0.00050822667147859\\
1954	0.000492090862941696\\
1956	0.0004751194120135\\
1958	0.000457476504021492\\
1960	0.000439346224614591\\
1962	0.000420934983581397\\
1964	0.000402474202128385\\
1966	0.000384223021707841\\
1968	0.000366470543689138\\
1970	0.000349536728328329\\
1972	0.000333770568678486\\
1974	0.000319543602840784\\
1976	0.000307236512922458\\
1978	0.000297217004758856\\
1980	0.000289809007793235\\
1982	0.000285256700914468\\
1984	0.000283690936346334\\
1986	0.000285107796558101\\
1988	0.00028936678028984\\
1990	0.000296209615172139\\
1992	0.000305293513572697\\
1994	0.000316229033389046\\
1996	0.000328613864520779\\
1998	0.000342057832175536\\
2000	0.000356198364718919\\
2002	0.000370708068008718\\
2004	0.00038529682500959\\
2006	0.000399710628376428\\
2008	0.000413728774059509\\
2010	0.000427160459615439\\
2012	0.000439841381251776\\
2014	0.000451630624505992\\
2016	0.000462407963926746\\
2018	0.000472071588927414\\
2020	0.00048053622500607\\
2022	0.000487731600342337\\
2024	0.000493601203963598\\
2026	0.00049810128535734\\
2028	0.000501200052237859\\
2030	0.000502877030896109\\
2032	0.000503122561099331\\
2034	0.000501937404444496\\
2036	0.000499332451326254\\
2038	0.000495328517346409\\
2040	0.000489956225232962\\
2042	0.000483255973352007\\
2044	0.000475277996871639\\
2046	0.000466082532760732\\
2048	0.000455740105189544\\
2050	0.000444331953580894\\
2052	0.000431950631364301\\
2054	0.000418700808884009\\
2056	0.000404700317705704\\
2058	0.000390081473383322\\
2060	0.000374992705202144\\
2062	0.000359600496857504\\
2064	0.000344091588854322\\
2066	0.000328675292310621\\
2068	0.000313585588440955\\
2070	0.000299082409563886\\
2072	0.000285451102200862\\
2074	0.000272998602566111\\
2076	0.000262044477124186\\
2078	0.000252905061873688\\
2080	0.000245870007977479\\
2082	0.000241172997389003\\
2084	0.000238961820965994\\
2086	0.000239275700630821\\
2088	0.000242037337057226\\
2090	0.000247062770732524\\
2092	0.000254085849734796\\
2094	0.000262789653295293\\
2096	0.000272836813200058\\
2098	0.000283893452010032\\
2100	0.000295645016468294\\
2102	0.000307804833661034\\
2104	0.000320117315666054\\
2106	0.000332357792777617\\
2108	0.0003443305326056\\
2110	0.000355865990707273\\
2112	0.000366817914028198\\
2114	0.000377060623004427\\
2116	0.000386486614595745\\
2118	0.000395004524611274\\
2120	0.000402537434529862\\
2122	0.00040902148471323\\
2124	0.000414404748973839\\
2126	0.000418646326807682\\
2128	0.000421715614674309\\
2130	0.000423591724065999\\
2132	0.000424263020563585\\
2134	0.000423726764112128\\
2136	0.000421988836218132\\
2138	0.000419063544703968\\
2140	0.000414973501183808\\
2142	0.000409749570698393\\
2144	0.000403430897139487\\
2146	0.000396065012356139\\
2148	0.000387708041296963\\
2150	0.000378425020255408\\
2152	0.000368290350187101\\
2154	0.000357388411838076\\
2156	0.000345814373292105\\
2158	0.000333675221932962\\
2160	0.000321091048734466\\
2162	0.000308196597912456\\
2164	0.00029514306034021\\
2166	0.0002821000205977\\
2168	0.000269257344817404\\
2170	0.000256826595080777\\
2172	0.000245041257048419\\
2174	0.000234154683559032\\
2176	0.000224434283406404\\
2178	0.000216150365737095\\
2180	0.000209558601417815\\
2182	0.000204876707610805\\
2184	0.000202258670014863\\
2186	0.000201772544322157\\
2188	0.000203388678018957\\
2190	0.000206982632468302\\
2192	0.000212352000108848\\
2194	0.000219241657471306\\
2196	0.000227370376149834\\
2198	0.000236453299613553\\
2200	0.000246217791094899\\
2202	0.000256412717987697\\
2204	0.000266812590919852\\
2206	0.00027721828192923\\
2208	0.000287455786624153\\
2210	0.000297374065029408\\
2212	0.000306842602659465\\
2214	0.000315749044847367\\
2216	0.000323997071276566\\
2218	0.000331504568778115\\
2220	0.000338202102502298\\
2222	0.000344031658393332\\
2224	0.000348945620024479\\
2226	0.000352905942022392\\
2228	0.000355883485758078\\
2230	0.000357857488111085\\
2232	0.000358815139602927\\
2234	0.000358751253443657\\
2236	0.000357668011827645\\
2238	0.000355574780135755\\
2240	0.000352487983636814\\
2242	0.000348431044956139\\
2244	0.000343434384134153\\
2246	0.000337535486672876\\
2248	0.000330779048674017\\
2250	0.000323217212091903\\
2252	0.000314909907238549\\
2254	0.000305925323814118\\
2256	0.000296340535407513\\
2258	0.000286242304568958\\
2260	0.00027572809417167\\
2262	0.000264907302164035\\
2264	0.000253902714627252\\
2266	0.000242852126032715\\
2268	0.000231909990415763\\
2270	0.000221248822869919\\
2272	0.000211059847874931\\
2274	0.000201552086843977\\
2276	0.000192948741195585\\
2278	0.000185479514898875\\
2280	0.000179367736044186\\
2282	0.00017481216877001\\
2284	0.000171965427500913\\
2286	0.000170913375716685\\
2288	0.000171661357448945\\
2290	0.000174132005471069\\
2292	0.000178175605531893\\
2294	0.000183589596221037\\
2296	0.000190141346876565\\
2298	0.000197588841733571\\
2300	0.000205696218036471\\
2302	0.000214243537125271\\
2304	0.000223031696604104\\
2306	0.000231883927460652\\
2308	0.000240645226639233\\
2310	0.000249180735063559\\
2312	0.00025737371547313\\
2314	0.000265123506405229\\
2316	0.000272343641821736\\
2318	0.000278960212827858\\
2320	0.0002849104855706\\
2322	0.000290141758567333\\
2324	0.000294610430060595\\
2326	0.000298281243116079\\
2328	0.000301126678117164\\
2330	0.000303126466306207\\
2332	0.000304267202643484\\
2334	0.000304542040803284\\
2336	0.000303950457332714\\
2338	0.000302498075798319\\
2340	0.00030019654518804\\
2342	0.000297063470017684\\
2344	0.000293122392631959\\
2346	0.000288402831204123\\
2348	0.000282940380038091\\
2350	0.000276776882037051\\
2352	0.000269960686649365\\
2354	0.000262547010144155\\
2356	0.000254598418406954\\
2358	0.000246185454892788\\
2360	0.000237387436560308\\
2362	0.000228293435989759\\
2364	0.000219003453992672\\
2366	0.000209629756464204\\
2368	0.000200298290585169\\
2370	0.000191149992984281\\
2372	0.000182341638450916\\
2374	0.000174045642372029\\
2376	0.000166447944598211\\
2378	0.000159742860965872\\
2380	0.000154123803623703\\
2382	0.000149769364013493\\
2384	0.000146825679708029\\
2386	0.000145388074446616\\
2388	0.000145486688925226\\
2390	0.000147080769896775\\
2392	0.00015006378512264\\
2394	0.000154277712260815\\
2396	0.000159531982788792\\
2398	0.000165622113073943\\
2400	0.000172344637732744\\
2402	0.000179507136322041\\
2404	0.000186933763232453\\
2406	0.000194467424039978\\
2408	0.000201969812800127\\
2410	0.0002093202810667\\
2412	0.000216414197798083\\
2414	0.000223161195689119\\
2416	0.000229483513860224\\
2418	0.000235314530525125\\
2420	0.000240597512904203\\
2422	0.000245284577364209\\
2424	0.000249335837460831\\
2426	0.00025271871272768\\
2428	0.0002554073715695\\
2430	0.00025738228456401\\
2432	0.000258629868299154\\
2434	0.000259142203799344\\
2436	0.000258916817282907\\
2438	0.000257956514343827\\
2440	0.000256269261679339\\
2442	0.000253868113257304\\
2444	0.000250771180435458\\
2446	0.000247001648108779\\
2448	0.00024258784156248\\
2450	0.000237563351433071\\
2452	0.00023196722706191\\
2454	0.000225844251534222\\
2456	0.000219245314651385\\
2458	0.000212227902544627\\
2460	0.000204856723680833\\
2462	0.000197204488887702\\
2464	0.000189352854607463\\
2466	0.000181393518579451\\
2468	0.000173429417142219\\
2470	0.000165575901159204\\
2472	0.000157961648202957\\
2474	0.00015072888970266\\
2476	0.000144032298619034\\
2478	0.000138035648863923\\
2480	0.000132905263732491\\
2482	0.00012879956520594\\
2484	0.00012585498735259\\
2486	0.000124170142496332\\
2488	0.00012379184279579\\
2490	0.00012470720946787\\
2492	0.000126844697229953\\
2494	0.000130083807162813\\
2496	0.000134270311627695\\
2498	0.000139232648007945\\
2500	0.000144795985834015\\
2502	0.000150792288714494\\
2504	0.000157066310467807\\
2506	0.000163478354701174\\
2508	0.000169904855813658\\
2510	0.000176237697895315\\
2512	0.000182382926810189\\
2514	0.000188259265778819\\
2516	0.000193796662627014\\
2518	0.000198934978331367\\
2520	0.000203622856599671\\
2522	0.000207816776699578\\
2524	0.000211480273908039\\
2526	0.000214583305254722\\
2528	0.000217101737389381\\
2530	0.000219016935365461\\
2532	0.000220315434218235\\
2534	0.000220988678575176\\
2536	0.000221032818767696\\
2538	0.000220448554873124\\
2540	0.000219241022790043\\
2542	0.000217419718883476\\
2544	0.000214998462004716\\
2546	0.000211995393887473\\
2548	0.000208433021119095\\
2550	0.000204338304171388\\
2552	0.000199742801386283\\
2554	0.000194682878354274\\
2556	0.00018919999569454\\
2558	0.00018334109056625\\
2560	0.000177159068697081\\
2562	0.000170713423110457\\
2564	0.000164070990885698\\
2566	0.000157306846423923\\
2568	0.000150505302674098\\
2570	0.000143760941368652\\
2572	0.000137179507298503\\
2574	0.00013087836769718\\
2576	0.00012498605280298\\
2578	0.000119640184494928\\
2580	0.000114982956506414\\
2582	0.000111153433420658\\
2584	0.000108276527283116\\
2586	0.000106449718183509\\
2588	0.000105730119060146\\
2590	0.00010612548129363\\
2592	0.000107592198650664\\
2594	0.000110041135937628\\
2596	0.000113349354548537\\
2598	0.000117374164371678\\
2600	0.000121966101906365\\
2602	0.000126978819576529\\
2604	0.000132275399559982\\
2606	0.000137731602390635\\
2608	0.000143236933492658\\
2610	0.00014869437442988\\
2612	0.000154019420947482\\
2614	0.00015913884805306\\
2616	0.000163989446183232\\
2618	0.000168516852927491\\
2620	0.000172674531865299\\
2622	0.000176422909532385\\
2624	0.000179728661269096\\
2626	0.000182564128200288\\
2628	0.000184906845457967\\
2630	0.000186739162780266\\
2632	0.000188047941022825\\
2634	0.000188824310954344\\
2636	0.000189063483528732\\
2638	0.000188764603443105\\
2640	0.000187930640158722\\
2642	0.000186568312708714\\
2644	0.000184688046597782\\
2646	0.000182303962990304\\
2648	0.000179433902254861\\
2650	0.000176099485855758\\
2652	0.000172326222605167\\
2654	0.000168143667430069\\
2656	0.00016358564302008\\
2658	0.000158690536828961\\
2660	0.000153501687505883\\
2662	0.00014806787511049\\
2664	0.0001424439269143\\
2666	0.000136691442525203\\
2668	0.000130879624054853\\
2670	0.000125086162161665\\
2672	0.000119398067388499\\
2674	0.000113912237197127\\
2676	0.000108735405533684\\
2678	0.000103982944646023\\
2680	9.97758322411666e-05\\
2682	9.62350871328214e-05\\
2684	9.34733106652455e-05\\
2686	9.15838200018372e-05\\
2688	9.06291335739106e-05\\
2690	9.06316952570798e-05\\
2692	9.15698054553108e-05\\
2694	9.33802771826464e-05\\
2696	9.59669700075797e-05\\
2698	9.92124761066826e-05\\
2700	0.000102989830695068\\
2702	0.000107172036407838\\
2704	0.000111638549332077\\
2706	0.000116278922954491\\
2708	0.000120994303401227\\
2710	0.000125697537852712\\
2712	0.000130312515060641\\
2714	0.000134773162816118\\
2716	0.000139022359715791\\
2718	0.000143010899313429\\
2720	0.00014669656940089\\
2722	0.000150043365862167\\
2724	0.000153020837961312\\
2726	0.000155603551685192\\
2728	0.000157770654367912\\
2730	0.000159505523951133\\
2732	0.000160795487986423\\
2734	0.000161631599837732\\
2736	0.00016200846198951\\
2738	0.000161924088674684\\
2740	0.000161379802141277\\
2742	0.00016038015877644\\
2744	0.000158932903048543\\
2746	0.000157048948867992\\
2748	0.000154742389571531\\
2750	0.000152030539361341\\
2752	0.000148934010730298\\
2754	0.000145476834207106\\
2756	0.00014168662864175\\
2758	0.000137594832119953\\
2760	0.000133237005184385\\
2762	0.000128653218802969\\
2764	0.000123888538408172\\
2766	0.000118993610460051\\
2768	0.00011402534614911\\
2770	0.000109047672947544\\
2772	0.000104132281260597\\
2774	9.93592210575281e-05\\
2776	9.48170939286221e-05\\
2778	9.06024414669216e-05\\
2780	8.68177813202631e-05\\
2782	8.35676715608529e-05\\
2784	8.09523436204643e-05\\
2786	7.90590059344452e-05\\
2788	7.79519158957323e-05\\
2790	7.766341285094e-05\\
2792	7.81885799938307e-05\\
2794	7.94854241628914e-05\\
2796	8.14805931493751e-05\\
2798	8.40787495057541e-05\\
2800	8.71728834524424e-05\\
2802	9.06532994623996e-05\\
2804	9.44141331113188e-05\\
2806	9.83572965472817e-05\\
2808	0.000102394345808282\\
2810	0.00010644693251711\\
2812	0.000110446425319675\\
2814	0.000114333124677527\\
2816	0.000118055338794483\\
2818	0.000121568471050357\\
2820	0.000124834192244124\\
2822	0.000127819725165422\\
2824	0.000130497244239051\\
2826	0.00013284338105873\\
2828	0.000134838822017743\\
2830	0.000136467983505736\\
2832	0.000137718751271797\\
2834	0.000138582272454053\\
2836	0.00013905279087626\\
2838	0.000139127518246381\\
2840	0.000138806535762455\\
2842	0.000138092722320667\\
2844	0.000136991707058563\\
2846	0.000135511845399526\\
2848	0.000133664219146844\\
2850	0.000131462662560818\\
2852	0.000128923817786105\\
2854	0.000126067224514896\\
2856	0.000122915450370826\\
2858	0.000119494270130482\\
2860	0.00011583290339009\\
2862	0.000111964321273019\\
2864	0.000107925632537097\\
2866	0.000103758556659709\\
2868	9.9509983859177e-05\\
2870	9.52326058065051e-05\\
2872	9.09855703103975e-05\\
2874	8.68350608956287e-05\\
2876	8.2854620014563e-05\\
2878	7.91249198601025e-05\\
2880	7.57325522661363e-05\\
2882	7.27673120098028e-05\\
2884	7.03174961150051e-05\\
2886	6.84630873399529e-05\\
2888	6.72674254183437e-05\\
2890	6.67689382667951e-05\\
2892	6.69751850932329e-05\\
2894	6.78612103070189e-05\\
2896	6.93728625459359e-05\\
2898	7.1433980674288e-05\\
2900	7.39552314645318e-05\\
2902	7.6842409326952e-05\\
2904	8.0002848622063e-05\\
2906	8.3349576608303e-05\\
2908	8.68034955697104e-05\\
2910	9.02941443217712e-05\\
2912	9.37595802508612e-05\\
2914	9.7145797906512e-05\\
2916	0.000100405959152864\\
2918	0.000103499596066422\\
2920	0.000106391869766406\\
2922	0.000109052920443175\\
2924	0.000111457317008694\\
2926	0.000113583601239846\\
2928	0.000115413915489046\\
2930	0.000116933701455598\\
2932	0.000118131458048221\\
2934	0.000118998547836891\\
2936	0.000119529043372122\\
2938	0.00011971960643265\\
2940	0.000119569394924713\\
2942	0.000119079993662412\\
2944	0.00011825536662417\\
2946	0.000117101829538948\\
2948	0.00011562804285642\\
2950	0.000113845026340233\\
2952	0.000111766197739989\\
2954	0.000109407439275673\\
2956	0.000106787197023826\\
2958	0.000103926619701356\\
2960	0.000100849744695699\\
2962	9.75837402497065e-05\\
2964	9.41592129838996e-05\\
2966	9.06105885042379e-05\\
2968	8.69765680738456e-05\\
2970	8.33006534889549e-05\\
2972	7.96317111318398e-05\\
2974	7.60245086516857e-05\\
2976	7.25400967932757e-05\\
2978	6.92458197045055e-05\\
2980	6.62146252717886e-05\\
2982	6.35232442525678e-05\\
2984	6.12487895603139e-05\\
2986	5.94635182155493e-05\\
2988	5.82280121530637e-05\\
2990	5.7583832127627e-05\\
2992	5.75474411350929e-05\\
2994	5.81073131458436e-05\\
2996	5.92252908284735e-05\\
2998	6.08417684164501e-05\\
3000	6.28830297664851e-05\\
3002	6.52687402905557e-05\\
3004	6.79181280235788e-05\\
3006	7.07542503031557e-05\\
3008	7.37064322811029e-05\\
3010	7.67113044637007e-05\\
3012	7.97129256529259e-05\\
3014	8.26623929019456e-05\\
3016	8.55172171406898e-05\\
3018	8.82406348059837e-05\\
3020	9.08009478134844e-05\\
3022	9.31709345462746e-05\\
3024	9.53273457824417e-05\\
3026	9.72504843660577e-05\\
3028	9.89238604669424e-05\\
3030	0.000100333911875204\\
3032	0.000101469778732238\\
3034	0.000102323123157194\\
3036	0.00010288798570407\\
3038	0.000103160672136553\\
3040	0.000103139665482049\\
3042	0.000102825559672573\\
3044	0.000102221012295483\\
3046	0.000101330715090599\\
3048	0.000100161381878356\\
3050	9.87217546250505e-05\\
3052	9.70226293856724e-05\\
3054	9.50769049472287e-05\\
3056	9.28996581405502e-05\\
3058	9.05082509927923e-05\\
3060	8.7922476092464e-05\\
3062	8.5164747581149e-05\\
3064	8.22603457328324e-05\\
3066	7.92377224981897e-05\\
3068	7.61288725207878e-05\\
3070	7.29697670029641e-05\\
3072	6.980083324845e-05\\
3074	6.66674360680456e-05\\
3076	6.36202725678829e-05\\
3078	6.07155237340366e-05\\
3080	5.80145151258701e-05\\
3082	5.55825422451991e-05\\
3084	5.34864642706209e-05\\
3086	5.17907567286606e-05\\
3088	5.05520508547301e-05\\
3090	4.98128066650332e-05\\
3092	4.95954755939972e-05\\
3094	4.98988592530497e-05\\
3096	5.0697937788031e-05\\
3098	5.19472808226645e-05\\
3100	5.35869133577888e-05\\
3102	5.55489108072227e-05\\
3104	5.77632338787999e-05\\
3106	6.016201662501e-05\\
3108	6.26822015763776e-05\\
3110	6.52668186604406e-05\\
3112	6.78653294300247e-05\\
3114	7.04334166320598e-05\\
3116	7.29324974558957e-05\\
3118	7.53291380488411e-05\\
3120	7.75944699615164e-05\\
3122	7.97036582474124e-05\\
3124	8.16354404670489e-05\\
3126	8.33717392278894e-05\\
3128	8.48973428026718e-05\\
3130	8.61996451599258e-05\\
3132	8.72684361332116e-05\\
3134	8.80957331130753e-05\\
3136	8.86756468352339e-05\\
3138	8.90042751743427e-05\\
3140	8.90796201562677e-05\\
3142	8.89015246041244e-05\\
3144	8.84716259207675e-05\\
3146	8.77933254989466e-05\\
3148	8.68717731709597e-05\\
3150	8.5713866996229e-05\\
3152	8.43282695701722e-05\\
3154	8.27254429562825e-05\\
3156	8.09177053115487e-05\\
3158	7.89193133012582e-05\\
3160	7.67465754481418e-05\\
3162	7.44180025327822e-05\\
3164	7.19545018379847e-05\\
3166	6.93796219595289e-05\\
3168	6.67198532898056e-05\\
3170	6.40049846897666e-05\\
3172	6.12685069800142e-05\\
3174	5.85480351457639e-05\\
3176	5.58856887412981e-05\\
3178	5.33283187329188e-05\\
3180	5.09273966961594e-05\\
3182	4.87382971956367e-05\\
3184	4.68186380622263e-05\\
3186	4.52253640738316e-05\\
3188	4.40104641902984e-05\\
3190	4.32156669959735e-05\\
3192	4.28670788456948e-05\\
3194	4.29711947295174e-05\\
3196	4.35136034875431e-05\\
3198	4.44608887811506e-05\\
3200	4.576509792034e-05\\
3202	4.73693853785059e-05\\
3204	4.92134016464088e-05\\
3206	5.1237513288259e-05\\
3208	5.33855737744989e-05\\
3210	5.56064078455806e-05\\
3212	5.78543570295747e-05\\
3214	6.00892373972616e-05\\
3216	6.22759832245514e-05\\
3218	6.43841592531851e-05\\
3220	6.63874495885265e-05\\
3222	6.82631796109303e-05\\
3224	6.99918953062705e-05\\
3226	7.15570063811766e-05\\
3228	7.29444903385415e-05\\
3230	7.41426506856841e-05\\
3232	7.51419212845943e-05\\
3234	7.59347091243333e-05\\
3236	7.65152687079803e-05\\
3238	7.68796023797549e-05\\
3240	7.70253820639858e-05\\
3242	7.69518889609847e-05\\
3244	7.66599687195575e-05\\
3246	7.6152000486261e-05\\
3248	7.54318790470244e-05\\
3250	7.4505010049426e-05\\
3252	7.33783190566083e-05\\
3254	7.20602759649675e-05\\
3256	7.05609371393258e-05\\
3258	6.88920084895913e-05\\
3260	6.70669336211542e-05\\
3262	6.51010120712033e-05\\
3264	6.30115533515071e-05\\
3266	6.08180727511505e-05\\
3268	5.85425340416577e-05\\
3270	5.62096413595284e-05\\
3272	5.38471759209013e-05\\
3274	5.14863601747063e-05\\
3276	4.91622087160971e-05\\
3278	4.69137872064356e-05\\
3280	4.47842443136269e-05\\
3282	4.28204101612035e-05\\
3284	4.1071686691772e-05\\
3286	3.9587937569273e-05\\
3288	3.84161956732972e-05\\
3290	3.75963213652143e-05\\
3292	3.71562510586818e-05\\
3294	3.71079690720061e-05\\
3296	3.74454539740971e-05\\
3298	3.8145345761953e-05\\
3300	3.91701334210904e-05\\
3302	4.04728278500527e-05\\
3304	4.20018231810981e-05\\
3306	4.37049645175291e-05\\
3308	4.55323929270136e-05\\
3310	4.74381978233994e-05\\
3312	4.93811430036685e-05\\
3314	5.132478115108e-05\\
3316	5.32372211110174e-05\\
3318	5.50907333019769e-05\\
3320	5.68613075784779e-05\\
3322	5.85282261229001e-05\\
3324	6.00736807383618e-05\\
3326	6.14824445591759e-05\\
3328	6.27415979330233e-05\\
3330	6.38403034452884e-05\\
3332	6.47696233449018e-05\\
3334	6.55223725216788e-05\\
3336	6.60930008292516e-05\\
3338	6.64774994878459e-05\\
3340	6.6673327301586e-05\\
3342	6.66793533795338e-05\\
3344	6.64958139236754e-05\\
3346	6.61242814378541e-05\\
3348	6.5567645433513e-05\\
3350	6.48301043876721e-05\\
3352	6.39171693692845e-05\\
3354	6.28356804182955e-05\\
3356	6.15938374593677e-05\\
3358	6.02012482721675e-05\\
3360	5.86689968169718e-05\\
3362	5.70097359986549e-05\\
3364	5.52378096384242e-05\\
3366	5.33694088167093e-05\\
3368	5.1422767447165e-05\\
3370	4.94184002290664e-05\\
3372	4.73793817681853e-05\\
3374	4.53316566689793e-05\\
3376	4.33043538289309e-05\\
3378	4.13300501975118e-05\\
3380	3.94448862793849e-05\\
3382	3.76883774751317e-05\\
3384	3.61027020805284e-05\\
3386	3.47312092243964e-05\\
3388	3.36159371734752e-05\\
3390	3.27941372546539e-05\\
3392	3.22941886967163e-05\\
3394	3.21317532493135e-05\\
3396	3.23072740271669e-05\\
3398	3.28056834623941e-05\\
3400	3.35984570219511e-05\\
3402	3.46473312553053e-05\\
3404	3.5908577182974e-05\\
3406	3.73368387742039e-05\\
3408	3.88879908572718e-05\\
3410	4.0520920592396e-05\\
3412	4.21984121805335e-05\\
3414	4.38874063646905e-05\\
3416	4.5558884705019e-05\\
3418	4.71875639425002e-05\\
3420	4.87515197738505e-05\\
3422	5.02318082854425e-05\\
3424	5.16121191785398e-05\\
3426	5.28784743654463e-05\\
3428	5.40189742249191e-05\\
3430	5.50235882533455e-05\\
3432	5.58839845932612e-05\\
3434	5.65933924375012e-05\\
3436	5.71464916896013e-05\\
3438	5.75393250161734e-05\\
3440	5.77692282876482e-05\\
3442	5.78347762524691e-05\\
3444	5.77357410721108e-05\\
3446	5.7473062055193e-05\\
3448	5.70488255730807e-05\\
3450	5.64662547393933e-05\\
3452	5.57297090118488e-05\\
3454	5.48446944496041e-05\\
3456	5.38178859536815e-05\\
3458	5.26571634466556e-05\\
3460	5.13716646111751e-05\\
3462	4.99718574929826e-05\\
3464	4.84696369129731e-05\\
3466	4.68784490970632e-05\\
3468	4.52134489380947e-05\\
3470	4.34916933520344e-05\\
3472	4.1732371391085e-05\\
3474	3.9957065659644e-05\\
3476	3.81900279030877e-05\\
3478	3.64584313038023e-05\\
3480	3.47925296376047e-05\\
3482	3.32256072846437e-05\\
3484	3.17935488187205e-05\\
3486	3.05338117432341e-05\\
3488	2.9483593304505e-05\\
3490	2.86771047257787e-05\\
3492	2.81421504051989e-05\\
3494	2.78966104869873e-05\\
3496	2.79457451559934e-05\\
3498	2.82812024562648e-05\\
3500	2.88821066622381e-05\\
3502	2.97178692002742e-05\\
3504	3.07518367771293e-05\\
3506	3.19448335007171e-05\\
3508	3.32579720053917e-05\\
3510	3.46545238125752e-05\\
3512	3.61009395813728e-05\\
3514	3.75672412789652e-05\\
3516	3.90270168207617e-05\\
3518	4.04571994456608e-05\\
3520	4.18377546906808e-05\\
3522	4.31513482599321e-05\\
3524	4.43830334375635e-05\\
3526	4.55199750954438e-05\\
3528	4.65512150786308e-05\\
3530	4.74674774431848e-05\\
3532	4.82610092311029e-05\\
3534	4.89254516100896e-05\\
3536	4.94557363327882e-05\\
3538	4.98480030430991e-05\\
3540	5.00995336893265e-05\\
3542	5.02087010486571e-05\\
3544	5.01749290720069e-05\\
3546	4.99986633936866e-05\\
3548	4.96813509312215e-05\\
3550	4.92254280307339e-05\\
3552	4.86343171200533e-05\\
3554	4.7912432328412e-05\\
3556	4.70651950393961e-05\\
3558	4.60990608799599e-05\\
3560	4.50215602124595e-05\\
3562	4.38413547907188e-05\\
3564	4.25683138206224e-05\\
3566	4.121361314317e-05\\
3568	3.97898614423346e-05\\
3570	3.83112569213166e-05\\
3572	3.67937761457735e-05\\
3574	3.52553926565477e-05\\
3576	3.37163148070452e-05\\
3578	3.21992176454543e-05\\
3580	3.07294195687552e-05\\
3582	2.93349185885982e-05\\
3584	2.80461567660697e-05\\
3586	2.68953359190958e-05\\
3588	2.59150921660735e-05\\
3590	2.51364010157796e-05\\
3592	2.45857801226497e-05\\
3594	2.42821814590983e-05\\
3596	2.42342951073998e-05\\
3598	2.44390896386375e-05\\
3600	2.48821136420152e-05\\
3602	2.55394747064111e-05\\
3604	2.63808488822231e-05\\
3606	2.737267154644e-05\\
3608	2.84808451124175e-05\\
3610	2.96726572619943e-05\\
3612	3.09179122384589e-05\\
3614	3.21894425513316e-05\\
3616	3.34632071330488e-05\\
3618	3.4718151906219e-05\\
3620	3.59359575005988e-05\\
3622	3.71007517223281e-05\\
3624	3.81988296547314e-05\\
3626	3.9218401809424e-05\\
3628	4.01493775628845e-05\\
3630	4.09831840738023e-05\\
3632	4.17126175502385e-05\\
3634	4.23317225114755e-05\\
3636	4.2835694560763e-05\\
3638	4.32208025830788e-05\\
3640	4.34843268860287e-05\\
3642	4.36245104548934e-05\\
3644	4.36405211199568e-05\\
3646	4.35324230078316e-05\\
3648	4.33011561690642e-05\\
3650	4.29485237494205e-05\\
3652	4.24771865176885e-05\\
3654	4.18906649951364e-05\\
3656	4.11933498694255e-05\\
3658	4.03905218307536e-05\\
3660	3.94883824509647e-05\\
3662	3.84940982356966e-05\\
3664	3.74158604941276e-05\\
3666	3.62629641310288e-05\\
3668	3.50459087455018e-05\\
3670	3.37765252688026e-05\\
3672	3.24681303412316e-05\\
3674	3.11357079319652e-05\\
3676	2.97961120892094e-05\\
3678	2.84682742745998e-05\\
3680	2.71733810132945e-05\\
3682	2.59349601490095e-05\\
3684	2.4778776423502e-05\\
3686	2.37323953416373e-05\\
3688	2.28242473430476e-05\\
3690	2.20820495755714e-05\\
3692	2.15305681637639e-05\\
3694	2.11889520054858e-05\\
3696	2.10681748198509e-05\\
3698	2.11693069877681e-05\\
3700	2.14832081342343e-05\\
3702	2.19917706674909e-05\\
3704	2.26703006311158e-05\\
3706	2.34903166137692e-05\\
3708	2.44221022025122e-05\\
3710	2.54366309663021e-05\\
3712	2.65067829718566e-05\\
3714	2.76079619096351e-05\\
3716	2.87182895199846e-05\\
3718	2.98185435275208e-05\\
3720	3.08919638123685e-05\\
3722	3.19240078636983e-05\\
3724	3.29021022779562e-05\\
3726	3.38154139618932e-05\\
3728	3.46546506889146e-05\\
3730	3.54118929032912e-05\\
3732	3.60804548172275e-05\\
3734	3.66547712499237e-05\\
3736	3.7130306278736e-05\\
3738	3.75034799955362e-05\\
3740	3.77716101434174e-05\\
3742	3.7932865971799e-05\\
3744	3.79862322055761e-05\\
3746	3.79314815401066e-05\\
3748	3.77691545432527e-05\\
3750	3.75005462707885e-05\\
3752	3.71276992970368e-05\\
3754	3.66534032412248e-05\\
3756	3.60812012479286e-05\\
3758	3.54154042689074e-05\\
3760	3.46611144056008e-05\\
3762	3.38242590072149e-05\\
3764	3.29116376702078e-05\\
3766	3.19309847118786e-05\\
3768	3.08910500077415e-05\\
3770	2.98017011200802e-05\\
3772	2.86740490795532e-05\\
3774	2.75205984536551e-05\\
3776	2.63554185116214e-05\\
3778	2.51943249327743e-05\\
3780	2.40550486048378e-05\\
3782	2.29573473694495e-05\\
3784	2.19229868012287e-05\\
3786	2.09754798683786e-05\\
3788	2.01394443716154e-05\\
3790	1.94394381253639e-05\\
3792	1.88982055998794e-05\\
3794	1.85344491245033e-05\\
3796	1.8360499234714e-05\\
3798	1.83804793130418e-05\\
3800	1.85895572205975e-05\\
3802	1.89745640904978e-05\\
3804	1.95157782460753e-05\\
3806	2.0189307069629e-05\\
3808	2.09694389268915e-05\\
3810	2.18305346132272e-05\\
3812	2.27483021554339e-05\\
3814	2.37005041557872e-05\\
3816	2.46672406824872e-05\\
3818	2.56309606119287e-05\\
3820	2.65763240546728e-05\\
3822	2.74899993452148e-05\\
3824	2.83604448212432e-05\\
3826	2.91777021432707e-05\\
3828	2.99332131661159e-05\\
3830	3.06196639414146e-05\\
3832	3.12308550619788e-05\\
3834	3.17615955955861e-05\\
3836	3.22076172245374e-05\\
3838	3.25655052573272e-05\\
3840	3.28326435420549e-05\\
3842	3.30071707878473e-05\\
3844	3.30879462919954e-05\\
3846	3.30745235350014e-05\\
3848	3.29671305290495e-05\\
3850	3.27666561879193e-05\\
3852	3.24746423383869e-05\\
3854	3.20932813279783e-05\\
3856	3.16254195106594e-05\\
3858	3.10745672272154e-05\\
3860	3.04449162472384e-05\\
3862	2.97413660140452e-05\\
3864	2.89695604227895e-05\\
3866	2.81359372485181e-05\\
3868	2.7247792664045e-05\\
3870	2.63133634306482e-05\\
3872	2.53419290843817e-05\\
3874	2.43439353686574e-05\\
3876	2.33311376032042e-05\\
3878	2.2316757537266e-05\\
3880	2.1315637938922e-05\\
3882	2.0344363766775e-05\\
3884	1.94212956344891e-05\\
3886	1.85664310513625e-05\\
3888	1.7800978375437e-05\\
3890	1.71465157744177e-05\\
3892	1.66236448200003e-05\\
3894	1.62501705497685e-05\\
3896	1.60390497262601e-05\\
3898	1.59965716275956e-05\\
3900	1.61213195261209e-05\\
3902	1.64042821655499e-05\\
3904	1.68300909120845e-05\\
3906	1.73789757265725e-05\\
3908	1.80288795441118e-05\\
3910	1.87572778461752e-05\\
3912	1.9542484063683e-05\\
3914	2.03644308143447e-05\\
3916	2.12050327543173e-05\\
3918	2.20482671152733e-05\\
3920	2.28800901923104e-05\\
3922	2.36882745388054e-05\\
3924	2.44622200537027e-05\\
3926	2.51927686162977e-05\\
3928	2.58720365808002e-05\\
3930	2.64932703797676e-05\\
3932	2.70507256056491e-05\\
3934	2.75395676120939e-05\\
3936	2.79557907925758e-05\\
3938	2.82961535719958e-05\\
3940	2.85581263929161e-05\\
3942	2.87398503694847e-05\\
3944	2.88401047138435e-05\\
3946	2.88582814543421e-05\\
3948	2.87943663472248e-05\\
3950	2.8648925228054e-05\\
3952	2.84230953669429e-05\\
3954	2.81185816840932e-05\\
3956	2.77376579712038e-05\\
3958	2.72831735512447e-05\\
3960	2.67585661104431e-05\\
3962	2.61678817542863e-05\\
3964	2.55158036753966e-05\\
3966	2.48076911639783e-05\\
3968	2.40496310009387e-05\\
3970	2.32485034724155e-05\\
3972	2.24120651722453e-05\\
3974	2.15490501323435e-05\\
3976	2.06692891370941e-05\\
3978	1.97838435308217e-05\\
3980	1.89051431933693e-05\\
3982	1.80471070174363e-05\\
3984	1.72252065300791e-05\\
3986	1.6456408821326e-05\\
3988	1.57589071744059e-05\\
3990	1.51515285582267e-05\\
3992	1.46527203631918e-05\\
3994	1.42790963362958e-05\\
3996	1.40436808176525e-05\\
3998	1.39541933422002e-05\\
4000	1.40118486332345e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996302380610024\\
6	0.988984575798201\\
10	0.949469854687524\\
14	0.635218253168844\\
18	0.457141844940333\\
22	0.455896896871323\\
26	0.44868512517206\\
30	0.387523023211079\\
34	0.471436376458823\\
38	0.558168788135203\\
42	0.406649373020073\\
46	0.335199734459225\\
50	0.443254577908609\\
54	0.553913072124318\\
58	0.388684057966925\\
62	0.311210631184624\\
66	0.430475328720035\\
70	0.471637277758195\\
74	0.376701142548631\\
78	0.300156065220847\\
82	0.394923027392996\\
86	0.447056759970289\\
90	0.352596432045998\\
94	0.305190131116379\\
98	0.290486250333804\\
102	0.305231922180641\\
106	0.304146760721156\\
110	0.295982316711853\\
114	0.308546801633681\\
118	0.280154978821344\\
122	0.295677904887783\\
126	0.288456644125268\\
130	0.296923424196009\\
134	0.299586257324044\\
138	0.272660744824641\\
142	0.294701222848397\\
146	0.295004027119701\\
150	0.281299406130316\\
154	0.290815144274139\\
158	0.291750482358113\\
162	0.270051333146345\\
166	0.280927685052057\\
170	0.258127260860029\\
174	0.259790187338306\\
178	0.260097092063827\\
182	0.260083874716544\\
186	0.258190219406742\\
190	0.256264030275143\\
194	0.256393346189175\\
198	0.299188739427561\\
202	0.295321411336411\\
206	0.305462515199014\\
210	0.301111719497999\\
214	0.297017781516019\\
218	0.297606784517652\\
222	0.283376997743699\\
226	0.289139337122845\\
230	0.291959163547986\\
234	0.289692181983208\\
238	0.299795382605683\\
242	0.284759200441223\\
246	0.284059359396074\\
250	0.279043811047942\\
254	0.261697227181138\\
258	0.277375012801935\\
262	0.276594130469854\\
266	0.277584604668116\\
270	0.278764411584962\\
274	0.271748761473807\\
278	0.255694432147331\\
282	0.266128454304227\\
286	0.265645188296388\\
290	0.264660014828337\\
294	0.261771386714827\\
298	0.259481959515629\\
302	0.255275163710192\\
306	0.233967208375862\\
310	0.244550199249391\\
314	0.236076749965907\\
318	0.251090793842272\\
322	0.218575784135842\\
326	0.235848203331712\\
330	0.243413708936849\\
334	0.231383745178424\\
338	0.225392526807474\\
342	0.215719153843321\\
346	0.225282486546986\\
350	0.227545434353148\\
354	0.223808119083482\\
358	0.220332189145376\\
362	0.215259523848212\\
366	0.219961047618838\\
370	0.220906617373906\\
374	0.218859822028273\\
378	0.216521728351632\\
382	0.218044364491289\\
386	0.223168843793165\\
390	0.217579687105031\\
394	0.214352195760523\\
398	0.214099987017557\\
402	0.213567236154101\\
406	0.211039310346199\\
410	0.209880330620756\\
414	0.211643847467621\\
418	0.207900419193626\\
422	0.214592585378163\\
426	0.20374926956681\\
430	0.209555105084943\\
434	0.1850205839754\\
438	0.20193946316607\\
442	0.162316810161765\\
446	0.192508353368042\\
450	0.184304179832751\\
454	0.191746537851535\\
458	0.163568448042425\\
462	0.184247852637605\\
466	0.178645360603557\\
470	0.184316557424875\\
474	0.15790758325052\\
478	0.177377440164422\\
482	0.172343277245764\\
486	0.177785455628188\\
490	0.152100888387167\\
494	0.171317052822771\\
498	0.16659071216858\\
502	0.177492041478805\\
506	0.149827075803909\\
510	0.170688480202244\\
514	0.165535306606073\\
518	0.171127569074695\\
522	0.157033177798587\\
526	0.167383932808479\\
530	0.164696476345582\\
534	0.169879656310955\\
538	0.148714789583427\\
542	0.164604978177226\\
546	0.160640981840377\\
550	0.165055894323883\\
554	0.150228056267426\\
558	0.161105508369269\\
562	0.158314436268737\\
566	0.161347935733233\\
570	0.147360538931202\\
574	0.157566058407712\\
578	0.154929140371794\\
582	0.158093327257423\\
586	0.14961225681651\\
590	0.155661032624636\\
594	0.153971392011256\\
598	0.157858666461035\\
602	0.142685450193574\\
606	0.153695143221381\\
610	0.150801430013115\\
614	0.154887953915965\\
618	0.141085506624668\\
622	0.150986357683362\\
626	0.14831789370707\\
630	0.140516942183941\\
634	0.146544120139767\\
638	0.145841375582021\\
642	0.145409277000851\\
646	0.145475063175893\\
650	0.143539744275948\\
654	0.147346709206571\\
658	0.148806650357134\\
662	0.13764702344081\\
666	0.143902504770517\\
670	0.124435783152947\\
674	0.14172019945682\\
678	0.100897350141701\\
682	0.126941112681362\\
686	0.0689206773452626\\
690	0.119254960103876\\
694	0.0585006509643187\\
698	0.0607672146737861\\
702	0.0663008919233354\\
706	0.0600917724907678\\
710	0.0597521131144799\\
714	0.0603123840929381\\
718	0.0588454491173093\\
722	0.0583438854786197\\
726	0.057434531556162\\
730	0.0572671494662097\\
734	0.0566620266685267\\
738	0.0556687199298566\\
742	0.0551904398781074\\
746	0.0543735597651687\\
750	0.053092413066313\\
754	0.0494637611543976\\
758	0.0570342435681794\\
762	0.0588406455349713\\
766	0.0594639319423075\\
770	0.0594814781217786\\
774	0.0595618669367629\\
778	0.0595465978669736\\
782	0.0595447764901405\\
786	0.0595126418555685\\
790	0.0580095880262203\\
794	0.057187867039909\\
798	0.0563513013162153\\
802	0.0550665598177918\\
806	0.0532602459929814\\
810	0.0561647975271128\\
814	0.056630608843748\\
818	0.0572567001935433\\
822	0.0572425026504455\\
826	0.0571638118314163\\
830	0.0572172205326341\\
834	0.0571677932125408\\
838	0.0344630846757877\\
842	0.0512406695649799\\
846	0.0481278903970705\\
850	0.0513706988275829\\
854	0.0519832231358852\\
858	0.052652897856672\\
862	0.0272636100283239\\
866	0.0260619685342502\\
870	0.0254614836005862\\
874	0.0248760247182479\\
878	0.0245077939734049\\
882	0.0242321327506125\\
886	0.0239992627760182\\
890	0.0270614210245539\\
894	0.0256023335629019\\
898	0.0260924639971353\\
902	0.0274387992235413\\
906	0.023987752917317\\
910	0.0271031899520344\\
914	0.0187114796299484\\
918	0.0259268727907604\\
922	0.0171137734232112\\
926	0.0175186161988602\\
930	0.0152366203708307\\
934	0.0169470384493421\\
938	0.0164669606916711\\
942	0.0195375226426147\\
946	0.0150517018864379\\
950	0.0152368293995029\\
954	0.0150354524607752\\
958	0.0151871907236066\\
962	0.0148489250565389\\
966	0.0157405215970984\\
970	0.0145662699015036\\
974	0.00755300539711806\\
978	0.010779143571487\\
982	0.0103570570960472\\
986	0.0110388394522129\\
990	0.00970531847813785\\
994	0.0131462367855256\\
998	0.00787208072435225\\
1002	0.00979212267773409\\
1006	0.00282411006745057\\
1010	0.00248570839161932\\
1014	0.00245787894551884\\
1018	0.00243891785239754\\
1022	0.00242178004622269\\
1026	0.00241345790675244\\
1030	0.00239470019449045\\
1034	0.00236579218494324\\
1038	0.00232480735831748\\
1042	0.00225515496762155\\
1046	0.00209136049688444\\
1050	0.00386097611507148\\
1054	0.00327308621842765\\
1058	0.00510372993470271\\
1062	0.0037369999462532\\
1066	0.00232956945969095\\
1070	0.00288547048045446\\
1074	0.00287573515644057\\
1078	0.00294304439464933\\
1082	0.00289011520516268\\
1086	0.00291005749583294\\
1090	0.00300968225468298\\
1094	0.00345620884041525\\
1098	0.00365284146531728\\
1102	0.00365862557398537\\
1106	0.00206168784584626\\
1110	0.00237209421695162\\
1114	0.0019189459643337\\
1118	0.000468923511775547\\
1122	0.0012284190468416\\
1126	0.000960780676936598\\
1130	0.000284386584389054\\
1134	0.000837544222118848\\
1138	0.000650303288967003\\
1142	0.00157181694303331\\
1146	0.000768339109778977\\
1150	0.00026639347612537\\
1154	0.000343777900837815\\
1158	0.000304018663386512\\
1162	0.000375042031165373\\
1166	0.000236833310320343\\
1170	0.000522110753055518\\
1174	0.000444150984177316\\
1178	0.000476984580305041\\
1182	0.000398887336111969\\
1186	0.000810693467896763\\
1190	0.00044056941348299\\
1194	0.00014595836222023\\
1198	0.00036728568961484\\
1202	0.000333168570671936\\
1206	0.00037534774995108\\
1210	0.000312374553404609\\
1214	0.000529031873849935\\
1218	0.000262268468390826\\
1222	0.000232090595214494\\
1226	5.97714662842885e-05\\
1230	0.000308759275443698\\
1234	0.000175161797279293\\
1238	0.000187417590505462\\
1242	0.0001104038351415\\
1246	0.000338946459990396\\
1250	8.71531372492846e-05\\
1254	1.41651507702829e-05\\
1258	9.47534236658257e-06\\
1262	8.63734734301047e-06\\
1266	9.1300504559132e-06\\
1270	9.44769969008148e-06\\
1274	8.37063561221077e-06\\
1278	8.41439237922808e-06\\
1282	2.19514045435703e-05\\
1286	1.33350937737452e-05\\
1290	2.48292415369359e-05\\
1294	1.28334516186745e-05\\
1298	1.07296978817025e-05\\
1302	1.25328534937071e-05\\
1306	1.0651189515042e-05\\
1310	1.42375102544456e-05\\
1314	1.0701219076217e-05\\
1318	3.49018625369666e-05\\
1322	1.55466064214652e-05\\
1326	6.40639986827029e-06\\
1330	6.62028143749155e-06\\
1334	6.30172382345523e-06\\
1338	8.77735556662264e-06\\
1342	6.60423096892247e-06\\
1346	6.07559004554968e-06\\
1350	6.07137304312856e-06\\
1354	6.00124004900635e-06\\
1358	6.00228108549651e-06\\
1362	5.94147876359601e-06\\
1366	5.94411026541086e-06\\
1370	5.8806424722082e-06\\
1374	5.9053096388301e-06\\
1378	5.81983137057106e-06\\
1382	6.08212143689679e-06\\
1386	5.76431679471318e-06\\
1390	5.64127076187044e-06\\
1394	5.64407442805129e-06\\
1398	5.58800232101431e-06\\
1402	5.57547258240226e-06\\
1406	5.5259790277757e-06\\
1410	5.51573953708964e-06\\
1414	5.46020516134933e-06\\
1418	5.47730369097338e-06\\
1422	5.38985117340301e-06\\
1426	5.62191273495131e-06\\
1430	5.34021257578388e-06\\
1434	4.96212540669382e-06\\
1438	5.10930426553068e-06\\
1442	5.1215957441033e-06\\
1446	5.0707701021872e-06\\
1450	5.05950900689651e-06\\
1454	4.980876831421e-06\\
1458	5.19217440846855e-06\\
1462	4.82511110598619e-06\\
1466	4.38988906808974e-06\\
1470	4.54898397869481e-06\\
1474	4.46510083163228e-06\\
1478	4.57400497262842e-06\\
1482	4.17317517555405e-06\\
1486	2.86084948842056e-06\\
1490	3.24997831173757e-06\\
1494	3.02751636005955e-06\\
1498	4.52748994488902e-06\\
1502	2.70111599207363e-06\\
1506	2.62848003795787e-06\\
1510	3.46971992668574e-06\\
1514	3.88988141280192e-06\\
1518	4.03952300026152e-06\\
1522	4.13856829247575e-06\\
1526	4.14307378054695e-06\\
1530	3.87933307912554e-06\\
1534	3.28472142821494e-06\\
1538	2.96069022271813e-06\\
1542	2.4346354150518e-06\\
1546	1.69063106860564e-06\\
1550	1.10680389173204e-06\\
1554	1.8831688927544e-06\\
1558	2.57129766196912e-06\\
1562	2.1493500084366e-06\\
1566	9.67636835975167e-07\\
1570	1.59506079534956e-06\\
1574	1.64850766858595e-06\\
1578	1.1278514317719e-06\\
1582	2.80740716472772e-07\\
1586	3.99747229256386e-07\\
1590	3.66114374671191e-07\\
1594	2.48130762879922e-07\\
1598	1.49551414968031e-06\\
1602	9.34421024146407e-07\\
1606	1.40495091680959e-06\\
1610	4.79295372175894e-07\\
1614	5.7099060119687e-07\\
1618	3.80519512837985e-07\\
1622	1.18419641992919e-07\\
1626	7.26539211895573e-08\\
1630	2.47827701191387e-08\\
1634	3.44531882251078e-08\\
1638	2.48740331809958e-08\\
1642	1.08905662686991e-07\\
1646	4.20525068031624e-08\\
1650	2.64240969496565e-08\\
1654	1.01744484546434e-08\\
1658	9.85424641673276e-09\\
1662	9.77289954708802e-09\\
1666	9.69091033243628e-09\\
1670	9.61252313985206e-09\\
1674	9.5560766142055e-09\\
1678	9.50771305398651e-09\\
1682	9.43753769197663e-09\\
1686	9.37591525269899e-09\\
1690	9.35118255096601e-09\\
1694	9.29119950615222e-09\\
1698	9.29546861751521e-09\\
1702	9.1325176917899e-09\\
1706	8.74307161377171e-09\\
1710	8.57287753052012e-09\\
1714	8.59939515942904e-09\\
1718	8.46501543514299e-09\\
1722	8.42373684335429e-09\\
1726	8.54214881515039e-09\\
1730	8.32196663271405e-09\\
1734	1.02470557521671e-08\\
1738	8.42062540142419e-09\\
1742	8.08459018868914e-09\\
1746	8.01045577567747e-09\\
1750	7.93393173731761e-09\\
1754	7.82532390939088e-09\\
1758	7.65649413773336e-09\\
1762	8.97305999719135e-09\\
1766	1.11057819065086e-08\\
1770	1.28033851287892e-08\\
1774	2.11481970768491e-08\\
1778	6.3616958781342e-09\\
1782	1.0455188008858e-08\\
1786	8.34752748183713e-09\\
1790	8.25378036309346e-09\\
1794	7.64256963252026e-09\\
1798	1.49925192284084e-08\\
1802	2.07889752060591e-08\\
1806	4.24963214976604e-08\\
1810	2.59580711472343e-08\\
1814	5.34658598632065e-08\\
1818	1.95783143669912e-08\\
1822	1.54704614556486e-08\\
1826	4.90120759668047e-08\\
1830	1.87029213868331e-08\\
1834	1.13814746297903e-08\\
1838	3.07555772008349e-09\\
1842	1.8802620993698e-09\\
1846	1.47712519216859e-09\\
1850	9.97496154306024e-10\\
1854	8.07687236447054e-10\\
1858	6.94725997980089e-10\\
1862	5.30696282241899e-10\\
1866	5.3099796827574e-10\\
1870	4.64244544263411e-10\\
1874	9.18887078493453e-10\\
1878	3.94105547636156e-09\\
1882	2.519541560787e-09\\
1886	2.34117174425866e-09\\
1890	2.31996875459795e-09\\
1894	3.46556555720632e-09\\
1898	1.20848007319743e-08\\
1902	1.66284309656867e-09\\
1906	1.64229127557048e-08\\
1910	2.99205252737382e-09\\
1914	4.58172353370398e-09\\
1918	2.11825467514464e-09\\
1922	5.92133414910332e-10\\
1926	4.55348964582771e-10\\
1930	1.07774736246418e-10\\
1934	5.79769211503704e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996302380610024\\
6	0.988984575798201\\
10	0.458797063442362\\
14	0.457504468222508\\
18	0.375320079671459\\
22	0.327183665261583\\
26	0.381428181557746\\
30	0.354961602228232\\
34	0.36210978092625\\
38	0.389131699958193\\
42	0.363914338573023\\
46	0.350785728508806\\
50	0.327682263862936\\
54	0.26980326131154\\
58	0.297500441476972\\
62	0.29188336774612\\
66	0.272516744057252\\
70	0.285377430173946\\
74	0.282148564914369\\
78	0.257321284675043\\
82	0.267837679281133\\
86	0.321268168300486\\
90	0.288276795062219\\
94	0.254468626822245\\
98	0.268246726492862\\
102	0.29583641111887\\
106	0.278695075044663\\
110	0.250142829622354\\
114	0.262050492550774\\
118	0.286789951334787\\
122	0.272071658629358\\
126	0.258070604412607\\
130	0.264142189177838\\
134	0.263893766036961\\
138	0.258381933397862\\
142	0.260664174139576\\
146	0.260261300299011\\
150	0.255949406467141\\
154	0.24908811258817\\
158	0.21898751357692\\
162	0.235306109479741\\
166	0.228805447506461\\
170	0.208203222280587\\
174	0.219795828880109\\
178	0.214842079891045\\
182	0.218114435520074\\
186	0.215533508464913\\
190	0.216205133511265\\
194	0.214914664302241\\
198	0.213547525982011\\
202	0.199230040666554\\
206	0.175628427188593\\
210	0.153118057908466\\
214	0.168709858722179\\
218	0.163492734467801\\
222	0.166320972446519\\
226	0.165182803603697\\
230	0.164228699214479\\
234	0.158605494869782\\
238	0.147249448774977\\
242	0.146079086849355\\
246	0.143036121532642\\
250	0.137219692287518\\
254	0.123550592008227\\
258	0.114826142646035\\
262	0.102604537002969\\
266	0.098943175154641\\
270	0.0918249870001962\\
274	0.087836638909713\\
278	0.0864777341696062\\
282	0.0764709453751991\\
286	0.0755216496902196\\
290	0.063978006976754\\
294	0.0343197822663036\\
298	0.0269363422273323\\
302	0.0254587940531538\\
306	0.022867390082243\\
310	0.0264466118088752\\
314	0.0206154481391736\\
318	0.019682543337032\\
322	0.0214582486788327\\
326	0.0190009397727198\\
330	0.0201594111043579\\
334	0.0188530186774685\\
338	0.0183562421383203\\
342	0.0177085501775294\\
346	0.0171688149018769\\
350	0.0170100387993704\\
354	0.0163186096472995\\
358	0.0160166096470818\\
362	0.015768850881237\\
366	0.0151085802759858\\
370	0.0154104052311246\\
374	0.0152405354491714\\
378	0.0147815238548846\\
382	0.0131195986011256\\
386	0.0102474780805348\\
390	0.00679024278280664\\
394	0.00373408822796794\\
398	0.00178412554989333\\
402	0.000979530764432578\\
406	0.000804682449484639\\
410	0.000767780807891584\\
414	0.000737569615055353\\
418	0.0006838682128472\\
422	0.000589583448361298\\
426	0.000455474467716408\\
430	0.00030791478558409\\
434	0.000184804463747155\\
438	0.000111066237032617\\
442	8.38304784428386e-05\\
446	7.79694785209222e-05\\
450	7.66465969815119e-05\\
454	7.57663002530807e-05\\
458	7.43215660548321e-05\\
462	7.15899443857072e-05\\
466	6.61968097060373e-05\\
470	5.58657771829029e-05\\
474	3.89245607347402e-05\\
478	1.9135375170704e-05\\
482	5.70580454366051e-06\\
486	1.03585505108231e-06\\
490	3.25317550487887e-07\\
494	2.96894175549976e-07\\
498	2.93046507208649e-07\\
502	2.89502760486608e-07\\
506	2.8432483112801e-07\\
510	2.73759414849761e-07\\
514	2.51111842471512e-07\\
518	2.05381876470543e-07\\
522	1.31586580062218e-07\\
526	5.51102658206413e-08\\
530	1.23230687736895e-08\\
534	1.49066008093132e-09\\
538	2.43674886349632e-10\\
542	1.07693528671537e-10\\
546	9.43027383071681e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_4_lam_0_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.99610820096463\\
%4	0.992246729478377\\
%6	0.988409004534346\\
%8	0.984594871700339\\
%10	0.980804177401646\\
%12	0.977036768917007\\
%14	0.973292494374629\\
%16	0.96957120274826\\
%18	0.96587274385331\\
%20	0.962196968343017\\
%22	0.958543727704659\\
%24	0.954912874255796\\
%26	0.95130426114056\\
%28	0.947717742325968\\
%30	0.944153172598281\\
%32	0.940610407559381\\
%34	0.937089303623186\\
%36	0.933589718012096\\
%38	0.930111508753459\\
%40	0.926654534676071\\
%42	0.9232186554067\\
%44	0.919803731366638\\
%46	0.916409623768271\\
%48	0.913036194611684\\
%50	0.909683306681281\\
%52	0.906350823542432\\
%54	0.903038609538147\\
%56	0.899746529785763\\
%58	0.896474450173663\\
%60	0.893222237358009\\
%62	0.889989758759502\\
%64	0.88677688256016\\
%66	0.883583477700117\\
%68	0.880409413874442\\
%70	0.87725456152998\\
%72	0.874118791862208\\
%74	0.871001976812115\\
%76	0.867903989063098\\
%78	0.864824702037879\\
%80	0.861763989895435\\
%82	0.858721727527953\\
%84	0.855697790557797\\
%86	0.852692055334495\\
%88	0.849704398931742\\
%90	0.846734699144419\\
%92	0.843782834485632\\
%94	0.840848684183757\\
%96	0.837932128179519\\
%98	0.835033047123065\\
%100	0.832151322371069\\
%102	0.829286835983841\\
%104	0.826439470722459\\
%106	0.823609110045908\\
%108	0.820795638108239\\
%110	0.817998939755735\\
%112	0.815218900524099\\
%114	0.81245540663565\\
%116	0.809708344996528\\
%118	0.806977603193922\\
%120	0.804263069493302\\
%122	0.801564632835666\\
%124	0.798882182834799\\
%126	0.796215609774545\\
%128	0.793564804606087\\
%130	0.790929658945238\\
%132	0.788310065069752\\
%134	0.78570591591663\\
%136	0.783117105079452\\
%138	0.780543526805708\\
%140	0.777985075994148\\
%142	0.775441648192132\\
%144	0.772913139592996\\
%146	0.770399447033431\\
%148	0.767900467990858\\
%150	0.765416100580828\\
%152	0.762946243554419\\
%154	0.760490796295644\\
%156	0.758049658818872\\
%158	0.755622731766255\\
%160	0.753209916405156\\
%162	0.750811114625596\\
%164	0.748426228937702\\
%166	0.746055162469163\\
%168	0.743697818962694\\
%170	0.741354102773507\\
%172	0.739023918866789\\
%174	0.736707172815188\\
%176	0.734403770796303\\
%178	0.732113619590179\\
%180	0.729836626576816\\
%182	0.727572698826781\\
%184	0.725321754259638\\
%186	0.723083707804209\\
%188	0.72085846919488\\
%190	0.718645948744734\\
%192	0.716446057343127\\
%194	0.71425870645328\\
%196	0.712083808109864\\
%198	0.709921274916599\\
%200	0.707771020043861\\
%202	0.705632957226285\\
%204	0.703507000760379\\
%206	0.701393065502144\\
%208	0.699291066864699\\
%210	0.697200920815902\\
%212	0.695122543875992\\
%214	0.69305585311522\\
%216	0.691000766151495\\
%218	0.688957201148025\\
%220	0.686925076810975\\
%222	0.684904312387119\\
%224	0.682894827661496\\
%226	0.68089654295508\\
%228	0.678909379122442\\
%230	0.676933257548099\\
%232	0.674968099821186\\
%234	0.673013831659904\\
%236	0.671070378068362\\
%238	0.669137662491434\\
%240	0.667215608891119\\
%242	0.665304141744252\\
%244	0.663403186040215\\
%246	0.661512667278655\\
%248	0.659632511467207\\
%250	0.657762645119215\\
%252	0.655902995251458\\
%254	0.654053489381884\\
%256	0.652214055527346\\
%258	0.650384622201334\\
%260	0.648565118411721\\
%262	0.646755473658503\\
%264	0.644955617931551\\
%266	0.643165481708359\\
%268	0.641384995951798\\
%270	0.639614092107876\\
%272	0.637852702103493\\
%274	0.63610075834421\\
%276	0.634358193712015\\
%278	0.632624941563087\\
%280	0.63090093572558\\
%282	0.629186110497387\\
%284	0.62748040064393\\
%286	0.625783741395936\\
%288	0.624096068447224\\
%290	0.622417317952496\\
%292	0.620747426525128\\
%294	0.619086331234966\\
%296	0.61743396960612\\
%298	0.615790279614773\\
%300	0.614155199686981\\
%302	0.612528668696482\\
%304	0.610910625962509\\
%306	0.609301011247603\\
%308	0.607699764755432\\
%310	0.606106827128612\\
%312	0.604522136534227\\
%314	0.602945648737869\\
%316	0.60137731350524\\
%318	0.599817072870534\\
%320	0.598264869288421\\
%322	0.596720645631944\\
%324	0.595184345190438\\
%326	0.593655911667432\\
%328	0.592135289178574\\
%330	0.590622422249543\\
%332	0.589117255813977\\
%334	0.587619735211398\\
%336	0.586129806185143\\
%338	0.584647414880298\\
%340	0.583172507841637\\
%342	0.581705032011561\\
%344	0.580244934728047\\
%346	0.578792163722596\\
%348	0.577346667118187\\
%350	0.575908393427234\\
%352	0.574477291549546\\
%354	0.573053310770294\\
%356	0.571636400757981\\
%358	0.570226511562411\\
%360	0.568823593612672\\
%362	0.567427597715115\\
%364	0.56603847505134\\
%366	0.564656177176186\\
%368	0.563280656015725\\
%370	0.561911863865262\\
%372	0.560549753387337\\
%374	0.559194277609734\\
%376	0.557845389923491\\
%378	0.556503044080918\\
%380	0.555167194193617\\
%382	0.55383779473051\\
%384	0.552514800515865\\
%386	0.551198166727336\\
%388	0.549887848894\\
%390	0.548583802894402\\
%392	0.547285984954607\\
%394	0.545994348506632\\
%396	0.544708859697024\\
%398	0.543429489475013\\
%400	0.542156194897337\\
%402	0.540888933352248\\
%404	0.539627662557652\\
%406	0.538372340559265\\
%408	0.537122925728764\\
%410	0.535879376761949\\
%412	0.534641652676907\\
%414	0.533409712812183\\
%416	0.532183516824956\\
%418	0.530963024689217\\
%420	0.529748196693956\\
%422	0.528538993441353\\
%424	0.527335375844975\\
%426	0.526137305127976\\
%428	0.524944742821304\\
%430	0.523757650761914\\
%432	0.522575991090984\\
%434	0.521399726252142\\
%436	0.520228818989689\\
%438	0.519063232346836\\
%440	0.517902929663944\\
%442	0.516747874576771\\
%444	0.515598031014718\\
%446	0.514453363199089\\
%448	0.513313835641353\\
%450	0.51217941299868\\
%452	0.511050053578345\\
%454	0.509925743961509\\
%456	0.508806454284142\\
%458	0.507692149810756\\
%460	0.506582796080449\\
%462	0.505478358905273\\
%464	0.504378804368602\\
%466	0.503284098823513\\
%468	0.502194208891165\\
%470	0.501109101459191\\
%472	0.500028743680091\\
%474	0.49895310296963\\
%476	0.497882147005249\\
%478	0.496815843724473\\
%480	0.495754161323327\\
%482	0.494697068254764\\
%484	0.493644533227092\\
%486	0.492596525202409\\
%488	0.491553013395046\\
%490	0.49051396727001\\
%492	0.489479356541441\\
%494	0.488449151171072\\
%496	0.487423321366691\\
%498	0.486401837580613\\
%500	0.485384670508158\\
%502	0.484371791086136\\
%504	0.483363170491335\\
%506	0.482358780139014\\
%508	0.481358591681413\\
%510	0.480362577006251\\
%512	0.479370708235248\\
%514	0.478382957722644\\
%516	0.477399298053722\\
%518	0.476419702043348\\
%520	0.475444142734502\\
%522	0.474472593396832\\
%524	0.473505027525202\\
%526	0.472541418838251\\
%528	0.471581741276956\\
%530	0.470625969003209\\
%532	0.469674076398387\\
%534	0.468726038061943\\
%536	0.467781827204581\\
%538	0.466841420012684\\
%540	0.465904797060396\\
%542	0.464971933552595\\
%544	0.464042804904123\\
%546	0.463117386738431\\
%548	0.462195654886218\\
%550	0.46127758538409\\
%552	0.46036315447321\\
%554	0.459452338597972\\
%556	0.458545114404661\\
%558	0.457641458740139\\
%560	0.456741348650526\\
%562	0.455844761379887\\
%564	0.454951674368934\\
%566	0.454062065253725\\
%568	0.453175911864375\\
%570	0.45229319222377\\
%572	0.451413884546293\\
%574	0.45053796723655\\
%576	0.449665418888104\\
%578	0.44879621828222\\
%580	0.447930344386612\\
%582	0.447067776354195\\
%584	0.446208493521851\\
%586	0.44535247540919\\
%588	0.444499701717331\\
%590	0.443650152327677\\
%592	0.442803807300704\\
%594	0.441960646874755\\
%596	0.441120651464838\\
%598	0.440283801661434\\
%600	0.439450078229308\\
%602	0.438619462106329\\
%604	0.437791934402297\\
%606	0.436967476397771\\
%608	0.436146069542913\\
%610	0.435327695456326\\
%612	0.434512335923914\\
%614	0.43369997289773\\
%616	0.432890588494848\\
%618	0.432084164996229\\
%620	0.4312806848456\\
%622	0.430480130648337\\
%624	0.429682485170352\\
%626	0.428887731336994\\
%628	0.428095852231946\\
%630	0.427306831096139\\
%632	0.426520651326662\\
%634	0.425737296475686\\
%636	0.424956750249392\\
%638	0.424178996506905\\
%640	0.423404019259231\\
%642	0.422631802668208\\
%644	0.421862331045455\\
%646	0.421095588851336\\
%648	0.420331560693918\\
%650	0.419570231327949\\
%652	0.418811585653832\\
%654	0.41805560871661\\
%656	0.417302285704955\\
%658	0.416551601950167\\
%660	0.415803542925172\\
%662	0.415058094243534\\
%664	0.414315241658466\\
%666	0.413574971061855\\
%668	0.412837268483285\\
%670	0.41210212008907\\
%672	0.411369512181295\\
%674	0.410639431196857\\
%676	0.409911863706519\\
%678	0.409186796413966\\
%680	0.408464216154865\\
%682	0.407744109895936\\
%684	0.407026464734025\\
%686	0.406311267895185\\
%688	0.405598506733763\\
%690	0.40488816873149\\
%692	0.404180241496578\\
%694	0.403474712762826\\
%696	0.402771570388729\\
%698	0.402070802356591\\
%700	0.401372396771647\\
%702	0.400676341861188\\
%704	0.399982625973697\\
%706	0.399291237577981\\
%708	0.39860216526232\\
%710	0.397915397733611\\
%712	0.397230923816524\\
%714	0.396548732452664\\
%716	0.395868812699736\\
%718	0.395191153730712\\
%720	0.394515744833013\\
%722	0.393842575407687\\
%724	0.393171634968598\\
%726	0.392502913141619\\
%728	0.391836399663828\\
%730	0.391172084382713\\
%732	0.39050995725538\\
%734	0.389850008347769\\
%736	0.389192227833869\\
%738	0.388536605994945\\
%740	0.387883133218768\\
%742	0.387231799998848\\
%744	0.386582596933675\\
%746	0.385935514725965\\
%748	0.385290544181905\\
%750	0.384647676210414\\
%752	0.3840069018224\\
%754	0.383368212130026\\
%756	0.382731598345978\\
%758	0.382097051782743\\
%760	0.381464563851885\\
%762	0.380834126063333\\
%764	0.380205730024668\\
%766	0.37957936744042\\
%768	0.378955030111363\\
%770	0.378332709933821\\
%772	0.377712398898978\\
%774	0.377094089092188\\
%776	0.376477772692294\\
%778	0.375863441970951\\
%780	0.375251089291952\\
%782	0.374640707110559\\
%784	0.374032287972841\\
%786	0.373425824515012\\
%788	0.372821309462777\\
%790	0.372218735630682\\
%792	0.371618095921467\\
%794	0.371019383325423\\
%796	0.370422590919757\\
%798	0.369827711867955\\
%800	0.369234739419156\\
%802	0.368643666907526\\
%804	0.368054487751639\\
%806	0.367467195453856\\
%808	0.366881783599718\\
%810	0.366298245857333\\
%812	0.365716575976776\\
%814	0.365136767789485\\
%816	0.364558815207669\\
%818	0.363982712223711\\
%820	0.363408452909583\\
%822	0.362836031416261\\
%824	0.362265441057488\\
%826	0.361696647516762\\
%828	0.361129667647601\\
%830	0.360564498478975\\
%832	0.360001133256295\\
%834	0.359439565301195\\
%836	0.358879788010992\\
%838	0.358321794858155\\
%840	0.35776557938977\\
%842	0.357211135227013\\
%844	0.356658456064627\\
%846	0.356107535670399\\
%848	0.355558367884646\\
%850	0.355010946619694\\
%852	0.354465265859377\\
%854	0.353921319658522\\
%856	0.353379102142447\\
%858	0.352838607506463\\
%860	0.352299830015373\\
%862	0.351762764002978\\
%864	0.351227403871588\\
%866	0.350693744091533\\
%868	0.350161779200679\\
%870	0.349631503803944\\
%872	0.349102912572824\\
%874	0.348576000244911\\
%876	0.348050761623427\\
%878	0.347527191576751\\
%880	0.347005285037955\\
%882	0.346485037004336\\
%884	0.345966442536963\\
%886	0.34544949676021\\
%888	0.344934194861312\\
%890	0.344420532089903\\
%892	0.343908503757575\\
%894	0.343398105237425\\
%896	0.342889331963618\\
%898	0.342382179430943\\
%900	0.341876635986211\\
%902	0.341372697734776\\
%904	0.340870363775608\\
%906	0.340369629430933\\
%908	0.339870490081913\\
%910	0.339372941168226\\
%912	0.33887697818765\\
%914	0.338382596695644\\
%916	0.337889792304939\\
%918	0.337398560685129\\
%920	0.336908897562261\\
%922	0.33642079871843\\
%924	0.33593425999138\\
%926	0.335449277274102\\
%928	0.334965846514434\\
%930	0.334483963714671\\
%932	0.334003624931169\\
%934	0.333524826273954\\
%936	0.333047563906337\\
%938	0.332571834044524\\
%940	0.332097632957237\\
%942	0.331624956965329\\
%944	0.331153802441407\\
%946	0.330684150529968\\
%948	0.330215977660766\\
%950	0.329749300467046\\
%952	0.32928411410587\\
%954	0.328820413786356\\
%956	0.328358194769316\\
%958	0.327897452366913\\
%960	0.327438181942306\\
%962	0.326980378909309\\
%964	0.326524038732038\\
%966	0.326069156924579\\
%968	0.325615729050636\\
%970	0.3251637507232\\
%972	0.32471321760421\\
%974	0.324264125404218\\
%976	0.323816469882056\\
%978	0.323370246844504\\
%980	0.322925452145965\\
%982	0.322482081688134\\
%984	0.322040131419673\\
%986	0.321599588807327\\
%988	0.321160338246798\\
%990	0.320722443419842\\
%992	0.320285898947236\\
%994	0.3198506970953\\
%996	0.319416830182506\\
%998	0.318984290579192\\
%1000	0.318553070707272\\
%1002	0.318123163039943\\
%1004	0.317694560101407\\
%1006	0.317267254466578\\
%1008	0.316841238760801\\
%1010	0.316416505659573\\
%1012	0.315993047888255\\
%1014	0.315570858221794\\
%1016	0.31514992948445\\
%1018	0.314730254549507\\
%1020	0.314311826339009\\
%1022	0.313894637823478\\
%1024	0.31347868202164\\
%1026	0.313063952000155\\
%1028	0.312650440873348\\
%1030	0.312238141802934\\
%1032	0.311827047997752\\
%1034	0.311417152713498\\
%1036	0.31100844925246\\
%1038	0.31060093096325\\
%1040	0.310194591240543\\
%1042	0.309789423524815\\
%1044	0.309385421302081\\
%1046	0.308982578103635\\
%1048	0.308580887505793\\
%1050	0.308180343129633\\
%1052	0.307780938640743\\
%1054	0.307382667748963\\
%1056	0.306985524208134\\
%1058	0.306589501815843\\
%1060	0.306194594413175\\
%1062	0.305800795884459\\
%1064	0.305408100157026\\
%1066	0.305016501200956\\
%1068	0.304625993028833\\
%1070	0.304236569695502\\
%1072	0.303848225297825\\
%1074	0.303460953974436\\
%1076	0.303074749905503\\
%1078	0.302689607312487\\
%1080	0.302305520457902\\
%1082	0.30192248364508\\
%1084	0.30154049121793\\
%1086	0.301159537560707\\
%1088	0.300779617097779\\
%1090	0.300400724293389\\
%1092	0.300022853651428\\
%1094	0.299645999715201\\
%1096	0.299270157067202\\
%1098	0.298895320328881\\
%1100	0.298521484160423\\
%1102	0.298148643260516\\
%1104	0.297776792366131\\
%1106	0.297405926252296\\
%1108	0.297036039731875\\
%1110	0.296667127655346\\
%1112	0.296299184910585\\
%1114	0.295932206422639\\
%1116	0.295566187153517\\
%1118	0.29520112210197\\
%1120	0.294837006303272\\
%1122	0.294473834829014\\
%1124	0.294111602786883\\
%1126	0.293750305320454\\
%1128	0.293389937608981\\
%1130	0.293030494867181\\
%1132	0.292671972345032\\
%1134	0.292314365327562\\
%1136	0.291957669134644\\
%1138	0.29160187912079\\
%1140	0.291246990674947\\
%1142	0.290892999220295\\
%1144	0.290539900214043\\
%1146	0.290187689147231\\
%1148	0.289836361544528\\
%1150	0.289485912964032\\
%1152	0.289136338997079\\
%1154	0.288787635268039\\
%1156	0.288439797434123\\
%1158	0.288092821185191\\
%1160	0.287746702243556\\
%1162	0.287401436363793\\
%1164	0.287057019332548\\
%1166	0.286713446968348\\
%1168	0.28637071512141\\
%1170	0.286028819673455\\
%1172	0.285687756537522\\
%1174	0.285347521657778\\
%1176	0.285008111009339\\
%1178	0.284669520598079\\
%1180	0.284331746460455\\
%1182	0.283994784663319\\
%1184	0.283658631303741\\
%1186	0.283323282508826\\
%1188	0.282988734435539\\
%1190	0.282654983270525\\
%1192	0.282322025229931\\
%1194	0.281989856559234\\
%1196	0.281658473533063\\
%1198	0.281327872455027\\
%1200	0.280998049657541\\
%1202	0.280669001501658\\
%1204	0.28034072437689\\
%1206	0.280013214701047\\
%1208	0.279686468920065\\
%1210	0.279360483507836\\
%1212	0.279035254966044\\
%1214	0.278710779823996\\
%1216	0.278387054638461\\
%1218	0.278064075993504\\
%1220	0.277741840500321\\
%1222	0.277420344797081\\
%1224	0.277099585548761\\
%1226	0.276779559446986\\
%1228	0.276460263209875\\
%1230	0.276141693581875\\
%1232	0.275823847333609\\
%1234	0.275506721261716\\
%1236	0.275190312188698\\
%1238	0.274874616962764\\
%1240	0.274559632457677\\
%1242	0.274245355572599\\
%1244	0.273931783231941\\
%1246	0.273618912385213\\
%1248	0.273306740006869\\
%1250	0.272995263096164\\
%1252	0.272684478676999\\
%1254	0.27237438379778\\
%1256	0.272064975531267\\
%1258	0.271756250974427\\
%1260	0.271448207248293\\
%1262	0.27114084149782\\
%1264	0.270834150891736\\
%1266	0.270528132622407\\
%1268	0.270222783905689\\
%1270	0.269918101980793\\
%1272	0.269614084110139\\
%1274	0.269310727579223\\
%1276	0.269008029696477\\
%1278	0.268705987793127\\
%1280	0.268404599223063\\
%1282	0.268103861362701\\
%1284	0.267803771610846\\
%1286	0.26750432738856\\
%1288	0.267205526139029\\
%1290	0.266907365327429\\
%1292	0.266609842440795\\
%1294	0.266312954987892\\
%1296	0.26601670049908\\
%1298	0.265721076526192\\
%1300	0.265426080642397\\
%1302	0.26513171044208\\
%1304	0.264837963540709\\
%1306	0.264544837574715\\
%1308	0.264252330201359\\
%1310	0.263960439098615\\
%1312	0.26366916196504\\
%1314	0.263378496519654\\
%1316	0.263088440501817\\
%1318	0.262798991671109\\
%1320	0.262510147807205\\
%1322	0.262221906709758\\
%1324	0.26193426619828\\
%1326	0.26164722411202\\
%1328	0.261360778309851\\
%1330	0.261074926670147\\
%1332	0.260789667090672\\
%1334	0.26050499748846\\
%1336	0.260220915799702\\
%1338	0.259937419979631\\
%1340	0.259654508002409\\
%1342	0.259372177861012\\
%1344	0.259090427567121\\
%1346	0.258809255151007\\
%1348	0.258528658661422\\
%1350	0.25824863616549\\
%1352	0.257969185748594\\
%1354	0.257690305514268\\
%1356	0.257411993584093\\
%1358	0.257134248097583\\
%1360	0.256857067212084\\
%1362	0.256580449102663\\
%1364	0.256304391962006\\
%1366	0.256028894000311\\
%1368	0.255753953445183\\
%1370	0.255479568541535\\
%1372	0.255205737551479\\
%1374	0.254932458754228\\
%1376	0.254659730445992\\
%1378	0.254387550939878\\
%1380	0.254115918565788\\
%1382	0.253844831670323\\
%1384	0.253574288616679\\
%1386	0.253304287784551\\
%1388	0.253034827570035\\
%1390	0.25276590638553\\
%1392	0.25249752265964\\
%1394	0.252229674837083\\
%1396	0.251962361378588\\
%1398	0.251695580760805\\
%1400	0.251429331476208\\
%1402	0.251163612033005\\
%1404	0.250898420955041\\
%1406	0.250633756781704\\
%1408	0.250369618067839\\
%1410	0.250106003383651\\
%1412	0.249842911314616\\
%1414	0.249580340461391\\
%1416	0.249318289439724\\
%1418	0.249056756880362\\
%1420	0.248795741428967\\
%1422	0.248535241746025\\
%1424	0.248275256506758\\
%1426	0.248015784401038\\
%1428	0.247756824133301\\
%1430	0.247498374422458\\
%1432	0.247240434001812\\
%1434	0.246983001618975\\
%1436	0.246726076035778\\
%1438	0.246469656028191\\
%1440	0.24621374038624\\
%1442	0.245958327913921\\
%1444	0.245703417429119\\
%1446	0.245449007763529\\
%1448	0.245195097762569\\
%1450	0.244941686285305\\
%1452	0.244688772204364\\
%1454	0.244436354405861\\
%1456	0.244184431789316\\
%1458	0.243933003267572\\
%1460	0.243682067766724\\
%1462	0.243431624226035\\
%1464	0.243181671597859\\
%1466	0.242932208847568\\
%1468	0.242683234953471\\
%1470	0.242434748906739\\
%1472	0.242186749711332\\
%1474	0.241939236383919\\
%1476	0.241692207953807\\
%1478	0.241445663462866\\
%1480	0.241199601965455\\
%1482	0.240954022528346\\
%1484	0.240708924230656\\
%1486	0.24046430616377\\
%1488	0.240220167431272\\
%1490	0.239976507148869\\
%1492	0.239733324444326\\
%1494	0.23949061845739\\
%1496	0.239248388339723\\
%1498	0.239006633254827\\
%1500	0.238765352377982\\
%1502	0.23852454489617\\
%1504	0.238284210008009\\
%1506	0.238044346923685\\
%1508	0.237804954864884\\
%1510	0.237566033064723\\
%1512	0.237327580767685\\
%1514	0.237089597229549\\
%1516	0.236852081717327\\
%1518	0.236615033509198\\
%1520	0.236378451894437\\
%1522	0.236142336173357\\
%1524	0.235906685657241\\
%1526	0.235671499668275\\
%1528	0.235436777539488\\
%1530	0.235202518614685\\
%1532	0.234968722248387\\
%1534	0.234735387805764\\
%1536	0.234502514662577\\
%1538	0.234270102205109\\
%1540	0.234038149830111\\
%1542	0.233806656944734\\
%1544	0.233575622966471\\
%1546	0.233345047323095\\
%1548	0.233114929452599\\
%1550	0.232885268803134\\
%1552	0.232656064832952\\
%1554	0.232427317010343\\
%1556	0.23219902481358\\
%1558	0.231971187730855\\
%1560	0.231743805260225\\
%1562	0.23151687690955\\
%1564	0.231290402196437\\
%1566	0.231064380648183\\
%1568	0.230838811801716\\
%1570	0.230613695203538\\
%1572	0.230389030409669\\
%1574	0.230164816985592\\
%1576	0.229941054506193\\
%1578	0.229717742555708\\
%1580	0.229494880727668\\
%1582	0.22927246862484\\
%1584	0.229050505859177\\
%1586	0.22882899205176\\
%1588	0.228607926832745\\
%1590	0.228387291009715\\
%1592	0.228167026925784\\
%1594	0.227947128250211\\
%1596	0.227727600392748\\
%1598	0.227508441205312\\
%1600	0.227289648554875\\
%1602	0.227071220323366\\
%1604	0.226853154407586\\
%1606	0.22663544871912\\
%1608	0.226418101184241\\
%1610	0.226201109743829\\
%1612	0.225984472353278\\
%1614	0.225768186982409\\
%1616	0.225552251615388\\
%1618	0.22533666425063\\
%1620	0.225121422900722\\
%1622	0.224906525592333\\
%1624	0.224691970366127\\
%1626	0.224477755276682\\
%1628	0.224263878392406\\
%1630	0.224050337795448\\
%1632	0.223837131581619\\
%1634	0.22362425786031\\
%1636	0.223411714754405\\
%1638	0.223199500400203\\
%1640	0.222987612947335\\
%1642	0.222776050558683\\
%1644	0.2225648114103\\
%1646	0.222353893691327\\
%1648	0.222143295603918\\
%1650	0.221933015363157\\
%1652	0.22172305119698\\
%1654	0.221513401346099\\
%1656	0.22130406406392\\
%1658	0.221095037616468\\
%1660	0.22088632028231\\
%1662	0.220677910352478\\
%1664	0.220469806130391\\
%1666	0.220262005931785\\
%1668	0.220054508084628\\
%1670	0.219847310929055\\
%1672	0.219640412817289\\
%1674	0.219433812113564\\
%1676	0.219227507194059\\
%1678	0.219021496446817\\
%1680	0.218815778271678\\
%1682	0.218610351080203\\
%1684	0.218405213295605\\
%1686	0.218200363352674\\
%1688	0.217995799697711\\
%1690	0.21779152078845\\
%1692	0.217587525093996\\
%1694	0.217383811094749\\
%1696	0.217180377282338\\
%1698	0.21697722215955\\
%1700	0.216774344240262\\
%1702	0.216571742049374\\
%1704	0.21636941412274\\
%1706	0.2161673590071\\
%1708	0.215965575260014\\
%1710	0.215764061449795\\
%1712	0.215562816155444\\
%1714	0.215361837966583\\
%1716	0.215161125483389\\
%1718	0.214960677316529\\
%1720	0.214760492087098\\
%1722	0.214560568426553\\
%1724	0.214360904976646\\
%1726	0.214161500389368\\
%1728	0.213962353326877\\
%1730	0.213763462461443\\
%1732	0.21356482647538\\
%1734	0.213366444060989\\
%1736	0.213168313920493\\
%1738	0.212970434765974\\
%1740	0.212772805319318\\
%1742	0.212575424312151\\
%1744	0.212378290485779\\
%1746	0.212181402591128\\
%1748	0.211984759388684\\
%1750	0.211788359648439\\
%1752	0.211592202149826\\
%1754	0.211396285681663\\
%1756	0.211200609042096\\
%1758	0.211005171038542\\
%1760	0.210809970487629\\
%1762	0.210615006215143\\
%1764	0.210420277055966\\
%1766	0.210225781854026\\
%1768	0.210031519462237\\
%1770	0.209837488742448\\
%1772	0.209643688565379\\
%1774	0.209450117810579\\
%1776	0.209256775366359\\
%1778	0.209063660129748\\
%1780	0.208870771006431\\
%1782	0.208678106910703\\
%1784	0.208485666765411\\
%1786	0.208293449501903\\
%1788	0.208101454059974\\
%1790	0.207909679387818\\
%1792	0.207718124441972\\
%1794	0.207526788187267\\
%1796	0.207335669596774\\
%1798	0.207144767651758\\
%1800	0.206954081341623\\
%1802	0.206763609663866\\
%1804	0.206573351624024\\
%1806	0.206383306235625\\
%1808	0.206193472520139\\
%1810	0.206003849506932\\
%1812	0.205814436233213\\
%1814	0.205625231743989\\
%1816	0.205436235092015\\
%1818	0.205247445337748\\
%1820	0.205058861549298\\
%1822	0.204870482802385\\
%1824	0.204682308180287\\
%1826	0.204494336773796\\
%1828	0.204306567681172\\
%1830	0.2041190000081\\
%1832	0.203931632867638\\
%1834	0.203744465380177\\
%1836	0.203557496673395\\
%1838	0.203370725882212\\
%1840	0.203184152148746\\
%1842	0.202997774622267\\
%1844	0.202811592459158\\
%1846	0.202625604822866\\
%1848	0.202439810883862\\
%1850	0.202254209819598\\
%1852	0.202068800814464\\
%1854	0.201883583059746\\
%1856	0.201698555753583\\
%1858	0.201513718100925\\
%1860	0.201329069313494\\
%1862	0.201144608609741\\
%1864	0.200960335214804\\
%1866	0.200776248360469\\
%1868	0.20059234728513\\
%1870	0.200408631233748\\
%1872	0.200225099457811\\
%1874	0.200041751215293\\
%1876	0.19985858577062\\
%1878	0.199675602394623\\
%1880	0.199492800364507\\
%1882	0.199310178963808\\
%1884	0.199127737482353\\
%1886	0.198945475216228\\
%1888	0.198763391467736\\
%1890	0.198581485545359\\
%1892	0.198399756763724\\
%1894	0.198218204443563\\
%1896	0.198036827911676\\
%1898	0.197855626500899\\
%1900	0.197674599550062\\
%1902	0.197493746403957\\
%1904	0.197313066413298\\
%1906	0.197132558934693\\
%1908	0.1969522233306\\
%1910	0.196772058969297\\
%1912	0.196592065224846\\
%1914	0.196412241477059\\
%1916	0.196232587111463\\
%1918	0.196053101519266\\
%1920	0.195873784097323\\
%1922	0.195694634248103\\
%1924	0.195515651379655\\
%1926	0.195336834905574\\
%1928	0.195158184244971\\
%1930	0.194979698822438\\
%1932	0.194801378068013\\
%1934	0.194623221417154\\
%1936	0.194445228310703\\
%1938	0.194267398194853\\
%1940	0.19408973052112\\
%1942	0.193912224746308\\
%1944	0.193734880332481\\
%1946	0.19355769674693\\
%1948	0.193380673462143\\
%1950	0.193203809955774\\
%1952	0.193027105710614\\
%1954	0.19285056021456\\
%1956	0.192674172960583\\
%1958	0.192497943446702\\
%1960	0.192321871175954\\
%1962	0.192145955656363\\
%1964	0.191970196400909\\
%1966	0.191794592927506\\
%1968	0.191619144758967\\
%1970	0.191443851422977\\
%1972	0.191268712452067\\
%1974	0.191093727383584\\
%1976	0.190918895759662\\
%1978	0.1907442171272\\
%1980	0.190569691037826\\
%1982	0.190395317047876\\
%1984	0.190221094718366\\
%1986	0.190047023614964\\
%1988	0.189873103307962\\
%1990	0.189699333372253\\
%1992	0.189525713387303\\
%1994	0.189352242937123\\
%1996	0.189178921610245\\
%1998	0.189005748999699\\
%2000	0.188832724702981\\
%2002	0.188659848322033\\
%2004	0.188487119463216\\
%2006	0.188314537737284\\
%2008	0.18814210275936\\
%2010	0.187969814148914\\
%2012	0.187797671529733\\
%2014	0.187625674529901\\
%2016	0.187453822781775\\
%2018	0.187282115921957\\
%2020	0.187110553591275\\
%2022	0.186939135434757\\
%2024	0.186767861101606\\
%2026	0.186596730245183\\
%2028	0.186425742522975\\
%2030	0.186254897596579\\
%2032	0.186084195131676\\
%2034	0.185913634798012\\
%2036	0.185743216269369\\
%2038	0.18557293922355\\
%2040	0.185402803342352\\
%2042	0.185232808311545\\
%2044	0.185062953820854\\
%2046	0.184893239563931\\
%2048	0.184723665238338\\
%2050	0.184554230545526\\
%2052	0.184384935190812\\
%2054	0.184215778883357\\
%2056	0.184046761336149\\
%2058	0.183877882265977\\
%2060	0.183709141393418\\
%2062	0.183540538442809\\
%2064	0.18337207314223\\
%2066	0.183203745223486\\
%2068	0.183035554422084\\
%2070	0.182867500477215\\
%2072	0.182699583131731\\
%2074	0.182531802132133\\
%2076	0.182364157228544\\
%2078	0.182196648174693\\
%2080	0.182029274727897\\
%2082	0.181862036649039\\
%2084	0.181694933702554\\
%2086	0.181527965656405\\
%2088	0.18136113228207\\
%2090	0.181194433354518\\
%2092	0.181027868652195\\
%2094	0.180861437957006\\
%2096	0.180695141054294\\
%2098	0.180528977732825\\
%2100	0.180362947784768\\
%2102	0.180197051005681\\
%2104	0.180031287194491\\
%2106	0.179865656153477\\
%2108	0.179700157688254\\
%2110	0.179534791607753\\
%2112	0.179369557724209\\
%2114	0.179204455853142\\
%2116	0.179039485813339\\
%2118	0.178874647426839\\
%2120	0.178709940518916\\
%2122	0.178545364918066\\
%2124	0.178380920455984\\
%2126	0.178216606967557\\
%2128	0.178052424290839\\
%2130	0.177888372267043\\
%2132	0.177724450740521\\
%2134	0.177560659558751\\
%2136	0.177396998572318\\
%2138	0.177233467634904\\
%2140	0.177070066603269\\
%2142	0.176906795337237\\
%2144	0.176743653699682\\
%2146	0.176580641556512\\
%2148	0.176417758776655\\
%2150	0.176255005232046\\
%2152	0.176092380797609\\
%2154	0.175929885351247\\
%2156	0.175767518773825\\
%2158	0.175605280949154\\
%2160	0.175443171763985\\
%2162	0.175281191107985\\
%2164	0.175119338873731\\
%2166	0.174957614956693\\
%2168	0.174796019255221\\
%2170	0.17463455167053\\
%2172	0.174473212106692\\
%2174	0.174312000470616\\
%2176	0.17415091667204\\
%2178	0.173989960623515\\
%2180	0.173829132240395\\
%2182	0.17366843144082\\
%2184	0.173507858145709\\
%2186	0.173347412278742\\
%2188	0.173187093766351\\
%2190	0.173026902537706\\
%2192	0.172866838524704\\
%2194	0.172706901661956\\
%2196	0.172547091886775\\
%2198	0.172387409139164\\
%2200	0.172227853361804\\
%2202	0.172068424500043\\
%2204	0.171909122501885\\
%2206	0.171749947317974\\
%2208	0.171590898901591\\
%2210	0.171431977208632\\
%2212	0.171273182197606\\
%2214	0.171114513829618\\
%2216	0.170955972068361\\
%2218	0.170797556880103\\
%2220	0.170639268233678\\
%2222	0.170481106100473\\
%2224	0.170323070454418\\
%2226	0.170165161271979\\
%2228	0.17000737853214\\
%2230	0.169849722216399\\
%2232	0.169692192308755\\
%2234	0.169534788795698\\
%2236	0.169377511666198\\
%2238	0.169220360911696\\
%2240	0.169063336526095\\
%2242	0.168906438505747\\
%2244	0.168749666849446\\
%2246	0.168593021558416\\
%2248	0.168436502636303\\
%2250	0.168280110089163\\
%2252	0.168123843925458\\
%2254	0.167967704156038\\
%2256	0.167811690794138\\
%2258	0.16765580385537\\
%2260	0.167500043357705\\
%2262	0.167344409321474\\
%2264	0.167188901769353\\
%2266	0.167033520726356\\
%2268	0.166878266219824\\
%2270	0.16672313827942\\
%2272	0.166568136937115\\
%2274	0.166413262227186\\
%2276	0.166258514186201\\
%2278	0.166103892853013\\
%2280	0.165949398268753\\
%2282	0.165795030476819\\
%2284	0.165640789522871\\
%2286	0.165486675454817\\
%2288	0.165332688322812\\
%2290	0.165178828179244\\
%2292	0.16502509507873\\
%2294	0.164871489078105\\
%2296	0.164718010236415\\
%2298	0.164564658614911\\
%2300	0.164411434277039\\
%2302	0.164258337288433\\
%2304	0.164105367716908\\
%2306	0.16395252563245\\
%2308	0.163799811107214\\
%2310	0.163647224215509\\
%2312	0.163494765033796\\
%2314	0.16334243364068\\
%2316	0.163190230116902\\
%2318	0.163038154545329\\
%2320	0.162886207010954\\
%2322	0.16273438760088\\
%2324	0.162582696404322\\
%2326	0.162431133512592\\
%2328	0.162279699019097\\
%2330	0.162128393019332\\
%2332	0.161977215610871\\
%2334	0.161826166893362\\
%2336	0.161675246968518\\
%2338	0.161524455940116\\
%2340	0.161373793913983\\
%2342	0.161223256752382\\
%2344	0.161072824755139\\
%2346	0.160922496470471\\
%2348	0.160772253855956\\
%2350	0.16062210120226\\
%2352	0.160472037897832\\
%2354	0.160322063335377\\
%2356	0.160172176911828\\
%2358	0.160022378028321\\
%2360	0.15987266609016\\
%2362	0.159723040506796\\
%2364	0.159573500691792\\
%2366	0.159424046062804\\
%2368	0.159274676041544\\
%2370	0.15912539005376\\
%2372	0.158976187529204\\
%2374	0.158827067901608\\
%2376	0.158678030608657\\
%2378	0.158529075091959\\
%2380	0.158380200797023\\
%2382	0.15823140717323\\
%2384	0.158082693673808\\
%2386	0.157934059755804\\
%2388	0.157785504880061\\
%2390	0.157637028511192\\
%2392	0.15748863011755\\
%2394	0.15734030917121\\
%2396	0.157192065147939\\
%2398	0.157043897527171\\
%2400	0.156895805791985\\
%2402	0.156747789429077\\
%2404	0.156599847928739\\
%2406	0.156451980784832\\
%2408	0.156304187494762\\
%2410	0.156156467559458\\
%2412	0.156008820483346\\
%2414	0.155861245774327\\
%2416	0.15571374294375\\
%2418	0.155566311506396\\
%2420	0.155418950980445\\
%2422	0.155271660887461\\
%2424	0.155124440752365\\
%2426	0.154977290103413\\
%2428	0.154830208472173\\
%2430	0.154683195393506\\
%2432	0.154536250405537\\
%2434	0.154389373049638\\
%2436	0.154242562870406\\
%2438	0.154095819415638\\
%2440	0.153949142236311\\
%2442	0.15380253088656\\
%2444	0.15365598492366\\
%2446	0.153509503907997\\
%2448	0.153363087403054\\
%2450	0.153216734975387\\
%2452	0.153070446194605\\
%2454	0.152924220633347\\
%2456	0.152778057867264\\
%2458	0.152631957474999\\
%2460	0.152485919038164\\
%2462	0.152339942141319\\
%2464	0.152194026371959\\
%2466	0.152048171320485\\
%2468	0.151902376580189\\
%2470	0.151756641747234\\
%2472	0.151610966420635\\
%2474	0.151465350202239\\
%2476	0.151319792696701\\
%2478	0.151174293511476\\
%2480	0.151028852256787\\
%2482	0.150883468545617\\
%2484	0.150738141993682\\
%2486	0.150592872219419\\
%2488	0.150447658843961\\
%2490	0.150302501491127\\
%2492	0.150157399787393\\
%2494	0.150012353361883\\
%2496	0.149867361846347\\
%2498	0.149722424875145\\
%2500	0.149577542085225\\
%2502	0.14943271311611\\
%2504	0.149287937609879\\
%2506	0.149143215211149\\
%2508	0.148998545567058\\
%2510	0.148853928327246\\
%2512	0.148709363143844\\
%2514	0.148564849671448\\
%2516	0.148420387567111\\
%2518	0.148275976490319\\
%2520	0.148131616102979\\
%2522	0.147987306069402\\
%2524	0.147843046056285\\
%2526	0.147698835732695\\
%2528	0.147554674770054\\
%2530	0.14741056284212\\
%2532	0.147266499624978\\
%2534	0.147122484797014\\
%2536	0.146978518038909\\
%2538	0.146834599033618\\
%2540	0.146690727466353\\
%2542	0.146546903024573\\
%2544	0.146403125397966\\
%2546	0.146259394278432\\
%2548	0.14611570936007\\
%2550	0.145972070339163\\
%2552	0.145828476914164\\
%2554	0.145684928785677\\
%2556	0.145541425656446\\
%2558	0.145397967231343\\
%2560	0.145254553217345\\
%2562	0.145111183323528\\
%2564	0.144967857261049\\
%2566	0.144824574743131\\
%2568	0.144681335485053\\
%2570	0.144538139204129\\
%2572	0.144394985619702\\
%2574	0.144251874453124\\
%2576	0.144108805427747\\
%2578	0.143965778268905\\
%2580	0.143822792703903\\
%2582	0.143679848462006\\
%2584	0.143536945274418\\
%2586	0.143394082874277\\
%2588	0.143251260996637\\
%2590	0.143108479378459\\
%2592	0.142965737758591\\
%2594	0.142823035877763\\
%2596	0.14268037347857\\
%2598	0.142537750305459\\
%2600	0.142395166104719\\
%2602	0.142252620624464\\
%2604	0.142110113614628\\
%2606	0.141967644826943\\
%2608	0.141825214014935\\
%2610	0.141682820933909\\
%2612	0.141540465340934\\
%2614	0.141398146994836\\
%2616	0.141255865656181\\
%2618	0.141113621087268\\
%2620	0.140971413052115\\
%2622	0.140829241316444\\
%2624	0.140687105647677\\
%2626	0.140545005814917\\
%2628	0.140402941588941\\
%2630	0.140260912742187\\
%2632	0.140118919048743\\
%2634	0.139976960284336\\
%2636	0.13983503622632\\
%2638	0.139693146653667\\
%2640	0.139551291346953\\
%2642	0.13940947008835\\
%2644	0.139267682661613\\
%2646	0.139125928852071\\
%2648	0.138984208446616\\
%2650	0.138842521233689\\
%2652	0.138700867003276\\
%2654	0.138559245546892\\
%2656	0.138417656657572\\
%2658	0.138276100129864\\
%2660	0.138134575759814\\
%2662	0.137993083344956\\
%2664	0.137851622684309\\
%2666	0.137710193578356\\
%2668	0.137568795829044\\
%2670	0.137427429239768\\
%2672	0.137286093615364\\
%2674	0.137144788762098\\
%2676	0.137003514487656\\
%2678	0.136862270601137\\
%2680	0.13672105691304\\
%2682	0.136579873235256\\
%2684	0.13643871938106\\
%2686	0.1362975951651\\
%2688	0.136156500403388\\
%2690	0.136015434913291\\
%2692	0.135874398513521\\
%2694	0.135733391024128\\
%2696	0.135592412266489\\
%2698	0.1354514620633\\
%2700	0.135310540238568\\
%2702	0.135169646617598\\
%2704	0.13502878102699\\
%2706	0.134887943294629\\
%2708	0.13474713324967\\
%2710	0.13460635072254\\
%2712	0.13446559554492\\
%2714	0.134324867549742\\
%2716	0.13418416657118\\
%2718	0.134043492444639\\
%2720	0.13390284500675\\
%2722	0.13376222409536\\
%2724	0.133621629549523\\
%2726	0.133481061209495\\
%2728	0.133340518916722\\
%2730	0.133200002513837\\
%2732	0.133059511844645\\
%2734	0.132919046754122\\
%2736	0.132778607088406\\
%2738	0.132638192694784\\
%2740	0.132497803421691\\
%2742	0.132357439118697\\
%2744	0.132217099636504\\
%2746	0.132076784826936\\
%2748	0.13193649454293\\
%2750	0.131796228638532\\
%2752	0.131655986968889\\
%2754	0.131515769390238\\
%2756	0.131375575759904\\
%2758	0.131235405936288\\
%2760	0.131095259778865\\
%2762	0.13095513714817\\
%2764	0.130815037905799\\
%2766	0.130674961914396\\
%2768	0.130534909037648\\
%2770	0.130394879140279\\
%2772	0.13025487208804\\
%2774	0.130114887747707\\
%2776	0.129974925987071\\
%2778	0.129834986674931\\
%2780	0.12969506968109\\
%2782	0.129555174876344\\
%2784	0.129415302132482\\
%2786	0.129275451322273\\
%2788	0.129135622319462\\
%2790	0.128995814998766\\
%2792	0.128856029235863\\
%2794	0.12871626490739\\
%2796	0.128576521890934\\
%2798	0.128436800065026\\
%2800	0.128297099309137\\
%2802	0.128157419503668\\
%2804	0.12801776052995\\
%2806	0.12787812227023\\
%2808	0.127738504607671\\
%2810	0.127598907426345\\
%2812	0.127459330611226\\
%2814	0.127319774048182\\
%2816	0.127180237623974\\
%2818	0.127040721226249\\
%2820	0.126901224743529\\
%2822	0.126761748065214\\
%2824	0.126622291081567\\
%2826	0.126482853683718\\
%2828	0.12634343576365\\
%2830	0.126204037214198\\
%2832	0.126064657929043\\
%2834	0.125925297802706\\
%2836	0.125785956730542\\
%2838	0.125646634608735\\
%2840	0.125507331334295\\
%2842	0.12536804680505\\
%2844	0.125228780919639\\
%2846	0.125089533577512\\
%2848	0.124950304678921\\
%2850	0.124811094124916\\
%2852	0.12467190181734\\
%2854	0.124532727658824\\
%2856	0.124393571552782\\
%2858	0.124254433403405\\
%2860	0.124115313115657\\
%2862	0.12397621059527\\
%2864	0.123837125748741\\
%2866	0.123698058483322\\
%2868	0.12355900870702\\
%2870	0.123419976328593\\
%2872	0.123280961257539\\
%2874	0.123141963404098\\
%2876	0.123002982679244\\
%2878	0.122864018994681\\
%2880	0.12272507226284\\
%2882	0.12258614239687\\
%2884	0.122447229310638\\
%2886	0.122308332918725\\
%2888	0.122169453136417\\
%2890	0.122030589879704\\
%2892	0.121891743065274\\
%2894	0.121752912610512\\
%2896	0.12161409843349\\
%2898	0.121475300452969\\
%2900	0.121336518588389\\
%2902	0.121197752759869\\
%2904	0.121059002888201\\
%2906	0.120920268894847\\
%2908	0.120781550701933\\
%2910	0.120642848232246\\
%2912	0.120504161409231\\
%2914	0.120365490156986\\
%2916	0.120226834400256\\
%2918	0.120088194064433\\
%2920	0.119949569075552\\
%2922	0.11981095936028\\
%2924	0.119672364845923\\
%2926	0.119533785460413\\
%2928	0.11939522113231\\
%2930	0.119256671790794\\
%2932	0.119118137365666\\
%2934	0.11897961778734\\
%2936	0.118841112986841\\
%2938	0.118702622895802\\
%2940	0.11856414744646\\
%2942	0.118425686571651\\
%2944	0.118287240204809\\
%2946	0.11814880827996\\
%2948	0.11801039073172\\
%2950	0.117871987495293\\
%2952	0.117733598506463\\
%2954	0.117595223701595\\
%2956	0.117456863017629\\
%2958	0.117318516392079\\
%2960	0.117180183763027\\
%2962	0.117041865069121\\
%2964	0.116903560249574\\
%2966	0.116765269244155\\
%2968	0.116626991993192\\
%2970	0.116488728437565\\
%2972	0.116350478518705\\
%2974	0.116212242178587\\
%2976	0.116074019359734\\
%2978	0.115935810005207\\
%2980	0.115797614058604\\
%2982	0.115659431464059\\
%2984	0.115521262166238\\
%2986	0.115383106110333\\
%2988	0.115244963242066\\
%2990	0.115106833507677\\
%2992	0.114968716853929\\
%2994	0.114830613228101\\
%2996	0.114692522577986\\
%2998	0.114554444851888\\
%3000	0.11441637999862\\
%3002	0.114278327967501\\
%3004	0.114140288708353\\
%3006	0.114002262171497\\
%3008	0.113864248307752\\
%3010	0.113726247068434\\
%3012	0.113588258405349\\
%3014	0.113450282270792\\
%3016	0.113312318617546\\
%3018	0.113174367398881\\
%3020	0.113036428568544\\
%3022	0.112898502080765\\
%3024	0.112760587890249\\
%3026	0.112622685952176\\
%3028	0.112484796222197\\
%3030	0.112346918656435\\
%3032	0.112209053211477\\
%3034	0.112071199844376\\
%3036	0.111933358512648\\
%3038	0.111795529174266\\
%3040	0.111657711787664\\
%3042	0.11151990631173\\
%3044	0.111382112705804\\
%3046	0.111244330929678\\
%3048	0.111106560943591\\
%3050	0.110968802708231\\
%3052	0.110831056184727\\
%3054	0.110693321334651\\
%3056	0.110555598120016\\
%3058	0.110417886503271\\
%3060	0.1102801864473\\
%3062	0.110142497915424\\
%3064	0.11000482087139\\
%3066	0.109867155279379\\
%3068	0.109729501103996\\
%3070	0.109591858310274\\
%3072	0.109454226863666\\
%3074	0.10931660673005\\
%3076	0.10917899787572\\
%3078	0.109041400267391\\
%3080	0.108903813872189\\
%3082	0.108766238657658\\
%3084	0.108628674591752\\
%3086	0.108491121642834\\
%3088	0.108353579779676\\
%3090	0.108216048971457\\
%3092	0.10807852918776\\
%3094	0.107941020398571\\
%3096	0.107803522574276\\
%3098	0.107666035685661\\
%3100	0.10752855970391\\
%3102	0.107391094600603\\
%3104	0.107253640347714\\
%3106	0.107116196917609\\
%3108	0.106978764283045\\
%3110	0.10684134241717\\
%3112	0.106703931293519\\
%3114	0.106566530886011\\
%3116	0.106429141168953\\
%3118	0.106291762117034\\
%3120	0.106154393705324\\
%3122	0.106017035909273\\
%3124	0.10587968870471\\
%3126	0.105742352067843\\
%3128	0.105605025975253\\
%3130	0.105467710403896\\
%3132	0.105330405331102\\
%3134	0.105193110734572\\
%3136	0.105055826592378\\
%3138	0.104918552882959\\
%3140	0.104781289585122\\
%3142	0.104644036678043\\
%3144	0.104506794141258\\
%3146	0.104369561954672\\
%3148	0.104232340098547\\
%3150	0.104095128553511\\
%3152	0.10395792730055\\
%3154	0.103820736321007\\
%3156	0.103683555596584\\
%3158	0.103546385109341\\
%3160	0.103409224841692\\
%3162	0.103272074776402\\
%3164	0.103134934896595\\
%3166	0.102997805185742\\
%3168	0.102860685627666\\
%3170	0.102723576206541\\
%3172	0.10258647690689\\
%3174	0.10244938771358\\
%3176	0.10231230861183\\
%3178	0.102175239587199\\
%3180	0.102038180625597\\
%3182	0.101901131713271\\
%3184	0.101764092836817\\
%3186	0.101627063983168\\
%3188	0.101490045139601\\
%3190	0.101353036293732\\
%3192	0.101216037433516\\
%3194	0.101079048547247\\
%3196	0.100942069623555\\
%3198	0.10080510065141\\
%3200	0.100668141620114\\
%3202	0.100531192519306\\
%3204	0.10039425333896\\
%3206	0.100257324069382\\
%3208	0.100120404701211\\
%3210	0.0999834952254208\\
%3212	0.0998465956333129\\
%3214	0.0997097059165216\\
%3216	0.0995728260670109\\
%3218	0.099435956077074\\
%3220	0.0992990959393332\\
%3222	0.0991622456467388\\
%3224	0.0990254051925686\\
%3226	0.0988885745704276\\
%3228	0.0987517537742469\\
%3230	0.0986149427982837\\
%3232	0.0984781416371205\\
%3234	0.0983413502856644\\
%3236	0.0982045687391472\\
%3238	0.098067796993124\\
%3240	0.0979310350434737\\
%3242	0.097794282886398\\
%3244	0.0976575405184208\\
%3246	0.0975208079363886\\
%3248	0.0973840851374689\\
%3250	0.097247372119151\\
%3252	0.0971106688792448\\
%3254	0.0969739754158809\\
%3256	0.0968372917275101\\
%3258	0.0967006178129031\\
%3260	0.0965639536711501\\
%3262	0.0964272993016607\\
%3264	0.0962906547041637\\
%3266	0.0961540198787065\\
%3268	0.0960173948256552\\
%3270	0.0958807795456941\\
%3272	0.0957441740398259\\
%3274	0.095607578309371\\
%3276	0.095470992355968\\
%3278	0.0953344161815728\\
%3280	0.095197849788459\\
%3282	0.0950612931792176\\
%3284	0.0949247463567571\\
%3286	0.0947882093243028\\
%3288	0.0946516820853978\\
%3290	0.0945151646439018\\
%3292	0.094378657003992\\
%3294	0.0942421591701624\\
%3296	0.0941056711472244\\
%3298	0.0939691929403063\\
%3300	0.0938327245548538\\
%3302	0.0936962659966296\\
%3304	0.0935598172717137\\
%3306	0.093423378386504\\
%3308	0.0932869493477152\\
%3310	0.0931505301623801\\
%3312	0.0930141208378492\\
%3314	0.092877721381791\\
%3316	0.0927413318021919\\
%3318	0.092604952107357\\
%3320	0.0924685823059097\\
%3322	0.0923322224067921\\
%3324	0.0921958724192657\\
%3326	0.092059532352911\\
%3328	0.0919232022176281\\
%3330	0.0917868820236373\\
%3332	0.0916505717814788\\
%3334	0.0915142715020135\\
%3336	0.0913779811964234\\
%3338	0.0912417008762114\\
%3340	0.0911054305532024\\
%3342	0.0909691702395435\\
%3344	0.0908329199477043\\
%3346	0.0906966796904771\\
%3348	0.0905604494809783\\
%3350	0.0904242293326477\\
%3352	0.0902880192592498\\
%3354	0.0901518192748743\\
%3356	0.0900156293939362\\
%3358	0.0898794496311766\\
%3360	0.0897432800016638\\
%3362	0.0896071205207927\\
%3364	0.0894709712042868\\
%3366	0.0893348320681977\\
%3368	0.0891987031289067\\
%3370	0.0890625844031246\\
%3372	0.0889264759078931\\
%3374	0.0887903776605852\\
%3376	0.0886542896789061\\
%3378	0.0885182119808937\\
%3380	0.0883821445849196\\
%3382	0.0882460875096899\\
%3384	0.0881100407742461\\
%3386	0.0879740043979655\\
%3388	0.0878379784005627\\
%3390	0.0877019628020899\\
%3392	0.0875659576229384\\
%3394	0.0874299628838388\\
%3396	0.0872939786058627\\
%3398	0.0871580048104233\\
%3400	0.0870220415192761\\
%3402	0.0868860887545205\\
%3404	0.0867501465386004\\
%3406	0.0866142148943057\\
%3408	0.0864782938447727\\
%3410	0.0863423834134858\\
%3412	0.0862064836242783\\
%3414	0.0860705945013339\\
%3416	0.0859347160691872\\
%3418	0.0857988483527256\\
%3420	0.0856629913771902\\
%3422	0.085527145168177\\
%3424	0.0853913097516381\\
%3426	0.0852554851538833\\
%3428	0.0851196714015809\\
%3430	0.0849838685217596\\
%3432	0.0848480765418094\\
%3434	0.0847122954894832\\
%3436	0.084576525392898\\
%3438	0.0844407662805367\\
%3440	0.084305018181249\\
%3442	0.0841692811242534\\
%3444	0.0840335551391384\\
%3446	0.0838978402558641\\
%3448	0.0837621365047636\\
%3450	0.083626443916545\\
%3452	0.0834907625222924\\
%3454	0.083355092353468\\
%3456	0.0832194334419134\\
%3458	0.0830837858198516\\
%3460	0.0829481495198885\\
%3462	0.0828125245750146\\
%3464	0.0826769110186069\\
%3466	0.0825413088844305\\
%3468	0.0824057182066407\\
%3470	0.0822701390197844\\
%3472	0.0821345713588023\\
%3474	0.0819990152590307\\
%3476	0.0818634707562035\\
%3478	0.0817279378864538\\
%3480	0.0815924166863164\\
%3482	0.0814569071927293\\
%3484	0.0813214094430361\\
%3486	0.0811859234749879\\
%3488	0.0810504493267454\\
%3490	0.0809149870368809\\
%3492	0.0807795366443808\\
%3494	0.0806440981886473\\
%3496	0.0805086717095012\\
%3498	0.0803732572471836\\
%3500	0.0802378548423583\\
%3502	0.0801024645361143\\
%3504	0.0799670863699681\\
%3506	0.0798317203858658\\
%3508	0.0796963666261858\\
%3510	0.0795610251337411\\
%3512	0.0794256959517818\\
%3514	0.0792903791239974\\
%3516	0.0791550746945198\\
%3518	0.0790197827079254\\
%3520	0.0788845032092378\\
%3522	0.0787492362439307\\
%3524	0.0786139818579303\\
%3526	0.078478740097618\\
%3528	0.0783435110098332\\
%3530	0.0782082946418761\\
%3532	0.0780730910415106\\
%3534	0.077937900256967\\
%3536	0.0778027223369449\\
%3538	0.0776675573306159\\
%3540	0.0775324052876273\\
%3542	0.0773972662581041\\
%3544	0.0772621402926529\\
%3546	0.0771270274423643\\
%3548	0.0769919277588165\\
%3550	0.0768568412940782\\
%3552	0.0767217681007118\\
%3554	0.0765867082317768\\
%3556	0.0764516617408328\\
%3558	0.0763166286819429\\
%3560	0.0761816091096774\\
%3562	0.0760466030791166\\
%3564	0.0759116106458548\\
%3566	0.0757766318660034\\
%3568	0.0756416667961944\\
%3570	0.0755067154935842\\
%3572	0.0753717780158574\\
%3574	0.0752368544212297\\
%3576	0.0751019447684525\\
%3578	0.074967049116816\\
%3580	0.0748321675261531\\
%3582	0.0746973000568437\\
%3584	0.0745624467698178\\
%3586	0.0744276077265604\\
%3588	0.0742927829891143\\
%3590	0.0741579726200855\\
%3592	0.0740231766826459\\
%3594	0.0738883952405385\\
%3596	0.0737536283580809\\
%3598	0.0736188761001701\\
%3600	0.0734841385322861\\
%3602	0.0733494157204969\\
%3604	0.0732147077314625\\
%3606	0.0730800146324393\\
%3608	0.0729453364912848\\
%3610	0.072810673376462\\
%3612	0.0726760253570444\\
%3614	0.0725413925027197\\
%3616	0.0724067748837956\\
%3618	0.072272172571204\\
%3620	0.0721375856365057\\
%3622	0.0720030141518958\\
%3624	0.0718684581902082\\
%3626	0.0717339178249206\\
%3628	0.0715993931301599\\
%3630	0.0714648841807071\\
%3632	0.0713303910520023\\
%3634	0.0711959138201506\\
%3636	0.0710614525619264\\
%3638	0.0709270073547799\\
%3640	0.0707925782768414\\
%3642	0.0706581654069278\\
%3644	0.0705237688245475\\
%3646	0.0703893886099064\\
%3648	0.0702550248439135\\
%3650	0.0701206776081864\\
%3652	0.0699863469850577\\
%3654	0.0698520330575803\\
%3656	0.0697177359095339\\
%3658	0.0695834556254306\\
%3660	0.0694491922905214\\
%3662	0.0693149459908022\\
%3664	0.0691807168130199\\
%3666	0.0690465048446794\\
%3668	0.0689123101740491\\
%3670	0.0687781328901682\\
%3672	0.0686439730828526\\
%3674	0.0685098308427024\\
%3676	0.0683757062611077\\
%3678	0.0682415994302558\\
%3680	0.0681075104431387\\
%3682	0.067973439393559\\
%3684	0.0678393863761377\\
%3686	0.067705351486321\\
%3688	0.0675713348203879\\
%3690	0.067437336475457\\
%3692	0.0673033565494944\\
%3694	0.0671693951413212\\
%3696	0.0670354523506204\\
%3698	0.0669015282779454\\
%3700	0.0667676230247274\\
%3702	0.0666337366932833\\
%3704	0.0664998693868236\\
%3706	0.0663660212094607\\
%3708	0.0662321922662165\\
%3710	0.0660983826630315\\
%3712	0.0659645925067724\\
%3714	0.0658308219052411\\
%3716	0.0656970709671827\\
%3718	0.0655633398022946\\
%3720	0.065429628521235\\
%3722	0.0652959372356323\\
%3724	0.0651622660580931\\
%3726	0.0650286151022124\\
%3728	0.0648949844825818\\
%3730	0.0647613743147997\\
%3732	0.06462778471548\\
%3734	0.064494215802262\\
%3736	0.0643606676938201\\
%3738	0.0642271405098734\\
%3740	0.0640936343711957\\
%3742	0.0639601493996255\\
%3744	0.063826685718076\\
%3746	0.0636932434505456\\
%3748	0.0635598227221281\\
%3750	0.0634264236590234\\
%3752	0.0632930463885478\\
%3754	0.0631596910391454\\
%3756	0.0630263577403982\\
%3758	0.0628930466230377\\
%3760	0.0627597578189561\\
%3762	0.0626264914612173\\
%3764	0.0624932476840685\\
%3766	0.0623600266229519\\
%3768	0.0622268284145164\\
%3770	0.0620936531966294\\
%3772	0.0619605011083889\\
%3774	0.0618273722901357\\
%3776	0.0616942668834656\\
%3778	0.0615611850312423\\
%3780	0.0614281268776094\\
%3782	0.0612950925680038\\
%3784	0.0611620822491686\\
%3786	0.0610290960691657\\
%3788	0.0608961341773898\\
%3790	0.0607631967245813\\
%3792	0.0606302838628404\\
%3794	0.0604973957456405\\
%3796	0.0603645325278423\\
%3798	0.0602316943657083\\
%3800	0.0600988814169166\\
%3802	0.0599660938405757\\
%3804	0.0598333317972392\\
%3806	0.0597005954489207\\
%3808	0.0595678849591088\\
%3810	0.0594352004927822\\
%3812	0.0593025422164256\\
%3814	0.059169910298045\\
%3816	0.0590373049071838\\
%3818	0.0589047262149385\\
%3820	0.0587721743939753\\
%3822	0.0586396496185466\\
%3824	0.0585071520645074\\
%3826	0.0583746819093326\\
%3828	0.0582422393321336\\
%3830	0.0581098245136761\\
%3832	0.0579774376363976\\
%3834	0.0578450788844248\\
%3836	0.0577127484435921\\
%3838	0.0575804465014598\\
%3840	0.0574481732473322\\
%3842	0.0573159288722767\\
%3844	0.0571837135691427\\
%3846	0.0570515275325808\\
%3848	0.0569193709590623\\
%3850	0.0567872440468989\\
%3852	0.0566551469962626\\
%3854	0.0565230800092062\\
%3856	0.0563910432896836\\
%3858	0.0562590370435706\\
%3860	0.0561270614786862\\
%3862	0.0559951168048136\\
%3864	0.0558632032337219\\
%3866	0.0557313209791884\\
%3868	0.0555994702570203\\
%3870	0.0554676512850772\\
%3872	0.0553358642832942\\
%3874	0.055204109473705\\
%3876	0.0550723870804652\\
%3878	0.0549406973298756\\
%3880	0.0548090404504069\\
%3882	0.0546774166727237\\
%3884	0.0545458262297091\\
%3886	0.0544142693564902\\
%3888	0.0542827462904628\\
%3890	0.0541512572713173\\
%3892	0.054019802541065\\
%3894	0.0538883823440642\\
%3896	0.0537569969270472\\
%3898	0.0536256465391471\\
%3900	0.0534943314319253\\
%3902	0.0533630518593996\\
%3904	0.0532318080780723\\
%3906	0.0531006003469588\\
%3908	0.0529694289276164\\
%3910	0.0528382940841742\\
%3912	0.0527071960833621\\
%3914	0.052576135194542\\
%3916	0.0524451116897375\\
%3918	0.0523141258436655\\
%3920	0.0521831779337676\\
%3922	0.0520522682402417\\
%3924	0.0519213970460747\\
%3926	0.0517905646370751\\
%3928	0.0516597713019061\\
%3930	0.0515290173321198\\
%3932	0.0513983030221908\\
%3934	0.0512676286695511\\
%3936	0.0511369945746255\\
%3938	0.0510064010408666\\
%3940	0.0508758483747915\\
%3942	0.0507453368860181\\
%3944	0.0506148668873023\\
%3946	0.0504844386945758\\
%3948	0.0503540526269839\\
%3950	0.0502237090069249\\
%3952	0.0500934081600887\\
%3954	0.0499631504154968\\
%3956	0.0498329361055429\\
%3958	0.049702765566034\\
%3960	0.0495726391362311\\
%3962	0.0494425571588925\\
%3964	0.0493125199803155\\
%3966	0.0491825279503803\\
%3968	0.0490525814225939\\
%3970	0.0489226807541346\\
%3972	0.0487928263058971\\
%3974	0.0486630184425388\\
%3976	0.0485332575325257\\
%3978	0.0484035439481802\\
%3980	0.0482738780657285\\
%3982	0.0481442602653495\\
%3984	0.0480146909312238\\
%3986	0.047885170451584\\
%3988	0.0477556992187651\\
%3990	0.047626277629256\\
%3992	0.0474969060837519\\
%3994	0.0473675849872071\\
%3996	0.0472383147488884\\
%3998	0.0471090957824301\\
%4000	0.046979928505889\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.99610820096463\\
4	0.992246729478377\\
6	0.987450156254861\\
8	0.981736718048155\\
10	0.975127582392538\\
12	0.967646753717787\\
14	0.959320969171109\\
16	0.950179584435696\\
18	0.940254449850434\\
20	0.92957977714667\\
22	0.918191997126098\\
24	0.906129608608779\\
26	0.893433018982264\\
28	0.880144376682063\\
30	0.866307395931064\\
32	0.851967174061731\\
34	0.837170001741481\\
36	0.821963166420143\\
38	0.806394749321291\\
40	0.790513416309223\\
42	0.774368202984007\\
44	0.758008294392591\\
46	0.741482799799307\\
48	0.724840523039917\\
50	0.708129729095831\\
52	0.69139790767583\\
54	0.674691534788265\\
56	0.658055833533382\\
58	0.641534463220092\\
60	0.625169389149156\\
62	0.609000663943003\\
64	0.593066089093646\\
66	0.577400968720051\\
68	0.562037932412849\\
70	0.547006804685255\\
72	0.532334362784826\\
74	0.518044202877288\\
76	0.504156570893223\\
78	0.490687439514945\\
80	0.47764992168846\\
82	0.465053727450375\\
84	0.452905123129545\\
86	0.441206704047854\\
88	0.42995594984722\\
90	0.419148773979231\\
92	0.408777879290613\\
94	0.398830366097583\\
96	0.389293366813171\\
98	0.380152447603313\\
100	0.371391480588242\\
102	0.362991787830814\\
104	0.354935436698121\\
106	0.347204814300185\\
108	0.339782962350412\\
110	0.332654128362412\\
112	0.325804298015249\\
114	0.319221699051381\\
116	0.312897267949103\\
118	0.306825071361385\\
120	0.301002674782771\\
122	0.295429015680191\\
124	0.290089789882086\\
126	0.284980750473147\\
128	0.280103137603195\\
130	0.275457437061649\\
132	0.271024274039952\\
134	0.266731437278955\\
136	0.262532256883692\\
138	0.258398112781609\\
140	0.254316628910754\\
142	0.250290712106189\\
144	0.246331725458292\\
146	0.242447692038064\\
148	0.238656577949163\\
150	0.234973587009904\\
152	0.231382318101412\\
154	0.227873353407026\\
156	0.224445006179363\\
158	0.221103361904792\\
160	0.217859702385877\\
162	0.214705087853703\\
164	0.211600752619807\\
166	0.208512730267731\\
168	0.205400363112558\\
170	0.202241213668084\\
172	0.19902911454055\\
174	0.195761201166305\\
176	0.192440920751159\\
178	0.18908021052167\\
180	0.185697077930607\\
182	0.182315662174175\\
184	0.178965756621551\\
186	0.175669494174737\\
188	0.172408114835708\\
190	0.169136890224373\\
192	0.165819499523644\\
194	0.162429318055539\\
196	0.158949243929904\\
198	0.155371511859326\\
200	0.151697536481851\\
202	0.147937815900474\\
204	0.144110962194847\\
206	0.140223631108394\\
208	0.136281227073075\\
210	0.132292676917801\\
212	0.128270647285017\\
214	0.124231805288422\\
216	0.120195572624904\\
218	0.116148440780129\\
220	0.112072751146584\\
222	0.107960590349682\\
224	0.103814632131831\\
226	0.0996486446551876\\
228	0.095476750745761\\
230	0.0913027780566261\\
232	0.0871332572680401\\
234	0.0829792827689788\\
236	0.0788490089011353\\
238	0.074756593557511\\
240	0.0707110836271261\\
242	0.0667154710354295\\
244	0.0627792884971698\\
246	0.0589200867000787\\
248	0.0551632943049893\\
250	0.0515315846667571\\
252	0.0480545347594367\\
254	0.0447705521841528\\
256	0.0417283343110165\\
258	0.0389864801554671\\
260	0.0366149384166935\\
262	0.0346875754414422\\
264	0.0331635962942407\\
266	0.0319793787450391\\
268	0.0310863375428093\\
270	0.0304541209584856\\
272	0.0300714358308029\\
274	0.0299445106216718\\
276	0.030093421808133\\
278	0.0305385995677904\\
280	0.0312573679856889\\
282	0.0321871323343633\\
284	0.0332508625261598\\
286	0.0343827382793942\\
288	0.0355296522681396\\
290	0.0366509574789411\\
292	0.0377174053789458\\
294	0.0387098639254978\\
296	0.0396181103194838\\
298	0.0404398077932532\\
300	0.0411721087465112\\
302	0.0418046234108691\\
304	0.0423383829312828\\
306	0.0427808273040183\\
308	0.0431149632990179\\
310	0.0433284302448355\\
312	0.0434190052963954\\
314	0.0433899681356294\\
316	0.0432404881456656\\
318	0.0429720372441971\\
320	0.0425871489827388\\
322	0.042089067520494\\
324	0.0414817781244325\\
326	0.0407699503008116\\
328	0.0399589057245918\\
330	0.0390545947087536\\
332	0.0380635814660047\\
334	0.036993038809649\\
336	0.0358507533318332\\
338	0.0346451424814767\\
340	0.0333852853163039\\
342	0.0320809689631461\\
344	0.0307427528652637\\
346	0.0293820524958816\\
348	0.0280112429708269\\
350	0.0266437802292752\\
352	0.0252943321219761\\
354	0.0239789023603192\\
356	0.0227149150485852\\
358	0.0215212050765018\\
360	0.0204178309475832\\
362	0.0194255986615694\\
364	0.0185651760957269\\
366	0.0178557180671886\\
368	0.0173130461735417\\
370	0.0169476360447811\\
372	0.0167628829430214\\
374	0.0167541943905787\\
376	0.0169092718379122\\
378	0.0172095395256813\\
380	0.0176322865451509\\
382	0.0181529325624084\\
384	0.0187469442065972\\
386	0.0193911787744452\\
388	0.0200646548666037\\
390	0.0207488717185038\\
392	0.0214278289514143\\
394	0.0220878768231881\\
396	0.0227174890693829\\
398	0.023307015231523\\
400	0.0238484434379958\\
402	0.0243351879021334\\
404	0.0247619056922197\\
406	0.0251243422274435\\
408	0.025419202624205\\
410	0.0256440452312631\\
412	0.0257971936991979\\
414	0.0258776642994673\\
416	0.0258851057091018\\
418	0.0258197489926411\\
420	0.025682365991518\\
422	0.0254742347552448\\
424	0.0251971110181752\\
426	0.0248532050480184\\
428	0.0244451634784938\\
430	0.0239760560000149\\
432	0.023449367029866\\
434	0.0228689927260828\\
436	0.0222392439533209\\
438	0.021564856055309\\
440	0.0208510065285245\\
442	0.0201033418999804\\
444	0.0193280152326274\\
446	0.0185317356063775\\
448	0.0177218304542913\\
450	0.0169063204337169\\
452	0.0160940040319658\\
454	0.015294544519263\\
456	0.0145185440679596\\
458	0.0137775777187692\\
460	0.0130841430099081\\
462	0.0124514616664239\\
464	0.0118930554892778\\
466	0.0114220256117241\\
468	0.0110500152316865\\
470	0.0107859456044905\\
472	0.0106347623437644\\
474	0.0105965371165532\\
476	0.0106662385840579\\
478	0.0108342838330349\\
480	0.0110877058945654\\
482	0.011411588275628\\
484	0.0117904127704572\\
486	0.0122090978328563\\
488	0.0126536638341148\\
490	0.0131115717037657\\
492	0.0135718262370161\\
494	0.0140249345585134\\
496	0.0144627894563057\\
498	0.0148785235740241\\
500	0.0152663612299081\\
502	0.015621481471636\\
504	0.0159398979266106\\
506	0.016218356538149\\
508	0.0164542500575987\\
510	0.0166455472452431\\
512	0.0167907345167212\\
514	0.0168887679000677\\
516	0.016939033442735\\
518	0.0169413145241991\\
520	0.0168957648381557\\
522	0.0168028860886243\\
524	0.0166635096916033\\
526	0.0164787819909146\\
528	0.0162501526895193\\
530	0.0159793663729957\\
532	0.0156684571671828\\
534	0.0153197467336128\\
536	0.0149358459692578\\
538	0.0145196609436322\\
540	0.0140744037739133\\
542	0.013603609296136\\
544	0.0131111585103357\\
546	0.0126013098041623\\
548	0.012078738789028\\
550	0.0115485870318054\\
552	0.0110165187268936\\
554	0.010488781948051\\
556	0.0099722668639773\\
558	0.00947454638004517\\
560	0.00900387446952622\\
562	0.00856910446661177\\
564	0.00817947711098768\\
566	0.00784422452505187\\
568	0.0075719557379084\\
570	0.00736984638273067\\
572	0.00724274888977663\\
574	0.00719243416862079\\
576	0.00721720396891633\\
578	0.00731202385993569\\
580	0.00746914761002013\\
582	0.0076790380005314\\
584	0.00793133035137063\\
586	0.00821564133914511\\
588	0.00852213377496125\\
590	0.00884184092956937\\
592	0.00916680318118732\\
594	0.00949008070899118\\
596	0.0098056961623441\\
598	0.0101085452272535\\
600	0.0103942984423038\\
602	0.0106593069678459\\
604	0.010900518180346\\
606	0.0111154029963572\\
608	0.0113018947439449\\
610	0.0114583384421684\\
612	0.011583449021754\\
614	0.0116762770172314\\
616	0.0117361804076716\\
618	0.0117628014853542\\
620	0.011756047841746\\
622	0.0117160767568567\\
624	0.0116432824541262\\
626	0.0115382858383504\\
628	0.0114019264719916\\
630	0.0112352566701083\\
632	0.0110395377109934\\
634	0.0108162382730762\\
636	0.0105670353226442\\
638	0.0102938177939856\\
640	0.0099986935235394\\
642	0.00968400001758051\\
644	0.00935231973501063\\
646	0.00900650062311853\\
648	0.00864968259713196\\
650	0.00828533039980239\\
652	0.00791727263658762\\
654	0.00754974546676884\\
656	0.0071874370107561\\
658	0.00683552444589536\\
660	0.00649968945244129\\
662	0.00618608903611143\\
664	0.00590124911930528\\
666	0.00565184195449677\\
668	0.00544431392312344\\
670	0.00528435889951059\\
672	0.005176289891966\\
674	0.0051224341560281\\
676	0.00512272331465585\\
678	0.00517462288938839\\
680	0.00527343780276511\\
682	0.00541289800978945\\
684	0.00558585004536859\\
686	0.00578488971830953\\
688	0.00600283934098637\\
690	0.00623304760184246\\
692	0.00646953862253296\\
694	0.00670705450160199\\
696	0.00694103338742613\\
698	0.0071675547336718\\
700	0.00738327229893709\\
702	0.00758534670906142\\
704	0.00777138350640123\\
706	0.00793937904328757\\
708	0.00808767461411628\\
710	0.00821491825574613\\
712	0.00832003325559596\\
714	0.00840219232381631\\
716	0.00846079645294236\\
718	0.00849545761831874\\
720	0.00850598461994733\\
722	0.00849237150966422\\
724	0.00845478817810419\\
726	0.00839357279191803\\
728	0.00830922587463145\\
730	0.00820240591732636\\
732	0.00807392649142299\\
734	0.0079247549186959\\
736	0.00775601263634081\\
738	0.00756897747972474\\
740	0.00736508819321983\\
742	0.00714595156829132\\
744	0.00691335269068327\\
746	0.00666926883869957\\
748	0.00641588757929605\\
750	0.00615562949692284\\
752	0.00589117565473762\\
754	0.00562549915136562\\
756	0.00536189872390633\\
758	0.00510402987600213\\
760	0.0048559250397309\\
762	0.00462198853689372\\
764	0.00440694502384469\\
766	0.00421571382545992\\
768	0.00405318111227596\\
770	0.00392385517971972\\
772	0.00383142418568091\\
774	0.00377828743078197\\
776	0.0037651778913243\\
778	0.00379099858909632\\
780	0.00385293724123304\\
782	0.00394682608132786\\
784	0.00406763433188455\\
786	0.00420996215208057\\
788	0.00436844222186894\\
790	0.00453801221605826\\
792	0.00471406616648957\\
794	0.00489251420024273\\
796	0.00506978325217848\\
798	0.0052427852856967\\
800	0.0054088712276093\\
802	0.00556578161445492\\
804	0.0057115998146624\\
806	0.00584471045428364\\
808	0.00596376382094997\\
810	0.00606764606121331\\
812	0.0061554545573041\\
814	0.00622647773299768\\
816	0.0062801785511686\\
818	0.00631618104613894\\
820	0.00633425933840782\\
822	0.00633432868608298\\
824	0.00631643822682955\\
826	0.0062807651534135\\
828	0.00622761014522974\\
830	0.00615739394939416\\
832	0.00607065507048407\\
834	0.00596804859040758\\
836	0.00585034620158998\\
838	0.00571843759966786\\
840	0.005573333447306\\
842	0.0054161701881045\\
844	0.00524821705529078\\
846	0.00507088567485267\\
848	0.00488574268779074\\
850	0.00469452577470446\\
852	0.00449916329246055\\
854	0.00430179731597102\\
856	0.00410480904054537\\
858	0.00391084398196268\\
860	0.00372283188448602\\
862	0.00354399242005115\\
864	0.00337781268097689\\
866	0.0032279771389637\\
868	0.00309822803265236\\
870	0.00299213933870144\\
872	0.00291280679822198\\
874	0.00286249157200974\\
876	0.00284229496636711\\
878	0.00285196093534668\\
880	0.00288987772511716\\
882	0.00295328350580157\\
884	0.00303861014049266\\
886	0.00314186558338181\\
888	0.00325896961826293\\
890	0.0033859984414964\\
892	0.0035193328539319\\
894	0.00365572788850464\\
896	0.00379232865961951\\
898	0.0039266546036906\\
900	0.00405656825146297\\
902	0.00418023876386497\\
904	0.00429610597953185\\
906	0.00440284776964252\\
908	0.00449935174072094\\
910	0.00458469137740936\\
912	0.00465810626233604\\
914	0.00471898583593194\\
916	0.00476685613289729\\
918	0.00480136897686749\\
920	0.00482229318835657\\
922	0.00482950744149887\\
924	0.00482299448234513\\
926	0.00480283649166514\\
928	0.00476921143780183\\
930	0.00472239032112485\\
932	0.00466273526276133\\
934	0.00459069843847415\\
936	0.00450682190571489\\
938	0.00441173841966895\\
940	0.00430617338369498\\
942	0.00419094813113259\\
944	0.00406698478735317\\
946	0.00393531300808856\\
948	0.00379707892120357\\
950	0.0036535565920013\\
952	0.00350616224616838\\
954	0.00335647124898085\\
956	0.00320623733868679\\
958	0.00305741267005417\\
960	0.00291216560289607\\
962	0.00277289061604563\\
964	0.00264220113235503\\
966	0.00252289182111159\\
968	0.0024178536791034\\
970	0.00232992625902338\\
972	0.00226168165554722\\
974	0.00221515762703317\\
976	0.00219158841690872\\
978	0.002191205503029\\
980	0.00221317539142126\\
982	0.00225570025764386\\
984	0.0023162496909268\\
986	0.00239185230404446\\
988	0.00247937369584285\\
990	0.00257573355835909\\
992	0.00267804743243796\\
994	0.00278370162392671\\
996	0.00289037942316741\\
998	0.00299605694656191\\
1000	0.00309898286535303\\
1002	0.00319765152377824\\
1004	0.00329077504378888\\
1006	0.00337725731606947\\
1008	0.00345617111234441\\
1010	0.00352673861908608\\
1012	0.00358831521990653\\
1014	0.00364037615119612\\
1016	0.00368250559983225\\
1018	0.00371438782962183\\
1020	0.00373579997331921\\
1022	0.00374660618778249\\
1024	0.00374675293046188\\
1026	0.00373626517148968\\
1028	0.00371524340594897\\
1030	0.00368386137584431\\
1032	0.0036423644520556\\
1034	0.00359106866457164\\
1036	0.00353036040607859\\
1038	0.00346069687089754\\
1040	0.00338260732940933\\
1042	0.00329669537796243\\
1044	0.00320364234519975\\
1046	0.00310421207499404\\
1048	0.00299925733710115\\
1050	0.00288972812563761\\
1052	0.00277668206703485\\
1054	0.00266129702798135\\
1056	0.0025448857141397\\
1058	0.00242891146292568\\
1060	0.00231500338839396\\
1062	0.0022049673297653\\
1064	0.00210078653487806\\
1066	0.00200460279755117\\
1068	0.00191866568777094\\
1070	0.00184523664703789\\
1072	0.00178643956663452\\
1074	0.0017440635448793\\
1076	0.00171934643460088\\
1078	0.00171279056855854\\
1080	0.0017240682297263\\
1082	0.00175205214867707\\
1084	0.00179496301877129\\
1086	0.00185058689654287\\
1088	0.00191650224878865\\
1090	0.0019902703856362\\
1092	0.00206956867650948\\
1094	0.00215226763331135\\
1096	0.00223646426433596\\
1098	0.00232048653440839\\
1100	0.00240288144211008\\
1102	0.00248239550308508\\
1104	0.00255795305851729\\
1106	0.00262863536862039\\
1108	0.00269366187234114\\
1110	0.00275237407553687\\
1112	0.00280422204423589\\
1114	0.00284875325461487\\
1116	0.00288560347223028\\
1118	0.0029144893296176\\
1120	0.00293520230328709\\
1122	0.0029476038365396\\
1124	0.00295162140235792\\
1126	0.00294724534590807\\
1128	0.00293452638718402\\
1130	0.00291357370098922\\
1132	0.00288455352450563\\
1134	0.00284768827323911\\
1136	0.00280325617532661\\
1138	0.00275159146318125\\
1140	0.00269308519119499\\
1142	0.00262818677931464\\
1144	0.00255740641465657\\
1146	0.00248131847549186\\
1148	0.00240056617002054\\
1150	0.00231586759800656\\
1152	0.00222802343044439\\
1154	0.00213792633178873\\
1156	0.00204657207087464\\
1158	0.0019550718997296\\
1160	0.00186466510391695\\
1162	0.00177672948786574\\
1164	0.00169278580363102\\
1166	0.00161448974572939\\
1168	0.00154360251316411\\
1170	0.00148192931543622\\
1172	0.00143121696986682\\
1174	0.00139300994905083\\
1176	0.00136848021940458\\
1178	0.0013582656715968\\
1180	0.00136236338379565\\
1182	0.0013801150313022\\
1184	0.00141029180876442\\
1186	0.00145125135272803\\
1188	0.00150111994042516\\
1190	0.00155795727449522\\
1192	0.00161987973581525\\
1194	0.00168513737792782\\
1196	0.00175215208649447\\
1198	0.00181952853786577\\
1200	0.00188604878922827\\
1202	0.00195065857599793\\
1204	0.00201245053153355\\
1206	0.00207064731543504\\
1208	0.00212458614329838\\
1210	0.00217370531006365\\
1212	0.00221753280437429\\
1214	0.00225567686842867\\
1216	0.00228781825963467\\
1218	0.00231370394965142\\
1220	0.00233314201356969\\
1222	0.00234599749510917\\
1224	0.00235218907138665\\
1226	0.002351686377604\\
1228	0.00234450788576855\\
1230	0.00233071926184145\\
1232	0.00231043215291827\\
1234	0.00228380338096203\\
1236	0.00225103454315732\\
1238	0.00221237204205448\\
1240	0.0021681075921646\\
1242	0.00211857927415233\\
1244	0.00206417323342466\\
1246	0.00200532614606169\\
1248	0.00194252859942827\\
1250	0.00187632955232035\\
1252	0.0018073420399125\\
1254	0.00173625025317784\\
1256	0.00166381801774287\\
1258	0.00159089846858803\\
1260	0.00151844428031061\\
1262	0.00144751705149395\\
1264	0.00137929322622677\\
1266	0.00131506219412941\\
1268	0.00125621010172127\\
1270	0.00120418112945611\\
1272	0.00116040811278835\\
1274	0.0011262087938315\\
1276	0.00110265459496463\\
1278	0.00109043418915974\\
1280	0.00108974703708302\\
1282	0.00110026174468811\\
1284	0.00112115547302637\\
1286	0.00115122204911477\\
1288	0.00118901487224267\\
1290	0.00123298726543217\\
1292	0.00128160479201523\\
1294	0.00133342044794805\\
1296	0.00138711586087566\\
1298	0.00144151716685822\\
1300	0.00149559476694063\\
1302	0.00154845431279002\\
1304	0.00159932390497888\\
1306	0.00164754048803016\\
1308	0.00169253702021158\\
1310	0.00173383111633699\\
1312	0.00177101536113811\\
1314	0.00180374923305136\\
1316	0.00183175246408065\\
1318	0.00185479962618859\\
1320	0.00187271573959141\\
1322	0.001885372721373\\
1324	0.00189268652224855\\
1326	0.00189461482927363\\
1328	0.00189115524029554\\
1330	0.00188234384121791\\
1332	0.00186825413981729\\
1334	0.00184899633045592\\
1336	0.00182471688329472\\
1338	0.00179559847027366\\
1340	0.00176186025890215\\
1342	0.0017237586243599\\
1344	0.0016815883508457\\
1346	0.00163568441428859\\
1348	0.00158642445919558\\
1350	0.00153423209943183\\
1352	0.00147958117962851\\
1354	0.00142300111839856\\
1356	0.00136508339466945\\
1358	0.00130648909709448\\
1360	0.00124795717482269\\
1362	0.00119031252068123\\
1364	0.00113447218000023\\
1366	0.00108144672305589\\
1368	0.00103233218289946\\
1370	0.00098828631230769\\
1372	0.000950482243196319\\
1374	0.000920034680395122\\
1376	0.000897900428622885\\
1378	0.000884766501434774\\
1380	0.000880951227057853\\
1382	0.000886348379573185\\
1384	0.000900434595715229\\
1386	0.000922338722036291\\
1388	0.000950950640984465\\
1390	0.000985038598701207\\
1392	0.00102334995420768\\
1394	0.00106468322339169\\
1396	0.00110793091698862\\
1398	0.00115209910453446\\
1400	0.00119631131051817\\
1402	0.0012398033432465\\
1404	0.00128191377833058\\
1406	0.00132207305234138\\
1408	0.00135979280782743\\
1410	0.00139465627570421\\
1412	0.00142630997722496\\
1414	0.0014544567577585\\
1416	0.00147885003669389\\
1418	0.00149928911016206\\
1420	0.00151561533776962\\
1422	0.00152770905909453\\
1424	0.00153548710822689\\
1426	0.00153890081898657\\
1428	0.00153793443677\\
1430	0.00153260387423273\\
1432	0.00152295576708828\\
1434	0.00150906680354852\\
1436	0.00149104331688072\\
1438	0.00146902114582654\\
1440	0.00144316578280545\\
1442	0.00141367284543004\\
1444	0.00138076892323185\\
1446	0.00134471286863143\\
1448	0.00130579761843184\\
1450	0.00126435264758619\\
1452	0.00122074716659132\\
1454	0.00117539416959856\\
1456	0.0011287554076313\\
1458	0.00108134727500013\\
1460	0.00103374741615624\\
1462	0.000986601523203226\\
1464	0.000940629219420368\\
1466	0.000896627028591696\\
1468	0.000855465191406718\\
1470	0.000818073684595218\\
1472	0.000785411821440206\\
1474	0.000758416472829344\\
1476	0.000737927868905706\\
1478	0.000724600022398551\\
1480	0.000718813184730622\\
1482	0.000720612638592821\\
1484	0.000729694740841955\\
1486	0.000745446184609874\\
1488	0.000767023693137389\\
1490	0.000793449936187038\\
1492	0.000823702373473211\\
1494	0.000856781076586927\\
1496	0.000891752054048071\\
1498	0.000927769504029015\\
1500	0.000964083037235559\\
1502	0.00100003569424555\\
1504	0.00103505718451238\\
1506	0.0010686552480027\\
1508	0.00110040682449626\\
1510	0.00112994988934405\\
1512	0.00115697631048571\\
1514	0.00118122580144154\\
1516	0.00120248090515296\\
1518	0.00122056288505422\\
1520	0.0012353283852063\\
1522	0.00124666672857941\\
1524	0.00125449773925722\\
1526	0.00125876999397267\\
1528	0.00125945942782531\\
1530	0.00125656823700102\\
1532	0.0012501240374982\\
1534	0.00124017925344017\\
1536	0.00122681072191297\\
1538	0.00121011951390704\\
1540	0.00119023098334676\\
1542	0.00116729506881938\\
1544	0.00114148688580858\\
1546	0.00111300766111927\\
1548	0.00108208607544915\\
1550	0.00104898009361381\\
1552	0.00101397937219187\\
1554	0.000977408336131424\\
1556	0.000939629999470545\\
1558	0.000901050553716456\\
1560	0.000862124632205491\\
1562	0.000823360935776212\\
1564	0.000785327512471497\\
1566	0.000748655350422188\\
1568	0.000714038022640817\\
1570	0.000682223982090954\\
1572	0.000653997085000147\\
1574	0.00063014082233289\\
1576	0.000611383832732126\\
1578	0.000598329681682458\\
1580	0.000591382116587406\\
1582	0.00059068442238293\\
1584	0.000596092291046917\\
1586	0.000607190445326353\\
1588	0.000623347899103285\\
1590	0.000643794272969067\\
1592	0.000667696664554712\\
1594	0.00069422239806526\\
1596	0.000722581864942074\\
1598	0.000752052626006877\\
1600	0.000781989293975142\\
1602	0.000811824215771051\\
1604	0.000841063051730816\\
1606	0.000869278071482307\\
1608	0.000896100877157643\\
1610	0.000921215472634774\\
1612	0.000944352096451603\\
1614	0.000965281947854085\\
1616	0.000983812785146769\\
1618	0.00099978530736669\\
1620	0.00101307020773456\\
1622	0.00102356578818826\\
1624	0.00103119603593166\\
1626	0.00103590907853365\\
1628	0.00103767595028545\\
1630	0.00103648961776563\\
1632	0.00103236422637884\\
1634	0.0010253345420578\\
1636	0.00101545557362468\\
1638	0.00100280237187969\\
1640	0.0009874700117319\\
1642	0.000969573773999481\\
1644	0.000949249554208899\\
1646	0.000926654536994662\\
1648	0.0009019681864529\\
1650	0.000875393614408871\\
1652	0.000847159398419662\\
1654	0.000817521926093495\\
1656	0.000786768335533746\\
1658	0.000755220091871286\\
1660	0.000723237167281649\\
1662	0.000691222645194304\\
1664	0.000659627302592663\\
1666	0.000628953279392984\\
1668	0.000599755269593513\\
1670	0.00057263677435766\\
1672	0.000548238022418607\\
1674	0.000527211697898415\\
1676	0.000510183551870855\\
1678	0.000497698392744408\\
1680	0.000490158101422811\\
1682	0.000487765209533944\\
1684	0.000490488764718141\\
1686	0.00049806461340158\\
1688	0.000510030649717371\\
1690	0.000525785516225931\\
1692	0.000544653692875101\\
1694	0.000565942524174359\\
1696	0.00058898374551907\\
1698	0.000613158708225494\\
1700	0.000637910355214003\\
1702	0.000662746136367531\\
1704	0.000687235593717748\\
1706	0.000711005327372865\\
1708	0.000733733060504908\\
1710	0.000755141770266253\\
1712	0.000774994356884409\\
1714	0.000793089028908212\\
1716	0.00080925542313222\\
1718	0.000823351400901947\\
1720	0.000835260432724429\\
1722	0.000844889478249305\\
1724	0.000852167275849713\\
1726	0.00085704296812899\\
1728	0.000859485003049041\\
1730	0.000859480263311573\\
1732	0.000857033388474994\\
1734	0.000852166264952826\\
1736	0.000844917668692847\\
1738	0.000835343054267158\\
1740	0.000823514492653282\\
1742	0.000809520768483302\\
1744	0.000793467656278315\\
1746	0.000775478404374782\\
1748	0.000755694464904986\\
1750	0.000734276517997638\\
1752	0.000711405847335915\\
1754	0.000687286130192595\\
1756	0.00066214570379451\\
1758	0.000636240353549501\\
1760	0.000609856623743254\\
1762	0.000583315555568657\\
1764	0.000556976577050668\\
1766	0.000531240959123021\\
1768	0.000506553763856728\\
1770	0.000483402526071722\\
1772	0.000462310112313247\\
1774	0.000443818600172797\\
1776	0.00042846126686013\\
1778	0.00041672178238727\\
1780	0.000408984061842035\\
1782	0.000405482079021624\\
1784	0.000406263202002517\\
1786	0.000411177347866068\\
1788	0.000419896314450491\\
1790	0.00043195698597542\\
1792	0.000446815078929652\\
1794	0.000463895988304904\\
1796	0.000482634291145613\\
1798	0.000502499452199999\\
1800	0.000523009396755982\\
1802	0.000543735291293334\\
1804	0.000564300858411448\\
1806	0.000584378799184692\\
1808	0.000603686030581506\\
1810	0.000621978741760196\\
1812	0.000639047788803363\\
1814	0.000654714649184156\\
1816	0.000668827989877883\\
1818	0.000681260818359866\\
1820	0.000691908149382998\\
1822	0.000700685110395717\\
1824	0.000707525411628225\\
1826	0.000712380115870199\\
1828	0.000715216653893236\\
1830	0.000716018042429451\\
1832	0.000714782271807881\\
1834	0.000711521839558053\\
1836	0.000706263414592446\\
1838	0.000699047624194594\\
1840	0.000689928963239218\\
1842	0.000678975832136685\\
1844	0.000666270717183706\\
1846	0.000651910534524805\\
1848	0.000636007166863421\\
1850	0.000618688230270008\\
1852	0.000600098116335479\\
1854	0.000580399361136651\\
1856	0.000559774394208169\\
1858	0.000538427712686519\\
1860	0.00051658849867526\\
1862	0.000494513636046706\\
1864	0.00047249096185107\\
1866	0.000450842372504283\\
1868	0.00042992605486312\\
1870	0.000410136597799126\\
1872	0.000391901090208109\\
1874	0.000375668702839889\\
1876	0.000361891117930341\\
1878	0.000350992224881619\\
1880	0.000343328425601959\\
1882	0.000339145527374468\\
1884	0.000338542634201444\\
1886	0.000341454370468835\\
1888	0.000347658004125981\\
1890	0.000356803353362726\\
1892	0.000368455855189583\\
1894	0.00038214096074336\\
1896	0.000397381021213921\\
1898	0.000413720899628575\\
1900	0.000430742695221049\\
1902	0.000448072066598976\\
1904	0.000465379041656408\\
1906	0.000482375719771215\\
1908	0.000498812544146961\\
1910	0.000514474173833491\\
1912	0.000529175515521084\\
1914	0.000542758175231168\\
1916	0.000555087415932321\\
1918	0.000566049615324977\\
1920	0.000575550175651499\\
1922	0.000583511822608095\\
1924	0.000589873229965111\\
1926	0.000594587912719663\\
1928	0.000597623340371645\\
1930	0.000598960231153991\\
1932	0.000598591996818198\\
1934	0.000596524315556921\\
1936	0.000592774817834951\\
1938	0.000587372876444244\\
1940	0.00058035949821644\\
1942	0.000571787320753275\\
1944	0.000561720723494775\\
1946	0.000550236068634102\\
1948	0.000537422093917539\\
1950	0.000523380486204158\\
1952	0.00050822667147859\\
1954	0.000492090862941696\\
1956	0.0004751194120135\\
1958	0.000457476504021492\\
1960	0.000439346224614591\\
1962	0.000420934983581397\\
1964	0.000402474202128385\\
1966	0.000384223021707841\\
1968	0.000366470543689138\\
1970	0.000349536728328329\\
1972	0.000333770568678486\\
1974	0.000319543602840784\\
1976	0.000307236512922458\\
1978	0.000297217004758856\\
1980	0.000289809007793235\\
1982	0.000285256700914468\\
1984	0.000283690936346334\\
1986	0.000285107796558101\\
1988	0.00028936678028984\\
1990	0.000296209615172139\\
1992	0.000305293513572697\\
1994	0.000316229033389046\\
1996	0.000328613864520779\\
1998	0.000342057832175536\\
2000	0.000356198364718919\\
2002	0.000370708068008718\\
2004	0.00038529682500959\\
2006	0.000399710628376428\\
2008	0.000413728774059509\\
2010	0.000427160459615439\\
2012	0.000439841381251776\\
2014	0.000451630624505992\\
2016	0.000462407963926746\\
2018	0.000472071588927414\\
2020	0.00048053622500607\\
2022	0.000487731600342337\\
2024	0.000493601203963598\\
2026	0.00049810128535734\\
2028	0.000501200052237859\\
2030	0.000502877030896109\\
2032	0.000503122561099331\\
2034	0.000501937404444496\\
2036	0.000499332451326254\\
2038	0.000495328517346409\\
2040	0.000489956225232962\\
2042	0.000483255973352007\\
2044	0.000475277996871639\\
2046	0.000466082532760732\\
2048	0.000455740105189544\\
2050	0.000444331953580894\\
2052	0.000431950631364301\\
2054	0.000418700808884009\\
2056	0.000404700317705704\\
2058	0.000390081473383322\\
2060	0.000374992705202144\\
2062	0.000359600496857504\\
2064	0.000344091588854322\\
2066	0.000328675292310621\\
2068	0.000313585588440955\\
2070	0.000299082409563886\\
2072	0.000285451102200862\\
2074	0.000272998602566111\\
2076	0.000262044477124186\\
2078	0.000252905061873688\\
2080	0.000245870007977479\\
2082	0.000241172997389003\\
2084	0.000238961820965994\\
2086	0.000239275700630821\\
2088	0.000242037337057226\\
2090	0.000247062770732524\\
2092	0.000254085849734796\\
2094	0.000262789653295293\\
2096	0.000272836813200058\\
2098	0.000283893452010032\\
2100	0.000295645016468294\\
2102	0.000307804833661034\\
2104	0.000320117315666054\\
2106	0.000332357792777617\\
2108	0.0003443305326056\\
2110	0.000355865990707273\\
2112	0.000366817914028198\\
2114	0.000377060623004427\\
2116	0.000386486614595745\\
2118	0.000395004524611274\\
2120	0.000402537434529862\\
2122	0.00040902148471323\\
2124	0.000414404748973839\\
2126	0.000418646326807682\\
2128	0.000421715614674309\\
2130	0.000423591724065999\\
2132	0.000424263020563585\\
2134	0.000423726764112128\\
2136	0.000421988836218132\\
2138	0.000419063544703968\\
2140	0.000414973501183808\\
2142	0.000409749570698393\\
2144	0.000403430897139487\\
2146	0.000396065012356139\\
2148	0.000387708041296963\\
2150	0.000378425020255408\\
2152	0.000368290350187101\\
2154	0.000357388411838076\\
2156	0.000345814373292105\\
2158	0.000333675221932962\\
2160	0.000321091048734466\\
2162	0.000308196597912456\\
2164	0.00029514306034021\\
2166	0.0002821000205977\\
2168	0.000269257344817404\\
2170	0.000256826595080777\\
2172	0.000245041257048419\\
2174	0.000234154683559032\\
2176	0.000224434283406404\\
2178	0.000216150365737095\\
2180	0.000209558601417815\\
2182	0.000204876707610805\\
2184	0.000202258670014863\\
2186	0.000201772544322157\\
2188	0.000203388678018957\\
2190	0.000206982632468302\\
2192	0.000212352000108848\\
2194	0.000219241657471306\\
2196	0.000227370376149834\\
2198	0.000236453299613553\\
2200	0.000246217791094899\\
2202	0.000256412717987697\\
2204	0.000266812590919852\\
2206	0.00027721828192923\\
2208	0.000287455786624153\\
2210	0.000297374065029408\\
2212	0.000306842602659465\\
2214	0.000315749044847367\\
2216	0.000323997071276566\\
2218	0.000331504568778115\\
2220	0.000338202102502298\\
2222	0.000344031658393332\\
2224	0.000348945620024479\\
2226	0.000352905942022392\\
2228	0.000355883485758078\\
2230	0.000357857488111085\\
2232	0.000358815139602927\\
2234	0.000358751253443657\\
2236	0.000357668011827645\\
2238	0.000355574780135755\\
2240	0.000352487983636814\\
2242	0.000348431044956139\\
2244	0.000343434384134153\\
2246	0.000337535486672876\\
2248	0.000330779048674017\\
2250	0.000323217212091903\\
2252	0.000314909907238549\\
2254	0.000305925323814118\\
2256	0.000296340535407513\\
2258	0.000286242304568958\\
2260	0.00027572809417167\\
2262	0.000264907302164035\\
2264	0.000253902714627252\\
2266	0.000242852126032715\\
2268	0.000231909990415763\\
2270	0.000221248822869919\\
2272	0.000211059847874931\\
2274	0.000201552086843977\\
2276	0.000192948741195585\\
2278	0.000185479514898875\\
2280	0.000179367736044186\\
2282	0.00017481216877001\\
2284	0.000171965427500913\\
2286	0.000170913375716685\\
2288	0.000171661357448945\\
2290	0.000174132005471069\\
2292	0.000178175605531893\\
2294	0.000183589596221037\\
2296	0.000190141346876565\\
2298	0.000197588841733571\\
2300	0.000205696218036471\\
2302	0.000214243537125271\\
2304	0.000223031696604104\\
2306	0.000231883927460652\\
2308	0.000240645226639233\\
2310	0.000249180735063559\\
2312	0.00025737371547313\\
2314	0.000265123506405229\\
2316	0.000272343641821736\\
2318	0.000278960212827858\\
2320	0.0002849104855706\\
2322	0.000290141758567333\\
2324	0.000294610430060595\\
2326	0.000298281243116079\\
2328	0.000301126678117164\\
2330	0.000303126466306207\\
2332	0.000304267202643484\\
2334	0.000304542040803284\\
2336	0.000303950457332714\\
2338	0.000302498075798319\\
2340	0.00030019654518804\\
2342	0.000297063470017684\\
2344	0.000293122392631959\\
2346	0.000288402831204123\\
2348	0.000282940380038091\\
2350	0.000276776882037051\\
2352	0.000269960686649365\\
2354	0.000262547010144155\\
2356	0.000254598418406954\\
2358	0.000246185454892788\\
2360	0.000237387436560308\\
2362	0.000228293435989759\\
2364	0.000219003453992672\\
2366	0.000209629756464204\\
2368	0.000200298290585169\\
2370	0.000191149992984281\\
2372	0.000182341638450916\\
2374	0.000174045642372029\\
2376	0.000166447944598211\\
2378	0.000159742860965872\\
2380	0.000154123803623703\\
2382	0.000149769364013493\\
2384	0.000146825679708029\\
2386	0.000145388074446616\\
2388	0.000145486688925226\\
2390	0.000147080769896775\\
2392	0.00015006378512264\\
2394	0.000154277712260815\\
2396	0.000159531982788792\\
2398	0.000165622113073943\\
2400	0.000172344637732744\\
2402	0.000179507136322041\\
2404	0.000186933763232453\\
2406	0.000194467424039978\\
2408	0.000201969812800127\\
2410	0.0002093202810667\\
2412	0.000216414197798083\\
2414	0.000223161195689119\\
2416	0.000229483513860224\\
2418	0.000235314530525125\\
2420	0.000240597512904203\\
2422	0.000245284577364209\\
2424	0.000249335837460831\\
2426	0.00025271871272768\\
2428	0.0002554073715695\\
2430	0.00025738228456401\\
2432	0.000258629868299154\\
2434	0.000259142203799344\\
2436	0.000258916817282907\\
2438	0.000257956514343827\\
2440	0.000256269261679339\\
2442	0.000253868113257304\\
2444	0.000250771180435458\\
2446	0.000247001648108779\\
2448	0.00024258784156248\\
2450	0.000237563351433071\\
2452	0.00023196722706191\\
2454	0.000225844251534222\\
2456	0.000219245314651385\\
2458	0.000212227902544627\\
2460	0.000204856723680833\\
2462	0.000197204488887702\\
2464	0.000189352854607463\\
2466	0.000181393518579451\\
2468	0.000173429417142219\\
2470	0.000165575901159204\\
2472	0.000157961648202957\\
2474	0.00015072888970266\\
2476	0.000144032298619034\\
2478	0.000138035648863923\\
2480	0.000132905263732491\\
2482	0.00012879956520594\\
2484	0.00012585498735259\\
2486	0.000124170142496332\\
2488	0.00012379184279579\\
2490	0.00012470720946787\\
2492	0.000126844697229953\\
2494	0.000130083807162813\\
2496	0.000134270311627695\\
2498	0.000139232648007945\\
2500	0.000144795985834015\\
2502	0.000150792288714494\\
2504	0.000157066310467807\\
2506	0.000163478354701174\\
2508	0.000169904855813658\\
2510	0.000176237697895315\\
2512	0.000182382926810189\\
2514	0.000188259265778819\\
2516	0.000193796662627014\\
2518	0.000198934978331367\\
2520	0.000203622856599671\\
2522	0.000207816776699578\\
2524	0.000211480273908039\\
2526	0.000214583305254722\\
2528	0.000217101737389381\\
2530	0.000219016935365461\\
2532	0.000220315434218235\\
2534	0.000220988678575176\\
2536	0.000221032818767696\\
2538	0.000220448554873124\\
2540	0.000219241022790043\\
2542	0.000217419718883476\\
2544	0.000214998462004716\\
2546	0.000211995393887473\\
2548	0.000208433021119095\\
2550	0.000204338304171388\\
2552	0.000199742801386283\\
2554	0.000194682878354274\\
2556	0.00018919999569454\\
2558	0.00018334109056625\\
2560	0.000177159068697081\\
2562	0.000170713423110457\\
2564	0.000164070990885698\\
2566	0.000157306846423923\\
2568	0.000150505302674098\\
2570	0.000143760941368652\\
2572	0.000137179507298503\\
2574	0.00013087836769718\\
2576	0.00012498605280298\\
2578	0.000119640184494928\\
2580	0.000114982956506414\\
2582	0.000111153433420658\\
2584	0.000108276527283116\\
2586	0.000106449718183509\\
2588	0.000105730119060146\\
2590	0.00010612548129363\\
2592	0.000107592198650664\\
2594	0.000110041135937628\\
2596	0.000113349354548537\\
2598	0.000117374164371678\\
2600	0.000121966101906365\\
2602	0.000126978819576529\\
2604	0.000132275399559982\\
2606	0.000137731602390635\\
2608	0.000143236933492658\\
2610	0.00014869437442988\\
2612	0.000154019420947482\\
2614	0.00015913884805306\\
2616	0.000163989446183232\\
2618	0.000168516852927491\\
2620	0.000172674531865299\\
2622	0.000176422909532385\\
2624	0.000179728661269096\\
2626	0.000182564128200288\\
2628	0.000184906845457967\\
2630	0.000186739162780266\\
2632	0.000188047941022825\\
2634	0.000188824310954344\\
2636	0.000189063483528732\\
2638	0.000188764603443105\\
2640	0.000187930640158722\\
2642	0.000186568312708714\\
2644	0.000184688046597782\\
2646	0.000182303962990304\\
2648	0.000179433902254861\\
2650	0.000176099485855758\\
2652	0.000172326222605167\\
2654	0.000168143667430069\\
2656	0.00016358564302008\\
2658	0.000158690536828961\\
2660	0.000153501687505883\\
2662	0.00014806787511049\\
2664	0.0001424439269143\\
2666	0.000136691442525203\\
2668	0.000130879624054853\\
2670	0.000125086162161665\\
2672	0.000119398067388499\\
2674	0.000113912237197127\\
2676	0.000108735405533684\\
2678	0.000103982944646023\\
2680	9.97758322411666e-05\\
2682	9.62350871328214e-05\\
2684	9.34733106652455e-05\\
2686	9.15838200018372e-05\\
2688	9.06291335739106e-05\\
2690	9.06316952570798e-05\\
2692	9.15698054553108e-05\\
2694	9.33802771826464e-05\\
2696	9.59669700075797e-05\\
2698	9.92124761066826e-05\\
2700	0.000102989830695068\\
2702	0.000107172036407838\\
2704	0.000111638549332077\\
2706	0.000116278922954491\\
2708	0.000120994303401227\\
2710	0.000125697537852712\\
2712	0.000130312515060641\\
2714	0.000134773162816118\\
2716	0.000139022359715791\\
2718	0.000143010899313429\\
2720	0.00014669656940089\\
2722	0.000150043365862167\\
2724	0.000153020837961312\\
2726	0.000155603551685192\\
2728	0.000157770654367912\\
2730	0.000159505523951133\\
2732	0.000160795487986423\\
2734	0.000161631599837732\\
2736	0.00016200846198951\\
2738	0.000161924088674684\\
2740	0.000161379802141277\\
2742	0.00016038015877644\\
2744	0.000158932903048543\\
2746	0.000157048948867992\\
2748	0.000154742389571531\\
2750	0.000152030539361341\\
2752	0.000148934010730298\\
2754	0.000145476834207106\\
2756	0.00014168662864175\\
2758	0.000137594832119953\\
2760	0.000133237005184385\\
2762	0.000128653218802969\\
2764	0.000123888538408172\\
2766	0.000118993610460051\\
2768	0.00011402534614911\\
2770	0.000109047672947544\\
2772	0.000104132281260597\\
2774	9.93592210575281e-05\\
2776	9.48170939286221e-05\\
2778	9.06024414669216e-05\\
2780	8.68177813202631e-05\\
2782	8.35676715608529e-05\\
2784	8.09523436204643e-05\\
2786	7.90590059344452e-05\\
2788	7.79519158957323e-05\\
2790	7.766341285094e-05\\
2792	7.81885799938307e-05\\
2794	7.94854241628914e-05\\
2796	8.14805931493751e-05\\
2798	8.40787495057541e-05\\
2800	8.71728834524424e-05\\
2802	9.06532994623996e-05\\
2804	9.44141331113188e-05\\
2806	9.83572965472817e-05\\
2808	0.000102394345808282\\
2810	0.00010644693251711\\
2812	0.000110446425319675\\
2814	0.000114333124677527\\
2816	0.000118055338794483\\
2818	0.000121568471050357\\
2820	0.000124834192244124\\
2822	0.000127819725165422\\
2824	0.000130497244239051\\
2826	0.00013284338105873\\
2828	0.000134838822017743\\
2830	0.000136467983505736\\
2832	0.000137718751271797\\
2834	0.000138582272454053\\
2836	0.00013905279087626\\
2838	0.000139127518246381\\
2840	0.000138806535762455\\
2842	0.000138092722320667\\
2844	0.000136991707058563\\
2846	0.000135511845399526\\
2848	0.000133664219146844\\
2850	0.000131462662560818\\
2852	0.000128923817786105\\
2854	0.000126067224514896\\
2856	0.000122915450370826\\
2858	0.000119494270130482\\
2860	0.00011583290339009\\
2862	0.000111964321273019\\
2864	0.000107925632537097\\
2866	0.000103758556659709\\
2868	9.9509983859177e-05\\
2870	9.52326058065051e-05\\
2872	9.09855703103975e-05\\
2874	8.68350608956287e-05\\
2876	8.2854620014563e-05\\
2878	7.91249198601025e-05\\
2880	7.57325522661363e-05\\
2882	7.27673120098028e-05\\
2884	7.03174961150051e-05\\
2886	6.84630873399529e-05\\
2888	6.72674254183437e-05\\
2890	6.67689382667951e-05\\
2892	6.69751850932329e-05\\
2894	6.78612103070189e-05\\
2896	6.93728625459359e-05\\
2898	7.1433980674288e-05\\
2900	7.39552314645318e-05\\
2902	7.6842409326952e-05\\
2904	8.0002848622063e-05\\
2906	8.3349576608303e-05\\
2908	8.68034955697104e-05\\
2910	9.02941443217712e-05\\
2912	9.37595802508612e-05\\
2914	9.7145797906512e-05\\
2916	0.000100405959152864\\
2918	0.000103499596066422\\
2920	0.000106391869766406\\
2922	0.000109052920443175\\
2924	0.000111457317008694\\
2926	0.000113583601239846\\
2928	0.000115413915489046\\
2930	0.000116933701455598\\
2932	0.000118131458048221\\
2934	0.000118998547836891\\
2936	0.000119529043372122\\
2938	0.00011971960643265\\
2940	0.000119569394924713\\
2942	0.000119079993662412\\
2944	0.00011825536662417\\
2946	0.000117101829538948\\
2948	0.00011562804285642\\
2950	0.000113845026340233\\
2952	0.000111766197739989\\
2954	0.000109407439275673\\
2956	0.000106787197023826\\
2958	0.000103926619701356\\
2960	0.000100849744695699\\
2962	9.75837402497065e-05\\
2964	9.41592129838996e-05\\
2966	9.06105885042379e-05\\
2968	8.69765680738456e-05\\
2970	8.33006534889549e-05\\
2972	7.96317111318398e-05\\
2974	7.60245086516857e-05\\
2976	7.25400967932757e-05\\
2978	6.92458197045055e-05\\
2980	6.62146252717886e-05\\
2982	6.35232442525678e-05\\
2984	6.12487895603139e-05\\
2986	5.94635182155493e-05\\
2988	5.82280121530637e-05\\
2990	5.7583832127627e-05\\
2992	5.75474411350929e-05\\
2994	5.81073131458436e-05\\
2996	5.92252908284735e-05\\
2998	6.08417684164501e-05\\
3000	6.28830297664851e-05\\
3002	6.52687402905557e-05\\
3004	6.79181280235788e-05\\
3006	7.07542503031557e-05\\
3008	7.37064322811029e-05\\
3010	7.67113044637007e-05\\
3012	7.97129256529259e-05\\
3014	8.26623929019456e-05\\
3016	8.55172171406898e-05\\
3018	8.82406348059837e-05\\
3020	9.08009478134844e-05\\
3022	9.31709345462746e-05\\
3024	9.53273457824417e-05\\
3026	9.72504843660577e-05\\
3028	9.89238604669424e-05\\
3030	0.000100333911875204\\
3032	0.000101469778732238\\
3034	0.000102323123157194\\
3036	0.00010288798570407\\
3038	0.000103160672136553\\
3040	0.000103139665482049\\
3042	0.000102825559672573\\
3044	0.000102221012295483\\
3046	0.000101330715090599\\
3048	0.000100161381878356\\
3050	9.87217546250505e-05\\
3052	9.70226293856724e-05\\
3054	9.50769049472287e-05\\
3056	9.28996581405502e-05\\
3058	9.05082509927923e-05\\
3060	8.7922476092464e-05\\
3062	8.5164747581149e-05\\
3064	8.22603457328324e-05\\
3066	7.92377224981897e-05\\
3068	7.61288725207878e-05\\
3070	7.29697670029641e-05\\
3072	6.980083324845e-05\\
3074	6.66674360680456e-05\\
3076	6.36202725678829e-05\\
3078	6.07155237340366e-05\\
3080	5.80145151258701e-05\\
3082	5.55825422451991e-05\\
3084	5.34864642706209e-05\\
3086	5.17907567286606e-05\\
3088	5.05520508547301e-05\\
3090	4.98128066650332e-05\\
3092	4.95954755939972e-05\\
3094	4.98988592530497e-05\\
3096	5.0697937788031e-05\\
3098	5.19472808226645e-05\\
3100	5.35869133577888e-05\\
3102	5.55489108072227e-05\\
3104	5.77632338787999e-05\\
3106	6.016201662501e-05\\
3108	6.26822015763776e-05\\
3110	6.52668186604406e-05\\
3112	6.78653294300247e-05\\
3114	7.04334166320598e-05\\
3116	7.29324974558957e-05\\
3118	7.53291380488411e-05\\
3120	7.75944699615164e-05\\
3122	7.97036582474124e-05\\
3124	8.16354404670489e-05\\
3126	8.33717392278894e-05\\
3128	8.48973428026718e-05\\
3130	8.61996451599258e-05\\
3132	8.72684361332116e-05\\
3134	8.80957331130753e-05\\
3136	8.86756468352339e-05\\
3138	8.90042751743427e-05\\
3140	8.90796201562677e-05\\
3142	8.89015246041244e-05\\
3144	8.84716259207675e-05\\
3146	8.77933254989466e-05\\
3148	8.68717731709597e-05\\
3150	8.5713866996229e-05\\
3152	8.43282695701722e-05\\
3154	8.27254429562825e-05\\
3156	8.09177053115487e-05\\
3158	7.89193133012582e-05\\
3160	7.67465754481418e-05\\
3162	7.44180025327822e-05\\
3164	7.19545018379847e-05\\
3166	6.93796219595289e-05\\
3168	6.67198532898056e-05\\
3170	6.40049846897666e-05\\
3172	6.12685069800142e-05\\
3174	5.85480351457639e-05\\
3176	5.58856887412981e-05\\
3178	5.33283187329188e-05\\
3180	5.09273966961594e-05\\
3182	4.87382971956367e-05\\
3184	4.68186380622263e-05\\
3186	4.52253640738316e-05\\
3188	4.40104641902984e-05\\
3190	4.32156669959735e-05\\
3192	4.28670788456948e-05\\
3194	4.29711947295174e-05\\
3196	4.35136034875431e-05\\
3198	4.44608887811506e-05\\
3200	4.576509792034e-05\\
3202	4.73693853785059e-05\\
3204	4.92134016464088e-05\\
3206	5.1237513288259e-05\\
3208	5.33855737744989e-05\\
3210	5.56064078455806e-05\\
3212	5.78543570295747e-05\\
3214	6.00892373972616e-05\\
3216	6.22759832245514e-05\\
3218	6.43841592531851e-05\\
3220	6.63874495885265e-05\\
3222	6.82631796109303e-05\\
3224	6.99918953062705e-05\\
3226	7.15570063811766e-05\\
3228	7.29444903385415e-05\\
3230	7.41426506856841e-05\\
3232	7.51419212845943e-05\\
3234	7.59347091243333e-05\\
3236	7.65152687079803e-05\\
3238	7.68796023797549e-05\\
3240	7.70253820639858e-05\\
3242	7.69518889609847e-05\\
3244	7.66599687195575e-05\\
3246	7.6152000486261e-05\\
3248	7.54318790470244e-05\\
3250	7.4505010049426e-05\\
3252	7.33783190566083e-05\\
3254	7.20602759649675e-05\\
3256	7.05609371393258e-05\\
3258	6.88920084895913e-05\\
3260	6.70669336211542e-05\\
3262	6.51010120712033e-05\\
3264	6.30115533515071e-05\\
3266	6.08180727511505e-05\\
3268	5.85425340416577e-05\\
3270	5.62096413595284e-05\\
3272	5.38471759209013e-05\\
3274	5.14863601747063e-05\\
3276	4.91622087160971e-05\\
3278	4.69137872064356e-05\\
3280	4.47842443136269e-05\\
3282	4.28204101612035e-05\\
3284	4.1071686691772e-05\\
3286	3.9587937569273e-05\\
3288	3.84161956732972e-05\\
3290	3.75963213652143e-05\\
3292	3.71562510586818e-05\\
3294	3.71079690720061e-05\\
3296	3.74454539740971e-05\\
3298	3.8145345761953e-05\\
3300	3.91701334210904e-05\\
3302	4.04728278500527e-05\\
3304	4.20018231810981e-05\\
3306	4.37049645175291e-05\\
3308	4.55323929270136e-05\\
3310	4.74381978233994e-05\\
3312	4.93811430036685e-05\\
3314	5.132478115108e-05\\
3316	5.32372211110174e-05\\
3318	5.50907333019769e-05\\
3320	5.68613075784779e-05\\
3322	5.85282261229001e-05\\
3324	6.00736807383618e-05\\
3326	6.14824445591759e-05\\
3328	6.27415979330233e-05\\
3330	6.38403034452884e-05\\
3332	6.47696233449018e-05\\
3334	6.55223725216788e-05\\
3336	6.60930008292516e-05\\
3338	6.64774994878459e-05\\
3340	6.6673327301586e-05\\
3342	6.66793533795338e-05\\
3344	6.64958139236754e-05\\
3346	6.61242814378541e-05\\
3348	6.5567645433513e-05\\
3350	6.48301043876721e-05\\
3352	6.39171693692845e-05\\
3354	6.28356804182955e-05\\
3356	6.15938374593677e-05\\
3358	6.02012482721675e-05\\
3360	5.86689968169718e-05\\
3362	5.70097359986549e-05\\
3364	5.52378096384242e-05\\
3366	5.33694088167093e-05\\
3368	5.1422767447165e-05\\
3370	4.94184002290664e-05\\
3372	4.73793817681853e-05\\
3374	4.53316566689793e-05\\
3376	4.33043538289309e-05\\
3378	4.13300501975118e-05\\
3380	3.94448862793849e-05\\
3382	3.76883774751317e-05\\
3384	3.61027020805284e-05\\
3386	3.47312092243964e-05\\
3388	3.36159371734752e-05\\
3390	3.27941372546539e-05\\
3392	3.22941886967163e-05\\
3394	3.21317532493135e-05\\
3396	3.23072740271669e-05\\
3398	3.28056834623941e-05\\
3400	3.35984570219511e-05\\
3402	3.46473312553053e-05\\
3404	3.5908577182974e-05\\
3406	3.73368387742039e-05\\
3408	3.88879908572718e-05\\
3410	4.0520920592396e-05\\
3412	4.21984121805335e-05\\
3414	4.38874063646905e-05\\
3416	4.5558884705019e-05\\
3418	4.71875639425002e-05\\
3420	4.87515197738505e-05\\
3422	5.02318082854425e-05\\
3424	5.16121191785398e-05\\
3426	5.28784743654463e-05\\
3428	5.40189742249191e-05\\
3430	5.50235882533455e-05\\
3432	5.58839845932612e-05\\
3434	5.65933924375012e-05\\
3436	5.71464916896013e-05\\
3438	5.75393250161734e-05\\
3440	5.77692282876482e-05\\
3442	5.78347762524691e-05\\
3444	5.77357410721108e-05\\
3446	5.7473062055193e-05\\
3448	5.70488255730807e-05\\
3450	5.64662547393933e-05\\
3452	5.57297090118488e-05\\
3454	5.48446944496041e-05\\
3456	5.38178859536815e-05\\
3458	5.26571634466556e-05\\
3460	5.13716646111751e-05\\
3462	4.99718574929826e-05\\
3464	4.84696369129731e-05\\
3466	4.68784490970632e-05\\
3468	4.52134489380947e-05\\
3470	4.34916933520344e-05\\
3472	4.1732371391085e-05\\
3474	3.9957065659644e-05\\
3476	3.81900279030877e-05\\
3478	3.64584313038023e-05\\
3480	3.47925296376047e-05\\
3482	3.32256072846437e-05\\
3484	3.17935488187205e-05\\
3486	3.05338117432341e-05\\
3488	2.9483593304505e-05\\
3490	2.86771047257787e-05\\
3492	2.81421504051989e-05\\
3494	2.78966104869873e-05\\
3496	2.79457451559934e-05\\
3498	2.82812024562648e-05\\
3500	2.88821066622381e-05\\
3502	2.97178692002742e-05\\
3504	3.07518367771293e-05\\
3506	3.19448335007171e-05\\
3508	3.32579720053917e-05\\
3510	3.46545238125752e-05\\
3512	3.61009395813728e-05\\
3514	3.75672412789652e-05\\
3516	3.90270168207617e-05\\
3518	4.04571994456608e-05\\
3520	4.18377546906808e-05\\
3522	4.31513482599321e-05\\
3524	4.43830334375635e-05\\
3526	4.55199750954438e-05\\
3528	4.65512150786308e-05\\
3530	4.74674774431848e-05\\
3532	4.82610092311029e-05\\
3534	4.89254516100896e-05\\
3536	4.94557363327882e-05\\
3538	4.98480030430991e-05\\
3540	5.00995336893265e-05\\
3542	5.02087010486571e-05\\
3544	5.01749290720069e-05\\
3546	4.99986633936866e-05\\
3548	4.96813509312215e-05\\
3550	4.92254280307339e-05\\
3552	4.86343171200533e-05\\
3554	4.7912432328412e-05\\
3556	4.70651950393961e-05\\
3558	4.60990608799599e-05\\
3560	4.50215602124595e-05\\
3562	4.38413547907188e-05\\
3564	4.25683138206224e-05\\
3566	4.121361314317e-05\\
3568	3.97898614423346e-05\\
3570	3.83112569213166e-05\\
3572	3.67937761457735e-05\\
3574	3.52553926565477e-05\\
3576	3.37163148070452e-05\\
3578	3.21992176454543e-05\\
3580	3.07294195687552e-05\\
3582	2.93349185885982e-05\\
3584	2.80461567660697e-05\\
3586	2.68953359190958e-05\\
3588	2.59150921660735e-05\\
3590	2.51364010157796e-05\\
3592	2.45857801226497e-05\\
3594	2.42821814590983e-05\\
3596	2.42342951073998e-05\\
3598	2.44390896386375e-05\\
3600	2.48821136420152e-05\\
3602	2.55394747064111e-05\\
3604	2.63808488822231e-05\\
3606	2.737267154644e-05\\
3608	2.84808451124175e-05\\
3610	2.96726572619943e-05\\
3612	3.09179122384589e-05\\
3614	3.21894425513316e-05\\
3616	3.34632071330488e-05\\
3618	3.4718151906219e-05\\
3620	3.59359575005988e-05\\
3622	3.71007517223281e-05\\
3624	3.81988296547314e-05\\
3626	3.9218401809424e-05\\
3628	4.01493775628845e-05\\
3630	4.09831840738023e-05\\
3632	4.17126175502385e-05\\
3634	4.23317225114755e-05\\
3636	4.2835694560763e-05\\
3638	4.32208025830788e-05\\
3640	4.34843268860287e-05\\
3642	4.36245104548934e-05\\
3644	4.36405211199568e-05\\
3646	4.35324230078316e-05\\
3648	4.33011561690642e-05\\
3650	4.29485237494205e-05\\
3652	4.24771865176885e-05\\
3654	4.18906649951364e-05\\
3656	4.11933498694255e-05\\
3658	4.03905218307536e-05\\
3660	3.94883824509647e-05\\
3662	3.84940982356966e-05\\
3664	3.74158604941276e-05\\
3666	3.62629641310288e-05\\
3668	3.50459087455018e-05\\
3670	3.37765252688026e-05\\
3672	3.24681303412316e-05\\
3674	3.11357079319652e-05\\
3676	2.97961120892094e-05\\
3678	2.84682742745998e-05\\
3680	2.71733810132945e-05\\
3682	2.59349601490095e-05\\
3684	2.4778776423502e-05\\
3686	2.37323953416373e-05\\
3688	2.28242473430476e-05\\
3690	2.20820495755714e-05\\
3692	2.15305681637639e-05\\
3694	2.11889520054858e-05\\
3696	2.10681748198509e-05\\
3698	2.11693069877681e-05\\
3700	2.14832081342343e-05\\
3702	2.19917706674909e-05\\
3704	2.26703006311158e-05\\
3706	2.34903166137692e-05\\
3708	2.44221022025122e-05\\
3710	2.54366309663021e-05\\
3712	2.65067829718566e-05\\
3714	2.76079619096351e-05\\
3716	2.87182895199846e-05\\
3718	2.98185435275208e-05\\
3720	3.08919638123685e-05\\
3722	3.19240078636983e-05\\
3724	3.29021022779562e-05\\
3726	3.38154139618932e-05\\
3728	3.46546506889146e-05\\
3730	3.54118929032912e-05\\
3732	3.60804548172275e-05\\
3734	3.66547712499237e-05\\
3736	3.7130306278736e-05\\
3738	3.75034799955362e-05\\
3740	3.77716101434174e-05\\
3742	3.7932865971799e-05\\
3744	3.79862322055761e-05\\
3746	3.79314815401066e-05\\
3748	3.77691545432527e-05\\
3750	3.75005462707885e-05\\
3752	3.71276992970368e-05\\
3754	3.66534032412248e-05\\
3756	3.60812012479286e-05\\
3758	3.54154042689074e-05\\
3760	3.46611144056008e-05\\
3762	3.38242590072149e-05\\
3764	3.29116376702078e-05\\
3766	3.19309847118786e-05\\
3768	3.08910500077415e-05\\
3770	2.98017011200802e-05\\
3772	2.86740490795532e-05\\
3774	2.75205984536551e-05\\
3776	2.63554185116214e-05\\
3778	2.51943249327743e-05\\
3780	2.40550486048378e-05\\
3782	2.29573473694495e-05\\
3784	2.19229868012287e-05\\
3786	2.09754798683786e-05\\
3788	2.01394443716154e-05\\
3790	1.94394381253639e-05\\
3792	1.88982055998794e-05\\
3794	1.85344491245033e-05\\
3796	1.8360499234714e-05\\
3798	1.83804793130418e-05\\
3800	1.85895572205975e-05\\
3802	1.89745640904978e-05\\
3804	1.95157782460753e-05\\
3806	2.0189307069629e-05\\
3808	2.09694389268915e-05\\
3810	2.18305346132272e-05\\
3812	2.27483021554339e-05\\
3814	2.37005041557872e-05\\
3816	2.46672406824872e-05\\
3818	2.56309606119287e-05\\
3820	2.65763240546728e-05\\
3822	2.74899993452148e-05\\
3824	2.83604448212432e-05\\
3826	2.91777021432707e-05\\
3828	2.99332131661159e-05\\
3830	3.06196639414146e-05\\
3832	3.12308550619788e-05\\
3834	3.17615955955861e-05\\
3836	3.22076172245374e-05\\
3838	3.25655052573272e-05\\
3840	3.28326435420549e-05\\
3842	3.30071707878473e-05\\
3844	3.30879462919954e-05\\
3846	3.30745235350014e-05\\
3848	3.29671305290495e-05\\
3850	3.27666561879193e-05\\
3852	3.24746423383869e-05\\
3854	3.20932813279783e-05\\
3856	3.16254195106594e-05\\
3858	3.10745672272154e-05\\
3860	3.04449162472384e-05\\
3862	2.97413660140452e-05\\
3864	2.89695604227895e-05\\
3866	2.81359372485181e-05\\
3868	2.7247792664045e-05\\
3870	2.63133634306482e-05\\
3872	2.53419290843817e-05\\
3874	2.43439353686574e-05\\
3876	2.33311376032042e-05\\
3878	2.2316757537266e-05\\
3880	2.1315637938922e-05\\
3882	2.0344363766775e-05\\
3884	1.94212956344891e-05\\
3886	1.85664310513625e-05\\
3888	1.7800978375437e-05\\
3890	1.71465157744177e-05\\
3892	1.66236448200003e-05\\
3894	1.62501705497685e-05\\
3896	1.60390497262601e-05\\
3898	1.59965716275956e-05\\
3900	1.61213195261209e-05\\
3902	1.64042821655499e-05\\
3904	1.68300909120845e-05\\
3906	1.73789757265725e-05\\
3908	1.80288795441118e-05\\
3910	1.87572778461752e-05\\
3912	1.9542484063683e-05\\
3914	2.03644308143447e-05\\
3916	2.12050327543173e-05\\
3918	2.20482671152733e-05\\
3920	2.28800901923104e-05\\
3922	2.36882745388054e-05\\
3924	2.44622200537027e-05\\
3926	2.51927686162977e-05\\
3928	2.58720365808002e-05\\
3930	2.64932703797676e-05\\
3932	2.70507256056491e-05\\
3934	2.75395676120939e-05\\
3936	2.79557907925758e-05\\
3938	2.82961535719958e-05\\
3940	2.85581263929161e-05\\
3942	2.87398503694847e-05\\
3944	2.88401047138435e-05\\
3946	2.88582814543421e-05\\
3948	2.87943663472248e-05\\
3950	2.8648925228054e-05\\
3952	2.84230953669429e-05\\
3954	2.81185816840932e-05\\
3956	2.77376579712038e-05\\
3958	2.72831735512447e-05\\
3960	2.67585661104431e-05\\
3962	2.61678817542863e-05\\
3964	2.55158036753966e-05\\
3966	2.48076911639783e-05\\
3968	2.40496310009387e-05\\
3970	2.32485034724155e-05\\
3972	2.24120651722453e-05\\
3974	2.15490501323435e-05\\
3976	2.06692891370941e-05\\
3978	1.97838435308217e-05\\
3980	1.89051431933693e-05\\
3982	1.80471070174363e-05\\
3984	1.72252065300791e-05\\
3986	1.6456408821326e-05\\
3988	1.57589071744059e-05\\
3990	1.51515285582267e-05\\
3992	1.46527203631918e-05\\
3994	1.42790963362958e-05\\
3996	1.40436808176525e-05\\
3998	1.39541933422002e-05\\
4000	1.40118486332345e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996302380610024\\
6	0.988984575798201\\
10	0.949469854687524\\
14	0.635218253168844\\
18	0.457141844940333\\
22	0.455896896871323\\
26	0.44868512517206\\
30	0.387523023211079\\
34	0.471436376458823\\
38	0.558168788135203\\
42	0.406649373020073\\
46	0.335199734459225\\
50	0.443254577908609\\
54	0.553913072124318\\
58	0.388684057966925\\
62	0.311210631184624\\
66	0.430475328720035\\
70	0.471637277758195\\
74	0.376701142548631\\
78	0.300156065220847\\
82	0.394923027392996\\
86	0.447056759970289\\
90	0.352596432045998\\
94	0.305190131116379\\
98	0.290486250333804\\
102	0.305231922180641\\
106	0.304146760721156\\
110	0.295982316711853\\
114	0.308546801633681\\
118	0.280154978821344\\
122	0.295677904887783\\
126	0.288456644125268\\
130	0.296923424196009\\
134	0.299586257324044\\
138	0.272660744824641\\
142	0.294701222848397\\
146	0.295004027119701\\
150	0.281299406130316\\
154	0.290815144274139\\
158	0.291750482358113\\
162	0.270051333146345\\
166	0.280927685052057\\
170	0.258127260860029\\
174	0.259790187338306\\
178	0.260097092063827\\
182	0.260083874716544\\
186	0.258190219406742\\
190	0.256264030275143\\
194	0.256393346189175\\
198	0.299188739427561\\
202	0.295321411336411\\
206	0.305462515199014\\
210	0.301111719497999\\
214	0.297017781516019\\
218	0.297606784517652\\
222	0.283376997743699\\
226	0.289139337122845\\
230	0.291959163547986\\
234	0.289692181983208\\
238	0.299795382605683\\
242	0.284759200441223\\
246	0.284059359396074\\
250	0.279043811047942\\
254	0.261697227181138\\
258	0.277375012801935\\
262	0.276594130469854\\
266	0.277584604668116\\
270	0.278764411584962\\
274	0.271748761473807\\
278	0.255694432147331\\
282	0.266128454304227\\
286	0.265645188296388\\
290	0.264660014828337\\
294	0.261771386714827\\
298	0.259481959515629\\
302	0.255275163710192\\
306	0.233967208375862\\
310	0.244550199249391\\
314	0.236076749965907\\
318	0.251090793842272\\
322	0.218575784135842\\
326	0.235848203331712\\
330	0.243413708936849\\
334	0.231383745178424\\
338	0.225392526807474\\
342	0.215719153843321\\
346	0.225282486546986\\
350	0.227545434353148\\
354	0.223808119083482\\
358	0.220332189145376\\
362	0.215259523848212\\
366	0.219961047618838\\
370	0.220906617373906\\
374	0.218859822028273\\
378	0.216521728351632\\
382	0.218044364491289\\
386	0.223168843793165\\
390	0.217579687105031\\
394	0.214352195760523\\
398	0.214099987017557\\
402	0.213567236154101\\
406	0.211039310346199\\
410	0.209880330620756\\
414	0.211643847467621\\
418	0.207900419193626\\
422	0.214592585378163\\
426	0.20374926956681\\
430	0.209555105084943\\
434	0.1850205839754\\
438	0.20193946316607\\
442	0.162316810161765\\
446	0.192508353368042\\
450	0.184304179832751\\
454	0.191746537851535\\
458	0.163568448042425\\
462	0.184247852637605\\
466	0.178645360603557\\
470	0.184316557424875\\
474	0.15790758325052\\
478	0.177377440164422\\
482	0.172343277245764\\
486	0.177785455628188\\
490	0.152100888387167\\
494	0.171317052822771\\
498	0.16659071216858\\
502	0.177492041478805\\
506	0.149827075803909\\
510	0.170688480202244\\
514	0.165535306606073\\
518	0.171127569074695\\
522	0.157033177798587\\
526	0.167383932808479\\
530	0.164696476345582\\
534	0.169879656310955\\
538	0.148714789583427\\
542	0.164604978177226\\
546	0.160640981840377\\
550	0.165055894323883\\
554	0.150228056267426\\
558	0.161105508369269\\
562	0.158314436268737\\
566	0.161347935733233\\
570	0.147360538931202\\
574	0.157566058407712\\
578	0.154929140371794\\
582	0.158093327257423\\
586	0.14961225681651\\
590	0.155661032624636\\
594	0.153971392011256\\
598	0.157858666461035\\
602	0.142685450193574\\
606	0.153695143221381\\
610	0.150801430013115\\
614	0.154887953915965\\
618	0.141085506624668\\
622	0.150986357683362\\
626	0.14831789370707\\
630	0.140516942183941\\
634	0.146544120139767\\
638	0.145841375582021\\
642	0.145409277000851\\
646	0.145475063175893\\
650	0.143539744275948\\
654	0.147346709206571\\
658	0.148806650357134\\
662	0.13764702344081\\
666	0.143902504770517\\
670	0.124435783152947\\
674	0.14172019945682\\
678	0.100897350141701\\
682	0.126941112681362\\
686	0.0689206773452626\\
690	0.119254960103876\\
694	0.0585006509643187\\
698	0.0607672146737861\\
702	0.0663008919233354\\
706	0.0600917724907678\\
710	0.0597521131144799\\
714	0.0603123840929381\\
718	0.0588454491173093\\
722	0.0583438854786197\\
726	0.057434531556162\\
730	0.0572671494662097\\
734	0.0566620266685267\\
738	0.0556687199298566\\
742	0.0551904398781074\\
746	0.0543735597651687\\
750	0.053092413066313\\
754	0.0494637611543976\\
758	0.0570342435681794\\
762	0.0588406455349713\\
766	0.0594639319423075\\
770	0.0594814781217786\\
774	0.0595618669367629\\
778	0.0595465978669736\\
782	0.0595447764901405\\
786	0.0595126418555685\\
790	0.0580095880262203\\
794	0.057187867039909\\
798	0.0563513013162153\\
802	0.0550665598177918\\
806	0.0532602459929814\\
810	0.0561647975271128\\
814	0.056630608843748\\
818	0.0572567001935433\\
822	0.0572425026504455\\
826	0.0571638118314163\\
830	0.0572172205326341\\
834	0.0571677932125408\\
838	0.0344630846757877\\
842	0.0512406695649799\\
846	0.0481278903970705\\
850	0.0513706988275829\\
854	0.0519832231358852\\
858	0.052652897856672\\
862	0.0272636100283239\\
866	0.0260619685342502\\
870	0.0254614836005862\\
874	0.0248760247182479\\
878	0.0245077939734049\\
882	0.0242321327506125\\
886	0.0239992627760182\\
890	0.0270614210245539\\
894	0.0256023335629019\\
898	0.0260924639971353\\
902	0.0274387992235413\\
906	0.023987752917317\\
910	0.0271031899520344\\
914	0.0187114796299484\\
918	0.0259268727907604\\
922	0.0171137734232112\\
926	0.0175186161988602\\
930	0.0152366203708307\\
934	0.0169470384493421\\
938	0.0164669606916711\\
942	0.0195375226426147\\
946	0.0150517018864379\\
950	0.0152368293995029\\
954	0.0150354524607752\\
958	0.0151871907236066\\
962	0.0148489250565389\\
966	0.0157405215970984\\
970	0.0145662699015036\\
974	0.00755300539711806\\
978	0.010779143571487\\
982	0.0103570570960472\\
986	0.0110388394522129\\
990	0.00970531847813785\\
994	0.0131462367855256\\
998	0.00787208072435225\\
1002	0.00979212267773409\\
1006	0.00282411006745057\\
1010	0.00248570839161932\\
1014	0.00245787894551884\\
1018	0.00243891785239754\\
1022	0.00242178004622269\\
1026	0.00241345790675244\\
1030	0.00239470019449045\\
1034	0.00236579218494324\\
1038	0.00232480735831748\\
1042	0.00225515496762155\\
1046	0.00209136049688444\\
1050	0.00386097611507148\\
1054	0.00327308621842765\\
1058	0.00510372993470271\\
1062	0.0037369999462532\\
1066	0.00232956945969095\\
1070	0.00288547048045446\\
1074	0.00287573515644057\\
1078	0.00294304439464933\\
1082	0.00289011520516268\\
1086	0.00291005749583294\\
1090	0.00300968225468298\\
1094	0.00345620884041525\\
1098	0.00365284146531728\\
1102	0.00365862557398537\\
1106	0.00206168784584626\\
1110	0.00237209421695162\\
1114	0.0019189459643337\\
1118	0.000468923511775547\\
1122	0.0012284190468416\\
1126	0.000960780676936598\\
1130	0.000284386584389054\\
1134	0.000837544222118848\\
1138	0.000650303288967003\\
1142	0.00157181694303331\\
1146	0.000768339109778977\\
1150	0.00026639347612537\\
1154	0.000343777900837815\\
1158	0.000304018663386512\\
1162	0.000375042031165373\\
1166	0.000236833310320343\\
1170	0.000522110753055518\\
1174	0.000444150984177316\\
1178	0.000476984580305041\\
1182	0.000398887336111969\\
1186	0.000810693467896763\\
1190	0.00044056941348299\\
1194	0.00014595836222023\\
1198	0.00036728568961484\\
1202	0.000333168570671936\\
1206	0.00037534774995108\\
1210	0.000312374553404609\\
1214	0.000529031873849935\\
1218	0.000262268468390826\\
1222	0.000232090595214494\\
1226	5.97714662842885e-05\\
1230	0.000308759275443698\\
1234	0.000175161797279293\\
1238	0.000187417590505462\\
1242	0.0001104038351415\\
1246	0.000338946459990396\\
1250	8.71531372492846e-05\\
1254	1.41651507702829e-05\\
1258	9.47534236658257e-06\\
1262	8.63734734301047e-06\\
1266	9.1300504559132e-06\\
1270	9.44769969008148e-06\\
1274	8.37063561221077e-06\\
1278	8.41439237922808e-06\\
1282	2.19514045435703e-05\\
1286	1.33350937737452e-05\\
1290	2.48292415369359e-05\\
1294	1.28334516186745e-05\\
1298	1.07296978817025e-05\\
1302	1.25328534937071e-05\\
1306	1.0651189515042e-05\\
1310	1.42375102544456e-05\\
1314	1.0701219076217e-05\\
1318	3.49018625369666e-05\\
1322	1.55466064214652e-05\\
1326	6.40639986827029e-06\\
1330	6.62028143749155e-06\\
1334	6.30172382345523e-06\\
1338	8.77735556662264e-06\\
1342	6.60423096892247e-06\\
1346	6.07559004554968e-06\\
1350	6.07137304312856e-06\\
1354	6.00124004900635e-06\\
1358	6.00228108549651e-06\\
1362	5.94147876359601e-06\\
1366	5.94411026541086e-06\\
1370	5.8806424722082e-06\\
1374	5.9053096388301e-06\\
1378	5.81983137057106e-06\\
1382	6.08212143689679e-06\\
1386	5.76431679471318e-06\\
1390	5.64127076187044e-06\\
1394	5.64407442805129e-06\\
1398	5.58800232101431e-06\\
1402	5.57547258240226e-06\\
1406	5.5259790277757e-06\\
1410	5.51573953708964e-06\\
1414	5.46020516134933e-06\\
1418	5.47730369097338e-06\\
1422	5.38985117340301e-06\\
1426	5.62191273495131e-06\\
1430	5.34021257578388e-06\\
1434	4.96212540669382e-06\\
1438	5.10930426553068e-06\\
1442	5.1215957441033e-06\\
1446	5.0707701021872e-06\\
1450	5.05950900689651e-06\\
1454	4.980876831421e-06\\
1458	5.19217440846855e-06\\
1462	4.82511110598619e-06\\
1466	4.38988906808974e-06\\
1470	4.54898397869481e-06\\
1474	4.46510083163228e-06\\
1478	4.57400497262842e-06\\
1482	4.17317517555405e-06\\
1486	2.86084948842056e-06\\
1490	3.24997831173757e-06\\
1494	3.02751636005955e-06\\
1498	4.52748994488902e-06\\
1502	2.70111599207363e-06\\
1506	2.62848003795787e-06\\
1510	3.46971992668574e-06\\
1514	3.88988141280192e-06\\
1518	4.03952300026152e-06\\
1522	4.13856829247575e-06\\
1526	4.14307378054695e-06\\
1530	3.87933307912554e-06\\
1534	3.28472142821494e-06\\
1538	2.96069022271813e-06\\
1542	2.4346354150518e-06\\
1546	1.69063106860564e-06\\
1550	1.10680389173204e-06\\
1554	1.8831688927544e-06\\
1558	2.57129766196912e-06\\
1562	2.1493500084366e-06\\
1566	9.67636835975167e-07\\
1570	1.59506079534956e-06\\
1574	1.64850766858595e-06\\
1578	1.1278514317719e-06\\
1582	2.80740716472772e-07\\
1586	3.99747229256386e-07\\
1590	3.66114374671191e-07\\
1594	2.48130762879922e-07\\
1598	1.49551414968031e-06\\
1602	9.34421024146407e-07\\
1606	1.40495091680959e-06\\
1610	4.79295372175894e-07\\
1614	5.7099060119687e-07\\
1618	3.80519512837985e-07\\
1622	1.18419641992919e-07\\
1626	7.26539211895573e-08\\
1630	2.47827701191387e-08\\
1634	3.44531882251078e-08\\
1638	2.48740331809958e-08\\
1642	1.08905662686991e-07\\
1646	4.20525068031624e-08\\
1650	2.64240969496565e-08\\
1654	1.01744484546434e-08\\
1658	9.85424641673276e-09\\
1662	9.77289954708802e-09\\
1666	9.69091033243628e-09\\
1670	9.61252313985206e-09\\
1674	9.5560766142055e-09\\
1678	9.50771305398651e-09\\
1682	9.43753769197663e-09\\
1686	9.37591525269899e-09\\
1690	9.35118255096601e-09\\
1694	9.29119950615222e-09\\
1698	9.29546861751521e-09\\
1702	9.1325176917899e-09\\
1706	8.74307161377171e-09\\
1710	8.57287753052012e-09\\
1714	8.59939515942904e-09\\
1718	8.46501543514299e-09\\
1722	8.42373684335429e-09\\
1726	8.54214881515039e-09\\
1730	8.32196663271405e-09\\
1734	1.02470557521671e-08\\
1738	8.42062540142419e-09\\
1742	8.08459018868914e-09\\
1746	8.01045577567747e-09\\
1750	7.93393173731761e-09\\
1754	7.82532390939088e-09\\
1758	7.65649413773336e-09\\
1762	8.97305999719135e-09\\
1766	1.11057819065086e-08\\
1770	1.28033851287892e-08\\
1774	2.11481970768491e-08\\
1778	6.3616958781342e-09\\
1782	1.0455188008858e-08\\
1786	8.34752748183713e-09\\
1790	8.25378036309346e-09\\
1794	7.64256963252026e-09\\
1798	1.49925192284084e-08\\
1802	2.07889752060591e-08\\
1806	4.24963214976604e-08\\
1810	2.59580711472343e-08\\
1814	5.34658598632065e-08\\
1818	1.95783143669912e-08\\
1822	1.54704614556486e-08\\
1826	4.90120759668047e-08\\
1830	1.87029213868331e-08\\
1834	1.13814746297903e-08\\
1838	3.07555772008349e-09\\
1842	1.8802620993698e-09\\
1846	1.47712519216859e-09\\
1850	9.97496154306024e-10\\
1854	8.07687236447054e-10\\
1858	6.94725997980089e-10\\
1862	5.30696282241899e-10\\
1866	5.3099796827574e-10\\
1870	4.64244544263411e-10\\
1874	9.18887078493453e-10\\
1878	3.94105547636156e-09\\
1882	2.519541560787e-09\\
1886	2.34117174425866e-09\\
1890	2.31996875459795e-09\\
1894	3.46556555720632e-09\\
1898	1.20848007319743e-08\\
1902	1.66284309656867e-09\\
1906	1.64229127557048e-08\\
1910	2.99205252737382e-09\\
1914	4.58172353370398e-09\\
1918	2.11825467514464e-09\\
1922	5.92133414910332e-10\\
1926	4.55348964582771e-10\\
1930	1.07774736246418e-10\\
1934	5.79769211503704e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996302380610024\\
6	0.988984575798201\\
10	0.458797063442362\\
14	0.457504468222508\\
18	0.375320079671459\\
22	0.327183665261583\\
26	0.381428181557746\\
30	0.354961602228232\\
34	0.36210978092625\\
38	0.389131699958193\\
42	0.363914338573023\\
46	0.350785728508806\\
50	0.327682263862936\\
54	0.26980326131154\\
58	0.297500441476972\\
62	0.29188336774612\\
66	0.272516744057252\\
70	0.285377430173946\\
74	0.282148564914369\\
78	0.257321284675043\\
82	0.267837679281133\\
86	0.321268168300486\\
90	0.288276795062219\\
94	0.254468626822245\\
98	0.268246726492862\\
102	0.29583641111887\\
106	0.278695075044663\\
110	0.250142829622354\\
114	0.262050492550774\\
118	0.286789951334787\\
122	0.272071658629358\\
126	0.258070604412607\\
130	0.264142189177838\\
134	0.263893766036961\\
138	0.258381933397862\\
142	0.260664174139576\\
146	0.260261300299011\\
150	0.255949406467141\\
154	0.24908811258817\\
158	0.21898751357692\\
162	0.235306109479741\\
166	0.228805447506461\\
170	0.208203222280587\\
174	0.219795828880109\\
178	0.214842079891045\\
182	0.218114435520074\\
186	0.215533508464913\\
190	0.216205133511265\\
194	0.214914664302241\\
198	0.213547525982011\\
202	0.199230040666554\\
206	0.175628427188593\\
210	0.153118057908466\\
214	0.168709858722179\\
218	0.163492734467801\\
222	0.166320972446519\\
226	0.165182803603697\\
230	0.164228699214479\\
234	0.158605494869782\\
238	0.147249448774977\\
242	0.146079086849355\\
246	0.143036121532642\\
250	0.137219692287518\\
254	0.123550592008227\\
258	0.114826142646035\\
262	0.102604537002969\\
266	0.098943175154641\\
270	0.0918249870001962\\
274	0.087836638909713\\
278	0.0864777341696062\\
282	0.0764709453751991\\
286	0.0755216496902196\\
290	0.063978006976754\\
294	0.0343197822663036\\
298	0.0269363422273323\\
302	0.0254587940531538\\
306	0.022867390082243\\
310	0.0264466118088752\\
314	0.0206154481391736\\
318	0.019682543337032\\
322	0.0214582486788327\\
326	0.0190009397727198\\
330	0.0201594111043579\\
334	0.0188530186774685\\
338	0.0183562421383203\\
342	0.0177085501775294\\
346	0.0171688149018769\\
350	0.0170100387993704\\
354	0.0163186096472995\\
358	0.0160166096470818\\
362	0.015768850881237\\
366	0.0151085802759858\\
370	0.0154104052311246\\
374	0.0152405354491714\\
378	0.0147815238548846\\
382	0.0131195986011256\\
386	0.0102474780805348\\
390	0.00679024278280664\\
394	0.00373408822796794\\
398	0.00178412554989333\\
402	0.000979530764432578\\
406	0.000804682449484639\\
410	0.000767780807891584\\
414	0.000737569615055353\\
418	0.0006838682128472\\
422	0.000589583448361298\\
426	0.000455474467716408\\
430	0.00030791478558409\\
434	0.000184804463747155\\
438	0.000111066237032617\\
442	8.38304784428386e-05\\
446	7.79694785209222e-05\\
450	7.66465969815119e-05\\
454	7.57663002530807e-05\\
458	7.43215660548321e-05\\
462	7.15899443857072e-05\\
466	6.61968097060373e-05\\
470	5.58657771829029e-05\\
474	3.89245607347402e-05\\
478	1.9135375170704e-05\\
482	5.70580454366051e-06\\
486	1.03585505108231e-06\\
490	3.25317550487887e-07\\
494	2.96894175549976e-07\\
498	2.93046507208649e-07\\
502	2.89502760486608e-07\\
506	2.8432483112801e-07\\
510	2.73759414849761e-07\\
514	2.51111842471512e-07\\
518	2.05381876470543e-07\\
522	1.31586580062218e-07\\
526	5.51102658206413e-08\\
530	1.23230687736895e-08\\
534	1.49066008093132e-09\\
538	2.43674886349632e-10\\
542	1.07693528671537e-10\\
546	9.43027383071681e-11\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_5_lam_0.1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996746808773191\\
%4	0.994634472473316\\
%6	0.992526856962316\\
%8	0.99042336749088\\
%10	0.988323994343734\\
%12	0.98622872949574\\
%14	0.984137565012929\\
%16	0.982050492977225\\
%18	0.979967505486137\\
%20	0.977888594652715\\
%22	0.975813752605533\\
%24	0.973742971488647\\
%26	0.971676243461576\\
%28	0.969613560699265\\
%30	0.96755491539206\\
%32	0.965500299745675\\
%34	0.963449705981169\\
%36	0.961403126334909\\
%38	0.959360553058545\\
%40	0.957321978418984\\
%42	0.955287394698352\\
%44	0.953256794193976\\
%46	0.951230169218343\\
%48	0.949207512099083\\
%50	0.947188815178933\\
%52	0.94517407081571\\
%54	0.943163271382281\\
%56	0.941156409266539\\
%58	0.939153476871367\\
%60	0.937154466614615\\
%62	0.935159370929074\\
%64	0.933168182262437\\
%66	0.931180893077282\\
%68	0.929197495851039\\
%70	0.92721798307596\\
%72	0.925242347259094\\
%74	0.923270580922257\\
%76	0.921302676602003\\
%78	0.9193386268496\\
%80	0.917378424231\\
%82	0.915422061326809\\
%84	0.913469530732261\\
%86	0.911520825057189\\
%88	0.909575936926002\\
%90	0.907634858977651\\
%92	0.905697583865603\\
%94	0.903764104257819\\
%96	0.901834412836718\\
%98	0.899908502299153\\
%100	0.89798636535639\\
%102	0.896067994734069\\
%104	0.894153383172187\\
%106	0.892242523286304\\
%108	0.890335409653195\\
%110	0.888432035500153\\
%112	0.886532390171702\\
%114	0.884636466458254\\
%116	0.882744257184449\\
%118	0.8808557551892\\
%120	0.878970953325544\\
%122	0.877089844460624\\
%124	0.875212421475657\\
%126	0.873338677265904\\
%128	0.871468604740653\\
%130	0.869602196823183\\
%132	0.86773944645074\\
%134	0.865880346574515\\
%136	0.864024890159613\\
%138	0.862173070185028\\
%140	0.860324879643616\\
%142	0.858480311542071\\
%144	0.856639358900896\\
%146	0.854802014754378\\
%148	0.852968272150564\\
%150	0.851138124151232\\
%152	0.849311563831865\\
%154	0.847488584281626\\
%156	0.845669178603338\\
%158	0.843853339913443\\
%160	0.842041061341995\\
%162	0.840232336032618\\
%164	0.838427157142492\\
%166	0.836625517842325\\
%168	0.834827411316316\\
%170	0.833032830762149\\
%172	0.831241769390952\\
%174	0.829454220427278\\
%176	0.827670177109081\\
%178	0.825889632687684\\
%180	0.824112580427765\\
%182	0.822339013607318\\
%184	0.82056892551764\\
%186	0.818802309463297\\
%188	0.817039158762109\\
%190	0.815279466745111\\
%192	0.813523226756544\\
%194	0.811770432153815\\
%196	0.810021076307487\\
%198	0.808275152601238\\
%200	0.806532654431854\\
%202	0.804793575209189\\
%204	0.80305790835615\\
%206	0.801325647308667\\
%208	0.799596785515672\\
%210	0.797871316439075\\
%212	0.796149233553734\\
%214	0.794430530347439\\
%216	0.79271520032088\\
%218	0.791003236987628\\
%220	0.789294633874106\\
%222	0.787589384519572\\
%224	0.785887482476089\\
%226	0.784188921308501\\
%228	0.782493694594413\\
%230	0.780801795924164\\
%232	0.779113218900802\\
%234	0.777427957140066\\
%236	0.775746004270355\\
%238	0.774067353932709\\
%240	0.772391999780783\\
%242	0.770719935480827\\
%244	0.769051154711655\\
%246	0.767385651164629\\
%248	0.765723418543636\\
%250	0.764064450565052\\
%252	0.762408740957738\\
%254	0.760756283463002\\
%256	0.75910707183458\\
%258	0.757461099838613\\
%260	0.755818361253625\\
%262	0.754178849870498\\
%264	0.752542559492451\\
%266	0.750909483935014\\
%268	0.749279617026007\\
%270	0.747652952605519\\
%272	0.746029484525879\\
%274	0.74440920665164\\
%276	0.742792112859554\\
%278	0.741178197038544\\
%280	0.73956745308969\\
%282	0.737959874926201\\
%284	0.736355456473396\\
%286	0.734754191668672\\
%288	0.733156074461497\\
%290	0.731561098813374\\
%292	0.729969258697825\\
%294	0.728380548100368\\
%296	0.726794961018494\\
%298	0.725212491461644\\
%300	0.723633133451189\\
%302	0.722056881020403\\
%304	0.720483728214452\\
%306	0.718913669090355\\
%308	0.717346697716978\\
%310	0.715782808175003\\
%312	0.714221994556907\\
%314	0.712664250966945\\
%316	0.711109571521121\\
%318	0.709557950347174\\
%320	0.708009381584548\\
%322	0.706463859384379\\
%324	0.704921377909465\\
%326	0.703381931334249\\
%328	0.701845513844801\\
%330	0.700312119638785\\
%332	0.698781742925453\\
%334	0.697254377925609\\
%336	0.695730018871597\\
%338	0.694208660007278\\
%340	0.692690295588003\\
%342	0.691174919880604\\
%344	0.689662527163357\\
%346	0.688153111725972\\
%348	0.686646667869574\\
%350	0.685143189906669\\
%352	0.683642672161137\\
%354	0.682145108968201\\
%356	0.680650494674413\\
%358	0.679158823637631\\
%360	0.677670090226992\\
%362	0.676184288822905\\
%364	0.674701413817015\\
%366	0.673221459612193\\
%368	0.671744420622513\\
%370	0.670270291273228\\
%372	0.66879906600075\\
%374	0.667330739252637\\
%376	0.665865305487561\\
%378	0.664402759175296\\
%380	0.662943094796698\\
%382	0.661486306843675\\
%384	0.660032389819181\\
%386	0.658581338237183\\
%388	0.657133146622649\\
%390	0.655687809511526\\
%392	0.654245321450715\\
%394	0.652805676998059\\
%396	0.651368870722319\\
%398	0.649934897203149\\
%400	0.64850375103109\\
%402	0.647075426807534\\
%404	0.645649919144715\\
%406	0.644227222665685\\
%408	0.642807332004295\\
%410	0.641390241805178\\
%412	0.639975946723723\\
%414	0.638564441426061\\
%416	0.637155720589046\\
%418	0.635749778900229\\
%420	0.634346611057848\\
%422	0.632946211770799\\
%424	0.631548575758623\\
%426	0.630153697751484\\
%428	0.628761572490154\\
%430	0.627372194725987\\
%432	0.625985559220901\\
%434	0.624601660747368\\
%436	0.623220494088383\\
%438	0.621842054037449\\
%440	0.620466335398563\\
%442	0.619093332986191\\
%444	0.61772304162525\\
%446	0.61635545615109\\
%448	0.61499057140948\\
%450	0.613628382256578\\
%452	0.612268883558923\\
%454	0.610912070193413\\
%456	0.60955793704728\\
%458	0.608206479018085\\
%460	0.606857691013684\\
%462	0.605511567952222\\
%464	0.604168104762105\\
%466	0.60282729638199\\
%468	0.60148913776076\\
%470	0.600153623857509\\
%472	0.598820749641523\\
%474	0.597490510092261\\
%476	0.596162900199339\\
%478	0.594837914962508\\
%480	0.593515549391641\\
%482	0.592195798506708\\
%484	0.590878657337766\\
%486	0.589564120924934\\
%488	0.58825218431838\\
%490	0.586942842578299\\
%492	0.585636090774901\\
%494	0.584331923988385\\
%496	0.583030337308929\\
%498	0.581731325836667\\
%500	0.580434884681672\\
%502	0.579141008963943\\
%504	0.577849693813381\\
%506	0.576560934369776\\
%508	0.575274725782785\\
%510	0.573991063211922\\
%512	0.572709941826531\\
%514	0.571431356805777\\
%516	0.570155303338621\\
%518	0.568881776623811\\
%520	0.567610771869859\\
%522	0.566342284295024\\
%524	0.565076309127297\\
%526	0.563812841604381\\
%528	0.56255187697368\\
%530	0.561293410492274\\
%532	0.560037437426906\\
%534	0.558783953053966\\
%536	0.557532952659471\\
%538	0.556284431539051\\
%540	0.555038384997931\\
%542	0.553794808350914\\
%544	0.552553696922362\\
%546	0.551315046046186\\
%548	0.550078851065821\\
%550	0.548845107334213\\
%552	0.547613810213809\\
%554	0.546384955076525\\
%556	0.545158537303744\\
%558	0.543934552286293\\
%560	0.542712995424427\\
%562	0.541493862127814\\
%564	0.540277147815518\\
%566	0.539062847915979\\
%568	0.537850957867005\\
%570	0.536641473115749\\
%572	0.535434389118694\\
%574	0.534229701341638\\
%576	0.533027405259677\\
%578	0.531827496357192\\
%580	0.530629970127827\\
%582	0.529434822074477\\
%584	0.528242047709274\\
%586	0.527051642553565\\
%588	0.525863602137902\\
%590	0.524677922002022\\
%592	0.523494597694835\\
%594	0.522313624774406\\
%596	0.521134998807937\\
%598	0.519958715371755\\
%600	0.518784770051298\\
%602	0.517613158441093\\
%604	0.516443876144748\\
%606	0.515276918774926\\
%608	0.514112281953345\\
%610	0.512949961310745\\
%612	0.511789952486013\\
%614	0.510632251397202\\
%616	0.509476854554353\\
%618	0.508323756474095\\
%620	0.507172952823112\\
%622	0.506024439285908\\
%624	0.504878211555985\\
%626	0.503734265335752\\
%628	0.502592596336511\\
%630	0.501453200278443\\
%632	0.500316072890592\\
%634	0.499181209910852\\
%636	0.498048607085949\\
%638	0.496918260171428\\
%640	0.495790164931638\\
%642	0.494664317139717\\
%644	0.493540712577579\\
%646	0.492419347035896\\
%648	0.491300216314085\\
%650	0.490183316220293\\
%652	0.489068642571387\\
%654	0.487956191192929\\
%656	0.486845957919172\\
%658	0.485737938593042\\
%660	0.484632129066119\\
%662	0.483528525198631\\
%664	0.482427122859432\\
%666	0.481327917925993\\
%668	0.480230906284385\\
%670	0.479136083829266\\
%672	0.478043446463865\\
%674	0.476952990099971\\
%676	0.475864710657916\\
%678	0.474778604066562\\
%680	0.473694666263288\\
%682	0.472612893193974\\
%684	0.471533280812989\\
%686	0.470455825083176\\
%688	0.469380521975838\\
%690	0.468307367470726\\
%692	0.467236357556022\\
%694	0.466167488228328\\
%696	0.465100755492651\\
%698	0.464036155362391\\
%700	0.462973683859325\\
%702	0.461913337013595\\
%704	0.460855110863694\\
%706	0.459799001456452\\
%708	0.458745004847025\\
%710	0.457693117098876\\
%712	0.45664333428377\\
%714	0.455595652481752\\
%716	0.45455006778114\\
%718	0.453506576278509\\
%720	0.452465174078678\\
%722	0.451425857294698\\
%724	0.450388622047835\\
%726	0.449353464467564\\
%728	0.448320380691548\\
%730	0.447289366865632\\
%732	0.446260419143825\\
%734	0.44523353368829\\
%736	0.444208706669327\\
%738	0.443185934265368\\
%740	0.442165212662955\\
%742	0.441146538056735\\
%744	0.440129906649441\\
%746	0.439115314651883\\
%748	0.438102758282935\\
%750	0.437092233769523\\
%752	0.436083737346608\\
%754	0.435077265257181\\
%756	0.434072813752242\\
%758	0.433070379090794\\
%760	0.432069957539829\\
%762	0.431071545374316\\
%764	0.430075138877183\\
%766	0.429080734339313\\
%768	0.42808832805953\\
%770	0.427097916344581\\
%772	0.426109495509129\\
%774	0.425123061875741\\
%776	0.424138611774873\\
%778	0.42315614154486\\
%780	0.422175647531905\\
%782	0.421197126090061\\
%784	0.420220573581231\\
%786	0.419245986375141\\
%788	0.418273360849342\\
%790	0.417302693389188\\
%792	0.416333980387828\\
%794	0.415367218246199\\
%796	0.414402403373006\\
%798	0.413439532184715\\
%800	0.41247860110554\\
%802	0.411519606567435\\
%804	0.410562545010075\\
%806	0.409607412880853\\
%808	0.408654206634861\\
%810	0.407702922734886\\
%812	0.406753557651392\\
%814	0.40580610786251\\
%816	0.404860569854034\\
%818	0.403916940119398\\
%820	0.402975215159673\\
%822	0.402035391483554\\
%824	0.401097465607347\\
%826	0.400161434054961\\
%828	0.399227293357893\\
%830	0.398295040055222\\
%832	0.397364670693593\\
%834	0.39643618182721\\
%836	0.395509570010121\\
%838	0.394584832798885\\
%840	0.393661966003021\\
%842	0.392740965977113\\
%844	0.391821829310736\\
%846	0.39090455260317\\
%848	0.389989132461201\\
%850	0.389075565499085\\
%852	0.388163848338537\\
%854	0.387253977608726\\
%856	0.386345949946256\\
%858	0.385439761995165\\
%860	0.384535410406906\\
%862	0.383632891830984\\
%864	0.382732204043141\\
%866	0.381833342699239\\
%868	0.380936304380656\\
%870	0.380041085774606\\
%872	0.37914768357681\\
%874	0.378256094490351\\
%876	0.377366315225646\\
%878	0.376478342500442\\
%880	0.375592173039802\\
%882	0.374707803576093\\
%884	0.373825230848983\\
%886	0.372944451605426\\
%888	0.372065462599652\\
%890	0.371188260593159\\
%892	0.370312842354703\\
%894	0.36943920466029\\
%896	0.368567344293161\\
%898	0.367697258043787\\
%900	0.366828942709859\\
%902	0.365962395094354\\
%904	0.36509761251512\\
%906	0.364234591942529\\
%908	0.363373329540605\\
%910	0.362513822133949\\
%912	0.36165606656323\\
%914	0.360800059676392\\
%916	0.359945798328524\\
%918	0.35909327937131\\
%920	0.358242501385358\\
%922	0.357393460165843\\
%924	0.356546151956009\\
%926	0.355700573635281\\
%928	0.354856722101194\\
%930	0.354014594249697\\
%932	0.353174188117405\\
%934	0.352335499935304\\
%936	0.351498526963521\\
%938	0.350663265358514\\
%940	0.349829712043705\\
%942	0.348997863965813\\
%944	0.348167718072174\\
%946	0.347339272312065\\
%948	0.346512522856011\\
%950	0.345687466484552\\
%952	0.34486410017515\\
%954	0.344042421000061\\
%956	0.343222426936245\\
%958	0.342404113934706\\
%960	0.341587478976168\\
%962	0.340772519679832\\
%964	0.339959233867732\\
%966	0.339147617491301\\
%968	0.338337667242697\\
%970	0.337529381308827\\
%972	0.336722757827634\\
%974	0.335917792319797\\
%976	0.335114481717355\\
%978	0.334312822494267\\
%980	0.333512811814489\\
%982	0.332714448566205\\
%984	0.331917728272438\\
%986	0.331122647928547\\
%988	0.330329206171059\\
%990	0.329537398641486\\
%992	0.328747222121922\\
%994	0.327958673760144\\
%996	0.327171751772464\\
%998	0.326386452209559\\
%1000	0.325602773320431\\
%1002	0.324820711169224\\
%1004	0.324040263766349\\
%1006	0.323261427633766\\
%1008	0.322484200547679\\
%1010	0.321708579783186\\
%1012	0.320934562068698\\
%1014	0.320162144074228\\
%1016	0.319391322972227\\
%1018	0.31862209603792\\
%1020	0.317854461508155\\
%1022	0.317088415608242\\
%1024	0.316323956573794\\
%1026	0.315561080574776\\
%1028	0.314799784788761\\
%1030	0.314040067815062\\
%1032	0.313281926583521\\
%1034	0.312525358210274\\
%1036	0.311770359832074\\
%1038	0.311016929844517\\
%1040	0.310265064801606\\
%1042	0.309514760976679\\
%1044	0.308766017049646\\
%1046	0.308018830560651\\
%1048	0.30727319809859\\
%1050	0.306529116250356\\
%1052	0.305786582508994\\
%1054	0.305045594221668\\
%1056	0.304306148124076\\
%1058	0.303568241509135\\
%1060	0.302831871720292\\
%1062	0.302097036106432\\
%1064	0.301363732892992\\
%1066	0.300631961005352\\
%1068	0.299901717904533\\
%1070	0.29917300014477\\
%1072	0.29844580399705\\
%1074	0.297720126969186\\
%1076	0.296995965760942\\
%1078	0.29627331791841\\
%1080	0.295552181635742\\
%1082	0.294832554679396\\
%1084	0.294114434365091\\
%1086	0.29339781698144\\
%1088	0.292682699853587\\
%1090	0.291969080411283\\
%1092	0.291256956935299\\
%1094	0.290546328988317\\
%1096	0.289837192458161\\
%1098	0.289129544603912\\
%1100	0.288423383189789\\
%1102	0.287718704426306\\
%1104	0.28701550673119\\
%1106	0.286313787044583\\
%1108	0.285613545399658\\
%1110	0.284914776805889\\
%1112	0.284217481332273\\
%1114	0.283521653849092\\
%1116	0.282827291675004\\
%1118	0.282134394492247\\
%1120	0.281442958529793\\
%1122	0.280752981294428\\
%1124	0.280064460464658\\
%1126	0.279377392413258\\
%1128	0.27869177452862\\
%1130	0.278007604787062\\
%1132	0.277324881186805\\
%1134	0.276643601792622\\
%1136	0.275963764239654\\
%1138	0.275285364951074\\
%1140	0.274608402343609\\
%1142	0.27393287458009\\
%1144	0.273258779261369\\
%1146	0.272586114466336\\
%1148	0.271914878162508\\
%1150	0.271245067479033\\
%1152	0.270576680229523\\
%1154	0.269909713392661\\
%1156	0.26924416572827\\
%1158	0.268580034260423\\
%1160	0.267917315646575\\
%1162	0.267256007355204\\
%1164	0.266596108136141\\
%1166	0.265937618616257\\
%1168	0.265280535183233\\
%1170	0.264624853441302\\
%1172	0.263970570341697\\
%1174	0.26331768299761\\
%1176	0.262666189340517\\
%1178	0.262016088783856\\
%1180	0.261367378834001\\
%1182	0.260720058376132\\
%1184	0.260074123137926\\
%1186	0.259429570991053\\
%1188	0.258786399777126\\
%1190	0.258144606738782\\
%1192	0.257504190209336\\
%1194	0.256865146923547\\
%1196	0.256227475499098\\
%1198	0.255591173120248\\
%1200	0.25495623789269\\
%1202	0.254322669031019\\
%1204	0.253690464938425\\
%1206	0.253059622888669\\
%1208	0.25243014301515\\
%1210	0.251802020265266\\
%1212	0.25117525102661\\
%1214	0.250549835174494\\
%1216	0.249925773360436\\
%1218	0.249303061025913\\
%1220	0.248681697549887\\
%1222	0.248061681767501\\
%1224	0.24744300922018\\
%1226	0.246825677561446\\
%1228	0.246209684612333\\
%1230	0.245595027556025\\
%1232	0.24498170528367\\
%1234	0.244369714473953\\
%1236	0.243759051704188\\
%1238	0.243149714341475\\
%1240	0.242541701070109\\
%1242	0.241935011842432\\
%1244	0.241329644469629\\
%1246	0.240725596029146\\
%1248	0.240122864869332\\
%1250	0.2395214480461\\
%1252	0.2389213432581\\
%1254	0.238322548125231\\
%1256	0.237725061166497\\
%1258	0.237128879193294\\
%1260	0.236534002126161\\
%1262	0.235940427816187\\
%1264	0.23534815316772\\
%1266	0.234757177195823\\
%1268	0.234167497573403\\
%1270	0.233579112985634\\
%1272	0.232992020159136\\
%1274	0.232406218285358\\
%1276	0.231821707483117\\
%1278	0.231238485293688\\
%1280	0.230656546913303\\
%1282	0.230075892009016\\
%1284	0.229496518488408\\
%1286	0.22891842443523\\
%1288	0.228341607493998\\
%1290	0.22776606549443\\
%1292	0.227191798428891\\
%1294	0.226618803742096\\
%1296	0.226047082393694\\
%1298	0.225476629826397\\
%1300	0.22490744482654\\
%1302	0.224339524339309\\
%1304	0.223772866764068\\
%1306	0.223207469314175\\
%1308	0.22264333220221\\
%1310	0.222080454822762\\
%1312	0.221518834330325\\
%1314	0.220958465645779\\
%1316	0.220399346980741\\
%1318	0.219841476669954\\
%1320	0.219284852265629\\
%1322	0.218729471596388\\
%1324	0.218175331941776\\
%1326	0.217622431156224\\
%1328	0.217070768131068\\
%1330	0.216520342872297\\
%1332	0.215971151877444\\
%1334	0.215423193223248\\
%1336	0.214876467954998\\
%1338	0.21433097492397\\
%1340	0.21378671241739\\
%1342	0.213243676886943\\
%1344	0.21270186547102\\
%1346	0.212161278114403\\
%1348	0.211621916045278\\
%1350	0.211083775772002\\
%1352	0.210546855053945\\
%1354	0.210011153101034\\
%1356	0.209476667584793\\
%1358	0.208943399074872\\
%1360	0.208411341905922\\
%1362	0.207880494455396\\
%1364	0.207350854999309\\
%1366	0.206822421931326\\
%1368	0.206295193188445\\
%1370	0.205769171492311\\
%1372	0.205244351816613\\
%1374	0.204720733647023\\
%1376	0.204198315544551\\
%1378	0.203677093231243\\
%1380	0.203157065199625\\
%1382	0.202638228131633\\
%1384	0.202120579658215\\
%1386	0.201604119432658\\
%1388	0.201088848578375\\
%1390	0.200574764818328\\
%1392	0.200061872204772\\
%1394	0.199550169407423\\
%1396	0.199039654690459\\
%1398	0.198530324024545\\
%1400	0.198022178515855\\
%1402	0.197515217231575\\
%1404	0.197009433203542\\
%1406	0.196504821858846\\
%1408	0.196001383582728\\
%1410	0.195499116166264\\
%1412	0.194998021427916\\
%1414	0.194498097715735\\
%1416	0.193999346653488\\
%1418	0.193501762946613\\
%1420	0.193005342404778\\
%1422	0.192510084418932\\
%1424	0.192015985891488\\
%1426	0.191523048213397\\
%1428	0.19103127129666\\
%1430	0.190540653732714\\
%1432	0.19005119514295\\
%1434	0.18956289249758\\
%1436	0.189075745171629\\
%1438	0.188589749301629\\
%1440	0.188104907380639\\
%1442	0.18762121824782\\
%1444	0.187138678081419\\
%1446	0.186657289099445\\
%1448	0.186177047726497\\
%1450	0.185697949792164\\
%1452	0.185219992726898\\
%1454	0.184743175181801\\
%1456	0.18426749336485\\
%1458	0.183792947524772\\
%1460	0.183319539341666\\
%1462	0.182847265579329\\
%1464	0.182376126231735\\
%1466	0.1819061200255\\
%1468	0.181437243111733\\
%1470	0.180969491485149\\
%1472	0.180502862358716\\
%1474	0.180037355885808\\
%1476	0.179572979502991\\
%1478	0.179109730765224\\
%1480	0.178647606291803\\
%1482	0.178186603675828\\
%1484	0.177726724377552\\
%1486	0.177267964036013\\
%1488	0.17681032359851\\
%1490	0.176353802773861\\
%1492	0.175898396823533\\
%1494	0.175444102934226\\
%1496	0.174990919864198\\
%1498	0.174538847888817\\
%1500	0.174087883180004\\
%1502	0.173638022873533\\
%1504	0.173189265790668\\
%1506	0.17274161648378\\
%1508	0.172295077105988\\
%1510	0.171849650080793\\
%1512	0.171405330952458\\
%1514	0.170962120029964\\
%1516	0.170520011888321\\
%1518	0.17007900312841\\
%1520	0.16963909472712\\
%1522	0.169200285613008\\
%1524	0.168762576208617\\
%1526	0.168325964782567\\
%1528	0.167890451714081\\
%1530	0.167456037747014\\
%1532	0.16702271957475\\
%1534	0.166590491132225\\
%1536	0.166159351033307\\
%1538	0.165729303878367\\
%1540	0.165300349233375\\
%1542	0.164872489974107\\
%1544	0.164445727239558\\
%1546	0.164020055685334\\
%1548	0.163595474262995\\
%1550	0.163171988286568\\
%1552	0.162749597569022\\
%1554	0.162328293143116\\
%1556	0.161908069988026\\
%1558	0.161488934691723\\
%1560	0.161070885984433\\
%1562	0.160653925028442\\
%1564	0.160238055631223\\
%1566	0.159823269644562\\
%1568	0.15940956031005\\
%1570	0.158996930698647\\
%1572	0.158585378671843\\
%1574	0.158174902786292\\
%1576	0.157765505096081\\
%1578	0.157357188839727\\
%1580	0.156949960396149\\
%1582	0.156543824492897\\
%1584	0.15613877433238\\
%1586	0.155734808494846\\
%1588	0.155331928639106\\
%1590	0.154930125864796\\
%1592	0.154529398234301\\
%1594	0.154129740026932\\
%1596	0.153731156527956\\
%1598	0.153333653145225\\
%1600	0.152937224363369\\
%1602	0.152541869513675\\
%1604	0.15214759431414\\
%1606	0.151754407692259\\
%1608	0.151362316452849\\
%1610	0.150971319665441\\
%1612	0.150581416392427\\
%1614	0.150192604422792\\
%1616	0.149804886207375\\
%1618	0.149418258927209\\
%1620	0.149032713606014\\
%1622	0.14864825371822\\
%1624	0.148264885418874\\
%1626	0.147882613948723\\
%1628	0.147501434327985\\
%1630	0.147121342941262\\
%1632	0.14674236339638\\
%1634	0.146364496353878\\
%1636	0.145987735721566\\
%1638	0.145612080615217\\
%1640	0.145237527460633\\
%1642	0.144864078647117\\
%1644	0.144491740270098\\
%1646	0.144120512024767\\
%1648	0.143750392075966\\
%1650	0.143381377699697\\
%1652	0.143013464343062\\
%1654	0.142646649138724\\
%1656	0.142280937742751\\
%1658	0.14191633636046\\
%1660	0.141552855882814\\
%1662	0.141190553999991\\
%1664	0.140829437510738\\
%1666	0.140469501411113\\
%1668	0.140110742973732\\
%1670	0.139753186974714\\
%1672	0.139396870053716\\
%1674	0.139041788413983\\
%1676	0.138687946240846\\
%1678	0.138335334964106\\
%1680	0.137983953406509\\
%1682	0.137633800479447\\
%1684	0.137284885553551\\
%1686	0.136937229964763\\
%1688	0.136590831193952\\
%1690	0.136245692900984\\
%1692	0.135901829256865\\
%1694	0.13555925938041\\
%1696	0.13521798310929\\
%1698	0.134877998651645\\
%1700	0.134539311972981\\
%1702	0.134201942935142\\
%1704	0.133865887067948\\
%1706	0.133531135558638\\
%1708	0.133197697160147\\
%1710	0.132865564528836\\
%1712	0.132534746325054\\
%1714	0.132205234135776\\
%1716	0.131877019611698\\
%1718	0.131550094466783\\
%1720	0.131224450477815\\
%1722	0.130900079483954\\
%1724	0.130576973386293\\
%1726	0.130255124147417\\
%1728	0.129934523790967\\
%1730	0.129615164401199\\
%1732	0.12929703812256\\
%1734	0.128980137159245\\
%1736	0.128664453774779\\
%1738	0.128349980291584\\
%1740	0.128036709090557\\
%1742	0.127724632610648\\
%1744	0.127413743348442\\
%1746	0.127104033857737\\
%1748	0.126795496749137\\
%1750	0.126488124689631\\
%1752	0.126181910402192\\
%1754	0.125876846665359\\
%1756	0.125572926312839\\
%1758	0.125270142233101\\
%1760	0.124968487368975\\
%1762	0.124667954717254\\
%1764	0.124368537328296\\
%1766	0.124070228305631\\
%1768	0.12377302080557\\
%1770	0.123476908036814\\
%1772	0.123181883260068\\
%1774	0.122887939787653\\
%1776	0.122595070983126\\
%1778	0.122303270260901\\
%1780	0.122012531085866\\
%1782	0.121722846973011\\
%1784	0.12143421148705\\
%1786	0.121146618242055\\
%1788	0.120860060901083\\
%1790	0.120574533175809\\
%1792	0.120290028826162\\
%1794	0.120006541659962\\
%1796	0.119724065532559\\
%1798	0.119442594346477\\
%1800	0.119162122051054\\
%1802	0.118882642642092\\
%1804	0.118604150161504\\
%1806	0.118326638696962\\
%1808	0.118050102381554\\
%1810	0.117774535393434\\
%1812	0.117499931955486\\
%1814	0.117226286334973\\
%1816	0.116953592843209\\
%1818	0.116681845835215\\
%1820	0.116411039709386\\
%1822	0.116141168907162\\
%1824	0.115872227912695\\
%1826	0.11560421125252\\
%1828	0.115337113495231\\
%1830	0.115070929251157\\
%1832	0.114805653172039\\
%1834	0.114541279950712\\
%1836	0.114277804320785\\
%1838	0.114015221056328\\
%1840	0.113753524971557\\
%1842	0.113492710920524\\
%1844	0.113232773796803\\
%1846	0.11297370853319\\
%1848	0.112715510101393\\
%1850	0.112458173511728\\
%1852	0.112201693812821\\
%1854	0.111946066091307\\
%1856	0.111691285471531\\
%1858	0.111437347115257\\
%1860	0.11118424622137\\
%1862	0.11093197802559\\
%1864	0.110680537800176\\
%1866	0.110429920853646\\
%1868	0.110180122530486\\
%1870	0.109931138210867\\
%1872	0.109682963310368\\
%1874	0.109435593279692\\
%1876	0.10918902360439\\
%1878	0.108943249804585\\
%1880	0.108698267434697\\
%1882	0.108454072083174\\
%1884	0.108210659372219\\
%1886	0.107968024957523\\
%1888	0.107726164528\\
%1890	0.107485073805519\\
%1892	0.107244748544647\\
%1894	0.10700518453238\\
%1896	0.106766377587894\\
%1898	0.106528323562281\\
%1900	0.106291018338294\\
%1902	0.106054457830098\\
%1904	0.105818637983014\\
%1906	0.105583554773272\\
%1908	0.105349204207762\\
%1910	0.105115582323785\\
%1912	0.104882685188813\\
%1914	0.104650508900246\\
%1916	0.104419049585165\\
%1918	0.1041883034001\\
%1920	0.103958266530789\\
%1922	0.103728935191942\\
%1924	0.10350030562701\\
%1926	0.103272374107947\\
%1928	0.103045136934984\\
%1930	0.1028185904364\\
%1932	0.102592730968291\\
%1934	0.102367554914348\\
%1936	0.102143058685633\\
%1938	0.101919238720353\\
%1940	0.101696091483642\\
%1942	0.101473613467344\\
%1944	0.101251801189792\\
%1946	0.101030651195593\\
%1948	0.100810160055415\\
%1950	0.100590324365773\\
%1952	0.100371140748821\\
%1954	0.100152605852138\\
%1956	0.0999347163485238\\
%1958	0.0997174689357914\\
%1960	0.0995008603365623\\
%1962	0.0992848872980636\\
%1964	0.0990695465919262\\
%1966	0.0988548350139845\\
%1968	0.0986407493840785\\
%1970	0.0984272865458561\\
%1972	0.0982144433665779\\
%1974	0.0980022167369226\\
%1976	0.0977906035707952\\
%1978	0.0975796008051355\\
%1980	0.0973692053997283\\
%1982	0.0971594143370154\\
%1984	0.0969502246219089\\
%1986	0.0967416332816058\\
%1988	0.0965336373654043\\
%1990	0.0963262339445213\\
%1992	0.0961194201119112\\
%1994	0.0959131929820866\\
%1996	0.0957075496909399\\
%1998	0.0955024873955662\\
%2000	0.0952980032740885\\
%2002	0.095094094525483\\
%2004	0.094890758369407\\
%2006	0.0946879920460268\\
%2008	0.0944857928158482\\
%2010	0.0942841579595479\\
%2012	0.0940830847778054\\
%2014	0.0938825705911379\\
%2016	0.0936826127397352\\
%2018	0.0934832085832961\\
%2020	0.0932843555008664\\
%2022	0.0930860508906782\\
%2024	0.0928882921699902\\
%2026	0.0926910767749295\\
%2028	0.0924944021603343\\
%2030	0.0922982657995986\\
%2032	0.0921026651845172\\
%2034	0.0919075978251325\\
%2036	0.0917130612495828\\
%2038	0.0915190530039509\\
%2040	0.0913255706521148\\
%2042	0.0911326117755992\\
%2044	0.0909401739734282\\
%2046	0.0907482548619793\\
%2048	0.0905568520748385\\
%2050	0.0903659632626564\\
%2052	0.0901755860930062\\
%2054	0.0899857182502417\\
%2056	0.0897963574353574\\
%2058	0.089607501365849\\
%2060	0.0894191477755761\\
%2062	0.0892312944146248\\
%2064	0.089043939049172\\
%2066	0.0888570794613513\\
%2068	0.0886707134491185\\
%2070	0.0884848388261201\\
%2072	0.0882994534215613\\
%2074	0.0881145550800764\\
%2076	0.0879301416615986\\
%2078	0.087746211041233\\
%2080	0.0875627611091286\\
%2082	0.0873797897703526\\
%2084	0.0871972949447654\\
%2086	0.0870152745668967\\
%2088	0.0868337265858222\\
%2090	0.086652648965042\\
%2092	0.0864720396823598\\
%2094	0.0862918967297623\\
%2096	0.086112218113301\\
%2098	0.0859330018529738\\
%2100	0.0857542459826085\\
%2102	0.0855759485497459\\
%2104	0.0853981076155258\\
%2106	0.0852207212545724\\
%2108	0.0850437875548812\\
%2110	0.0848673046177068\\
%2112	0.0846912705574521\\
%2114	0.0845156835015572\\
%2116	0.0843405415903908\\
%2118	0.0841658429771411\\
%2120	0.0839915858277087\\
%2122	0.0838177683205999\\
%2124	0.0836443886468205\\
%2126	0.0834714450097714\\
%2128	0.0832989356251446\\
%2130	0.0831268587208196\\
%2132	0.0829552125367619\\
%2134	0.0827839953249208\\
%2136	0.0826132053491297\\
%2138	0.0824428408850056\\
%2140	0.0822729002198512\\
%2142	0.0821033816525559\\
%2144	0.0819342834934994\\
%2146	0.081765604064455\\
%2148	0.0815973416984942\\
%2150	0.081429494739892\\
%2152	0.0812620615440328\\
%2154	0.0810950404773174\\
%2156	0.0809284299170711\\
%2158	0.0807622282514514\\
%2160	0.0805964338793576\\
%2162	0.0804310452103412\\
%2164	0.0802660606645162\\
%2166	0.0801014786724706\\
%2168	0.0799372976751792\\
%2170	0.0797735161239163\\
%2172	0.0796101324801696\\
%2174	0.0794471452155545\\
%2176	0.07928455281173\\
%2178	0.079122353760314\\
%2180	0.0789605465628003\\
%2182	0.0787991297304763\\
%2184	0.0786381017843407\\
%2186	0.0784774612550229\\
%2188	0.0783172066827015\\
%2190	0.0781573366170262\\
%2192	0.0779978496170369\\
%2194	0.0778387442510867\\
%2196	0.0776800190967637\\
%2198	0.0775216727408137\\
%2200	0.0773637037790642\\
%2202	0.0772061108163485\\
%2204	0.0770488924664306\\
%2206	0.0768920473519311\\
%2208	0.076735574104253\\
%2210	0.0765794713635089\\
%2212	0.0764237377784483\\
%2214	0.0762683720063858\\
%2216	0.0761133727131299\\
%2218	0.0759587385729124\\
%2220	0.0758044682683181\\
%2222	0.0756505604902159\\
%2224	0.0754970139376895\\
%2226	0.0753438273179696\\
%2228	0.075190999346366\\
%2230	0.0750385287462006\\
%2232	0.0748864142487413\\
%2234	0.0747346545931357\\
%2236	0.074583248526346\\
%2238	0.0744321948030844\\
%2240	0.0742814921857488\\
%2242	0.0741311394443592\\
%2244	0.0739811353564947\\
%2246	0.0738314787072312\\
%2248	0.0736821682890791\\
%2250	0.0735332029019224\\
%2252	0.073384581352957\\
%2254	0.0732363024566315\\
%2256	0.0730883650345864\\
%2258	0.0729407679155955\\
%2260	0.0727935099355067\\
%2262	0.072646589937184\\
%2264	0.0725000067704499\\
%2266	0.0723537592920276\\
%2268	0.0722078463654851\\
%2270	0.0720622668611783\\
%2272	0.0719170196561954\\
%2274	0.0717721036343022\\
%2276	0.0716275176858864\\
%2278	0.0714832607079041\\
%2280	0.0713393316038261\\
%2282	0.0711957292835836\\
%2284	0.0710524526635164\\
%2286	0.0709095006663199\\
%2288	0.0707668722209934\\
%2290	0.0706245662627887\\
%2292	0.0704825817331588\\
%2294	0.0703409175797076\\
%2296	0.0701995727561397\\
%2298	0.0700585462222107\\
%2300	0.0699178369436781\\
%2302	0.0697774438922519\\
%2304	0.0696373660455473\\
%2306	0.0694976023870357\\
%2308	0.0693581519059978\\
%2310	0.0692190135974763\\
%2312	0.0690801864622289\\
%2314	0.0689416695066829\\
%2316	0.0688034617428884\\
%2318	0.0686655621884733\\
%2320	0.0685279698665981\\
%2322	0.0683906838059113\\
%2324	0.0682537030405052\\
%2326	0.0681170266098718\\
%2328	0.0679806535588597\\
%2330	0.0678445829376302\\
%2332	0.0677088138016158\\
%2334	0.0675733452114768\\
%2336	0.0674381762330598\\
%2338	0.0673033059373561\\
%2340	0.0671687334004603\\
%2342	0.0670344577035295\\
%2344	0.066900477932743\\
%2346	0.0667667931792618\\
%2348	0.0666334025391891\\
%2350	0.0665003051135309\\
%2352	0.0663675000081564\\
%2354	0.0662349863337601\\
%2356	0.0661027632058227\\
%2358	0.0659708297445734\\
%2360	0.065839185074952\\
%2362	0.0657078283265717\\
%2364	0.065576758633682\\
%2366	0.0654459751351318\\
%2368	0.0653154769743333\\
%2370	0.0651852632992256\\
%2372	0.0650553332622393\\
%2374	0.0649256860202608\\
%2376	0.0647963207345973\\
%2378	0.0646672365709419\\
%2380	0.0645384326993392\\
%2382	0.0644099082941513\\
%2384	0.0642816625340232\\
%2386	0.0641536946018503\\
%2388	0.0640260036847438\\
%2390	0.0638985889739992\\
%2392	0.0637714496650621\\
%2394	0.063644584957497\\
%2396	0.0635179940549544\\
%2398	0.0633916761651394\\
%2400	0.0632656304997798\\
%2402	0.0631398562745952\\
%2404	0.0630143527092659\\
%2406	0.0628891190274018\\
%2408	0.0627641544565124\\
%2410	0.0626394582279765\\
%2412	0.0625150295770123\\
%2414	0.0623908677426475\\
%2416	0.0622669719676904\\
%2418	0.0621433414987005\\
%2420	0.0620199755859592\\
%2422	0.0618968734834423\\
%2424	0.0617740344487905\\
%2426	0.0616514577432822\\
%2428	0.0615291426318047\\
%2430	0.0614070883828277\\
%2432	0.0612852942683751\\
%2434	0.0611637595639982\\
%2436	0.0610424835487488\\
%2438	0.0609214655051526\\
%2440	0.0608007047191828\\
%2442	0.0606802004802337\\
%2444	0.0605599520810952\\
%2446	0.0604399588179266\\
%2448	0.0603202199902317\\
%2450	0.0602007349008328\\
%2452	0.0600815028558466\\
%2454	0.0599625231646586\\
%2456	0.0598437951398989\\
%2458	0.0597253180974176\\
%2460	0.0596070913562612\\
%2462	0.0594891142386478\\
%2464	0.0593713860699442\\
%2466	0.0592539061786417\\
%2468	0.0591366738963336\\
%2470	0.0590196885576911\\
%2472	0.0589029495004414\\
%2474	0.0587864560653442\\
%2476	0.0586702075961698\\
%2478	0.0585542034396763\\
%2480	0.058438442945588\\
%2482	0.0583229254665732\\
%2484	0.0582076503582225\\
%2486	0.0580926169790275\\
%2488	0.0579778246903592\\
%2490	0.057863272856447\\
%2492	0.0577489608443578\\
%2494	0.0576348880239751\\
%2496	0.0575210537679787\\
%2498	0.0574074574518238\\
%2500	0.0572940984537215\\
%2502	0.057180976154618\\
%2504	0.0570680899381752\\
%2506	0.0569554391907509\\
%2508	0.0568430233013794\\
%2510	0.0567308416617519\\
%2512	0.0566188936661976\\
%2514	0.0565071787116646\\
%2516	0.0563956961977007\\
%2518	0.0562844455264357\\
%2520	0.0561734261025618\\
%2522	0.0560626373333158\\
%2524	0.0559520786284611\\
%2526	0.0558417494002691\\
%2528	0.0557316490635019\\
%2530	0.0556217770353943\\
%2532	0.0555121327356364\\
%2534	0.0554027155863559\\
%2536	0.0552935250121014\\
%2538	0.0551845604398249\\
%2540	0.0550758212988649\\
%2542	0.0549673070209296\\
%2544	0.0548590170400806\\
%2546	0.0547509507927158\\
%2548	0.0546431077175536\\
%2550	0.0545354872556164\\
%2552	0.0544280888502145\\
%2554	0.0543209119469305\\
%2556	0.054213955993603\\
%2558	0.0541072204403115\\
%2560	0.0540007047393605\\
%2562	0.0538944083452643\\
%2564	0.0537883307147316\\
%2566	0.0536824713066505\\
%2568	0.0535768295820737\\
%2570	0.0534714050042033\\
%2572	0.0533661970383763\\
%2574	0.0532612051520499\\
%2576	0.0531564288147873\\
%2578	0.053051867498243\\
%2580	0.0529475206761487\\
%2582	0.0528433878242994\\
%2584	0.0527394684205393\\
%2586	0.052635761944748\\
%2588	0.0525322678788265\\
%2590	0.0524289857066841\\
%2592	0.0523259149142247\\
%2594	0.0522230549893331\\
%2596	0.0521204054218621\\
%2598	0.0520179657036196\\
%2600	0.0519157353283548\\
%2602	0.0518137137917461\\
%2604	0.0517119005913879\\
%2606	0.0516102952267779\\
%2608	0.0515088971993046\\
%2610	0.0514077060122349\\
%2612	0.0513067211707016\\
%2614	0.0512059421816912\\
%2616	0.051105368554032\\
%2618	0.0510049997983814\\
%2620	0.0509048354272147\\
%2622	0.0508048749548128\\
%2624	0.0507051178972506\\
%2626	0.0506055637723854\\
%2628	0.0505062120998453\\
%2630	0.0504070624010179\\
%2632	0.0503081141990387\\
%2634	0.0502093670187802\\
%2636	0.0501108203868404\\
%2638	0.0500124738315321\\
%2640	0.0499143268828716\\
%2642	0.0498163790725682\\
%2644	0.0497186299340131\\
%2646	0.049621079002269\\
%2648	0.0495237258140593\\
%2650	0.0494265699077578\\
%2652	0.049329610823378\\
%2654	0.0492328481025632\\
%2656	0.049136281288576\\
%2658	0.049039909926288\\
%2660	0.0489437335621705\\
%2662	0.0488477517442834\\
%2664	0.0487519640222663\\
%2666	0.0486563699473281\\
%2668	0.0485609690722377\\
%2670	0.048465760951314\\
%2672	0.0483707451404166\\
%2674	0.0482759211969363\\
%2676	0.0481812886797855\\
%2678	0.0480868471493893\\
%2680	0.0479925961676756\\
%2682	0.0478985352980668\\
%2684	0.0478046641054702\\
%2686	0.0477109821562688\\
%2688	0.0476174890183129\\
%2690	0.0475241842609111\\
%2692	0.0474310674548212\\
%2694	0.0473381381722417\\
%2696	0.0472453959868036\\
%2698	0.0471528404735611\\
%2700	0.0470604712089835\\
%2702	0.0469682877709469\\
%2704	0.0468762897387258\\
%2706	0.0467844766929845\\
%2708	0.046692848215769\\
%2710	0.0466014038904995\\
%2712	0.0465101433019617\\
%2714	0.0464190660362985\\
%2716	0.0463281716810031\\
%2718	0.0462374598249101\\
%2720	0.0461469300581884\\
%2722	0.046056581972333\\
%2724	0.0459664151601579\\
%2726	0.0458764292157877\\
%2728	0.0457866237346507\\
%2730	0.0456969983134711\\
%2732	0.0456075525502618\\
%2734	0.0455182860443168\\
%2736	0.0454291983962041\\
%2738	0.0453402892077583\\
%2740	0.0452515580820736\\
%2742	0.0451630046234965\\
%2744	0.0450746284376187\\
%2746	0.0449864291312705\\
%2748	0.0448984063125135\\
%2750	0.0448105595906335\\
%2752	0.0447228885761342\\
%2754	0.0446353928807302\\
%2756	0.0445480721173401\\
%2758	0.0444609259000801\\
%2760	0.0443739538442572\\
%2762	0.0442871555663627\\
%2764	0.0442005306840658\\
%2766	0.0441140788162069\\
%2768	0.0440277995827918\\
%2770	0.0439416926049844\\
%2772	0.043855757505101\\
%2774	0.0437699939066041\\
%2776	0.0436844014340962\\
%2778	0.0435989797133134\\
%2780	0.0435137283711193\\
%2782	0.0434286470354994\\
%2784	0.0433437353355545\\
%2786	0.0432589929014953\\
%2788	0.043174419364636\\
%2790	0.043090014357389\\
%2792	0.0430057775132585\\
%2794	0.0429217084668352\\
%2796	0.0428378068537904\\
%2798	0.0427540723108703\\
%2800	0.0426705044758906\\
%2802	0.0425871029877305\\
%2804	0.0425038674863277\\
%2806	0.0424207976126722\\
%2808	0.0423378930088018\\
%2810	0.0422551533177958\\
%2812	0.0421725781837703\\
%2814	0.0420901672518724\\
%2816	0.0420079201682751\\
%2818	0.0419258365801723\\
%2820	0.0418439161357733\\
%2822	0.0417621584842977\\
%2824	0.0416805632759704\\
%2826	0.0415991301620166\\
%2828	0.0415178587946565\\
%2830	0.0414367488271003\\
%2832	0.0413557999135438\\
%2834	0.0412750117091627\\
%2836	0.0411943838701083\\
%2838	0.0411139160535026\\
%2840	0.041033607917433\\
%2842	0.0409534591209482\\
%2844	0.0408734693240532\\
%2846	0.0407936381877045\\
%2848	0.0407139653738055\\
%2850	0.0406344505452021\\
%2852	0.0405550933656779\\
%2854	0.0404758934999494\\
%2856	0.0403968506136624\\
%2858	0.0403179643733864\\
%2860	0.0402392344466108\\
%2862	0.0401606605017406\\
%2864	0.0400822422080915\\
%2866	0.0400039792358861\\
%2868	0.0399258712562493\\
%2870	0.0398479179412038\\
%2872	0.0397701189636667\\
%2874	0.0396924739974441\\
%2876	0.039614982717228\\
%2878	0.0395376447985916\\
%2880	0.0394604599179852\\
%2882	0.0393834277527323\\
%2884	0.0393065479810255\\
%2886	0.0392298202819222\\
%2888	0.0391532443353412\\
%2890	0.0390768198220581\\
%2892	0.0390005464237018\\
%2894	0.0389244238227504\\
%2896	0.0388484517025274\\
%2898	0.0387726297471978\\
%2900	0.0386969576417645\\
%2902	0.0386214350720641\\
%2904	0.0385460617247634\\
%2906	0.0384708372873557\\
%2908	0.0383957614481573\\
%2910	0.038320833896303\\
%2912	0.0382460543217435\\
%2914	0.0381714224152411\\
%2916	0.0380969378683664\\
%2918	0.0380226003734945\\
%2920	0.0379484096238016\\
%2922	0.0378743653132617\\
%2924	0.0378004671366426\\
%2926	0.0377267147895028\\
%2928	0.0376531079681882\\
%2930	0.0375796463698281\\
%2932	0.0375063296923323\\
%2934	0.0374331576343878\\
%2936	0.0373601298954551\\
%2938	0.0372872461757651\\
%2940	0.0372145061763156\\
%2942	0.0371419095988683\\
%2944	0.0370694561459455\\
%2946	0.0369971455208268\\
%2948	0.0369249774275459\\
%2950	0.0368529515708874\\
%2952	0.0367810676563837\\
%2954	0.0367093253903118\\
%2956	0.0366377244796904\\
%2958	0.0365662646322765\\
%2960	0.0364949455565626\\
%2962	0.0364237669617736\\
%2964	0.0363527285578635\\
%2966	0.0362818300555128\\
%2968	0.0362110711661253\\
%2970	0.0361404516018253\\
%2972	0.0360699710754543\\
%2974	0.0359996293005686\\
%2976	0.0359294259914359\\
%2978	0.0358593608630329\\
%2980	0.0357894336310419\\
%2982	0.0357196440118486\\
%2984	0.0356499917225387\\
%2986	0.0355804764808955\\
%2988	0.0355110980053968\\
%2990	0.0354418560152124\\
%2992	0.0353727502302013\\
%2994	0.0353037803709088\\
%2996	0.0352349461585642\\
%2998	0.0351662473150776\\
%3000	0.0350976835630377\\
%3002	0.0350292546257087\\
%3004	0.0349609602270281\\
%3006	0.0348928000916039\\
%3008	0.0348247739447119\\
%3010	0.0347568815122933\\
%3012	0.0346891225209521\\
%3014	0.0346214966979523\\
%3016	0.0345540037712159\\
%3018	0.0344866434693198\\
%3020	0.034419415521494\\
%3022	0.0343523196576182\\
%3024	0.0342853556082203\\
%3026	0.0342185231044733\\
%3028	0.034151821878193\\
%3030	0.0340852516618359\\
%3032	0.0340188121884966\\
%3034	0.0339525031919051\\
%3036	0.0338863244064251\\
%3038	0.0338202755670511\\
%3040	0.0337543564094062\\
%3042	0.0336885666697401\\
%3044	0.0336229060849264\\
%3046	0.0335573743924604\\
%3048	0.0334919713304569\\
%3050	0.0334266966376479\\
%3052	0.0333615500533806\\
%3054	0.0332965313176147\\
%3056	0.0332316401709205\\
%3058	0.0331668763544767\\
%3060	0.0331022396100681\\
%3062	0.0330377296800836\\
%3064	0.0329733463075138\\
%3066	0.0329090892359488\\
%3068	0.0328449582095767\\
%3070	0.0327809529731805\\
%3072	0.0327170732721371\\
%3074	0.032653318852414\\
%3076	0.0325896894605685\\
%3078	0.0325261848437445\\
%3080	0.0324628047496711\\
%3082	0.0323995489266604\\
%3084	0.0323364171236055\\
%3086	0.0322734090899785\\
%3088	0.0322105245758283\\
%3090	0.0321477633317788\\
%3092	0.032085125109027\\
%3094	0.0320226096593409\\
%3096	0.0319602167350575\\
%3098	0.0318979460890809\\
%3100	0.0318357974748806\\
%3102	0.031773770646489\\
%3104	0.0317118653585004\\
%3106	0.0316500813660682\\
%3108	0.0315884184249035\\
%3110	0.0315268762912732\\
%3112	0.0314654547219978\\
%3114	0.0314041534744503\\
%3116	0.0313429723065535\\
%3118	0.0312819109767786\\
%3120	0.0312209692441435\\
%3122	0.0311601468682107\\
%3124	0.0310994436090857\\
%3126	0.0310388592274151\\
%3128	0.030978393484385\\
%3130	0.0309180461417189\\
%3132	0.0308578169616764\\
%3134	0.030797705707051\\
%3136	0.030737712141169\\
%3138	0.0306778360278868\\
%3140	0.0306180771315901\\
%3142	0.0305584352171919\\
%3144	0.0304989100501306\\
%3146	0.0304395013963686\\
%3148	0.0303802090223903\\
%3150	0.0303210326952008\\
%3152	0.0302619721823242\\
%3154	0.0302030272518016\\
%3156	0.0301441976721899\\
%3158	0.0300854832125598\\
%3160	0.0300268836424946\\
%3162	0.0299683987320882\\
%3164	0.0299100282519436\\
%3166	0.0298517719731715\\
%3168	0.0297936296673885\\
%3170	0.0297356011067158\\
%3172	0.0296776860637771\\
%3174	0.0296198843116978\\
%3176	0.0295621956241028\\
%3178	0.0295046197751151\\
%3180	0.0294471565393548\\
%3182	0.0293898056919368\\
%3184	0.0293325670084698\\
%3186	0.0292754402650546\\
%3188	0.0292184252382827\\
%3190	0.0291615217052348\\
%3192	0.0291047294434792\\
%3194	0.0290480482310704\\
%3196	0.0289914778465476\\
%3198	0.0289350180689336\\
%3200	0.0288786686777327\\
%3202	0.0288224294529296\\
%3204	0.0287663001749884\\
%3206	0.0287102806248502\\
%3208	0.0286543705839326\\
%3210	0.0285985698341278\\
%3212	0.0285428781578013\\
%3214	0.0284872953377905\\
%3216	0.0284318211574034\\
%3218	0.0283764554004171\\
%3220	0.0283211978510764\\
%3222	0.028266048294093\\
%3224	0.0282110065146428\\
%3226	0.0281560722983662\\
%3228	0.0281012454313654\\
%3230	0.028046525700204\\
%3232	0.027991912891905\\
%3234	0.0279374067939499\\
%3236	0.0278830071942773\\
%3238	0.0278287138812816\\
%3240	0.0277745266438112\\
%3242	0.027720445271168\\
%3244	0.0276664695531058\\
%3246	0.0276125992798286\\
%3248	0.0275588342419899\\
%3250	0.0275051742306913\\
%3252	0.027451619037481\\
%3254	0.0273981684543527\\
%3256	0.027344822273744\\
%3258	0.0272915802885362\\
%3260	0.0272384422920517\\
%3262	0.0271854080780536\\
%3264	0.0271324774407443\\
%3266	0.0270796501747643\\
%3268	0.0270269260751907\\
%3270	0.0269743049375365\\
%3272	0.0269217865577489\\
%3274	0.0268693707322085\\
%3276	0.0268170572577277\\
%3278	0.0267648459315499\\
%3280	0.0267127365513481\\
%3282	0.0266607289152237\\
%3284	0.0266088228217054\\
%3286	0.0265570180697483\\
%3288	0.0265053144587321\\
%3290	0.0264537117884606\\
%3292	0.02640220985916\\
%3294	0.0263508084714783\\
%3296	0.0262995074264838\\
%3298	0.0262483065256639\\
%3300	0.0261972055709244\\
%3302	0.026146204364588\\
%3304	0.0260953027093931\\
%3306	0.0260445004084931\\
%3308	0.0259937972654549\\
%3310	0.0259431930842582\\
%3312	0.0258926876692939\\
%3314	0.0258422808253634\\
%3316	0.0257919723576776\\
%3318	0.0257417620718551\\
%3320	0.0256916497739221\\
%3322	0.0256416352703105\\
%3324	0.0255917183678575\\
%3326	0.0255418988738041\\
%3328	0.0254921765957941\\
%3330	0.0254425513418732\\
%3332	0.0253930229204878\\
%3334	0.0253435911404841\\
%3336	0.025294255811107\\
%3338	0.0252450167419987\\
%3340	0.0251958737431986\\
%3342	0.0251468266251411\\
%3344	0.0250978751986556\\
%3346	0.025049019274965\\
%3348	0.0250002586656844\\
%3350	0.0249515931828207\\
%3352	0.0249030226387714\\
%3354	0.0248545468463232\\
%3356	0.0248061656186517\\
%3358	0.0247578787693198\\
%3360	0.024709686112277\\
%3362	0.0246615874618584\\
%3364	0.0246135826327836\\
%3366	0.024565671440156\\
%3368	0.0245178536994614\\
%3370	0.0244701292265674\\
%3372	0.0244224978377224\\
%3374	0.0243749593495545\\
%3376	0.0243275135790704\\
%3378	0.0242801603436548\\
%3380	0.0242328994610694\\
%3382	0.0241857307494518\\
%3384	0.0241386540273145\\
%3386	0.0240916691135442\\
%3388	0.0240447758274009\\
%3390	0.0239979739885164\\
%3392	0.0239512634168942\\
%3394	0.023904643932908\\
%3396	0.023858115357301\\
%3398	0.023811677511185\\
%3400	0.0237653302160395\\
%3402	0.0237190732937105\\
%3404	0.02367290656641\\
%3406	0.0236268298567149\\
%3408	0.0235808429875663\\
%3410	0.0235349457822683\\
%3412	0.0234891380644872\\
%3414	0.0234434196582508\\
%3416	0.0233977903879474\\
%3418	0.0233522500783249\\
%3420	0.02330679855449\\
%3422	0.0232614356419072\\
%3424	0.0232161611663979\\
%3426	0.02317097495414\\
%3428	0.0231258768316665\\
%3430	0.0230808666258646\\
%3432	0.0230359441639754\\
%3434	0.0229911092735926\\
%3436	0.0229463617826619\\
%3438	0.0229017015194799\\
%3440	0.0228571283126934\\
%3442	0.0228126419912985\\
%3444	0.0227682423846401\\
%3446	0.0227239293224105\\
%3448	0.022679702634649\\
%3450	0.0226355621517407\\
%3452	0.0225915077044165\\
%3454	0.022547539123751\\
%3456	0.0225036562411629\\
%3458	0.0224598588884134\\
%3460	0.0224161468976057\\
%3462	0.0223725201011841\\
%3464	0.0223289783319335\\
%3466	0.022285521422978\\
%3468	0.0222421492077807\\
%3470	0.0221988615201425\\
%3472	0.0221556581942015\\
%3474	0.0221125390644321\\
%3476	0.0220695039656447\\
%3478	0.0220265527329837\\
%3480	0.0219836852019282\\
%3482	0.0219409012082904\\
%3484	0.0218982005882148\\
%3486	0.0218555831781775\\
%3488	0.0218130488149858\\
%3490	0.0217705973357771\\
%3492	0.0217282285780179\\
%3494	0.0216859423795037\\
%3496	0.0216437385783576\\
%3498	0.0216016170130299\\
%3500	0.0215595775222973\\
%3502	0.021517619945262\\
%3504	0.021475744121351\\
%3506	0.0214339498903158\\
%3508	0.0213922370922307\\
%3510	0.0213506055674929\\
%3512	0.0213090551568215\\
%3514	0.0212675857012566\\
%3516	0.021226197042159\\
%3518	0.0211848890212088\\
%3520	0.0211436614804054\\
%3522	0.0211025142620662\\
%3524	0.021061447208826\\
%3526	0.0210204601636366\\
%3528	0.0209795529697659\\
%3530	0.0209387254707969\\
%3532	0.0208979775106275\\
%3534	0.0208573089334691\\
%3536	0.0208167195838469\\
%3538	0.020776209306598\\
%3540	0.0207357779468717\\
%3542	0.0206954253501282\\
%3544	0.0206551513621381\\
%3546	0.0206149558289818\\
%3548	0.0205748385970485\\
%3550	0.0205347995130359\\
%3552	0.0204948384239492\\
%3554	0.0204549551771007\\
%3556	0.0204151496201086\\
%3558	0.0203754216008968\\
%3560	0.0203357709676943\\
%3562	0.0202961975690339\\
%3564	0.0202567012537521\\
%3566	0.0202172818709882\\
%3568	0.0201779392701838\\
%3570	0.0201386733010818\\
%3572	0.020099483813726\\
%3574	0.0200603706584602\\
%3576	0.020021333685928\\
%3578	0.0199823727470715\\
%3580	0.0199434876931312\\
%3582	0.0199046783756448\\
%3584	0.0198659446464472\\
%3586	0.0198272863576693\\
%3588	0.0197887033617374\\
%3590	0.019750195511373\\
%3592	0.0197117626595916\\
%3594	0.0196734046597024\\
%3596	0.0196351213653074\\
%3598	0.0195969126303011\\
%3600	0.0195587783088695\\
%3602	0.0195207182554897\\
%3604	0.0194827323249291\\
%3606	0.019444820372245\\
%3608	0.0194069822527836\\
%3610	0.0193692178221797\\
%3612	0.019331526936356\\
%3614	0.0192939094515223\\
%3616	0.0192563652241751\\
%3618	0.0192188941110968\\
%3620	0.0191814959693553\\
%3622	0.0191441706563029\\
%3624	0.0191069180295764\\
%3626	0.0190697379470959\\
%3628	0.0190326302670643\\
%3630	0.018995594847967\\
%3632	0.0189586315485709\\
%3634	0.018921740227924\\
%3636	0.0188849207453546\\
%3638	0.0188481729604711\\
%3640	0.018811496733161\\
%3642	0.0187748919235902\\
%3644	0.018738358392203\\
%3646	0.0187018959997209\\
%3648	0.0186655046071423\\
%3650	0.018629184075742\\
%3652	0.01859293426707\\
%3654	0.0185567550429518\\
%3656	0.0185206462654872\\
%3658	0.0184846077970498\\
%3660	0.0184486395002865\\
%3662	0.018412741238117\\
%3664	0.018376912873733\\
%3666	0.0183411542705979\\
%3668	0.0183054652924458\\
%3670	0.0182698458032815\\
%3672	0.0182342956673792\\
%3674	0.0181988147492826\\
%3676	0.018163402913804\\
%3678	0.0181280600260237\\
%3680	0.0180927859512897\\
%3682	0.0180575805552167\\
%3684	0.018022443703686\\
%3686	0.0179873752628444\\
%3688	0.0179523750991042\\
%3690	0.0179174430791422\\
%3692	0.0178825790698995\\
%3694	0.0178477829385806\\
%3696	0.017813054552653\\
%3698	0.0177783937798467\\
%3700	0.0177438004881537\\
%3702	0.0177092745458271\\
%3704	0.0176748158213808\\
%3706	0.0176404241835892\\
%3708	0.0176060995014861\\
%3710	0.0175718416443645\\
%3712	0.0175376504817761\\
%3714	0.0175035258835304\\
%3716	0.0174694677196947\\
%3718	0.0174354758605931\\
%3720	0.0174015501768059\\
%3722	0.0173676905391697\\
%3724	0.0173338968187762\\
%3726	0.0173001688869718\\
%3728	0.0172665066153575\\
%3730	0.0172329098757877\\
%3732	0.0171993785403701\\
%3734	0.0171659124814653\\
%3736	0.0171325115716858\\
%3738	0.0170991756838957\\
%3740	0.0170659046912104\\
%3742	0.0170326984669955\\
%3744	0.0169995568848671\\
%3746	0.0169664798186905\\
%3748	0.0169334671425801\\
%3750	0.0169005187308989\\
%3752	0.0168676344582574\\
%3754	0.0168348141995142\\
%3756	0.0168020578297744\\
%3758	0.0167693652243897\\
%3760	0.0167367362589575\\
%3762	0.0167041708093208\\
%3764	0.0166716687515674\\
%3766	0.0166392299620295\\
%3768	0.0166068543172831\\
%3770	0.0165745416941477\\
%3772	0.0165422919696854\\
%3774	0.0165101050212009\\
%3776	0.0164779807262407\\
%3778	0.0164459189625927\\
%3780	0.0164139196082854\\
%3782	0.0163819825415878\\
%3784	0.0163501076410088\\
%3786	0.0163182947852967\\
%3788	0.0162865438534384\\
%3790	0.0162548547246594\\
%3792	0.0162232272784232\\
%3794	0.0161916613944304\\
%3796	0.0161601569526185\\
%3798	0.0161287138331617\\
%3800	0.0160973319164698\\
%3802	0.0160660110831883\\
%3804	0.0160347512141974\\
%3806	0.016003552190612\\
%3808	0.0159724138937807\\
%3810	0.0159413362052858\\
%3812	0.0159103190069427\\
%3814	0.0158793621807992\\
%3816	0.0158484656091352\\
%3818	0.0158176291744622\\
%3820	0.0157868527595227\\
%3822	0.01575613624729\\
%3824	0.0157254795209676\\
%3826	0.0156948824639884\\
%3828	0.0156643449600148\\
%3830	0.015633866892938\\
%3832	0.0156034481468772\\
%3834	0.0155730886061797\\
%3836	0.0155427881554199\\
%3838	0.0155125466793993\\
%3840	0.0154823640631457\\
%3842	0.015452240191913\\
%3844	0.0154221749511803\\
%3846	0.0153921682266521\\
%3848	0.0153622199042572\\
%3850	0.0153323298701487\\
%3852	0.0153024980107033\\
%3854	0.0152727242125208\\
%3856	0.015243008362424\\
%3858	0.0152133503474578\\
%3860	0.0151837500548888\\
%3862	0.0151542073722055\\
%3864	0.0151247221871168\\
%3866	0.0150952943875523\\
%3868	0.0150659238616618\\
%3870	0.0150366104978145\\
%3872	0.0150073541845988\\
%3874	0.0149781548108218\\
%3876	0.0149490122655089\\
%3878	0.0149199264379033\\
%3880	0.0148908972174654\\
%3882	0.0148619244938729\\
%3884	0.0148330081570196\\
%3886	0.0148041480970157\\
%3888	0.0147753442041867\\
%3890	0.0147465963690735\\
%3892	0.0147179044824317\\
%3894	0.0146892684352312\\
%3896	0.0146606881186556\\
%3898	0.0146321634241021\\
%3900	0.0146036942431811\\
%3902	0.0145752804677152\\
%3904	0.0145469219897393\\
%3906	0.0145186187015001\\
%3908	0.0144903704954555\\
%3910	0.0144621772642743\\
%3912	0.0144340389008357\\
%3914	0.014405955298229\\
%3916	0.0143779263497529\\
%3918	0.0143499519489155\\
%3920	0.0143220319894335\\
%3922	0.0142941663652319\\
%3924	0.0142663549704435\\
%3926	0.0142385976994091\\
%3928	0.0142108944466758\\
%3930	0.0141832451069979\\
%3932	0.0141556495753358\\
%3934	0.0141281077468556\\
%3936	0.0141006195169289\\
%3938	0.0140731847811321\\
%3940	0.0140458034352466\\
%3942	0.0140184753752575\\
%3944	0.013991200497354\\
%3946	0.0139639786979283\\
%3948	0.0139368098735757\\
%3950	0.0139096939210942\\
%3952	0.0138826307374835\\
%3954	0.0138556202199456\\
%3956	0.0138286622658831\\
%3958	0.0138017567729\\
%3960	0.0137749036388008\\
%3962	0.0137481027615897\\
%3964	0.0137213540394711\\
%3966	0.0136946573708483\\
%3968	0.0136680126543236\\
%3970	0.0136414197886979\\
%3972	0.0136148786729699\\
%3974	0.0135883892063366\\
%3976	0.0135619512881916\\
%3978	0.0135355648181258\\
%3980	0.0135092296959266\\
%3982	0.0134829458215775\\
%3984	0.0134567130952576\\
%3986	0.0134305314173414\\
%3988	0.0134044006883983\\
%3990	0.0133783208091924\\
%3992	0.0133522916806819\\
%3994	0.0133263132040187\\
%3996	0.0133003852805482\\
%3998	0.0132745078118086\\
%4000	0.013248680699531\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996746808773191\\
4	0.994634472473316\\
6	0.991999956807656\\
8	0.988845766781265\\
10	0.985175491935643\\
12	0.980993226311368\\
14	0.976303557051714\\
16	0.97111155911466\\
18	0.965422788756775\\
20	0.959243276423936\\
22	0.952579519108417\\
24	0.9454384721856\\
26	0.937827540744626\\
28	0.929754570428227\\
30	0.92122783779798\\
32	0.912256040242138\\
34	0.902848285444332\\
36	0.893014080431051\\
38	0.88276330048688\\
40	0.872106255638889\\
42	0.861053486981214\\
44	0.849616000920228\\
46	0.837805116945176\\
48	0.8256324792003\\
50	0.813110044193357\\
52	0.800250067177561\\
54	0.787065088455082\\
56	0.773567919534901\\
58	0.759771629175694\\
60	0.745689529355539\\
62	0.731335161213622\\
64	0.716722281013335\\
66	0.701864846181394\\
68	0.68677700148362\\
70	0.67147306540531\\
72	0.655967516812844\\
74	0.640274981983676\\
76	0.624410222104612\\
78	0.608388121353827\\
80	0.592223675701181\\
82	0.575931982584846\\
84	0.559528231651444\\
86	0.543027696783115\\
88	0.526445729680401\\
90	0.509797755248971\\
92	0.493099269522362\\
94	0.476365865672865\\
96	0.459613134865787\\
98	0.442856818998721\\
100	0.426112740589\\
102	0.409396837290831\\
104	0.392725189915147\\
106	0.376114063223556\\
108	0.359579985514331\\
110	0.343139687748574\\
112	0.326810463466275\\
114	0.310610034522232\\
116	0.294556641334229\\
118	0.278669475191742\\
120	0.262968706115656\\
122	0.247476021630833\\
124	0.232214894397427\\
126	0.217211466462017\\
128	0.202494729589155\\
130	0.188097934124833\\
132	0.174060779617393\\
134	0.160431147769366\\
136	0.147266358838614\\
138	0.134638701049785\\
140	0.122637920415206\\
142	0.111371164993935\\
144	0.10096245017204\\
146	0.0915513653257922\\
148	0.0832913199971522\\
150	0.0763414691068161\\
152	0.0708471338629404\\
154	0.0669075277782722\\
156	0.0645380204137232\\
158	0.063644885506559\\
160	0.0640305421142283\\
162	0.0654299144137001\\
164	0.0675588752433167\\
166	0.0701533683044794\\
168	0.0729902314082377\\
170	0.0758924940006478\\
172	0.0787258682183483\\
174	0.0813919004459235\\
176	0.083820823443742\\
178	0.0859653585871167\\
180	0.0877957665281015\\
182	0.0892960461681134\\
184	0.0904610626617662\\
186	0.0912943827471894\\
188	0.0918066314794874\\
190	0.0920142257456025\\
192	0.0919383754379538\\
194	0.0916042703866344\\
196	0.0910403908171777\\
198	0.0902778928227924\\
200	0.0893500297936875\\
202	0.0882915774653637\\
204	0.0871382356313866\\
206	0.0859259849306198\\
208	0.0846903837052676\\
210	0.0834657988061613\\
212	0.0822845760728352\\
214	0.0811761709780311\\
216	0.0801662764326138\\
218	0.0792760005146217\\
220	0.078521158312776\\
222	0.0779117452234746\\
224	0.0774516509557261\\
226	0.0771386536295423\\
228	0.0769647043913838\\
230	0.0769164805015157\\
232	0.0769761557482644\\
234	0.0771223172430138\\
236	0.0773309502841173\\
238	0.0775764177343584\\
240	0.077832374137352\\
242	0.0780725731906657\\
244	0.0782715459810259\\
246	0.0784051435413696\\
248	0.0784509492806285\\
250	0.0783885744210175\\
252	0.0781998533421767\\
254	0.0778689566371269\\
256	0.077382438726309\\
258	0.0767292348930152\\
260	0.0759006202133687\\
262	0.0748901404576537\\
264	0.0736935228639992\\
266	0.0723085728331423\\
268	0.0707350610883279\\
270	0.0689746046669763\\
272	0.0670305442194157\\
274	0.0649078194377838\\
276	0.0626128439810781\\
278	0.0601533809640073\\
280	0.0575384199121568\\
282	0.0547780560417628\\
284	0.0518833728044338\\
286	0.0488663288767683\\
288	0.0457396512467339\\
290	0.0425167369076766\\
292	0.039211567230726\\
294	0.0358386419973696\\
296	0.032412945741388\\
298	0.0289499706858798\\
300	0.0254658460318691\\
302	0.0219776835727392\\
304	0.0185044060546953\\
306	0.0150687820694303\\
308	0.0117029471926351\\
310	0.00846614817738846\\
312	0.00551783500352517\\
314	0.00348802306712522\\
316	0.00392813848628087\\
318	0.00621064015231051\\
320	0.00892777118270122\\
322	0.0116947152005447\\
324	0.0144069883053809\\
326	0.0170237866529386\\
328	0.0195240482817568\\
330	0.021894724786422\\
332	0.024126838152766\\
334	0.0262139161784539\\
336	0.0281512901429954\\
338	0.0299357465757765\\
340	0.0315653382709935\\
342	0.0330392715774874\\
344	0.0343578315469135\\
346	0.0355223258909632\\
348	0.0365350377388588\\
350	0.0373991816583621\\
352	0.038118859719127\\
354	0.0386990156155298\\
356	0.0391453855381833\\
358	0.0394644448439812\\
360	0.0396633497575123\\
362	0.0397498734168933\\
364	0.0397323356004999\\
366	0.0396195254703741\\
368	0.0394206166708995\\
370	0.039145074155048\\
372	0.0388025522046504\\
374	0.0384027832980221\\
376	0.0379554577914859\\
378	0.0374700948520629\\
380	0.0369559057291914\\
382	0.0364216512882232\\
384	0.0358754967235031\\
386	0.0353248674610113\\
388	0.0347763113414845\\
390	0.0342353730929592\\
392	0.0337064876761839\\
394	0.0331928991365884\\
396	0.0326966109819436\\
398	0.0322183727688051\\
400	0.0317577055841562\\
402	0.0313129666397932\\
404	0.030881450549556\\
406	0.0304595223791797\\
408	0.0300427755721141\\
410	0.0296262066020352\\
412	0.0292043977922108\\
414	0.028771700139961\\
416	0.0283224090405376\\
418	0.0278509272979636\\
420	0.0273519115032784\\
422	0.0268203995442673\\
424	0.0262519185331404\\
426	0.0256425737149301\\
428	0.0249891199277673\\
430	0.0242890179559527\\
432	0.0235404787145992\\
434	0.0227424987247048\\
436	0.0218948908978683\\
438	0.020998315398352\\
440	0.0200543164824887\\
442	0.0190653730094224\\
444	0.018034973191478\\
446	0.0169677287595762\\
448	0.0158695510839107\\
450	0.0147479234832032\\
452	0.013612322193089\\
454	0.0124748656606948\\
456	0.0113513079476476\\
458	0.0102625244910713\\
460	0.00923661064968327\\
462	0.00831144455838253\\
464	0.00753662836635336\\
466	0.00697161689530478\\
468	0.00667474898655258\\
470	0.00668187712579343\\
472	0.00698749964344009\\
474	0.0075470752848668\\
476	0.00829816201448589\\
478	0.00918063040606648\\
480	0.0101456793785768\\
482	0.0111565370545781\\
484	0.0121860831285189\\
486	0.0132141901666089\\
488	0.0142256354324149\\
490	0.0152086416557473\\
492	0.0161539009493462\\
494	0.0170539302072396\\
496	0.0179026445987437\\
498	0.0186950726900874\\
500	0.0194271635140064\\
502	0.0200956536438154\\
504	0.0206979736852698\\
506	0.0212321808064591\\
508	0.0216969085122792\\
510	0.0220913278145917\\
512	0.0224151158624051\\
514	0.0226684293563622\\
516	0.0228518809131868\\
518	0.0229665171153122\\
520	0.023013797371419\\
522	0.0229955729842243\\
524	0.0229140660107804\\
526	0.022771847632608\\
528	0.0225718158444956\\
530	0.0223171723324087\\
532	0.0220113984496795\\
534	0.021658230220971\\
536	0.0212616323082819\\
538	0.0208257708642679\\
540	0.0203549851765647\\
542	0.0198537579736581\\
544	0.0193266842195212\\
546	0.0187784381730741\\
548	0.0182137384335903\\
550	0.01763731064129\\
552	0.0170538474642318\\
554	0.0164679654940785\\
556	0.0158841587163119\\
558	0.0153067483432254\\
560	0.0147398290335515\\
562	0.0141872119043747\\
564	0.013652365294702\\
566	0.0131383549707053\\
568	0.012647786338011\\
570	0.012182752160727\\
572	0.0117447901316465\\
574	0.0113348551896019\\
576	0.0109533115124734\\
578	0.0105999484395108\\
580	0.0102740231171774\\
582	0.00997433051391732\\
584	0.00969929889449619\\
586	0.00944710630433243\\
588	0.00921581153449499\\
590	0.00900349175683829\\
592	0.0088083786646159\\
594	0.00862898541765544\\
596	0.00846421767889167\\
598	0.00831346317057794\\
600	0.00817665514956146\\
602	0.00805430582439646\\
604	0.00794750604580638\\
606	0.00785788786076113\\
608	0.00778754719925082\\
610	0.00773892564356804\\
612	0.00771465341738054\\
614	0.00771736056593373\\
616	0.0077494692407968\\
618	0.00781298568008038\\
620	0.00790931391764302\\
622	0.00803911262111441\\
624	0.00820221100930264\\
626	0.00839759054220332\\
628	0.00862342855034232\\
630	0.00887719116796021\\
632	0.00915575799425597\\
634	0.00945556035483001\\
636	0.00977271792348131\\
638	0.0101031631195667\\
640	0.0104427475271879\\
642	0.0107873285533876\\
644	0.0111328372472375\\
646	0.0114753296939608\\
648	0.0118110249603787\\
650	0.012136332530492\\
652	0.0124478718129753\\
654	0.0127424858227556\\
656	0.0130172506554877\\
658	0.0132694819468092\\
660	0.0134967391600178\\
662	0.0136968282771729\\
664	0.013867803270252\\
666	0.0140079665880436\\
668	0.0141158687981555\\
670	0.0141903074606746\\
672	0.0142303252716376\\
674	0.0142352074936213\\
676	0.0142044786823254\\
678	0.0141378987183505\\
680	0.0140354581599966\\
682	0.0138973729442308\\
684	0.013724078478161\\
686	0.0135162231821353\\
688	0.0132746615682824\\
690	0.0130004469657737\\
692	0.0126948240378481\\
694	0.0123592212780674\\
696	0.0119952437278402\\
698	0.0116046662290899\\
700	0.0111894276224623\\
702	0.0107516264335168\\
704	0.0102935187727893\\
706	0.00981751943372686\\
708	0.00932620753940524\\
710	0.00882233861432462\\
712	0.00830886571252225\\
714	0.00778897331559185\\
716	0.00726612924778997\\
718	0.00674416196581265\\
720	0.00622737330097725\\
722	0.00572069971802304\\
724	0.00522993693277273\\
726	0.0047620388780459\\
728	0.00432548135916831\\
730	0.00393061957382213\\
732	0.00358982995164521\\
734	0.00331699611093572\\
736	0.00312572029300017\\
738	0.00302599745866461\\
740	0.00302043652523905\\
742	0.00310249314872605\\
744	0.00325829056141579\\
746	0.00347072282153026\\
748	0.00372319460488948\\
750	0.00400162762912363\\
752	0.00429495422467915\\
754	0.00459482801454048\\
756	0.00489509375221292\\
758	0.00519127309198867\\
760	0.00548014759787391\\
762	0.00575944424586838\\
764	0.00602760472505563\\
766	0.00628361689694725\\
768	0.00652689036677604\\
770	0.00675716273237864\\
772	0.00697442700570148\\
774	0.00717887365311034\\
776	0.00737084280659283\\
778	0.00755078367089132\\
780	0.007719219176825\\
782	0.00787671464603917\\
784	0.00802384973223572\\
786	0.008161193251978\\
788	0.0082892807559079\\
790	0.00840859484576927\\
792	0.00851954833214605\\
794	0.00862247036525149\\
796	0.0087175956667202\\
798	0.00880505695330885\\
800	0.00888488058255047\\
802	0.00895698537451672\\
804	0.00902118448149137\\
806	0.00907719009649484\\
808	0.00912462071905183\\
810	0.00916301063764854\\
812	0.00919182124641459\\
814	0.00921045379021946\\
816	0.00921826312732902\\
818	0.00921457211030264\\
820	0.00919868621114295\\
822	0.00916990805246914\\
824	0.00912755154914303\\
826	0.00907095541098403\\
828	0.00899949580407258\\
830	0.00891259801333776\\
832	0.00880974699097435\\
834	0.00869049671265316\\
836	0.00855447829593106\\
838	0.00840140686261195\\
840	0.00823108714924945\\
842	0.00804341788792592\\
844	0.00783839499342662\\
846	0.00761611360353336\\
848	0.00737676902698083\\
850	0.00712065665920978\\
852	0.00684817092991989\\
854	0.00655980334903548\\
856	0.00625613971945639\\
858	0.00593785658628924\\
860	0.00560571699356243\\
862	0.0052605656213002\\
864	0.00490332337914908\\
866	0.00453498153911767\\
868	0.00415659550262529\\
870	0.00376927832292045\\
872	0.00337419415927824\\
874	0.00297255196521766\\
876	0.00256560002295494\\
878	0.00215462278411562\\
880	0.00174094414021219\\
882	0.0013259513796774\\
884	0.000911205422326571\\
886	0.000499132937866383\\
888	0.000110365495205894\\
890	0.000335809982243048\\
892	0.000734989114281812\\
894	0.00113138062696845\\
896	0.00152125631502786\\
898	0.00190306282757496\\
900	0.0022756005182715\\
902	0.002637807667977\\
904	0.00298871403689596\\
906	0.00332742893809861\\
908	0.00365313883584602\\
910	0.00396510794478044\\
912	0.00426267971064797\\
914	0.00454527836624112\\
916	0.00481241021570255\\
918	0.00506366448251879\\
920	0.00529871363687365\\
922	0.0055173131571839\\
924	0.00571930070181694\\
926	0.0059045946798436\\
928	0.00607319221854053\\
930	0.0062251665322685\\
932	0.00636066370338017\\
934	0.00647989889151151\\
936	0.00658315199332122\\
938	0.0066707627806631\\
940	0.00674312555144025\\
942	0.00680068333407613\\
944	0.00684392169367703\\
946	0.00687336219555128\\
948	0.006889555589733\\
950	0.00689307478841993\\
952	0.0068845077165998\\
954	0.00686445012436427\\
956	0.0068334984571784\\
958	0.00679224288729564\\
960	0.00674126061514853\\
962	0.00668110955341445\\
964	0.00661232250806173\\
966	0.00653540196955751\\
968	0.00645081562317043\\
970	0.00635899267965517\\
972	0.00626032111647297\\
974	0.00615514590520479\\
976	0.00604376828334535\\
978	0.00592644610889475\\
980	0.00580339531504969\\
982	0.00567479246106576\\
984	0.00554077835548544\\
986	0.00540146271108962\\
988	0.00525692977899428\\
990	0.00510724490433895\\
992	0.00495246195031189\\
994	0.00479263155355186\\
996	0.00462781020568289\\
998	0.00445807020751214\\
1000	0.00428351062090257\\
1002	0.00410426945846329\\
1004	0.00392053751819374\\
1006	0.00373257451260717\\
1008	0.00354072849610797\\
1010	0.00334546011667718\\
1012	0.00314737399321433\\
1014	0.00294726067179353\\
1016	0.00274615430692505\\
1018	0.00254541361784206\\
1020	0.00234683680038783\\
1022	0.00215282426044603\\
1024	0.00196660339753103\\
1026	0.00179251838932923\\
1028	0.00163634320962028\\
1030	0.00150545867471934\\
1032	0.00140852224343718\\
1034	0.00135410564363675\\
1036	0.00134819713428628\\
1038	0.00139176162982093\\
1040	0.00148031146283116\\
1042	0.00160587309730946\\
1044	0.00175963510867304\\
1046	0.00193368471635269\\
1048	0.0021216061575568\\
1050	0.00231842010726196\\
1052	0.00252029937609814\\
1054	0.00272427441867948\\
1056	0.00292799658293074\\
1058	0.0031295653564066\\
1060	0.00332740746855115\\
1062	0.00352019371958811\\
1064	0.00370678206068616\\
1066	0.00388617861994014\\
1068	0.00405751093515727\\
1070	0.00422000949712506\\
1072	0.00437299496756255\\
1074	0.00451586928195221\\
1076	0.00464810941256762\\
1078	0.00476926294563784\\
1080	0.00487894488216517\\
1082	0.00497683524616749\\
1084	0.00506267720433312\\
1086	0.00513627548509442\\
1088	0.00519749494465992\\
1090	0.00524625917036504\\
1092	0.00528254904298483\\
1094	0.00530640120290187\\
1096	0.00531790638262235\\
1098	0.00531720758172803\\
1100	0.00530449807109391\\
1102	0.00528001922190454\\
1104	0.0052440581622583\\
1106	0.00519694527039385\\
1108	0.0051390515191476\\
1110	0.00507078569142117\\
1112	0.00499259149144711\\
1114	0.00490494458170146\\
1116	0.00480834958065499\\
1118	0.00470333706242566\\
1120	0.00459046060608811\\
1122	0.00447029395027487\\
1124	0.00434342831823208\\
1126	0.00421046999027553\\
1128	0.00407203821543081\\
1130	0.00392876357299843\\
1132	0.00378128691927177\\
1134	0.00363025908652215\\
1136	0.0034763415430822\\
1138	0.00332020827799096\\
1140	0.00316254924493141\\
1142	0.00300407579214331\\
1144	0.00284552862103752\\
1146	0.0026876889566289\\
1148	0.00253139376915155\\
1150	0.00237755602907444\\
1152	0.00222719103323987\\
1154	0.00208144964403028\\
1156	0.00194165850473412\\
1158	0.00180936532179696\\
1160	0.00168638315307027\\
1162	0.0015748200831304\\
1164	0.00147706915330187\\
1166	0.001395720707196\\
1168	0.00133335591596853\\
1170	0.00129220591607427\\
1172	0.00127373057617984\\
1174	0.00127825919542519\\
1176	0.00130486264657352\\
1178	0.00135153083989927\\
1180	0.00141556915076805\\
1182	0.00149403794227671\\
1184	0.00158409428595749\\
1186	0.00168318797629143\\
1188	0.00178913397347947\\
1190	0.00190010707357068\\
1192	0.00201459888459635\\
1194	0.00213136286915843\\
1196	0.0022493608858206\\
1198	0.00236771681738943\\
1200	0.00248567870031167\\
1202	0.00260258887419356\\
1204	0.00271786098858858\\
1206	0.00283096259391357\\
1208	0.00294140216520069\\
1210	0.00304871959863415\\
1212	0.00315247941129297\\
1214	0.00325226603885154\\
1216	0.00334768075879865\\
1218	0.00343833987058633\\
1220	0.0035238738440239\\
1222	0.0036039272083201\\
1224	0.00367815900089748\\
1226	0.00374624363099395\\
1228	0.00380787204086477\\
1230	0.0038627530691463\\
1232	0.00391061493816355\\
1234	0.00395120680077675\\
1236	0.00398430029359682\\
1238	0.00400969105266048\\
1240	0.00402720015540396\\
1242	0.00403667545934053\\
1244	0.00403799281349387\\
1246	0.00403105712356104\\
1248	0.00401580325612965\\
1250	0.00399219677118118\\
1252	0.00396023447567749\\
1254	0.00391994479434578\\
1256	0.00387138795693263\\
1258	0.00381465600428388\\
1260	0.0037498726187215\\
1262	0.00367719278745091\\
1264	0.00359680231130441\\
1266	0.00350891717521314\\
1268	0.00341378280170565\\
1270	0.00331167321488955\\
1272	0.00320289015042993\\
1274	0.00308776215797869\\
1276	0.00296664375784999\\
1278	0.0028399147358886\\
1280	0.00270797969329508\\
1282	0.00257126801802065\\
1284	0.00243023452189978\\
1286	0.00228536111134277\\
1288	0.00213716006163525\\
1290	0.00198617980463796\\
1292	0.00183301472714951\\
1294	0.00167832152482012\\
1296	0.00152284658694696\\
1298	0.00136747256726547\\
1300	0.00121329954493257\\
1302	0.00106179084603734\\
1304	0.000915043467443545\\
1306	0.000776300689514077\\
1308	0.000650907583062375\\
1310	0.000547847693387403\\
1312	0.000480841697882886\\
1314	0.000464328960804421\\
1316	0.000501563375151311\\
1318	0.00058046352334011\\
1320	0.000684968484270801\\
1322	0.000803390140548206\\
1324	0.000928740393352738\\
1326	0.00105696671834297\\
1328	0.00118563884434225\\
1330	0.00131322040623088\\
1332	0.00143868617011679\\
1334	0.00156131799719313\\
1336	0.00168059212554177\\
1338	0.00179611423563025\\
1340	0.00190758040061162\\
1342	0.0020147525763045\\
1344	0.00211744254551558\\
1346	0.00221550093800595\\
1348	0.00230880938928324\\
1350	0.00239727469612467\\
1352	0.00248082427907131\\
1354	0.00255940252734711\\
1356	0.00263296776137521\\
1358	0.00270148964654424\\
1360	0.00276494695379819\\
1362	0.00282332560212293\\
1364	0.00287661694338884\\
1366	0.00292481626628747\\
1368	0.00296792150635014\\
1370	0.00300593215521476\\
1372	0.0030388483656783\\
1374	0.0030666702504819\\
1376	0.00308939737282216\\
1378	0.00310702842567327\\
1380	0.0031195610954681\\
1382	0.003126992103758\\
1384	0.00312931741834711\\
1386	0.0031265326232248\\
1388	0.00311863343453368\\
1390	0.00310561634790103\\
1392	0.00308747940080947\\
1394	0.00306422303234317\\
1396	0.00303585102165748\\
1398	0.00300237148590314\\
1400	0.00296379791810077\\
1402	0.00292015024560054\\
1404	0.00287145589026202\\
1406	0.00281775081233292\\
1408	0.00275908052116915\\
1410	0.00269550103740144\\
1412	0.00262707979290532\\
1414	0.00255389645697133\\
1416	0.00247604367942176\\
1418	0.00239362774414376\\
1420	0.00230676912972333\\
1422	0.00221560297778491\\
1424	0.00212027947464133\\
1426	0.00202096415858043\\
1428	0.00191783817467154\\
1430	0.00181109851334254\\
1432	0.00170095829172997\\
1434	0.0015876471746452\\
1436	0.00147141209795842\\
1438	0.00135251857773737\\
1440	0.00123125312005363\\
1442	0.00110792771667082\\
1444	0.000982888429821278\\
1446	0.000856532445200425\\
1448	0.000729344047461327\\
1450	0.000601977369404746\\
1452	0.00047547130091665\\
1454	0.000351911177634352\\
1456	0.000237001125861934\\
1458	0.000152366183371136\\
1460	0.000157501488324969\\
1462	0.000245849785039671\\
1464	0.000359580267409133\\
1466	0.000479831572519683\\
1468	0.000601522291496073\\
1470	0.000722741600943678\\
1472	0.000842521847659606\\
1474	0.000960251022275968\\
1476	0.0010754781770346\\
1478	0.00118783740276452\\
1480	0.00129701438860462\\
1482	0.0014027304013463\\
1484	0.00150473412850894\\
1486	0.00160279734653966\\
1488	0.00169671255443695\\
1490	0.00178629165410637\\
1492	0.00187136519630533\\
1494	0.0019517819275772\\
1496	0.00202740848666337\\
1498	0.00209812916082607\\
1500	0.00216384564794049\\
1502	0.00222447679131947\\
1504	0.00227995826730816\\
1506	0.00233024221410954\\
1508	0.00237529679594955\\
1510	0.00241510570062738\\
1512	0.00244966757135229\\
1514	0.00247899537591913\\
1516	0.00250311571794116\\
1518	0.00252206809619413\\
1520	0.00253590411920359\\
1522	0.00254468668309397\\
1524	0.00254848912144056\\
1526	0.00254739433644662\\
1528	0.0025414939212226\\
1530	0.00253088728327718\\
1532	0.00251568077955253\\
1534	0.00249598687345005\\
1536	0.00247192332431242\\
1538	0.00244361241975799\\
1540	0.00241118026113106\\
1542	0.00237475611215347\\
1544	0.00233447182068299\\
1546	0.00229046132334702\\
1548	0.00224286024280505\\
1550	0.00219180558758913\\
1552	0.00213743556502614\\
1554	0.00207988951884219\\
1556	0.00201930800496672\\
1558	0.00195583302217694\\
1560	0.00188960841912461\\
1562	0.00182078050680289\\
1564	0.00174949891690904\\
1566	0.001675917763782\\
1568	0.00160019719366441\\
1570	0.00152250544477381\\
1572	0.001443021602859\\
1574	0.00136193933240093\\
1576	0.00127947201495946\\
1578	0.00119585997017559\\
1580	0.0011113808354499\\
1582	0.00102636484922194\\
1584	0.000941217916563237\\
1586	0.00085645727356568\\
1588	0.000772767857714153\\
1590	0.000691092856169322\\
1592	0.000612779535931633\\
1594	0.000539807464390991\\
1596	0.000475109309834348\\
1598	0.000422881790637941\\
1600	0.000388443110782835\\
1602	0.000376792491923616\\
1604	0.000389893039784287\\
1606	0.000425227579857884\\
1608	0.000477534565317959\\
1610	0.000541480776899217\\
1612	0.000612935116392897\\
1614	0.000689021959874042\\
1616	0.000767789801127377\\
1618	0.000847894042261937\\
1620	0.000928376170543774\\
1622	0.00100852402581756\\
1624	0.00108778562631427\\
1626	0.00116571593732625\\
1628	0.00124194357682997\\
1630	0.00131614965878103\\
1632	0.00138805413931007\\
1634	0.00145740688836236\\
1636	0.00152398179524334\\
1638	0.00158757285761432\\
1640	0.00164799158796267\\
1642	0.00170506530645326\\
1644	0.00175863603536868\\
1646	0.00180855980326343\\
1648	0.00185470622712215\\
1650	0.00189695828051097\\
1652	0.00193521218239814\\
1654	0.0019693773595993\\
1656	0.00199937644855029\\
1658	0.00202514531118255\\
1660	0.00204663304624768\\
1662	0.00206380198230748\\
1664	0.0020766276422853\\
1666	0.00208509867232197\\
1668	0.00208921672993423\\
1670	0.00208899632830411\\
1672	0.00208446463505306\\
1674	0.00207566122515887\\
1676	0.00206263778882022\\
1678	0.00204545779611293\\
1680	0.00202419612125558\\
1682	0.00199893863024189\\
1684	0.00196978173654749\\
1686	0.00193683193061158\\
1688	0.0019002052898881\\
1690	0.00186002697751349\\
1692	0.00181643073913894\\
1694	0.00176955840935013\\
1696	0.00171955944151425\\
1698	0.00166659047811593\\
1700	0.00161081498304387\\
1702	0.00155240296343703\\
1704	0.00149153081745755\\
1706	0.00142838135707026\\
1708	0.00136314407368122\\
1710	0.00129601574270086\\
1712	0.00122720150625598\\
1714	0.00115691664053516\\
1716	0.00108538932112167\\
1718	0.00101286487296271\\
1720	0.00093961227860824\\
1722	0.000865934203793659\\
1724	0.000792182637334099\\
1726	0.000718783712937267\\
1728	0.000646277882842639\\
1730	0.000575386162322603\\
1732	0.000507120626043718\\
1734	0.000442967036458009\\
1736	0.000385168184848286\\
1738	0.000337074901623282\\
1740	0.000303258592394908\\
1742	0.000288539704622832\\
1744	0.000295404785242525\\
1746	0.000322005153144343\\
1748	0.000363515264209406\\
1750	0.00041494330868443\\
1752	0.000472513876286369\\
1754	0.000533697428249196\\
1756	0.000596846690409828\\
1758	0.000660872509245699\\
1760	0.000725029706191963\\
1762	0.000788786947429676\\
1764	0.000851748891806648\\
1766	0.000913609116995475\\
1768	0.000974121056743671\\
1770	0.00103307962097482\\
1772	0.00109030928956209\\
1774	0.00114565622615469\\
1776	0.00119898295214718\\
1778	0.00125016469232644\\
1780	0.00129908683898213\\
1782	0.00134564318215559\\
1784	0.00138973467664431\\
1786	0.00143126859315004\\
1788	0.00147015794981081\\
1790	0.00150632115200325\\
1792	0.00153968178913801\\
1794	0.00157016855110441\\
1796	0.00159771523647571\\
1798	0.00162226083109548\\
1800	0.00164374964021867\\
1802	0.00166213146061223\\
1804	0.0016773617813635\\
1806	0.00168940200387768\\
1808	0.00169821967286561\\
1810	0.00170378871115681\\
1812	0.00170608965201559\\
1814	0.00170510986334758\\
1816	0.00170084375880465\\
1818	0.0016932929913626\\
1820	0.0016824666254683\\
1822	0.00166838128435822\\
1824	0.00165106126963815\\
1826	0.00163053865069674\\
1828	0.00160685332200971\\
1830	0.0015800530268789\\
1832	0.0015501933466501\\
1834	0.00151733765497169\\
1836	0.00148155703720209\\
1838	0.00144293017566716\\
1840	0.00140154320212789\\
1842	0.00135748951958598\\
1844	0.00131086959648258\\
1846	0.00126179073752835\\
1848	0.00121036683698081\\
1850	0.00115671812239871\\
1852	0.00110097090014269\\
1854	0.0010432573188246\\
1856	0.000983715174715271\\
1858	0.000922487795912516\\
1860	0.000859724063814133\\
1862	0.000795578668809087\\
1864	0.000730212767666717\\
1866	0.000663795346024744\\
1868	0.000596505865455117\\
1870	0.000528539371264063\\
1872	0.000460116625714638\\
1874	0.000391505365739907\\
1876	0.000323068836013013\\
1878	0.000255390628433281\\
1880	0.000189653340806568\\
1882	0.000129067035675965\\
1884	8.52149037767302e-05\\
1886	8.75350610434836e-05\\
1888	0.000132907158336427\\
1890	0.000192337873686296\\
1892	0.000255547569914848\\
1894	0.000319658749205652\\
1896	0.000383598235047969\\
1898	0.000446841322890075\\
1900	0.000509071724422506\\
1902	0.00057006733700134\\
1904	0.000629655068147957\\
1906	0.000687690652473991\\
1908	0.000744048749064418\\
1910	0.000798617706309232\\
1912	0.000851296616138525\\
1914	0.000901993561953386\\
1916	0.000950624519700163\\
1918	0.000997112630031876\\
1920	0.00104138768745854\\
1922	0.00108338575912611\\
1924	0.00112304888227327\\
1926	0.00116032481007427\\
1928	0.00119516678770147\\
1930	0.00122753334777111\\
1932	0.00125738811887055\\
1934	0.00128469964372544\\
1936	0.00130944120538509\\
1938	0.00133159066096114\\
1940	0.0013511302831792\\
1942	0.00136804661043089\\
1944	0.00138233030624129\\
1946	0.00139397602914832\\
1948	0.00140298231397005\\
1950	0.0014093514653382\\
1952	0.00141308946422367\\
1954	0.00141420588798976\\
1956	0.00141271384428761\\
1958	0.0014086299188767\\
1960	0.0014019741372091\\
1962	0.0013927699393754\\
1964	0.00138104416777784\\
1966	0.00136682706667717\\
1968	0.00135015229256499\\
1970	0.00133105693414531\\
1972	0.00130958154057554\\
1974	0.00128577015653043\\
1976	0.00125967036261033\\
1978	0.00123133331964288\\
1980	0.00120081381552299\\
1982	0.00116817031343226\\
1984	0.00113346500059736\\
1986	0.00109676383722801\\
1988	0.0010581366059911\\
1990	0.00101765696341918\\
1992	0.000975402496193406\\
1994	0.000931454787540623\\
1996	0.000885899502496743\\
1998	0.000838826506273436\\
2000	0.000790330038793822\\
2002	0.00074050898308516\\
2004	0.000689467290306933\\
2006	0.000637314668844608\\
2008	0.000584167727794632\\
2010	0.000530151926511808\\
2012	0.000475405013600071\\
2014	0.000420083365800173\\
2016	0.000364374357066251\\
2018	0.000308522349246932\\
2020	0.000252888856512769\\
2022	0.000198110775413555\\
2024	0.000145592265526651\\
2026	9.93569146070777e-05\\
2028	7.27199892434921e-05\\
2030	8.60656892683619e-05\\
2032	0.000127024365877493\\
2034	0.000176985489006329\\
2036	0.000229722923719789\\
2038	0.000283248850159494\\
2040	0.000336742732507997\\
2042	0.000389774446383183\\
2044	0.00044207127871683\\
2046	0.0004934341531075\\
2048	0.000543702966882865\\
2050	0.00059274065315492\\
2052	0.000640425250656856\\
2054	0.000686645721603379\\
2056	0.000731299654089882\\
2058	0.000774291967458888\\
2060	0.000815534175543006\\
2062	0.000854943970375998\\
2064	0.000892444993638201\\
2066	0.000927966718558216\\
2068	0.000961444395673977\\
2070	0.000992819033508911\\
2072	0.00102203739573542\\
2074	0.00104905200287675\\
2076	0.00107382113071374\\
2078	0.0010963088002564\\
2080	0.00111648475596059\\
2082	0.00113432443012967\\
2084	0.00114980889234782\\
2086	0.00116292478345401\\
2088	0.00117366423406787\\
2090	0.00118202476806836\\
2092	0.00118800919172946\\
2094	0.00119162546946622\\
2096	0.00119288658734274\\
2098	0.00119181040565654\\
2100	0.00118841950205069\\
2102	0.00118274100671472\\
2104	0.00117480643133152\\
2106	0.0011646514935058\\
2108	0.00115231593848448\\
2110	0.00113784336004819\\
2112	0.00112128102252891\\
2114	0.0011026796860023\\
2116	0.00108209343681959\\
2118	0.0010595795258164\\
2120	0.00103519821677144\\
2122	0.00100901264804415\\
2124	0.000981088710830993\\
2126	0.000951494948238029\\
2128	0.000920302480480592\\
2130	0.000887584963167772\\
2132	0.000853418588085252\\
2134	0.000817882139577391\\
2136	0.000781057125237648\\
2138	0.000743028008272087\\
2140	0.000703882582485372\\
2142	0.000663712552599685\\
2144	0.000622614418279598\\
2146	0.00058069082022815\\
2148	0.000538052610626499\\
2150	0.000494822096152567\\
2152	0.000451138246996388\\
2154	0.000407165332446683\\
2156	0.00036310779139304\\
2158	0.000319237000002143\\
2160	0.000275941929967036\\
2162	0.000233830252508194\\
2164	0.000193939754043492\\
2166	0.000158184061774586\\
2168	0.000130164393661758\\
2170	0.000115667809955385\\
2172	0.000119595201657008\\
2174	0.000140193625172791\\
2176	0.000171290392658305\\
2178	0.000207937110586941\\
2180	0.000247371446340216\\
2182	0.000288134672328368\\
2184	0.000329414054034846\\
2186	0.000370717190656435\\
2188	0.000411718690711274\\
2190	0.000452185618228745\\
2192	0.000491939332214413\\
2194	0.000530834917860371\\
2196	0.000568749572976773\\
2198	0.000605575785797362\\
2200	0.000641217195090355\\
2202	0.000675586013608278\\
2204	0.00070860139557257\\
2206	0.000740188392070573\\
2208	0.000770277282373698\\
2210	0.000798803150944446\\
2212	0.000825705627780843\\
2214	0.000850928738605807\\
2216	0.000874420829274262\\
2218	0.000896134540096098\\
2220	0.000916026813122737\\
2222	0.000934058920317774\\
2224	0.000950196503831225\\
2226	0.000964409621877553\\
2228	0.000976672795330927\\
2230	0.000986965051315986\\
2232	0.000995269960933246\\
2234	0.00100157566891375\\
2236	0.00100587491350744\\
2238	0.00100816503531851\\
2240	0.00100844797413809\\
2242	0.0010067302531103\\
2244	0.00100302294981913\\
2246	0.00099734165410326\\
2248	0.000989706412615295\\
2250	0.000980141660331107\\
2252	0.000968676139405081\\
2254	0.000955342805950083\\
2256	0.00094017872551309\\
2258	0.000923224958219224\\
2260	0.000904526434780488\\
2262	0.000884131824824452\\
2264	0.000862093399306702\\
2266	0.000838466889163338\\
2268	0.00081331134286652\\
2270	0.000786688986236812\\
2272	0.000758665088823664\\
2274	0.000729307842542486\\
2276	0.000698688260272598\\
2278	0.000666880105156927\\
2280	0.000633959866005966\\
2282	0.000600006801552626\\
2284	0.000565103088152365\\
2286	0.000529334125168973\\
2288	0.000492789085843891\\
2290	0.000455561860706695\\
2292	0.000417752649232125\\
2294	0.000379470663322825\\
2296	0.000340838823758108\\
2298	0.000302002217840096\\
2300	0.000263144096650094\\
2302	0.000224518095215441\\
2304	0.000186518357340425\\
2306	0.000149846685771788\\
2308	0.000115948782820907\\
2310	8.81723569912075e-05\\
2312	7.37165668211528e-05\\
2314	7.9923002347519e-05\\
2316	0.000102834203536902\\
2318	0.000133835636234071\\
2320	0.000168204414246955\\
2322	0.000203934864099491\\
2324	0.000240113014920929\\
2326	0.000276261891579434\\
2328	0.00031209724796388\\
2330	0.000347428971530956\\
2332	0.000382117310625622\\
2334	0.000416051713887599\\
2336	0.000449139841386491\\
2338	0.00048130150885737\\
2340	0.000512465182481974\\
2342	0.000542565866125642\\
2344	0.00057154378504442\\
2346	0.000599343543893542\\
2348	0.000625913577299464\\
2350	0.000651205786589121\\
2352	0.000675175298296021\\
2354	0.000697780304331612\\
2356	0.000718981958155208\\
2358	0.000738744310107976\\
2360	0.000757034270604718\\
2362	0.000773821593405317\\
2364	0.000789078873486665\\
2366	0.000802781555549132\\
2368	0.000814907950206963\\
2370	0.000825439255597467\\
2372	0.000834359582613477\\
2374	0.000841655982285343\\
2376	0.000847318474066481\\
2378	0.000851340073935149\\
2380	0.000853716821340834\\
2382	0.000854447804110711\\
2384	0.000853535180498966\\
2386	0.000850984197616861\\
2388	0.00084680320553162\\
2390	0.000841003666368057\\
2392	0.000833600157793174\\
2394	0.000824610370310017\\
2396	0.000814055097836787\\
2398	0.000801958221100277\\
2400	0.000788346683426666\\
2402	0.000773250458574154\\
2404	0.000756702510313263\\
2406	0.0007387387435275\\
2408	0.000719397946678973\\
2410	0.000698721725556441\\
2412	0.000676754428303729\\
2414	0.000653543061811594\\
2416	0.000629137199647913\\
2418	0.000603588881806837\\
2420	0.00057695250667916\\
2422	0.000549284715797515\\
2424	0.000520644272109601\\
2426	0.000491091932813684\\
2428	0.000460690318216074\\
2430	0.00042950377876037\\
2432	0.000397598263555676\\
2434	0.000365041195876459\\
2436	0.000331901365223451\\
2438	0.000298248853945518\\
2440	0.000264155034816201\\
2442	0.000229692719583033\\
2444	0.000194936652807101\\
2446	0.000159964885383842\\
2448	0.000124862762103402\\
2450	8.97366675699216e-05\\
2452	5.47809808750329e-05\\
2454	2.10151051818248e-05\\
2456	1.89916672059654e-05\\
2458	5.21950055446555e-05\\
2460	8.64840389665851e-05\\
2462	0.000120642150961088\\
2464	0.000154466695926531\\
2466	0.000187854837372306\\
2468	0.000220727960342582\\
2470	0.000253016607606235\\
2472	0.000284656142126107\\
2474	0.000315585225136196\\
2476	0.000345745226259546\\
2478	0.000375079992982153\\
2480	0.00040353577352728\\
2482	0.000431061209302332\\
2484	0.000457607359384373\\
2486	0.00048312773893167\\
2488	0.000507578362254282\\
2490	0.000530917785591909\\
2492	0.000553107146883605\\
2494	0.000574110201033741\\
2496	0.000593893349878798\\
2498	0.000612425666479044\\
2500	0.000629678913620117\\
2502	0.000645627556577324\\
2504	0.000660248770308155\\
2506	0.000673522441313143\\
2508	0.00068543116445522\\
2510	0.000695960235060963\\
2512	0.000705097636645901\\
2514	0.000712834024617294\\
2516	0.000719162706307616\\
2518	0.000724079617686945\\
2520	0.000727583297091428\\
2522	0.000729674856288751\\
2524	0.000730357949181679\\
2526	0.000729638738427321\\
2528	0.000727525860224734\\
2530	0.000724030387494833\\
2532	0.00071916579165089\\
2534	0.000712947903127737\\
2536	0.000705394870813607\\
2538	0.000696527120503097\\
2540	0.000686367312470797\\
2542	0.000674940298250471\\
2544	0.000662273076700233\\
2546	0.000648394749436838\\
2548	0.000633336475744419\\
2550	0.000617131427103959\\
2552	0.000599814741557574\\
2554	0.000581423478234154\\
2556	0.000561996572530817\\
2558	0.000541574792698692\\
2560	0.000520200698966755\\
2562	0.000497918606919097\\
2564	0.000474774557735271\\
2566	0.00045081629930515\\
2568	0.000426093284465426\\
2570	0.000400656696275667\\
2572	0.000374559516443564\\
2574	0.000347856663816039\\
2576	0.000320605249430054\\
2578	0.000292865031653229\\
2580	0.000264699228590728\\
2582	0.000236176000195261\\
2584	0.00020737126336544\\
2586	0.000178374365547654\\
2588	0.000149300492565613\\
2590	0.000120320988271113\\
2592	9.17496407403339e-05\\
2594	6.43463385201172e-05\\
2596	4.07156042817615e-05\\
2598	3.11310151710523e-05\\
2600	4.5385313150024e-05\\
2602	7.00089160079653e-05\\
2604	9.72178345191628e-05\\
2606	0.000125119025491524\\
2608	0.000153113570704081\\
2610	0.00018093749986394\\
2612	0.000208440281529875\\
2614	0.000235518284905241\\
2616	0.000262090452594247\\
2618	0.000288088060255957\\
2620	0.000313449940653993\\
2622	0.00033812008348474\\
2624	0.000362046363986821\\
2626	0.000385179846890806\\
2628	0.000407474400476748\\
2630	0.000428886485269263\\
2632	0.000449375044345221\\
2634	0.000468901454024715\\
2636	0.000487429510704379\\
2638	0.00050492543906462\\
2640	0.000521357912363437\\
2642	0.000536698078811013\\
2644	0.000550919590046001\\
2646	0.000563998629024784\\
2648	0.000575913935476338\\
2650	0.000586646827646187\\
2652	0.000596181219443066\\
2654	0.000604503632383669\\
2656	0.000611603201935131\\
2658	0.000617471678009554\\
2660	0.00062210341948498\\
2662	0.000625495382722081\\
2664	0.000627647104124266\\
2666	0.000628560676853391\\
2668	0.000628240721868939\\
2670	0.000626694353504612\\
2672	0.000623931139840706\\
2674	0.000619963058166715\\
2676	0.00061480444586344\\
2678	0.000608471947067622\\
2680	0.00060098445551343\\
2682	0.000592363053980421\\
2684	0.00058263095081261\\
2686	0.000571813414019109\\
2688	0.000559937703518613\\
2690	0.000547033002160376\\
2692	0.000533130346249277\\
2694	0.000518262556430419\\
2696	0.000502464169975028\\
2698	0.000485771375771302\\
2700	0.000468221953713112\\
2702	0.000449855220749735\\
2704	0.000430711986724925\\
2706	0.000410834524455029\\
2708	0.000390266560560793\\
2710	0.000369053296861793\\
2712	0.000347241477522182\\
2714	0.000324879526174332\\
2716	0.000302017792892993\\
2718	0.000278708978971019\\
2720	0.000255008859881218\\
2722	0.000230977529415492\\
2724	0.000206681599883409\\
2726	0.000182198259446186\\
2728	0.00015762319326937\\
2730	0.000133087243579027\\
2732	0.000108794973524593\\
2734	8.51255049576558e-05\\
2736	6.2937754825456e-05\\
2738	4.46059904186182e-05\\
2740	3.64811888825969e-05\\
2742	4.44266548881742e-05\\
2744	6.24300852554301e-05\\
2746	8.40951170573847e-05\\
2748	0.00010704049525053\\
2750	0.000130407837918316\\
2752	0.000153820683744398\\
2754	0.000177078231150968\\
2756	0.000200054242991885\\
2758	0.000222658398449367\\
2760	0.000244819596975002\\
2762	0.000266478016424662\\
2764	0.000287581039927153\\
2766	0.000308081041016229\\
2768	0.000327934124369416\\
2770	0.000347099386517533\\
2772	0.000365538473120487\\
2774	0.000383215312163975\\
2776	0.00040009595494767\\
2778	0.000416148484853717\\
2780	0.000431342969564334\\
2782	0.000445651441459315\\
2784	0.000459047896326042\\
2786	0.000471508303832285\\
2788	0.000483010625297383\\
2790	0.000493534835645164\\
2792	0.000503062947306629\\
2794	0.000511579034440125\\
2796	0.000519069256245982\\
2798	0.000525521878442826\\
2800	0.000530927292180894\\
2802	0.000535278029821146\\
2804	0.000538568777126265\\
2806	0.000540796381501306\\
2808	0.000541959855995422\\
2810	0.000542060378837536\\
2812	0.000541101288333376\\
2814	0.000539088072996385\\
2816	0.000536028356831901\\
2818	0.000531931879729455\\
2820	0.000526810472962103\\
2822	0.000520678029825422\\
2824	0.000513550471488243\\
2826	0.000505445708165541\\
2828	0.00049638359576231\\
2830	0.00048638588818082\\
2832	0.000475476185529533\\
2834	0.000463679878525916\\
2836	0.000451024089448431\\
2838	0.000437537610072231\\
2840	0.000423250837124753\\
2842	0.000408195705937831\\
2844	0.0003924056231632\\
2846	0.000375915399701442\\
2848	0.000358761185411767\\
2850	0.000340980407812007\\
2852	0.000322611717995465\\
2854	0.000303694948641521\\
2856	0.000284271091766886\\
2858	0.000264382308662146\\
2860	0.000244071993090684\\
2862	0.000223384925018634\\
2864	0.000202367584036207\\
2866	0.000181068758119319\\
2868	0.000159540731703935\\
2870	0.00013784169618792\\
2872	0.000116040988451816\\
2874	9.42316980212802e-05\\
2876	7.25657957190366e-05\\
2878	5.13754251381976e-05\\
2880	3.17505117842883e-05\\
2882	1.92756407398062e-05\\
2884	2.68676287292842e-05\\
2886	4.52057682737494e-05\\
2888	6.56793442556905e-05\\
2890	8.66173184667382e-05\\
2892	0.000107578628183265\\
2894	0.000128383750286911\\
2896	0.000148932880504365\\
2898	0.000169157238803106\\
2900	0.000189002469174085\\
2902	0.000208421968491758\\
2904	0.000227373873223057\\
2906	0.000245819577921381\\
2908	0.000263722961034772\\
2910	0.000281049963293861\\
2912	0.000297768352875798\\
2914	0.000313847594423505\\
2916	0.000329258778051108\\
2918	0.000343974583995115\\
2920	0.00035796926884609\\
2922	0.00037121866494213\\
2924	0.000383700187726754\\
2926	0.000395392847774825\\
2928	0.000406277265342088\\
2930	0.000416335686013399\\
2932	0.00042555199648061\\
2934	0.00043391173977646\\
2936	0.00044140212948706\\
2938	0.000448012062593574\\
2940	0.000453732130683468\\
2942	0.000458554629329585\\
2944	0.00046247356547568\\
2946	0.000465484662696952\\
2948	0.00046758536422035\\
2950	0.000468774833606099\\
2952	0.000469053952998634\\
2954	0.000468425318864353\\
2956	0.000466893235138466\\
2958	0.000464463703707902\\
2960	0.000461144412162613\\
2962	0.000456944718751907\\
2964	0.000451875634488165\\
2966	0.000445949802345728\\
2968	0.000439181473510217\\
2970	0.000431586480639141\\
2972	0.000423182208105331\\
2974	0.00041398755920228\\
2976	0.000404022920301556\\
2978	0.000393310121962121\\
2980	0.000381872397005075\\
2982	0.00036973433557864\\
2984	0.00035692183725175\\
2986	0.000343462060190322\\
2988	0.000329383367483198\\
2990	0.000314715270703577\\
2992	0.00029948837080907\\
2994	0.000283734296503675\\
2996	0.000267485640210618\\
2998	0.000250775891837068\\
3000	0.000233639370557738\\
3002	0.000216111154915033\\
3004	0.000198227011654204\\
3006	0.000180023323937688\\
3008	0.000161537020034211\\
3010	0.000142805504567925\\
3012	0.000123866596773823\\
3014	0.000104758486478297\\
3016	8.55197375668436e-05\\
3018	6.61894379035153e-05\\
3020	4.68079216332623e-05\\
3022	2.74208932683105e-05\\
3024	8.14358281640417e-06\\
3026	1.14364679134723e-05\\
3028	3.05948487966654e-05\\
3030	4.96693953525481e-05\\
3032	6.85799125904154e-05\\
3034	8.72842672630087e-05\\
3036	0.000105744877868442\\
3038	0.000123925768710624\\
3040	0.000141792008429062\\
3042	0.000159309588185554\\
3044	0.000176445416854023\\
3046	0.000193167354194557\\
3048	0.000209444257441854\\
3050	0.000225246032270552\\
3052	0.00024054368435518\\
3054	0.00025530936976135\\
3056	0.000269516443269862\\
3058	0.00028313950413382\\
3060	0.000296154438974734\\
3062	0.000308538461634189\\
3064	0.000320270149862846\\
3066	0.000331329478772854\\
3068	0.000341697851008326\\
3070	0.000351358123612697\\
3072	0.000360294631587894\\
3074	0.000368493208156709\\
3076	0.000375941201752509\\
3078	0.000382627489770687\\
3080	0.000388542489126847\\
3082	0.000393678163675762\\
3084	0.000398028028551375\\
3086	0.000401587151495979\\
3088	0.000404352151251845\\
3090	0.000406321193092463\\
3092	0.00040749398157592\\
3094	0.000407871750604912\\
3096	0.000407457250880392\\
3098	0.000406254734837905\\
3100	0.00040426993915782\\
3102	0.000401510064939473\\
3104	0.000397983755632741\\
3106	0.000393701072819973\\
3108	0.000388673469942837\\
3110	0.000382913764070918\\
3112	0.000376436105812683\\
3114	0.000369255947473164\\
3116	0.000361390009572226\\
3118	0.000352856245848058\\
3120	0.00034367380688855\\
3122	0.000333863002558284\\
3124	0.000323445263428189\\
3126	0.000312443101468767\\
3128	0.000300880070351921\\
3130	0.000288780725828295\\
3132	0.000276170586836592\\
3134	0.00026307609828946\\
3136	0.000249524596936715\\
3138	0.000235544282442953\\
3140	0.000221164197034822\\
3142	0.000206414219152297\\
3144	0.000191325080210502\\
3146	0.000175928420328026\\
3148	0.000160256911852889\\
3150	0.000144344505821497\\
3152	0.000128226913254886\\
3154	0.000111942565282702\\
3156	9.55346331537392e-05\\
3158	7.90556555193634e-05\\
3160	6.25795453198328e-05\\
3162	4.6238996773331e-05\\
3164	3.03798885022163e-05\\
3166	1.65555395783555e-05\\
3168	1.37950301189862e-05\\
3170	2.58078098773832e-05\\
3172	4.11275064281495e-05\\
3174	5.70312848184655e-05\\
3176	7.30154485516067e-05\\
3178	8.89132982869894e-05\\
3180	0.000104641620814987\\
3182	0.000120145794503543\\
3184	0.000135383362084264\\
3186	0.00015031798668907\\
3188	0.00016491689447989\\
3190	0.000179149682510454\\
3192	0.000192987725683911\\
3194	0.000206403870616197\\
3196	0.000219372276591525\\
3198	0.000231868336032983\\
3200	0.000243868639695689\\
3202	0.000255350967685223\\
3204	0.000266294295551476\\
3206	0.000276678809089462\\
3208	0.000286485923933762\\
3210	0.000295698307460986\\
3212	0.000304299901373852\\
3214	0.000312275943873246\\
3216	0.000319612990663587\\
3218	0.000326298934262004\\
3220	0.000332323021230284\\
3222	0.000337675867054888\\
3224	0.000342349468476067\\
3226	0.000346337213120461\\
3228	0.00034963388633667\\
3230	0.000352235675164341\\
3232	0.000354140169396014\\
3234	0.000355346359713107\\
3236	0.000355854632896186\\
3238	0.000355666764129149\\
3240	0.000354785906429085\\
3242	0.000353216577250345\\
3244	0.000350964642323082\\
3246	0.000348037296799408\\
3248	0.000344443043791663\\
3250	0.000340191670399877\\
3252	0.000335294221336613\\
3254	0.000329762970270392\\
3256	0.000323611389021604\\
3258	0.000316854114762183\\
3260	0.00030950691538647\\
3262	0.000301586653245398\\
3264	0.000293111247465859\\
3266	0.000284099635118009\\
3268	0.000274571731549635\\
3270	0.000264548390288055\\
3272	0.00025405136302967\\
3274	0.00024310326041395\\
3276	0.000231727514552761\\
3278	0.0002199483447126\\
3280	0.000207790728233917\\
3282	0.000195280379901118\\
3284	0.000182443744899307\\
3286	0.000169308013864409\\
3288	0.000155901174688642\\
3290	0.000142252127475173\\
3292	0.000128390912581426\\
3294	0.000114349151883957\\
3296	0.000100160918421326\\
3298	8.58645375252046e-05\\
3300	7.15066277124334e-05\\
3302	5.7152286781341e-05\\
3304	4.29154823225101e-05\\
3306	2.90757975125178e-05\\
3308	1.67383427037237e-05\\
3310	1.20627713534929e-05\\
3312	2.09182315780088e-05\\
3314	3.3900776841534e-05\\
3316	4.76478197087141e-05\\
3318	6.15418056041116e-05\\
3320	7.53937825578615e-05\\
3322	8.91163671747837e-05\\
3324	0.000102655756079729\\
3326	0.00011597201316877\\
3328	0.000129031972438921\\
3330	0.000141806276135181\\
3332	0.000154268002929728\\
3334	0.000166391984170184\\
3336	0.000178154446184711\\
3338	0.000189532818522724\\
3340	0.000200505631561851\\
3342	0.000211052464427409\\
3344	0.000221153922200908\\
3346	0.000230791630559219\\
3348	0.000239948240879694\\
3350	0.000248607441568385\\
3352	0.000256753972942276\\
3354	0.000264373643934536\\
3356	0.000271453349464776\\
3358	0.000277981087681878\\
3360	0.000283945976520519\\
3362	0.000289338269167623\\
3364	0.000294149368139729\\
3366	0.000298371837745481\\
3368	0.000301999414759001\\
3370	0.000305027017167494\\
3372	0.000307450750884205\\
3374	0.000309267914341073\\
3376	0.000310477000892384\\
3378	0.00031107769897451\\
3380	0.000311070889981096\\
3382	0.000310458643822776\\
3384	0.00030924421215222\\
3386	0.000307432019244197\\
3388	0.000305027650528642\\
3390	0.000302037838786381\\
3392	0.00029847044802258\\
3394	0.000294334455045406\\
3396	0.000289639928782943\\
3398	0.000284398007382756\\
3400	0.000278620873147363\\
3402	0.00027232172536738\\
3404	0.000265514751125939\\
3406	0.000258215094159685\\
3408	0.000250438821872822\\
3410	0.000242202890619413\\
3412	0.000233525109385954\\
3414	0.000224424102033647\\
3416	0.000214919268294499\\
3418	0.000205030743766983\\
3420	0.000194779359233021\\
3422	0.000184186599738185\\
3424	0.000173274564068891\\
3426	0.000162065925586624\\
3428	0.000150583895939445\\
3430	0.000138852194194366\\
3432	0.00012689502586748\\
3434	0.000114737080186239\\
3436	0.000102403562096354\\
3438	8.99202941529496e-05\\
3440	7.73139697952876e-05\\
3442	6.46127684963213e-05\\
3444	5.18479585254325e-05\\
3446	3.90587479409576e-05\\
3448	2.63113586469086e-05\\
3450	1.38227282598643e-05\\
3452	4.69856410798191e-06\\
3454	1.352339176073e-05\\
3456	2.58555902941203e-05\\
3458	3.83602599230151e-05\\
3460	5.08135520860483e-05\\
3462	6.31495661432398e-05\\
3464	7.53306115007071e-05\\
3466	8.73274998611171e-05\\
3468	9.91145624511976e-05\\
3470	0.000110668003552002\\
3472	0.000121965262773545\\
3474	0.000132984744971845\\
3476	0.000143705702921358\\
3478	0.000154108189794975\\
3480	0.000164173045803703\\
3482	0.000173881902313601\\
3484	0.00018321719507508\\
3486	0.000192162182116602\\
3488	0.000200700963819997\\
3490	0.000208818503728405\\
3492	0.000216500649209554\\
3494	0.000223734151425066\\
3496	0.000230506684251065\\
3498	0.000236806861914753\\
3500	0.000242624255186894\\
3502	0.000247949406019674\\
3504	0.000252773840552238\\
3506	0.000257090080427953\\
3508	0.000260891652384085\\
3510	0.000264173096084694\\
3512	0.000266929970177413\\
3514	0.00026915885656026\\
3516	0.000270857362849137\\
3518	0.000272024123042532\\
3520	0.000272658796381452\\
3522	0.000272762064406089\\
3524	0.000272335626214255\\
3526	0.000271382191928246\\
3528	0.000269905474379145\\
3530	0.000267910179019903\\
3532	0.00026540199208229\\
3534	0.000262387566992343\\
3536	0.000258874509064599\\
3538	0.000254871358496197\\
3540	0.000250387571684833\\
3542	0.000245433500898556\\
3544	0.000240020372328111\\
3546	0.000234160262555308\\
3548	0.000227866073476809\\
3550	0.000221151505725438\\
3552	0.000214031030636757\\
3554	0.000206519860815324\\
3556	0.000198633919361572\\
3558	0.000190389807830759\\
3560	0.00018180477300664\\
3562	0.000172896672591929\\
3564	0.000163683939942689\\
3566	0.000154185548014712\\
3568	0.000144420972755702\\
3570	0.000134410156287554\\
3572	0.000124173470421327\\
3574	0.000113731681415197\\
3576	0.000103105917608096\\
3578	9.23176430694648e-05\\
3580	8.13886437822708e-05\\
3582	7.03410411113073e-05\\
3584	5.91973696515734e-05\\
3586	4.7980826187273e-05\\
3588	3.67160587043716e-05\\
3590	2.54321721466233e-05\\
3592	1.4180253153367e-05\\
3594	3.41410031954207e-06\\
3596	8.78983469236872e-06\\
3598	1.98659654012897e-05\\
3600	3.0962366871825e-05\\
3602	4.19790418102894e-05\\
3604	5.28819658474504e-05\\
3606	6.36463195288069e-05\\
3608	7.42499641863269e-05\\
3610	8.46719835705079e-05\\
3612	9.48922494399626e-05\\
3614	0.000104891276790325\\
3616	0.000114650179700902\\
3618	0.000124150667206654\\
3620	0.000133375056521466\\
3622	0.000142306294077123\\
3624	0.000150927979972701\\
3626	0.000159224393635701\\
3628	0.000167180519521198\\
3630	0.000174782072179627\\
3632	0.000182015520294301\\
3634	0.000188868109433907\\
3636	0.000195327883352839\\
3638	0.000201383703722677\\
3640	0.000207025268212995\\
3642	0.000212243126862397\\
3644	0.000217028696695353\\
3646	0.000221374274554233\\
3648	0.000225273048124072\\
3650	0.000228719105136798\\
3652	0.000231707440747534\\
3654	0.000234233963081505\\
3656	0.000236295496956118\\
3658	0.000237889785786967\\
3660	0.000239015491691087\\
3662	0.00023967219380517\\
3664	0.000239860384840559\\
3666	0.000239581465899865\\
3668	0.000238837739584317\\
3670	0.000237632401423284\\
3672	0.000235969529661534\\
3674	0.000233854073442881\\
3676	0.00023129183943025\\
3678	0.000228289476908144\\
3680	0.000224854461413757\\
3682	0.000220995076947973\\
3684	0.000216720396821246\\
3686	0.000212040263193457\\
3688	0.000206965265371675\\
3690	0.000201506716938131\\
3692	0.000195676631787654\\
3694	0.000189487699167593\\
3696	0.000182953257829707\\
3698	0.000176087269427405\\
3700	0.000168904291327804\\
3702	0.000161419449062538\\
3704	0.000153648408722029\\
3706	0.000145607349730029\\
3708	0.000137312938644977\\
3710	0.000128782304985289\\
3712	0.000120033020680306\\
3714	0.000111083085823353\\
3716	0.000101950925401489\\
3718	9.26554055692404e-05\\
3720	8.32158860473054e-05\\
3722	7.36523428544261e-05\\
3724	6.39856375905146e-05\\
3726	5.42381200599174e-05\\
3728	4.44350815671023e-05\\
3730	3.46087477915884e-05\\
3732	2.48117943005841e-05\\
3734	1.51825249110335e-05\\
3736	6.58261401896209e-06\\
3738	7.31213862721236e-06\\
3740	1.60864606905843e-05\\
3742	2.56049209370491e-05\\
3744	3.51977913603192e-05\\
3746	4.47446983296175e-05\\
3748	5.41975153629745e-05\\
3750	6.35263903657725e-05\\
3752	7.27080014950332e-05\\
3754	8.17219903704365e-05\\
3756	9.05496390997793e-05\\
3758	9.91733129577466e-05\\
3760	0.000107576206852353\\
3762	0.000115742226392376\\
3764	0.000123655933753956\\
3766	0.000131302526740856\\
3768	0.000138667835610936\\
3770	0.000145738329650363\\
3772	0.000152501129101179\\
3774	0.000158944019915963\\
3776	0.000165055469827683\\
3778	0.000170824644794253\\
3780	0.000176241425209471\\
3782	0.000181296421477332\\
3784	0.000185980988671261\\
3786	0.000190287240082023\\
3788	0.000194208059512617\\
3790	0.000197737112214946\\
3792	0.000200868854388979\\
3794	0.000203598541186298\\
3796	0.000205922233172592\\
3798	0.000207836801216413\\
3800	0.000209339929780783\\
3802	0.000210430118601881\\
3804	0.000211106682746984\\
3806	0.000211369751049404\\
3808	0.000211220262923914\\
3810	0.000210659963572417\\
3812	0.000209691397593321\\
3814	0.000208317901014569\\
3816	0.000206543591773195\\
3818	0.000204373358670851\\
3820	0.000201812848837339\\
3822	0.000198868453739592\\
3824	0.000195547293778814\\
3826	0.000191857201521414\\
3828	0.000187806703616188\\
3830	0.000183405001454378\\
3832	0.000178661950636537\\
3834	0.000173588039316587\\
3836	0.000168194365503578\\
3838	0.000162492613414041\\
3840	0.000156495028983402\\
3842	0.000150214394669947\\
3844	0.000143664003718609\\
3846	0.000136857634104801\\
3848	0.000129809522459271\\
3850	0.000122534338406417\\
3852	0.000115047159964876\\
3854	0.000107363451027779\\
3856	9.94990425939175e-05\\
3858	9.14701206251631e-05\\
3860	8.32932257298455e-05\\
3862	7.49852746077539e-05\\
3864	6.6563623478669e-05\\
3866	5.80462178543198e-05\\
3868	4.94519353465799e-05\\
3870	4.08014100148167e-05\\
3872	3.21192502423804e-05\\
3874	2.34412493915693e-05\\
3876	1.48467432934166e-05\\
3878	6.73649333696149e-06\\
3880	4.90825266988859e-06\\
3882	1.24541260430576e-05\\
3884	2.0875902530468e-05\\
3886	2.93670931457718e-05\\
3888	3.78168368337833e-05\\
3890	4.61838427590636e-05\\
3892	5.44427108883785e-05\\
3894	6.25734378543114e-05\\
3896	7.05584092203795e-05\\
3898	7.83813254612447e-05\\
3900	8.6026762508188e-05\\
3902	9.34799771701327e-05\\
3904	0.000100726818773734\\
3906	0.000107753691060484\\
3908	0.000114547539436192\\
3910	0.000121095851585425\\
3912	0.00012738666529526\\
3914	0.000133408580147427\\
3916	0.000139150771176661\\
3918	0.000144603003366265\\
3920	0.000149755646282732\\
3922	0.000154599688402091\\
3924	0.000159126750832749\\
3926	0.000163329100231426\\
3928	0.000167199660769927\\
3930	0.000170732025048737\\
3932	0.000173920463880945\\
3934	0.00017675993488747\\
3936	0.000179246089858426\\
3938	0.000181375280846553\\
3940	0.000183144564964104\\
3942	0.000184551707863404\\
3944	0.000185595185884412\\
3946	0.000186274186858339\\
3948	0.000186588609559784\\
3950	0.000186539061804889\\
3952	0.000186126857194347\\
3954	0.000185354010505112\\
3956	0.000184223231737792\\
3958	0.000182737918828758\\
3960	0.000180902149040769\\
3962	0.000178720669046815\\
3964	0.000176198883727659\\
3966	0.000173342843703962\\
3968	0.000170159231628471\\
3970	0.000166655347266572\\
3972	0.000162839091395759\\
3974	0.000158718948558254\\
3976	0.000154303968704487\\
3978	0.00014960374776615\\
3980	0.000144628407204342\\
3982	0.000139388572577886\\
3984	0.000133895351184182\\
3986	0.000128160308826928\\
3988	0.000122195445772491\\
3990	0.000116013171963706\\
3992	0.000109626281570558\\
3994	0.000103047926974732\\
3996	9.62915923109226e-05\\
3998	8.93710667360282e-05\\
4000	8.2300417679198e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996863341906395\\
6	0.992843050371248\\
10	0.987125578880758\\
14	0.948238182329893\\
18	0.591331069213937\\
22	0.0928960819288813\\
26	0.186294681530393\\
30	0.23604915734496\\
34	0.0767250170451406\\
38	0.0741794742136685\\
42	0.0743669552163339\\
46	0.0742710862803623\\
50	0.0738719517690931\\
54	0.0730735933800354\\
58	0.0748838287959831\\
62	0.0727497719809544\\
66	0.072418565642628\\
70	0.0723946598792918\\
74	0.0720727534432362\\
78	0.0716429953611653\\
82	0.0713555898013829\\
86	0.0725319772761423\\
90	0.0710981855698204\\
94	0.070697973136276\\
98	0.0701621579754909\\
102	0.0698096948960546\\
106	0.0696341280528325\\
110	0.0716325744909562\\
114	0.0815948911390254\\
118	0.0731487910632408\\
122	0.0697630168394832\\
126	0.0690886933739884\\
130	0.0678595206814876\\
134	0.0681244584506699\\
138	0.0726191629877634\\
142	0.0778622793718701\\
146	0.0769083344929023\\
150	0.07782884171473\\
154	0.0783376143490869\\
158	0.0784445591799485\\
162	0.0785721924969052\\
166	0.0665148086667019\\
170	0.0656962746932222\\
174	0.0654367455965127\\
178	0.0647886140386758\\
182	0.0650714559939618\\
186	0.0649639718010571\\
190	0.0647965936397542\\
194	0.0651863289997459\\
198	0.0695511657426357\\
202	0.0685866703478188\\
206	0.0699674802883748\\
210	0.0700629263058957\\
214	0.0700395350884992\\
218	0.0635901157504361\\
222	0.06276064666577\\
226	0.0621582331480167\\
230	0.06193707164111\\
234	0.0628139756819328\\
238	0.0648610096921112\\
242	0.0628589525370511\\
246	0.0617826280432243\\
250	0.0608543728584259\\
254	0.0605890205931499\\
258	0.0601857626279316\\
262	0.0604019334789818\\
266	0.0600119549630963\\
270	0.0596977218881014\\
274	0.0590099819180669\\
278	0.0661614143132459\\
282	0.067246806189754\\
286	0.0332269619809792\\
290	0.00338248030417632\\
294	0.000186918358010303\\
298	4.84024702051107e-07\\
302	3.4195819678753e-08\\
306	1.54835906383223e-09\\
310	1.27535898991947e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996863341906395\\
6	0.992843050371248\\
10	0.985503268928159\\
14	0.956716661492441\\
18	0.894644322514455\\
22	0.79266268712424\\
26	0.655323378176647\\
30	0.49371717126403\\
34	0.330308388254617\\
38	0.189296636710228\\
42	0.102761403708915\\
46	0.0757216249642794\\
50	0.0744131838796246\\
54	0.07423849784002\\
58	0.072787993297753\\
62	0.0676216001732625\\
66	0.0565907858276978\\
70	0.0406779396961204\\
74	0.024349231700596\\
78	0.0118854176049038\\
82	0.00465026227439154\\
86	0.00143614393823733\\
90	0.000345591477664288\\
94	6.41572614406761e-05\\
98	9.12486087518965e-06\\
102	9.89710633468572e-07\\
106	8.16518469313306e-08\\
110	5.11795017449541e-09\\
114	2.43877317779452e-10\\
118	8.85047578381843e-12\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_5_lam_0_1_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996746808773191\\
%4	0.994634472473316\\
%6	0.992526856962316\\
%8	0.99042336749088\\
%10	0.988323994343734\\
%12	0.98622872949574\\
%14	0.984137565012929\\
%16	0.982050492977225\\
%18	0.979967505486137\\
%20	0.977888594652715\\
%22	0.975813752605533\\
%24	0.973742971488647\\
%26	0.971676243461576\\
%28	0.969613560699265\\
%30	0.96755491539206\\
%32	0.965500299745675\\
%34	0.963449705981169\\
%36	0.961403126334909\\
%38	0.959360553058545\\
%40	0.957321978418984\\
%42	0.955287394698352\\
%44	0.953256794193976\\
%46	0.951230169218343\\
%48	0.949207512099083\\
%50	0.947188815178933\\
%52	0.94517407081571\\
%54	0.943163271382281\\
%56	0.941156409266539\\
%58	0.939153476871367\\
%60	0.937154466614615\\
%62	0.935159370929074\\
%64	0.933168182262437\\
%66	0.931180893077282\\
%68	0.929197495851039\\
%70	0.92721798307596\\
%72	0.925242347259094\\
%74	0.923270580922257\\
%76	0.921302676602003\\
%78	0.9193386268496\\
%80	0.917378424231\\
%82	0.915422061326809\\
%84	0.913469530732261\\
%86	0.911520825057189\\
%88	0.909575936926002\\
%90	0.907634858977651\\
%92	0.905697583865603\\
%94	0.903764104257819\\
%96	0.901834412836718\\
%98	0.899908502299153\\
%100	0.89798636535639\\
%102	0.896067994734069\\
%104	0.894153383172187\\
%106	0.892242523286304\\
%108	0.890335409653195\\
%110	0.888432035500153\\
%112	0.886532390171702\\
%114	0.884636466458254\\
%116	0.882744257184449\\
%118	0.8808557551892\\
%120	0.878970953325544\\
%122	0.877089844460624\\
%124	0.875212421475657\\
%126	0.873338677265904\\
%128	0.871468604740653\\
%130	0.869602196823183\\
%132	0.86773944645074\\
%134	0.865880346574515\\
%136	0.864024890159613\\
%138	0.862173070185028\\
%140	0.860324879643616\\
%142	0.858480311542071\\
%144	0.856639358900896\\
%146	0.854802014754378\\
%148	0.852968272150564\\
%150	0.851138124151232\\
%152	0.849311563831865\\
%154	0.847488584281626\\
%156	0.845669178603338\\
%158	0.843853339913443\\
%160	0.842041061341995\\
%162	0.840232336032618\\
%164	0.838427157142492\\
%166	0.836625517842325\\
%168	0.834827411316316\\
%170	0.833032830762149\\
%172	0.831241769390952\\
%174	0.829454220427278\\
%176	0.827670177109081\\
%178	0.825889632687684\\
%180	0.824112580427765\\
%182	0.822339013607318\\
%184	0.82056892551764\\
%186	0.818802309463297\\
%188	0.817039158762109\\
%190	0.815279466745111\\
%192	0.813523226756544\\
%194	0.811770432153815\\
%196	0.810021076307487\\
%198	0.808275152601238\\
%200	0.806532654431854\\
%202	0.804793575209189\\
%204	0.80305790835615\\
%206	0.801325647308667\\
%208	0.799596785515672\\
%210	0.797871316439075\\
%212	0.796149233553734\\
%214	0.794430530347439\\
%216	0.79271520032088\\
%218	0.791003236987628\\
%220	0.789294633874106\\
%222	0.787589384519572\\
%224	0.785887482476089\\
%226	0.784188921308501\\
%228	0.782493694594413\\
%230	0.780801795924164\\
%232	0.779113218900802\\
%234	0.777427957140066\\
%236	0.775746004270355\\
%238	0.774067353932709\\
%240	0.772391999780783\\
%242	0.770719935480827\\
%244	0.769051154711655\\
%246	0.767385651164629\\
%248	0.765723418543636\\
%250	0.764064450565052\\
%252	0.762408740957738\\
%254	0.760756283463002\\
%256	0.75910707183458\\
%258	0.757461099838613\\
%260	0.755818361253625\\
%262	0.754178849870498\\
%264	0.752542559492451\\
%266	0.750909483935014\\
%268	0.749279617026007\\
%270	0.747652952605519\\
%272	0.746029484525879\\
%274	0.74440920665164\\
%276	0.742792112859554\\
%278	0.741178197038544\\
%280	0.73956745308969\\
%282	0.737959874926201\\
%284	0.736355456473396\\
%286	0.734754191668672\\
%288	0.733156074461497\\
%290	0.731561098813374\\
%292	0.729969258697825\\
%294	0.728380548100368\\
%296	0.726794961018494\\
%298	0.725212491461644\\
%300	0.723633133451189\\
%302	0.722056881020403\\
%304	0.720483728214452\\
%306	0.718913669090355\\
%308	0.717346697716978\\
%310	0.715782808175003\\
%312	0.714221994556907\\
%314	0.712664250966945\\
%316	0.711109571521121\\
%318	0.709557950347174\\
%320	0.708009381584548\\
%322	0.706463859384379\\
%324	0.704921377909465\\
%326	0.703381931334249\\
%328	0.701845513844801\\
%330	0.700312119638785\\
%332	0.698781742925453\\
%334	0.697254377925609\\
%336	0.695730018871597\\
%338	0.694208660007278\\
%340	0.692690295588003\\
%342	0.691174919880604\\
%344	0.689662527163357\\
%346	0.688153111725972\\
%348	0.686646667869574\\
%350	0.685143189906669\\
%352	0.683642672161137\\
%354	0.682145108968201\\
%356	0.680650494674413\\
%358	0.679158823637631\\
%360	0.677670090226992\\
%362	0.676184288822905\\
%364	0.674701413817015\\
%366	0.673221459612193\\
%368	0.671744420622513\\
%370	0.670270291273228\\
%372	0.66879906600075\\
%374	0.667330739252637\\
%376	0.665865305487561\\
%378	0.664402759175296\\
%380	0.662943094796698\\
%382	0.661486306843675\\
%384	0.660032389819181\\
%386	0.658581338237183\\
%388	0.657133146622649\\
%390	0.655687809511526\\
%392	0.654245321450715\\
%394	0.652805676998059\\
%396	0.651368870722319\\
%398	0.649934897203149\\
%400	0.64850375103109\\
%402	0.647075426807534\\
%404	0.645649919144715\\
%406	0.644227222665685\\
%408	0.642807332004295\\
%410	0.641390241805178\\
%412	0.639975946723723\\
%414	0.638564441426061\\
%416	0.637155720589046\\
%418	0.635749778900229\\
%420	0.634346611057848\\
%422	0.632946211770799\\
%424	0.631548575758623\\
%426	0.630153697751484\\
%428	0.628761572490154\\
%430	0.627372194725987\\
%432	0.625985559220901\\
%434	0.624601660747368\\
%436	0.623220494088383\\
%438	0.621842054037449\\
%440	0.620466335398563\\
%442	0.619093332986191\\
%444	0.61772304162525\\
%446	0.61635545615109\\
%448	0.61499057140948\\
%450	0.613628382256578\\
%452	0.612268883558923\\
%454	0.610912070193413\\
%456	0.60955793704728\\
%458	0.608206479018085\\
%460	0.606857691013684\\
%462	0.605511567952222\\
%464	0.604168104762105\\
%466	0.60282729638199\\
%468	0.60148913776076\\
%470	0.600153623857509\\
%472	0.598820749641523\\
%474	0.597490510092261\\
%476	0.596162900199339\\
%478	0.594837914962508\\
%480	0.593515549391641\\
%482	0.592195798506708\\
%484	0.590878657337766\\
%486	0.589564120924934\\
%488	0.58825218431838\\
%490	0.586942842578299\\
%492	0.585636090774901\\
%494	0.584331923988385\\
%496	0.583030337308929\\
%498	0.581731325836667\\
%500	0.580434884681672\\
%502	0.579141008963943\\
%504	0.577849693813381\\
%506	0.576560934369776\\
%508	0.575274725782785\\
%510	0.573991063211922\\
%512	0.572709941826531\\
%514	0.571431356805777\\
%516	0.570155303338621\\
%518	0.568881776623811\\
%520	0.567610771869859\\
%522	0.566342284295024\\
%524	0.565076309127297\\
%526	0.563812841604381\\
%528	0.56255187697368\\
%530	0.561293410492274\\
%532	0.560037437426906\\
%534	0.558783953053966\\
%536	0.557532952659471\\
%538	0.556284431539051\\
%540	0.555038384997931\\
%542	0.553794808350914\\
%544	0.552553696922362\\
%546	0.551315046046186\\
%548	0.550078851065821\\
%550	0.548845107334213\\
%552	0.547613810213809\\
%554	0.546384955076525\\
%556	0.545158537303744\\
%558	0.543934552286293\\
%560	0.542712995424427\\
%562	0.541493862127814\\
%564	0.540277147815518\\
%566	0.539062847915979\\
%568	0.537850957867005\\
%570	0.536641473115749\\
%572	0.535434389118694\\
%574	0.534229701341638\\
%576	0.533027405259677\\
%578	0.531827496357192\\
%580	0.530629970127827\\
%582	0.529434822074477\\
%584	0.528242047709274\\
%586	0.527051642553565\\
%588	0.525863602137902\\
%590	0.524677922002022\\
%592	0.523494597694835\\
%594	0.522313624774406\\
%596	0.521134998807937\\
%598	0.519958715371755\\
%600	0.518784770051298\\
%602	0.517613158441093\\
%604	0.516443876144748\\
%606	0.515276918774926\\
%608	0.514112281953345\\
%610	0.512949961310745\\
%612	0.511789952486013\\
%614	0.510632251397202\\
%616	0.509476854554353\\
%618	0.508323756474095\\
%620	0.507172952823112\\
%622	0.506024439285908\\
%624	0.504878211555985\\
%626	0.503734265335752\\
%628	0.502592596336511\\
%630	0.501453200278443\\
%632	0.500316072890592\\
%634	0.499181209910852\\
%636	0.498048607085949\\
%638	0.496918260171428\\
%640	0.495790164931638\\
%642	0.494664317139717\\
%644	0.493540712577579\\
%646	0.492419347035896\\
%648	0.491300216314085\\
%650	0.490183316220293\\
%652	0.489068642571387\\
%654	0.487956191192929\\
%656	0.486845957919172\\
%658	0.485737938593042\\
%660	0.484632129066119\\
%662	0.483528525198631\\
%664	0.482427122859432\\
%666	0.481327917925993\\
%668	0.480230906284385\\
%670	0.479136083829266\\
%672	0.478043446463865\\
%674	0.476952990099971\\
%676	0.475864710657916\\
%678	0.474778604066562\\
%680	0.473694666263288\\
%682	0.472612893193974\\
%684	0.471533280812989\\
%686	0.470455825083176\\
%688	0.469380521975838\\
%690	0.468307367470726\\
%692	0.467236357556022\\
%694	0.466167488228328\\
%696	0.465100755492651\\
%698	0.464036155362391\\
%700	0.462973683859325\\
%702	0.461913337013595\\
%704	0.460855110863694\\
%706	0.459799001456452\\
%708	0.458745004847025\\
%710	0.457693117098876\\
%712	0.45664333428377\\
%714	0.455595652481752\\
%716	0.45455006778114\\
%718	0.453506576278509\\
%720	0.452465174078678\\
%722	0.451425857294698\\
%724	0.450388622047835\\
%726	0.449353464467564\\
%728	0.448320380691548\\
%730	0.447289366865632\\
%732	0.446260419143825\\
%734	0.44523353368829\\
%736	0.444208706669327\\
%738	0.443185934265368\\
%740	0.442165212662955\\
%742	0.441146538056735\\
%744	0.440129906649441\\
%746	0.439115314651883\\
%748	0.438102758282935\\
%750	0.437092233769523\\
%752	0.436083737346608\\
%754	0.435077265257181\\
%756	0.434072813752242\\
%758	0.433070379090794\\
%760	0.432069957539829\\
%762	0.431071545374316\\
%764	0.430075138877183\\
%766	0.429080734339313\\
%768	0.42808832805953\\
%770	0.427097916344581\\
%772	0.426109495509129\\
%774	0.425123061875741\\
%776	0.424138611774873\\
%778	0.42315614154486\\
%780	0.422175647531905\\
%782	0.421197126090061\\
%784	0.420220573581231\\
%786	0.419245986375141\\
%788	0.418273360849342\\
%790	0.417302693389188\\
%792	0.416333980387828\\
%794	0.415367218246199\\
%796	0.414402403373006\\
%798	0.413439532184715\\
%800	0.41247860110554\\
%802	0.411519606567435\\
%804	0.410562545010075\\
%806	0.409607412880853\\
%808	0.408654206634861\\
%810	0.407702922734886\\
%812	0.406753557651392\\
%814	0.40580610786251\\
%816	0.404860569854034\\
%818	0.403916940119398\\
%820	0.402975215159673\\
%822	0.402035391483554\\
%824	0.401097465607347\\
%826	0.400161434054961\\
%828	0.399227293357893\\
%830	0.398295040055222\\
%832	0.397364670693593\\
%834	0.39643618182721\\
%836	0.395509570010121\\
%838	0.394584832798885\\
%840	0.393661966003021\\
%842	0.392740965977113\\
%844	0.391821829310736\\
%846	0.39090455260317\\
%848	0.389989132461201\\
%850	0.389075565499085\\
%852	0.388163848338537\\
%854	0.387253977608726\\
%856	0.386345949946256\\
%858	0.385439761995165\\
%860	0.384535410406906\\
%862	0.383632891830984\\
%864	0.382732204043141\\
%866	0.381833342699239\\
%868	0.380936304380656\\
%870	0.380041085774606\\
%872	0.37914768357681\\
%874	0.378256094490351\\
%876	0.377366315225646\\
%878	0.376478342500442\\
%880	0.375592173039802\\
%882	0.374707803576093\\
%884	0.373825230848983\\
%886	0.372944451605426\\
%888	0.372065462599652\\
%890	0.371188260593159\\
%892	0.370312842354703\\
%894	0.36943920466029\\
%896	0.368567344293161\\
%898	0.367697258043787\\
%900	0.366828942709859\\
%902	0.365962395094354\\
%904	0.36509761251512\\
%906	0.364234591942529\\
%908	0.363373329540605\\
%910	0.362513822133949\\
%912	0.36165606656323\\
%914	0.360800059676392\\
%916	0.359945798328524\\
%918	0.35909327937131\\
%920	0.358242501385358\\
%922	0.357393460165843\\
%924	0.356546151956009\\
%926	0.355700573635281\\
%928	0.354856722101194\\
%930	0.354014594249697\\
%932	0.353174188117405\\
%934	0.352335499935304\\
%936	0.351498526963521\\
%938	0.350663265358514\\
%940	0.349829712043705\\
%942	0.348997863965813\\
%944	0.348167718072174\\
%946	0.347339272312065\\
%948	0.346512522856011\\
%950	0.345687466484552\\
%952	0.34486410017515\\
%954	0.344042421000061\\
%956	0.343222426936245\\
%958	0.342404113934706\\
%960	0.341587478976168\\
%962	0.340772519679832\\
%964	0.339959233867732\\
%966	0.339147617491301\\
%968	0.338337667242697\\
%970	0.337529381308827\\
%972	0.336722757827634\\
%974	0.335917792319797\\
%976	0.335114481717355\\
%978	0.334312822494267\\
%980	0.333512811814489\\
%982	0.332714448566205\\
%984	0.331917728272438\\
%986	0.331122647928547\\
%988	0.330329206171059\\
%990	0.329537398641486\\
%992	0.328747222121922\\
%994	0.327958673760144\\
%996	0.327171751772464\\
%998	0.326386452209559\\
%1000	0.325602773320431\\
%1002	0.324820711169224\\
%1004	0.324040263766349\\
%1006	0.323261427633766\\
%1008	0.322484200547679\\
%1010	0.321708579783186\\
%1012	0.320934562068698\\
%1014	0.320162144074228\\
%1016	0.319391322972227\\
%1018	0.31862209603792\\
%1020	0.317854461508155\\
%1022	0.317088415608242\\
%1024	0.316323956573794\\
%1026	0.315561080574776\\
%1028	0.314799784788761\\
%1030	0.314040067815062\\
%1032	0.313281926583521\\
%1034	0.312525358210274\\
%1036	0.311770359832074\\
%1038	0.311016929844517\\
%1040	0.310265064801606\\
%1042	0.309514760976679\\
%1044	0.308766017049646\\
%1046	0.308018830560651\\
%1048	0.30727319809859\\
%1050	0.306529116250356\\
%1052	0.305786582508994\\
%1054	0.305045594221668\\
%1056	0.304306148124076\\
%1058	0.303568241509135\\
%1060	0.302831871720292\\
%1062	0.302097036106432\\
%1064	0.301363732892992\\
%1066	0.300631961005352\\
%1068	0.299901717904533\\
%1070	0.29917300014477\\
%1072	0.29844580399705\\
%1074	0.297720126969186\\
%1076	0.296995965760942\\
%1078	0.29627331791841\\
%1080	0.295552181635742\\
%1082	0.294832554679396\\
%1084	0.294114434365091\\
%1086	0.29339781698144\\
%1088	0.292682699853587\\
%1090	0.291969080411283\\
%1092	0.291256956935299\\
%1094	0.290546328988317\\
%1096	0.289837192458161\\
%1098	0.289129544603912\\
%1100	0.288423383189789\\
%1102	0.287718704426306\\
%1104	0.28701550673119\\
%1106	0.286313787044583\\
%1108	0.285613545399658\\
%1110	0.284914776805889\\
%1112	0.284217481332273\\
%1114	0.283521653849092\\
%1116	0.282827291675004\\
%1118	0.282134394492247\\
%1120	0.281442958529793\\
%1122	0.280752981294428\\
%1124	0.280064460464658\\
%1126	0.279377392413258\\
%1128	0.27869177452862\\
%1130	0.278007604787062\\
%1132	0.277324881186805\\
%1134	0.276643601792622\\
%1136	0.275963764239654\\
%1138	0.275285364951074\\
%1140	0.274608402343609\\
%1142	0.27393287458009\\
%1144	0.273258779261369\\
%1146	0.272586114466336\\
%1148	0.271914878162508\\
%1150	0.271245067479033\\
%1152	0.270576680229523\\
%1154	0.269909713392661\\
%1156	0.26924416572827\\
%1158	0.268580034260423\\
%1160	0.267917315646575\\
%1162	0.267256007355204\\
%1164	0.266596108136141\\
%1166	0.265937618616257\\
%1168	0.265280535183233\\
%1170	0.264624853441302\\
%1172	0.263970570341697\\
%1174	0.26331768299761\\
%1176	0.262666189340517\\
%1178	0.262016088783856\\
%1180	0.261367378834001\\
%1182	0.260720058376132\\
%1184	0.260074123137926\\
%1186	0.259429570991053\\
%1188	0.258786399777126\\
%1190	0.258144606738782\\
%1192	0.257504190209336\\
%1194	0.256865146923547\\
%1196	0.256227475499098\\
%1198	0.255591173120248\\
%1200	0.25495623789269\\
%1202	0.254322669031019\\
%1204	0.253690464938425\\
%1206	0.253059622888669\\
%1208	0.25243014301515\\
%1210	0.251802020265266\\
%1212	0.25117525102661\\
%1214	0.250549835174494\\
%1216	0.249925773360436\\
%1218	0.249303061025913\\
%1220	0.248681697549887\\
%1222	0.248061681767501\\
%1224	0.24744300922018\\
%1226	0.246825677561446\\
%1228	0.246209684612333\\
%1230	0.245595027556025\\
%1232	0.24498170528367\\
%1234	0.244369714473953\\
%1236	0.243759051704188\\
%1238	0.243149714341475\\
%1240	0.242541701070109\\
%1242	0.241935011842432\\
%1244	0.241329644469629\\
%1246	0.240725596029146\\
%1248	0.240122864869332\\
%1250	0.2395214480461\\
%1252	0.2389213432581\\
%1254	0.238322548125231\\
%1256	0.237725061166497\\
%1258	0.237128879193294\\
%1260	0.236534002126161\\
%1262	0.235940427816187\\
%1264	0.23534815316772\\
%1266	0.234757177195823\\
%1268	0.234167497573403\\
%1270	0.233579112985634\\
%1272	0.232992020159136\\
%1274	0.232406218285358\\
%1276	0.231821707483117\\
%1278	0.231238485293688\\
%1280	0.230656546913303\\
%1282	0.230075892009016\\
%1284	0.229496518488408\\
%1286	0.22891842443523\\
%1288	0.228341607493998\\
%1290	0.22776606549443\\
%1292	0.227191798428891\\
%1294	0.226618803742096\\
%1296	0.226047082393694\\
%1298	0.225476629826397\\
%1300	0.22490744482654\\
%1302	0.224339524339309\\
%1304	0.223772866764068\\
%1306	0.223207469314175\\
%1308	0.22264333220221\\
%1310	0.222080454822762\\
%1312	0.221518834330325\\
%1314	0.220958465645779\\
%1316	0.220399346980741\\
%1318	0.219841476669954\\
%1320	0.219284852265629\\
%1322	0.218729471596388\\
%1324	0.218175331941776\\
%1326	0.217622431156224\\
%1328	0.217070768131068\\
%1330	0.216520342872297\\
%1332	0.215971151877444\\
%1334	0.215423193223248\\
%1336	0.214876467954998\\
%1338	0.21433097492397\\
%1340	0.21378671241739\\
%1342	0.213243676886943\\
%1344	0.21270186547102\\
%1346	0.212161278114403\\
%1348	0.211621916045278\\
%1350	0.211083775772002\\
%1352	0.210546855053945\\
%1354	0.210011153101034\\
%1356	0.209476667584793\\
%1358	0.208943399074872\\
%1360	0.208411341905922\\
%1362	0.207880494455396\\
%1364	0.207350854999309\\
%1366	0.206822421931326\\
%1368	0.206295193188445\\
%1370	0.205769171492311\\
%1372	0.205244351816613\\
%1374	0.204720733647023\\
%1376	0.204198315544551\\
%1378	0.203677093231243\\
%1380	0.203157065199625\\
%1382	0.202638228131633\\
%1384	0.202120579658215\\
%1386	0.201604119432658\\
%1388	0.201088848578375\\
%1390	0.200574764818328\\
%1392	0.200061872204772\\
%1394	0.199550169407423\\
%1396	0.199039654690459\\
%1398	0.198530324024545\\
%1400	0.198022178515855\\
%1402	0.197515217231575\\
%1404	0.197009433203542\\
%1406	0.196504821858846\\
%1408	0.196001383582728\\
%1410	0.195499116166264\\
%1412	0.194998021427916\\
%1414	0.194498097715735\\
%1416	0.193999346653488\\
%1418	0.193501762946613\\
%1420	0.193005342404778\\
%1422	0.192510084418932\\
%1424	0.192015985891488\\
%1426	0.191523048213397\\
%1428	0.19103127129666\\
%1430	0.190540653732714\\
%1432	0.19005119514295\\
%1434	0.18956289249758\\
%1436	0.189075745171629\\
%1438	0.188589749301629\\
%1440	0.188104907380639\\
%1442	0.18762121824782\\
%1444	0.187138678081419\\
%1446	0.186657289099445\\
%1448	0.186177047726497\\
%1450	0.185697949792164\\
%1452	0.185219992726898\\
%1454	0.184743175181801\\
%1456	0.18426749336485\\
%1458	0.183792947524772\\
%1460	0.183319539341666\\
%1462	0.182847265579329\\
%1464	0.182376126231735\\
%1466	0.1819061200255\\
%1468	0.181437243111733\\
%1470	0.180969491485149\\
%1472	0.180502862358716\\
%1474	0.180037355885808\\
%1476	0.179572979502991\\
%1478	0.179109730765224\\
%1480	0.178647606291803\\
%1482	0.178186603675828\\
%1484	0.177726724377552\\
%1486	0.177267964036013\\
%1488	0.17681032359851\\
%1490	0.176353802773861\\
%1492	0.175898396823533\\
%1494	0.175444102934226\\
%1496	0.174990919864198\\
%1498	0.174538847888817\\
%1500	0.174087883180004\\
%1502	0.173638022873533\\
%1504	0.173189265790668\\
%1506	0.17274161648378\\
%1508	0.172295077105988\\
%1510	0.171849650080793\\
%1512	0.171405330952458\\
%1514	0.170962120029964\\
%1516	0.170520011888321\\
%1518	0.17007900312841\\
%1520	0.16963909472712\\
%1522	0.169200285613008\\
%1524	0.168762576208617\\
%1526	0.168325964782567\\
%1528	0.167890451714081\\
%1530	0.167456037747014\\
%1532	0.16702271957475\\
%1534	0.166590491132225\\
%1536	0.166159351033307\\
%1538	0.165729303878367\\
%1540	0.165300349233375\\
%1542	0.164872489974107\\
%1544	0.164445727239558\\
%1546	0.164020055685334\\
%1548	0.163595474262995\\
%1550	0.163171988286568\\
%1552	0.162749597569022\\
%1554	0.162328293143116\\
%1556	0.161908069988026\\
%1558	0.161488934691723\\
%1560	0.161070885984433\\
%1562	0.160653925028442\\
%1564	0.160238055631223\\
%1566	0.159823269644562\\
%1568	0.15940956031005\\
%1570	0.158996930698647\\
%1572	0.158585378671843\\
%1574	0.158174902786292\\
%1576	0.157765505096081\\
%1578	0.157357188839727\\
%1580	0.156949960396149\\
%1582	0.156543824492897\\
%1584	0.15613877433238\\
%1586	0.155734808494846\\
%1588	0.155331928639106\\
%1590	0.154930125864796\\
%1592	0.154529398234301\\
%1594	0.154129740026932\\
%1596	0.153731156527956\\
%1598	0.153333653145225\\
%1600	0.152937224363369\\
%1602	0.152541869513675\\
%1604	0.15214759431414\\
%1606	0.151754407692259\\
%1608	0.151362316452849\\
%1610	0.150971319665441\\
%1612	0.150581416392427\\
%1614	0.150192604422792\\
%1616	0.149804886207375\\
%1618	0.149418258927209\\
%1620	0.149032713606014\\
%1622	0.14864825371822\\
%1624	0.148264885418874\\
%1626	0.147882613948723\\
%1628	0.147501434327985\\
%1630	0.147121342941262\\
%1632	0.14674236339638\\
%1634	0.146364496353878\\
%1636	0.145987735721566\\
%1638	0.145612080615217\\
%1640	0.145237527460633\\
%1642	0.144864078647117\\
%1644	0.144491740270098\\
%1646	0.144120512024767\\
%1648	0.143750392075966\\
%1650	0.143381377699697\\
%1652	0.143013464343062\\
%1654	0.142646649138724\\
%1656	0.142280937742751\\
%1658	0.14191633636046\\
%1660	0.141552855882814\\
%1662	0.141190553999991\\
%1664	0.140829437510738\\
%1666	0.140469501411113\\
%1668	0.140110742973732\\
%1670	0.139753186974714\\
%1672	0.139396870053716\\
%1674	0.139041788413983\\
%1676	0.138687946240846\\
%1678	0.138335334964106\\
%1680	0.137983953406509\\
%1682	0.137633800479447\\
%1684	0.137284885553551\\
%1686	0.136937229964763\\
%1688	0.136590831193952\\
%1690	0.136245692900984\\
%1692	0.135901829256865\\
%1694	0.13555925938041\\
%1696	0.13521798310929\\
%1698	0.134877998651645\\
%1700	0.134539311972981\\
%1702	0.134201942935142\\
%1704	0.133865887067948\\
%1706	0.133531135558638\\
%1708	0.133197697160147\\
%1710	0.132865564528836\\
%1712	0.132534746325054\\
%1714	0.132205234135776\\
%1716	0.131877019611698\\
%1718	0.131550094466783\\
%1720	0.131224450477815\\
%1722	0.130900079483954\\
%1724	0.130576973386293\\
%1726	0.130255124147417\\
%1728	0.129934523790967\\
%1730	0.129615164401199\\
%1732	0.12929703812256\\
%1734	0.128980137159245\\
%1736	0.128664453774779\\
%1738	0.128349980291584\\
%1740	0.128036709090557\\
%1742	0.127724632610648\\
%1744	0.127413743348442\\
%1746	0.127104033857737\\
%1748	0.126795496749137\\
%1750	0.126488124689631\\
%1752	0.126181910402192\\
%1754	0.125876846665359\\
%1756	0.125572926312839\\
%1758	0.125270142233101\\
%1760	0.124968487368975\\
%1762	0.124667954717254\\
%1764	0.124368537328296\\
%1766	0.124070228305631\\
%1768	0.12377302080557\\
%1770	0.123476908036814\\
%1772	0.123181883260068\\
%1774	0.122887939787653\\
%1776	0.122595070983126\\
%1778	0.122303270260901\\
%1780	0.122012531085866\\
%1782	0.121722846973011\\
%1784	0.12143421148705\\
%1786	0.121146618242055\\
%1788	0.120860060901083\\
%1790	0.120574533175809\\
%1792	0.120290028826162\\
%1794	0.120006541659962\\
%1796	0.119724065532559\\
%1798	0.119442594346477\\
%1800	0.119162122051054\\
%1802	0.118882642642092\\
%1804	0.118604150161504\\
%1806	0.118326638696962\\
%1808	0.118050102381554\\
%1810	0.117774535393434\\
%1812	0.117499931955486\\
%1814	0.117226286334973\\
%1816	0.116953592843209\\
%1818	0.116681845835215\\
%1820	0.116411039709386\\
%1822	0.116141168907162\\
%1824	0.115872227912695\\
%1826	0.11560421125252\\
%1828	0.115337113495231\\
%1830	0.115070929251157\\
%1832	0.114805653172039\\
%1834	0.114541279950712\\
%1836	0.114277804320785\\
%1838	0.114015221056328\\
%1840	0.113753524971557\\
%1842	0.113492710920524\\
%1844	0.113232773796803\\
%1846	0.11297370853319\\
%1848	0.112715510101393\\
%1850	0.112458173511728\\
%1852	0.112201693812821\\
%1854	0.111946066091307\\
%1856	0.111691285471531\\
%1858	0.111437347115257\\
%1860	0.11118424622137\\
%1862	0.11093197802559\\
%1864	0.110680537800176\\
%1866	0.110429920853646\\
%1868	0.110180122530486\\
%1870	0.109931138210867\\
%1872	0.109682963310368\\
%1874	0.109435593279692\\
%1876	0.10918902360439\\
%1878	0.108943249804585\\
%1880	0.108698267434697\\
%1882	0.108454072083174\\
%1884	0.108210659372219\\
%1886	0.107968024957523\\
%1888	0.107726164528\\
%1890	0.107485073805519\\
%1892	0.107244748544647\\
%1894	0.10700518453238\\
%1896	0.106766377587894\\
%1898	0.106528323562281\\
%1900	0.106291018338294\\
%1902	0.106054457830098\\
%1904	0.105818637983014\\
%1906	0.105583554773272\\
%1908	0.105349204207762\\
%1910	0.105115582323785\\
%1912	0.104882685188813\\
%1914	0.104650508900246\\
%1916	0.104419049585165\\
%1918	0.1041883034001\\
%1920	0.103958266530789\\
%1922	0.103728935191942\\
%1924	0.10350030562701\\
%1926	0.103272374107947\\
%1928	0.103045136934984\\
%1930	0.1028185904364\\
%1932	0.102592730968291\\
%1934	0.102367554914348\\
%1936	0.102143058685633\\
%1938	0.101919238720353\\
%1940	0.101696091483642\\
%1942	0.101473613467344\\
%1944	0.101251801189792\\
%1946	0.101030651195593\\
%1948	0.100810160055415\\
%1950	0.100590324365773\\
%1952	0.100371140748821\\
%1954	0.100152605852138\\
%1956	0.0999347163485238\\
%1958	0.0997174689357914\\
%1960	0.0995008603365623\\
%1962	0.0992848872980636\\
%1964	0.0990695465919262\\
%1966	0.0988548350139845\\
%1968	0.0986407493840785\\
%1970	0.0984272865458561\\
%1972	0.0982144433665779\\
%1974	0.0980022167369226\\
%1976	0.0977906035707952\\
%1978	0.0975796008051355\\
%1980	0.0973692053997283\\
%1982	0.0971594143370154\\
%1984	0.0969502246219089\\
%1986	0.0967416332816058\\
%1988	0.0965336373654043\\
%1990	0.0963262339445213\\
%1992	0.0961194201119112\\
%1994	0.0959131929820866\\
%1996	0.0957075496909399\\
%1998	0.0955024873955662\\
%2000	0.0952980032740885\\
%2002	0.095094094525483\\
%2004	0.094890758369407\\
%2006	0.0946879920460268\\
%2008	0.0944857928158482\\
%2010	0.0942841579595479\\
%2012	0.0940830847778054\\
%2014	0.0938825705911379\\
%2016	0.0936826127397352\\
%2018	0.0934832085832961\\
%2020	0.0932843555008664\\
%2022	0.0930860508906782\\
%2024	0.0928882921699902\\
%2026	0.0926910767749295\\
%2028	0.0924944021603343\\
%2030	0.0922982657995986\\
%2032	0.0921026651845172\\
%2034	0.0919075978251325\\
%2036	0.0917130612495828\\
%2038	0.0915190530039509\\
%2040	0.0913255706521148\\
%2042	0.0911326117755992\\
%2044	0.0909401739734282\\
%2046	0.0907482548619793\\
%2048	0.0905568520748385\\
%2050	0.0903659632626564\\
%2052	0.0901755860930062\\
%2054	0.0899857182502417\\
%2056	0.0897963574353574\\
%2058	0.089607501365849\\
%2060	0.0894191477755761\\
%2062	0.0892312944146248\\
%2064	0.089043939049172\\
%2066	0.0888570794613513\\
%2068	0.0886707134491185\\
%2070	0.0884848388261201\\
%2072	0.0882994534215613\\
%2074	0.0881145550800764\\
%2076	0.0879301416615986\\
%2078	0.087746211041233\\
%2080	0.0875627611091286\\
%2082	0.0873797897703526\\
%2084	0.0871972949447654\\
%2086	0.0870152745668967\\
%2088	0.0868337265858222\\
%2090	0.086652648965042\\
%2092	0.0864720396823598\\
%2094	0.0862918967297623\\
%2096	0.086112218113301\\
%2098	0.0859330018529738\\
%2100	0.0857542459826085\\
%2102	0.0855759485497459\\
%2104	0.0853981076155258\\
%2106	0.0852207212545724\\
%2108	0.0850437875548812\\
%2110	0.0848673046177068\\
%2112	0.0846912705574521\\
%2114	0.0845156835015572\\
%2116	0.0843405415903908\\
%2118	0.0841658429771411\\
%2120	0.0839915858277087\\
%2122	0.0838177683205999\\
%2124	0.0836443886468205\\
%2126	0.0834714450097714\\
%2128	0.0832989356251446\\
%2130	0.0831268587208196\\
%2132	0.0829552125367619\\
%2134	0.0827839953249208\\
%2136	0.0826132053491297\\
%2138	0.0824428408850056\\
%2140	0.0822729002198512\\
%2142	0.0821033816525559\\
%2144	0.0819342834934994\\
%2146	0.081765604064455\\
%2148	0.0815973416984942\\
%2150	0.081429494739892\\
%2152	0.0812620615440328\\
%2154	0.0810950404773174\\
%2156	0.0809284299170711\\
%2158	0.0807622282514514\\
%2160	0.0805964338793576\\
%2162	0.0804310452103412\\
%2164	0.0802660606645162\\
%2166	0.0801014786724706\\
%2168	0.0799372976751792\\
%2170	0.0797735161239163\\
%2172	0.0796101324801696\\
%2174	0.0794471452155545\\
%2176	0.07928455281173\\
%2178	0.079122353760314\\
%2180	0.0789605465628003\\
%2182	0.0787991297304763\\
%2184	0.0786381017843407\\
%2186	0.0784774612550229\\
%2188	0.0783172066827015\\
%2190	0.0781573366170262\\
%2192	0.0779978496170369\\
%2194	0.0778387442510867\\
%2196	0.0776800190967637\\
%2198	0.0775216727408137\\
%2200	0.0773637037790642\\
%2202	0.0772061108163485\\
%2204	0.0770488924664306\\
%2206	0.0768920473519311\\
%2208	0.076735574104253\\
%2210	0.0765794713635089\\
%2212	0.0764237377784483\\
%2214	0.0762683720063858\\
%2216	0.0761133727131299\\
%2218	0.0759587385729124\\
%2220	0.0758044682683181\\
%2222	0.0756505604902159\\
%2224	0.0754970139376895\\
%2226	0.0753438273179696\\
%2228	0.075190999346366\\
%2230	0.0750385287462006\\
%2232	0.0748864142487413\\
%2234	0.0747346545931357\\
%2236	0.074583248526346\\
%2238	0.0744321948030844\\
%2240	0.0742814921857488\\
%2242	0.0741311394443592\\
%2244	0.0739811353564947\\
%2246	0.0738314787072312\\
%2248	0.0736821682890791\\
%2250	0.0735332029019224\\
%2252	0.073384581352957\\
%2254	0.0732363024566315\\
%2256	0.0730883650345864\\
%2258	0.0729407679155955\\
%2260	0.0727935099355067\\
%2262	0.072646589937184\\
%2264	0.0725000067704499\\
%2266	0.0723537592920276\\
%2268	0.0722078463654851\\
%2270	0.0720622668611783\\
%2272	0.0719170196561954\\
%2274	0.0717721036343022\\
%2276	0.0716275176858864\\
%2278	0.0714832607079041\\
%2280	0.0713393316038261\\
%2282	0.0711957292835836\\
%2284	0.0710524526635164\\
%2286	0.0709095006663199\\
%2288	0.0707668722209934\\
%2290	0.0706245662627887\\
%2292	0.0704825817331588\\
%2294	0.0703409175797076\\
%2296	0.0701995727561397\\
%2298	0.0700585462222107\\
%2300	0.0699178369436781\\
%2302	0.0697774438922519\\
%2304	0.0696373660455473\\
%2306	0.0694976023870357\\
%2308	0.0693581519059978\\
%2310	0.0692190135974763\\
%2312	0.0690801864622289\\
%2314	0.0689416695066829\\
%2316	0.0688034617428884\\
%2318	0.0686655621884733\\
%2320	0.0685279698665981\\
%2322	0.0683906838059113\\
%2324	0.0682537030405052\\
%2326	0.0681170266098718\\
%2328	0.0679806535588597\\
%2330	0.0678445829376302\\
%2332	0.0677088138016158\\
%2334	0.0675733452114768\\
%2336	0.0674381762330598\\
%2338	0.0673033059373561\\
%2340	0.0671687334004603\\
%2342	0.0670344577035295\\
%2344	0.066900477932743\\
%2346	0.0667667931792618\\
%2348	0.0666334025391891\\
%2350	0.0665003051135309\\
%2352	0.0663675000081564\\
%2354	0.0662349863337601\\
%2356	0.0661027632058227\\
%2358	0.0659708297445734\\
%2360	0.065839185074952\\
%2362	0.0657078283265717\\
%2364	0.065576758633682\\
%2366	0.0654459751351318\\
%2368	0.0653154769743333\\
%2370	0.0651852632992256\\
%2372	0.0650553332622393\\
%2374	0.0649256860202608\\
%2376	0.0647963207345973\\
%2378	0.0646672365709419\\
%2380	0.0645384326993392\\
%2382	0.0644099082941513\\
%2384	0.0642816625340232\\
%2386	0.0641536946018503\\
%2388	0.0640260036847438\\
%2390	0.0638985889739992\\
%2392	0.0637714496650621\\
%2394	0.063644584957497\\
%2396	0.0635179940549544\\
%2398	0.0633916761651394\\
%2400	0.0632656304997798\\
%2402	0.0631398562745952\\
%2404	0.0630143527092659\\
%2406	0.0628891190274018\\
%2408	0.0627641544565124\\
%2410	0.0626394582279765\\
%2412	0.0625150295770123\\
%2414	0.0623908677426475\\
%2416	0.0622669719676904\\
%2418	0.0621433414987005\\
%2420	0.0620199755859592\\
%2422	0.0618968734834423\\
%2424	0.0617740344487905\\
%2426	0.0616514577432822\\
%2428	0.0615291426318047\\
%2430	0.0614070883828277\\
%2432	0.0612852942683751\\
%2434	0.0611637595639982\\
%2436	0.0610424835487488\\
%2438	0.0609214655051526\\
%2440	0.0608007047191828\\
%2442	0.0606802004802337\\
%2444	0.0605599520810952\\
%2446	0.0604399588179266\\
%2448	0.0603202199902317\\
%2450	0.0602007349008328\\
%2452	0.0600815028558466\\
%2454	0.0599625231646586\\
%2456	0.0598437951398989\\
%2458	0.0597253180974176\\
%2460	0.0596070913562612\\
%2462	0.0594891142386478\\
%2464	0.0593713860699442\\
%2466	0.0592539061786417\\
%2468	0.0591366738963336\\
%2470	0.0590196885576911\\
%2472	0.0589029495004414\\
%2474	0.0587864560653442\\
%2476	0.0586702075961698\\
%2478	0.0585542034396763\\
%2480	0.058438442945588\\
%2482	0.0583229254665732\\
%2484	0.0582076503582225\\
%2486	0.0580926169790275\\
%2488	0.0579778246903592\\
%2490	0.057863272856447\\
%2492	0.0577489608443578\\
%2494	0.0576348880239751\\
%2496	0.0575210537679787\\
%2498	0.0574074574518238\\
%2500	0.0572940984537215\\
%2502	0.057180976154618\\
%2504	0.0570680899381752\\
%2506	0.0569554391907509\\
%2508	0.0568430233013794\\
%2510	0.0567308416617519\\
%2512	0.0566188936661976\\
%2514	0.0565071787116646\\
%2516	0.0563956961977007\\
%2518	0.0562844455264357\\
%2520	0.0561734261025618\\
%2522	0.0560626373333158\\
%2524	0.0559520786284611\\
%2526	0.0558417494002691\\
%2528	0.0557316490635019\\
%2530	0.0556217770353943\\
%2532	0.0555121327356364\\
%2534	0.0554027155863559\\
%2536	0.0552935250121014\\
%2538	0.0551845604398249\\
%2540	0.0550758212988649\\
%2542	0.0549673070209296\\
%2544	0.0548590170400806\\
%2546	0.0547509507927158\\
%2548	0.0546431077175536\\
%2550	0.0545354872556164\\
%2552	0.0544280888502145\\
%2554	0.0543209119469305\\
%2556	0.054213955993603\\
%2558	0.0541072204403115\\
%2560	0.0540007047393605\\
%2562	0.0538944083452643\\
%2564	0.0537883307147316\\
%2566	0.0536824713066505\\
%2568	0.0535768295820737\\
%2570	0.0534714050042033\\
%2572	0.0533661970383763\\
%2574	0.0532612051520499\\
%2576	0.0531564288147873\\
%2578	0.053051867498243\\
%2580	0.0529475206761487\\
%2582	0.0528433878242994\\
%2584	0.0527394684205393\\
%2586	0.052635761944748\\
%2588	0.0525322678788265\\
%2590	0.0524289857066841\\
%2592	0.0523259149142247\\
%2594	0.0522230549893331\\
%2596	0.0521204054218621\\
%2598	0.0520179657036196\\
%2600	0.0519157353283548\\
%2602	0.0518137137917461\\
%2604	0.0517119005913879\\
%2606	0.0516102952267779\\
%2608	0.0515088971993046\\
%2610	0.0514077060122349\\
%2612	0.0513067211707016\\
%2614	0.0512059421816912\\
%2616	0.051105368554032\\
%2618	0.0510049997983814\\
%2620	0.0509048354272147\\
%2622	0.0508048749548128\\
%2624	0.0507051178972506\\
%2626	0.0506055637723854\\
%2628	0.0505062120998453\\
%2630	0.0504070624010179\\
%2632	0.0503081141990387\\
%2634	0.0502093670187802\\
%2636	0.0501108203868404\\
%2638	0.0500124738315321\\
%2640	0.0499143268828716\\
%2642	0.0498163790725682\\
%2644	0.0497186299340131\\
%2646	0.049621079002269\\
%2648	0.0495237258140593\\
%2650	0.0494265699077578\\
%2652	0.049329610823378\\
%2654	0.0492328481025632\\
%2656	0.049136281288576\\
%2658	0.049039909926288\\
%2660	0.0489437335621705\\
%2662	0.0488477517442834\\
%2664	0.0487519640222663\\
%2666	0.0486563699473281\\
%2668	0.0485609690722377\\
%2670	0.048465760951314\\
%2672	0.0483707451404166\\
%2674	0.0482759211969363\\
%2676	0.0481812886797855\\
%2678	0.0480868471493893\\
%2680	0.0479925961676756\\
%2682	0.0478985352980668\\
%2684	0.0478046641054702\\
%2686	0.0477109821562688\\
%2688	0.0476174890183129\\
%2690	0.0475241842609111\\
%2692	0.0474310674548212\\
%2694	0.0473381381722417\\
%2696	0.0472453959868036\\
%2698	0.0471528404735611\\
%2700	0.0470604712089835\\
%2702	0.0469682877709469\\
%2704	0.0468762897387258\\
%2706	0.0467844766929845\\
%2708	0.046692848215769\\
%2710	0.0466014038904995\\
%2712	0.0465101433019617\\
%2714	0.0464190660362985\\
%2716	0.0463281716810031\\
%2718	0.0462374598249101\\
%2720	0.0461469300581884\\
%2722	0.046056581972333\\
%2724	0.0459664151601579\\
%2726	0.0458764292157877\\
%2728	0.0457866237346507\\
%2730	0.0456969983134711\\
%2732	0.0456075525502618\\
%2734	0.0455182860443168\\
%2736	0.0454291983962041\\
%2738	0.0453402892077583\\
%2740	0.0452515580820736\\
%2742	0.0451630046234965\\
%2744	0.0450746284376187\\
%2746	0.0449864291312705\\
%2748	0.0448984063125135\\
%2750	0.0448105595906335\\
%2752	0.0447228885761342\\
%2754	0.0446353928807302\\
%2756	0.0445480721173401\\
%2758	0.0444609259000801\\
%2760	0.0443739538442572\\
%2762	0.0442871555663627\\
%2764	0.0442005306840658\\
%2766	0.0441140788162069\\
%2768	0.0440277995827918\\
%2770	0.0439416926049844\\
%2772	0.043855757505101\\
%2774	0.0437699939066041\\
%2776	0.0436844014340962\\
%2778	0.0435989797133134\\
%2780	0.0435137283711193\\
%2782	0.0434286470354994\\
%2784	0.0433437353355545\\
%2786	0.0432589929014953\\
%2788	0.043174419364636\\
%2790	0.043090014357389\\
%2792	0.0430057775132585\\
%2794	0.0429217084668352\\
%2796	0.0428378068537904\\
%2798	0.0427540723108703\\
%2800	0.0426705044758906\\
%2802	0.0425871029877305\\
%2804	0.0425038674863277\\
%2806	0.0424207976126722\\
%2808	0.0423378930088018\\
%2810	0.0422551533177958\\
%2812	0.0421725781837703\\
%2814	0.0420901672518724\\
%2816	0.0420079201682751\\
%2818	0.0419258365801723\\
%2820	0.0418439161357733\\
%2822	0.0417621584842977\\
%2824	0.0416805632759704\\
%2826	0.0415991301620166\\
%2828	0.0415178587946565\\
%2830	0.0414367488271003\\
%2832	0.0413557999135438\\
%2834	0.0412750117091627\\
%2836	0.0411943838701083\\
%2838	0.0411139160535026\\
%2840	0.041033607917433\\
%2842	0.0409534591209482\\
%2844	0.0408734693240532\\
%2846	0.0407936381877045\\
%2848	0.0407139653738055\\
%2850	0.0406344505452021\\
%2852	0.0405550933656779\\
%2854	0.0404758934999494\\
%2856	0.0403968506136624\\
%2858	0.0403179643733864\\
%2860	0.0402392344466108\\
%2862	0.0401606605017406\\
%2864	0.0400822422080915\\
%2866	0.0400039792358861\\
%2868	0.0399258712562493\\
%2870	0.0398479179412038\\
%2872	0.0397701189636667\\
%2874	0.0396924739974441\\
%2876	0.039614982717228\\
%2878	0.0395376447985916\\
%2880	0.0394604599179852\\
%2882	0.0393834277527323\\
%2884	0.0393065479810255\\
%2886	0.0392298202819222\\
%2888	0.0391532443353412\\
%2890	0.0390768198220581\\
%2892	0.0390005464237018\\
%2894	0.0389244238227504\\
%2896	0.0388484517025274\\
%2898	0.0387726297471978\\
%2900	0.0386969576417645\\
%2902	0.0386214350720641\\
%2904	0.0385460617247634\\
%2906	0.0384708372873557\\
%2908	0.0383957614481573\\
%2910	0.038320833896303\\
%2912	0.0382460543217435\\
%2914	0.0381714224152411\\
%2916	0.0380969378683664\\
%2918	0.0380226003734945\\
%2920	0.0379484096238016\\
%2922	0.0378743653132617\\
%2924	0.0378004671366426\\
%2926	0.0377267147895028\\
%2928	0.0376531079681882\\
%2930	0.0375796463698281\\
%2932	0.0375063296923323\\
%2934	0.0374331576343878\\
%2936	0.0373601298954551\\
%2938	0.0372872461757651\\
%2940	0.0372145061763156\\
%2942	0.0371419095988683\\
%2944	0.0370694561459455\\
%2946	0.0369971455208268\\
%2948	0.0369249774275459\\
%2950	0.0368529515708874\\
%2952	0.0367810676563837\\
%2954	0.0367093253903118\\
%2956	0.0366377244796904\\
%2958	0.0365662646322765\\
%2960	0.0364949455565626\\
%2962	0.0364237669617736\\
%2964	0.0363527285578635\\
%2966	0.0362818300555128\\
%2968	0.0362110711661253\\
%2970	0.0361404516018253\\
%2972	0.0360699710754543\\
%2974	0.0359996293005686\\
%2976	0.0359294259914359\\
%2978	0.0358593608630329\\
%2980	0.0357894336310419\\
%2982	0.0357196440118486\\
%2984	0.0356499917225387\\
%2986	0.0355804764808955\\
%2988	0.0355110980053968\\
%2990	0.0354418560152124\\
%2992	0.0353727502302013\\
%2994	0.0353037803709088\\
%2996	0.0352349461585642\\
%2998	0.0351662473150776\\
%3000	0.0350976835630377\\
%3002	0.0350292546257087\\
%3004	0.0349609602270281\\
%3006	0.0348928000916039\\
%3008	0.0348247739447119\\
%3010	0.0347568815122933\\
%3012	0.0346891225209521\\
%3014	0.0346214966979523\\
%3016	0.0345540037712159\\
%3018	0.0344866434693198\\
%3020	0.034419415521494\\
%3022	0.0343523196576182\\
%3024	0.0342853556082203\\
%3026	0.0342185231044733\\
%3028	0.034151821878193\\
%3030	0.0340852516618359\\
%3032	0.0340188121884966\\
%3034	0.0339525031919051\\
%3036	0.0338863244064251\\
%3038	0.0338202755670511\\
%3040	0.0337543564094062\\
%3042	0.0336885666697401\\
%3044	0.0336229060849264\\
%3046	0.0335573743924604\\
%3048	0.0334919713304569\\
%3050	0.0334266966376479\\
%3052	0.0333615500533806\\
%3054	0.0332965313176147\\
%3056	0.0332316401709205\\
%3058	0.0331668763544767\\
%3060	0.0331022396100681\\
%3062	0.0330377296800836\\
%3064	0.0329733463075138\\
%3066	0.0329090892359488\\
%3068	0.0328449582095767\\
%3070	0.0327809529731805\\
%3072	0.0327170732721371\\
%3074	0.032653318852414\\
%3076	0.0325896894605685\\
%3078	0.0325261848437445\\
%3080	0.0324628047496711\\
%3082	0.0323995489266604\\
%3084	0.0323364171236055\\
%3086	0.0322734090899785\\
%3088	0.0322105245758283\\
%3090	0.0321477633317788\\
%3092	0.032085125109027\\
%3094	0.0320226096593409\\
%3096	0.0319602167350575\\
%3098	0.0318979460890809\\
%3100	0.0318357974748806\\
%3102	0.031773770646489\\
%3104	0.0317118653585004\\
%3106	0.0316500813660682\\
%3108	0.0315884184249035\\
%3110	0.0315268762912732\\
%3112	0.0314654547219978\\
%3114	0.0314041534744503\\
%3116	0.0313429723065535\\
%3118	0.0312819109767786\\
%3120	0.0312209692441435\\
%3122	0.0311601468682107\\
%3124	0.0310994436090857\\
%3126	0.0310388592274151\\
%3128	0.030978393484385\\
%3130	0.0309180461417189\\
%3132	0.0308578169616764\\
%3134	0.030797705707051\\
%3136	0.030737712141169\\
%3138	0.0306778360278868\\
%3140	0.0306180771315901\\
%3142	0.0305584352171919\\
%3144	0.0304989100501306\\
%3146	0.0304395013963686\\
%3148	0.0303802090223903\\
%3150	0.0303210326952008\\
%3152	0.0302619721823242\\
%3154	0.0302030272518016\\
%3156	0.0301441976721899\\
%3158	0.0300854832125598\\
%3160	0.0300268836424946\\
%3162	0.0299683987320882\\
%3164	0.0299100282519436\\
%3166	0.0298517719731715\\
%3168	0.0297936296673885\\
%3170	0.0297356011067158\\
%3172	0.0296776860637771\\
%3174	0.0296198843116978\\
%3176	0.0295621956241028\\
%3178	0.0295046197751151\\
%3180	0.0294471565393548\\
%3182	0.0293898056919368\\
%3184	0.0293325670084698\\
%3186	0.0292754402650546\\
%3188	0.0292184252382827\\
%3190	0.0291615217052348\\
%3192	0.0291047294434792\\
%3194	0.0290480482310704\\
%3196	0.0289914778465476\\
%3198	0.0289350180689336\\
%3200	0.0288786686777327\\
%3202	0.0288224294529296\\
%3204	0.0287663001749884\\
%3206	0.0287102806248502\\
%3208	0.0286543705839326\\
%3210	0.0285985698341278\\
%3212	0.0285428781578013\\
%3214	0.0284872953377905\\
%3216	0.0284318211574034\\
%3218	0.0283764554004171\\
%3220	0.0283211978510764\\
%3222	0.028266048294093\\
%3224	0.0282110065146428\\
%3226	0.0281560722983662\\
%3228	0.0281012454313654\\
%3230	0.028046525700204\\
%3232	0.027991912891905\\
%3234	0.0279374067939499\\
%3236	0.0278830071942773\\
%3238	0.0278287138812816\\
%3240	0.0277745266438112\\
%3242	0.027720445271168\\
%3244	0.0276664695531058\\
%3246	0.0276125992798286\\
%3248	0.0275588342419899\\
%3250	0.0275051742306913\\
%3252	0.027451619037481\\
%3254	0.0273981684543527\\
%3256	0.027344822273744\\
%3258	0.0272915802885362\\
%3260	0.0272384422920517\\
%3262	0.0271854080780536\\
%3264	0.0271324774407443\\
%3266	0.0270796501747643\\
%3268	0.0270269260751907\\
%3270	0.0269743049375365\\
%3272	0.0269217865577489\\
%3274	0.0268693707322085\\
%3276	0.0268170572577277\\
%3278	0.0267648459315499\\
%3280	0.0267127365513481\\
%3282	0.0266607289152237\\
%3284	0.0266088228217054\\
%3286	0.0265570180697483\\
%3288	0.0265053144587321\\
%3290	0.0264537117884606\\
%3292	0.02640220985916\\
%3294	0.0263508084714783\\
%3296	0.0262995074264838\\
%3298	0.0262483065256639\\
%3300	0.0261972055709244\\
%3302	0.026146204364588\\
%3304	0.0260953027093931\\
%3306	0.0260445004084931\\
%3308	0.0259937972654549\\
%3310	0.0259431930842582\\
%3312	0.0258926876692939\\
%3314	0.0258422808253634\\
%3316	0.0257919723576776\\
%3318	0.0257417620718551\\
%3320	0.0256916497739221\\
%3322	0.0256416352703105\\
%3324	0.0255917183678575\\
%3326	0.0255418988738041\\
%3328	0.0254921765957941\\
%3330	0.0254425513418732\\
%3332	0.0253930229204878\\
%3334	0.0253435911404841\\
%3336	0.025294255811107\\
%3338	0.0252450167419987\\
%3340	0.0251958737431986\\
%3342	0.0251468266251411\\
%3344	0.0250978751986556\\
%3346	0.025049019274965\\
%3348	0.0250002586656844\\
%3350	0.0249515931828207\\
%3352	0.0249030226387714\\
%3354	0.0248545468463232\\
%3356	0.0248061656186517\\
%3358	0.0247578787693198\\
%3360	0.024709686112277\\
%3362	0.0246615874618584\\
%3364	0.0246135826327836\\
%3366	0.024565671440156\\
%3368	0.0245178536994614\\
%3370	0.0244701292265674\\
%3372	0.0244224978377224\\
%3374	0.0243749593495545\\
%3376	0.0243275135790704\\
%3378	0.0242801603436548\\
%3380	0.0242328994610694\\
%3382	0.0241857307494518\\
%3384	0.0241386540273145\\
%3386	0.0240916691135442\\
%3388	0.0240447758274009\\
%3390	0.0239979739885164\\
%3392	0.0239512634168942\\
%3394	0.023904643932908\\
%3396	0.023858115357301\\
%3398	0.023811677511185\\
%3400	0.0237653302160395\\
%3402	0.0237190732937105\\
%3404	0.02367290656641\\
%3406	0.0236268298567149\\
%3408	0.0235808429875663\\
%3410	0.0235349457822683\\
%3412	0.0234891380644872\\
%3414	0.0234434196582508\\
%3416	0.0233977903879474\\
%3418	0.0233522500783249\\
%3420	0.02330679855449\\
%3422	0.0232614356419072\\
%3424	0.0232161611663979\\
%3426	0.02317097495414\\
%3428	0.0231258768316665\\
%3430	0.0230808666258646\\
%3432	0.0230359441639754\\
%3434	0.0229911092735926\\
%3436	0.0229463617826619\\
%3438	0.0229017015194799\\
%3440	0.0228571283126934\\
%3442	0.0228126419912985\\
%3444	0.0227682423846401\\
%3446	0.0227239293224105\\
%3448	0.022679702634649\\
%3450	0.0226355621517407\\
%3452	0.0225915077044165\\
%3454	0.022547539123751\\
%3456	0.0225036562411629\\
%3458	0.0224598588884134\\
%3460	0.0224161468976057\\
%3462	0.0223725201011841\\
%3464	0.0223289783319335\\
%3466	0.022285521422978\\
%3468	0.0222421492077807\\
%3470	0.0221988615201425\\
%3472	0.0221556581942015\\
%3474	0.0221125390644321\\
%3476	0.0220695039656447\\
%3478	0.0220265527329837\\
%3480	0.0219836852019282\\
%3482	0.0219409012082904\\
%3484	0.0218982005882148\\
%3486	0.0218555831781775\\
%3488	0.0218130488149858\\
%3490	0.0217705973357771\\
%3492	0.0217282285780179\\
%3494	0.0216859423795037\\
%3496	0.0216437385783576\\
%3498	0.0216016170130299\\
%3500	0.0215595775222973\\
%3502	0.021517619945262\\
%3504	0.021475744121351\\
%3506	0.0214339498903158\\
%3508	0.0213922370922307\\
%3510	0.0213506055674929\\
%3512	0.0213090551568215\\
%3514	0.0212675857012566\\
%3516	0.021226197042159\\
%3518	0.0211848890212088\\
%3520	0.0211436614804054\\
%3522	0.0211025142620662\\
%3524	0.021061447208826\\
%3526	0.0210204601636366\\
%3528	0.0209795529697659\\
%3530	0.0209387254707969\\
%3532	0.0208979775106275\\
%3534	0.0208573089334691\\
%3536	0.0208167195838469\\
%3538	0.020776209306598\\
%3540	0.0207357779468717\\
%3542	0.0206954253501282\\
%3544	0.0206551513621381\\
%3546	0.0206149558289818\\
%3548	0.0205748385970485\\
%3550	0.0205347995130359\\
%3552	0.0204948384239492\\
%3554	0.0204549551771007\\
%3556	0.0204151496201086\\
%3558	0.0203754216008968\\
%3560	0.0203357709676943\\
%3562	0.0202961975690339\\
%3564	0.0202567012537521\\
%3566	0.0202172818709882\\
%3568	0.0201779392701838\\
%3570	0.0201386733010818\\
%3572	0.020099483813726\\
%3574	0.0200603706584602\\
%3576	0.020021333685928\\
%3578	0.0199823727470715\\
%3580	0.0199434876931312\\
%3582	0.0199046783756448\\
%3584	0.0198659446464472\\
%3586	0.0198272863576693\\
%3588	0.0197887033617374\\
%3590	0.019750195511373\\
%3592	0.0197117626595916\\
%3594	0.0196734046597024\\
%3596	0.0196351213653074\\
%3598	0.0195969126303011\\
%3600	0.0195587783088695\\
%3602	0.0195207182554897\\
%3604	0.0194827323249291\\
%3606	0.019444820372245\\
%3608	0.0194069822527836\\
%3610	0.0193692178221797\\
%3612	0.019331526936356\\
%3614	0.0192939094515223\\
%3616	0.0192563652241751\\
%3618	0.0192188941110968\\
%3620	0.0191814959693553\\
%3622	0.0191441706563029\\
%3624	0.0191069180295764\\
%3626	0.0190697379470959\\
%3628	0.0190326302670643\\
%3630	0.018995594847967\\
%3632	0.0189586315485709\\
%3634	0.018921740227924\\
%3636	0.0188849207453546\\
%3638	0.0188481729604711\\
%3640	0.018811496733161\\
%3642	0.0187748919235902\\
%3644	0.018738358392203\\
%3646	0.0187018959997209\\
%3648	0.0186655046071423\\
%3650	0.018629184075742\\
%3652	0.01859293426707\\
%3654	0.0185567550429518\\
%3656	0.0185206462654872\\
%3658	0.0184846077970498\\
%3660	0.0184486395002865\\
%3662	0.018412741238117\\
%3664	0.018376912873733\\
%3666	0.0183411542705979\\
%3668	0.0183054652924458\\
%3670	0.0182698458032815\\
%3672	0.0182342956673792\\
%3674	0.0181988147492826\\
%3676	0.018163402913804\\
%3678	0.0181280600260237\\
%3680	0.0180927859512897\\
%3682	0.0180575805552167\\
%3684	0.018022443703686\\
%3686	0.0179873752628444\\
%3688	0.0179523750991042\\
%3690	0.0179174430791422\\
%3692	0.0178825790698995\\
%3694	0.0178477829385806\\
%3696	0.017813054552653\\
%3698	0.0177783937798467\\
%3700	0.0177438004881537\\
%3702	0.0177092745458271\\
%3704	0.0176748158213808\\
%3706	0.0176404241835892\\
%3708	0.0176060995014861\\
%3710	0.0175718416443645\\
%3712	0.0175376504817761\\
%3714	0.0175035258835304\\
%3716	0.0174694677196947\\
%3718	0.0174354758605931\\
%3720	0.0174015501768059\\
%3722	0.0173676905391697\\
%3724	0.0173338968187762\\
%3726	0.0173001688869718\\
%3728	0.0172665066153575\\
%3730	0.0172329098757877\\
%3732	0.0171993785403701\\
%3734	0.0171659124814653\\
%3736	0.0171325115716858\\
%3738	0.0170991756838957\\
%3740	0.0170659046912104\\
%3742	0.0170326984669955\\
%3744	0.0169995568848671\\
%3746	0.0169664798186905\\
%3748	0.0169334671425801\\
%3750	0.0169005187308989\\
%3752	0.0168676344582574\\
%3754	0.0168348141995142\\
%3756	0.0168020578297744\\
%3758	0.0167693652243897\\
%3760	0.0167367362589575\\
%3762	0.0167041708093208\\
%3764	0.0166716687515674\\
%3766	0.0166392299620295\\
%3768	0.0166068543172831\\
%3770	0.0165745416941477\\
%3772	0.0165422919696854\\
%3774	0.0165101050212009\\
%3776	0.0164779807262407\\
%3778	0.0164459189625927\\
%3780	0.0164139196082854\\
%3782	0.0163819825415878\\
%3784	0.0163501076410088\\
%3786	0.0163182947852967\\
%3788	0.0162865438534384\\
%3790	0.0162548547246594\\
%3792	0.0162232272784232\\
%3794	0.0161916613944304\\
%3796	0.0161601569526185\\
%3798	0.0161287138331617\\
%3800	0.0160973319164698\\
%3802	0.0160660110831883\\
%3804	0.0160347512141974\\
%3806	0.016003552190612\\
%3808	0.0159724138937807\\
%3810	0.0159413362052858\\
%3812	0.0159103190069427\\
%3814	0.0158793621807992\\
%3816	0.0158484656091352\\
%3818	0.0158176291744622\\
%3820	0.0157868527595227\\
%3822	0.01575613624729\\
%3824	0.0157254795209676\\
%3826	0.0156948824639884\\
%3828	0.0156643449600148\\
%3830	0.015633866892938\\
%3832	0.0156034481468772\\
%3834	0.0155730886061797\\
%3836	0.0155427881554199\\
%3838	0.0155125466793993\\
%3840	0.0154823640631457\\
%3842	0.015452240191913\\
%3844	0.0154221749511803\\
%3846	0.0153921682266521\\
%3848	0.0153622199042572\\
%3850	0.0153323298701487\\
%3852	0.0153024980107033\\
%3854	0.0152727242125208\\
%3856	0.015243008362424\\
%3858	0.0152133503474578\\
%3860	0.0151837500548888\\
%3862	0.0151542073722055\\
%3864	0.0151247221871168\\
%3866	0.0150952943875523\\
%3868	0.0150659238616618\\
%3870	0.0150366104978145\\
%3872	0.0150073541845988\\
%3874	0.0149781548108218\\
%3876	0.0149490122655089\\
%3878	0.0149199264379033\\
%3880	0.0148908972174654\\
%3882	0.0148619244938729\\
%3884	0.0148330081570196\\
%3886	0.0148041480970157\\
%3888	0.0147753442041867\\
%3890	0.0147465963690735\\
%3892	0.0147179044824317\\
%3894	0.0146892684352312\\
%3896	0.0146606881186556\\
%3898	0.0146321634241021\\
%3900	0.0146036942431811\\
%3902	0.0145752804677152\\
%3904	0.0145469219897393\\
%3906	0.0145186187015001\\
%3908	0.0144903704954555\\
%3910	0.0144621772642743\\
%3912	0.0144340389008357\\
%3914	0.014405955298229\\
%3916	0.0143779263497529\\
%3918	0.0143499519489155\\
%3920	0.0143220319894335\\
%3922	0.0142941663652319\\
%3924	0.0142663549704435\\
%3926	0.0142385976994091\\
%3928	0.0142108944466758\\
%3930	0.0141832451069979\\
%3932	0.0141556495753358\\
%3934	0.0141281077468556\\
%3936	0.0141006195169289\\
%3938	0.0140731847811321\\
%3940	0.0140458034352466\\
%3942	0.0140184753752575\\
%3944	0.013991200497354\\
%3946	0.0139639786979283\\
%3948	0.0139368098735757\\
%3950	0.0139096939210942\\
%3952	0.0138826307374835\\
%3954	0.0138556202199456\\
%3956	0.0138286622658831\\
%3958	0.0138017567729\\
%3960	0.0137749036388008\\
%3962	0.0137481027615897\\
%3964	0.0137213540394711\\
%3966	0.0136946573708483\\
%3968	0.0136680126543236\\
%3970	0.0136414197886979\\
%3972	0.0136148786729699\\
%3974	0.0135883892063366\\
%3976	0.0135619512881916\\
%3978	0.0135355648181258\\
%3980	0.0135092296959266\\
%3982	0.0134829458215775\\
%3984	0.0134567130952576\\
%3986	0.0134305314173414\\
%3988	0.0134044006883983\\
%3990	0.0133783208091924\\
%3992	0.0133522916806819\\
%3994	0.0133263132040187\\
%3996	0.0133003852805482\\
%3998	0.0132745078118086\\
%4000	0.013248680699531\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996746808773191\\
4	0.994634472473316\\
6	0.991999956807656\\
8	0.988845766781265\\
10	0.985175491935643\\
12	0.980993226311368\\
14	0.976303557051714\\
16	0.97111155911466\\
18	0.965422788756775\\
20	0.959243276423936\\
22	0.952579519108417\\
24	0.9454384721856\\
26	0.937827540744626\\
28	0.929754570428227\\
30	0.92122783779798\\
32	0.912256040242138\\
34	0.902848285444332\\
36	0.893014080431051\\
38	0.88276330048688\\
40	0.872106255638889\\
42	0.861053486981214\\
44	0.849616000920228\\
46	0.837805116945176\\
48	0.8256324792003\\
50	0.813110044193357\\
52	0.800250067177561\\
54	0.787065088455082\\
56	0.773567919534901\\
58	0.759771629175694\\
60	0.745689529355539\\
62	0.731335161213622\\
64	0.716722281013335\\
66	0.701864846181394\\
68	0.68677700148362\\
70	0.67147306540531\\
72	0.655967516812844\\
74	0.640274981983676\\
76	0.624410222104612\\
78	0.608388121353827\\
80	0.592223675701181\\
82	0.575931982584846\\
84	0.559528231651444\\
86	0.543027696783115\\
88	0.526445729680401\\
90	0.509797755248971\\
92	0.493099269522362\\
94	0.476365865672865\\
96	0.459613134865787\\
98	0.442856818998721\\
100	0.426112740589\\
102	0.409396837290831\\
104	0.392725189915147\\
106	0.376114063223556\\
108	0.359579985514331\\
110	0.343139687748574\\
112	0.326810463466275\\
114	0.310610034522232\\
116	0.294556641334229\\
118	0.278669475191742\\
120	0.262968706115656\\
122	0.247476021630833\\
124	0.232214894397427\\
126	0.217211466462017\\
128	0.202494729589155\\
130	0.188097934124833\\
132	0.174060779617393\\
134	0.160431147769366\\
136	0.147266358838614\\
138	0.134638701049785\\
140	0.122637920415206\\
142	0.111371164993935\\
144	0.10096245017204\\
146	0.0915513653257922\\
148	0.0832913199971522\\
150	0.0763414691068161\\
152	0.0708471338629404\\
154	0.0669075277782722\\
156	0.0645380204137232\\
158	0.063644885506559\\
160	0.0640305421142283\\
162	0.0654299144137001\\
164	0.0675588752433167\\
166	0.0701533683044794\\
168	0.0729902314082377\\
170	0.0758924940006478\\
172	0.0787258682183483\\
174	0.0813919004459235\\
176	0.083820823443742\\
178	0.0859653585871167\\
180	0.0877957665281015\\
182	0.0892960461681134\\
184	0.0904610626617662\\
186	0.0912943827471894\\
188	0.0918066314794874\\
190	0.0920142257456025\\
192	0.0919383754379538\\
194	0.0916042703866344\\
196	0.0910403908171777\\
198	0.0902778928227924\\
200	0.0893500297936875\\
202	0.0882915774653637\\
204	0.0871382356313866\\
206	0.0859259849306198\\
208	0.0846903837052676\\
210	0.0834657988061613\\
212	0.0822845760728352\\
214	0.0811761709780311\\
216	0.0801662764326138\\
218	0.0792760005146217\\
220	0.078521158312776\\
222	0.0779117452234746\\
224	0.0774516509557261\\
226	0.0771386536295423\\
228	0.0769647043913838\\
230	0.0769164805015157\\
232	0.0769761557482644\\
234	0.0771223172430138\\
236	0.0773309502841173\\
238	0.0775764177343584\\
240	0.077832374137352\\
242	0.0780725731906657\\
244	0.0782715459810259\\
246	0.0784051435413696\\
248	0.0784509492806285\\
250	0.0783885744210175\\
252	0.0781998533421767\\
254	0.0778689566371269\\
256	0.077382438726309\\
258	0.0767292348930152\\
260	0.0759006202133687\\
262	0.0748901404576537\\
264	0.0736935228639992\\
266	0.0723085728331423\\
268	0.0707350610883279\\
270	0.0689746046669763\\
272	0.0670305442194157\\
274	0.0649078194377838\\
276	0.0626128439810781\\
278	0.0601533809640073\\
280	0.0575384199121568\\
282	0.0547780560417628\\
284	0.0518833728044338\\
286	0.0488663288767683\\
288	0.0457396512467339\\
290	0.0425167369076766\\
292	0.039211567230726\\
294	0.0358386419973696\\
296	0.032412945741388\\
298	0.0289499706858798\\
300	0.0254658460318691\\
302	0.0219776835727392\\
304	0.0185044060546953\\
306	0.0150687820694303\\
308	0.0117029471926351\\
310	0.00846614817738846\\
312	0.00551783500352517\\
314	0.00348802306712522\\
316	0.00392813848628087\\
318	0.00621064015231051\\
320	0.00892777118270122\\
322	0.0116947152005447\\
324	0.0144069883053809\\
326	0.0170237866529386\\
328	0.0195240482817568\\
330	0.021894724786422\\
332	0.024126838152766\\
334	0.0262139161784539\\
336	0.0281512901429954\\
338	0.0299357465757765\\
340	0.0315653382709935\\
342	0.0330392715774874\\
344	0.0343578315469135\\
346	0.0355223258909632\\
348	0.0365350377388588\\
350	0.0373991816583621\\
352	0.038118859719127\\
354	0.0386990156155298\\
356	0.0391453855381833\\
358	0.0394644448439812\\
360	0.0396633497575123\\
362	0.0397498734168933\\
364	0.0397323356004999\\
366	0.0396195254703741\\
368	0.0394206166708995\\
370	0.039145074155048\\
372	0.0388025522046504\\
374	0.0384027832980221\\
376	0.0379554577914859\\
378	0.0374700948520629\\
380	0.0369559057291914\\
382	0.0364216512882232\\
384	0.0358754967235031\\
386	0.0353248674610113\\
388	0.0347763113414845\\
390	0.0342353730929592\\
392	0.0337064876761839\\
394	0.0331928991365884\\
396	0.0326966109819436\\
398	0.0322183727688051\\
400	0.0317577055841562\\
402	0.0313129666397932\\
404	0.030881450549556\\
406	0.0304595223791797\\
408	0.0300427755721141\\
410	0.0296262066020352\\
412	0.0292043977922108\\
414	0.028771700139961\\
416	0.0283224090405376\\
418	0.0278509272979636\\
420	0.0273519115032784\\
422	0.0268203995442673\\
424	0.0262519185331404\\
426	0.0256425737149301\\
428	0.0249891199277673\\
430	0.0242890179559527\\
432	0.0235404787145992\\
434	0.0227424987247048\\
436	0.0218948908978683\\
438	0.020998315398352\\
440	0.0200543164824887\\
442	0.0190653730094224\\
444	0.018034973191478\\
446	0.0169677287595762\\
448	0.0158695510839107\\
450	0.0147479234832032\\
452	0.013612322193089\\
454	0.0124748656606948\\
456	0.0113513079476476\\
458	0.0102625244910713\\
460	0.00923661064968327\\
462	0.00831144455838253\\
464	0.00753662836635336\\
466	0.00697161689530478\\
468	0.00667474898655258\\
470	0.00668187712579343\\
472	0.00698749964344009\\
474	0.0075470752848668\\
476	0.00829816201448589\\
478	0.00918063040606648\\
480	0.0101456793785768\\
482	0.0111565370545781\\
484	0.0121860831285189\\
486	0.0132141901666089\\
488	0.0142256354324149\\
490	0.0152086416557473\\
492	0.0161539009493462\\
494	0.0170539302072396\\
496	0.0179026445987437\\
498	0.0186950726900874\\
500	0.0194271635140064\\
502	0.0200956536438154\\
504	0.0206979736852698\\
506	0.0212321808064591\\
508	0.0216969085122792\\
510	0.0220913278145917\\
512	0.0224151158624051\\
514	0.0226684293563622\\
516	0.0228518809131868\\
518	0.0229665171153122\\
520	0.023013797371419\\
522	0.0229955729842243\\
524	0.0229140660107804\\
526	0.022771847632608\\
528	0.0225718158444956\\
530	0.0223171723324087\\
532	0.0220113984496795\\
534	0.021658230220971\\
536	0.0212616323082819\\
538	0.0208257708642679\\
540	0.0203549851765647\\
542	0.0198537579736581\\
544	0.0193266842195212\\
546	0.0187784381730741\\
548	0.0182137384335903\\
550	0.01763731064129\\
552	0.0170538474642318\\
554	0.0164679654940785\\
556	0.0158841587163119\\
558	0.0153067483432254\\
560	0.0147398290335515\\
562	0.0141872119043747\\
564	0.013652365294702\\
566	0.0131383549707053\\
568	0.012647786338011\\
570	0.012182752160727\\
572	0.0117447901316465\\
574	0.0113348551896019\\
576	0.0109533115124734\\
578	0.0105999484395108\\
580	0.0102740231171774\\
582	0.00997433051391732\\
584	0.00969929889449619\\
586	0.00944710630433243\\
588	0.00921581153449499\\
590	0.00900349175683829\\
592	0.0088083786646159\\
594	0.00862898541765544\\
596	0.00846421767889167\\
598	0.00831346317057794\\
600	0.00817665514956146\\
602	0.00805430582439646\\
604	0.00794750604580638\\
606	0.00785788786076113\\
608	0.00778754719925082\\
610	0.00773892564356804\\
612	0.00771465341738054\\
614	0.00771736056593373\\
616	0.0077494692407968\\
618	0.00781298568008038\\
620	0.00790931391764302\\
622	0.00803911262111441\\
624	0.00820221100930264\\
626	0.00839759054220332\\
628	0.00862342855034232\\
630	0.00887719116796021\\
632	0.00915575799425597\\
634	0.00945556035483001\\
636	0.00977271792348131\\
638	0.0101031631195667\\
640	0.0104427475271879\\
642	0.0107873285533876\\
644	0.0111328372472375\\
646	0.0114753296939608\\
648	0.0118110249603787\\
650	0.012136332530492\\
652	0.0124478718129753\\
654	0.0127424858227556\\
656	0.0130172506554877\\
658	0.0132694819468092\\
660	0.0134967391600178\\
662	0.0136968282771729\\
664	0.013867803270252\\
666	0.0140079665880436\\
668	0.0141158687981555\\
670	0.0141903074606746\\
672	0.0142303252716376\\
674	0.0142352074936213\\
676	0.0142044786823254\\
678	0.0141378987183505\\
680	0.0140354581599966\\
682	0.0138973729442308\\
684	0.013724078478161\\
686	0.0135162231821353\\
688	0.0132746615682824\\
690	0.0130004469657737\\
692	0.0126948240378481\\
694	0.0123592212780674\\
696	0.0119952437278402\\
698	0.0116046662290899\\
700	0.0111894276224623\\
702	0.0107516264335168\\
704	0.0102935187727893\\
706	0.00981751943372686\\
708	0.00932620753940524\\
710	0.00882233861432462\\
712	0.00830886571252225\\
714	0.00778897331559185\\
716	0.00726612924778997\\
718	0.00674416196581265\\
720	0.00622737330097725\\
722	0.00572069971802304\\
724	0.00522993693277273\\
726	0.0047620388780459\\
728	0.00432548135916831\\
730	0.00393061957382213\\
732	0.00358982995164521\\
734	0.00331699611093572\\
736	0.00312572029300017\\
738	0.00302599745866461\\
740	0.00302043652523905\\
742	0.00310249314872605\\
744	0.00325829056141579\\
746	0.00347072282153026\\
748	0.00372319460488948\\
750	0.00400162762912363\\
752	0.00429495422467915\\
754	0.00459482801454048\\
756	0.00489509375221292\\
758	0.00519127309198867\\
760	0.00548014759787391\\
762	0.00575944424586838\\
764	0.00602760472505563\\
766	0.00628361689694725\\
768	0.00652689036677604\\
770	0.00675716273237864\\
772	0.00697442700570148\\
774	0.00717887365311034\\
776	0.00737084280659283\\
778	0.00755078367089132\\
780	0.007719219176825\\
782	0.00787671464603917\\
784	0.00802384973223572\\
786	0.008161193251978\\
788	0.0082892807559079\\
790	0.00840859484576927\\
792	0.00851954833214605\\
794	0.00862247036525149\\
796	0.0087175956667202\\
798	0.00880505695330885\\
800	0.00888488058255047\\
802	0.00895698537451672\\
804	0.00902118448149137\\
806	0.00907719009649484\\
808	0.00912462071905183\\
810	0.00916301063764854\\
812	0.00919182124641459\\
814	0.00921045379021946\\
816	0.00921826312732902\\
818	0.00921457211030264\\
820	0.00919868621114295\\
822	0.00916990805246914\\
824	0.00912755154914303\\
826	0.00907095541098403\\
828	0.00899949580407258\\
830	0.00891259801333776\\
832	0.00880974699097435\\
834	0.00869049671265316\\
836	0.00855447829593106\\
838	0.00840140686261195\\
840	0.00823108714924945\\
842	0.00804341788792592\\
844	0.00783839499342662\\
846	0.00761611360353336\\
848	0.00737676902698083\\
850	0.00712065665920978\\
852	0.00684817092991989\\
854	0.00655980334903548\\
856	0.00625613971945639\\
858	0.00593785658628924\\
860	0.00560571699356243\\
862	0.0052605656213002\\
864	0.00490332337914908\\
866	0.00453498153911767\\
868	0.00415659550262529\\
870	0.00376927832292045\\
872	0.00337419415927824\\
874	0.00297255196521766\\
876	0.00256560002295494\\
878	0.00215462278411562\\
880	0.00174094414021219\\
882	0.0013259513796774\\
884	0.000911205422326571\\
886	0.000499132937866383\\
888	0.000110365495205894\\
890	0.000335809982243048\\
892	0.000734989114281812\\
894	0.00113138062696845\\
896	0.00152125631502786\\
898	0.00190306282757496\\
900	0.0022756005182715\\
902	0.002637807667977\\
904	0.00298871403689596\\
906	0.00332742893809861\\
908	0.00365313883584602\\
910	0.00396510794478044\\
912	0.00426267971064797\\
914	0.00454527836624112\\
916	0.00481241021570255\\
918	0.00506366448251879\\
920	0.00529871363687365\\
922	0.0055173131571839\\
924	0.00571930070181694\\
926	0.0059045946798436\\
928	0.00607319221854053\\
930	0.0062251665322685\\
932	0.00636066370338017\\
934	0.00647989889151151\\
936	0.00658315199332122\\
938	0.0066707627806631\\
940	0.00674312555144025\\
942	0.00680068333407613\\
944	0.00684392169367703\\
946	0.00687336219555128\\
948	0.006889555589733\\
950	0.00689307478841993\\
952	0.0068845077165998\\
954	0.00686445012436427\\
956	0.0068334984571784\\
958	0.00679224288729564\\
960	0.00674126061514853\\
962	0.00668110955341445\\
964	0.00661232250806173\\
966	0.00653540196955751\\
968	0.00645081562317043\\
970	0.00635899267965517\\
972	0.00626032111647297\\
974	0.00615514590520479\\
976	0.00604376828334535\\
978	0.00592644610889475\\
980	0.00580339531504969\\
982	0.00567479246106576\\
984	0.00554077835548544\\
986	0.00540146271108962\\
988	0.00525692977899428\\
990	0.00510724490433895\\
992	0.00495246195031189\\
994	0.00479263155355186\\
996	0.00462781020568289\\
998	0.00445807020751214\\
1000	0.00428351062090257\\
1002	0.00410426945846329\\
1004	0.00392053751819374\\
1006	0.00373257451260717\\
1008	0.00354072849610797\\
1010	0.00334546011667718\\
1012	0.00314737399321433\\
1014	0.00294726067179353\\
1016	0.00274615430692505\\
1018	0.00254541361784206\\
1020	0.00234683680038783\\
1022	0.00215282426044603\\
1024	0.00196660339753103\\
1026	0.00179251838932923\\
1028	0.00163634320962028\\
1030	0.00150545867471934\\
1032	0.00140852224343718\\
1034	0.00135410564363675\\
1036	0.00134819713428628\\
1038	0.00139176162982093\\
1040	0.00148031146283116\\
1042	0.00160587309730946\\
1044	0.00175963510867304\\
1046	0.00193368471635269\\
1048	0.0021216061575568\\
1050	0.00231842010726196\\
1052	0.00252029937609814\\
1054	0.00272427441867948\\
1056	0.00292799658293074\\
1058	0.0031295653564066\\
1060	0.00332740746855115\\
1062	0.00352019371958811\\
1064	0.00370678206068616\\
1066	0.00388617861994014\\
1068	0.00405751093515727\\
1070	0.00422000949712506\\
1072	0.00437299496756255\\
1074	0.00451586928195221\\
1076	0.00464810941256762\\
1078	0.00476926294563784\\
1080	0.00487894488216517\\
1082	0.00497683524616749\\
1084	0.00506267720433312\\
1086	0.00513627548509442\\
1088	0.00519749494465992\\
1090	0.00524625917036504\\
1092	0.00528254904298483\\
1094	0.00530640120290187\\
1096	0.00531790638262235\\
1098	0.00531720758172803\\
1100	0.00530449807109391\\
1102	0.00528001922190454\\
1104	0.0052440581622583\\
1106	0.00519694527039385\\
1108	0.0051390515191476\\
1110	0.00507078569142117\\
1112	0.00499259149144711\\
1114	0.00490494458170146\\
1116	0.00480834958065499\\
1118	0.00470333706242566\\
1120	0.00459046060608811\\
1122	0.00447029395027487\\
1124	0.00434342831823208\\
1126	0.00421046999027553\\
1128	0.00407203821543081\\
1130	0.00392876357299843\\
1132	0.00378128691927177\\
1134	0.00363025908652215\\
1136	0.0034763415430822\\
1138	0.00332020827799096\\
1140	0.00316254924493141\\
1142	0.00300407579214331\\
1144	0.00284552862103752\\
1146	0.0026876889566289\\
1148	0.00253139376915155\\
1150	0.00237755602907444\\
1152	0.00222719103323987\\
1154	0.00208144964403028\\
1156	0.00194165850473412\\
1158	0.00180936532179696\\
1160	0.00168638315307027\\
1162	0.0015748200831304\\
1164	0.00147706915330187\\
1166	0.001395720707196\\
1168	0.00133335591596853\\
1170	0.00129220591607427\\
1172	0.00127373057617984\\
1174	0.00127825919542519\\
1176	0.00130486264657352\\
1178	0.00135153083989927\\
1180	0.00141556915076805\\
1182	0.00149403794227671\\
1184	0.00158409428595749\\
1186	0.00168318797629143\\
1188	0.00178913397347947\\
1190	0.00190010707357068\\
1192	0.00201459888459635\\
1194	0.00213136286915843\\
1196	0.0022493608858206\\
1198	0.00236771681738943\\
1200	0.00248567870031167\\
1202	0.00260258887419356\\
1204	0.00271786098858858\\
1206	0.00283096259391357\\
1208	0.00294140216520069\\
1210	0.00304871959863415\\
1212	0.00315247941129297\\
1214	0.00325226603885154\\
1216	0.00334768075879865\\
1218	0.00343833987058633\\
1220	0.0035238738440239\\
1222	0.0036039272083201\\
1224	0.00367815900089748\\
1226	0.00374624363099395\\
1228	0.00380787204086477\\
1230	0.0038627530691463\\
1232	0.00391061493816355\\
1234	0.00395120680077675\\
1236	0.00398430029359682\\
1238	0.00400969105266048\\
1240	0.00402720015540396\\
1242	0.00403667545934053\\
1244	0.00403799281349387\\
1246	0.00403105712356104\\
1248	0.00401580325612965\\
1250	0.00399219677118118\\
1252	0.00396023447567749\\
1254	0.00391994479434578\\
1256	0.00387138795693263\\
1258	0.00381465600428388\\
1260	0.0037498726187215\\
1262	0.00367719278745091\\
1264	0.00359680231130441\\
1266	0.00350891717521314\\
1268	0.00341378280170565\\
1270	0.00331167321488955\\
1272	0.00320289015042993\\
1274	0.00308776215797869\\
1276	0.00296664375784999\\
1278	0.0028399147358886\\
1280	0.00270797969329508\\
1282	0.00257126801802065\\
1284	0.00243023452189978\\
1286	0.00228536111134277\\
1288	0.00213716006163525\\
1290	0.00198617980463796\\
1292	0.00183301472714951\\
1294	0.00167832152482012\\
1296	0.00152284658694696\\
1298	0.00136747256726547\\
1300	0.00121329954493257\\
1302	0.00106179084603734\\
1304	0.000915043467443545\\
1306	0.000776300689514077\\
1308	0.000650907583062375\\
1310	0.000547847693387403\\
1312	0.000480841697882886\\
1314	0.000464328960804421\\
1316	0.000501563375151311\\
1318	0.00058046352334011\\
1320	0.000684968484270801\\
1322	0.000803390140548206\\
1324	0.000928740393352738\\
1326	0.00105696671834297\\
1328	0.00118563884434225\\
1330	0.00131322040623088\\
1332	0.00143868617011679\\
1334	0.00156131799719313\\
1336	0.00168059212554177\\
1338	0.00179611423563025\\
1340	0.00190758040061162\\
1342	0.0020147525763045\\
1344	0.00211744254551558\\
1346	0.00221550093800595\\
1348	0.00230880938928324\\
1350	0.00239727469612467\\
1352	0.00248082427907131\\
1354	0.00255940252734711\\
1356	0.00263296776137521\\
1358	0.00270148964654424\\
1360	0.00276494695379819\\
1362	0.00282332560212293\\
1364	0.00287661694338884\\
1366	0.00292481626628747\\
1368	0.00296792150635014\\
1370	0.00300593215521476\\
1372	0.0030388483656783\\
1374	0.0030666702504819\\
1376	0.00308939737282216\\
1378	0.00310702842567327\\
1380	0.0031195610954681\\
1382	0.003126992103758\\
1384	0.00312931741834711\\
1386	0.0031265326232248\\
1388	0.00311863343453368\\
1390	0.00310561634790103\\
1392	0.00308747940080947\\
1394	0.00306422303234317\\
1396	0.00303585102165748\\
1398	0.00300237148590314\\
1400	0.00296379791810077\\
1402	0.00292015024560054\\
1404	0.00287145589026202\\
1406	0.00281775081233292\\
1408	0.00275908052116915\\
1410	0.00269550103740144\\
1412	0.00262707979290532\\
1414	0.00255389645697133\\
1416	0.00247604367942176\\
1418	0.00239362774414376\\
1420	0.00230676912972333\\
1422	0.00221560297778491\\
1424	0.00212027947464133\\
1426	0.00202096415858043\\
1428	0.00191783817467154\\
1430	0.00181109851334254\\
1432	0.00170095829172997\\
1434	0.0015876471746452\\
1436	0.00147141209795842\\
1438	0.00135251857773737\\
1440	0.00123125312005363\\
1442	0.00110792771667082\\
1444	0.000982888429821278\\
1446	0.000856532445200425\\
1448	0.000729344047461327\\
1450	0.000601977369404746\\
1452	0.00047547130091665\\
1454	0.000351911177634352\\
1456	0.000237001125861934\\
1458	0.000152366183371136\\
1460	0.000157501488324969\\
1462	0.000245849785039671\\
1464	0.000359580267409133\\
1466	0.000479831572519683\\
1468	0.000601522291496073\\
1470	0.000722741600943678\\
1472	0.000842521847659606\\
1474	0.000960251022275968\\
1476	0.0010754781770346\\
1478	0.00118783740276452\\
1480	0.00129701438860462\\
1482	0.0014027304013463\\
1484	0.00150473412850894\\
1486	0.00160279734653966\\
1488	0.00169671255443695\\
1490	0.00178629165410637\\
1492	0.00187136519630533\\
1494	0.0019517819275772\\
1496	0.00202740848666337\\
1498	0.00209812916082607\\
1500	0.00216384564794049\\
1502	0.00222447679131947\\
1504	0.00227995826730816\\
1506	0.00233024221410954\\
1508	0.00237529679594955\\
1510	0.00241510570062738\\
1512	0.00244966757135229\\
1514	0.00247899537591913\\
1516	0.00250311571794116\\
1518	0.00252206809619413\\
1520	0.00253590411920359\\
1522	0.00254468668309397\\
1524	0.00254848912144056\\
1526	0.00254739433644662\\
1528	0.0025414939212226\\
1530	0.00253088728327718\\
1532	0.00251568077955253\\
1534	0.00249598687345005\\
1536	0.00247192332431242\\
1538	0.00244361241975799\\
1540	0.00241118026113106\\
1542	0.00237475611215347\\
1544	0.00233447182068299\\
1546	0.00229046132334702\\
1548	0.00224286024280505\\
1550	0.00219180558758913\\
1552	0.00213743556502614\\
1554	0.00207988951884219\\
1556	0.00201930800496672\\
1558	0.00195583302217694\\
1560	0.00188960841912461\\
1562	0.00182078050680289\\
1564	0.00174949891690904\\
1566	0.001675917763782\\
1568	0.00160019719366441\\
1570	0.00152250544477381\\
1572	0.001443021602859\\
1574	0.00136193933240093\\
1576	0.00127947201495946\\
1578	0.00119585997017559\\
1580	0.0011113808354499\\
1582	0.00102636484922194\\
1584	0.000941217916563237\\
1586	0.00085645727356568\\
1588	0.000772767857714153\\
1590	0.000691092856169322\\
1592	0.000612779535931633\\
1594	0.000539807464390991\\
1596	0.000475109309834348\\
1598	0.000422881790637941\\
1600	0.000388443110782835\\
1602	0.000376792491923616\\
1604	0.000389893039784287\\
1606	0.000425227579857884\\
1608	0.000477534565317959\\
1610	0.000541480776899217\\
1612	0.000612935116392897\\
1614	0.000689021959874042\\
1616	0.000767789801127377\\
1618	0.000847894042261937\\
1620	0.000928376170543774\\
1622	0.00100852402581756\\
1624	0.00108778562631427\\
1626	0.00116571593732625\\
1628	0.00124194357682997\\
1630	0.00131614965878103\\
1632	0.00138805413931007\\
1634	0.00145740688836236\\
1636	0.00152398179524334\\
1638	0.00158757285761432\\
1640	0.00164799158796267\\
1642	0.00170506530645326\\
1644	0.00175863603536868\\
1646	0.00180855980326343\\
1648	0.00185470622712215\\
1650	0.00189695828051097\\
1652	0.00193521218239814\\
1654	0.0019693773595993\\
1656	0.00199937644855029\\
1658	0.00202514531118255\\
1660	0.00204663304624768\\
1662	0.00206380198230748\\
1664	0.0020766276422853\\
1666	0.00208509867232197\\
1668	0.00208921672993423\\
1670	0.00208899632830411\\
1672	0.00208446463505306\\
1674	0.00207566122515887\\
1676	0.00206263778882022\\
1678	0.00204545779611293\\
1680	0.00202419612125558\\
1682	0.00199893863024189\\
1684	0.00196978173654749\\
1686	0.00193683193061158\\
1688	0.0019002052898881\\
1690	0.00186002697751349\\
1692	0.00181643073913894\\
1694	0.00176955840935013\\
1696	0.00171955944151425\\
1698	0.00166659047811593\\
1700	0.00161081498304387\\
1702	0.00155240296343703\\
1704	0.00149153081745755\\
1706	0.00142838135707026\\
1708	0.00136314407368122\\
1710	0.00129601574270086\\
1712	0.00122720150625598\\
1714	0.00115691664053516\\
1716	0.00108538932112167\\
1718	0.00101286487296271\\
1720	0.00093961227860824\\
1722	0.000865934203793659\\
1724	0.000792182637334099\\
1726	0.000718783712937267\\
1728	0.000646277882842639\\
1730	0.000575386162322603\\
1732	0.000507120626043718\\
1734	0.000442967036458009\\
1736	0.000385168184848286\\
1738	0.000337074901623282\\
1740	0.000303258592394908\\
1742	0.000288539704622832\\
1744	0.000295404785242525\\
1746	0.000322005153144343\\
1748	0.000363515264209406\\
1750	0.00041494330868443\\
1752	0.000472513876286369\\
1754	0.000533697428249196\\
1756	0.000596846690409828\\
1758	0.000660872509245699\\
1760	0.000725029706191963\\
1762	0.000788786947429676\\
1764	0.000851748891806648\\
1766	0.000913609116995475\\
1768	0.000974121056743671\\
1770	0.00103307962097482\\
1772	0.00109030928956209\\
1774	0.00114565622615469\\
1776	0.00119898295214718\\
1778	0.00125016469232644\\
1780	0.00129908683898213\\
1782	0.00134564318215559\\
1784	0.00138973467664431\\
1786	0.00143126859315004\\
1788	0.00147015794981081\\
1790	0.00150632115200325\\
1792	0.00153968178913801\\
1794	0.00157016855110441\\
1796	0.00159771523647571\\
1798	0.00162226083109548\\
1800	0.00164374964021867\\
1802	0.00166213146061223\\
1804	0.0016773617813635\\
1806	0.00168940200387768\\
1808	0.00169821967286561\\
1810	0.00170378871115681\\
1812	0.00170608965201559\\
1814	0.00170510986334758\\
1816	0.00170084375880465\\
1818	0.0016932929913626\\
1820	0.0016824666254683\\
1822	0.00166838128435822\\
1824	0.00165106126963815\\
1826	0.00163053865069674\\
1828	0.00160685332200971\\
1830	0.0015800530268789\\
1832	0.0015501933466501\\
1834	0.00151733765497169\\
1836	0.00148155703720209\\
1838	0.00144293017566716\\
1840	0.00140154320212789\\
1842	0.00135748951958598\\
1844	0.00131086959648258\\
1846	0.00126179073752835\\
1848	0.00121036683698081\\
1850	0.00115671812239871\\
1852	0.00110097090014269\\
1854	0.0010432573188246\\
1856	0.000983715174715271\\
1858	0.000922487795912516\\
1860	0.000859724063814133\\
1862	0.000795578668809087\\
1864	0.000730212767666717\\
1866	0.000663795346024744\\
1868	0.000596505865455117\\
1870	0.000528539371264063\\
1872	0.000460116625714638\\
1874	0.000391505365739907\\
1876	0.000323068836013013\\
1878	0.000255390628433281\\
1880	0.000189653340806568\\
1882	0.000129067035675965\\
1884	8.52149037767302e-05\\
1886	8.75350610434836e-05\\
1888	0.000132907158336427\\
1890	0.000192337873686296\\
1892	0.000255547569914848\\
1894	0.000319658749205652\\
1896	0.000383598235047969\\
1898	0.000446841322890075\\
1900	0.000509071724422506\\
1902	0.00057006733700134\\
1904	0.000629655068147957\\
1906	0.000687690652473991\\
1908	0.000744048749064418\\
1910	0.000798617706309232\\
1912	0.000851296616138525\\
1914	0.000901993561953386\\
1916	0.000950624519700163\\
1918	0.000997112630031876\\
1920	0.00104138768745854\\
1922	0.00108338575912611\\
1924	0.00112304888227327\\
1926	0.00116032481007427\\
1928	0.00119516678770147\\
1930	0.00122753334777111\\
1932	0.00125738811887055\\
1934	0.00128469964372544\\
1936	0.00130944120538509\\
1938	0.00133159066096114\\
1940	0.0013511302831792\\
1942	0.00136804661043089\\
1944	0.00138233030624129\\
1946	0.00139397602914832\\
1948	0.00140298231397005\\
1950	0.0014093514653382\\
1952	0.00141308946422367\\
1954	0.00141420588798976\\
1956	0.00141271384428761\\
1958	0.0014086299188767\\
1960	0.0014019741372091\\
1962	0.0013927699393754\\
1964	0.00138104416777784\\
1966	0.00136682706667717\\
1968	0.00135015229256499\\
1970	0.00133105693414531\\
1972	0.00130958154057554\\
1974	0.00128577015653043\\
1976	0.00125967036261033\\
1978	0.00123133331964288\\
1980	0.00120081381552299\\
1982	0.00116817031343226\\
1984	0.00113346500059736\\
1986	0.00109676383722801\\
1988	0.0010581366059911\\
1990	0.00101765696341918\\
1992	0.000975402496193406\\
1994	0.000931454787540623\\
1996	0.000885899502496743\\
1998	0.000838826506273436\\
2000	0.000790330038793822\\
2002	0.00074050898308516\\
2004	0.000689467290306933\\
2006	0.000637314668844608\\
2008	0.000584167727794632\\
2010	0.000530151926511808\\
2012	0.000475405013600071\\
2014	0.000420083365800173\\
2016	0.000364374357066251\\
2018	0.000308522349246932\\
2020	0.000252888856512769\\
2022	0.000198110775413555\\
2024	0.000145592265526651\\
2026	9.93569146070777e-05\\
2028	7.27199892434921e-05\\
2030	8.60656892683619e-05\\
2032	0.000127024365877493\\
2034	0.000176985489006329\\
2036	0.000229722923719789\\
2038	0.000283248850159494\\
2040	0.000336742732507997\\
2042	0.000389774446383183\\
2044	0.00044207127871683\\
2046	0.0004934341531075\\
2048	0.000543702966882865\\
2050	0.00059274065315492\\
2052	0.000640425250656856\\
2054	0.000686645721603379\\
2056	0.000731299654089882\\
2058	0.000774291967458888\\
2060	0.000815534175543006\\
2062	0.000854943970375998\\
2064	0.000892444993638201\\
2066	0.000927966718558216\\
2068	0.000961444395673977\\
2070	0.000992819033508911\\
2072	0.00102203739573542\\
2074	0.00104905200287675\\
2076	0.00107382113071374\\
2078	0.0010963088002564\\
2080	0.00111648475596059\\
2082	0.00113432443012967\\
2084	0.00114980889234782\\
2086	0.00116292478345401\\
2088	0.00117366423406787\\
2090	0.00118202476806836\\
2092	0.00118800919172946\\
2094	0.00119162546946622\\
2096	0.00119288658734274\\
2098	0.00119181040565654\\
2100	0.00118841950205069\\
2102	0.00118274100671472\\
2104	0.00117480643133152\\
2106	0.0011646514935058\\
2108	0.00115231593848448\\
2110	0.00113784336004819\\
2112	0.00112128102252891\\
2114	0.0011026796860023\\
2116	0.00108209343681959\\
2118	0.0010595795258164\\
2120	0.00103519821677144\\
2122	0.00100901264804415\\
2124	0.000981088710830993\\
2126	0.000951494948238029\\
2128	0.000920302480480592\\
2130	0.000887584963167772\\
2132	0.000853418588085252\\
2134	0.000817882139577391\\
2136	0.000781057125237648\\
2138	0.000743028008272087\\
2140	0.000703882582485372\\
2142	0.000663712552599685\\
2144	0.000622614418279598\\
2146	0.00058069082022815\\
2148	0.000538052610626499\\
2150	0.000494822096152567\\
2152	0.000451138246996388\\
2154	0.000407165332446683\\
2156	0.00036310779139304\\
2158	0.000319237000002143\\
2160	0.000275941929967036\\
2162	0.000233830252508194\\
2164	0.000193939754043492\\
2166	0.000158184061774586\\
2168	0.000130164393661758\\
2170	0.000115667809955385\\
2172	0.000119595201657008\\
2174	0.000140193625172791\\
2176	0.000171290392658305\\
2178	0.000207937110586941\\
2180	0.000247371446340216\\
2182	0.000288134672328368\\
2184	0.000329414054034846\\
2186	0.000370717190656435\\
2188	0.000411718690711274\\
2190	0.000452185618228745\\
2192	0.000491939332214413\\
2194	0.000530834917860371\\
2196	0.000568749572976773\\
2198	0.000605575785797362\\
2200	0.000641217195090355\\
2202	0.000675586013608278\\
2204	0.00070860139557257\\
2206	0.000740188392070573\\
2208	0.000770277282373698\\
2210	0.000798803150944446\\
2212	0.000825705627780843\\
2214	0.000850928738605807\\
2216	0.000874420829274262\\
2218	0.000896134540096098\\
2220	0.000916026813122737\\
2222	0.000934058920317774\\
2224	0.000950196503831225\\
2226	0.000964409621877553\\
2228	0.000976672795330927\\
2230	0.000986965051315986\\
2232	0.000995269960933246\\
2234	0.00100157566891375\\
2236	0.00100587491350744\\
2238	0.00100816503531851\\
2240	0.00100844797413809\\
2242	0.0010067302531103\\
2244	0.00100302294981913\\
2246	0.00099734165410326\\
2248	0.000989706412615295\\
2250	0.000980141660331107\\
2252	0.000968676139405081\\
2254	0.000955342805950083\\
2256	0.00094017872551309\\
2258	0.000923224958219224\\
2260	0.000904526434780488\\
2262	0.000884131824824452\\
2264	0.000862093399306702\\
2266	0.000838466889163338\\
2268	0.00081331134286652\\
2270	0.000786688986236812\\
2272	0.000758665088823664\\
2274	0.000729307842542486\\
2276	0.000698688260272598\\
2278	0.000666880105156927\\
2280	0.000633959866005966\\
2282	0.000600006801552626\\
2284	0.000565103088152365\\
2286	0.000529334125168973\\
2288	0.000492789085843891\\
2290	0.000455561860706695\\
2292	0.000417752649232125\\
2294	0.000379470663322825\\
2296	0.000340838823758108\\
2298	0.000302002217840096\\
2300	0.000263144096650094\\
2302	0.000224518095215441\\
2304	0.000186518357340425\\
2306	0.000149846685771788\\
2308	0.000115948782820907\\
2310	8.81723569912075e-05\\
2312	7.37165668211528e-05\\
2314	7.9923002347519e-05\\
2316	0.000102834203536902\\
2318	0.000133835636234071\\
2320	0.000168204414246955\\
2322	0.000203934864099491\\
2324	0.000240113014920929\\
2326	0.000276261891579434\\
2328	0.00031209724796388\\
2330	0.000347428971530956\\
2332	0.000382117310625622\\
2334	0.000416051713887599\\
2336	0.000449139841386491\\
2338	0.00048130150885737\\
2340	0.000512465182481974\\
2342	0.000542565866125642\\
2344	0.00057154378504442\\
2346	0.000599343543893542\\
2348	0.000625913577299464\\
2350	0.000651205786589121\\
2352	0.000675175298296021\\
2354	0.000697780304331612\\
2356	0.000718981958155208\\
2358	0.000738744310107976\\
2360	0.000757034270604718\\
2362	0.000773821593405317\\
2364	0.000789078873486665\\
2366	0.000802781555549132\\
2368	0.000814907950206963\\
2370	0.000825439255597467\\
2372	0.000834359582613477\\
2374	0.000841655982285343\\
2376	0.000847318474066481\\
2378	0.000851340073935149\\
2380	0.000853716821340834\\
2382	0.000854447804110711\\
2384	0.000853535180498966\\
2386	0.000850984197616861\\
2388	0.00084680320553162\\
2390	0.000841003666368057\\
2392	0.000833600157793174\\
2394	0.000824610370310017\\
2396	0.000814055097836787\\
2398	0.000801958221100277\\
2400	0.000788346683426666\\
2402	0.000773250458574154\\
2404	0.000756702510313263\\
2406	0.0007387387435275\\
2408	0.000719397946678973\\
2410	0.000698721725556441\\
2412	0.000676754428303729\\
2414	0.000653543061811594\\
2416	0.000629137199647913\\
2418	0.000603588881806837\\
2420	0.00057695250667916\\
2422	0.000549284715797515\\
2424	0.000520644272109601\\
2426	0.000491091932813684\\
2428	0.000460690318216074\\
2430	0.00042950377876037\\
2432	0.000397598263555676\\
2434	0.000365041195876459\\
2436	0.000331901365223451\\
2438	0.000298248853945518\\
2440	0.000264155034816201\\
2442	0.000229692719583033\\
2444	0.000194936652807101\\
2446	0.000159964885383842\\
2448	0.000124862762103402\\
2450	8.97366675699216e-05\\
2452	5.47809808750329e-05\\
2454	2.10151051818248e-05\\
2456	1.89916672059654e-05\\
2458	5.21950055446555e-05\\
2460	8.64840389665851e-05\\
2462	0.000120642150961088\\
2464	0.000154466695926531\\
2466	0.000187854837372306\\
2468	0.000220727960342582\\
2470	0.000253016607606235\\
2472	0.000284656142126107\\
2474	0.000315585225136196\\
2476	0.000345745226259546\\
2478	0.000375079992982153\\
2480	0.00040353577352728\\
2482	0.000431061209302332\\
2484	0.000457607359384373\\
2486	0.00048312773893167\\
2488	0.000507578362254282\\
2490	0.000530917785591909\\
2492	0.000553107146883605\\
2494	0.000574110201033741\\
2496	0.000593893349878798\\
2498	0.000612425666479044\\
2500	0.000629678913620117\\
2502	0.000645627556577324\\
2504	0.000660248770308155\\
2506	0.000673522441313143\\
2508	0.00068543116445522\\
2510	0.000695960235060963\\
2512	0.000705097636645901\\
2514	0.000712834024617294\\
2516	0.000719162706307616\\
2518	0.000724079617686945\\
2520	0.000727583297091428\\
2522	0.000729674856288751\\
2524	0.000730357949181679\\
2526	0.000729638738427321\\
2528	0.000727525860224734\\
2530	0.000724030387494833\\
2532	0.00071916579165089\\
2534	0.000712947903127737\\
2536	0.000705394870813607\\
2538	0.000696527120503097\\
2540	0.000686367312470797\\
2542	0.000674940298250471\\
2544	0.000662273076700233\\
2546	0.000648394749436838\\
2548	0.000633336475744419\\
2550	0.000617131427103959\\
2552	0.000599814741557574\\
2554	0.000581423478234154\\
2556	0.000561996572530817\\
2558	0.000541574792698692\\
2560	0.000520200698966755\\
2562	0.000497918606919097\\
2564	0.000474774557735271\\
2566	0.00045081629930515\\
2568	0.000426093284465426\\
2570	0.000400656696275667\\
2572	0.000374559516443564\\
2574	0.000347856663816039\\
2576	0.000320605249430054\\
2578	0.000292865031653229\\
2580	0.000264699228590728\\
2582	0.000236176000195261\\
2584	0.00020737126336544\\
2586	0.000178374365547654\\
2588	0.000149300492565613\\
2590	0.000120320988271113\\
2592	9.17496407403339e-05\\
2594	6.43463385201172e-05\\
2596	4.07156042817615e-05\\
2598	3.11310151710523e-05\\
2600	4.5385313150024e-05\\
2602	7.00089160079653e-05\\
2604	9.72178345191628e-05\\
2606	0.000125119025491524\\
2608	0.000153113570704081\\
2610	0.00018093749986394\\
2612	0.000208440281529875\\
2614	0.000235518284905241\\
2616	0.000262090452594247\\
2618	0.000288088060255957\\
2620	0.000313449940653993\\
2622	0.00033812008348474\\
2624	0.000362046363986821\\
2626	0.000385179846890806\\
2628	0.000407474400476748\\
2630	0.000428886485269263\\
2632	0.000449375044345221\\
2634	0.000468901454024715\\
2636	0.000487429510704379\\
2638	0.00050492543906462\\
2640	0.000521357912363437\\
2642	0.000536698078811013\\
2644	0.000550919590046001\\
2646	0.000563998629024784\\
2648	0.000575913935476338\\
2650	0.000586646827646187\\
2652	0.000596181219443066\\
2654	0.000604503632383669\\
2656	0.000611603201935131\\
2658	0.000617471678009554\\
2660	0.00062210341948498\\
2662	0.000625495382722081\\
2664	0.000627647104124266\\
2666	0.000628560676853391\\
2668	0.000628240721868939\\
2670	0.000626694353504612\\
2672	0.000623931139840706\\
2674	0.000619963058166715\\
2676	0.00061480444586344\\
2678	0.000608471947067622\\
2680	0.00060098445551343\\
2682	0.000592363053980421\\
2684	0.00058263095081261\\
2686	0.000571813414019109\\
2688	0.000559937703518613\\
2690	0.000547033002160376\\
2692	0.000533130346249277\\
2694	0.000518262556430419\\
2696	0.000502464169975028\\
2698	0.000485771375771302\\
2700	0.000468221953713112\\
2702	0.000449855220749735\\
2704	0.000430711986724925\\
2706	0.000410834524455029\\
2708	0.000390266560560793\\
2710	0.000369053296861793\\
2712	0.000347241477522182\\
2714	0.000324879526174332\\
2716	0.000302017792892993\\
2718	0.000278708978971019\\
2720	0.000255008859881218\\
2722	0.000230977529415492\\
2724	0.000206681599883409\\
2726	0.000182198259446186\\
2728	0.00015762319326937\\
2730	0.000133087243579027\\
2732	0.000108794973524593\\
2734	8.51255049576558e-05\\
2736	6.2937754825456e-05\\
2738	4.46059904186182e-05\\
2740	3.64811888825969e-05\\
2742	4.44266548881742e-05\\
2744	6.24300852554301e-05\\
2746	8.40951170573847e-05\\
2748	0.00010704049525053\\
2750	0.000130407837918316\\
2752	0.000153820683744398\\
2754	0.000177078231150968\\
2756	0.000200054242991885\\
2758	0.000222658398449367\\
2760	0.000244819596975002\\
2762	0.000266478016424662\\
2764	0.000287581039927153\\
2766	0.000308081041016229\\
2768	0.000327934124369416\\
2770	0.000347099386517533\\
2772	0.000365538473120487\\
2774	0.000383215312163975\\
2776	0.00040009595494767\\
2778	0.000416148484853717\\
2780	0.000431342969564334\\
2782	0.000445651441459315\\
2784	0.000459047896326042\\
2786	0.000471508303832285\\
2788	0.000483010625297383\\
2790	0.000493534835645164\\
2792	0.000503062947306629\\
2794	0.000511579034440125\\
2796	0.000519069256245982\\
2798	0.000525521878442826\\
2800	0.000530927292180894\\
2802	0.000535278029821146\\
2804	0.000538568777126265\\
2806	0.000540796381501306\\
2808	0.000541959855995422\\
2810	0.000542060378837536\\
2812	0.000541101288333376\\
2814	0.000539088072996385\\
2816	0.000536028356831901\\
2818	0.000531931879729455\\
2820	0.000526810472962103\\
2822	0.000520678029825422\\
2824	0.000513550471488243\\
2826	0.000505445708165541\\
2828	0.00049638359576231\\
2830	0.00048638588818082\\
2832	0.000475476185529533\\
2834	0.000463679878525916\\
2836	0.000451024089448431\\
2838	0.000437537610072231\\
2840	0.000423250837124753\\
2842	0.000408195705937831\\
2844	0.0003924056231632\\
2846	0.000375915399701442\\
2848	0.000358761185411767\\
2850	0.000340980407812007\\
2852	0.000322611717995465\\
2854	0.000303694948641521\\
2856	0.000284271091766886\\
2858	0.000264382308662146\\
2860	0.000244071993090684\\
2862	0.000223384925018634\\
2864	0.000202367584036207\\
2866	0.000181068758119319\\
2868	0.000159540731703935\\
2870	0.00013784169618792\\
2872	0.000116040988451816\\
2874	9.42316980212802e-05\\
2876	7.25657957190366e-05\\
2878	5.13754251381976e-05\\
2880	3.17505117842883e-05\\
2882	1.92756407398062e-05\\
2884	2.68676287292842e-05\\
2886	4.52057682737494e-05\\
2888	6.56793442556905e-05\\
2890	8.66173184667382e-05\\
2892	0.000107578628183265\\
2894	0.000128383750286911\\
2896	0.000148932880504365\\
2898	0.000169157238803106\\
2900	0.000189002469174085\\
2902	0.000208421968491758\\
2904	0.000227373873223057\\
2906	0.000245819577921381\\
2908	0.000263722961034772\\
2910	0.000281049963293861\\
2912	0.000297768352875798\\
2914	0.000313847594423505\\
2916	0.000329258778051108\\
2918	0.000343974583995115\\
2920	0.00035796926884609\\
2922	0.00037121866494213\\
2924	0.000383700187726754\\
2926	0.000395392847774825\\
2928	0.000406277265342088\\
2930	0.000416335686013399\\
2932	0.00042555199648061\\
2934	0.00043391173977646\\
2936	0.00044140212948706\\
2938	0.000448012062593574\\
2940	0.000453732130683468\\
2942	0.000458554629329585\\
2944	0.00046247356547568\\
2946	0.000465484662696952\\
2948	0.00046758536422035\\
2950	0.000468774833606099\\
2952	0.000469053952998634\\
2954	0.000468425318864353\\
2956	0.000466893235138466\\
2958	0.000464463703707902\\
2960	0.000461144412162613\\
2962	0.000456944718751907\\
2964	0.000451875634488165\\
2966	0.000445949802345728\\
2968	0.000439181473510217\\
2970	0.000431586480639141\\
2972	0.000423182208105331\\
2974	0.00041398755920228\\
2976	0.000404022920301556\\
2978	0.000393310121962121\\
2980	0.000381872397005075\\
2982	0.00036973433557864\\
2984	0.00035692183725175\\
2986	0.000343462060190322\\
2988	0.000329383367483198\\
2990	0.000314715270703577\\
2992	0.00029948837080907\\
2994	0.000283734296503675\\
2996	0.000267485640210618\\
2998	0.000250775891837068\\
3000	0.000233639370557738\\
3002	0.000216111154915033\\
3004	0.000198227011654204\\
3006	0.000180023323937688\\
3008	0.000161537020034211\\
3010	0.000142805504567925\\
3012	0.000123866596773823\\
3014	0.000104758486478297\\
3016	8.55197375668436e-05\\
3018	6.61894379035153e-05\\
3020	4.68079216332623e-05\\
3022	2.74208932683105e-05\\
3024	8.14358281640417e-06\\
3026	1.14364679134723e-05\\
3028	3.05948487966654e-05\\
3030	4.96693953525481e-05\\
3032	6.85799125904154e-05\\
3034	8.72842672630087e-05\\
3036	0.000105744877868442\\
3038	0.000123925768710624\\
3040	0.000141792008429062\\
3042	0.000159309588185554\\
3044	0.000176445416854023\\
3046	0.000193167354194557\\
3048	0.000209444257441854\\
3050	0.000225246032270552\\
3052	0.00024054368435518\\
3054	0.00025530936976135\\
3056	0.000269516443269862\\
3058	0.00028313950413382\\
3060	0.000296154438974734\\
3062	0.000308538461634189\\
3064	0.000320270149862846\\
3066	0.000331329478772854\\
3068	0.000341697851008326\\
3070	0.000351358123612697\\
3072	0.000360294631587894\\
3074	0.000368493208156709\\
3076	0.000375941201752509\\
3078	0.000382627489770687\\
3080	0.000388542489126847\\
3082	0.000393678163675762\\
3084	0.000398028028551375\\
3086	0.000401587151495979\\
3088	0.000404352151251845\\
3090	0.000406321193092463\\
3092	0.00040749398157592\\
3094	0.000407871750604912\\
3096	0.000407457250880392\\
3098	0.000406254734837905\\
3100	0.00040426993915782\\
3102	0.000401510064939473\\
3104	0.000397983755632741\\
3106	0.000393701072819973\\
3108	0.000388673469942837\\
3110	0.000382913764070918\\
3112	0.000376436105812683\\
3114	0.000369255947473164\\
3116	0.000361390009572226\\
3118	0.000352856245848058\\
3120	0.00034367380688855\\
3122	0.000333863002558284\\
3124	0.000323445263428189\\
3126	0.000312443101468767\\
3128	0.000300880070351921\\
3130	0.000288780725828295\\
3132	0.000276170586836592\\
3134	0.00026307609828946\\
3136	0.000249524596936715\\
3138	0.000235544282442953\\
3140	0.000221164197034822\\
3142	0.000206414219152297\\
3144	0.000191325080210502\\
3146	0.000175928420328026\\
3148	0.000160256911852889\\
3150	0.000144344505821497\\
3152	0.000128226913254886\\
3154	0.000111942565282702\\
3156	9.55346331537392e-05\\
3158	7.90556555193634e-05\\
3160	6.25795453198328e-05\\
3162	4.6238996773331e-05\\
3164	3.03798885022163e-05\\
3166	1.65555395783555e-05\\
3168	1.37950301189862e-05\\
3170	2.58078098773832e-05\\
3172	4.11275064281495e-05\\
3174	5.70312848184655e-05\\
3176	7.30154485516067e-05\\
3178	8.89132982869894e-05\\
3180	0.000104641620814987\\
3182	0.000120145794503543\\
3184	0.000135383362084264\\
3186	0.00015031798668907\\
3188	0.00016491689447989\\
3190	0.000179149682510454\\
3192	0.000192987725683911\\
3194	0.000206403870616197\\
3196	0.000219372276591525\\
3198	0.000231868336032983\\
3200	0.000243868639695689\\
3202	0.000255350967685223\\
3204	0.000266294295551476\\
3206	0.000276678809089462\\
3208	0.000286485923933762\\
3210	0.000295698307460986\\
3212	0.000304299901373852\\
3214	0.000312275943873246\\
3216	0.000319612990663587\\
3218	0.000326298934262004\\
3220	0.000332323021230284\\
3222	0.000337675867054888\\
3224	0.000342349468476067\\
3226	0.000346337213120461\\
3228	0.00034963388633667\\
3230	0.000352235675164341\\
3232	0.000354140169396014\\
3234	0.000355346359713107\\
3236	0.000355854632896186\\
3238	0.000355666764129149\\
3240	0.000354785906429085\\
3242	0.000353216577250345\\
3244	0.000350964642323082\\
3246	0.000348037296799408\\
3248	0.000344443043791663\\
3250	0.000340191670399877\\
3252	0.000335294221336613\\
3254	0.000329762970270392\\
3256	0.000323611389021604\\
3258	0.000316854114762183\\
3260	0.00030950691538647\\
3262	0.000301586653245398\\
3264	0.000293111247465859\\
3266	0.000284099635118009\\
3268	0.000274571731549635\\
3270	0.000264548390288055\\
3272	0.00025405136302967\\
3274	0.00024310326041395\\
3276	0.000231727514552761\\
3278	0.0002199483447126\\
3280	0.000207790728233917\\
3282	0.000195280379901118\\
3284	0.000182443744899307\\
3286	0.000169308013864409\\
3288	0.000155901174688642\\
3290	0.000142252127475173\\
3292	0.000128390912581426\\
3294	0.000114349151883957\\
3296	0.000100160918421326\\
3298	8.58645375252046e-05\\
3300	7.15066277124334e-05\\
3302	5.7152286781341e-05\\
3304	4.29154823225101e-05\\
3306	2.90757975125178e-05\\
3308	1.67383427037237e-05\\
3310	1.20627713534929e-05\\
3312	2.09182315780088e-05\\
3314	3.3900776841534e-05\\
3316	4.76478197087141e-05\\
3318	6.15418056041116e-05\\
3320	7.53937825578615e-05\\
3322	8.91163671747837e-05\\
3324	0.000102655756079729\\
3326	0.00011597201316877\\
3328	0.000129031972438921\\
3330	0.000141806276135181\\
3332	0.000154268002929728\\
3334	0.000166391984170184\\
3336	0.000178154446184711\\
3338	0.000189532818522724\\
3340	0.000200505631561851\\
3342	0.000211052464427409\\
3344	0.000221153922200908\\
3346	0.000230791630559219\\
3348	0.000239948240879694\\
3350	0.000248607441568385\\
3352	0.000256753972942276\\
3354	0.000264373643934536\\
3356	0.000271453349464776\\
3358	0.000277981087681878\\
3360	0.000283945976520519\\
3362	0.000289338269167623\\
3364	0.000294149368139729\\
3366	0.000298371837745481\\
3368	0.000301999414759001\\
3370	0.000305027017167494\\
3372	0.000307450750884205\\
3374	0.000309267914341073\\
3376	0.000310477000892384\\
3378	0.00031107769897451\\
3380	0.000311070889981096\\
3382	0.000310458643822776\\
3384	0.00030924421215222\\
3386	0.000307432019244197\\
3388	0.000305027650528642\\
3390	0.000302037838786381\\
3392	0.00029847044802258\\
3394	0.000294334455045406\\
3396	0.000289639928782943\\
3398	0.000284398007382756\\
3400	0.000278620873147363\\
3402	0.00027232172536738\\
3404	0.000265514751125939\\
3406	0.000258215094159685\\
3408	0.000250438821872822\\
3410	0.000242202890619413\\
3412	0.000233525109385954\\
3414	0.000224424102033647\\
3416	0.000214919268294499\\
3418	0.000205030743766983\\
3420	0.000194779359233021\\
3422	0.000184186599738185\\
3424	0.000173274564068891\\
3426	0.000162065925586624\\
3428	0.000150583895939445\\
3430	0.000138852194194366\\
3432	0.00012689502586748\\
3434	0.000114737080186239\\
3436	0.000102403562096354\\
3438	8.99202941529496e-05\\
3440	7.73139697952876e-05\\
3442	6.46127684963213e-05\\
3444	5.18479585254325e-05\\
3446	3.90587479409576e-05\\
3448	2.63113586469086e-05\\
3450	1.38227282598643e-05\\
3452	4.69856410798191e-06\\
3454	1.352339176073e-05\\
3456	2.58555902941203e-05\\
3458	3.83602599230151e-05\\
3460	5.08135520860483e-05\\
3462	6.31495661432398e-05\\
3464	7.53306115007071e-05\\
3466	8.73274998611171e-05\\
3468	9.91145624511976e-05\\
3470	0.000110668003552002\\
3472	0.000121965262773545\\
3474	0.000132984744971845\\
3476	0.000143705702921358\\
3478	0.000154108189794975\\
3480	0.000164173045803703\\
3482	0.000173881902313601\\
3484	0.00018321719507508\\
3486	0.000192162182116602\\
3488	0.000200700963819997\\
3490	0.000208818503728405\\
3492	0.000216500649209554\\
3494	0.000223734151425066\\
3496	0.000230506684251065\\
3498	0.000236806861914753\\
3500	0.000242624255186894\\
3502	0.000247949406019674\\
3504	0.000252773840552238\\
3506	0.000257090080427953\\
3508	0.000260891652384085\\
3510	0.000264173096084694\\
3512	0.000266929970177413\\
3514	0.00026915885656026\\
3516	0.000270857362849137\\
3518	0.000272024123042532\\
3520	0.000272658796381452\\
3522	0.000272762064406089\\
3524	0.000272335626214255\\
3526	0.000271382191928246\\
3528	0.000269905474379145\\
3530	0.000267910179019903\\
3532	0.00026540199208229\\
3534	0.000262387566992343\\
3536	0.000258874509064599\\
3538	0.000254871358496197\\
3540	0.000250387571684833\\
3542	0.000245433500898556\\
3544	0.000240020372328111\\
3546	0.000234160262555308\\
3548	0.000227866073476809\\
3550	0.000221151505725438\\
3552	0.000214031030636757\\
3554	0.000206519860815324\\
3556	0.000198633919361572\\
3558	0.000190389807830759\\
3560	0.00018180477300664\\
3562	0.000172896672591929\\
3564	0.000163683939942689\\
3566	0.000154185548014712\\
3568	0.000144420972755702\\
3570	0.000134410156287554\\
3572	0.000124173470421327\\
3574	0.000113731681415197\\
3576	0.000103105917608096\\
3578	9.23176430694648e-05\\
3580	8.13886437822708e-05\\
3582	7.03410411113073e-05\\
3584	5.91973696515734e-05\\
3586	4.7980826187273e-05\\
3588	3.67160587043716e-05\\
3590	2.54321721466233e-05\\
3592	1.4180253153367e-05\\
3594	3.41410031954207e-06\\
3596	8.78983469236872e-06\\
3598	1.98659654012897e-05\\
3600	3.0962366871825e-05\\
3602	4.19790418102894e-05\\
3604	5.28819658474504e-05\\
3606	6.36463195288069e-05\\
3608	7.42499641863269e-05\\
3610	8.46719835705079e-05\\
3612	9.48922494399626e-05\\
3614	0.000104891276790325\\
3616	0.000114650179700902\\
3618	0.000124150667206654\\
3620	0.000133375056521466\\
3622	0.000142306294077123\\
3624	0.000150927979972701\\
3626	0.000159224393635701\\
3628	0.000167180519521198\\
3630	0.000174782072179627\\
3632	0.000182015520294301\\
3634	0.000188868109433907\\
3636	0.000195327883352839\\
3638	0.000201383703722677\\
3640	0.000207025268212995\\
3642	0.000212243126862397\\
3644	0.000217028696695353\\
3646	0.000221374274554233\\
3648	0.000225273048124072\\
3650	0.000228719105136798\\
3652	0.000231707440747534\\
3654	0.000234233963081505\\
3656	0.000236295496956118\\
3658	0.000237889785786967\\
3660	0.000239015491691087\\
3662	0.00023967219380517\\
3664	0.000239860384840559\\
3666	0.000239581465899865\\
3668	0.000238837739584317\\
3670	0.000237632401423284\\
3672	0.000235969529661534\\
3674	0.000233854073442881\\
3676	0.00023129183943025\\
3678	0.000228289476908144\\
3680	0.000224854461413757\\
3682	0.000220995076947973\\
3684	0.000216720396821246\\
3686	0.000212040263193457\\
3688	0.000206965265371675\\
3690	0.000201506716938131\\
3692	0.000195676631787654\\
3694	0.000189487699167593\\
3696	0.000182953257829707\\
3698	0.000176087269427405\\
3700	0.000168904291327804\\
3702	0.000161419449062538\\
3704	0.000153648408722029\\
3706	0.000145607349730029\\
3708	0.000137312938644977\\
3710	0.000128782304985289\\
3712	0.000120033020680306\\
3714	0.000111083085823353\\
3716	0.000101950925401489\\
3718	9.26554055692404e-05\\
3720	8.32158860473054e-05\\
3722	7.36523428544261e-05\\
3724	6.39856375905146e-05\\
3726	5.42381200599174e-05\\
3728	4.44350815671023e-05\\
3730	3.46087477915884e-05\\
3732	2.48117943005841e-05\\
3734	1.51825249110335e-05\\
3736	6.58261401896209e-06\\
3738	7.31213862721236e-06\\
3740	1.60864606905843e-05\\
3742	2.56049209370491e-05\\
3744	3.51977913603192e-05\\
3746	4.47446983296175e-05\\
3748	5.41975153629745e-05\\
3750	6.35263903657725e-05\\
3752	7.27080014950332e-05\\
3754	8.17219903704365e-05\\
3756	9.05496390997793e-05\\
3758	9.91733129577466e-05\\
3760	0.000107576206852353\\
3762	0.000115742226392376\\
3764	0.000123655933753956\\
3766	0.000131302526740856\\
3768	0.000138667835610936\\
3770	0.000145738329650363\\
3772	0.000152501129101179\\
3774	0.000158944019915963\\
3776	0.000165055469827683\\
3778	0.000170824644794253\\
3780	0.000176241425209471\\
3782	0.000181296421477332\\
3784	0.000185980988671261\\
3786	0.000190287240082023\\
3788	0.000194208059512617\\
3790	0.000197737112214946\\
3792	0.000200868854388979\\
3794	0.000203598541186298\\
3796	0.000205922233172592\\
3798	0.000207836801216413\\
3800	0.000209339929780783\\
3802	0.000210430118601881\\
3804	0.000211106682746984\\
3806	0.000211369751049404\\
3808	0.000211220262923914\\
3810	0.000210659963572417\\
3812	0.000209691397593321\\
3814	0.000208317901014569\\
3816	0.000206543591773195\\
3818	0.000204373358670851\\
3820	0.000201812848837339\\
3822	0.000198868453739592\\
3824	0.000195547293778814\\
3826	0.000191857201521414\\
3828	0.000187806703616188\\
3830	0.000183405001454378\\
3832	0.000178661950636537\\
3834	0.000173588039316587\\
3836	0.000168194365503578\\
3838	0.000162492613414041\\
3840	0.000156495028983402\\
3842	0.000150214394669947\\
3844	0.000143664003718609\\
3846	0.000136857634104801\\
3848	0.000129809522459271\\
3850	0.000122534338406417\\
3852	0.000115047159964876\\
3854	0.000107363451027779\\
3856	9.94990425939175e-05\\
3858	9.14701206251631e-05\\
3860	8.32932257298455e-05\\
3862	7.49852746077539e-05\\
3864	6.6563623478669e-05\\
3866	5.80462178543198e-05\\
3868	4.94519353465799e-05\\
3870	4.08014100148167e-05\\
3872	3.21192502423804e-05\\
3874	2.34412493915693e-05\\
3876	1.48467432934166e-05\\
3878	6.73649333696149e-06\\
3880	4.90825266988859e-06\\
3882	1.24541260430576e-05\\
3884	2.0875902530468e-05\\
3886	2.93670931457718e-05\\
3888	3.78168368337833e-05\\
3890	4.61838427590636e-05\\
3892	5.44427108883785e-05\\
3894	6.25734378543114e-05\\
3896	7.05584092203795e-05\\
3898	7.83813254612447e-05\\
3900	8.6026762508188e-05\\
3902	9.34799771701327e-05\\
3904	0.000100726818773734\\
3906	0.000107753691060484\\
3908	0.000114547539436192\\
3910	0.000121095851585425\\
3912	0.00012738666529526\\
3914	0.000133408580147427\\
3916	0.000139150771176661\\
3918	0.000144603003366265\\
3920	0.000149755646282732\\
3922	0.000154599688402091\\
3924	0.000159126750832749\\
3926	0.000163329100231426\\
3928	0.000167199660769927\\
3930	0.000170732025048737\\
3932	0.000173920463880945\\
3934	0.00017675993488747\\
3936	0.000179246089858426\\
3938	0.000181375280846553\\
3940	0.000183144564964104\\
3942	0.000184551707863404\\
3944	0.000185595185884412\\
3946	0.000186274186858339\\
3948	0.000186588609559784\\
3950	0.000186539061804889\\
3952	0.000186126857194347\\
3954	0.000185354010505112\\
3956	0.000184223231737792\\
3958	0.000182737918828758\\
3960	0.000180902149040769\\
3962	0.000178720669046815\\
3964	0.000176198883727659\\
3966	0.000173342843703962\\
3968	0.000170159231628471\\
3970	0.000166655347266572\\
3972	0.000162839091395759\\
3974	0.000158718948558254\\
3976	0.000154303968704487\\
3978	0.00014960374776615\\
3980	0.000144628407204342\\
3982	0.000139388572577886\\
3984	0.000133895351184182\\
3986	0.000128160308826928\\
3988	0.000122195445772491\\
3990	0.000116013171963706\\
3992	0.000109626281570558\\
3994	0.000103047926974732\\
3996	9.62915923109226e-05\\
3998	8.93710667360282e-05\\
4000	8.2300417679198e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996863341906395\\
6	0.992843050371248\\
10	0.987125578880758\\
14	0.948238182329893\\
18	0.591331069213937\\
22	0.0928960819288813\\
26	0.186294681530393\\
30	0.23604915734496\\
34	0.0767250170451406\\
38	0.0741794742136685\\
42	0.0743669552163339\\
46	0.0742710862803623\\
50	0.0738719517690931\\
54	0.0730735933800354\\
58	0.0748838287959831\\
62	0.0727497719809544\\
66	0.072418565642628\\
70	0.0723946598792918\\
74	0.0720727534432362\\
78	0.0716429953611653\\
82	0.0713555898013829\\
86	0.0725319772761423\\
90	0.0710981855698204\\
94	0.070697973136276\\
98	0.0701621579754909\\
102	0.0698096948960546\\
106	0.0696341280528325\\
110	0.0716325744909562\\
114	0.0815948911390254\\
118	0.0731487910632408\\
122	0.0697630168394832\\
126	0.0690886933739884\\
130	0.0678595206814876\\
134	0.0681244584506699\\
138	0.0726191629877634\\
142	0.0778622793718701\\
146	0.0769083344929023\\
150	0.07782884171473\\
154	0.0783376143490869\\
158	0.0784445591799485\\
162	0.0785721924969052\\
166	0.0665148086667019\\
170	0.0656962746932222\\
174	0.0654367455965127\\
178	0.0647886140386758\\
182	0.0650714559939618\\
186	0.0649639718010571\\
190	0.0647965936397542\\
194	0.0651863289997459\\
198	0.0695511657426357\\
202	0.0685866703478188\\
206	0.0699674802883748\\
210	0.0700629263058957\\
214	0.0700395350884992\\
218	0.0635901157504361\\
222	0.06276064666577\\
226	0.0621582331480167\\
230	0.06193707164111\\
234	0.0628139756819328\\
238	0.0648610096921112\\
242	0.0628589525370511\\
246	0.0617826280432243\\
250	0.0608543728584259\\
254	0.0605890205931499\\
258	0.0601857626279316\\
262	0.0604019334789818\\
266	0.0600119549630963\\
270	0.0596977218881014\\
274	0.0590099819180669\\
278	0.0661614143132459\\
282	0.067246806189754\\
286	0.0332269619809792\\
290	0.00338248030417632\\
294	0.000186918358010303\\
298	4.84024702051107e-07\\
302	3.4195819678753e-08\\
306	1.54835906383223e-09\\
310	1.27535898991947e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996863341906395\\
6	0.992843050371248\\
10	0.985503268928159\\
14	0.956716661492441\\
18	0.894644322514455\\
22	0.79266268712424\\
26	0.655323378176647\\
30	0.49371717126403\\
34	0.330308388254617\\
38	0.189296636710228\\
42	0.102761403708915\\
46	0.0757216249642794\\
50	0.0744131838796246\\
54	0.07423849784002\\
58	0.072787993297753\\
62	0.0676216001732625\\
66	0.0565907858276978\\
70	0.0406779396961204\\
74	0.024349231700596\\
78	0.0118854176049038\\
82	0.00465026227439154\\
86	0.00143614393823733\\
90	0.000345591477664288\\
94	6.41572614406761e-05\\
98	9.12486087518965e-06\\
102	9.89710633468572e-07\\
106	8.16518469313306e-08\\
110	5.11795017449541e-09\\
114	2.43877317779452e-10\\
118	8.85047578381843e-12\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_5_lam_0_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996746808773191\\
%4	0.994634472473316\\
%6	0.992526856962316\\
%8	0.99042336749088\\
%10	0.988323994343734\\
%12	0.98622872949574\\
%14	0.984137565012929\\
%16	0.982050492977225\\
%18	0.979967505486137\\
%20	0.977888594652715\\
%22	0.975813752605533\\
%24	0.973742971488647\\
%26	0.971676243461576\\
%28	0.969613560699265\\
%30	0.96755491539206\\
%32	0.965500299745675\\
%34	0.963449705981169\\
%36	0.961403126334909\\
%38	0.959360553058545\\
%40	0.957321978418984\\
%42	0.955287394698352\\
%44	0.953256794193976\\
%46	0.951230169218343\\
%48	0.949207512099083\\
%50	0.947188815178933\\
%52	0.94517407081571\\
%54	0.943163271382281\\
%56	0.941156409266539\\
%58	0.939153476871367\\
%60	0.937154466614615\\
%62	0.935159370929074\\
%64	0.933168182262437\\
%66	0.931180893077282\\
%68	0.929197495851039\\
%70	0.92721798307596\\
%72	0.925242347259094\\
%74	0.923270580922257\\
%76	0.921302676602003\\
%78	0.9193386268496\\
%80	0.917378424231\\
%82	0.915422061326809\\
%84	0.913469530732261\\
%86	0.911520825057189\\
%88	0.909575936926002\\
%90	0.907634858977651\\
%92	0.905697583865603\\
%94	0.903764104257819\\
%96	0.901834412836718\\
%98	0.899908502299153\\
%100	0.89798636535639\\
%102	0.896067994734069\\
%104	0.894153383172187\\
%106	0.892242523286304\\
%108	0.890335409653195\\
%110	0.888432035500153\\
%112	0.886532390171702\\
%114	0.884636466458254\\
%116	0.882744257184449\\
%118	0.8808557551892\\
%120	0.878970953325544\\
%122	0.877089844460624\\
%124	0.875212421475657\\
%126	0.873338677265904\\
%128	0.871468604740653\\
%130	0.869602196823183\\
%132	0.86773944645074\\
%134	0.865880346574515\\
%136	0.864024890159613\\
%138	0.862173070185028\\
%140	0.860324879643616\\
%142	0.858480311542071\\
%144	0.856639358900896\\
%146	0.854802014754378\\
%148	0.852968272150564\\
%150	0.851138124151232\\
%152	0.849311563831865\\
%154	0.847488584281626\\
%156	0.845669178603338\\
%158	0.843853339913443\\
%160	0.842041061341995\\
%162	0.840232336032618\\
%164	0.838427157142492\\
%166	0.836625517842325\\
%168	0.834827411316316\\
%170	0.833032830762149\\
%172	0.831241769390952\\
%174	0.829454220427278\\
%176	0.827670177109081\\
%178	0.825889632687684\\
%180	0.824112580427765\\
%182	0.822339013607318\\
%184	0.82056892551764\\
%186	0.818802309463297\\
%188	0.817039158762109\\
%190	0.815279466745111\\
%192	0.813523226756544\\
%194	0.811770432153815\\
%196	0.810021076307487\\
%198	0.808275152601238\\
%200	0.806532654431854\\
%202	0.804793575209189\\
%204	0.80305790835615\\
%206	0.801325647308667\\
%208	0.799596785515672\\
%210	0.797871316439075\\
%212	0.796149233553734\\
%214	0.794430530347439\\
%216	0.79271520032088\\
%218	0.791003236987628\\
%220	0.789294633874106\\
%222	0.787589384519572\\
%224	0.785887482476089\\
%226	0.784188921308501\\
%228	0.782493694594413\\
%230	0.780801795924164\\
%232	0.779113218900802\\
%234	0.777427957140066\\
%236	0.775746004270355\\
%238	0.774067353932709\\
%240	0.772391999780783\\
%242	0.770719935480827\\
%244	0.769051154711655\\
%246	0.767385651164629\\
%248	0.765723418543636\\
%250	0.764064450565052\\
%252	0.762408740957738\\
%254	0.760756283463002\\
%256	0.75910707183458\\
%258	0.757461099838613\\
%260	0.755818361253625\\
%262	0.754178849870498\\
%264	0.752542559492451\\
%266	0.750909483935014\\
%268	0.749279617026007\\
%270	0.747652952605519\\
%272	0.746029484525879\\
%274	0.74440920665164\\
%276	0.742792112859554\\
%278	0.741178197038544\\
%280	0.73956745308969\\
%282	0.737959874926201\\
%284	0.736355456473396\\
%286	0.734754191668672\\
%288	0.733156074461497\\
%290	0.731561098813374\\
%292	0.729969258697825\\
%294	0.728380548100368\\
%296	0.726794961018494\\
%298	0.725212491461644\\
%300	0.723633133451189\\
%302	0.722056881020403\\
%304	0.720483728214452\\
%306	0.718913669090355\\
%308	0.717346697716978\\
%310	0.715782808175003\\
%312	0.714221994556907\\
%314	0.712664250966945\\
%316	0.711109571521121\\
%318	0.709557950347174\\
%320	0.708009381584548\\
%322	0.706463859384379\\
%324	0.704921377909465\\
%326	0.703381931334249\\
%328	0.701845513844801\\
%330	0.700312119638785\\
%332	0.698781742925453\\
%334	0.697254377925609\\
%336	0.695730018871597\\
%338	0.694208660007278\\
%340	0.692690295588003\\
%342	0.691174919880604\\
%344	0.689662527163357\\
%346	0.688153111725972\\
%348	0.686646667869574\\
%350	0.685143189906669\\
%352	0.683642672161137\\
%354	0.682145108968201\\
%356	0.680650494674413\\
%358	0.679158823637631\\
%360	0.677670090226992\\
%362	0.676184288822905\\
%364	0.674701413817015\\
%366	0.673221459612193\\
%368	0.671744420622513\\
%370	0.670270291273228\\
%372	0.66879906600075\\
%374	0.667330739252637\\
%376	0.665865305487561\\
%378	0.664402759175296\\
%380	0.662943094796698\\
%382	0.661486306843675\\
%384	0.660032389819181\\
%386	0.658581338237183\\
%388	0.657133146622649\\
%390	0.655687809511526\\
%392	0.654245321450715\\
%394	0.652805676998059\\
%396	0.651368870722319\\
%398	0.649934897203149\\
%400	0.64850375103109\\
%402	0.647075426807534\\
%404	0.645649919144715\\
%406	0.644227222665685\\
%408	0.642807332004295\\
%410	0.641390241805178\\
%412	0.639975946723723\\
%414	0.638564441426061\\
%416	0.637155720589046\\
%418	0.635749778900229\\
%420	0.634346611057848\\
%422	0.632946211770799\\
%424	0.631548575758623\\
%426	0.630153697751484\\
%428	0.628761572490154\\
%430	0.627372194725987\\
%432	0.625985559220901\\
%434	0.624601660747368\\
%436	0.623220494088383\\
%438	0.621842054037449\\
%440	0.620466335398563\\
%442	0.619093332986191\\
%444	0.61772304162525\\
%446	0.61635545615109\\
%448	0.61499057140948\\
%450	0.613628382256578\\
%452	0.612268883558923\\
%454	0.610912070193413\\
%456	0.60955793704728\\
%458	0.608206479018085\\
%460	0.606857691013684\\
%462	0.605511567952222\\
%464	0.604168104762105\\
%466	0.60282729638199\\
%468	0.60148913776076\\
%470	0.600153623857509\\
%472	0.598820749641523\\
%474	0.597490510092261\\
%476	0.596162900199339\\
%478	0.594837914962508\\
%480	0.593515549391641\\
%482	0.592195798506708\\
%484	0.590878657337766\\
%486	0.589564120924934\\
%488	0.58825218431838\\
%490	0.586942842578299\\
%492	0.585636090774901\\
%494	0.584331923988385\\
%496	0.583030337308929\\
%498	0.581731325836667\\
%500	0.580434884681672\\
%502	0.579141008963943\\
%504	0.577849693813381\\
%506	0.576560934369776\\
%508	0.575274725782785\\
%510	0.573991063211922\\
%512	0.572709941826531\\
%514	0.571431356805777\\
%516	0.570155303338621\\
%518	0.568881776623811\\
%520	0.567610771869859\\
%522	0.566342284295024\\
%524	0.565076309127297\\
%526	0.563812841604381\\
%528	0.56255187697368\\
%530	0.561293410492274\\
%532	0.560037437426906\\
%534	0.558783953053966\\
%536	0.557532952659471\\
%538	0.556284431539051\\
%540	0.555038384997931\\
%542	0.553794808350914\\
%544	0.552553696922362\\
%546	0.551315046046186\\
%548	0.550078851065821\\
%550	0.548845107334213\\
%552	0.547613810213809\\
%554	0.546384955076525\\
%556	0.545158537303744\\
%558	0.543934552286293\\
%560	0.542712995424427\\
%562	0.541493862127814\\
%564	0.540277147815518\\
%566	0.539062847915979\\
%568	0.537850957867005\\
%570	0.536641473115749\\
%572	0.535434389118694\\
%574	0.534229701341638\\
%576	0.533027405259677\\
%578	0.531827496357192\\
%580	0.530629970127827\\
%582	0.529434822074477\\
%584	0.528242047709274\\
%586	0.527051642553565\\
%588	0.525863602137902\\
%590	0.524677922002022\\
%592	0.523494597694835\\
%594	0.522313624774406\\
%596	0.521134998807937\\
%598	0.519958715371755\\
%600	0.518784770051298\\
%602	0.517613158441093\\
%604	0.516443876144748\\
%606	0.515276918774926\\
%608	0.514112281953345\\
%610	0.512949961310745\\
%612	0.511789952486013\\
%614	0.510632251397202\\
%616	0.509476854554353\\
%618	0.508323756474095\\
%620	0.507172952823112\\
%622	0.506024439285908\\
%624	0.504878211555985\\
%626	0.503734265335752\\
%628	0.502592596336511\\
%630	0.501453200278443\\
%632	0.500316072890592\\
%634	0.499181209910852\\
%636	0.498048607085949\\
%638	0.496918260171428\\
%640	0.495790164931638\\
%642	0.494664317139717\\
%644	0.493540712577579\\
%646	0.492419347035896\\
%648	0.491300216314085\\
%650	0.490183316220293\\
%652	0.489068642571387\\
%654	0.487956191192929\\
%656	0.486845957919172\\
%658	0.485737938593042\\
%660	0.484632129066119\\
%662	0.483528525198631\\
%664	0.482427122859432\\
%666	0.481327917925993\\
%668	0.480230906284385\\
%670	0.479136083829266\\
%672	0.478043446463865\\
%674	0.476952990099971\\
%676	0.475864710657916\\
%678	0.474778604066562\\
%680	0.473694666263288\\
%682	0.472612893193974\\
%684	0.471533280812989\\
%686	0.470455825083176\\
%688	0.469380521975838\\
%690	0.468307367470726\\
%692	0.467236357556022\\
%694	0.466167488228328\\
%696	0.465100755492651\\
%698	0.464036155362391\\
%700	0.462973683859325\\
%702	0.461913337013595\\
%704	0.460855110863694\\
%706	0.459799001456452\\
%708	0.458745004847025\\
%710	0.457693117098876\\
%712	0.45664333428377\\
%714	0.455595652481752\\
%716	0.45455006778114\\
%718	0.453506576278509\\
%720	0.452465174078678\\
%722	0.451425857294698\\
%724	0.450388622047835\\
%726	0.449353464467564\\
%728	0.448320380691548\\
%730	0.447289366865632\\
%732	0.446260419143825\\
%734	0.44523353368829\\
%736	0.444208706669327\\
%738	0.443185934265368\\
%740	0.442165212662955\\
%742	0.441146538056735\\
%744	0.440129906649441\\
%746	0.439115314651883\\
%748	0.438102758282935\\
%750	0.437092233769523\\
%752	0.436083737346608\\
%754	0.435077265257181\\
%756	0.434072813752242\\
%758	0.433070379090794\\
%760	0.432069957539829\\
%762	0.431071545374316\\
%764	0.430075138877183\\
%766	0.429080734339313\\
%768	0.42808832805953\\
%770	0.427097916344581\\
%772	0.426109495509129\\
%774	0.425123061875741\\
%776	0.424138611774873\\
%778	0.42315614154486\\
%780	0.422175647531905\\
%782	0.421197126090061\\
%784	0.420220573581231\\
%786	0.419245986375141\\
%788	0.418273360849342\\
%790	0.417302693389188\\
%792	0.416333980387828\\
%794	0.415367218246199\\
%796	0.414402403373006\\
%798	0.413439532184715\\
%800	0.41247860110554\\
%802	0.411519606567435\\
%804	0.410562545010075\\
%806	0.409607412880853\\
%808	0.408654206634861\\
%810	0.407702922734886\\
%812	0.406753557651392\\
%814	0.40580610786251\\
%816	0.404860569854034\\
%818	0.403916940119398\\
%820	0.402975215159673\\
%822	0.402035391483554\\
%824	0.401097465607347\\
%826	0.400161434054961\\
%828	0.399227293357893\\
%830	0.398295040055222\\
%832	0.397364670693593\\
%834	0.39643618182721\\
%836	0.395509570010121\\
%838	0.394584832798885\\
%840	0.393661966003021\\
%842	0.392740965977113\\
%844	0.391821829310736\\
%846	0.39090455260317\\
%848	0.389989132461201\\
%850	0.389075565499085\\
%852	0.388163848338537\\
%854	0.387253977608726\\
%856	0.386345949946256\\
%858	0.385439761995165\\
%860	0.384535410406906\\
%862	0.383632891830984\\
%864	0.382732204043141\\
%866	0.381833342699239\\
%868	0.380936304380656\\
%870	0.380041085774606\\
%872	0.37914768357681\\
%874	0.378256094490351\\
%876	0.377366315225646\\
%878	0.376478342500442\\
%880	0.375592173039802\\
%882	0.374707803576093\\
%884	0.373825230848983\\
%886	0.372944451605426\\
%888	0.372065462599652\\
%890	0.371188260593159\\
%892	0.370312842354703\\
%894	0.36943920466029\\
%896	0.368567344293161\\
%898	0.367697258043787\\
%900	0.366828942709859\\
%902	0.365962395094354\\
%904	0.36509761251512\\
%906	0.364234591942529\\
%908	0.363373329540605\\
%910	0.362513822133949\\
%912	0.36165606656323\\
%914	0.360800059676392\\
%916	0.359945798328524\\
%918	0.35909327937131\\
%920	0.358242501385358\\
%922	0.357393460165843\\
%924	0.356546151956009\\
%926	0.355700573635281\\
%928	0.354856722101194\\
%930	0.354014594249697\\
%932	0.353174188117405\\
%934	0.352335499935304\\
%936	0.351498526963521\\
%938	0.350663265358514\\
%940	0.349829712043705\\
%942	0.348997863965813\\
%944	0.348167718072174\\
%946	0.347339272312065\\
%948	0.346512522856011\\
%950	0.345687466484552\\
%952	0.34486410017515\\
%954	0.344042421000061\\
%956	0.343222426936245\\
%958	0.342404113934706\\
%960	0.341587478976168\\
%962	0.340772519679832\\
%964	0.339959233867732\\
%966	0.339147617491301\\
%968	0.338337667242697\\
%970	0.337529381308827\\
%972	0.336722757827634\\
%974	0.335917792319797\\
%976	0.335114481717355\\
%978	0.334312822494267\\
%980	0.333512811814489\\
%982	0.332714448566205\\
%984	0.331917728272438\\
%986	0.331122647928547\\
%988	0.330329206171059\\
%990	0.329537398641486\\
%992	0.328747222121922\\
%994	0.327958673760144\\
%996	0.327171751772464\\
%998	0.326386452209559\\
%1000	0.325602773320431\\
%1002	0.324820711169224\\
%1004	0.324040263766349\\
%1006	0.323261427633766\\
%1008	0.322484200547679\\
%1010	0.321708579783186\\
%1012	0.320934562068698\\
%1014	0.320162144074228\\
%1016	0.319391322972227\\
%1018	0.31862209603792\\
%1020	0.317854461508155\\
%1022	0.317088415608242\\
%1024	0.316323956573794\\
%1026	0.315561080574776\\
%1028	0.314799784788761\\
%1030	0.314040067815062\\
%1032	0.313281926583521\\
%1034	0.312525358210274\\
%1036	0.311770359832074\\
%1038	0.311016929844517\\
%1040	0.310265064801606\\
%1042	0.309514760976679\\
%1044	0.308766017049646\\
%1046	0.308018830560651\\
%1048	0.30727319809859\\
%1050	0.306529116250356\\
%1052	0.305786582508994\\
%1054	0.305045594221668\\
%1056	0.304306148124076\\
%1058	0.303568241509135\\
%1060	0.302831871720292\\
%1062	0.302097036106432\\
%1064	0.301363732892992\\
%1066	0.300631961005352\\
%1068	0.299901717904533\\
%1070	0.29917300014477\\
%1072	0.29844580399705\\
%1074	0.297720126969186\\
%1076	0.296995965760942\\
%1078	0.29627331791841\\
%1080	0.295552181635742\\
%1082	0.294832554679396\\
%1084	0.294114434365091\\
%1086	0.29339781698144\\
%1088	0.292682699853587\\
%1090	0.291969080411283\\
%1092	0.291256956935299\\
%1094	0.290546328988317\\
%1096	0.289837192458161\\
%1098	0.289129544603912\\
%1100	0.288423383189789\\
%1102	0.287718704426306\\
%1104	0.28701550673119\\
%1106	0.286313787044583\\
%1108	0.285613545399658\\
%1110	0.284914776805889\\
%1112	0.284217481332273\\
%1114	0.283521653849092\\
%1116	0.282827291675004\\
%1118	0.282134394492247\\
%1120	0.281442958529793\\
%1122	0.280752981294428\\
%1124	0.280064460464658\\
%1126	0.279377392413258\\
%1128	0.27869177452862\\
%1130	0.278007604787062\\
%1132	0.277324881186805\\
%1134	0.276643601792622\\
%1136	0.275963764239654\\
%1138	0.275285364951074\\
%1140	0.274608402343609\\
%1142	0.27393287458009\\
%1144	0.273258779261369\\
%1146	0.272586114466336\\
%1148	0.271914878162508\\
%1150	0.271245067479033\\
%1152	0.270576680229523\\
%1154	0.269909713392661\\
%1156	0.26924416572827\\
%1158	0.268580034260423\\
%1160	0.267917315646575\\
%1162	0.267256007355204\\
%1164	0.266596108136141\\
%1166	0.265937618616257\\
%1168	0.265280535183233\\
%1170	0.264624853441302\\
%1172	0.263970570341697\\
%1174	0.26331768299761\\
%1176	0.262666189340517\\
%1178	0.262016088783856\\
%1180	0.261367378834001\\
%1182	0.260720058376132\\
%1184	0.260074123137926\\
%1186	0.259429570991053\\
%1188	0.258786399777126\\
%1190	0.258144606738782\\
%1192	0.257504190209336\\
%1194	0.256865146923547\\
%1196	0.256227475499098\\
%1198	0.255591173120248\\
%1200	0.25495623789269\\
%1202	0.254322669031019\\
%1204	0.253690464938425\\
%1206	0.253059622888669\\
%1208	0.25243014301515\\
%1210	0.251802020265266\\
%1212	0.25117525102661\\
%1214	0.250549835174494\\
%1216	0.249925773360436\\
%1218	0.249303061025913\\
%1220	0.248681697549887\\
%1222	0.248061681767501\\
%1224	0.24744300922018\\
%1226	0.246825677561446\\
%1228	0.246209684612333\\
%1230	0.245595027556025\\
%1232	0.24498170528367\\
%1234	0.244369714473953\\
%1236	0.243759051704188\\
%1238	0.243149714341475\\
%1240	0.242541701070109\\
%1242	0.241935011842432\\
%1244	0.241329644469629\\
%1246	0.240725596029146\\
%1248	0.240122864869332\\
%1250	0.2395214480461\\
%1252	0.2389213432581\\
%1254	0.238322548125231\\
%1256	0.237725061166497\\
%1258	0.237128879193294\\
%1260	0.236534002126161\\
%1262	0.235940427816187\\
%1264	0.23534815316772\\
%1266	0.234757177195823\\
%1268	0.234167497573403\\
%1270	0.233579112985634\\
%1272	0.232992020159136\\
%1274	0.232406218285358\\
%1276	0.231821707483117\\
%1278	0.231238485293688\\
%1280	0.230656546913303\\
%1282	0.230075892009016\\
%1284	0.229496518488408\\
%1286	0.22891842443523\\
%1288	0.228341607493998\\
%1290	0.22776606549443\\
%1292	0.227191798428891\\
%1294	0.226618803742096\\
%1296	0.226047082393694\\
%1298	0.225476629826397\\
%1300	0.22490744482654\\
%1302	0.224339524339309\\
%1304	0.223772866764068\\
%1306	0.223207469314175\\
%1308	0.22264333220221\\
%1310	0.222080454822762\\
%1312	0.221518834330325\\
%1314	0.220958465645779\\
%1316	0.220399346980741\\
%1318	0.219841476669954\\
%1320	0.219284852265629\\
%1322	0.218729471596388\\
%1324	0.218175331941776\\
%1326	0.217622431156224\\
%1328	0.217070768131068\\
%1330	0.216520342872297\\
%1332	0.215971151877444\\
%1334	0.215423193223248\\
%1336	0.214876467954998\\
%1338	0.21433097492397\\
%1340	0.21378671241739\\
%1342	0.213243676886943\\
%1344	0.21270186547102\\
%1346	0.212161278114403\\
%1348	0.211621916045278\\
%1350	0.211083775772002\\
%1352	0.210546855053945\\
%1354	0.210011153101034\\
%1356	0.209476667584793\\
%1358	0.208943399074872\\
%1360	0.208411341905922\\
%1362	0.207880494455396\\
%1364	0.207350854999309\\
%1366	0.206822421931326\\
%1368	0.206295193188445\\
%1370	0.205769171492311\\
%1372	0.205244351816613\\
%1374	0.204720733647023\\
%1376	0.204198315544551\\
%1378	0.203677093231243\\
%1380	0.203157065199625\\
%1382	0.202638228131633\\
%1384	0.202120579658215\\
%1386	0.201604119432658\\
%1388	0.201088848578375\\
%1390	0.200574764818328\\
%1392	0.200061872204772\\
%1394	0.199550169407423\\
%1396	0.199039654690459\\
%1398	0.198530324024545\\
%1400	0.198022178515855\\
%1402	0.197515217231575\\
%1404	0.197009433203542\\
%1406	0.196504821858846\\
%1408	0.196001383582728\\
%1410	0.195499116166264\\
%1412	0.194998021427916\\
%1414	0.194498097715735\\
%1416	0.193999346653488\\
%1418	0.193501762946613\\
%1420	0.193005342404778\\
%1422	0.192510084418932\\
%1424	0.192015985891488\\
%1426	0.191523048213397\\
%1428	0.19103127129666\\
%1430	0.190540653732714\\
%1432	0.19005119514295\\
%1434	0.18956289249758\\
%1436	0.189075745171629\\
%1438	0.188589749301629\\
%1440	0.188104907380639\\
%1442	0.18762121824782\\
%1444	0.187138678081419\\
%1446	0.186657289099445\\
%1448	0.186177047726497\\
%1450	0.185697949792164\\
%1452	0.185219992726898\\
%1454	0.184743175181801\\
%1456	0.18426749336485\\
%1458	0.183792947524772\\
%1460	0.183319539341666\\
%1462	0.182847265579329\\
%1464	0.182376126231735\\
%1466	0.1819061200255\\
%1468	0.181437243111733\\
%1470	0.180969491485149\\
%1472	0.180502862358716\\
%1474	0.180037355885808\\
%1476	0.179572979502991\\
%1478	0.179109730765224\\
%1480	0.178647606291803\\
%1482	0.178186603675828\\
%1484	0.177726724377552\\
%1486	0.177267964036013\\
%1488	0.17681032359851\\
%1490	0.176353802773861\\
%1492	0.175898396823533\\
%1494	0.175444102934226\\
%1496	0.174990919864198\\
%1498	0.174538847888817\\
%1500	0.174087883180004\\
%1502	0.173638022873533\\
%1504	0.173189265790668\\
%1506	0.17274161648378\\
%1508	0.172295077105988\\
%1510	0.171849650080793\\
%1512	0.171405330952458\\
%1514	0.170962120029964\\
%1516	0.170520011888321\\
%1518	0.17007900312841\\
%1520	0.16963909472712\\
%1522	0.169200285613008\\
%1524	0.168762576208617\\
%1526	0.168325964782567\\
%1528	0.167890451714081\\
%1530	0.167456037747014\\
%1532	0.16702271957475\\
%1534	0.166590491132225\\
%1536	0.166159351033307\\
%1538	0.165729303878367\\
%1540	0.165300349233375\\
%1542	0.164872489974107\\
%1544	0.164445727239558\\
%1546	0.164020055685334\\
%1548	0.163595474262995\\
%1550	0.163171988286568\\
%1552	0.162749597569022\\
%1554	0.162328293143116\\
%1556	0.161908069988026\\
%1558	0.161488934691723\\
%1560	0.161070885984433\\
%1562	0.160653925028442\\
%1564	0.160238055631223\\
%1566	0.159823269644562\\
%1568	0.15940956031005\\
%1570	0.158996930698647\\
%1572	0.158585378671843\\
%1574	0.158174902786292\\
%1576	0.157765505096081\\
%1578	0.157357188839727\\
%1580	0.156949960396149\\
%1582	0.156543824492897\\
%1584	0.15613877433238\\
%1586	0.155734808494846\\
%1588	0.155331928639106\\
%1590	0.154930125864796\\
%1592	0.154529398234301\\
%1594	0.154129740026932\\
%1596	0.153731156527956\\
%1598	0.153333653145225\\
%1600	0.152937224363369\\
%1602	0.152541869513675\\
%1604	0.15214759431414\\
%1606	0.151754407692259\\
%1608	0.151362316452849\\
%1610	0.150971319665441\\
%1612	0.150581416392427\\
%1614	0.150192604422792\\
%1616	0.149804886207375\\
%1618	0.149418258927209\\
%1620	0.149032713606014\\
%1622	0.14864825371822\\
%1624	0.148264885418874\\
%1626	0.147882613948723\\
%1628	0.147501434327985\\
%1630	0.147121342941262\\
%1632	0.14674236339638\\
%1634	0.146364496353878\\
%1636	0.145987735721566\\
%1638	0.145612080615217\\
%1640	0.145237527460633\\
%1642	0.144864078647117\\
%1644	0.144491740270098\\
%1646	0.144120512024767\\
%1648	0.143750392075966\\
%1650	0.143381377699697\\
%1652	0.143013464343062\\
%1654	0.142646649138724\\
%1656	0.142280937742751\\
%1658	0.14191633636046\\
%1660	0.141552855882814\\
%1662	0.141190553999991\\
%1664	0.140829437510738\\
%1666	0.140469501411113\\
%1668	0.140110742973732\\
%1670	0.139753186974714\\
%1672	0.139396870053716\\
%1674	0.139041788413983\\
%1676	0.138687946240846\\
%1678	0.138335334964106\\
%1680	0.137983953406509\\
%1682	0.137633800479447\\
%1684	0.137284885553551\\
%1686	0.136937229964763\\
%1688	0.136590831193952\\
%1690	0.136245692900984\\
%1692	0.135901829256865\\
%1694	0.13555925938041\\
%1696	0.13521798310929\\
%1698	0.134877998651645\\
%1700	0.134539311972981\\
%1702	0.134201942935142\\
%1704	0.133865887067948\\
%1706	0.133531135558638\\
%1708	0.133197697160147\\
%1710	0.132865564528836\\
%1712	0.132534746325054\\
%1714	0.132205234135776\\
%1716	0.131877019611698\\
%1718	0.131550094466783\\
%1720	0.131224450477815\\
%1722	0.130900079483954\\
%1724	0.130576973386293\\
%1726	0.130255124147417\\
%1728	0.129934523790967\\
%1730	0.129615164401199\\
%1732	0.12929703812256\\
%1734	0.128980137159245\\
%1736	0.128664453774779\\
%1738	0.128349980291584\\
%1740	0.128036709090557\\
%1742	0.127724632610648\\
%1744	0.127413743348442\\
%1746	0.127104033857737\\
%1748	0.126795496749137\\
%1750	0.126488124689631\\
%1752	0.126181910402192\\
%1754	0.125876846665359\\
%1756	0.125572926312839\\
%1758	0.125270142233101\\
%1760	0.124968487368975\\
%1762	0.124667954717254\\
%1764	0.124368537328296\\
%1766	0.124070228305631\\
%1768	0.12377302080557\\
%1770	0.123476908036814\\
%1772	0.123181883260068\\
%1774	0.122887939787653\\
%1776	0.122595070983126\\
%1778	0.122303270260901\\
%1780	0.122012531085866\\
%1782	0.121722846973011\\
%1784	0.12143421148705\\
%1786	0.121146618242055\\
%1788	0.120860060901083\\
%1790	0.120574533175809\\
%1792	0.120290028826162\\
%1794	0.120006541659962\\
%1796	0.119724065532559\\
%1798	0.119442594346477\\
%1800	0.119162122051054\\
%1802	0.118882642642092\\
%1804	0.118604150161504\\
%1806	0.118326638696962\\
%1808	0.118050102381554\\
%1810	0.117774535393434\\
%1812	0.117499931955486\\
%1814	0.117226286334973\\
%1816	0.116953592843209\\
%1818	0.116681845835215\\
%1820	0.116411039709386\\
%1822	0.116141168907162\\
%1824	0.115872227912695\\
%1826	0.11560421125252\\
%1828	0.115337113495231\\
%1830	0.115070929251157\\
%1832	0.114805653172039\\
%1834	0.114541279950712\\
%1836	0.114277804320785\\
%1838	0.114015221056328\\
%1840	0.113753524971557\\
%1842	0.113492710920524\\
%1844	0.113232773796803\\
%1846	0.11297370853319\\
%1848	0.112715510101393\\
%1850	0.112458173511728\\
%1852	0.112201693812821\\
%1854	0.111946066091307\\
%1856	0.111691285471531\\
%1858	0.111437347115257\\
%1860	0.11118424622137\\
%1862	0.11093197802559\\
%1864	0.110680537800176\\
%1866	0.110429920853646\\
%1868	0.110180122530486\\
%1870	0.109931138210867\\
%1872	0.109682963310368\\
%1874	0.109435593279692\\
%1876	0.10918902360439\\
%1878	0.108943249804585\\
%1880	0.108698267434697\\
%1882	0.108454072083174\\
%1884	0.108210659372219\\
%1886	0.107968024957523\\
%1888	0.107726164528\\
%1890	0.107485073805519\\
%1892	0.107244748544647\\
%1894	0.10700518453238\\
%1896	0.106766377587894\\
%1898	0.106528323562281\\
%1900	0.106291018338294\\
%1902	0.106054457830098\\
%1904	0.105818637983014\\
%1906	0.105583554773272\\
%1908	0.105349204207762\\
%1910	0.105115582323785\\
%1912	0.104882685188813\\
%1914	0.104650508900246\\
%1916	0.104419049585165\\
%1918	0.1041883034001\\
%1920	0.103958266530789\\
%1922	0.103728935191942\\
%1924	0.10350030562701\\
%1926	0.103272374107947\\
%1928	0.103045136934984\\
%1930	0.1028185904364\\
%1932	0.102592730968291\\
%1934	0.102367554914348\\
%1936	0.102143058685633\\
%1938	0.101919238720353\\
%1940	0.101696091483642\\
%1942	0.101473613467344\\
%1944	0.101251801189792\\
%1946	0.101030651195593\\
%1948	0.100810160055415\\
%1950	0.100590324365773\\
%1952	0.100371140748821\\
%1954	0.100152605852138\\
%1956	0.0999347163485238\\
%1958	0.0997174689357914\\
%1960	0.0995008603365623\\
%1962	0.0992848872980636\\
%1964	0.0990695465919262\\
%1966	0.0988548350139845\\
%1968	0.0986407493840785\\
%1970	0.0984272865458561\\
%1972	0.0982144433665779\\
%1974	0.0980022167369226\\
%1976	0.0977906035707952\\
%1978	0.0975796008051355\\
%1980	0.0973692053997283\\
%1982	0.0971594143370154\\
%1984	0.0969502246219089\\
%1986	0.0967416332816058\\
%1988	0.0965336373654043\\
%1990	0.0963262339445213\\
%1992	0.0961194201119112\\
%1994	0.0959131929820866\\
%1996	0.0957075496909399\\
%1998	0.0955024873955662\\
%2000	0.0952980032740885\\
%2002	0.095094094525483\\
%2004	0.094890758369407\\
%2006	0.0946879920460268\\
%2008	0.0944857928158482\\
%2010	0.0942841579595479\\
%2012	0.0940830847778054\\
%2014	0.0938825705911379\\
%2016	0.0936826127397352\\
%2018	0.0934832085832961\\
%2020	0.0932843555008664\\
%2022	0.0930860508906782\\
%2024	0.0928882921699902\\
%2026	0.0926910767749295\\
%2028	0.0924944021603343\\
%2030	0.0922982657995986\\
%2032	0.0921026651845172\\
%2034	0.0919075978251325\\
%2036	0.0917130612495828\\
%2038	0.0915190530039509\\
%2040	0.0913255706521148\\
%2042	0.0911326117755992\\
%2044	0.0909401739734282\\
%2046	0.0907482548619793\\
%2048	0.0905568520748385\\
%2050	0.0903659632626564\\
%2052	0.0901755860930062\\
%2054	0.0899857182502417\\
%2056	0.0897963574353574\\
%2058	0.089607501365849\\
%2060	0.0894191477755761\\
%2062	0.0892312944146248\\
%2064	0.089043939049172\\
%2066	0.0888570794613513\\
%2068	0.0886707134491185\\
%2070	0.0884848388261201\\
%2072	0.0882994534215613\\
%2074	0.0881145550800764\\
%2076	0.0879301416615986\\
%2078	0.087746211041233\\
%2080	0.0875627611091286\\
%2082	0.0873797897703526\\
%2084	0.0871972949447654\\
%2086	0.0870152745668967\\
%2088	0.0868337265858222\\
%2090	0.086652648965042\\
%2092	0.0864720396823598\\
%2094	0.0862918967297623\\
%2096	0.086112218113301\\
%2098	0.0859330018529738\\
%2100	0.0857542459826085\\
%2102	0.0855759485497459\\
%2104	0.0853981076155258\\
%2106	0.0852207212545724\\
%2108	0.0850437875548812\\
%2110	0.0848673046177068\\
%2112	0.0846912705574521\\
%2114	0.0845156835015572\\
%2116	0.0843405415903908\\
%2118	0.0841658429771411\\
%2120	0.0839915858277087\\
%2122	0.0838177683205999\\
%2124	0.0836443886468205\\
%2126	0.0834714450097714\\
%2128	0.0832989356251446\\
%2130	0.0831268587208196\\
%2132	0.0829552125367619\\
%2134	0.0827839953249208\\
%2136	0.0826132053491297\\
%2138	0.0824428408850056\\
%2140	0.0822729002198512\\
%2142	0.0821033816525559\\
%2144	0.0819342834934994\\
%2146	0.081765604064455\\
%2148	0.0815973416984942\\
%2150	0.081429494739892\\
%2152	0.0812620615440328\\
%2154	0.0810950404773174\\
%2156	0.0809284299170711\\
%2158	0.0807622282514514\\
%2160	0.0805964338793576\\
%2162	0.0804310452103412\\
%2164	0.0802660606645162\\
%2166	0.0801014786724706\\
%2168	0.0799372976751792\\
%2170	0.0797735161239163\\
%2172	0.0796101324801696\\
%2174	0.0794471452155545\\
%2176	0.07928455281173\\
%2178	0.079122353760314\\
%2180	0.0789605465628003\\
%2182	0.0787991297304763\\
%2184	0.0786381017843407\\
%2186	0.0784774612550229\\
%2188	0.0783172066827015\\
%2190	0.0781573366170262\\
%2192	0.0779978496170369\\
%2194	0.0778387442510867\\
%2196	0.0776800190967637\\
%2198	0.0775216727408137\\
%2200	0.0773637037790642\\
%2202	0.0772061108163485\\
%2204	0.0770488924664306\\
%2206	0.0768920473519311\\
%2208	0.076735574104253\\
%2210	0.0765794713635089\\
%2212	0.0764237377784483\\
%2214	0.0762683720063858\\
%2216	0.0761133727131299\\
%2218	0.0759587385729124\\
%2220	0.0758044682683181\\
%2222	0.0756505604902159\\
%2224	0.0754970139376895\\
%2226	0.0753438273179696\\
%2228	0.075190999346366\\
%2230	0.0750385287462006\\
%2232	0.0748864142487413\\
%2234	0.0747346545931357\\
%2236	0.074583248526346\\
%2238	0.0744321948030844\\
%2240	0.0742814921857488\\
%2242	0.0741311394443592\\
%2244	0.0739811353564947\\
%2246	0.0738314787072312\\
%2248	0.0736821682890791\\
%2250	0.0735332029019224\\
%2252	0.073384581352957\\
%2254	0.0732363024566315\\
%2256	0.0730883650345864\\
%2258	0.0729407679155955\\
%2260	0.0727935099355067\\
%2262	0.072646589937184\\
%2264	0.0725000067704499\\
%2266	0.0723537592920276\\
%2268	0.0722078463654851\\
%2270	0.0720622668611783\\
%2272	0.0719170196561954\\
%2274	0.0717721036343022\\
%2276	0.0716275176858864\\
%2278	0.0714832607079041\\
%2280	0.0713393316038261\\
%2282	0.0711957292835836\\
%2284	0.0710524526635164\\
%2286	0.0709095006663199\\
%2288	0.0707668722209934\\
%2290	0.0706245662627887\\
%2292	0.0704825817331588\\
%2294	0.0703409175797076\\
%2296	0.0701995727561397\\
%2298	0.0700585462222107\\
%2300	0.0699178369436781\\
%2302	0.0697774438922519\\
%2304	0.0696373660455473\\
%2306	0.0694976023870357\\
%2308	0.0693581519059978\\
%2310	0.0692190135974763\\
%2312	0.0690801864622289\\
%2314	0.0689416695066829\\
%2316	0.0688034617428884\\
%2318	0.0686655621884733\\
%2320	0.0685279698665981\\
%2322	0.0683906838059113\\
%2324	0.0682537030405052\\
%2326	0.0681170266098718\\
%2328	0.0679806535588597\\
%2330	0.0678445829376302\\
%2332	0.0677088138016158\\
%2334	0.0675733452114768\\
%2336	0.0674381762330598\\
%2338	0.0673033059373561\\
%2340	0.0671687334004603\\
%2342	0.0670344577035295\\
%2344	0.066900477932743\\
%2346	0.0667667931792618\\
%2348	0.0666334025391891\\
%2350	0.0665003051135309\\
%2352	0.0663675000081564\\
%2354	0.0662349863337601\\
%2356	0.0661027632058227\\
%2358	0.0659708297445734\\
%2360	0.065839185074952\\
%2362	0.0657078283265717\\
%2364	0.065576758633682\\
%2366	0.0654459751351318\\
%2368	0.0653154769743333\\
%2370	0.0651852632992256\\
%2372	0.0650553332622393\\
%2374	0.0649256860202608\\
%2376	0.0647963207345973\\
%2378	0.0646672365709419\\
%2380	0.0645384326993392\\
%2382	0.0644099082941513\\
%2384	0.0642816625340232\\
%2386	0.0641536946018503\\
%2388	0.0640260036847438\\
%2390	0.0638985889739992\\
%2392	0.0637714496650621\\
%2394	0.063644584957497\\
%2396	0.0635179940549544\\
%2398	0.0633916761651394\\
%2400	0.0632656304997798\\
%2402	0.0631398562745952\\
%2404	0.0630143527092659\\
%2406	0.0628891190274018\\
%2408	0.0627641544565124\\
%2410	0.0626394582279765\\
%2412	0.0625150295770123\\
%2414	0.0623908677426475\\
%2416	0.0622669719676904\\
%2418	0.0621433414987005\\
%2420	0.0620199755859592\\
%2422	0.0618968734834423\\
%2424	0.0617740344487905\\
%2426	0.0616514577432822\\
%2428	0.0615291426318047\\
%2430	0.0614070883828277\\
%2432	0.0612852942683751\\
%2434	0.0611637595639982\\
%2436	0.0610424835487488\\
%2438	0.0609214655051526\\
%2440	0.0608007047191828\\
%2442	0.0606802004802337\\
%2444	0.0605599520810952\\
%2446	0.0604399588179266\\
%2448	0.0603202199902317\\
%2450	0.0602007349008328\\
%2452	0.0600815028558466\\
%2454	0.0599625231646586\\
%2456	0.0598437951398989\\
%2458	0.0597253180974176\\
%2460	0.0596070913562612\\
%2462	0.0594891142386478\\
%2464	0.0593713860699442\\
%2466	0.0592539061786417\\
%2468	0.0591366738963336\\
%2470	0.0590196885576911\\
%2472	0.0589029495004414\\
%2474	0.0587864560653442\\
%2476	0.0586702075961698\\
%2478	0.0585542034396763\\
%2480	0.058438442945588\\
%2482	0.0583229254665732\\
%2484	0.0582076503582225\\
%2486	0.0580926169790275\\
%2488	0.0579778246903592\\
%2490	0.057863272856447\\
%2492	0.0577489608443578\\
%2494	0.0576348880239751\\
%2496	0.0575210537679787\\
%2498	0.0574074574518238\\
%2500	0.0572940984537215\\
%2502	0.057180976154618\\
%2504	0.0570680899381752\\
%2506	0.0569554391907509\\
%2508	0.0568430233013794\\
%2510	0.0567308416617519\\
%2512	0.0566188936661976\\
%2514	0.0565071787116646\\
%2516	0.0563956961977007\\
%2518	0.0562844455264357\\
%2520	0.0561734261025618\\
%2522	0.0560626373333158\\
%2524	0.0559520786284611\\
%2526	0.0558417494002691\\
%2528	0.0557316490635019\\
%2530	0.0556217770353943\\
%2532	0.0555121327356364\\
%2534	0.0554027155863559\\
%2536	0.0552935250121014\\
%2538	0.0551845604398249\\
%2540	0.0550758212988649\\
%2542	0.0549673070209296\\
%2544	0.0548590170400806\\
%2546	0.0547509507927158\\
%2548	0.0546431077175536\\
%2550	0.0545354872556164\\
%2552	0.0544280888502145\\
%2554	0.0543209119469305\\
%2556	0.054213955993603\\
%2558	0.0541072204403115\\
%2560	0.0540007047393605\\
%2562	0.0538944083452643\\
%2564	0.0537883307147316\\
%2566	0.0536824713066505\\
%2568	0.0535768295820737\\
%2570	0.0534714050042033\\
%2572	0.0533661970383763\\
%2574	0.0532612051520499\\
%2576	0.0531564288147873\\
%2578	0.053051867498243\\
%2580	0.0529475206761487\\
%2582	0.0528433878242994\\
%2584	0.0527394684205393\\
%2586	0.052635761944748\\
%2588	0.0525322678788265\\
%2590	0.0524289857066841\\
%2592	0.0523259149142247\\
%2594	0.0522230549893331\\
%2596	0.0521204054218621\\
%2598	0.0520179657036196\\
%2600	0.0519157353283548\\
%2602	0.0518137137917461\\
%2604	0.0517119005913879\\
%2606	0.0516102952267779\\
%2608	0.0515088971993046\\
%2610	0.0514077060122349\\
%2612	0.0513067211707016\\
%2614	0.0512059421816912\\
%2616	0.051105368554032\\
%2618	0.0510049997983814\\
%2620	0.0509048354272147\\
%2622	0.0508048749548128\\
%2624	0.0507051178972506\\
%2626	0.0506055637723854\\
%2628	0.0505062120998453\\
%2630	0.0504070624010179\\
%2632	0.0503081141990387\\
%2634	0.0502093670187802\\
%2636	0.0501108203868404\\
%2638	0.0500124738315321\\
%2640	0.0499143268828716\\
%2642	0.0498163790725682\\
%2644	0.0497186299340131\\
%2646	0.049621079002269\\
%2648	0.0495237258140593\\
%2650	0.0494265699077578\\
%2652	0.049329610823378\\
%2654	0.0492328481025632\\
%2656	0.049136281288576\\
%2658	0.049039909926288\\
%2660	0.0489437335621705\\
%2662	0.0488477517442834\\
%2664	0.0487519640222663\\
%2666	0.0486563699473281\\
%2668	0.0485609690722377\\
%2670	0.048465760951314\\
%2672	0.0483707451404166\\
%2674	0.0482759211969363\\
%2676	0.0481812886797855\\
%2678	0.0480868471493893\\
%2680	0.0479925961676756\\
%2682	0.0478985352980668\\
%2684	0.0478046641054702\\
%2686	0.0477109821562688\\
%2688	0.0476174890183129\\
%2690	0.0475241842609111\\
%2692	0.0474310674548212\\
%2694	0.0473381381722417\\
%2696	0.0472453959868036\\
%2698	0.0471528404735611\\
%2700	0.0470604712089835\\
%2702	0.0469682877709469\\
%2704	0.0468762897387258\\
%2706	0.0467844766929845\\
%2708	0.046692848215769\\
%2710	0.0466014038904995\\
%2712	0.0465101433019617\\
%2714	0.0464190660362985\\
%2716	0.0463281716810031\\
%2718	0.0462374598249101\\
%2720	0.0461469300581884\\
%2722	0.046056581972333\\
%2724	0.0459664151601579\\
%2726	0.0458764292157877\\
%2728	0.0457866237346507\\
%2730	0.0456969983134711\\
%2732	0.0456075525502618\\
%2734	0.0455182860443168\\
%2736	0.0454291983962041\\
%2738	0.0453402892077583\\
%2740	0.0452515580820736\\
%2742	0.0451630046234965\\
%2744	0.0450746284376187\\
%2746	0.0449864291312705\\
%2748	0.0448984063125135\\
%2750	0.0448105595906335\\
%2752	0.0447228885761342\\
%2754	0.0446353928807302\\
%2756	0.0445480721173401\\
%2758	0.0444609259000801\\
%2760	0.0443739538442572\\
%2762	0.0442871555663627\\
%2764	0.0442005306840658\\
%2766	0.0441140788162069\\
%2768	0.0440277995827918\\
%2770	0.0439416926049844\\
%2772	0.043855757505101\\
%2774	0.0437699939066041\\
%2776	0.0436844014340962\\
%2778	0.0435989797133134\\
%2780	0.0435137283711193\\
%2782	0.0434286470354994\\
%2784	0.0433437353355545\\
%2786	0.0432589929014953\\
%2788	0.043174419364636\\
%2790	0.043090014357389\\
%2792	0.0430057775132585\\
%2794	0.0429217084668352\\
%2796	0.0428378068537904\\
%2798	0.0427540723108703\\
%2800	0.0426705044758906\\
%2802	0.0425871029877305\\
%2804	0.0425038674863277\\
%2806	0.0424207976126722\\
%2808	0.0423378930088018\\
%2810	0.0422551533177958\\
%2812	0.0421725781837703\\
%2814	0.0420901672518724\\
%2816	0.0420079201682751\\
%2818	0.0419258365801723\\
%2820	0.0418439161357733\\
%2822	0.0417621584842977\\
%2824	0.0416805632759704\\
%2826	0.0415991301620166\\
%2828	0.0415178587946565\\
%2830	0.0414367488271003\\
%2832	0.0413557999135438\\
%2834	0.0412750117091627\\
%2836	0.0411943838701083\\
%2838	0.0411139160535026\\
%2840	0.041033607917433\\
%2842	0.0409534591209482\\
%2844	0.0408734693240532\\
%2846	0.0407936381877045\\
%2848	0.0407139653738055\\
%2850	0.0406344505452021\\
%2852	0.0405550933656779\\
%2854	0.0404758934999494\\
%2856	0.0403968506136624\\
%2858	0.0403179643733864\\
%2860	0.0402392344466108\\
%2862	0.0401606605017406\\
%2864	0.0400822422080915\\
%2866	0.0400039792358861\\
%2868	0.0399258712562493\\
%2870	0.0398479179412038\\
%2872	0.0397701189636667\\
%2874	0.0396924739974441\\
%2876	0.039614982717228\\
%2878	0.0395376447985916\\
%2880	0.0394604599179852\\
%2882	0.0393834277527323\\
%2884	0.0393065479810255\\
%2886	0.0392298202819222\\
%2888	0.0391532443353412\\
%2890	0.0390768198220581\\
%2892	0.0390005464237018\\
%2894	0.0389244238227504\\
%2896	0.0388484517025274\\
%2898	0.0387726297471978\\
%2900	0.0386969576417645\\
%2902	0.0386214350720641\\
%2904	0.0385460617247634\\
%2906	0.0384708372873557\\
%2908	0.0383957614481573\\
%2910	0.038320833896303\\
%2912	0.0382460543217435\\
%2914	0.0381714224152411\\
%2916	0.0380969378683664\\
%2918	0.0380226003734945\\
%2920	0.0379484096238016\\
%2922	0.0378743653132617\\
%2924	0.0378004671366426\\
%2926	0.0377267147895028\\
%2928	0.0376531079681882\\
%2930	0.0375796463698281\\
%2932	0.0375063296923323\\
%2934	0.0374331576343878\\
%2936	0.0373601298954551\\
%2938	0.0372872461757651\\
%2940	0.0372145061763156\\
%2942	0.0371419095988683\\
%2944	0.0370694561459455\\
%2946	0.0369971455208268\\
%2948	0.0369249774275459\\
%2950	0.0368529515708874\\
%2952	0.0367810676563837\\
%2954	0.0367093253903118\\
%2956	0.0366377244796904\\
%2958	0.0365662646322765\\
%2960	0.0364949455565626\\
%2962	0.0364237669617736\\
%2964	0.0363527285578635\\
%2966	0.0362818300555128\\
%2968	0.0362110711661253\\
%2970	0.0361404516018253\\
%2972	0.0360699710754543\\
%2974	0.0359996293005686\\
%2976	0.0359294259914359\\
%2978	0.0358593608630329\\
%2980	0.0357894336310419\\
%2982	0.0357196440118486\\
%2984	0.0356499917225387\\
%2986	0.0355804764808955\\
%2988	0.0355110980053968\\
%2990	0.0354418560152124\\
%2992	0.0353727502302013\\
%2994	0.0353037803709088\\
%2996	0.0352349461585642\\
%2998	0.0351662473150776\\
%3000	0.0350976835630377\\
%3002	0.0350292546257087\\
%3004	0.0349609602270281\\
%3006	0.0348928000916039\\
%3008	0.0348247739447119\\
%3010	0.0347568815122933\\
%3012	0.0346891225209521\\
%3014	0.0346214966979523\\
%3016	0.0345540037712159\\
%3018	0.0344866434693198\\
%3020	0.034419415521494\\
%3022	0.0343523196576182\\
%3024	0.0342853556082203\\
%3026	0.0342185231044733\\
%3028	0.034151821878193\\
%3030	0.0340852516618359\\
%3032	0.0340188121884966\\
%3034	0.0339525031919051\\
%3036	0.0338863244064251\\
%3038	0.0338202755670511\\
%3040	0.0337543564094062\\
%3042	0.0336885666697401\\
%3044	0.0336229060849264\\
%3046	0.0335573743924604\\
%3048	0.0334919713304569\\
%3050	0.0334266966376479\\
%3052	0.0333615500533806\\
%3054	0.0332965313176147\\
%3056	0.0332316401709205\\
%3058	0.0331668763544767\\
%3060	0.0331022396100681\\
%3062	0.0330377296800836\\
%3064	0.0329733463075138\\
%3066	0.0329090892359488\\
%3068	0.0328449582095767\\
%3070	0.0327809529731805\\
%3072	0.0327170732721371\\
%3074	0.032653318852414\\
%3076	0.0325896894605685\\
%3078	0.0325261848437445\\
%3080	0.0324628047496711\\
%3082	0.0323995489266604\\
%3084	0.0323364171236055\\
%3086	0.0322734090899785\\
%3088	0.0322105245758283\\
%3090	0.0321477633317788\\
%3092	0.032085125109027\\
%3094	0.0320226096593409\\
%3096	0.0319602167350575\\
%3098	0.0318979460890809\\
%3100	0.0318357974748806\\
%3102	0.031773770646489\\
%3104	0.0317118653585004\\
%3106	0.0316500813660682\\
%3108	0.0315884184249035\\
%3110	0.0315268762912732\\
%3112	0.0314654547219978\\
%3114	0.0314041534744503\\
%3116	0.0313429723065535\\
%3118	0.0312819109767786\\
%3120	0.0312209692441435\\
%3122	0.0311601468682107\\
%3124	0.0310994436090857\\
%3126	0.0310388592274151\\
%3128	0.030978393484385\\
%3130	0.0309180461417189\\
%3132	0.0308578169616764\\
%3134	0.030797705707051\\
%3136	0.030737712141169\\
%3138	0.0306778360278868\\
%3140	0.0306180771315901\\
%3142	0.0305584352171919\\
%3144	0.0304989100501306\\
%3146	0.0304395013963686\\
%3148	0.0303802090223903\\
%3150	0.0303210326952008\\
%3152	0.0302619721823242\\
%3154	0.0302030272518016\\
%3156	0.0301441976721899\\
%3158	0.0300854832125598\\
%3160	0.0300268836424946\\
%3162	0.0299683987320882\\
%3164	0.0299100282519436\\
%3166	0.0298517719731715\\
%3168	0.0297936296673885\\
%3170	0.0297356011067158\\
%3172	0.0296776860637771\\
%3174	0.0296198843116978\\
%3176	0.0295621956241028\\
%3178	0.0295046197751151\\
%3180	0.0294471565393548\\
%3182	0.0293898056919368\\
%3184	0.0293325670084698\\
%3186	0.0292754402650546\\
%3188	0.0292184252382827\\
%3190	0.0291615217052348\\
%3192	0.0291047294434792\\
%3194	0.0290480482310704\\
%3196	0.0289914778465476\\
%3198	0.0289350180689336\\
%3200	0.0288786686777327\\
%3202	0.0288224294529296\\
%3204	0.0287663001749884\\
%3206	0.0287102806248502\\
%3208	0.0286543705839326\\
%3210	0.0285985698341278\\
%3212	0.0285428781578013\\
%3214	0.0284872953377905\\
%3216	0.0284318211574034\\
%3218	0.0283764554004171\\
%3220	0.0283211978510764\\
%3222	0.028266048294093\\
%3224	0.0282110065146428\\
%3226	0.0281560722983662\\
%3228	0.0281012454313654\\
%3230	0.028046525700204\\
%3232	0.027991912891905\\
%3234	0.0279374067939499\\
%3236	0.0278830071942773\\
%3238	0.0278287138812816\\
%3240	0.0277745266438112\\
%3242	0.027720445271168\\
%3244	0.0276664695531058\\
%3246	0.0276125992798286\\
%3248	0.0275588342419899\\
%3250	0.0275051742306913\\
%3252	0.027451619037481\\
%3254	0.0273981684543527\\
%3256	0.027344822273744\\
%3258	0.0272915802885362\\
%3260	0.0272384422920517\\
%3262	0.0271854080780536\\
%3264	0.0271324774407443\\
%3266	0.0270796501747643\\
%3268	0.0270269260751907\\
%3270	0.0269743049375365\\
%3272	0.0269217865577489\\
%3274	0.0268693707322085\\
%3276	0.0268170572577277\\
%3278	0.0267648459315499\\
%3280	0.0267127365513481\\
%3282	0.0266607289152237\\
%3284	0.0266088228217054\\
%3286	0.0265570180697483\\
%3288	0.0265053144587321\\
%3290	0.0264537117884606\\
%3292	0.02640220985916\\
%3294	0.0263508084714783\\
%3296	0.0262995074264838\\
%3298	0.0262483065256639\\
%3300	0.0261972055709244\\
%3302	0.026146204364588\\
%3304	0.0260953027093931\\
%3306	0.0260445004084931\\
%3308	0.0259937972654549\\
%3310	0.0259431930842582\\
%3312	0.0258926876692939\\
%3314	0.0258422808253634\\
%3316	0.0257919723576776\\
%3318	0.0257417620718551\\
%3320	0.0256916497739221\\
%3322	0.0256416352703105\\
%3324	0.0255917183678575\\
%3326	0.0255418988738041\\
%3328	0.0254921765957941\\
%3330	0.0254425513418732\\
%3332	0.0253930229204878\\
%3334	0.0253435911404841\\
%3336	0.025294255811107\\
%3338	0.0252450167419987\\
%3340	0.0251958737431986\\
%3342	0.0251468266251411\\
%3344	0.0250978751986556\\
%3346	0.025049019274965\\
%3348	0.0250002586656844\\
%3350	0.0249515931828207\\
%3352	0.0249030226387714\\
%3354	0.0248545468463232\\
%3356	0.0248061656186517\\
%3358	0.0247578787693198\\
%3360	0.024709686112277\\
%3362	0.0246615874618584\\
%3364	0.0246135826327836\\
%3366	0.024565671440156\\
%3368	0.0245178536994614\\
%3370	0.0244701292265674\\
%3372	0.0244224978377224\\
%3374	0.0243749593495545\\
%3376	0.0243275135790704\\
%3378	0.0242801603436548\\
%3380	0.0242328994610694\\
%3382	0.0241857307494518\\
%3384	0.0241386540273145\\
%3386	0.0240916691135442\\
%3388	0.0240447758274009\\
%3390	0.0239979739885164\\
%3392	0.0239512634168942\\
%3394	0.023904643932908\\
%3396	0.023858115357301\\
%3398	0.023811677511185\\
%3400	0.0237653302160395\\
%3402	0.0237190732937105\\
%3404	0.02367290656641\\
%3406	0.0236268298567149\\
%3408	0.0235808429875663\\
%3410	0.0235349457822683\\
%3412	0.0234891380644872\\
%3414	0.0234434196582508\\
%3416	0.0233977903879474\\
%3418	0.0233522500783249\\
%3420	0.02330679855449\\
%3422	0.0232614356419072\\
%3424	0.0232161611663979\\
%3426	0.02317097495414\\
%3428	0.0231258768316665\\
%3430	0.0230808666258646\\
%3432	0.0230359441639754\\
%3434	0.0229911092735926\\
%3436	0.0229463617826619\\
%3438	0.0229017015194799\\
%3440	0.0228571283126934\\
%3442	0.0228126419912985\\
%3444	0.0227682423846401\\
%3446	0.0227239293224105\\
%3448	0.022679702634649\\
%3450	0.0226355621517407\\
%3452	0.0225915077044165\\
%3454	0.022547539123751\\
%3456	0.0225036562411629\\
%3458	0.0224598588884134\\
%3460	0.0224161468976057\\
%3462	0.0223725201011841\\
%3464	0.0223289783319335\\
%3466	0.022285521422978\\
%3468	0.0222421492077807\\
%3470	0.0221988615201425\\
%3472	0.0221556581942015\\
%3474	0.0221125390644321\\
%3476	0.0220695039656447\\
%3478	0.0220265527329837\\
%3480	0.0219836852019282\\
%3482	0.0219409012082904\\
%3484	0.0218982005882148\\
%3486	0.0218555831781775\\
%3488	0.0218130488149858\\
%3490	0.0217705973357771\\
%3492	0.0217282285780179\\
%3494	0.0216859423795037\\
%3496	0.0216437385783576\\
%3498	0.0216016170130299\\
%3500	0.0215595775222973\\
%3502	0.021517619945262\\
%3504	0.021475744121351\\
%3506	0.0214339498903158\\
%3508	0.0213922370922307\\
%3510	0.0213506055674929\\
%3512	0.0213090551568215\\
%3514	0.0212675857012566\\
%3516	0.021226197042159\\
%3518	0.0211848890212088\\
%3520	0.0211436614804054\\
%3522	0.0211025142620662\\
%3524	0.021061447208826\\
%3526	0.0210204601636366\\
%3528	0.0209795529697659\\
%3530	0.0209387254707969\\
%3532	0.0208979775106275\\
%3534	0.0208573089334691\\
%3536	0.0208167195838469\\
%3538	0.020776209306598\\
%3540	0.0207357779468717\\
%3542	0.0206954253501282\\
%3544	0.0206551513621381\\
%3546	0.0206149558289818\\
%3548	0.0205748385970485\\
%3550	0.0205347995130359\\
%3552	0.0204948384239492\\
%3554	0.0204549551771007\\
%3556	0.0204151496201086\\
%3558	0.0203754216008968\\
%3560	0.0203357709676943\\
%3562	0.0202961975690339\\
%3564	0.0202567012537521\\
%3566	0.0202172818709882\\
%3568	0.0201779392701838\\
%3570	0.0201386733010818\\
%3572	0.020099483813726\\
%3574	0.0200603706584602\\
%3576	0.020021333685928\\
%3578	0.0199823727470715\\
%3580	0.0199434876931312\\
%3582	0.0199046783756448\\
%3584	0.0198659446464472\\
%3586	0.0198272863576693\\
%3588	0.0197887033617374\\
%3590	0.019750195511373\\
%3592	0.0197117626595916\\
%3594	0.0196734046597024\\
%3596	0.0196351213653074\\
%3598	0.0195969126303011\\
%3600	0.0195587783088695\\
%3602	0.0195207182554897\\
%3604	0.0194827323249291\\
%3606	0.019444820372245\\
%3608	0.0194069822527836\\
%3610	0.0193692178221797\\
%3612	0.019331526936356\\
%3614	0.0192939094515223\\
%3616	0.0192563652241751\\
%3618	0.0192188941110968\\
%3620	0.0191814959693553\\
%3622	0.0191441706563029\\
%3624	0.0191069180295764\\
%3626	0.0190697379470959\\
%3628	0.0190326302670643\\
%3630	0.018995594847967\\
%3632	0.0189586315485709\\
%3634	0.018921740227924\\
%3636	0.0188849207453546\\
%3638	0.0188481729604711\\
%3640	0.018811496733161\\
%3642	0.0187748919235902\\
%3644	0.018738358392203\\
%3646	0.0187018959997209\\
%3648	0.0186655046071423\\
%3650	0.018629184075742\\
%3652	0.01859293426707\\
%3654	0.0185567550429518\\
%3656	0.0185206462654872\\
%3658	0.0184846077970498\\
%3660	0.0184486395002865\\
%3662	0.018412741238117\\
%3664	0.018376912873733\\
%3666	0.0183411542705979\\
%3668	0.0183054652924458\\
%3670	0.0182698458032815\\
%3672	0.0182342956673792\\
%3674	0.0181988147492826\\
%3676	0.018163402913804\\
%3678	0.0181280600260237\\
%3680	0.0180927859512897\\
%3682	0.0180575805552167\\
%3684	0.018022443703686\\
%3686	0.0179873752628444\\
%3688	0.0179523750991042\\
%3690	0.0179174430791422\\
%3692	0.0178825790698995\\
%3694	0.0178477829385806\\
%3696	0.017813054552653\\
%3698	0.0177783937798467\\
%3700	0.0177438004881537\\
%3702	0.0177092745458271\\
%3704	0.0176748158213808\\
%3706	0.0176404241835892\\
%3708	0.0176060995014861\\
%3710	0.0175718416443645\\
%3712	0.0175376504817761\\
%3714	0.0175035258835304\\
%3716	0.0174694677196947\\
%3718	0.0174354758605931\\
%3720	0.0174015501768059\\
%3722	0.0173676905391697\\
%3724	0.0173338968187762\\
%3726	0.0173001688869718\\
%3728	0.0172665066153575\\
%3730	0.0172329098757877\\
%3732	0.0171993785403701\\
%3734	0.0171659124814653\\
%3736	0.0171325115716858\\
%3738	0.0170991756838957\\
%3740	0.0170659046912104\\
%3742	0.0170326984669955\\
%3744	0.0169995568848671\\
%3746	0.0169664798186905\\
%3748	0.0169334671425801\\
%3750	0.0169005187308989\\
%3752	0.0168676344582574\\
%3754	0.0168348141995142\\
%3756	0.0168020578297744\\
%3758	0.0167693652243897\\
%3760	0.0167367362589575\\
%3762	0.0167041708093208\\
%3764	0.0166716687515674\\
%3766	0.0166392299620295\\
%3768	0.0166068543172831\\
%3770	0.0165745416941477\\
%3772	0.0165422919696854\\
%3774	0.0165101050212009\\
%3776	0.0164779807262407\\
%3778	0.0164459189625927\\
%3780	0.0164139196082854\\
%3782	0.0163819825415878\\
%3784	0.0163501076410088\\
%3786	0.0163182947852967\\
%3788	0.0162865438534384\\
%3790	0.0162548547246594\\
%3792	0.0162232272784232\\
%3794	0.0161916613944304\\
%3796	0.0161601569526185\\
%3798	0.0161287138331617\\
%3800	0.0160973319164698\\
%3802	0.0160660110831883\\
%3804	0.0160347512141974\\
%3806	0.016003552190612\\
%3808	0.0159724138937807\\
%3810	0.0159413362052858\\
%3812	0.0159103190069427\\
%3814	0.0158793621807992\\
%3816	0.0158484656091352\\
%3818	0.0158176291744622\\
%3820	0.0157868527595227\\
%3822	0.01575613624729\\
%3824	0.0157254795209676\\
%3826	0.0156948824639884\\
%3828	0.0156643449600148\\
%3830	0.015633866892938\\
%3832	0.0156034481468772\\
%3834	0.0155730886061797\\
%3836	0.0155427881554199\\
%3838	0.0155125466793993\\
%3840	0.0154823640631457\\
%3842	0.015452240191913\\
%3844	0.0154221749511803\\
%3846	0.0153921682266521\\
%3848	0.0153622199042572\\
%3850	0.0153323298701487\\
%3852	0.0153024980107033\\
%3854	0.0152727242125208\\
%3856	0.015243008362424\\
%3858	0.0152133503474578\\
%3860	0.0151837500548888\\
%3862	0.0151542073722055\\
%3864	0.0151247221871168\\
%3866	0.0150952943875523\\
%3868	0.0150659238616618\\
%3870	0.0150366104978145\\
%3872	0.0150073541845988\\
%3874	0.0149781548108218\\
%3876	0.0149490122655089\\
%3878	0.0149199264379033\\
%3880	0.0148908972174654\\
%3882	0.0148619244938729\\
%3884	0.0148330081570196\\
%3886	0.0148041480970157\\
%3888	0.0147753442041867\\
%3890	0.0147465963690735\\
%3892	0.0147179044824317\\
%3894	0.0146892684352312\\
%3896	0.0146606881186556\\
%3898	0.0146321634241021\\
%3900	0.0146036942431811\\
%3902	0.0145752804677152\\
%3904	0.0145469219897393\\
%3906	0.0145186187015001\\
%3908	0.0144903704954555\\
%3910	0.0144621772642743\\
%3912	0.0144340389008357\\
%3914	0.014405955298229\\
%3916	0.0143779263497529\\
%3918	0.0143499519489155\\
%3920	0.0143220319894335\\
%3922	0.0142941663652319\\
%3924	0.0142663549704435\\
%3926	0.0142385976994091\\
%3928	0.0142108944466758\\
%3930	0.0141832451069979\\
%3932	0.0141556495753358\\
%3934	0.0141281077468556\\
%3936	0.0141006195169289\\
%3938	0.0140731847811321\\
%3940	0.0140458034352466\\
%3942	0.0140184753752575\\
%3944	0.013991200497354\\
%3946	0.0139639786979283\\
%3948	0.0139368098735757\\
%3950	0.0139096939210942\\
%3952	0.0138826307374835\\
%3954	0.0138556202199456\\
%3956	0.0138286622658831\\
%3958	0.0138017567729\\
%3960	0.0137749036388008\\
%3962	0.0137481027615897\\
%3964	0.0137213540394711\\
%3966	0.0136946573708483\\
%3968	0.0136680126543236\\
%3970	0.0136414197886979\\
%3972	0.0136148786729699\\
%3974	0.0135883892063366\\
%3976	0.0135619512881916\\
%3978	0.0135355648181258\\
%3980	0.0135092296959266\\
%3982	0.0134829458215775\\
%3984	0.0134567130952576\\
%3986	0.0134305314173414\\
%3988	0.0134044006883983\\
%3990	0.0133783208091924\\
%3992	0.0133522916806819\\
%3994	0.0133263132040187\\
%3996	0.0133003852805482\\
%3998	0.0132745078118086\\
%4000	0.013248680699531\\
%};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996746808773191\\
4	0.994634472473316\\
6	0.991999956807656\\
8	0.988845766781265\\
10	0.985175491935643\\
12	0.980993226311368\\
14	0.976303557051714\\
16	0.97111155911466\\
18	0.965422788756775\\
20	0.959243276423936\\
22	0.952579519108417\\
24	0.9454384721856\\
26	0.937827540744626\\
28	0.929754570428227\\
30	0.92122783779798\\
32	0.912256040242138\\
34	0.902848285444332\\
36	0.893014080431051\\
38	0.88276330048688\\
40	0.872106255638889\\
42	0.861053486981214\\
44	0.849616000920228\\
46	0.837805116945176\\
48	0.8256324792003\\
50	0.813110044193357\\
52	0.800250067177561\\
54	0.787065088455082\\
56	0.773567919534901\\
58	0.759771629175694\\
60	0.745689529355539\\
62	0.731335161213622\\
64	0.716722281013335\\
66	0.701864846181394\\
68	0.68677700148362\\
70	0.67147306540531\\
72	0.655967516812844\\
74	0.640274981983676\\
76	0.624410222104612\\
78	0.608388121353827\\
80	0.592223675701181\\
82	0.575931982584846\\
84	0.559528231651444\\
86	0.543027696783115\\
88	0.526445729680401\\
90	0.509797755248971\\
92	0.493099269522362\\
94	0.476365865672865\\
96	0.459613134865787\\
98	0.442856818998721\\
100	0.426112740589\\
102	0.409396837290831\\
104	0.392725189915147\\
106	0.376114063223556\\
108	0.359579985514331\\
110	0.343139687748574\\
112	0.326810463466275\\
114	0.310610034522232\\
116	0.294556641334229\\
118	0.278669475191742\\
120	0.262968706115656\\
122	0.247476021630833\\
124	0.232214894397427\\
126	0.217211466462017\\
128	0.202494729589155\\
130	0.188097934124833\\
132	0.174060779617393\\
134	0.160431147769366\\
136	0.147266358838614\\
138	0.134638701049785\\
140	0.122637920415206\\
142	0.111371164993935\\
144	0.10096245017204\\
146	0.0915513653257922\\
148	0.0832913199971522\\
150	0.0763414691068161\\
152	0.0708471338629404\\
154	0.0669075277782722\\
156	0.0645380204137232\\
158	0.063644885506559\\
160	0.0640305421142283\\
162	0.0654299144137001\\
164	0.0675588752433167\\
166	0.0701533683044794\\
168	0.0729902314082377\\
170	0.0758924940006478\\
172	0.0787258682183483\\
174	0.0813919004459235\\
176	0.083820823443742\\
178	0.0859653585871167\\
180	0.0877957665281015\\
182	0.0892960461681134\\
184	0.0904610626617662\\
186	0.0912943827471894\\
188	0.0918066314794874\\
190	0.0920142257456025\\
192	0.0919383754379538\\
194	0.0916042703866344\\
196	0.0910403908171777\\
198	0.0902778928227924\\
200	0.0893500297936875\\
202	0.0882915774653637\\
204	0.0871382356313866\\
206	0.0859259849306198\\
208	0.0846903837052676\\
210	0.0834657988061613\\
212	0.0822845760728352\\
214	0.0811761709780311\\
216	0.0801662764326138\\
218	0.0792760005146217\\
220	0.078521158312776\\
222	0.0779117452234746\\
224	0.0774516509557261\\
226	0.0771386536295423\\
228	0.0769647043913838\\
230	0.0769164805015157\\
232	0.0769761557482644\\
234	0.0771223172430138\\
236	0.0773309502841173\\
238	0.0775764177343584\\
240	0.077832374137352\\
242	0.0780725731906657\\
244	0.0782715459810259\\
246	0.0784051435413696\\
248	0.0784509492806285\\
250	0.0783885744210175\\
252	0.0781998533421767\\
254	0.0778689566371269\\
256	0.077382438726309\\
258	0.0767292348930152\\
260	0.0759006202133687\\
262	0.0748901404576537\\
264	0.0736935228639992\\
266	0.0723085728331423\\
268	0.0707350610883279\\
270	0.0689746046669763\\
272	0.0670305442194157\\
274	0.0649078194377838\\
276	0.0626128439810781\\
278	0.0601533809640073\\
280	0.0575384199121568\\
282	0.0547780560417628\\
284	0.0518833728044338\\
286	0.0488663288767683\\
288	0.0457396512467339\\
290	0.0425167369076766\\
292	0.039211567230726\\
294	0.0358386419973696\\
296	0.032412945741388\\
298	0.0289499706858798\\
300	0.0254658460318691\\
302	0.0219776835727392\\
304	0.0185044060546953\\
306	0.0150687820694303\\
308	0.0117029471926351\\
310	0.00846614817738846\\
312	0.00551783500352517\\
314	0.00348802306712522\\
316	0.00392813848628087\\
318	0.00621064015231051\\
320	0.00892777118270122\\
322	0.0116947152005447\\
324	0.0144069883053809\\
326	0.0170237866529386\\
328	0.0195240482817568\\
330	0.021894724786422\\
332	0.024126838152766\\
334	0.0262139161784539\\
336	0.0281512901429954\\
338	0.0299357465757765\\
340	0.0315653382709935\\
342	0.0330392715774874\\
344	0.0343578315469135\\
346	0.0355223258909632\\
348	0.0365350377388588\\
350	0.0373991816583621\\
352	0.038118859719127\\
354	0.0386990156155298\\
356	0.0391453855381833\\
358	0.0394644448439812\\
360	0.0396633497575123\\
362	0.0397498734168933\\
364	0.0397323356004999\\
366	0.0396195254703741\\
368	0.0394206166708995\\
370	0.039145074155048\\
372	0.0388025522046504\\
374	0.0384027832980221\\
376	0.0379554577914859\\
378	0.0374700948520629\\
380	0.0369559057291914\\
382	0.0364216512882232\\
384	0.0358754967235031\\
386	0.0353248674610113\\
388	0.0347763113414845\\
390	0.0342353730929592\\
392	0.0337064876761839\\
394	0.0331928991365884\\
396	0.0326966109819436\\
398	0.0322183727688051\\
400	0.0317577055841562\\
402	0.0313129666397932\\
404	0.030881450549556\\
406	0.0304595223791797\\
408	0.0300427755721141\\
410	0.0296262066020352\\
412	0.0292043977922108\\
414	0.028771700139961\\
416	0.0283224090405376\\
418	0.0278509272979636\\
420	0.0273519115032784\\
422	0.0268203995442673\\
424	0.0262519185331404\\
426	0.0256425737149301\\
428	0.0249891199277673\\
430	0.0242890179559527\\
432	0.0235404787145992\\
434	0.0227424987247048\\
436	0.0218948908978683\\
438	0.020998315398352\\
440	0.0200543164824887\\
442	0.0190653730094224\\
444	0.018034973191478\\
446	0.0169677287595762\\
448	0.0158695510839107\\
450	0.0147479234832032\\
452	0.013612322193089\\
454	0.0124748656606948\\
456	0.0113513079476476\\
458	0.0102625244910713\\
460	0.00923661064968327\\
462	0.00831144455838253\\
464	0.00753662836635336\\
466	0.00697161689530478\\
468	0.00667474898655258\\
470	0.00668187712579343\\
472	0.00698749964344009\\
474	0.0075470752848668\\
476	0.00829816201448589\\
478	0.00918063040606648\\
480	0.0101456793785768\\
482	0.0111565370545781\\
484	0.0121860831285189\\
486	0.0132141901666089\\
488	0.0142256354324149\\
490	0.0152086416557473\\
492	0.0161539009493462\\
494	0.0170539302072396\\
496	0.0179026445987437\\
498	0.0186950726900874\\
500	0.0194271635140064\\
502	0.0200956536438154\\
504	0.0206979736852698\\
506	0.0212321808064591\\
508	0.0216969085122792\\
510	0.0220913278145917\\
512	0.0224151158624051\\
514	0.0226684293563622\\
516	0.0228518809131868\\
518	0.0229665171153122\\
520	0.023013797371419\\
522	0.0229955729842243\\
524	0.0229140660107804\\
526	0.022771847632608\\
528	0.0225718158444956\\
530	0.0223171723324087\\
532	0.0220113984496795\\
534	0.021658230220971\\
536	0.0212616323082819\\
538	0.0208257708642679\\
540	0.0203549851765647\\
542	0.0198537579736581\\
544	0.0193266842195212\\
546	0.0187784381730741\\
548	0.0182137384335903\\
550	0.01763731064129\\
552	0.0170538474642318\\
554	0.0164679654940785\\
556	0.0158841587163119\\
558	0.0153067483432254\\
560	0.0147398290335515\\
562	0.0141872119043747\\
564	0.013652365294702\\
566	0.0131383549707053\\
568	0.012647786338011\\
570	0.012182752160727\\
572	0.0117447901316465\\
574	0.0113348551896019\\
576	0.0109533115124734\\
578	0.0105999484395108\\
580	0.0102740231171774\\
582	0.00997433051391732\\
584	0.00969929889449619\\
586	0.00944710630433243\\
588	0.00921581153449499\\
590	0.00900349175683829\\
592	0.0088083786646159\\
594	0.00862898541765544\\
596	0.00846421767889167\\
598	0.00831346317057794\\
600	0.00817665514956146\\
602	0.00805430582439646\\
604	0.00794750604580638\\
606	0.00785788786076113\\
608	0.00778754719925082\\
610	0.00773892564356804\\
612	0.00771465341738054\\
614	0.00771736056593373\\
616	0.0077494692407968\\
618	0.00781298568008038\\
620	0.00790931391764302\\
622	0.00803911262111441\\
624	0.00820221100930264\\
626	0.00839759054220332\\
628	0.00862342855034232\\
630	0.00887719116796021\\
632	0.00915575799425597\\
634	0.00945556035483001\\
636	0.00977271792348131\\
638	0.0101031631195667\\
640	0.0104427475271879\\
642	0.0107873285533876\\
644	0.0111328372472375\\
646	0.0114753296939608\\
648	0.0118110249603787\\
650	0.012136332530492\\
652	0.0124478718129753\\
654	0.0127424858227556\\
656	0.0130172506554877\\
658	0.0132694819468092\\
660	0.0134967391600178\\
662	0.0136968282771729\\
664	0.013867803270252\\
666	0.0140079665880436\\
668	0.0141158687981555\\
670	0.0141903074606746\\
672	0.0142303252716376\\
674	0.0142352074936213\\
676	0.0142044786823254\\
678	0.0141378987183505\\
680	0.0140354581599966\\
682	0.0138973729442308\\
684	0.013724078478161\\
686	0.0135162231821353\\
688	0.0132746615682824\\
690	0.0130004469657737\\
692	0.0126948240378481\\
694	0.0123592212780674\\
696	0.0119952437278402\\
698	0.0116046662290899\\
700	0.0111894276224623\\
702	0.0107516264335168\\
704	0.0102935187727893\\
706	0.00981751943372686\\
708	0.00932620753940524\\
710	0.00882233861432462\\
712	0.00830886571252225\\
714	0.00778897331559185\\
716	0.00726612924778997\\
718	0.00674416196581265\\
720	0.00622737330097725\\
722	0.00572069971802304\\
724	0.00522993693277273\\
726	0.0047620388780459\\
728	0.00432548135916831\\
730	0.00393061957382213\\
732	0.00358982995164521\\
734	0.00331699611093572\\
736	0.00312572029300017\\
738	0.00302599745866461\\
740	0.00302043652523905\\
742	0.00310249314872605\\
744	0.00325829056141579\\
746	0.00347072282153026\\
748	0.00372319460488948\\
750	0.00400162762912363\\
752	0.00429495422467915\\
754	0.00459482801454048\\
756	0.00489509375221292\\
758	0.00519127309198867\\
760	0.00548014759787391\\
762	0.00575944424586838\\
764	0.00602760472505563\\
766	0.00628361689694725\\
768	0.00652689036677604\\
770	0.00675716273237864\\
772	0.00697442700570148\\
774	0.00717887365311034\\
776	0.00737084280659283\\
778	0.00755078367089132\\
780	0.007719219176825\\
782	0.00787671464603917\\
784	0.00802384973223572\\
786	0.008161193251978\\
788	0.0082892807559079\\
790	0.00840859484576927\\
792	0.00851954833214605\\
794	0.00862247036525149\\
796	0.0087175956667202\\
798	0.00880505695330885\\
800	0.00888488058255047\\
802	0.00895698537451672\\
804	0.00902118448149137\\
806	0.00907719009649484\\
808	0.00912462071905183\\
810	0.00916301063764854\\
812	0.00919182124641459\\
814	0.00921045379021946\\
816	0.00921826312732902\\
818	0.00921457211030264\\
820	0.00919868621114295\\
822	0.00916990805246914\\
824	0.00912755154914303\\
826	0.00907095541098403\\
828	0.00899949580407258\\
830	0.00891259801333776\\
832	0.00880974699097435\\
834	0.00869049671265316\\
836	0.00855447829593106\\
838	0.00840140686261195\\
840	0.00823108714924945\\
842	0.00804341788792592\\
844	0.00783839499342662\\
846	0.00761611360353336\\
848	0.00737676902698083\\
850	0.00712065665920978\\
852	0.00684817092991989\\
854	0.00655980334903548\\
856	0.00625613971945639\\
858	0.00593785658628924\\
860	0.00560571699356243\\
862	0.0052605656213002\\
864	0.00490332337914908\\
866	0.00453498153911767\\
868	0.00415659550262529\\
870	0.00376927832292045\\
872	0.00337419415927824\\
874	0.00297255196521766\\
876	0.00256560002295494\\
878	0.00215462278411562\\
880	0.00174094414021219\\
882	0.0013259513796774\\
884	0.000911205422326571\\
886	0.000499132937866383\\
888	0.000110365495205894\\
890	0.000335809982243048\\
892	0.000734989114281812\\
894	0.00113138062696845\\
896	0.00152125631502786\\
898	0.00190306282757496\\
900	0.0022756005182715\\
902	0.002637807667977\\
904	0.00298871403689596\\
906	0.00332742893809861\\
908	0.00365313883584602\\
910	0.00396510794478044\\
912	0.00426267971064797\\
914	0.00454527836624112\\
916	0.00481241021570255\\
918	0.00506366448251879\\
920	0.00529871363687365\\
922	0.0055173131571839\\
924	0.00571930070181694\\
926	0.0059045946798436\\
928	0.00607319221854053\\
930	0.0062251665322685\\
932	0.00636066370338017\\
934	0.00647989889151151\\
936	0.00658315199332122\\
938	0.0066707627806631\\
940	0.00674312555144025\\
942	0.00680068333407613\\
944	0.00684392169367703\\
946	0.00687336219555128\\
948	0.006889555589733\\
950	0.00689307478841993\\
952	0.0068845077165998\\
954	0.00686445012436427\\
956	0.0068334984571784\\
958	0.00679224288729564\\
960	0.00674126061514853\\
962	0.00668110955341445\\
964	0.00661232250806173\\
966	0.00653540196955751\\
968	0.00645081562317043\\
970	0.00635899267965517\\
972	0.00626032111647297\\
974	0.00615514590520479\\
976	0.00604376828334535\\
978	0.00592644610889475\\
980	0.00580339531504969\\
982	0.00567479246106576\\
984	0.00554077835548544\\
986	0.00540146271108962\\
988	0.00525692977899428\\
990	0.00510724490433895\\
992	0.00495246195031189\\
994	0.00479263155355186\\
996	0.00462781020568289\\
998	0.00445807020751214\\
1000	0.00428351062090257\\
1002	0.00410426945846329\\
1004	0.00392053751819374\\
1006	0.00373257451260717\\
1008	0.00354072849610797\\
1010	0.00334546011667718\\
1012	0.00314737399321433\\
1014	0.00294726067179353\\
1016	0.00274615430692505\\
1018	0.00254541361784206\\
1020	0.00234683680038783\\
1022	0.00215282426044603\\
1024	0.00196660339753103\\
1026	0.00179251838932923\\
1028	0.00163634320962028\\
1030	0.00150545867471934\\
1032	0.00140852224343718\\
1034	0.00135410564363675\\
1036	0.00134819713428628\\
1038	0.00139176162982093\\
1040	0.00148031146283116\\
1042	0.00160587309730946\\
1044	0.00175963510867304\\
1046	0.00193368471635269\\
1048	0.0021216061575568\\
1050	0.00231842010726196\\
1052	0.00252029937609814\\
1054	0.00272427441867948\\
1056	0.00292799658293074\\
1058	0.0031295653564066\\
1060	0.00332740746855115\\
1062	0.00352019371958811\\
1064	0.00370678206068616\\
1066	0.00388617861994014\\
1068	0.00405751093515727\\
1070	0.00422000949712506\\
1072	0.00437299496756255\\
1074	0.00451586928195221\\
1076	0.00464810941256762\\
1078	0.00476926294563784\\
1080	0.00487894488216517\\
1082	0.00497683524616749\\
1084	0.00506267720433312\\
1086	0.00513627548509442\\
1088	0.00519749494465992\\
1090	0.00524625917036504\\
1092	0.00528254904298483\\
1094	0.00530640120290187\\
1096	0.00531790638262235\\
1098	0.00531720758172803\\
1100	0.00530449807109391\\
1102	0.00528001922190454\\
1104	0.0052440581622583\\
1106	0.00519694527039385\\
1108	0.0051390515191476\\
1110	0.00507078569142117\\
1112	0.00499259149144711\\
1114	0.00490494458170146\\
1116	0.00480834958065499\\
1118	0.00470333706242566\\
1120	0.00459046060608811\\
1122	0.00447029395027487\\
1124	0.00434342831823208\\
1126	0.00421046999027553\\
1128	0.00407203821543081\\
1130	0.00392876357299843\\
1132	0.00378128691927177\\
1134	0.00363025908652215\\
1136	0.0034763415430822\\
1138	0.00332020827799096\\
1140	0.00316254924493141\\
1142	0.00300407579214331\\
1144	0.00284552862103752\\
1146	0.0026876889566289\\
1148	0.00253139376915155\\
1150	0.00237755602907444\\
1152	0.00222719103323987\\
1154	0.00208144964403028\\
1156	0.00194165850473412\\
1158	0.00180936532179696\\
1160	0.00168638315307027\\
1162	0.0015748200831304\\
1164	0.00147706915330187\\
1166	0.001395720707196\\
1168	0.00133335591596853\\
1170	0.00129220591607427\\
1172	0.00127373057617984\\
1174	0.00127825919542519\\
1176	0.00130486264657352\\
1178	0.00135153083989927\\
1180	0.00141556915076805\\
1182	0.00149403794227671\\
1184	0.00158409428595749\\
1186	0.00168318797629143\\
1188	0.00178913397347947\\
1190	0.00190010707357068\\
1192	0.00201459888459635\\
1194	0.00213136286915843\\
1196	0.0022493608858206\\
1198	0.00236771681738943\\
1200	0.00248567870031167\\
1202	0.00260258887419356\\
1204	0.00271786098858858\\
1206	0.00283096259391357\\
1208	0.00294140216520069\\
1210	0.00304871959863415\\
1212	0.00315247941129297\\
1214	0.00325226603885154\\
1216	0.00334768075879865\\
1218	0.00343833987058633\\
1220	0.0035238738440239\\
1222	0.0036039272083201\\
1224	0.00367815900089748\\
1226	0.00374624363099395\\
1228	0.00380787204086477\\
1230	0.0038627530691463\\
1232	0.00391061493816355\\
1234	0.00395120680077675\\
1236	0.00398430029359682\\
1238	0.00400969105266048\\
1240	0.00402720015540396\\
1242	0.00403667545934053\\
1244	0.00403799281349387\\
1246	0.00403105712356104\\
1248	0.00401580325612965\\
1250	0.00399219677118118\\
1252	0.00396023447567749\\
1254	0.00391994479434578\\
1256	0.00387138795693263\\
1258	0.00381465600428388\\
1260	0.0037498726187215\\
1262	0.00367719278745091\\
1264	0.00359680231130441\\
1266	0.00350891717521314\\
1268	0.00341378280170565\\
1270	0.00331167321488955\\
1272	0.00320289015042993\\
1274	0.00308776215797869\\
1276	0.00296664375784999\\
1278	0.0028399147358886\\
1280	0.00270797969329508\\
1282	0.00257126801802065\\
1284	0.00243023452189978\\
1286	0.00228536111134277\\
1288	0.00213716006163525\\
1290	0.00198617980463796\\
1292	0.00183301472714951\\
1294	0.00167832152482012\\
1296	0.00152284658694696\\
1298	0.00136747256726547\\
1300	0.00121329954493257\\
1302	0.00106179084603734\\
1304	0.000915043467443545\\
1306	0.000776300689514077\\
1308	0.000650907583062375\\
1310	0.000547847693387403\\
1312	0.000480841697882886\\
1314	0.000464328960804421\\
1316	0.000501563375151311\\
1318	0.00058046352334011\\
1320	0.000684968484270801\\
1322	0.000803390140548206\\
1324	0.000928740393352738\\
1326	0.00105696671834297\\
1328	0.00118563884434225\\
1330	0.00131322040623088\\
1332	0.00143868617011679\\
1334	0.00156131799719313\\
1336	0.00168059212554177\\
1338	0.00179611423563025\\
1340	0.00190758040061162\\
1342	0.0020147525763045\\
1344	0.00211744254551558\\
1346	0.00221550093800595\\
1348	0.00230880938928324\\
1350	0.00239727469612467\\
1352	0.00248082427907131\\
1354	0.00255940252734711\\
1356	0.00263296776137521\\
1358	0.00270148964654424\\
1360	0.00276494695379819\\
1362	0.00282332560212293\\
1364	0.00287661694338884\\
1366	0.00292481626628747\\
1368	0.00296792150635014\\
1370	0.00300593215521476\\
1372	0.0030388483656783\\
1374	0.0030666702504819\\
1376	0.00308939737282216\\
1378	0.00310702842567327\\
1380	0.0031195610954681\\
1382	0.003126992103758\\
1384	0.00312931741834711\\
1386	0.0031265326232248\\
1388	0.00311863343453368\\
1390	0.00310561634790103\\
1392	0.00308747940080947\\
1394	0.00306422303234317\\
1396	0.00303585102165748\\
1398	0.00300237148590314\\
1400	0.00296379791810077\\
1402	0.00292015024560054\\
1404	0.00287145589026202\\
1406	0.00281775081233292\\
1408	0.00275908052116915\\
1410	0.00269550103740144\\
1412	0.00262707979290532\\
1414	0.00255389645697133\\
1416	0.00247604367942176\\
1418	0.00239362774414376\\
1420	0.00230676912972333\\
1422	0.00221560297778491\\
1424	0.00212027947464133\\
1426	0.00202096415858043\\
1428	0.00191783817467154\\
1430	0.00181109851334254\\
1432	0.00170095829172997\\
1434	0.0015876471746452\\
1436	0.00147141209795842\\
1438	0.00135251857773737\\
1440	0.00123125312005363\\
1442	0.00110792771667082\\
1444	0.000982888429821278\\
1446	0.000856532445200425\\
1448	0.000729344047461327\\
1450	0.000601977369404746\\
1452	0.00047547130091665\\
1454	0.000351911177634352\\
1456	0.000237001125861934\\
1458	0.000152366183371136\\
1460	0.000157501488324969\\
1462	0.000245849785039671\\
1464	0.000359580267409133\\
1466	0.000479831572519683\\
1468	0.000601522291496073\\
1470	0.000722741600943678\\
1472	0.000842521847659606\\
1474	0.000960251022275968\\
1476	0.0010754781770346\\
1478	0.00118783740276452\\
1480	0.00129701438860462\\
1482	0.0014027304013463\\
1484	0.00150473412850894\\
1486	0.00160279734653966\\
1488	0.00169671255443695\\
1490	0.00178629165410637\\
1492	0.00187136519630533\\
1494	0.0019517819275772\\
1496	0.00202740848666337\\
1498	0.00209812916082607\\
1500	0.00216384564794049\\
1502	0.00222447679131947\\
1504	0.00227995826730816\\
1506	0.00233024221410954\\
1508	0.00237529679594955\\
1510	0.00241510570062738\\
1512	0.00244966757135229\\
1514	0.00247899537591913\\
1516	0.00250311571794116\\
1518	0.00252206809619413\\
1520	0.00253590411920359\\
1522	0.00254468668309397\\
1524	0.00254848912144056\\
1526	0.00254739433644662\\
1528	0.0025414939212226\\
1530	0.00253088728327718\\
1532	0.00251568077955253\\
1534	0.00249598687345005\\
1536	0.00247192332431242\\
1538	0.00244361241975799\\
1540	0.00241118026113106\\
1542	0.00237475611215347\\
1544	0.00233447182068299\\
1546	0.00229046132334702\\
1548	0.00224286024280505\\
1550	0.00219180558758913\\
1552	0.00213743556502614\\
1554	0.00207988951884219\\
1556	0.00201930800496672\\
1558	0.00195583302217694\\
1560	0.00188960841912461\\
1562	0.00182078050680289\\
1564	0.00174949891690904\\
1566	0.001675917763782\\
1568	0.00160019719366441\\
1570	0.00152250544477381\\
1572	0.001443021602859\\
1574	0.00136193933240093\\
1576	0.00127947201495946\\
1578	0.00119585997017559\\
1580	0.0011113808354499\\
1582	0.00102636484922194\\
1584	0.000941217916563237\\
1586	0.00085645727356568\\
1588	0.000772767857714153\\
1590	0.000691092856169322\\
1592	0.000612779535931633\\
1594	0.000539807464390991\\
1596	0.000475109309834348\\
1598	0.000422881790637941\\
1600	0.000388443110782835\\
1602	0.000376792491923616\\
1604	0.000389893039784287\\
1606	0.000425227579857884\\
1608	0.000477534565317959\\
1610	0.000541480776899217\\
1612	0.000612935116392897\\
1614	0.000689021959874042\\
1616	0.000767789801127377\\
1618	0.000847894042261937\\
1620	0.000928376170543774\\
1622	0.00100852402581756\\
1624	0.00108778562631427\\
1626	0.00116571593732625\\
1628	0.00124194357682997\\
1630	0.00131614965878103\\
1632	0.00138805413931007\\
1634	0.00145740688836236\\
1636	0.00152398179524334\\
1638	0.00158757285761432\\
1640	0.00164799158796267\\
1642	0.00170506530645326\\
1644	0.00175863603536868\\
1646	0.00180855980326343\\
1648	0.00185470622712215\\
1650	0.00189695828051097\\
1652	0.00193521218239814\\
1654	0.0019693773595993\\
1656	0.00199937644855029\\
1658	0.00202514531118255\\
1660	0.00204663304624768\\
1662	0.00206380198230748\\
1664	0.0020766276422853\\
1666	0.00208509867232197\\
1668	0.00208921672993423\\
1670	0.00208899632830411\\
1672	0.00208446463505306\\
1674	0.00207566122515887\\
1676	0.00206263778882022\\
1678	0.00204545779611293\\
1680	0.00202419612125558\\
1682	0.00199893863024189\\
1684	0.00196978173654749\\
1686	0.00193683193061158\\
1688	0.0019002052898881\\
1690	0.00186002697751349\\
1692	0.00181643073913894\\
1694	0.00176955840935013\\
1696	0.00171955944151425\\
1698	0.00166659047811593\\
1700	0.00161081498304387\\
1702	0.00155240296343703\\
1704	0.00149153081745755\\
1706	0.00142838135707026\\
1708	0.00136314407368122\\
1710	0.00129601574270086\\
1712	0.00122720150625598\\
1714	0.00115691664053516\\
1716	0.00108538932112167\\
1718	0.00101286487296271\\
1720	0.00093961227860824\\
1722	0.000865934203793659\\
1724	0.000792182637334099\\
1726	0.000718783712937267\\
1728	0.000646277882842639\\
1730	0.000575386162322603\\
1732	0.000507120626043718\\
1734	0.000442967036458009\\
1736	0.000385168184848286\\
1738	0.000337074901623282\\
1740	0.000303258592394908\\
1742	0.000288539704622832\\
1744	0.000295404785242525\\
1746	0.000322005153144343\\
1748	0.000363515264209406\\
1750	0.00041494330868443\\
1752	0.000472513876286369\\
1754	0.000533697428249196\\
1756	0.000596846690409828\\
1758	0.000660872509245699\\
1760	0.000725029706191963\\
1762	0.000788786947429676\\
1764	0.000851748891806648\\
1766	0.000913609116995475\\
1768	0.000974121056743671\\
1770	0.00103307962097482\\
1772	0.00109030928956209\\
1774	0.00114565622615469\\
1776	0.00119898295214718\\
1778	0.00125016469232644\\
1780	0.00129908683898213\\
1782	0.00134564318215559\\
1784	0.00138973467664431\\
1786	0.00143126859315004\\
1788	0.00147015794981081\\
1790	0.00150632115200325\\
1792	0.00153968178913801\\
1794	0.00157016855110441\\
1796	0.00159771523647571\\
1798	0.00162226083109548\\
1800	0.00164374964021867\\
1802	0.00166213146061223\\
1804	0.0016773617813635\\
1806	0.00168940200387768\\
1808	0.00169821967286561\\
1810	0.00170378871115681\\
1812	0.00170608965201559\\
1814	0.00170510986334758\\
1816	0.00170084375880465\\
1818	0.0016932929913626\\
1820	0.0016824666254683\\
1822	0.00166838128435822\\
1824	0.00165106126963815\\
1826	0.00163053865069674\\
1828	0.00160685332200971\\
1830	0.0015800530268789\\
1832	0.0015501933466501\\
1834	0.00151733765497169\\
1836	0.00148155703720209\\
1838	0.00144293017566716\\
1840	0.00140154320212789\\
1842	0.00135748951958598\\
1844	0.00131086959648258\\
1846	0.00126179073752835\\
1848	0.00121036683698081\\
1850	0.00115671812239871\\
1852	0.00110097090014269\\
1854	0.0010432573188246\\
1856	0.000983715174715271\\
1858	0.000922487795912516\\
1860	0.000859724063814133\\
1862	0.000795578668809087\\
1864	0.000730212767666717\\
1866	0.000663795346024744\\
1868	0.000596505865455117\\
1870	0.000528539371264063\\
1872	0.000460116625714638\\
1874	0.000391505365739907\\
1876	0.000323068836013013\\
1878	0.000255390628433281\\
1880	0.000189653340806568\\
1882	0.000129067035675965\\
1884	8.52149037767302e-05\\
1886	8.75350610434836e-05\\
1888	0.000132907158336427\\
1890	0.000192337873686296\\
1892	0.000255547569914848\\
1894	0.000319658749205652\\
1896	0.000383598235047969\\
1898	0.000446841322890075\\
1900	0.000509071724422506\\
1902	0.00057006733700134\\
1904	0.000629655068147957\\
1906	0.000687690652473991\\
1908	0.000744048749064418\\
1910	0.000798617706309232\\
1912	0.000851296616138525\\
1914	0.000901993561953386\\
1916	0.000950624519700163\\
1918	0.000997112630031876\\
1920	0.00104138768745854\\
1922	0.00108338575912611\\
1924	0.00112304888227327\\
1926	0.00116032481007427\\
1928	0.00119516678770147\\
1930	0.00122753334777111\\
1932	0.00125738811887055\\
1934	0.00128469964372544\\
1936	0.00130944120538509\\
1938	0.00133159066096114\\
1940	0.0013511302831792\\
1942	0.00136804661043089\\
1944	0.00138233030624129\\
1946	0.00139397602914832\\
1948	0.00140298231397005\\
1950	0.0014093514653382\\
1952	0.00141308946422367\\
1954	0.00141420588798976\\
1956	0.00141271384428761\\
1958	0.0014086299188767\\
1960	0.0014019741372091\\
1962	0.0013927699393754\\
1964	0.00138104416777784\\
1966	0.00136682706667717\\
1968	0.00135015229256499\\
1970	0.00133105693414531\\
1972	0.00130958154057554\\
1974	0.00128577015653043\\
1976	0.00125967036261033\\
1978	0.00123133331964288\\
1980	0.00120081381552299\\
1982	0.00116817031343226\\
1984	0.00113346500059736\\
1986	0.00109676383722801\\
1988	0.0010581366059911\\
1990	0.00101765696341918\\
1992	0.000975402496193406\\
1994	0.000931454787540623\\
1996	0.000885899502496743\\
1998	0.000838826506273436\\
2000	0.000790330038793822\\
2002	0.00074050898308516\\
2004	0.000689467290306933\\
2006	0.000637314668844608\\
2008	0.000584167727794632\\
2010	0.000530151926511808\\
2012	0.000475405013600071\\
2014	0.000420083365800173\\
2016	0.000364374357066251\\
2018	0.000308522349246932\\
2020	0.000252888856512769\\
2022	0.000198110775413555\\
2024	0.000145592265526651\\
2026	9.93569146070777e-05\\
2028	7.27199892434921e-05\\
2030	8.60656892683619e-05\\
2032	0.000127024365877493\\
2034	0.000176985489006329\\
2036	0.000229722923719789\\
2038	0.000283248850159494\\
2040	0.000336742732507997\\
2042	0.000389774446383183\\
2044	0.00044207127871683\\
2046	0.0004934341531075\\
2048	0.000543702966882865\\
2050	0.00059274065315492\\
2052	0.000640425250656856\\
2054	0.000686645721603379\\
2056	0.000731299654089882\\
2058	0.000774291967458888\\
2060	0.000815534175543006\\
2062	0.000854943970375998\\
2064	0.000892444993638201\\
2066	0.000927966718558216\\
2068	0.000961444395673977\\
2070	0.000992819033508911\\
2072	0.00102203739573542\\
2074	0.00104905200287675\\
2076	0.00107382113071374\\
2078	0.0010963088002564\\
2080	0.00111648475596059\\
2082	0.00113432443012967\\
2084	0.00114980889234782\\
2086	0.00116292478345401\\
2088	0.00117366423406787\\
2090	0.00118202476806836\\
2092	0.00118800919172946\\
2094	0.00119162546946622\\
2096	0.00119288658734274\\
2098	0.00119181040565654\\
2100	0.00118841950205069\\
2102	0.00118274100671472\\
2104	0.00117480643133152\\
2106	0.0011646514935058\\
2108	0.00115231593848448\\
2110	0.00113784336004819\\
2112	0.00112128102252891\\
2114	0.0011026796860023\\
2116	0.00108209343681959\\
2118	0.0010595795258164\\
2120	0.00103519821677144\\
2122	0.00100901264804415\\
2124	0.000981088710830993\\
2126	0.000951494948238029\\
2128	0.000920302480480592\\
2130	0.000887584963167772\\
2132	0.000853418588085252\\
2134	0.000817882139577391\\
2136	0.000781057125237648\\
2138	0.000743028008272087\\
2140	0.000703882582485372\\
2142	0.000663712552599685\\
2144	0.000622614418279598\\
2146	0.00058069082022815\\
2148	0.000538052610626499\\
2150	0.000494822096152567\\
2152	0.000451138246996388\\
2154	0.000407165332446683\\
2156	0.00036310779139304\\
2158	0.000319237000002143\\
2160	0.000275941929967036\\
2162	0.000233830252508194\\
2164	0.000193939754043492\\
2166	0.000158184061774586\\
2168	0.000130164393661758\\
2170	0.000115667809955385\\
2172	0.000119595201657008\\
2174	0.000140193625172791\\
2176	0.000171290392658305\\
2178	0.000207937110586941\\
2180	0.000247371446340216\\
2182	0.000288134672328368\\
2184	0.000329414054034846\\
2186	0.000370717190656435\\
2188	0.000411718690711274\\
2190	0.000452185618228745\\
2192	0.000491939332214413\\
2194	0.000530834917860371\\
2196	0.000568749572976773\\
2198	0.000605575785797362\\
2200	0.000641217195090355\\
2202	0.000675586013608278\\
2204	0.00070860139557257\\
2206	0.000740188392070573\\
2208	0.000770277282373698\\
2210	0.000798803150944446\\
2212	0.000825705627780843\\
2214	0.000850928738605807\\
2216	0.000874420829274262\\
2218	0.000896134540096098\\
2220	0.000916026813122737\\
2222	0.000934058920317774\\
2224	0.000950196503831225\\
2226	0.000964409621877553\\
2228	0.000976672795330927\\
2230	0.000986965051315986\\
2232	0.000995269960933246\\
2234	0.00100157566891375\\
2236	0.00100587491350744\\
2238	0.00100816503531851\\
2240	0.00100844797413809\\
2242	0.0010067302531103\\
2244	0.00100302294981913\\
2246	0.00099734165410326\\
2248	0.000989706412615295\\
2250	0.000980141660331107\\
2252	0.000968676139405081\\
2254	0.000955342805950083\\
2256	0.00094017872551309\\
2258	0.000923224958219224\\
2260	0.000904526434780488\\
2262	0.000884131824824452\\
2264	0.000862093399306702\\
2266	0.000838466889163338\\
2268	0.00081331134286652\\
2270	0.000786688986236812\\
2272	0.000758665088823664\\
2274	0.000729307842542486\\
2276	0.000698688260272598\\
2278	0.000666880105156927\\
2280	0.000633959866005966\\
2282	0.000600006801552626\\
2284	0.000565103088152365\\
2286	0.000529334125168973\\
2288	0.000492789085843891\\
2290	0.000455561860706695\\
2292	0.000417752649232125\\
2294	0.000379470663322825\\
2296	0.000340838823758108\\
2298	0.000302002217840096\\
2300	0.000263144096650094\\
2302	0.000224518095215441\\
2304	0.000186518357340425\\
2306	0.000149846685771788\\
2308	0.000115948782820907\\
2310	8.81723569912075e-05\\
2312	7.37165668211528e-05\\
2314	7.9923002347519e-05\\
2316	0.000102834203536902\\
2318	0.000133835636234071\\
2320	0.000168204414246955\\
2322	0.000203934864099491\\
2324	0.000240113014920929\\
2326	0.000276261891579434\\
2328	0.00031209724796388\\
2330	0.000347428971530956\\
2332	0.000382117310625622\\
2334	0.000416051713887599\\
2336	0.000449139841386491\\
2338	0.00048130150885737\\
2340	0.000512465182481974\\
2342	0.000542565866125642\\
2344	0.00057154378504442\\
2346	0.000599343543893542\\
2348	0.000625913577299464\\
2350	0.000651205786589121\\
2352	0.000675175298296021\\
2354	0.000697780304331612\\
2356	0.000718981958155208\\
2358	0.000738744310107976\\
2360	0.000757034270604718\\
2362	0.000773821593405317\\
2364	0.000789078873486665\\
2366	0.000802781555549132\\
2368	0.000814907950206963\\
2370	0.000825439255597467\\
2372	0.000834359582613477\\
2374	0.000841655982285343\\
2376	0.000847318474066481\\
2378	0.000851340073935149\\
2380	0.000853716821340834\\
2382	0.000854447804110711\\
2384	0.000853535180498966\\
2386	0.000850984197616861\\
2388	0.00084680320553162\\
2390	0.000841003666368057\\
2392	0.000833600157793174\\
2394	0.000824610370310017\\
2396	0.000814055097836787\\
2398	0.000801958221100277\\
2400	0.000788346683426666\\
2402	0.000773250458574154\\
2404	0.000756702510313263\\
2406	0.0007387387435275\\
2408	0.000719397946678973\\
2410	0.000698721725556441\\
2412	0.000676754428303729\\
2414	0.000653543061811594\\
2416	0.000629137199647913\\
2418	0.000603588881806837\\
2420	0.00057695250667916\\
2422	0.000549284715797515\\
2424	0.000520644272109601\\
2426	0.000491091932813684\\
2428	0.000460690318216074\\
2430	0.00042950377876037\\
2432	0.000397598263555676\\
2434	0.000365041195876459\\
2436	0.000331901365223451\\
2438	0.000298248853945518\\
2440	0.000264155034816201\\
2442	0.000229692719583033\\
2444	0.000194936652807101\\
2446	0.000159964885383842\\
2448	0.000124862762103402\\
2450	8.97366675699216e-05\\
2452	5.47809808750329e-05\\
2454	2.10151051818248e-05\\
2456	1.89916672059654e-05\\
2458	5.21950055446555e-05\\
2460	8.64840389665851e-05\\
2462	0.000120642150961088\\
2464	0.000154466695926531\\
2466	0.000187854837372306\\
2468	0.000220727960342582\\
2470	0.000253016607606235\\
2472	0.000284656142126107\\
2474	0.000315585225136196\\
2476	0.000345745226259546\\
2478	0.000375079992982153\\
2480	0.00040353577352728\\
2482	0.000431061209302332\\
2484	0.000457607359384373\\
2486	0.00048312773893167\\
2488	0.000507578362254282\\
2490	0.000530917785591909\\
2492	0.000553107146883605\\
2494	0.000574110201033741\\
2496	0.000593893349878798\\
2498	0.000612425666479044\\
2500	0.000629678913620117\\
2502	0.000645627556577324\\
2504	0.000660248770308155\\
2506	0.000673522441313143\\
2508	0.00068543116445522\\
2510	0.000695960235060963\\
2512	0.000705097636645901\\
2514	0.000712834024617294\\
2516	0.000719162706307616\\
2518	0.000724079617686945\\
2520	0.000727583297091428\\
2522	0.000729674856288751\\
2524	0.000730357949181679\\
2526	0.000729638738427321\\
2528	0.000727525860224734\\
2530	0.000724030387494833\\
2532	0.00071916579165089\\
2534	0.000712947903127737\\
2536	0.000705394870813607\\
2538	0.000696527120503097\\
2540	0.000686367312470797\\
2542	0.000674940298250471\\
2544	0.000662273076700233\\
2546	0.000648394749436838\\
2548	0.000633336475744419\\
2550	0.000617131427103959\\
2552	0.000599814741557574\\
2554	0.000581423478234154\\
2556	0.000561996572530817\\
2558	0.000541574792698692\\
2560	0.000520200698966755\\
2562	0.000497918606919097\\
2564	0.000474774557735271\\
2566	0.00045081629930515\\
2568	0.000426093284465426\\
2570	0.000400656696275667\\
2572	0.000374559516443564\\
2574	0.000347856663816039\\
2576	0.000320605249430054\\
2578	0.000292865031653229\\
2580	0.000264699228590728\\
2582	0.000236176000195261\\
2584	0.00020737126336544\\
2586	0.000178374365547654\\
2588	0.000149300492565613\\
2590	0.000120320988271113\\
2592	9.17496407403339e-05\\
2594	6.43463385201172e-05\\
2596	4.07156042817615e-05\\
2598	3.11310151710523e-05\\
2600	4.5385313150024e-05\\
2602	7.00089160079653e-05\\
2604	9.72178345191628e-05\\
2606	0.000125119025491524\\
2608	0.000153113570704081\\
2610	0.00018093749986394\\
2612	0.000208440281529875\\
2614	0.000235518284905241\\
2616	0.000262090452594247\\
2618	0.000288088060255957\\
2620	0.000313449940653993\\
2622	0.00033812008348474\\
2624	0.000362046363986821\\
2626	0.000385179846890806\\
2628	0.000407474400476748\\
2630	0.000428886485269263\\
2632	0.000449375044345221\\
2634	0.000468901454024715\\
2636	0.000487429510704379\\
2638	0.00050492543906462\\
2640	0.000521357912363437\\
2642	0.000536698078811013\\
2644	0.000550919590046001\\
2646	0.000563998629024784\\
2648	0.000575913935476338\\
2650	0.000586646827646187\\
2652	0.000596181219443066\\
2654	0.000604503632383669\\
2656	0.000611603201935131\\
2658	0.000617471678009554\\
2660	0.00062210341948498\\
2662	0.000625495382722081\\
2664	0.000627647104124266\\
2666	0.000628560676853391\\
2668	0.000628240721868939\\
2670	0.000626694353504612\\
2672	0.000623931139840706\\
2674	0.000619963058166715\\
2676	0.00061480444586344\\
2678	0.000608471947067622\\
2680	0.00060098445551343\\
2682	0.000592363053980421\\
2684	0.00058263095081261\\
2686	0.000571813414019109\\
2688	0.000559937703518613\\
2690	0.000547033002160376\\
2692	0.000533130346249277\\
2694	0.000518262556430419\\
2696	0.000502464169975028\\
2698	0.000485771375771302\\
2700	0.000468221953713112\\
2702	0.000449855220749735\\
2704	0.000430711986724925\\
2706	0.000410834524455029\\
2708	0.000390266560560793\\
2710	0.000369053296861793\\
2712	0.000347241477522182\\
2714	0.000324879526174332\\
2716	0.000302017792892993\\
2718	0.000278708978971019\\
2720	0.000255008859881218\\
2722	0.000230977529415492\\
2724	0.000206681599883409\\
2726	0.000182198259446186\\
2728	0.00015762319326937\\
2730	0.000133087243579027\\
2732	0.000108794973524593\\
2734	8.51255049576558e-05\\
2736	6.2937754825456e-05\\
2738	4.46059904186182e-05\\
2740	3.64811888825969e-05\\
2742	4.44266548881742e-05\\
2744	6.24300852554301e-05\\
2746	8.40951170573847e-05\\
2748	0.00010704049525053\\
2750	0.000130407837918316\\
2752	0.000153820683744398\\
2754	0.000177078231150968\\
2756	0.000200054242991885\\
2758	0.000222658398449367\\
2760	0.000244819596975002\\
2762	0.000266478016424662\\
2764	0.000287581039927153\\
2766	0.000308081041016229\\
2768	0.000327934124369416\\
2770	0.000347099386517533\\
2772	0.000365538473120487\\
2774	0.000383215312163975\\
2776	0.00040009595494767\\
2778	0.000416148484853717\\
2780	0.000431342969564334\\
2782	0.000445651441459315\\
2784	0.000459047896326042\\
2786	0.000471508303832285\\
2788	0.000483010625297383\\
2790	0.000493534835645164\\
2792	0.000503062947306629\\
2794	0.000511579034440125\\
2796	0.000519069256245982\\
2798	0.000525521878442826\\
2800	0.000530927292180894\\
2802	0.000535278029821146\\
2804	0.000538568777126265\\
2806	0.000540796381501306\\
2808	0.000541959855995422\\
2810	0.000542060378837536\\
2812	0.000541101288333376\\
2814	0.000539088072996385\\
2816	0.000536028356831901\\
2818	0.000531931879729455\\
2820	0.000526810472962103\\
2822	0.000520678029825422\\
2824	0.000513550471488243\\
2826	0.000505445708165541\\
2828	0.00049638359576231\\
2830	0.00048638588818082\\
2832	0.000475476185529533\\
2834	0.000463679878525916\\
2836	0.000451024089448431\\
2838	0.000437537610072231\\
2840	0.000423250837124753\\
2842	0.000408195705937831\\
2844	0.0003924056231632\\
2846	0.000375915399701442\\
2848	0.000358761185411767\\
2850	0.000340980407812007\\
2852	0.000322611717995465\\
2854	0.000303694948641521\\
2856	0.000284271091766886\\
2858	0.000264382308662146\\
2860	0.000244071993090684\\
2862	0.000223384925018634\\
2864	0.000202367584036207\\
2866	0.000181068758119319\\
2868	0.000159540731703935\\
2870	0.00013784169618792\\
2872	0.000116040988451816\\
2874	9.42316980212802e-05\\
2876	7.25657957190366e-05\\
2878	5.13754251381976e-05\\
2880	3.17505117842883e-05\\
2882	1.92756407398062e-05\\
2884	2.68676287292842e-05\\
2886	4.52057682737494e-05\\
2888	6.56793442556905e-05\\
2890	8.66173184667382e-05\\
2892	0.000107578628183265\\
2894	0.000128383750286911\\
2896	0.000148932880504365\\
2898	0.000169157238803106\\
2900	0.000189002469174085\\
2902	0.000208421968491758\\
2904	0.000227373873223057\\
2906	0.000245819577921381\\
2908	0.000263722961034772\\
2910	0.000281049963293861\\
2912	0.000297768352875798\\
2914	0.000313847594423505\\
2916	0.000329258778051108\\
2918	0.000343974583995115\\
2920	0.00035796926884609\\
2922	0.00037121866494213\\
2924	0.000383700187726754\\
2926	0.000395392847774825\\
2928	0.000406277265342088\\
2930	0.000416335686013399\\
2932	0.00042555199648061\\
2934	0.00043391173977646\\
2936	0.00044140212948706\\
2938	0.000448012062593574\\
2940	0.000453732130683468\\
2942	0.000458554629329585\\
2944	0.00046247356547568\\
2946	0.000465484662696952\\
2948	0.00046758536422035\\
2950	0.000468774833606099\\
2952	0.000469053952998634\\
2954	0.000468425318864353\\
2956	0.000466893235138466\\
2958	0.000464463703707902\\
2960	0.000461144412162613\\
2962	0.000456944718751907\\
2964	0.000451875634488165\\
2966	0.000445949802345728\\
2968	0.000439181473510217\\
2970	0.000431586480639141\\
2972	0.000423182208105331\\
2974	0.00041398755920228\\
2976	0.000404022920301556\\
2978	0.000393310121962121\\
2980	0.000381872397005075\\
2982	0.00036973433557864\\
2984	0.00035692183725175\\
2986	0.000343462060190322\\
2988	0.000329383367483198\\
2990	0.000314715270703577\\
2992	0.00029948837080907\\
2994	0.000283734296503675\\
2996	0.000267485640210618\\
2998	0.000250775891837068\\
3000	0.000233639370557738\\
3002	0.000216111154915033\\
3004	0.000198227011654204\\
3006	0.000180023323937688\\
3008	0.000161537020034211\\
3010	0.000142805504567925\\
3012	0.000123866596773823\\
3014	0.000104758486478297\\
3016	8.55197375668436e-05\\
3018	6.61894379035153e-05\\
3020	4.68079216332623e-05\\
3022	2.74208932683105e-05\\
3024	8.14358281640417e-06\\
3026	1.14364679134723e-05\\
3028	3.05948487966654e-05\\
3030	4.96693953525481e-05\\
3032	6.85799125904154e-05\\
3034	8.72842672630087e-05\\
3036	0.000105744877868442\\
3038	0.000123925768710624\\
3040	0.000141792008429062\\
3042	0.000159309588185554\\
3044	0.000176445416854023\\
3046	0.000193167354194557\\
3048	0.000209444257441854\\
3050	0.000225246032270552\\
3052	0.00024054368435518\\
3054	0.00025530936976135\\
3056	0.000269516443269862\\
3058	0.00028313950413382\\
3060	0.000296154438974734\\
3062	0.000308538461634189\\
3064	0.000320270149862846\\
3066	0.000331329478772854\\
3068	0.000341697851008326\\
3070	0.000351358123612697\\
3072	0.000360294631587894\\
3074	0.000368493208156709\\
3076	0.000375941201752509\\
3078	0.000382627489770687\\
3080	0.000388542489126847\\
3082	0.000393678163675762\\
3084	0.000398028028551375\\
3086	0.000401587151495979\\
3088	0.000404352151251845\\
3090	0.000406321193092463\\
3092	0.00040749398157592\\
3094	0.000407871750604912\\
3096	0.000407457250880392\\
3098	0.000406254734837905\\
3100	0.00040426993915782\\
3102	0.000401510064939473\\
3104	0.000397983755632741\\
3106	0.000393701072819973\\
3108	0.000388673469942837\\
3110	0.000382913764070918\\
3112	0.000376436105812683\\
3114	0.000369255947473164\\
3116	0.000361390009572226\\
3118	0.000352856245848058\\
3120	0.00034367380688855\\
3122	0.000333863002558284\\
3124	0.000323445263428189\\
3126	0.000312443101468767\\
3128	0.000300880070351921\\
3130	0.000288780725828295\\
3132	0.000276170586836592\\
3134	0.00026307609828946\\
3136	0.000249524596936715\\
3138	0.000235544282442953\\
3140	0.000221164197034822\\
3142	0.000206414219152297\\
3144	0.000191325080210502\\
3146	0.000175928420328026\\
3148	0.000160256911852889\\
3150	0.000144344505821497\\
3152	0.000128226913254886\\
3154	0.000111942565282702\\
3156	9.55346331537392e-05\\
3158	7.90556555193634e-05\\
3160	6.25795453198328e-05\\
3162	4.6238996773331e-05\\
3164	3.03798885022163e-05\\
3166	1.65555395783555e-05\\
3168	1.37950301189862e-05\\
3170	2.58078098773832e-05\\
3172	4.11275064281495e-05\\
3174	5.70312848184655e-05\\
3176	7.30154485516067e-05\\
3178	8.89132982869894e-05\\
3180	0.000104641620814987\\
3182	0.000120145794503543\\
3184	0.000135383362084264\\
3186	0.00015031798668907\\
3188	0.00016491689447989\\
3190	0.000179149682510454\\
3192	0.000192987725683911\\
3194	0.000206403870616197\\
3196	0.000219372276591525\\
3198	0.000231868336032983\\
3200	0.000243868639695689\\
3202	0.000255350967685223\\
3204	0.000266294295551476\\
3206	0.000276678809089462\\
3208	0.000286485923933762\\
3210	0.000295698307460986\\
3212	0.000304299901373852\\
3214	0.000312275943873246\\
3216	0.000319612990663587\\
3218	0.000326298934262004\\
3220	0.000332323021230284\\
3222	0.000337675867054888\\
3224	0.000342349468476067\\
3226	0.000346337213120461\\
3228	0.00034963388633667\\
3230	0.000352235675164341\\
3232	0.000354140169396014\\
3234	0.000355346359713107\\
3236	0.000355854632896186\\
3238	0.000355666764129149\\
3240	0.000354785906429085\\
3242	0.000353216577250345\\
3244	0.000350964642323082\\
3246	0.000348037296799408\\
3248	0.000344443043791663\\
3250	0.000340191670399877\\
3252	0.000335294221336613\\
3254	0.000329762970270392\\
3256	0.000323611389021604\\
3258	0.000316854114762183\\
3260	0.00030950691538647\\
3262	0.000301586653245398\\
3264	0.000293111247465859\\
3266	0.000284099635118009\\
3268	0.000274571731549635\\
3270	0.000264548390288055\\
3272	0.00025405136302967\\
3274	0.00024310326041395\\
3276	0.000231727514552761\\
3278	0.0002199483447126\\
3280	0.000207790728233917\\
3282	0.000195280379901118\\
3284	0.000182443744899307\\
3286	0.000169308013864409\\
3288	0.000155901174688642\\
3290	0.000142252127475173\\
3292	0.000128390912581426\\
3294	0.000114349151883957\\
3296	0.000100160918421326\\
3298	8.58645375252046e-05\\
3300	7.15066277124334e-05\\
3302	5.7152286781341e-05\\
3304	4.29154823225101e-05\\
3306	2.90757975125178e-05\\
3308	1.67383427037237e-05\\
3310	1.20627713534929e-05\\
3312	2.09182315780088e-05\\
3314	3.3900776841534e-05\\
3316	4.76478197087141e-05\\
3318	6.15418056041116e-05\\
3320	7.53937825578615e-05\\
3322	8.91163671747837e-05\\
3324	0.000102655756079729\\
3326	0.00011597201316877\\
3328	0.000129031972438921\\
3330	0.000141806276135181\\
3332	0.000154268002929728\\
3334	0.000166391984170184\\
3336	0.000178154446184711\\
3338	0.000189532818522724\\
3340	0.000200505631561851\\
3342	0.000211052464427409\\
3344	0.000221153922200908\\
3346	0.000230791630559219\\
3348	0.000239948240879694\\
3350	0.000248607441568385\\
3352	0.000256753972942276\\
3354	0.000264373643934536\\
3356	0.000271453349464776\\
3358	0.000277981087681878\\
3360	0.000283945976520519\\
3362	0.000289338269167623\\
3364	0.000294149368139729\\
3366	0.000298371837745481\\
3368	0.000301999414759001\\
3370	0.000305027017167494\\
3372	0.000307450750884205\\
3374	0.000309267914341073\\
3376	0.000310477000892384\\
3378	0.00031107769897451\\
3380	0.000311070889981096\\
3382	0.000310458643822776\\
3384	0.00030924421215222\\
3386	0.000307432019244197\\
3388	0.000305027650528642\\
3390	0.000302037838786381\\
3392	0.00029847044802258\\
3394	0.000294334455045406\\
3396	0.000289639928782943\\
3398	0.000284398007382756\\
3400	0.000278620873147363\\
3402	0.00027232172536738\\
3404	0.000265514751125939\\
3406	0.000258215094159685\\
3408	0.000250438821872822\\
3410	0.000242202890619413\\
3412	0.000233525109385954\\
3414	0.000224424102033647\\
3416	0.000214919268294499\\
3418	0.000205030743766983\\
3420	0.000194779359233021\\
3422	0.000184186599738185\\
3424	0.000173274564068891\\
3426	0.000162065925586624\\
3428	0.000150583895939445\\
3430	0.000138852194194366\\
3432	0.00012689502586748\\
3434	0.000114737080186239\\
3436	0.000102403562096354\\
3438	8.99202941529496e-05\\
3440	7.73139697952876e-05\\
3442	6.46127684963213e-05\\
3444	5.18479585254325e-05\\
3446	3.90587479409576e-05\\
3448	2.63113586469086e-05\\
3450	1.38227282598643e-05\\
3452	4.69856410798191e-06\\
3454	1.352339176073e-05\\
3456	2.58555902941203e-05\\
3458	3.83602599230151e-05\\
3460	5.08135520860483e-05\\
3462	6.31495661432398e-05\\
3464	7.53306115007071e-05\\
3466	8.73274998611171e-05\\
3468	9.91145624511976e-05\\
3470	0.000110668003552002\\
3472	0.000121965262773545\\
3474	0.000132984744971845\\
3476	0.000143705702921358\\
3478	0.000154108189794975\\
3480	0.000164173045803703\\
3482	0.000173881902313601\\
3484	0.00018321719507508\\
3486	0.000192162182116602\\
3488	0.000200700963819997\\
3490	0.000208818503728405\\
3492	0.000216500649209554\\
3494	0.000223734151425066\\
3496	0.000230506684251065\\
3498	0.000236806861914753\\
3500	0.000242624255186894\\
3502	0.000247949406019674\\
3504	0.000252773840552238\\
3506	0.000257090080427953\\
3508	0.000260891652384085\\
3510	0.000264173096084694\\
3512	0.000266929970177413\\
3514	0.00026915885656026\\
3516	0.000270857362849137\\
3518	0.000272024123042532\\
3520	0.000272658796381452\\
3522	0.000272762064406089\\
3524	0.000272335626214255\\
3526	0.000271382191928246\\
3528	0.000269905474379145\\
3530	0.000267910179019903\\
3532	0.00026540199208229\\
3534	0.000262387566992343\\
3536	0.000258874509064599\\
3538	0.000254871358496197\\
3540	0.000250387571684833\\
3542	0.000245433500898556\\
3544	0.000240020372328111\\
3546	0.000234160262555308\\
3548	0.000227866073476809\\
3550	0.000221151505725438\\
3552	0.000214031030636757\\
3554	0.000206519860815324\\
3556	0.000198633919361572\\
3558	0.000190389807830759\\
3560	0.00018180477300664\\
3562	0.000172896672591929\\
3564	0.000163683939942689\\
3566	0.000154185548014712\\
3568	0.000144420972755702\\
3570	0.000134410156287554\\
3572	0.000124173470421327\\
3574	0.000113731681415197\\
3576	0.000103105917608096\\
3578	9.23176430694648e-05\\
3580	8.13886437822708e-05\\
3582	7.03410411113073e-05\\
3584	5.91973696515734e-05\\
3586	4.7980826187273e-05\\
3588	3.67160587043716e-05\\
3590	2.54321721466233e-05\\
3592	1.4180253153367e-05\\
3594	3.41410031954207e-06\\
3596	8.78983469236872e-06\\
3598	1.98659654012897e-05\\
3600	3.0962366871825e-05\\
3602	4.19790418102894e-05\\
3604	5.28819658474504e-05\\
3606	6.36463195288069e-05\\
3608	7.42499641863269e-05\\
3610	8.46719835705079e-05\\
3612	9.48922494399626e-05\\
3614	0.000104891276790325\\
3616	0.000114650179700902\\
3618	0.000124150667206654\\
3620	0.000133375056521466\\
3622	0.000142306294077123\\
3624	0.000150927979972701\\
3626	0.000159224393635701\\
3628	0.000167180519521198\\
3630	0.000174782072179627\\
3632	0.000182015520294301\\
3634	0.000188868109433907\\
3636	0.000195327883352839\\
3638	0.000201383703722677\\
3640	0.000207025268212995\\
3642	0.000212243126862397\\
3644	0.000217028696695353\\
3646	0.000221374274554233\\
3648	0.000225273048124072\\
3650	0.000228719105136798\\
3652	0.000231707440747534\\
3654	0.000234233963081505\\
3656	0.000236295496956118\\
3658	0.000237889785786967\\
3660	0.000239015491691087\\
3662	0.00023967219380517\\
3664	0.000239860384840559\\
3666	0.000239581465899865\\
3668	0.000238837739584317\\
3670	0.000237632401423284\\
3672	0.000235969529661534\\
3674	0.000233854073442881\\
3676	0.00023129183943025\\
3678	0.000228289476908144\\
3680	0.000224854461413757\\
3682	0.000220995076947973\\
3684	0.000216720396821246\\
3686	0.000212040263193457\\
3688	0.000206965265371675\\
3690	0.000201506716938131\\
3692	0.000195676631787654\\
3694	0.000189487699167593\\
3696	0.000182953257829707\\
3698	0.000176087269427405\\
3700	0.000168904291327804\\
3702	0.000161419449062538\\
3704	0.000153648408722029\\
3706	0.000145607349730029\\
3708	0.000137312938644977\\
3710	0.000128782304985289\\
3712	0.000120033020680306\\
3714	0.000111083085823353\\
3716	0.000101950925401489\\
3718	9.26554055692404e-05\\
3720	8.32158860473054e-05\\
3722	7.36523428544261e-05\\
3724	6.39856375905146e-05\\
3726	5.42381200599174e-05\\
3728	4.44350815671023e-05\\
3730	3.46087477915884e-05\\
3732	2.48117943005841e-05\\
3734	1.51825249110335e-05\\
3736	6.58261401896209e-06\\
3738	7.31213862721236e-06\\
3740	1.60864606905843e-05\\
3742	2.56049209370491e-05\\
3744	3.51977913603192e-05\\
3746	4.47446983296175e-05\\
3748	5.41975153629745e-05\\
3750	6.35263903657725e-05\\
3752	7.27080014950332e-05\\
3754	8.17219903704365e-05\\
3756	9.05496390997793e-05\\
3758	9.91733129577466e-05\\
3760	0.000107576206852353\\
3762	0.000115742226392376\\
3764	0.000123655933753956\\
3766	0.000131302526740856\\
3768	0.000138667835610936\\
3770	0.000145738329650363\\
3772	0.000152501129101179\\
3774	0.000158944019915963\\
3776	0.000165055469827683\\
3778	0.000170824644794253\\
3780	0.000176241425209471\\
3782	0.000181296421477332\\
3784	0.000185980988671261\\
3786	0.000190287240082023\\
3788	0.000194208059512617\\
3790	0.000197737112214946\\
3792	0.000200868854388979\\
3794	0.000203598541186298\\
3796	0.000205922233172592\\
3798	0.000207836801216413\\
3800	0.000209339929780783\\
3802	0.000210430118601881\\
3804	0.000211106682746984\\
3806	0.000211369751049404\\
3808	0.000211220262923914\\
3810	0.000210659963572417\\
3812	0.000209691397593321\\
3814	0.000208317901014569\\
3816	0.000206543591773195\\
3818	0.000204373358670851\\
3820	0.000201812848837339\\
3822	0.000198868453739592\\
3824	0.000195547293778814\\
3826	0.000191857201521414\\
3828	0.000187806703616188\\
3830	0.000183405001454378\\
3832	0.000178661950636537\\
3834	0.000173588039316587\\
3836	0.000168194365503578\\
3838	0.000162492613414041\\
3840	0.000156495028983402\\
3842	0.000150214394669947\\
3844	0.000143664003718609\\
3846	0.000136857634104801\\
3848	0.000129809522459271\\
3850	0.000122534338406417\\
3852	0.000115047159964876\\
3854	0.000107363451027779\\
3856	9.94990425939175e-05\\
3858	9.14701206251631e-05\\
3860	8.32932257298455e-05\\
3862	7.49852746077539e-05\\
3864	6.6563623478669e-05\\
3866	5.80462178543198e-05\\
3868	4.94519353465799e-05\\
3870	4.08014100148167e-05\\
3872	3.21192502423804e-05\\
3874	2.34412493915693e-05\\
3876	1.48467432934166e-05\\
3878	6.73649333696149e-06\\
3880	4.90825266988859e-06\\
3882	1.24541260430576e-05\\
3884	2.0875902530468e-05\\
3886	2.93670931457718e-05\\
3888	3.78168368337833e-05\\
3890	4.61838427590636e-05\\
3892	5.44427108883785e-05\\
3894	6.25734378543114e-05\\
3896	7.05584092203795e-05\\
3898	7.83813254612447e-05\\
3900	8.6026762508188e-05\\
3902	9.34799771701327e-05\\
3904	0.000100726818773734\\
3906	0.000107753691060484\\
3908	0.000114547539436192\\
3910	0.000121095851585425\\
3912	0.00012738666529526\\
3914	0.000133408580147427\\
3916	0.000139150771176661\\
3918	0.000144603003366265\\
3920	0.000149755646282732\\
3922	0.000154599688402091\\
3924	0.000159126750832749\\
3926	0.000163329100231426\\
3928	0.000167199660769927\\
3930	0.000170732025048737\\
3932	0.000173920463880945\\
3934	0.00017675993488747\\
3936	0.000179246089858426\\
3938	0.000181375280846553\\
3940	0.000183144564964104\\
3942	0.000184551707863404\\
3944	0.000185595185884412\\
3946	0.000186274186858339\\
3948	0.000186588609559784\\
3950	0.000186539061804889\\
3952	0.000186126857194347\\
3954	0.000185354010505112\\
3956	0.000184223231737792\\
3958	0.000182737918828758\\
3960	0.000180902149040769\\
3962	0.000178720669046815\\
3964	0.000176198883727659\\
3966	0.000173342843703962\\
3968	0.000170159231628471\\
3970	0.000166655347266572\\
3972	0.000162839091395759\\
3974	0.000158718948558254\\
3976	0.000154303968704487\\
3978	0.00014960374776615\\
3980	0.000144628407204342\\
3982	0.000139388572577886\\
3984	0.000133895351184182\\
3986	0.000128160308826928\\
3988	0.000122195445772491\\
3990	0.000116013171963706\\
3992	0.000109626281570558\\
3994	0.000103047926974732\\
3996	9.62915923109226e-05\\
3998	8.93710667360282e-05\\
4000	8.2300417679198e-05\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996863341906395\\
6	0.992843050371248\\
10	0.987125578880758\\
14	0.948238182329893\\
18	0.591331069213937\\
22	0.0928960819288813\\
26	0.186294681530393\\
30	0.23604915734496\\
34	0.0767250170451406\\
38	0.0741794742136685\\
42	0.0743669552163339\\
46	0.0742710862803623\\
50	0.0738719517690931\\
54	0.0730735933800354\\
58	0.0748838287959831\\
62	0.0727497719809544\\
66	0.072418565642628\\
70	0.0723946598792918\\
74	0.0720727534432362\\
78	0.0716429953611653\\
82	0.0713555898013829\\
86	0.0725319772761423\\
90	0.0710981855698204\\
94	0.070697973136276\\
98	0.0701621579754909\\
102	0.0698096948960546\\
106	0.0696341280528325\\
110	0.0716325744909562\\
114	0.0815948911390254\\
118	0.0731487910632408\\
122	0.0697630168394832\\
126	0.0690886933739884\\
130	0.0678595206814876\\
134	0.0681244584506699\\
138	0.0726191629877634\\
142	0.0778622793718701\\
146	0.0769083344929023\\
150	0.07782884171473\\
154	0.0783376143490869\\
158	0.0784445591799485\\
162	0.0785721924969052\\
166	0.0665148086667019\\
170	0.0656962746932222\\
174	0.0654367455965127\\
178	0.0647886140386758\\
182	0.0650714559939618\\
186	0.0649639718010571\\
190	0.0647965936397542\\
194	0.0651863289997459\\
198	0.0695511657426357\\
202	0.0685866703478188\\
206	0.0699674802883748\\
210	0.0700629263058957\\
214	0.0700395350884992\\
218	0.0635901157504361\\
222	0.06276064666577\\
226	0.0621582331480167\\
230	0.06193707164111\\
234	0.0628139756819328\\
238	0.0648610096921112\\
242	0.0628589525370511\\
246	0.0617826280432243\\
250	0.0608543728584259\\
254	0.0605890205931499\\
258	0.0601857626279316\\
262	0.0604019334789818\\
266	0.0600119549630963\\
270	0.0596977218881014\\
274	0.0590099819180669\\
278	0.0661614143132459\\
282	0.067246806189754\\
286	0.0332269619809792\\
290	0.00338248030417632\\
294	0.000186918358010303\\
298	4.84024702051107e-07\\
302	3.4195819678753e-08\\
306	1.54835906383223e-09\\
310	1.27535898991947e-11\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996863341906395\\
6	0.992843050371248\\
10	0.985503268928159\\
14	0.956716661492441\\
18	0.894644322514455\\
22	0.79266268712424\\
26	0.655323378176647\\
30	0.49371717126403\\
34	0.330308388254617\\
38	0.189296636710228\\
42	0.102761403708915\\
46	0.0757216249642794\\
50	0.0744131838796246\\
54	0.07423849784002\\
58	0.072787993297753\\
62	0.0676216001732625\\
66	0.0565907858276978\\
70	0.0406779396961204\\
74	0.024349231700596\\
78	0.0118854176049038\\
82	0.00465026227439154\\
86	0.00143614393823733\\
90	0.000345591477664288\\
94	6.41572614406761e-05\\
98	9.12486087518965e-06\\
102	9.89710633468572e-07\\
106	8.16518469313306e-08\\
110	5.11795017449541e-09\\
114	2.43877317779452e-10\\
118	8.85047578381843e-12\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_6_lam_0.1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
legend pos={south east}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996581087486193\\
%4	0.994191266787889\\
%6	0.991880138311748\\
%8	0.989581744008904\\
%10	0.987292350618811\\
%12	0.985007967514838\\
%14	0.982728516460365\\
%16	0.980453985131011\\
%18	0.978184361644418\\
%20	0.97591963418152\\
%22	0.973659790983995\\
%24	0.9714048203539\\
%26	0.969154710653319\\
%28	0.966909449952548\\
%30	0.964669030202813\\
%32	0.962433460631267\\
%34	0.960202694767105\\
%36	0.95797672206729\\
%38	0.955755531478868\\
%40	0.95353911189757\\
%42	0.951327452273064\\
%44	0.949120541609469\\
%46	0.946918368965057\\
%48	0.94472092345195\\
%50	0.942528194235826\\
%52	0.94034017053562\\
%54	0.938156841623234\\
%56	0.935978196817279\\
%58	0.933804226289253\\
%60	0.931634921262333\\
%62	0.929470271548909\\
%64	0.927310266841129\\
%66	0.925154896877919\\
%68	0.92300415143822\\
%70	0.920858020976964\\
%72	0.918716510673907\\
%74	0.916579592812273\\
%76	0.914447257192403\\
%78	0.912319493816773\\
%80	0.910196293975288\\
%82	0.908077650646033\\
%84	0.905963554422222\\
%86	0.9038539956711\\
%88	0.901748964799024\\
%90	0.899648452253831\\
%92	0.897552448524651\\
%94	0.895460944141712\\
%96	0.89337392967614\\
%98	0.891291395739754\\
%100	0.889213332984872\\
%102	0.887139732104118\\
%104	0.885070583830228\\
%106	0.88300587893586\\
%108	0.880945608233399\\
%110	0.878889762574781\\
%112	0.876838332851296\\
%114	0.87479130999341\\
%116	0.872748684970586\\
%118	0.870710448791097\\
%120	0.868676592501855\\
%122	0.866647107188227\\
%124	0.864621983973868\\
%126	0.862601214020544\\
%128	0.86058478852796\\
%130	0.858572698733594\\
%132	0.856564935912526\\
%134	0.854561491377273\\
%136	0.852562356477623\\
%138	0.850567522600481\\
%140	0.848576981169694\\
%142	0.8465907236459\\
%144	0.844608741526371\\
%146	0.842631026344851\\
%148	0.84065756967141\\
%150	0.838688363112279\\
%152	0.83672339830971\\
%154	0.834762666907049\\
%156	0.832806164180073\\
%158	0.830853883626455\\
%160	0.828905811386541\\
%162	0.826961939210614\\
%164	0.825022258949055\\
%166	0.823086762488051\\
%168	0.821155441748709\\
%170	0.819228288686908\\
%172	0.817305295293162\\
%174	0.815386453592486\\
%176	0.813471755644262\\
%178	0.811561193542103\\
%180	0.809654759413725\\
%182	0.807752445420819\\
%184	0.805854243758917\\
%186	0.803960146657268\\
%188	0.802070146378715\\
%190	0.800184235219564\\
%192	0.798302405509468\\
%194	0.796424649611299\\
%196	0.794550959921032\\
%198	0.792681328867625\\
%200	0.790815748912898\\
%202	0.788954212551422\\
%204	0.787096712310397\\
%206	0.785243240749543\\
%208	0.783393790460988\\
%210	0.781548354069149\\
%212	0.779706923815238\\
%214	0.777869499800945\\
%216	0.776036075426154\\
%218	0.77420664332229\\
%220	0.772381196314097\\
%222	0.770559727257918\\
%224	0.768742229039714\\
%226	0.766928694574948\\
%228	0.76511911680849\\
%230	0.763313488714531\\
%232	0.761511803296482\\
%234	0.759714053586895\\
%236	0.757920232647362\\
%238	0.756130333568437\\
%240	0.754344349469541\\
%242	0.75256227349888\\
%244	0.750784098833359\\
%246	0.749009818678495\\
%248	0.747239426268335\\
%250	0.745472914865376\\
%252	0.743710277760476\\
%254	0.741951508272784\\
%256	0.740196599749647\\
%258	0.738445545566543\\
%260	0.736698339126994\\
%262	0.734954973862493\\
%264	0.733215443232427\\
%266	0.731479740724003\\
%268	0.729747859852165\\
%270	0.728019794159533\\
%272	0.726295537216321\\
%274	0.724575082620265\\
%276	0.722858423709597\\
%278	0.721145558047251\\
%280	0.719436486817748\\
%282	0.717731204618388\\
%284	0.716029705193016\\
%286	0.714331982299476\\
%288	0.712638029711869\\
%290	0.710947841224793\\
%292	0.709261419500864\\
%294	0.707578757227935\\
%296	0.705899848272927\\
%298	0.704224686538623\\
%300	0.702553265950275\\
%302	0.700885580455403\\
%304	0.699221624023744\\
%306	0.697561390647201\\
%308	0.695904874339795\\
%310	0.694252069137615\\
%312	0.692602969098776\\
%314	0.690957568303367\\
%316	0.689315860853404\\
%318	0.687677840872787\\
%320	0.68604350250725\\
%322	0.684412839924319\\
%324	0.682785847313266\\
%326	0.681162518885062\\
%328	0.679542848872334\\
%330	0.677926831529322\\
%332	0.676314461131836\\
%334	0.674705731977209\\
%336	0.673100638384259\\
%338	0.671499174693241\\
%340	0.669901335265811\\
%342	0.668307114484981\\
%344	0.666716506755076\\
%346	0.665129506501697\\
%348	0.663546108171676\\
%350	0.661966306233039\\
%352	0.660390095174968\\
%354	0.658817469507752\\
%356	0.657248423762759\\
%358	0.65568295249239\\
%360	0.654121050270041\\
%362	0.652562711690069\\
%364	0.651007931367749\\
%366	0.649456703939236\\
%368	0.647909024061533\\
%370	0.646364886412449\\
%372	0.644824285690564\\
%374	0.64328721661519\\
%376	0.64175367392634\\
%378	0.640223652384686\\
%380	0.638697146771527\\
%382	0.637174151888754\\
%384	0.63565466255881\\
%386	0.634138673624661\\
%388	0.632626179949759\\
%390	0.631117176418004\\
%392	0.629611657933717\\
%394	0.628109619421601\\
%396	0.626611055826708\\
%398	0.625115962114406\\
%400	0.623624332219705\\
%402	0.622136172545966\\
%404	0.620651476829942\\
%406	0.619170240078379\\
%408	0.61769245736064\\
%410	0.616218123765821\\
%412	0.614747234402213\\
%414	0.613279784407025\\
%416	0.611815779745995\\
%418	0.610355205808335\\
%420	0.608898066490793\\
%422	0.607444348916167\\
%424	0.605994048657602\\
%426	0.604547160003338\\
%428	0.603103676648027\\
%430	0.60166359605122\\
%432	0.600226913083765\\
%434	0.598793621234265\\
%436	0.597363721072245\\
%438	0.595937210699585\\
%440	0.594514080272941\\
%442	0.593094322222372\\
%444	0.591677932875438\\
%446	0.590264909506863\\
%448	0.588855244740978\\
%450	0.58744893423795\\
%452	0.5860459767774\\
%454	0.584646365824891\\
%456	0.583250097523943\\
%458	0.581857173418479\\
%460	0.580467587822297\\
%462	0.579081330325398\\
%464	0.577698402143503\\
%466	0.576318800862459\\
%468	0.574942523712498\\
%470	0.573569567630911\\
%472	0.572199921655694\\
%474	0.570833578972721\\
%476	0.56947053845602\\
%478	0.568110799238067\\
%480	0.566754355797113\\
%482	0.565401204450071\\
%484	0.56405133732973\\
%486	0.562704753627704\\
%488	0.561361463776209\\
%490	0.560021457677816\\
%492	0.55868472520051\\
%494	0.557351260542757\\
%496	0.556021061222557\\
%498	0.554694115302269\\
%500	0.553370414901793\\
%502	0.552049963261291\\
%504	0.550732751233283\\
%506	0.549418785924694\\
%508	0.548108062109416\\
%510	0.5468005785226\\
%512	0.545496324900546\\
%514	0.544195305153253\\
%516	0.54289752461634\\
%518	0.541602974085259\\
%520	0.54031164685991\\
%522	0.539023534153509\\
%524	0.537738630095452\\
%526	0.536456928456585\\
%528	0.535178424822168\\
%530	0.533903125080769\\
%532	0.532631027114255\\
%534	0.531362117345667\\
%536	0.530096388623041\\
%538	0.528833836705817\\
%540	0.5275744736706\\
%542	0.5263182959764\\
%544	0.525065298728376\\
%546	0.523815481284917\\
%548	0.522568839558681\\
%550	0.521325369033597\\
%552	0.520085077522339\\
%554	0.518847957737653\\
%556	0.517614005484967\\
%558	0.516383208402792\\
%560	0.515155554150783\\
%562	0.513931035580214\\
%564	0.512709652122481\\
%566	0.51149141804042\\
%568	0.510276340556671\\
%570	0.509064413985179\\
%572	0.507855638225428\\
%574	0.506650002585972\\
%576	0.505447507886594\\
%578	0.504248156828963\\
%580	0.503051952891063\\
%582	0.501858879478194\\
%584	0.500668940559971\\
%586	0.499482146948134\\
%588	0.498298486576551\\
%590	0.497117967597815\\
%592	0.495940565505287\\
%594	0.494766295467253\\
%596	0.493595171941114\\
%598	0.492427192779119\\
%600	0.491262348563005\\
%602	0.490100640243091\\
%604	0.488942069422454\\
%606	0.487786668858712\\
%608	0.486634437300362\\
%610	0.485485344569224\\
%612	0.484339385455837\\
%614	0.483196585189604\\
%616	0.482056938229092\\
%618	0.480920450538876\\
%620	0.479787172872673\\
%622	0.478657140085866\\
%624	0.477530354588092\\
%626	0.476406828856573\\
%628	0.475286621921039\\
%630	0.474169784096574\\
%632	0.473056368018496\\
%634	0.471946378205163\\
%636	0.470839895500369\\
%638	0.469736967416872\\
%640	0.468637604412999\\
%642	0.467541829963783\\
%644	0.466449677772511\\
%646	0.465361251979387\\
%648	0.464276567798104\\
%650	0.463195684026103\\
%652	0.462118700146096\\
%654	0.461045683671697\\
%656	0.459976637692579\\
%658	0.458911599470477\\
%660	0.45785055963275\\
%662	0.456793477584811\\
%664	0.455740313580537\\
%666	0.45469102870287\\
%668	0.453645584844861\\
%670	0.452603944691152\\
%672	0.451566071699871\\
%674	0.450531930084958\\
%676	0.449501484798886\\
%678	0.448474701515781\\
%680	0.447451546614938\\
%682	0.446431985196712\\
%684	0.445415985143709\\
%686	0.444403527677284\\
%688	0.443394581660434\\
%690	0.442389116583197\\
%692	0.44138710254835\\
%694	0.440388510257429\\
%696	0.439393310997077\\
%698	0.43840147662571\\
%700	0.437412978687468\\
%702	0.436427798714116\\
%704	0.435445949675956\\
%706	0.43446740410959\\
%708	0.433492135025841\\
%710	0.432520115900545\\
%712	0.431551320665538\\
%714	0.430585723699808\\
%716	0.429623299820827\\
%718	0.42866402427604\\
%720	0.427707872734533\\
%722	0.426754821278855\\
%724	0.425804846396998\\
%726	0.424857924974544\\
%728	0.42391403428695\\
%730	0.422973151992\\
%732	0.422035256122388\\
%734	0.421100325078465\\
%736	0.42016833762111\\
%738	0.419239272864749\\
%740	0.418313110270517\\
%742	0.417389829639542\\
%744	0.416469411106367\\
%746	0.415551835132505\\
%748	0.414637082500111\\
%750	0.41372513430579\\
%752	0.412815971954517\\
%754	0.411909577153683\\
%756	0.411005931907257\\
%758	0.410105018510057\\
%760	0.409206819542149\\
%762	0.408311317863336\\
%764	0.407418496607776\\
%766	0.406528339178691\\
%768	0.405640829243191\\
%770	0.404755950727191\\
%772	0.403873687810439\\
%774	0.402994024921632\\
%776	0.402116946733637\\
%778	0.401242438158803\\
%780	0.400370484344364\\
%782	0.399501070667935\\
%784	0.398634182733099\\
%786	0.397769806365081\\
%788	0.396907927606503\\
%790	0.39604853271323\\
%792	0.395191608150292\\
%794	0.394337140587895\\
%796	0.3934851168975\\
%798	0.392635524147992\\
%800	0.391788349601915\\
%802	0.390943580711788\\
%804	0.390101205116491\\
%806	0.389261210637725\\
%808	0.388423585276541\\
%810	0.387588317209935\\
%812	0.386755394787519\\
%814	0.385924806528249\\
%816	0.385096541117223\\
%818	0.384270587402541\\
%820	0.383446934392228\\
%822	0.382625571251221\\
%824	0.381806487298407\\
%826	0.38098967200373\\
%828	0.38017511498535\\
%830	0.37936280600686\\
%832	0.378552734974558\\
%834	0.377744891934771\\
%836	0.376939267071237\\
%838	0.376135850702535\\
%840	0.375334633279567\\
%842	0.374535605383091\\
%844	0.373738757721303\\
%846	0.372944081127462\\
%848	0.372151566557572\\
%850	0.3713612050881\\
%852	0.370572987913747\\
%854	0.369786906345257\\
%856	0.369002951807273\\
%858	0.368221115836236\\
%860	0.367441390078322\\
%862	0.366663766287426\\
%864	0.365888236323177\\
%866	0.365114792149003\\
%868	0.364343425830224\\
%870	0.36357412953219\\
%872	0.362806895518455\\
%874	0.36204171614898\\
%876	0.361278583878383\\
%878	0.360517491254214\\
%880	0.359758430915268\\
%882	0.359001395589932\\
%884	0.358246378094563\\
%886	0.357493367663174\\
%888	0.356742329940426\\
%890	0.355993303905188\\
%892	0.355246280002121\\
%894	0.354501248791059\\
%896	0.353758200945209\\
%898	0.353017127249381\\
%900	0.352278018598238\\
%902	0.351540865994587\\
%904	0.350805660547689\\
%906	0.350072393471601\\
%908	0.34934105608354\\
%910	0.348611639802282\\
%912	0.34788413614658\\
%914	0.347158536733607\\
%916	0.346434833277432\\
%918	0.345713017587515\\
%920	0.344993081567228\\
%922	0.344275017212397\\
%924	0.343558816609876\\
%926	0.342844471936136\\
%928	0.34213197545588\\
%930	0.341421319520683\\
%932	0.340712496567649\\
%934	0.340005499118097\\
%936	0.33930031977626\\
%938	0.338596951228015\\
%940	0.337895386239622\\
%942	0.337195617656497\\
%944	0.336497638401994\\
%946	0.335801441476211\\
%948	0.335107019954817\\
%950	0.334414366987898\\
%952	0.333723475798818\\
%954	0.333034339683103\\
%956	0.33234695200734\\
%958	0.3316613062081\\
%960	0.330977395790867\\
%962	0.330295214328997\\
%964	0.329614755462688\\
%966	0.328936012897967\\
%968	0.328258980405693\\
%970	0.327583651820578\\
%972	0.326910021040225\\
%974	0.326238082024177\\
%976	0.32556782879299\\
%978	0.324899255427308\\
%980	0.324232356066968\\
%982	0.32356712491011\\
%984	0.322903556212301\\
%986	0.322241644285684\\
%988	0.321581383498124\\
%990	0.320922768272384\\
%992	0.320265793085305\\
%994	0.319610452467002\\
%996	0.318956741000076\\
%998	0.318304653318829\\
%1000	0.317654184108508\\
%1002	0.317005328104545\\
%1004	0.31635808009182\\
%1006	0.315712434903931\\
%1008	0.31506838742248\\
%1010	0.314425932576362\\
%1012	0.313785065341081\\
%1014	0.313145780738058\\
%1016	0.312508073833968\\
%1018	0.311871939740073\\
%1020	0.311237373611578\\
%1022	0.31060437064699\\
%1024	0.309972926087489\\
%1026	0.309343035216311\\
%1028	0.308714693358137\\
%1030	0.3080878958785\\
%1032	0.307462638183191\\
%1034	0.306838915717681\\
%1036	0.306216723966555\\
%1038	0.305596058452947\\
%1040	0.304976914737989\\
%1042	0.304359288420274\\
%1044	0.303743175135313\\
%1046	0.303128570555019\\
%1048	0.302515470387183\\
%1050	0.301903870374973\\
%1052	0.301293766296427\\
%1054	0.300685153963965\\
%1056	0.300078029223904\\
%1058	0.299472387955982\\
%1060	0.298868226072889\\
%1062	0.298265539519807\\
%1064	0.297664324273954\\
%1066	0.297064576344141\\
%1068	0.296466291770329\\
%1070	0.2958694666232\\
%1072	0.295274097003733\\
%1074	0.294680179042779\\
%1076	0.294087708900657\\
%1078	0.293496682766745\\
%1080	0.292907096859082\\
%1082	0.292318947423976\\
%1084	0.291732230735618\\
%1086	0.291146943095703\\
%1088	0.290563080833054\\
%1090	0.289980640303257\\
%1092	0.289399617888298\\
%1094	0.288820009996207\\
%1096	0.288241813060705\\
%1098	0.287665023540864\\
%1100	0.287089637920764\\
%1102	0.286515652709159\\
%1104	0.285943064439152\\
%1106	0.285371869667864\\
%1108	0.284802064976125\\
%1110	0.284233642797119\\
%1112	0.283666541678033\\
%1114	0.283100786402964\\
%1116	0.282536371442252\\
%1118	0.281973291315099\\
%1120	0.281411540588972\\
%1122	0.280851113879028\\
%1124	0.280292005847528\\
%1126	0.279734211203277\\
%1128	0.279177724701058\\
%1130	0.278622541141076\\
%1132	0.278068655368416\\
%1134	0.277516062272498\\
%1136	0.276964756786545\\
%1138	0.276414733887057\\
%1140	0.275865988593291\\
%1142	0.275318515966747\\
%1144	0.27477231111066\\
%1146	0.274227369169502\\
%1148	0.273683685328489\\
%1150	0.273141254813087\\
%1152	0.27260007288854\\
%1154	0.272060134859387\\
%1156	0.271521436068995\\
%1158	0.270983971899098\\
%1160	0.270447737769337\\
%1162	0.269912729136812\\
%1164	0.26937894149563\\
%1166	0.268846370376472\\
%1168	0.268315011346154\\
%1170	0.267784860007201\\
%1172	0.267255911997422\\
%1174	0.266728162989492\\
%1176	0.266201608690542\\
%1178	0.265676244841747\\
%1180	0.265152067217928\\
%1182	0.264629071627155\\
%1184	0.264107253910352\\
%1186	0.263586609940913\\
%1188	0.263067135624319\\
%1190	0.262548826897763\\
%1192	0.262031679729773\\
%1194	0.261515690119851\\
%1196	0.261000854098104\\
%1198	0.260487167724892\\
%1200	0.259974627090469\\
%1202	0.25946322831464\\
%1204	0.258952967546409\\
%1206	0.258443840963647\\
%1208	0.25793584477275\\
%1210	0.257428975208313\\
%1212	0.256923187584987\\
%1214	0.256418470138611\\
%1216	0.255914819289498\\
%1218	0.255412231490917\\
%1220	0.254910703228574\\
%1222	0.25441023102011\\
%1224	0.253910811414604\\
%1226	0.253412440992084\\
%1228	0.252915116363051\\
%1230	0.252418834168001\\
%1232	0.25192359107697\\
%1234	0.25142938378907\\
%1236	0.250936209032048\\
%1238	0.250444063561843\\
%1240	0.249952944162152\\
%1242	0.249462847644007\\
%1244	0.248973770845355\\
%1246	0.248485710630649\\
%1248	0.247998663890441\\
%1250	0.247512627540989\\
%1252	0.247027598523861\\
%1254	0.246543573805556\\
%1256	0.246060550377126\\
%1258	0.245578525253802\\
%1260	0.245097495474631\\
%1262	0.24461745810212\\
%1264	0.244138410221881\\
%1266	0.243660348942283\\
%1268	0.243183271394116\\
%1270	0.242707174730254\\
%1272	0.242232056125325\\
%1274	0.241757912775388\\
%1276	0.241284741897617\\
%1278	0.240812540729985\\
%1280	0.240341306530961\\
%1282	0.239871036579202\\
%1284	0.239401728173264\\
%1286	0.238933378631301\\
%1288	0.238465985290786\\
%1290	0.237999545508224\\
%1292	0.237534056658875\\
%1294	0.237069516136484\\
%1296	0.236605921353012\\
%1298	0.236143269738369\\
%1300	0.23568155874016\\
%1302	0.235220785823428\\
%1304	0.234760948470403\\
%1306	0.234302044180256\\
%1308	0.233844070468858\\
%1310	0.233387024868543\\
%1312	0.23293090492787\\
%1314	0.232475708211399\\
%1316	0.23202143229946\\
%1318	0.231568074787931\\
%1320	0.231115633288025\\
%1322	0.230664105426067\\
%1324	0.23021348884329\\
%1326	0.229763781195623\\
%1328	0.229314980153489\\
%1330	0.228867083401604\\
%1332	0.228420088638776\\
%1334	0.227973993577719\\
%1336	0.227528795944855\\
%1338	0.227084493480128\\
%1340	0.226641083936823\\
%1342	0.226198565081381\\
%1344	0.225756934693222\\
%1346	0.225316190564571\\
%1348	0.224876330500283\\
%1350	0.224437352317676\\
%1352	0.223999253846364\\
%1354	0.223562032928092\\
%1356	0.223125687416577\\
%1358	0.222690215177347\\
%1360	0.222255614087587\\
%1362	0.221821882035986\\
%1364	0.221389016922587\\
%1366	0.220957016658637\\
%1368	0.220525879166443\\
%1370	0.220095602379228\\
%1372	0.219666184240991\\
%1374	0.219237622706369\\
%1376	0.218809915740499\\
%1378	0.218383061318888\\
%1380	0.217957057427276\\
%1382	0.217531902061511\\
%1384	0.217107593227421\\
%1386	0.216684128940686\\
%1388	0.21626150722672\\
%1390	0.215839726120546\\
%1392	0.215418783666676\\
%1394	0.214998677919\\
%1396	0.214579406940664\\
%1398	0.214160968803961\\
%1400	0.213743361590219\\
%1402	0.213326583389691\\
%1404	0.212910632301448\\
%1406	0.21249550643327\\
%1408	0.212081203901547\\
%1410	0.211667722831174\\
%1412	0.211255061355449\\
%1414	0.210843217615976\\
%1416	0.210432189762567\\
%1418	0.210021975953145\\
%1420	0.209612574353652\\
%1422	0.209203983137955\\
%1424	0.208796200487753\\
%1426	0.208389224592491\\
%1428	0.207983053649268\\
%1430	0.207577685862755\\
%1432	0.207173119445103\\
%1434	0.206769352615866\\
%1436	0.206366383601912\\
%1438	0.205964210637348\\
%1440	0.205562831963434\\
%1442	0.205162245828509\\
%1444	0.204762450487912\\
%1446	0.204363444203904\\
%1448	0.203965225245597\\
%1450	0.203567791888877\\
%1452	0.203171142416332\\
%1454	0.202775275117183\\
%1456	0.202380188287212\\
%1458	0.201985880228692\\
%1460	0.201592349250323\\
%1462	0.201199593667159\\
%1464	0.200807611800549\\
%1466	0.200416401978067\\
%1468	0.200025962533452\\
%1470	0.199636291806543\\
%1472	0.199247388143218\\
%1474	0.198859249895335\\
%1476	0.198471875420668\\
%1478	0.198085263082856\\
%1480	0.197699411251335\\
%1482	0.197314318301291\\
%1484	0.196929982613598\\
%1486	0.196546402574762\\
%1488	0.196163576576875\\
%1490	0.19578150301755\\
%1492	0.195400180299879\\
%1494	0.195019606832374\\
%1496	0.19463978102892\\
%1498	0.194260701308725\\
%1500	0.193882366096267\\
%1502	0.193504773821251\\
%1504	0.193127922918556\\
%1506	0.192751811828192\\
%1508	0.192376438995252\\
%1510	0.192001802869864\\
%1512	0.191627901907154\\
%1514	0.191254734567191\\
%1516	0.190882299314954\\
%1518	0.19051059462028\\
%1520	0.19013961895783\\
%1522	0.189769370807041\\
%1524	0.189399848652091\\
%1526	0.189031050981852\\
%1528	0.188662976289858\\
%1530	0.18829562307426\\
%1532	0.187928989837789\\
%1534	0.187563075087723\\
%1536	0.187197877335842\\
%1538	0.186833395098396\\
%1540	0.18646962689607\\
%1542	0.186106571253944\\
%1544	0.185744226701462\\
%1546	0.185382591772397\\
%1548	0.185021665004814\\
%1550	0.184661444941039\\
%1552	0.184301930127628\\
%1554	0.18394311911533\\
%1556	0.183585010459058\\
%1558	0.183227602717856\\
%1560	0.182870894454871\\
%1562	0.182514884237317\\
%1564	0.182159570636451\\
%1566	0.181804952227538\\
%1568	0.181451027589828\\
%1570	0.181097795306518\\
%1572	0.180745253964733\\
%1574	0.180393402155493\\
%1576	0.180042238473687\\
%1578	0.179691761518044\\
%1580	0.179341969891108\\
%1582	0.178992862199212\\
%1584	0.17864443705245\\
%1586	0.178296693064655\\
%1588	0.177949628853369\\
%1590	0.17760324303982\\
%1592	0.177257534248901\\
%1594	0.17691250110914\\
%1596	0.17656814225268\\
%1598	0.176224456315254\\
%1600	0.175881441936163\\
%1602	0.175539097758251\\
%1604	0.175197422427887\\
%1606	0.174856414594935\\
%1608	0.174516072912741\\
%1610	0.174176396038105\\
%1612	0.173837382631262\\
%1614	0.173499031355864\\
%1616	0.173161340878951\\
%1618	0.172824309870939\\
%1620	0.172487937005598\\
%1622	0.172152220960028\\
%1624	0.171817160414643\\
%1626	0.171482754053153\\
%1628	0.171149000562539\\
%1630	0.170815898633041\\
%1632	0.170483446958137\\
%1634	0.170151644234521\\
%1636	0.169820489162091\\
%1638	0.169489980443928\\
%1640	0.169160116786277\\
%1642	0.168830896898533\\
%1644	0.168502319493223\\
%1646	0.168174383285985\\
%1648	0.167847086995559\\
%1650	0.167520429343763\\
%1652	0.167194409055481\\
%1654	0.166869024858647\\
%1656	0.166544275484227\\
%1658	0.166220159666205\\
%1660	0.165896676141567\\
%1662	0.165573823650285\\
%1664	0.165251600935305\\
%1666	0.164930006742527\\
%1668	0.164609039820796\\
%1670	0.164288698921884\\
%1672	0.163968982800476\\
%1674	0.163649890214157\\
%1676	0.163331419923397\\
%1678	0.163013570691539\\
%1680	0.162696341284782\\
%1682	0.162379730472171\\
%1684	0.162063737025584\\
%1686	0.161748359719714\\
%1688	0.161433597332061\\
%1690	0.161119448642919\\
%1692	0.160805912435359\\
%1694	0.160492987495222\\
%1696	0.160180672611103\\
%1698	0.159868966574339\\
%1700	0.159557868178999\\
%1702	0.159247376221871\\
%1704	0.15893748950245\\
%1706	0.158628206822925\\
%1708	0.158319526988171\\
%1710	0.158011448805734\\
%1712	0.157703971085823\\
%1714	0.157397092641295\\
%1716	0.157090812287649\\
%1718	0.156785128843009\\
%1720	0.156480041128119\\
%1722	0.15617554796633\\
%1724	0.155871648183588\\
%1726	0.155568340608426\\
%1728	0.155265624071952\\
%1730	0.154963497407841\\
%1732	0.154661959452321\\
%1734	0.154361009044168\\
%1736	0.154060645024693\\
%1738	0.153760866237731\\
%1740	0.153461671529637\\
%1742	0.15316305974927\\
%1744	0.152865029747986\\
%1746	0.152567580379631\\
%1748	0.152270710500528\\
%1750	0.15197441896947\\
%1752	0.151678704647711\\
%1754	0.151383566398956\\
%1756	0.151089003089352\\
%1758	0.150795013587482\\
%1760	0.150501596764352\\
%1762	0.150208751493385\\
%1764	0.149916476650412\\
%1766	0.149624771113664\\
%1768	0.149333633763764\\
%1770	0.149043063483714\\
%1772	0.148753059158896\\
%1774	0.148463619677055\\
%1776	0.148174743928295\\
%1778	0.147886430805072\\
%1780	0.147598679202182\\
%1782	0.147311488016759\\
%1784	0.147024856148261\\
%1786	0.146738782498467\\
%1788	0.146453265971467\\
%1790	0.146168305473657\\
%1792	0.145883899913726\\
%1794	0.145600048202656\\
%1796	0.145316749253709\\
%1798	0.145034001982422\\
%1800	0.1447518053066\\
%1802	0.144470158146307\\
%1804	0.144189059423861\\
%1806	0.143908508063827\\
%1808	0.143628502993007\\
%1810	0.143349043140437\\
%1812	0.143070127437378\\
%1814	0.142791754817309\\
%1816	0.142513924215922\\
%1818	0.142236634571114\\
%1820	0.141959884822979\\
%1822	0.141683673913803\\
%1824	0.141408000788061\\
%1826	0.141132864392403\\
%1828	0.140858263675653\\
%1830	0.140584197588801\\
%1832	0.140310665084997\\
%1834	0.140037665119545\\
%1836	0.139765196649895\\
%1838	0.139493258635639\\
%1840	0.139221850038504\\
%1842	0.138950969822347\\
%1844	0.138680616953146\\
%1846	0.138410790398996\\
%1848	0.138141489130105\\
%1850	0.137872712118784\\
%1852	0.137604458339445\\
%1854	0.13733672676859\\
%1856	0.137069516384813\\
%1858	0.136802826168788\\
%1860	0.136536655103263\\
%1862	0.136271002173059\\
%1864	0.136005866365062\\
%1866	0.135741246668216\\
%1868	0.135477142073519\\
%1870	0.135213551574017\\
%1872	0.134950474164801\\
%1874	0.134687908842996\\
%1876	0.134425854607761\\
%1878	0.134164310460281\\
%1880	0.133903275403762\\
%1882	0.133642748443427\\
%1884	0.133382728586509\\
%1886	0.133123214842246\\
%1888	0.132864206221877\\
%1890	0.132605701738635\\
%1892	0.132347700407745\\
%1894	0.132090201246416\\
%1896	0.131833203273835\\
%1898	0.131576705511168\\
%1900	0.131320706981545\\
%1902	0.131065206710067\\
%1904	0.130810203723791\\
%1906	0.130555697051729\\
%1908	0.130301685724845\\
%1910	0.130048168776047\\
%1912	0.129795145240184\\
%1914	0.12954261415404\\
%1916	0.129290574556331\\
%1918	0.129039025487697\\
%1920	0.128787965990701\\
%1922	0.128537395109822\\
%1924	0.128287311891452\\
%1926	0.12803771538389\\
%1928	0.127788604637336\\
%1930	0.12753997870389\\
%1932	0.127291836637545\\
%1934	0.127044177494184\\
%1936	0.126797000331573\\
%1938	0.126550304209359\\
%1940	0.126304088189063\\
%1942	0.12605835133408\\
%1944	0.125813092709669\\
%1946	0.125568311382953\\
%1948	0.125324006422911\\
%1950	0.125080176900378\\
%1952	0.124836821888035\\
%1954	0.124593940460411\\
%1956	0.124351531693874\\
%1958	0.124109594666629\\
%1960	0.123868128458711\\
%1962	0.123627132151985\\
%1964	0.123386604830139\\
%1966	0.12314654557868\\
%1968	0.12290695348493\\
%1970	0.122667827638023\\
%1972	0.1224291671289\\
%1974	0.122190971050302\\
%1976	0.121953238496773\\
%1978	0.121715968564648\\
%1980	0.121479160352054\\
%1982	0.121242812958904\\
%1984	0.121006925486894\\
%1986	0.120771497039499\\
%1988	0.120536526721966\\
%1990	0.120302013641315\\
%1992	0.120067956906331\\
%1994	0.119834355627563\\
%1996	0.119601208917317\\
%1998	0.119368515889654\\
%2000	0.119136275660388\\
%2002	0.118904487347075\\
%2004	0.11867315006902\\
%2006	0.118442262947264\\
%2008	0.118211825104582\\
%2010	0.117981835665484\\
%2012	0.117752293756205\\
%2014	0.117523198504707\\
%2016	0.117294549040668\\
%2018	0.117066344495486\\
%2020	0.11683858400227\\
%2022	0.116611266695838\\
%2024	0.116384391712715\\
%2026	0.116157958191126\\
%2028	0.115931965270992\\
%2030	0.115706412093933\\
%2032	0.115481297803255\\
%2034	0.115256621543954\\
%2036	0.115032382462706\\
%2038	0.114808579707871\\
%2040	0.114585212429481\\
%2042	0.114362279779243\\
%2044	0.114139780910531\\
%2046	0.113917714978385\\
%2048	0.113696081139508\\
%2050	0.11347487855226\\
%2052	0.113254106376655\\
%2054	0.11303376377436\\
%2056	0.112813849908687\\
%2058	0.112594363944595\\
%2060	0.112375305048681\\
%2062	0.112156672389181\\
%2064	0.111938465135965\\
%2066	0.111720682460532\\
%2068	0.111503323536008\\
%2070	0.111286387537142\\
%2072	0.111069873640306\\
%2074	0.110853781023484\\
%2076	0.110638108866276\\
%2078	0.110422856349892\\
%2080	0.110208022657147\\
%2082	0.109993606972461\\
%2084	0.109779608481851\\
%2086	0.109566026372933\\
%2088	0.109352859834914\\
%2090	0.109140108058593\\
%2092	0.108927770236354\\
%2094	0.108715845562164\\
%2096	0.10850433323157\\
%2098	0.108293232441696\\
%2100	0.10808254239124\\
%2102	0.107872262280468\\
%2104	0.107662391311214\\
%2106	0.107452928686876\\
%2108	0.107243873612412\\
%2110	0.107035225294337\\
%2112	0.10682698294072\\
%2114	0.10661914576118\\
%2116	0.106411712966885\\
%2118	0.106204683770546\\
%2120	0.105998057386416\\
%2122	0.105791833030285\\
%2124	0.105586009919479\\
%2126	0.105380587272855\\
%2128	0.1051755643108\\
%2130	0.104970940255224\\
%2132	0.10476671432956\\
%2134	0.104562885758762\\
%2136	0.104359453769299\\
%2138	0.104156417589152\\
%2140	0.103953776447813\\
%2142	0.103751529576281\\
%2144	0.103549676207059\\
%2146	0.103348215574149\\
%2148	0.103147146913052\\
%2150	0.102946469460765\\
%2152	0.102746182455774\\
%2154	0.102546285138054\\
%2156	0.102346776749068\\
%2158	0.102147656531758\\
%2160	0.101948923730549\\
%2162	0.101750577591339\\
%2164	0.101552617361503\\
%2166	0.101355042289885\\
%2168	0.101157851626796\\
%2170	0.100961044624012\\
%2172	0.100764620534772\\
%2174	0.100568578613772\\
%2176	0.100372918117164\\
%2178	0.100177638302555\\
%2180	0.0999827384289992\\
%2182	0.0997882177569992\\
%2184	0.0995940755485015\\
%2186	0.0994003110668937\\
%2188	0.0992069235770019\\
%2190	0.0990139123450875\\
%2192	0.0988212766388446\\
%2194	0.0986290157273967\\
%2196	0.0984371288812943\\
%2198	0.0982456153725117\\
%2200	0.0980544744744446\\
%2202	0.0978637054619065\\
%2204	0.0976733076111266\\
%2206	0.0974832801997466\\
%2208	0.0972936225068179\\
%2210	0.0971043338127989\\
%2212	0.096915413399552\\
%2214	0.096726860550341\\
%2216	0.0965386745498283\\
%2218	0.0963508546840717\\
%2220	0.0961634002405224\\
%2222	0.0959763105080213\\
%2224	0.0957895847767968\\
%2226	0.0956032223384622\\
%2228	0.0954172224860123\\
%2230	0.0952315845138212\\
%2232	0.0950463077176393\\
%2234	0.0948613913945905\\
%2236	0.09467683484317\\
%2238	0.0944926373632405\\
%2240	0.0943087982560309\\
%2242	0.0941253168241322\\
%2244	0.0939421923714957\\
%2246	0.09375942420343\\
%2248	0.0935770116265982\\
%2250	0.0933949539490156\\
%2252	0.0932132504800463\\
%2254	0.0930319005304015\\
%2256	0.092850903412136\\
%2258	0.0926702584386458\\
%2260	0.0924899649246657\\
%2262	0.0923100221862661\\
%2264	0.092130429540851\\
%2266	0.0919511863071549\\
%2268	0.0917722918052403\\
%2270	0.0915937453564951\\
%2272	0.0914155462836299\\
%2274	0.0912376939106755\\
%2276	0.0910601875629802\\
%2278	0.0908830265672074\\
%2280	0.0907062102513323\\
%2282	0.0905297379446405\\
%2284	0.0903536089777242\\
%2286	0.0901778226824805\\
%2288	0.0900023783921083\\
%2290	0.089827275441106\\
%2292	0.0896525131652688\\
%2294	0.0894780909016862\\
%2296	0.0893040079887394\\
%2298	0.0891302637660988\\
%2300	0.0889568575747214\\
%2302	0.0887837887568484\\
%2304	0.0886110566560026\\
%2306	0.0884386606169858\\
%2308	0.0882665999858761\\
%2310	0.088094874110026\\
%2312	0.0879234823380591\\
%2314	0.0877524240198684\\
%2316	0.0875816985066132\\
%2318	0.0874113051507167\\
%2320	0.0872412433058637\\
%2322	0.0870715123269982\\
%2324	0.0869021115703205\\
%2326	0.0867330403932851\\
%2328	0.0865642981545982\\
%2330	0.086395884214215\\
%2332	0.0862277979333373\\
%2334	0.0860600386744116\\
%2336	0.0858926058011259\\
%2338	0.0857254986784073\\
%2340	0.0855587166724202\\
%2342	0.0853922591505636\\
%2344	0.0852261254814682\\
%2346	0.0850603150349944\\
%2348	0.0848948271822301\\
%2350	0.0847296612954879\\
%2352	0.0845648167483028\\
%2354	0.0844002929154296\\
%2356	0.0842360891728412\\
%2358	0.0840722048977253\\
%2360	0.0839086394684827\\
%2362	0.0837453922647246\\
%2364	0.0835824626672703\\
%2366	0.0834198500581448\\
%2368	0.0832575538205765\\
%2370	0.0830955733389948\\
%2372	0.0829339079990276\\
%2374	0.0827725571874994\\
%2376	0.0826115202924283\\
%2378	0.0824507967030245\\
%2380	0.082290385809687\\
%2382	0.0821302870040017\\
%2384	0.0819704996787397\\
%2386	0.0818110232278539\\
%2388	0.0816518570464773\\
%2390	0.0814930005309206\\
%2392	0.0813344530786698\\
%2394	0.0811762140883842\\
%2396	0.0810182829598935\\
%2398	0.0808606590941961\\
%2400	0.0807033418934565\\
%2402	0.0805463307610034\\
%2404	0.0803896251013266\\
%2406	0.0802332243200757\\
%2408	0.0800771278240571\\
%2410	0.0799213350212322\\
%2412	0.0797658453207149\\
%2414	0.0796106581327694\\
%2416	0.0794557728688078\\
%2418	0.0793011889413884\\
%2420	0.0791469057642126\\
%2422	0.0789929227521234\\
%2424	0.078839239321103\\
%2426	0.07868585488827\\
%2428	0.0785327688718783\\
%2430	0.0783799806913137\\
%2432	0.0782274897670925\\
%2434	0.0780752955208589\\
%2436	0.0779233973753829\\
%2438	0.077771794754558\\
%2440	0.0776204870833994\\
%2442	0.0774694737880412\\
%2444	0.0773187542957347\\
%2446	0.077168328034846\\
%2448	0.0770181944348538\\
%2450	0.0768683529263474\\
%2452	0.0767188029410243\\
%2454	0.0765695439116882\\
%2456	0.076420575272247\\
%2458	0.07627189645771\\
%2460	0.0761235069041865\\
%2462	0.0759754060488834\\
%2464	0.0758275933301028\\
%2466	0.0756800681872401\\
%2468	0.0755328300607818\\
%2470	0.0753858783923035\\
%2472	0.0752392126244675\\
%2474	0.075092832201021\\
%2476	0.0749467365667938\\
%2478	0.0748009251676961\\
%2480	0.0746553974507165\\
%2482	0.0745101528639201\\
%2484	0.0743651908564459\\
%2486	0.0742205108785054\\
%2488	0.0740761123813796\\
%2490	0.0739319948174178\\
%2492	0.0737881576400349\\
%2494	0.0736446003037098\\
%2496	0.0735013222639829\\
%2498	0.0733583229774541\\
%2500	0.0732156019017812\\
%2502	0.0730731584956771\\
%2504	0.0729309922189084\\
%2506	0.0727891025322928\\
%2508	0.0726474888976977\\
%2510	0.0725061507780372\\
%2512	0.0723650876372711\\
%2514	0.0722242989404021\\
%2516	0.0720837841534742\\
%2518	0.0719435427435706\\
%2520	0.0718035741788113\\
%2522	0.0716638779283515\\
%2524	0.0715244534623795\\
%2526	0.0713853002521148\\
%2528	0.0712464177698055\\
%2530	0.071107805488727\\
%2532	0.0709694628831798\\
%2534	0.0708313894284872\\
%2536	0.0706935846009935\\
%2538	0.0705560478780622\\
%2540	0.0704187787380738\\
%2542	0.0702817766604238\\
%2544	0.0701450411255208\\
%2546	0.0700085716147845\\
%2548	0.0698723676106438\\
%2550	0.0697364285965346\\
%2552	0.0696007540568984\\
%2554	0.0694653434771794\\
%2556	0.0693301963438234\\
%2558	0.0691953121442756\\
%2560	0.0690606903669785\\
%2562	0.06892633050137\\
%2564	0.0687922320378815\\
%2566	0.0686583944679361\\
%2568	0.0685248172839463\\
%2570	0.0683914999793127\\
%2572	0.0682584420484212\\
%2574	0.068125642986642\\
%2576	0.0679931022903269\\
%2578	0.0678608194568081\\
%2580	0.0677287939843955\\
%2582	0.0675970253723756\\
%2584	0.0674655131210088\\
%2586	0.0673342567315285\\
%2588	0.067203255706138\\
%2590	0.0670725095480096\\
%2592	0.0669420177612823\\
%2594	0.0668117798510601\\
%2596	0.0666817953234094\\
%2598	0.0665520636853584\\
%2600	0.0664225844448942\\
%2602	0.0662933571109614\\
%2604	0.0661643811934597\\
%2606	0.066035656203243\\
%2608	0.0659071816521167\\
%2610	0.0657789570528361\\
%2612	0.0656509819191047\\
%2614	0.065523255765572\\
%2616	0.0653957781078322\\
%2618	0.0652685484624217\\
%2620	0.0651415663468181\\
%2622	0.0650148312794374\\
%2624	0.0648883427796327\\
%2626	0.0647621003676927\\
%2628	0.0646361035648391\\
%2630	0.0645103518932254\\
%2632	0.0643848448759349\\
%2634	0.0642595820369786\\
%2636	0.064134562901294\\
%2638	0.0640097869947427\\
%2640	0.0638852538441088\\
%2642	0.0637609629770974\\
%2644	0.0636369139223325\\
%2646	0.0635131062093551\\
%2648	0.0633895393686219\\
%2650	0.0632662129315028\\
%2652	0.0631431264302797\\
%2654	0.0630202793981448\\
%2656	0.062897671369198\\
%2658	0.0627753018784465\\
%2660	0.0626531704618014\\
%2662	0.0625312766560774\\
%2664	0.0624096199989901\\
%2666	0.0622882000291547\\
%2668	0.0621670162860841\\
%2670	0.0620460683101872\\
%2672	0.0619253556427669\\
%2674	0.0618048778260189\\
%2676	0.0616846344030294\\
%2678	0.0615646249177738\\
%2680	0.0614448489151146\\
%2682	0.0613253059408001\\
%2684	0.0612059955414622\\
%2686	0.061086917264615\\
%2688	0.0609680706586529\\
%2690	0.0608494552728491\\
%2692	0.0607310706573537\\
%2694	0.060612916363192\\
%2696	0.0604949919422631\\
%2698	0.0603772969473377\\
%2700	0.0602598309320566\\
%2702	0.0601425934509294\\
%2704	0.0600255840593322\\
%2706	0.0599088023135063\\
%2708	0.0597922477705563\\
%2710	0.0596759199884485\\
%2712	0.0595598185260096\\
%2714	0.0594439429429242\\
%2716	0.0593282927997338\\
%2718	0.059212867657835\\
%2720	0.0590976670794776\\
%2722	0.0589826906277632\\
%2724	0.0588679378666435\\
%2726	0.0587534083609185\\
%2728	0.058639101676235\\
%2730	0.0585250173790848\\
%2732	0.0584111550368034\\
%2734	0.0582975142175677\\
%2736	0.058184094490395\\
%2738	0.0580708954251413\\
%2740	0.0579579165924991\\
%2742	0.0578451575639965\\
%2744	0.0577326179119953\\
%2746	0.0576202972096889\\
%2748	0.0575081950311015\\
%2750	0.0573963109510859\\
%2752	0.0572846445453222\\
%2754	0.057173195390316\\
%2756	0.0570619630633968\\
%2758	0.0569509471427165\\
%2760	0.0568401472072477\\
%2762	0.0567295628367822\\
%2764	0.0566191936119296\\
%2766	0.056509039114115\\
%2768	0.0563990989255783\\
%2770	0.0562893726293719\\
%2772	0.0561798598093596\\
%2774	0.0560705600502148\\
%2776	0.0559614729374189\\
%2778	0.0558525980572599\\
%2780	0.0557439349968306\\
%2782	0.0556354833440271\\
%2784	0.0555272426875475\\
%2786	0.0554192126168901\\
%2788	0.0553113927223515\\
%2790	0.0552037825950261\\
%2792	0.0550963818268031\\
%2794	0.0549891900103663\\
%2796	0.0548822067391918\\
%2798	0.0547754316075465\\
%2800	0.0546688642104867\\
%2802	0.0545625041438568\\
%2804	0.0544563510042873\\
%2806	0.0543504043891935\\
%2808	0.0542446638967741\\
%2810	0.0541391291260094\\
%2812	0.05403379967666\\
%2814	0.0539286751492652\\
%2816	0.0538237551451415\\
%2818	0.0537190392663809\\
%2820	0.0536145271158497\\
%2822	0.0535102182971869\\
%2824	0.0534061124148026\\
%2826	0.0533022090738766\\
%2828	0.0531985078803567\\
%2830	0.0530950084409576\\
%2832	0.052991710363159\\
%2834	0.0528886132552042\\
%2836	0.052785716726099\\
%2838	0.0526830203856096\\
%2840	0.0525805238442616\\
%2842	0.0524782267133381\\
%2844	0.052376128604879\\
%2846	0.0522742291316785\\
%2848	0.0521725279072843\\
%2850	0.052071024545996\\
%2852	0.0519697186628636\\
%2854	0.0518686098736862\\
%2856	0.05176769779501\\
%2858	0.0516669820441277\\
%2860	0.0515664622390762\\
%2862	0.0514661379986358\\
%2864	0.0513660089423284\\
%2866	0.0512660746904159\\
%2868	0.0511663348638995\\
%2870	0.0510667890845174\\
%2872	0.0509674369747437\\
%2874	0.0508682781577874\\
%2876	0.0507693122575902\\
%2878	0.0506705388988254\\
%2880	0.0505719577068969\\
%2882	0.050473568307937\\
%2884	0.0503753703288057\\
%2886	0.0502773633970888\\
%2888	0.0501795471410965\\
%2890	0.0500819211898626\\
%2892	0.0499844851731423\\
%2894	0.0498872387214111\\
%2896	0.0497901814658636\\
%2898	0.0496933130384118\\
%2900	0.0495966330716839\\
%2902	0.049500141199023\\
%2904	0.0494038370544852\\
%2906	0.049307720272839\\
%2908	0.049211790489563\\
%2910	0.0491160473408453\\
%2912	0.0490204904635819\\
%2914	0.048925119495375\\
%2916	0.048829934074532\\
%2918	0.0487349338400639\\
%2920	0.0486401184316841\\
%2922	0.0485454874898069\\
%2924	0.0484510406555463\\
%2926	0.0483567775707145\\
%2928	0.0482626978778204\\
%2930	0.0481688012200686\\
%2932	0.0480750872413579\\
%2934	0.0479815555862799\\
%2936	0.0478882059001174\\
%2938	0.0477950378288436\\
%2940	0.0477020510191204\\
%2942	0.0476092451182971\\
%2944	0.0475166197744092\\
%2946	0.047424174636177\\
%2948	0.0473319093530039\\
%2950	0.0472398235749758\\
%2952	0.0471479169528593\\
%2954	0.0470561891381002\\
%2956	0.0469646397828226\\
%2958	0.0468732685398275\\
%2960	0.0467820750625912\\
%2962	0.0466910590052644\\
%2964	0.0466002200226705\\
%2966	0.0465095577703045\\
%2968	0.0464190719043315\\
%2970	0.046328762081586\\
%2972	0.0462386279595695\\
%2974	0.0461486691964505\\
%2976	0.0460588854510621\\
%2978	0.0459692763829013\\
%2980	0.0458798416521275\\
%2982	0.0457905809195615\\
%2984	0.0457014938466838\\
%2986	0.0456125800956334\\
%2988	0.0455238393292069\\
%2990	0.0454352712108567\\
%2992	0.0453468754046901\\
%2994	0.0452586515754679\\
%2996	0.0451705993886031\\
%2998	0.0450827185101597\\
%3000	0.0449950086068511\\
%3002	0.0449074693460396\\
%3004	0.0448201003957343\\
%3006	0.0447329014245904\\
%3008	0.0446458721019076\\
%3010	0.0445590120976291\\
%3012	0.0444723210823402\\
%3014	0.044385798727267\\
%3016	0.0442994447042754\\
%3018	0.0442132586858697\\
%3020	0.0441272403451911\\
%3022	0.0440413893560171\\
%3024	0.0439557053927595\\
%3026	0.0438701881304639\\
%3028	0.0437848372448079\\
%3030	0.0436996524121001\\
%3032	0.043614633309279\\
%3034	0.0435297796139113\\
%3036	0.0434450910041915\\
%3038	0.0433605671589396\\
%3040	0.043276207757601\\
%3042	0.0431920124802444\\
%3044	0.0431079810075612\\
%3046	0.0430241130208638\\
%3048	0.0429404082020847\\
%3050	0.0428568662337752\\
%3052	0.0427734867991044\\
%3054	0.0426902695818576\\
%3056	0.0426072142664353\\
%3058	0.042524320537852\\
%3060	0.0424415880817352\\
%3062	0.0423590165843238\\
%3064	0.0422766057324673\\
%3066	0.0421943552136245\\
%3068	0.042112264715862\\
%3070	0.0420303339278535\\
%3072	0.0419485625388783\\
%3074	0.0418669502388203\\
%3076	0.0417854967181667\\
%3078	0.0417042016680068\\
%3080	0.0416230647800309\\
%3082	0.0415420857465292\\
%3084	0.0414612642603907\\
%3086	0.0413806000151016\\
%3088	0.0413000927047447\\
%3090	0.0412197420239978\\
%3092	0.0411395476681327\\
%3094	0.0410595093330142\\
%3096	0.0409796267150988\\
%3098	0.0408998995114333\\
%3100	0.0408203274196543\\
%3102	0.0407409101379863\\
%3104	0.0406616473652411\\
%3106	0.0405825388008166\\
%3108	0.0405035841446952\\
%3110	0.0404247830974433\\
%3112	0.0403461353602097\\
%3114	0.0402676406347245\\
%3116	0.0401892986232985\\
%3118	0.0401111090288213\\
%3120	0.0400330715547608\\
%3122	0.0399551859051615\\
%3124	0.0398774517846439\\
%3126	0.0397998688984032\\
%3128	0.039722436952208\\
%3130	0.0396451556523996\\
%3132	0.0395680247058903\\
%3134	0.0394910438201628\\
%3136	0.039414212703269\\
%3138	0.0393375310638286\\
%3140	0.0392609986110281\\
%3142	0.0391846150546201\\
%3144	0.0391083801049218\\
%3146	0.0390322934728137\\
%3148	0.0389563548697392\\
%3150	0.038880564007703\\
%3152	0.0388049205992697\\
%3154	0.0387294243575637\\
%3156	0.0386540749962671\\
%3158	0.0385788722296194\\
%3160	0.0385038157724156\\
%3162	0.0384289053400061\\
%3164	0.0383541406482947\\
%3166	0.0382795214137381\\
%3168	0.0382050473533445\\
%3170	0.0381307181846729\\
%3172	0.0380565336258315\\
%3174	0.0379824933954773\\
%3176	0.0379085972128143\\
%3178	0.037834844797593\\
%3180	0.0377612358701091\\
%3182	0.0376877701512026\\
%3184	0.0376144473622562\\
%3186	0.0375412672251953\\
%3188	0.0374682294624856\\
%3190	0.0373953337971333\\
%3192	0.0373225799526833\\
%3194	0.0372499676532184\\
%3196	0.037177496623358\\
%3198	0.0371051665882575\\
%3200	0.0370329772736069\\
%3202	0.0369609284056301\\
%3204	0.0368890197110832\\
%3206	0.0368172509172545\\
%3208	0.0367456217519622\\
%3210	0.0366741319435546\\
%3212	0.0366027812209083\\
%3214	0.0365315693134271\\
%3216	0.0364604959510419\\
%3218	0.0363895608642084\\
%3220	0.036318763783907\\
%3222	0.0362481044416415\\
%3224	0.036177582569438\\
%3226	0.036107197899844\\
%3228	0.0360369501659273\\
%3230	0.0359668391012749\\
%3232	0.0358968644399924\\
%3234	0.0358270259167025\\
%3236	0.0357573232665443\\
%3238	0.0356877562251721\\
%3240	0.0356183245287546\\
%3242	0.0355490279139736\\
%3244	0.0354798661180235\\
%3246	0.0354108388786097\\
%3248	0.0353419459339482\\
%3250	0.035273187022764\\
%3252	0.0352045618842905\\
%3254	0.0351360702582687\\
%3256	0.0350677118849457\\
%3258	0.0349994865050738\\
%3260	0.03493139385991\\
%3262	0.0348634336912146\\
%3264	0.0347956057412501\\
%3266	0.0347279097527809\\
%3268	0.0346603454690714\\
%3270	0.0345929126338856\\
%3272	0.0345256109914862\\
%3274	0.0344584402866333\\
%3276	0.0343914002645837\\
%3278	0.0343244906710895\\
%3280	0.0342577112523978\\
%3282	0.0341910617552493\\
%3284	0.0341245419268772\\
%3286	0.0340581515150068\\
%3288	0.0339918902678538\\
%3290	0.0339257579341243\\
%3292	0.0338597542630128\\
%3294	0.0337938790042021\\
%3296	0.0337281319078617\\
%3298	0.0336625127246474\\
%3300	0.0335970212057001\\
%3302	0.0335316571026446\\
%3304	0.0334664201675892\\
%3306	0.0334013101531244\\
%3308	0.033336326812322\\
%3310	0.0332714698987342\\
%3312	0.0332067391663927\\
%3314	0.0331421343698079\\
%3316	0.0330776552639674\\
%3318	0.0330133016043359\\
%3320	0.0329490731468537\\
%3322	0.0328849696479358\\
%3324	0.0328209908644714\\
%3326	0.0327571365538223\\
%3328	0.0326934064738226\\
%3330	0.0326298003827776\\
%3332	0.0325663180394626\\
%3334	0.0325029592031224\\
%3336	0.0324397236334701\\
%3338	0.0323766110906864\\
%3340	0.0323136213354183\\
%3342	0.0322507541287789\\
%3344	0.0321880092323457\\
%3346	0.0321253864081602\\
%3348	0.0320628854187268\\
%3350	0.032000506027012\\
%3352	0.0319382479964436\\
%3354	0.0318761110909094\\
%3356	0.0318140950747566\\
%3358	0.031752199712791\\
%3360	0.031690424770276\\
%3362	0.0316287700129316\\
%3364	0.0315672352069336\\
%3366	0.0315058201189126\\
%3368	0.0314445245159535\\
%3370	0.0313833481655942\\
%3372	0.0313222908358248\\
%3374	0.0312613522950868\\
%3376	0.0312005323122723\\
%3378	0.031139830656723\\
%3380	0.0310792470982293\\
%3382	0.0310187814070296\\
%3384	0.030958433353809\\
%3386	0.0308982027096992\\
%3388	0.0308380892462767\\
%3390	0.0307780927355628\\
%3392	0.0307182129500222\\
%3394	0.0306584496625621\\
%3396	0.0305988026465318\\
%3398	0.0305392716757214\\
%3400	0.030479856524361\\
%3402	0.0304205569671202\\
%3404	0.0303613727791069\\
%3406	0.0303023037358664\\
%3408	0.0302433496133808\\
%3410	0.030184510188068\\
%3412	0.0301257852367808\\
%3414	0.0300671745368064\\
%3416	0.030008677865865\\
%3418	0.0299502950021094\\
%3420	0.0298920257241242\\
%3422	0.0298338698109243\\
%3424	0.0297758270419549\\
%3426	0.0297178971970902\\
%3428	0.0296600800566327\\
%3430	0.0296023754013122\\
%3432	0.0295447830122852\\
%3434	0.029487302671134\\
%3436	0.0294299341598658\\
%3438	0.0293726772609118\\
%3440	0.0293155317571267\\
%3442	0.0292584974317875\\
%3444	0.0292015740685929\\
%3446	0.0291447614516624\\
%3448	0.0290880593655355\\
%3450	0.0290314675951709\\
%3452	0.0289749859259458\\
%3454	0.0289186141436547\\
%3456	0.028862352034509\\
%3458	0.0288061993851361\\
%3460	0.0287501559825783\\
%3462	0.0286942216142924\\
%3464	0.0286383960681486\\
%3466	0.0285826791324301\\
%3468	0.0285270705958314\\
%3470	0.0284715702474586\\
%3472	0.0284161778768282\\
%3474	0.0283608932738656\\
%3476	0.0283057162289055\\
%3478	0.0282506465326903\\
%3480	0.0281956839763694\\
%3482	0.0281408283514987\\
%3484	0.0280860794500395\\
%3486	0.0280314370643581\\
%3488	0.0279769009872242\\
%3490	0.0279224710118114\\
%3492	0.0278681469316951\\
%3494	0.0278139285408528\\
%3496	0.0277598156336623\\
%3498	0.0277058080049018\\
%3500	0.0276519054497486\\
%3502	0.0275981077637787\\
%3504	0.0275444147429655\\
%3506	0.0274908261836797\\
%3508	0.0274373418826878\\
%3510	0.027383961637152\\
%3512	0.0273306852446291\\
%3514	0.0272775125030694\\
%3516	0.0272244432108167\\
%3518	0.0271714771666071\\
%3520	0.027118614169568\\
%3522	0.0270658540192178\\
%3524	0.0270131965154649\\
%3526	0.026960641458607\\
%3528	0.0269081886493302\\
%3530	0.0268558378887087\\
%3532	0.0268035889782034\\
%3534	0.0267514417196616\\
%3536	0.026699395915316\\
%3538	0.0266474513677841\\
%3540	0.0265956078800677\\
%3542	0.0265438652555514\\
%3544	0.0264922232980026\\
%3546	0.0264406818115704\\
%3548	0.026389240600785\\
%3550	0.0263378994705569\\
%3552	0.026286658226176\\
%3554	0.0262355166733111\\
%3556	0.0261844746180092\\
%3558	0.0261335318666946\\
%3560	0.0260826882261679\\
%3562	0.026031943503606\\
%3564	0.0259812975065608\\
%3566	0.0259307500429584\\
%3568	0.0258803009210989\\
%3570	0.0258299499496552\\
%3572	0.0257796969376724\\
%3574	0.0257295416945672\\
%3576	0.0256794840301271\\
%3578	0.0256295237545096\\
%3580	0.0255796606782416\\
%3582	0.0255298946122184\\
%3584	0.0254802253677035\\
%3586	0.0254306527563276\\
%3588	0.0253811765900876\\
%3590	0.0253317966813465\\
%3592	0.025282512842832\\
%3594	0.0252333248876365\\
%3596	0.0251842326292158\\
%3598	0.0251352358813887\\
%3600	0.0250863344583363\\
%3602	0.0250375281746009\\
%3604	0.024988816845086\\
%3606	0.0249402002850551\\
%3608	0.024891678310131\\
%3610	0.0248432507362953\\
%3612	0.0247949173798876\\
%3614	0.0247466780576048\\
%3616	0.0246985325865005\\
%3618	0.0246504807839842\\
%3620	0.0246025224678203\\
%3622	0.0245546574561283\\
%3624	0.0245068855673814\\
%3626	0.0244592066204057\\
%3628	0.0244116204343799\\
%3630	0.0243641268288346\\
%3632	0.0243167256236515\\
%3634	0.0242694166390625\\
%3636	0.0242221996956497\\
%3638	0.0241750746143437\\
%3640	0.024128041216424\\
%3642	0.0240810993235174\\
%3644	0.0240342487575979\\
%3646	0.023987489340986\\
%3648	0.0239408208963477\\
%3650	0.023894243246694\\
%3652	0.0238477562153803\\
%3654	0.0238013596261056\\
%3656	0.0237550533029121\\
%3658	0.0237088370701841\\
%3660	0.0236627107526477\\
%3662	0.0236166741753699\\
%3664	0.0235707271637582\\
%3666	0.0235248695435595\\
%3668	0.02347910114086\\
%3670	0.0234334217820841\\
%3672	0.0233878312939939\\
%3674	0.0233423295036886\\
%3676	0.0232969162386038\\
%3678	0.0232515913265107\\
%3680	0.0232063545955158\\
%3682	0.0231612058740599\\
%3684	0.0231161449909174\\
%3686	0.0230711717751961\\
%3688	0.0230262860563361\\
%3690	0.0229814876641095\\
%3692	0.0229367764286194\\
%3694	0.0228921521802995\\
%3696	0.0228476147499134\\
%3698	0.0228031639685541\\
%3700	0.022758799667643\\
%3702	0.0227145216789295\\
%3704	0.0226703298344905\\
%3706	0.0226262239667294\\
%3708	0.0225822039083759\\
%3710	0.0225382694924849\\
%3712	0.0224944205524363\\
%3714	0.0224506569219339\\
%3716	0.0224069784350053\\
%3718	0.0223633849260007\\
%3720	0.022319876229593\\
%3722	0.0222764521807764\\
%3724	0.0222331126148663\\
%3726	0.0221898573674984\\
%3728	0.0221466862746282\\
%3730	0.0221035991725305\\
%3732	0.0220605958977983\\
%3734	0.022017676287343\\
%3736	0.0219748401783927\\
%3738	0.0219320874084927\\
%3740	0.0218894178155042\\
%3742	0.0218468312376036\\
%3744	0.0218043275132824\\
%3746	0.0217619064813463\\
%3748	0.0217195679809146\\
%3750	0.0216773118514195\\
%3752	0.0216351379326057\\
%3754	0.0215930460645295\\
%3756	0.0215510360875586\\
%3758	0.0215091078423711\\
%3760	0.0214672611699553\\
%3762	0.0214254959116086\\
%3764	0.0213838119089374\\
%3766	0.0213422090038558\\
%3768	0.0213006870385862\\
%3770	0.0212592458556573\\
%3772	0.0212178852979045\\
%3774	0.0211766052084688\\
%3776	0.0211354054307964\\
%3778	0.0210942858086384\\
%3780	0.0210532461860495\\
%3782	0.0210122864073877\\
%3784	0.0209714063173144\\
%3786	0.0209306057607926\\
%3788	0.0208898845830873\\
%3790	0.0208492426297643\\
%3792	0.02080867974669\\
%3794	0.0207681957800308\\
%3796	0.020727790576252\\
%3798	0.0206874639821181\\
%3800	0.0206472158446913\\
%3802	0.0206070460113315\\
%3804	0.0205669543296956\\
%3806	0.020526940647737\\
%3808	0.0204870048137046\\
%3810	0.0204471466761427\\
%3812	0.0204073660838904\\
%3814	0.0203676628860808\\
%3816	0.0203280369321403\\
%3818	0.0202884880717886\\
%3820	0.0202490161550375\\
%3822	0.0202096210321907\\
%3824	0.0201703025538432\\
%3826	0.0201310605708806\\
%3828	0.0200918949344787\\
%3830	0.0200528054961027\\
%3832	0.0200137921075068\\
%3834	0.0199748546207337\\
%3836	0.019935992888114\\
%3838	0.0198972067622655\\
%3840	0.0198584960960927\\
%3842	0.0198198607427864\\
%3844	0.0197813005558229\\
%3846	0.0197428153889635\\
%3848	0.0197044050962544\\
%3850	0.0196660695320253\\
%3852	0.0196278085508896\\
%3854	0.0195896220077434\\
%3856	0.0195515097577652\\
%3858	0.0195134716564151\\
%3860	0.0194755075594346\\
%3862	0.0194376173228459\\
%3864	0.0193998008029509\\
%3866	0.0193620578563317\\
%3868	0.0193243883398488\\
%3870	0.0192867921106417\\
%3872	0.0192492690261274\\
%3874	0.0192118189440007\\
%3876	0.019174441722233\\
%3878	0.019137137219072\\
%3880	0.0190999052930414\\
%3882	0.01906274580294\\
%3884	0.0190256586078413\\
%3886	0.0189886435670929\\
%3888	0.0189517005403163\\
%3890	0.0189148293874059\\
%3892	0.0188780299685288\\
%3894	0.0188413021441241\\
%3896	0.0188046457749023\\
%3898	0.0187680607218451\\
%3900	0.0187315468462046\\
%3902	0.0186951040095028\\
%3904	0.018658732073531\\
%3906	0.0186224309003496\\
%3908	0.0185862003522873\\
%3910	0.0185500402919406\\
%3912	0.0185139505821733\\
%3914	0.0184779310861161\\
%3916	0.0184419816671659\\
%3918	0.0184061021889855\\
%3920	0.0183702925155027\\
%3922	0.0183345525109102\\
%3924	0.018298882039665\\
%3926	0.0182632809664876\\
%3928	0.0182277491563618\\
%3930	0.0181922864745342\\
%3932	0.0181568927865132\\
%3934	0.0181215679580693\\
%3936	0.0180863118552338\\
%3938	0.0180511243442989\\
%3940	0.0180160052918168\\
%3942	0.0179809545645993\\
%3944	0.0179459720297173\\
%3946	0.0179110575545006\\
%3948	0.0178762110065366\\
%3950	0.0178414322536708\\
%3952	0.0178067211640056\\
%3954	0.0177720776059\\
%3956	0.0177375014479692\\
%3958	0.0177029925590839\\
%3960	0.0176685508083699\\
%3962	0.0176341760652079\\
%3964	0.0175998681992323\\
%3966	0.0175656270803315\\
%3968	0.0175314525786468\\
%3970	0.0174973445645722\\
%3972	0.017463302908754\\
%3974	0.0174293274820899\\
%3976	0.0173954181557291\\
%3978	0.0173615748010711\\
%3980	0.017327797289766\\
%3982	0.0172940854937133\\
%3984	0.0172604392850618\\
%3986	0.017226858536209\\
%3988	0.0171933431198009\\
%3990	0.0171598929087309\\
%3992	0.0171265077761401\\
%3994	0.017093187595416\\
%3996	0.0170599322401928\\
%3998	0.0170267415843502\\
%4000	0.0169936155020135\\
%};
%\addlegendentry{FBS};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996581087486193\\
4	0.994191266787889\\
6	0.991284326167319\\
8	0.987835742597152\\
10	0.983830597855897\\
12	0.979270394995917\\
14	0.974160042029575\\
16	0.968505444710798\\
18	0.962313234984133\\
20	0.955590852020148\\
22	0.948346013048424\\
24	0.940587232336386\\
26	0.93232360323825\\
28	0.923564754212844\\
30	0.914320838238263\\
32	0.904602693408772\\
34	0.894421355959954\\
36	0.883788611013409\\
38	0.872716721572189\\
40	0.861218456423533\\
42	0.849307067249231\\
44	0.836996287762248\\
46	0.824300327169705\\
48	0.811233955195066\\
50	0.797812236233959\\
52	0.784050809111143\\
54	0.769965807034583\\
56	0.755573835315163\\
58	0.740891992942315\\
60	0.725937885869843\\
62	0.710729634931068\\
64	0.695285904460866\\
66	0.679625998949223\\
68	0.663769783716915\\
70	0.647737777178611\\
72	0.631551128666315\\
74	0.615231547923944\\
76	0.598802003271442\\
78	0.582286359496484\\
80	0.565709394208575\\
82	0.549096964684507\\
84	0.532477348598523\\
86	0.51587839380219\\
88	0.499330104535983\\
90	0.482865781527522\\
92	0.466520330838482\\
94	0.450333342355108\\
96	0.434348392152348\\
98	0.418604870061702\\
100	0.403135590440389\\
102	0.387964603397725\\
104	0.373108918988202\\
106	0.358580394776959\\
108	0.344383967095354\\
110	0.330520455108913\\
112	0.316987801897992\\
114	0.303778755802763\\
116	0.290889173248092\\
118	0.278317679418294\\
120	0.266051796053967\\
122	0.254075743926071\\
124	0.242377329607814\\
126	0.230948723549241\\
128	0.219787293647859\\
130	0.208896491951637\\
132	0.19828245486781\\
134	0.187918006319535\\
136	0.177780328125307\\
138	0.16785126781171\\
140	0.158117755845699\\
142	0.148572376130857\\
144	0.139207610332828\\
146	0.130011778800658\\
148	0.120984859947039\\
150	0.112140445038661\\
152	0.103505895731791\\
154	0.0951103913281643\\
156	0.0869987458066074\\
158	0.0792358520031039\\
160	0.0719129192388867\\
162	0.0651558473248118\\
164	0.059128124181823\\
166	0.0539558595214252\\
168	0.049787471655112\\
170	0.0467728370914505\\
172	0.0450250513781016\\
174	0.0445752983017162\\
176	0.0453466875338582\\
178	0.0471675603683031\\
180	0.0498157431747863\\
182	0.0530653882166681\\
184	0.0567165438195018\\
186	0.0605932345946484\\
188	0.0645432571511666\\
190	0.0684670566193662\\
192	0.0722989338741503\\
194	0.0759818457531998\\
196	0.0794752093045392\\
198	0.0827506321298654\\
200	0.0857878740730456\\
202	0.0885735585774651\\
204	0.0910997151541627\\
206	0.0933627296839988\\
208	0.0953625381131235\\
210	0.0971019775967449\\
212	0.0985862477279544\\
214	0.0998224498439284\\
216	0.100819183064307\\
218	0.101586183147022\\
220	0.102133995453315\\
222	0.102473676975511\\
224	0.102616524949775\\
226	0.102573831349155\\
228	0.102356663724919\\
230	0.101975673565665\\
232	0.101440933661748\\
234	0.100761805961519\\
236	0.0999468411384575\\
238	0.099003710604032\\
240	0.097939171050953\\
242	0.096759060850127\\
244	0.0954683268099291\\
246	0.094071078997527\\
248	0.0925706705758232\\
250	0.0909697989768613\\
252	0.0892706242542451\\
254	0.0874749001615194\\
256	0.0855841134047706\\
258	0.0835996266161067\\
260	0.0815228208780396\\
262	0.079355234075575\\
264	0.0770986919358493\\
266	0.0747554293059081\\
268	0.0723281999920463\\
270	0.0698203743203506\\
272	0.0672360244699636\\
274	0.0645799985852215\\
276	0.0618579857167103\\
278	0.059076574826094\\
280	0.0562433125002967\\
282	0.0533667657873131\\
284	0.0504565988801819\\
286	0.0475236755120978\\
288	0.0445802032647406\\
290	0.0416399420294614\\
292	0.0387185071588915\\
294	0.0358338088011013\\
296	0.0330066820198295\\
298	0.0302617741886418\\
300	0.0276287556225242\\
302	0.0251438765754407\\
304	0.0228517397426601\\
306	0.020806762091787\\
308	0.0190730055511495\\
310	0.0177199563263585\\
312	0.0168115143189418\\
314	0.0163884065061418\\
316	0.016451314609352\\
318	0.0169564405932515\\
320	0.0178278704517267\\
322	0.0189780517464478\\
324	0.0203245318255805\\
326	0.0217982102552083\\
328	0.023344909150576\\
330	0.0249236574478461\\
332	0.0265040353584822\\
334	0.0280636617296485\\
336	0.0295861587847026\\
338	0.0310596068454331\\
340	0.0324754005484758\\
342	0.0338274065315488\\
344	0.0351113392547927\\
346	0.0363242927406284\\
348	0.0374643840515098\\
350	0.0385304778904687\\
352	0.0395219713494765\\
354	0.0404386244837289\\
356	0.0412804269010491\\
358	0.0420474935716163\\
360	0.0427399850487804\\
362	0.0433580485721895\\
364	0.0439017773262381\\
366	0.0443711856081219\\
368	0.0447661979319625\\
370	0.0450866502375787\\
372	0.0453323014406728\\
374	0.0455028535949505\\
376	0.0455979789630323\\
378	0.0456173523294563\\
380	0.0455606869458237\\
382	0.0454277725798694\\
384	0.0452185142475097\\
386	0.0449329703374695\\
388	0.0445713889878658\\
390	0.0441342417381674\\
392	0.0436222536531019\\
394	0.0430364292924964\\
396	0.042378074078566\\
398	0.0416488107865949\\
400	0.0408505910541312\\
402	0.0399857019667613\\
404	0.0390567679354076\\
406	0.0380667482323588\\
408	0.0370189307036274\\
410	0.0359169223280044\\
412	0.0347646374543975\\
414	0.0335662847270378\\
416	0.0323263539142795\\
418	0.0310496041063849\\
420	0.0297410550618191\\
422	0.0284059838884551\\
424	0.0270499297837198\\
426	0.0256787102760331\\
428	0.0242984533718505\\
430	0.0229156512908114\\
432	0.0215372431327846\\
434	0.0201707358815823\\
436	0.0188243754657555\\
438	0.0175073816049573\\
440	0.0162302603425402\\
442	0.0150052029171557\\
444	0.0138465614105034\\
446	0.0127713463849876\\
448	0.0117995983138467\\
450	0.0109543251715767\\
452	0.0102605007486134\\
454	0.00974254338157759\\
456	0.00942008921697834\\
458	0.00930299459765337\\
460	0.00938778615087556\\
462	0.00965771830528622\\
464	0.0100865643621998\\
466	0.0106440450422943\\
468	0.0113004748581712\\
470	0.0120294972567513\\
472	0.0128090702902346\\
474	0.0136213691505127\\
476	0.0144522042521474\\
478	0.0152903196287601\\
480	0.0161267431186693\\
482	0.0169542469810576\\
484	0.0177669242848312\\
486	0.0185598661818393\\
488	0.0193289204186527\\
490	0.0200705128278835\\
492	0.0207815167601872\\
494	0.0214591587180375\\
496	0.0221009512467071\\
498	0.0227046463238236\\
500	0.0232682041359138\\
502	0.0237897733507295\\
504	0.0242676798944033\\
506	0.0247004219091976\\
508	0.0250866690664023\\
510	0.025425264787717\\
512	0.0257152302214691\\
514	0.0259557690514569\\
516	0.0261462724030274\\
518	0.0262863232650465\\
520	0.0263756999759868\\
522	0.0264143784332333\\
524	0.026402532780976\\
526	0.0263405344166069\\
528	0.0262289492304476\\
530	0.026068533060421\\
532	0.025860225403062\\
534	0.025605141475928\\
536	0.0253045627747062\\
538	0.0249599263117309\\
540	0.0245728127617734\\
542	0.0241449337764253\\
544	0.0236781187607955\\
546	0.0231743014363698\\
548	0.0226355065427477\\
550	0.022063837059933\\
552	0.0214614623637786\\
554	0.0208306077626803\\
556	0.0201735459073227\\
558	0.0194925906223163\\
560	0.0187900937861529\\
562	0.0180684459941696\\
564	0.0173300818924484\\
566	0.0165774912887896\\
568	0.0158132374580528\\
570	0.0150399845017865\\
572	0.0142605362481296\\
574	0.0134778900544996\\
576	0.0126953100814274\\
578	0.0119164262141574\\
580	0.0111453668323235\\
582	0.0103869358781642\\
584	0.0096468464214662\\
586	0.00893202215162292\\
588	0.00825097016211691\\
590	0.00761420300380108\\
592	0.00703462750314806\\
594	0.00652770013608825\\
596	0.00611097419167887\\
598	0.00580253122632007\\
600	0.00561798370735061\\
602	0.00556657871863367\\
604	0.00564811487468941\\
606	0.00585258101993543\\
608	0.00616281632668926\\
610	0.00655853988339985\\
612	0.00701977800248905\\
614	0.0075288142506186\\
616	0.00807084051524607\\
618	0.00863384900859626\\
620	0.009208213564195\\
622	0.00978621390271717\\
624	0.0103616116841418\\
626	0.0109293093156605\\
628	0.0114850888799029\\
630	0.0120254175041278\\
632	0.0125473041251339\\
634	0.0130481946396949\\
636	0.0135258951974766\\
638	0.0139785159188708\\
640	0.0144044293453075\\
642	0.014802239463112\\
644	0.0151707582722072\\
646	0.0155089876944214\\
648	0.0158161052145681\\
650	0.0160914520836294\\
652	0.0163345232334162\\
654	0.0165449582890117\\
656	0.0167225332425466\\
658	0.0168671524858623\\
660	0.0169788410019734\\
662	0.0170577365941104\\
664	0.0171040820922268\\
666	0.0171182175243016\\
668	0.0171005722764266\\
670	0.017051657293666\\
672	0.0169720573945177\\
674	0.0168624237866741\\
676	0.0167234668815761\\
678	0.0165559495107531\\
680	0.0163606806488406\\
682	0.016138509747167\\
684	0.0158903217786228\\
686	0.0156170330900112\\
688	0.0153195881531663\\
690	0.0149989573019891\\
692	0.0146561355405684\\
694	0.0142921425094884\\
696	0.0139080237054798\\
698	0.0135048530666105\\
700	0.0130837370650234\\
702	0.0126458204969\\
704	0.012192294231897\\
706	0.0117244052915702\\
708	0.0112434697821975\\
710	0.0107508894318863\\
712	0.0102481728035515\\
714	0.00973696271537856\\
716	0.00921907205690962\\
718	0.00869653112174981\\
720	0.00817165088973323\\
722	0.00764710849496249\\
724	0.00712606348056481\\
726	0.00661231622889125\\
728	0.00611052239243838\\
730	0.00562647678784192\\
732	0.00516747070349668\\
734	0.00474269373759262\\
736	0.00436356937797185\\
738	0.00404375378867796\\
740	0.00379831427523553\\
742	0.00364155304751214\\
744	0.0035835148504665\\
746	0.00362654697316044\\
748	0.00376412968200417\\
750	0.003982913433918\\
752	0.00426649879240606\\
754	0.00459875006972814\\
756	0.00496560877559866\\
758	0.00535561160346821\\
760	0.00575970712775304\\
762	0.00617082695561255\\
764	0.00658344292802107\\
766	0.00699319468476469\\
768	0.00739660222284845\\
770	0.00779085265965826\\
772	0.00817364467705128\\
774	0.00854307551939581\\
776	0.00889755862981498\\
778	0.00923576312068019\\
780	0.0095565687650867\\
782	0.0098590320427625\\
784	0.0101423600961165\\
786	0.0104058903842991\\
788	0.0106490744768371\\
790	0.0108714648869446\\
792	0.0110727041673115\\
794	0.0112525157192851\\
796	0.0114106959283148\\
798	0.0115471073538684\\
800	0.0116616727842178\\
802	0.0117543700248798\\
804	0.0118252273306249\\
806	0.0118743194194666\\
808	0.0119017640262532\\
810	0.0119077189658502\\
812	0.0118923796832455\\
814	0.0118559772716468\\
816	0.0117987769408764\\
818	0.0117210769180009\\
820	0.0116232077609191\\
822	0.011505532064225\\
824	0.0113684445356448\\
826	0.0112123724212545\\
828	0.0110377762590624\\
830	0.0108451509439205\\
832	0.0106350270927199\\
834	0.0104079727081412\\
836	0.0101645951527425\\
838	0.00990554346404602\\
840	0.0096315110670944\\
842	0.00934323897587716\\
844	0.00904151962217945\\
846	0.00872720151422097\\
848	0.00840119501434245\\
850	0.00806447964427275\\
852	0.0077181134917161\\
854	0.0073632455228348\\
856	0.00700113193015936\\
858	0.00663315810519061\\
860	0.0062608684758294\\
862	0.00588600736443492\\
864	0.00551057528675542\\
866	0.00513690678631681\\
868	0.00476777791722682\\
870	0.00440655337698112\\
872	0.00405738348104759\\
874	0.00372545548992863\\
876	0.00341728270689609\\
878	0.00314096029503154\\
880	0.0029062067648453\\
882	0.00272385398393983\\
884	0.00260438376030784\\
886	0.00255546489039573\\
888	0.00257938446527038\\
890	0.00267199210314588\\
892	0.00282399552969425\\
894	0.00302366966074828\\
896	0.00325933856793727\\
898	0.00352078124185513\\
900	0.00379966117422077\\
902	0.00408941276657602\\
904	0.00438493106952796\\
906	0.00468224458795101\\
908	0.00497823795885099\\
910	0.00527043712937232\\
912	0.00555684964599328\\
914	0.00583584797034513\\
916	0.00610608463484885\\
918	0.00636643040176848\\
920	0.00661592889598055\\
922	0.00685376303206733\\
924	0.00707922992649102\\
926	0.00729172196356976\\
928	0.00749071237032895\\
930	0.00767574413384989\\
932	0.00784642142811419\\
934	0.00800240295010184\\
936	0.00814339672805137\\
938	0.00826915607967569\\
940	0.0083794764794403\\
942	0.0084741931518548\\
944	0.00855317924912008\\
946	0.00861634450129192\\
948	0.00866363424880181\\
950	0.00869502878315124\\
952	0.00871054293360405\\
954	0.00871022584699539\\
956	0.00869416091526054\\
958	0.00866246581163572\\
960	0.00861529260218218\\
962	0.00855282790471499\\
964	0.00847529307266365\\
966	0.00838294438709778\\
968	0.00827607324633496\\
970	0.00815500634941821\\
972	0.00802010587756006\\
974	0.00787176968669038\\
976	0.00771043153491093\\
978	0.00753656138148857\\
980	0.00735066580974972\\
982	0.00715328864592274\\
984	0.00694501187109144\\
986	0.00672645695608474\\
988	0.00649828679235655\\
990	0.00626120845004259\\
992	0.00601597707367345\\
994	0.00576340133549638\\
996	0.00550435101903576\\
998	0.00523976752007761\\
1000	0.00497067835513816\\
1002	0.00469821719507213\\
1004	0.00442365154108163\\
1006	0.00414842098591257\\
1008	0.00387419009490952\\
1010	0.00360292126464324\\
1012	0.00333697419443886\\
1014	0.00307923891847874\\
1016	0.00283330624975867\\
1018	0.00260366737834973\\
1020	0.002395902475024\\
1022	0.00221675193425471\\
1024	0.00207386280662412\\
1026	0.0019749345910584\\
1028	0.00192614603081788\\
1030	0.00193029844857082\\
1032	0.00198571373392309\\
1034	0.00208669712226409\\
1036	0.00222524344840272\\
1038	0.00239289526304155\\
1040	0.00258196679111832\\
1042	0.00278603681477512\\
1044	0.0029999704279318\\
1046	0.00321973630090777\\
1048	0.0034421779089539\\
1050	0.00366480682998828\\
1052	0.00388563739905263\\
1054	0.00410306162291542\\
1056	0.00431575698136226\\
1058	0.0045226191878553\\
1060	0.0047227132637581\\
1062	0.00491523785614681\\
1064	0.00509949909290037\\
1066	0.00527489131715127\\
1068	0.00544088280802991\\
1070	0.00559700513910586\\
1072	0.00574284520949398\\
1074	0.00587803925211563\\
1076	0.00600226831339578\\
1078	0.00611525483302341\\
1080	0.00621676004819\\
1082	0.00630658201562949\\
1084	0.00638455409486145\\
1086	0.00645054377287596\\
1088	0.00650445173794774\\
1090	0.00654621113104034\\
1092	0.00657578691925381\\
1094	0.00659317534831672\\
1096	0.00659840344118446\\
1098	0.00659152851806002\\
1100	0.00657263772010248\\
1102	0.00654184752509312\\
1104	0.00649930324867136\\
1106	0.00644517852965247\\
1108	0.00637967480258354\\
1110	0.00630302076525162\\
1112	0.00621547185351539\\
1114	0.00611730974077665\\
1116	0.00600884188489395\\
1118	0.00589040115166869\\
1120	0.00576234555162549\\
1122	0.00562505813621815\\
1124	0.00547894711158935\\
1126	0.00532444624367217\\
1128	0.00516201564924649\\
1130	0.00499214309569266\\
1132	0.00481534597064298\\
1134	0.00463217413589213\\
1136	0.00444321395404538\\
1138	0.00424909388050423\\
1140	0.00405049216050884\\
1142	0.00384814737959629\\
1144	0.00364287291183818\\
1146	0.00343557672810163\\
1148	0.00322728860825496\\
1150	0.00301919758617974\\
1152	0.00281270344794023\\
1154	0.00260948717443493\\
1156	0.00241160587626592\\
1158	0.00222161660908371\\
1160	0.00204272709427312\\
1162	0.00187895280640986\\
1164	0.00173521804049375\\
1166	0.0016172662474089\\
1168	0.00153117110654126\\
1170	0.00148228410514102\\
1172	0.00147378912953883\\
1174	0.00150556090821226\\
1176	0.00157411559895646\\
1178	0.00167370715290994\\
1180	0.00179781801841413\\
1182	0.00194028927162118\\
1184	0.00209586182041259\\
1186	0.00226028148853138\\
1188	0.00243019050898625\\
1190	0.0026029548643884\\
1192	0.00277649793661206\\
1194	0.00294916390063696\\
1196	0.0031196132013883\\
1198	0.00328674519824515\\
1200	0.00344964174385184\\
1202	0.00360752621318737\\
1204	0.00375973371412743\\
1206	0.00390568933065385\\
1208	0.00404489213261575\\
1210	0.00417690333750834\\
1212	0.00430133747620985\\
1214	0.00441785574414755\\
1216	0.00452616095121031\\
1218	0.00462599364707605\\
1220	0.00471712911426773\\
1222	0.00479937500368734\\
1224	0.00487256944663495\\
1226	0.00493657952030572\\
1228	0.00499129997525571\\
1230	0.00503665215664146\\
1232	0.00507258306848382\\
1234	0.00509906454340181\\
1236	0.00511609249035912\\
1238	0.0051236862007796\\
1240	0.00512188769951853\\
1242	0.0051107611320577\\
1244	0.00509039218325064\\
1246	0.00506088752623154\\
1248	0.00502237430293173\\
1250	0.00497499964018127\\
1252	0.00491893020778827\\
1254	0.00485435182743339\\
1256	0.00478146914387532\\
1258	0.00470050537303805\\
1260	0.00461170214529099\\
1262	0.00451531946696521\\
1264	0.00441163582929758\\
1266	0.00430094850213739\\
1268	0.00418357406067764\\
1270	0.00405984920829035\\
1272	0.00393013197880521\\
1274	0.00379480342948345\\
1276	0.00365426997466608\\
1278	0.00350896656418359\\
1280	0.00335936098668941\\
1282	0.0032059596856652\\
1284	0.00304931562863818\\
1286	0.00289003898754737\\
1288	0.00272881169675492\\
1290	0.0025664073888265\\
1292	0.00240371880346442\\
1294	0.00224179554202472\\
1296	0.00208189594560146\\
1298	0.00192555763241838\\
1300	0.0017746909841207\\
1302	0.00163169642709568\\
1304	0.00149959488637142\\
1306	0.00138213274550045\\
1308	0.00128376924847518\\
1310	0.00120938660957706\\
1312	0.00116355733709891\\
1314	0.00114940879718421\\
1316	0.00116755762711963\\
1318	0.00121581434508613\\
1320	0.00128989461300189\\
1322	0.00138462651460445\\
1324	0.00149496883169468\\
1326	0.00161655017223416\\
1328	0.00174581194402299\\
1330	0.00187994248915486\\
1332	0.00201674058518706\\
1334	0.00215447712114746\\
1336	0.00229177947116431\\
1338	0.00242754244561525\\
1340	0.00256086227691314\\
1342	0.0026909884920079\\
1344	0.00281728900606329\\
1346	0.00293922477178775\\
1348	0.00305633127529582\\
1350	0.00316820493167007\\
1352	0.00327449299767315\\
1354	0.00337488602279378\\
1356	0.00346911214433715\\
1358	0.0035569327317631\\
1360	0.00363813902544596\\
1362	0.00371254951362909\\
1364	0.00378000786122909\\
1366	0.00384038125402887\\
1368	0.00389355905768684\\
1370	0.00393945171701921\\
1372	0.00397798984004341\\
1374	0.00400912342529994\\
1376	0.00403282120139723\\
1378	0.00404907005553948\\
1380	0.00405787453371406\\
1382	0.00405925639974474\\
1384	0.00405325424394154\\
1386	0.00403992313487962\\
1388	0.0040193343101406\\
1390	0.00399157490382596\\
1392	0.00395674771044873\\
1394	0.00391497098656795\\
1396	0.00386637829337028\\
1398	0.00381111838547135\\
1400	0.00374935515365341\\
1402	0.00368126763226745\\
1404	0.00360705008584732\\
1406	0.00352691219441754\\
1408	0.00344107936345898\\
1410	0.00334979319309819\\
1412	0.00325331215263059\\
1414	0.00315191252210706\\
1416	0.00304588968405141\\
1418	0.00293555987775694\\
1420	0.00282126256941645\\
1422	0.00270336364844739\\
1424	0.00258225974086129\\
1426	0.00245838404459209\\
1428	0.00233221425387208\\
1430	0.00220428337014497\\
1432	0.00207519452192093\\
1434	0.00194564136543604\\
1436	0.00181643623415964\\
1438	0.00168854892592502\\
1440	0.00156315969698805\\
1442	0.00144173012519368\\
1444	0.0013260935527647\\
1446	0.0012185594921364\\
1448	0.00112200739465498\\
1450	0.0010399067261929\\
1452	0.000976145254913989\\
1454	0.000934522722130822\\
1456	0.000917886907396667\\
1458	0.000927215173557264\\
1460	0.000961208365893084\\
1462	0.00101671053322059\\
1464	0.00108964779738252\\
1466	0.00117591159372759\\
1468	0.00127187291555547\\
1470	0.00137455017511984\\
1472	0.0014815793178712\\
1474	0.00159110944570052\\
1476	0.00170168945154243\\
1478	0.00181217080185241\\
1480	0.00192163180260394\\
1482	0.00202932116257338\\
1484	0.0021346167636684\\
1486	0.0022369957468348\\
1488	0.00233601280022661\\
1490	0.0024312843306351\\
1492	0.00252247684641694\\
1494	0.00260929836373595\\
1496	0.00269149199523279\\
1498	0.00276883112522283\\
1500	0.00284111574718003\\
1502	0.00290816965950009\\
1504	0.00296983830003444\\
1506	0.00302598705960713\\
1508	0.00307649995722395\\
1510	0.00312127859016024\\
1512	0.00316024129415061\\
1514	0.00319332246497374\\
1516	0.003220472004553\\
1518	0.00324165486348264\\
1520	0.00325685065849086\\
1522	0.00326605334837628\\
1524	0.00326927095583654\\
1526	0.00326652532567181\\
1528	0.0032578519123266\\
1530	0.00324329959181248\\
1532	0.00322293049487597\\
1534	0.00319681985995553\\
1536	0.00316505590611437\\
1538	0.00312773972783776\\
1540	0.00308498521545189\\
1542	0.00303691900706444\\
1544	0.00298368048048955\\
1546	0.0029254217967784\\
1548	0.00286230801096146\\
1550	0.00279451727074094\\
1552	0.00272224113058261\\
1554	0.00264568501755867\\
1556	0.00256506889723697\\
1558	0.00248062820412657\\
1560	0.0023926151234113\\
1562	0.00230130034145975\\
1564	0.00220697542552658\\
1566	0.00210995605344084\\
1568	0.00201058639951889\\
1570	0.00190924510432576\\
1572	0.00180635342839715\\
1574	0.0017023864337295\\
1576	0.00159788837560154\\
1578	0.00149349394155599\\
1580	0.00138995753775618\\
1582	0.00128819339751852\\
1584	0.001189329522414\\
1586	0.00109477739913049\\
1588	0.0010063147936396\\
1590	0.000926166213061579\\
1592	0.000857038479013304\\
1594	0.00080202613634897\\
1596	0.000764270194488096\\
1598	0.000746315736502874\\
1600	0.00074934559853575\\
1602	0.000772724233045711\\
1604	0.000814190407668687\\
1606	0.000870559128020758\\
1608	0.000938475900534621\\
1610	0.00101490428947126\\
1612	0.00109731565832\\
1614	0.00118369176055799\\
1616	0.00127244868708447\\
1618	0.00136234482366658\\
1620	0.00145239890937055\\
1622	0.00154182510254679\\
1624	0.00162998419022343\\
1626	0.00171634781197685\\
1628	0.00180047247462718\\
1630	0.00188198070258935\\
1632	0.0019605473192037\\
1634	0.00203588940405333\\
1636	0.002107758888649\\
1638	0.00217593705501862\\
1640	0.00224023041572537\\
1642	0.00230046760403444\\
1644	0.00235649700820999\\
1646	0.00240818495789\\
1648	0.00245541432274091\\
1650	0.00249808342076486\\
1652	0.00253610516028742\\
1654	0.0025694063589319\\
1656	0.00259792719696155\\
1658	0.00262162077274922\\
1660	0.00264045273586399\\
1662	0.00265440097909919\\
1664	0.002663455375219\\
1666	0.00266761754766186\\
1668	0.00266690066717618\\
1670	0.00266132926858545\\
1672	0.00265093908373402\\
1674	0.00263577688827669\\
1676	0.00261590036143662\\
1678	0.00259137795925788\\
1680	0.00256228880329578\\
1682	0.00252872258820032\\
1684	0.00249077951335751\\
1686	0.00244857024575008\\
1688	0.00240221592364231\\
1690	0.00235184821374645\\
1692	0.00229760943844391\\
1694	0.00223965279474421\\
1696	0.00217814269343159\\
1698	0.00211325525592624\\
1700	0.00204517901870347\\
1702	0.00197411591198933\\
1704	0.00190028260279352\\
1706	0.00182391232490396\\
1708	0.00174525736423647\\
1710	0.00166459243267533\\
1712	0.00158221925550664\\
1714	0.00149847282833667\\
1716	0.00141372998460565\\
1718	0.00132842117363589\\
1720	0.00124304670009253\\
1722	0.00115819912163423\\
1724	0.00107459398704831\\
1726	0.000993111400638586\\
1728	0.000914850382822016\\
1730	0.000841195107647677\\
1732	0.000773883612031257\\
1734	0.000715050411169513\\
1736	0.000667181606969414\\
1738	0.000632889066355697\\
1740	0.000614435864218283\\
1742	0.000613104185389532\\
1744	0.000628727988228866\\
1746	0.000659722770875468\\
1748	0.000703595210869848\\
1750	0.000757583636464782\\
1752	0.000819117815975802\\
1754	0.000886024503741537\\
1756	0.000956556021728129\\
1758	0.00102933700396614\\
1760	0.0011032893810443\\
1762	0.00117756253699199\\
1764	0.00125147688437846\\
1766	0.00132448108401269\\
1768	0.00139612055289596\\
1770	0.00146601456436332\\
1772	0.00153383964385223\\
1774	0.00159931750080072\\
1776	0.00166220621083169\\
1778	0.00172229372845911\\
1780	0.00177939307779742\\
1782	0.00183333875875706\\
1784	0.00188398403978966\\
1786	0.00193119890188143\\
1788	0.00197486846426188\\
1790	0.00201489176871444\\
1792	0.00205118083235925\\
1794	0.00208365990240013\\
1796	0.00211226486339033\\
1798	0.00213694276000676\\
1800	0.00215765140747682\\
1802	0.00217435906860687\\
1804	0.00218704418147667\\
1806	0.0021956951257559\\
1808	0.00220031001860488\\
1810	0.00220089653347706\\
1812	0.00219747173703568\\
1814	0.00219006194095478\\
1816	0.00217870256670499\\
1818	0.00216343802261469\\
1820	0.00214432159361236\\
1822	0.00212141534516965\\
1824	0.00209479004414261\\
1826	0.00206452510052365\\
1828	0.00203070853565809\\
1830	0.00199343698435611\\
1832	0.0019528157406849\\
1834	0.00190895886024521\\
1836	0.00186198933568362\\
1838	0.00181203936742343\\
1840	0.00175925075861399\\
1842	0.00170377547281775\\
1844	0.00164577640598662\\
1846	0.00158542844229152\\
1848	0.00152291988846217\\
1850	0.00145845441653142\\
1852	0.00139225369467664\\
1854	0.0013245609565664\\
1856	0.00125564586024003\\
1858	0.00118581113033099\\
1860	0.00111540167790943\\
1862	0.00104481716667423\\
1864	0.000974529350178088\\
1866	0.000905105912656484\\
1868	0.000837242865624075\\
1870	0.000771807358840976\\
1872	0.000709890984005001\\
1874	0.000652867958931543\\
1876	0.000602438997181779\\
1878	0.000560616599315136\\
1880	0.000529577972302641\\
1882	0.000511316230553737\\
1884	0.000507125879412196\\
1886	0.000517154147416437\\
1888	0.000540322005615311\\
1890	0.000574679650687034\\
1892	0.00061794354847046\\
1894	0.000667924009867364\\
1896	0.000722739202526842\\
1898	0.000780863633499176\\
1900	0.000841093287820867\\
1902	0.000902484551758275\\
1904	0.000964294310412603\\
1906	0.00102593051810934\\
1908	0.00108691435704141\\
1910	0.00114685226202253\\
1912	0.00120541554895807\\
1914	0.00126232564560036\\
1916	0.00131734336727479\\
1918	0.00137026109158179\\
1920	0.00142089701002495\\
1922	0.00146909087300155\\
1924	0.00151470081478073\\
1926	0.00155760096489303\\
1928	0.00159767963631689\\
1930	0.00163483793976396\\
1932	0.00166898871488245\\
1934	0.00170005569864532\\
1936	0.00172797287222887\\
1938	0.00175268394284797\\
1940	0.00177414192803333\\
1942	0.00179230881791989\\
1944	0.00180715529710342\\
1946	0.00181866051210467\\
1948	0.00182681187387298\\
1950	0.00183160488736757\\
1952	0.00183304300228149\\
1954	0.00183113748059269\\
1956	0.00182590727794345\\
1958	0.00181737893696882\\
1960	0.0018055864916797\\
1962	0.0017905713829254\\
1964	0.00177238238586911\\
1966	0.00175107555136398\\
1968	0.0017267141641759\\
1970	0.00169936872223718\\
1972	0.001669116942613\\
1974	0.00163604380173898\\
1976	0.00160024161988318\\
1978	0.00156181020291322\\
1980	0.00152085705857531\\
1982	0.00147749771001901\\
1984	0.00143185613677332\\
1986	0.00138406538358883\\
1988	0.00133426839163553\\
1990	0.00128261912611515\\
1992	0.00122928410177872\\
1994	0.00117444444655096\\
1996	0.00111829869838635\\
1998	0.00106106660862671\\
2000	0.00100299433615354\\
2002	0.000944361573043252\\
2004	0.000885491358188219\\
2006	0.000826763619665655\\
2008	0.000768633825029709\\
2010	0.000711658422434369\\
2012	0.000656528739429744\\
2014	0.00060411392490263\\
2016	0.000555509698753218\\
2018	0.000512080050116873\\
2020	0.000475460113135368\\
2022	0.00044746293983198\\
2024	0.000429825936929994\\
2026	0.000423799062106591\\
2028	0.000429733817613127\\
2030	0.000446935426543401\\
2032	0.000473893412355693\\
2034	0.000508722485390147\\
2036	0.000549553617917743\\
2038	0.000594750824287462\\
2040	0.000642975419602115\\
2042	0.000693166806181476\\
2044	0.000744493434954314\\
2046	0.000796301476177558\\
2048	0.000848071384557944\\
2050	0.000899384261395441\\
2052	0.00094989685468143\\
2054	0.000999323316510353\\
2056	0.00104742197345423\\
2058	0.00109398572705972\\
2060	0.00113883505822326\\
2062	0.00118181289653152\\
2064	0.00122278082935439\\
2066	0.00126161627868842\\
2068	0.00129821038179089\\
2070	0.00133246638738987\\
2072	0.00136429843236197\\
2074	0.00139363060115075\\
2076	0.00142039619666284\\
2078	0.00144453717025416\\
2080	0.00146600367198996\\
2082	0.00148475369220523\\
2084	0.00150075277259722\\
2086	0.00151397377040627\\
2088	0.00152439666321668\\
2090	0.00153200838491289\\
2092	0.00153680268562325\\
2094	0.00153878001027381\\
2096	0.00153794739178789\\
2098	0.00153431835612401\\
2100	0.00152791283731518\\
2102	0.00151875710152376\\
2104	0.00150688367991351\\
2106	0.00149233131091132\\
2108	0.00147514489323095\\
2110	0.00145537545190998\\
2112	0.00143308012062674\\
2114	0.00140832214478608\\
2116	0.00138117091137508\\
2118	0.00135170201351751\\
2120	0.0013199973601517\\
2122	0.0012861453445425\\
2124	0.00125024108971893\\
2126	0.00121238679483992\\
2128	0.00117269221454026\\
2130	0.00113127531438517\\
2132	0.00108826316093027\\
2134	0.00104379312638914\\
2136	0.000998014518213107\\
2138	0.000951090786841788\\
2140	0.000903202525973025\\
2142	0.000854551566566205\\
2144	0.000805366588490308\\
2146	0.00075591084400149\\
2148	0.000706492814533254\\
2150	0.000657480900988538\\
2152	0.000609323522308666\\
2154	0.000562576076172232\\
2156	0.000517935581045764\\
2158	0.00047628126719783\\
2160	0.000438712591394819\\
2162	0.000406562027922946\\
2164	0.00038133881005744\\
2166	0.000364547348926055\\
2168	0.000357362748576766\\
2170	0.000360266298972823\\
2172	0.000372857462031779\\
2174	0.000393984304454494\\
2176	0.000422096356680677\\
2178	0.000455596961506262\\
2180	0.000493058757943545\\
2182	0.00053330068734034\\
2184	0.000575382384993763\\
2186	0.000618565721900475\\
2188	0.000662270963590594\\
2190	0.00070603851736016\\
2192	0.000749498893663534\\
2194	0.000792350235443761\\
2196	0.000834341876250097\\
2198	0.000875262408700578\\
2200	0.000914931031543098\\
2202	0.000953191251639914\\
2204	0.000989906272601503\\
2206	0.00102495559413559\\
2208	0.0010582324848914\\
2210	0.00108964208964965\\
2212	0.00111910000051524\\
2214	0.00114653116999697\\
2216	0.00117186907777292\\
2218	0.00119505508691975\\
2220	0.0012160379424603\\
2222	0.00123477337734331\\
2224	0.00125122379984425\\
2226	0.00126535804286246\\
2228	0.00127715116037519\\
2230	0.00128658425987674\\
2232	0.00129364436232006\\
2234	0.00129832428313275\\
2236	0.00130062252947282\\
2238	0.00130054321014837\\
2240	0.00129809595564807\\
2242	0.00129329584657994\\
2244	0.00128616334956167\\
2246	0.00127672426028099\\
2248	0.00126500965410278\\
2250	0.00125105584527074\\
2252	0.00123490435648214\\
2254	0.00121660190144649\\
2256	0.00119620038403361\\
2258	0.00117375691884085\\
2260	0.00114933387955632\\
2262	0.00112299898349767\\
2264	0.00109482542332654\\
2266	0.00106489206043068\\
2268	0.00103328369916\\
2270	0.00100009146749048\\
2272	0.000965413338455859\\
2274	0.000929354838834519\\
2276	0.000892030008547675\\
2278	0.000853562698106317\\
2280	0.000814088325259463\\
2282	0.000773756260073227\\
2284	0.000732733076066216\\
2286	0.000691207001854904\\
2288	0.000649394042826162\\
2290	0.000607546424656587\\
2292	0.000565964239612876\\
2294	0.00052501141858233\\
2296	0.00048513727868504\\
2298	0.000446904547894569\\
2300	0.000411023080451963\\
2302	0.000378383700643701\\
2304	0.000350076139956581\\
2306	0.000327357883444524\\
2308	0.000311526318861768\\
2310	0.000303666445818971\\
2312	0.000304335287681692\\
2314	0.000313354828642242\\
2316	0.000329864490565832\\
2318	0.000352595306117267\\
2320	0.000380182754506221\\
2322	0.000411377548197136\\
2324	0.000445132634598514\\
2326	0.000480609334510805\\
2328	0.000517148170609218\\
2330	0.000554231575712476\\
2332	0.000591450133256842\\
2334	0.000628475633794552\\
2336	0.000665040765830026\\
2338	0.000700924206330725\\
2340	0.000735939790703344\\
2342	0.00076992866140638\\
2344	0.000802753559614846\\
2346	0.000834294651985973\\
2348	0.000864446458527969\\
2350	0.000893115573894891\\
2352	0.000920218964012246\\
2354	0.000945682682851986\\
2356	0.000969440898272678\\
2358	0.000991435146819278\\
2360	0.00101161375925705\\
2362	0.00102993141417055\\
2364	0.00104634878810822\\
2366	0.00106083227881189\\
2368	0.00107335378394845\\
2370	0.00108389052208878\\
2372	0.00109242488590021\\
2374	0.00109894431993866\\
2376	0.00110344121727218\\
2378	0.00110591283059408\\
2380	0.00110636119460382\\
2382	0.00110479305733941\\
2384	0.00110121981889468\\
2386	0.00109565747660077\\
2388	0.00108812657633487\\
2390	0.00107865217017796\\
2392	0.00106726378120668\\
2394	0.00105399537681004\\
2396	0.00103888535260738\\
2398	0.00102197652985642\\
2400	0.00100331617023083\\
2402	0.000982956013100997\\
2404	0.000960952342061142\\
2406	0.00093736608955447\\
2408	0.000912262991245223\\
2410	0.000885713805543429\\
2412	0.000857794618786839\\
2414	0.000828587263574216\\
2416	0.000798179887407679\\
2418	0.000766667722285023\\
2420	0.000734154124826993\\
2422	0.000700751983324961\\
2424	0.000666585626173789\\
2426	0.000631793420346033\\
2428	0.000596531325420983\\
2430	0.00056097777635879\\
2432	0.000525340414923247\\
2434	0.000489865377868121\\
2436	0.000454850059776283\\
2438	0.000420660414561587\\
2440	0.000387753691685624\\
2442	0.000356706400993419\\
2444	0.000328243954434983\\
2446	0.000303260708918016\\
2448	0.000282805500866358\\
2450	0.000267993416269049\\
2452	0.000259812147649848\\
2454	0.000258854293967502\\
2456	0.000265106820863289\\
2458	0.000277945002609644\\
2460	0.000296337428980346\\
2462	0.000319119194889499\\
2464	0.00034519487005415\\
2466	0.000373632910069533\\
2468	0.000403681883316216\\
2470	0.000434749502787984\\
2472	0.000466371128160552\\
2474	0.000498179954489705\\
2476	0.000529882767337096\\
2478	0.000561241506273397\\
2480	0.000592059676873368\\
2482	0.000622172467447119\\
2484	0.000651439584844998\\
2486	0.000679740050586797\\
2488	0.00070696840167753\\
2490	0.000733031898356109\\
2492	0.000757848456575175\\
2494	0.000781345105248717\\
2496	0.000803456826137485\\
2498	0.000824125674774035\\
2500	0.000843300109285246\\
2502	0.000860934474040144\\
2504	0.00087698859929961\\
2506	0.000891427488239647\\
2508	0.000904221070074\\
2510	0.000915344003354473\\
2512	0.000924775517462906\\
2514	0.000932499283226553\\
2516	0.00093850330577961\\
2518	0.000942779834457606\\
2520	0.0009453252857906\\
2522	0.000946140176666192\\
2524	0.000945229065536864\\
2526	0.000942600500209184\\
2528	0.000938266971318244\\
2530	0.00093224487109575\\
2532	0.000924554457520322\\
2534	0.000915219824414253\\
2536	0.000904268878559924\\
2538	0.000891733325478091\\
2540	0.000877648666176695\\
2542	0.000862054207994182\\
2544	0.000844993093680069\\
2546	0.000826512354163698\\
2548	0.000806662992168092\\
2550	0.000785500106083683\\
2552	0.000763083066543588\\
2554	0.000739475762239154\\
2556	0.00071474693712042\\
2558	0.000688970648863877\\
2560	0.000662226889266076\\
2562	0.000634602422339224\\
2564	0.000606191917247388\\
2566	0.000577099483552358\\
2568	0.000547440759403553\\
2570	0.000517345764609768\\
2572	0.00048696281672934\\
2574	0.000456463926696633\\
2576	0.000426052244977864\\
2578	0.000395972308818583\\
2580	0.000366523989496228\\
2582	0.000338080981650248\\
2584	0.000311113969904924\\
2586	0.000286216276038038\\
2588	0.000264124124082765\\
2590	0.000245712983284885\\
2592	0.000231938276397786\\
2594	0.00022368879294503\\
2596	0.000221563792375345\\
2598	0.000225669896708707\\
2600	0.000235572912720087\\
2602	0.00025044293778389\\
2604	0.00026928834848335\\
2606	0.000291148206938332\\
2608	0.00031519174260519\\
2610	0.000340743246672408\\
2612	0.000367268437274873\\
2614	0.000394348167145771\\
2616	0.000421652137122235\\
2618	0.000448917039238033\\
2620	0.000475929764473756\\
2622	0.000502514968294573\\
2624	0.000528526010415447\\
2626	0.000553838386265703\\
2628	0.000578344959470481\\
2630	0.000601952485700499\\
2632	0.000624579061826125\\
2634	0.000646152240370143\\
2636	0.000666607625050676\\
2638	0.000685887816601411\\
2640	0.000703941615485907\\
2642	0.000720723414378211\\
2644	0.000736192731787676\\
2646	0.00075031385131645\\
2648	0.000763055540405805\\
2650	0.00077439082917355\\
2652	0.000784296834844229\\
2654	0.000792754620867021\\
2656	0.000799749082479089\\
2658	0.000805268852462084\\
2660	0.000809306222348165\\
2662	0.000811857075491867\\
2664	0.00081292082932585\\
2666	0.000812500384840607\\
2668	0.000810602081918505\\
2670	0.000807235659652639\\
2672	0.000802414221223488\\
2674	0.000796154203321688\\
2676	0.00078847535051366\\
2678	0.000779400695374871\\
2680	0.000768956545695301\\
2682	0.00075717248061282\\
2684	0.000744081358203805\\
2686	0.000729719337895291\\
2688	0.000714125922132496\\
2690	0.000697344023122061\\
2692	0.000679420062308069\\
2694	0.000660404112683754\\
2696	0.00064035009735554\\
2698	0.000619316062294099\\
2700	0.000597364547433531\\
2702	0.000574563088935932\\
2704	0.000550984897564856\\
2706	0.000526709775220513\\
2708	0.000501825355963685\\
2710	0.000476428792398176\\
2712	0.000450629057380897\\
2714	0.000424550100282474\\
2716	0.000398335192760219\\
2718	0.000372152925735246\\
2720	0.00034620547162814\\
2722	0.000320739867140032\\
2724	0.000296063081391723\\
2726	0.000272561193402793\\
2728	0.000250721388729589\\
2730	0.000231151352464027\\
2732	0.000214582376335923\\
2734	0.000201830988002204\\
2736	0.000193689649944358\\
2738	0.000190744298561254\\
2740	0.000193185728708634\\
2742	0.000200732884201892\\
2744	0.000212727079046367\\
2746	0.000228327954669484\\
2748	0.000246693052353206\\
2750	0.000267080256865293\\
2752	0.000288880103498478\\
2754	0.000311608747906165\\
2756	0.000334886401755313\\
2758	0.000358414228474718\\
2760	0.000381954621265595\\
2762	0.000405315867756103\\
2764	0.000428340730749465\\
2766	0.000450898108926625\\
2768	0.000472876988429813\\
2770	0.000494182055539369\\
2772	0.000514730501554802\\
2774	0.000534449681724725\\
2776	0.00055327538767765\\
2778	0.000571150562918904\\
2780	0.000588024340451335\\
2782	0.000603851316287776\\
2784	0.000618590996962546\\
2786	0.0006322073762816\\
2788	0.000644668608676309\\
2790	0.000655946755172604\\
2792	0.000666017584203835\\
2794	0.000674860414003012\\
2796	0.000682457986609769\\
2798	0.0006887963659643\\
2800	0.000693864854382864\\
2802	0.000697655923083122\\
2804	0.000700165153483145\\
2806	0.000701391186813997\\
2808	0.000701335680239459\\
2810	0.000700003268202387\\
2812	0.000697401528164275\\
2814	0.000693540950295863\\
2816	0.000688434911035927\\
2818	0.000682099650788856\\
2820	0.000674554256397738\\
2822	0.00066582064942948\\
2824	0.000655923581774269\\
2826	0.000644890640614377\\
2828	0.000632752265509648\\
2830	0.000619541781221573\\
2832	0.000605295451034461\\
2834	0.000590052556826105\\
2836	0.000573855514132664\\
2838	0.000556750033139643\\
2840	0.000538785340189599\\
2842	0.000520014479432516\\
2844	0.000500494721226099\\
2846	0.000480288113665422\\
2848	0.000459462227386124\\
2850	0.000438091163297327\\
2852	0.000416256920656251\\
2854	0.000394051262378749\\
2856	0.000371578270304544\\
2858	0.000348957860747406\\
2860	0.000326330634643017\\
2862	0.000303864565117446\\
2864	0.000281764154768734\\
2866	0.00026028274215256\\
2868	0.000239738374043703\\
2870	0.000220532552960021\\
2872	0.000203168172495633\\
2874	0.000188256629147158\\
2876	0.000176494376385972\\
2878	0.000168582777680724\\
2880	0.000165081090637433\\
2882	0.000166236434320905\\
2884	0.000171889609154503\\
2886	0.000181527140252403\\
2888	0.000194441084399546\\
2890	0.000209893963699467\\
2892	0.000227222226054443\\
2894	0.000245874798631237\\
2896	0.000265412016637979\\
2898	0.000285488382837255\\
2900	0.000305832360827799\\
2902	0.00032622857805511\\
2904	0.000346503791630878\\
2906	0.000366516369083614\\
2908	0.000386148584893885\\
2910	0.000405301029206797\\
2912	0.000423888553865637\\
2914	0.000441837323275111\\
2916	0.000459082656684534\\
2918	0.000475567438518577\\
2920	0.000491240938440746\\
2922	0.000506057928877938\\
2924	0.000519978020044833\\
2926	0.000532965155164207\\
2928	0.000544987224504823\\
2930	0.000556015768118974\\
2932	0.000566025745180268\\
2934	0.000574995353572459\\
2936	0.000582905887547057\\
2938	0.000589741624307379\\
2940	0.000595489732621384\\
2942	0.00060014019823687\\
2944	0.000603685762132635\\
2946	0.000606121868600773\\
2948	0.000607446620901611\\
2950	0.000607660742820055\\
2952	0.000606767544930871\\
2954	0.00060477289477709\\
2956	0.00060168519051388\\
2958	0.00059751533788357\\
2960	0.00059227673069628\\
2962	0.000585985235300762\\
2964	0.000578659179871821\\
2966	0.00057031934972797\\
2968	0.000560988990356288\\
2970	0.000550693820391954\\
2972	0.000539462057522502\\
2974	0.00052732446121875\\
2976	0.000514314397418287\\
2978	0.000500467931914322\\
2980	0.000485823961392409\\
2982	0.000470424394034138\\
2984	0.000454314395692641\\
2986	0.000437542723303949\\
2988	0.000420162175102346\\
2990	0.000402230198330577\\
2992	0.00038380971088126\\
2994	0.000364970215697983\\
2996	0.000345789318626094\\
2998	0.000326354805547123\\
3000	0.000306767497691405\\
3002	0.000287145189385836\\
3004	0.000267628080423563\\
3006	0.000248386231049431\\
3008	0.000229629634110486\\
3010	0.000211621353659722\\
3012	0.000194693429029673\\
3014	0.000179263083099561\\
3016	0.000165841974182221\\
3018	0.000155023218916113\\
3020	0.00014742374521957\\
3022	0.00014356762760778\\
3024	0.000143736537601813\\
3026	0.000147866882475023\\
3028	0.000155567892287257\\
3030	0.00016624774466624\\
3032	0.000179262489361576\\
3034	0.000194018713082351\\
3036	0.000210017227364832\\
3038	0.000226857369673574\\
3040	0.000244223741674069\\
3042	0.000261868664132949\\
3044	0.000279596131827823\\
3046	0.000297248951685692\\
3048	0.000314699027849571\\
3050	0.000331840223162748\\
3052	0.000348583172457764\\
3054	0.000364851522834303\\
3056	0.000380579201225397\\
3058	0.000395708417963016\\
3060	0.000410188198245918\\
3062	0.000423973293939716\\
3064	0.00043702337110199\\
3066	0.000449302398815134\\
3068	0.000460778186066648\\
3070	0.000471422028282697\\
3072	0.000481208435615478\\
3074	0.00049011492254481\\
3076	0.000498121843700722\\
3078	0.000505212264674723\\
3080	0.000511371859401845\\
3082	0.000516588827770302\\
3084	0.000520853828654842\\
3086	0.0005241599247271\\
3088	0.000526502536281468\\
3090	0.000527879401992356\\
3092	0.00052829054505723\\
3094	0.000527738243610217\\
3096	0.00052622700464901\\
3098	0.000523763541026371\\
3100	0.000520356751336563\\
3102	0.000516017702791834\\
3104	0.000510759617454935\\
3106	0.000504597862482613\\
3108	0.000497549945361651\\
3110	0.000489635515507525\\
3112	0.000480876374068771\\
3114	0.000471296494380627\\
3116	0.000460922056276626\\
3118	0.000449781498476428\\
3120	0.000437905594600382\\
3122	0.000425327560153288\\
3124	0.00041208320025108\\
3126	0.000398211111193117\\
3128	0.000383752953586266\\
3130	0.000368753821147841\\
3132	0.000353262738333107\\
3134	0.000337333332688641\\
3136	0.000321024745961017\\
3138	0.000304402873788407\\
3140	0.000287542060415023\\
3142	0.00027052742621691\\
3144	0.000253458075947367\\
3146	0.000236451525970912\\
3148	0.000219649790587491\\
3150	0.000203227641947479\\
3152	0.000187403489355333\\
3154	0.000172452823365422\\
3156	0.000158722623181655\\
3158	0.000146641512542217\\
3160	0.000136713973486088\\
3162	0.000129479842941864\\
3164	0.000125423131023997\\
3166	0.000124843271119085\\
3168	0.000127750323763909\\
3170	0.000133856672965799\\
3172	0.00014267240127767\\
3174	0.000153637270485606\\
3176	0.000166220916997458\\
3178	0.000179970604187814\\
3180	0.000194520353900933\\
3182	0.000209581366483244\\
3184	0.000224926942118006\\
3186	0.000240378045220186\\
3188	0.000255791508235825\\
3190	0.000271051041274817\\
3192	0.000286060599186966\\
3194	0.000300739555298592\\
3196	0.000315019203054715\\
3198	0.000328840215672646\\
3200	0.000342150792450657\\
3202	0.000354905297314971\\
3204	0.000367063251618657\\
3206	0.000378588583408413\\
3208	0.000389449063661787\\
3210	0.000399615879824435\\
3212	0.000409063310896259\\
3214	0.000417768478130035\\
3216	0.000425711152374271\\
3218	0.00043287360407534\\
3220	0.000439240485545941\\
3222	0.000444798737724295\\
3224	0.000449537515568046\\
3226	0.000453448127652622\\
3228	0.000456523986612922\\
3230	0.000458760567878303\\
3232	0.000460155374775965\\
3234	0.000460707908567718\\
3236	0.000460419642376688\\
3238	0.000459293998284385\\
3240	0.000457336327154077\\
3242	0.00045455389098375\\
3244	0.00045095584782519\\
3246	0.000446553239538858\\
3248	0.000441358982901828\\
3250	0.000435387864863532\\
3252	0.000428656543070231\\
3254	0.000421183553174933\\
3256	0.000412989324946143\\
3258	0.000404096209826973\\
3260	0.000394528523423863\\
3262	0.00038431260750488\\
3264	0.000373476917557365\\
3266	0.000362052143947195\\
3268	0.000350071377444807\\
3270	0.000337570333641709\\
3272	0.000324587656013381\\
3274	0.000311165324724319\\
3276	0.000297349208640041\\
3278	0.000283189812731574\\
3280	0.000268743294014264\\
3282	0.000254072848931449\\
3284	0.000239250616993687\\
3286	0.000224360303122206\\
3288	0.000209500796622714\\
3290	0.000194791153171511\\
3292	0.000180377381415974\\
3294	0.000166441455772016\\
3296	0.000153212650580567\\
3298	0.000140980191561279\\
3300	0.000130103520305777\\
3302	0.000121011314583267\\
3304	0.0001141738760838\\
3306	0.000110032971234784\\
3308	0.000108893092654935\\
3310	0.000110819676676914\\
3312	0.000115611199372421\\
3314	0.000122867089391789\\
3316	0.000132102277435367\\
3318	0.000142843404863549\\
3320	0.00015467960337687\\
3322	0.000167275943319535\\
3324	0.000180367273500445\\
3326	0.000193745445391095\\
3328	0.000207246368916592\\
3330	0.000220739192935909\\
3332	0.000234117972396085\\
3334	0.000247295490823934\\
3336	0.000260198757093886\\
3338	0.000272765740515601\\
3340	0.000284943001668547\\
3342	0.000296683965713326\\
3344	0.000307947656091665\\
3346	0.000318697759226024\\
3348	0.000328901928536201\\
3350	0.000338531262667628\\
3352	0.000347559911461336\\
3354	0.00035596477626607\\
3356	0.000363725280404191\\
3358	0.000370823192130944\\
3360	0.000377242487085113\\
3362	0.00038296924058691\\
3364	0.000387991542574786\\
3366	0.000392299429759864\\
3368	0.000395884830900072\\
3370	0.000398741522085625\\
3372	0.000400865089676342\\
3374	0.000402252899107464\\
3376	0.000402904068230423\\
3378	0.000402819444211094\\
3380	0.000402001583302566\\
3382	0.000400454733058405\\
3384	0.000398184816770256\\
3386	0.000395199420122209\\
3388	0.000391507780254139\\
3390	0.000387120777642257\\
3392	0.000382050931439257\\
3394	0.000376312399192479\\
3396	0.000369920982191478\\
3398	0.000362894138108909\\
3400	0.000355251003130151\\
3402	0.000347012426453004\\
3404	0.000338201020945941\\
3406	0.000328841234966623\\
3408	0.000318959451978976\\
3410	0.000308584126842335\\
3412	0.000297745970724076\\
3414	0.000286478200865757\\
3416	0.000274816877425399\\
3418	0.00026280135807018\\
3420	0.000250474912990808\\
3422	0.000237885560072697\\
3424	0.000225087204229345\\
3426	0.000212141199156997\\
3428	0.000199118497188434\\
3430	0.000186102615866713\\
3432	0.000173193726009086\\
3434	0.000160514237982822\\
3436	0.000148216272803341\\
3438	0.000136491198461675\\
3440	0.000125580637809925\\
3442	0.000115786350972074\\
3444	0.000107472347856424\\
3446	0.000101046831785743\\
3448	9.6909103056448e-05\\
3450	9.53593277703085e-05\\
3452	9.65031859875541e-05\\
3454	0.000100210307932379\\
3456	0.000106158247509838\\
3458	0.000113929556850731\\
3460	0.000123102664741044\\
3462	0.000133304672399175\\
3464	0.000144228618438839\\
3466	0.00015563049998211\\
3468	0.000167318660284534\\
3470	0.000179142237296768\\
3472	0.00019098124622456\\
3474	0.000202738847538286\\
3476	0.00021433558221531\\
3478	0.000225705159607568\\
3480	0.000236791402103043\\
3482	0.000247546029251569\\
3484	0.000257927044608589\\
3486	0.000267897554383454\\
3488	0.000277424896256192\\
3490	0.000286479992166212\\
3492	0.000295036863906306\\
3494	0.000303072267915805\\
3496	0.000310565417979673\\
3498	0.000317497773207311\\
3500	0.000323852874796962\\
3502	0.000329616219464711\\
3504	0.000334775160559083\\
3506	0.000339318830161728\\
3508	0.000343238077140075\\
3510	0.000346525417350857\\
3512	0.000349174993111851\\
3514	0.000351182539755333\\
3516	0.000352545357605616\\
3518	0.000353262288139388\\
3520	0.000353333693414352\\
3522	0.000352761438117198\\
3524	0.000351548873809265\\
3526	0.000349700825143062\\
3528	0.000347223578005781\\
3530	0.000344124869722972\\
3532	0.00034041388164045\\
3534	0.000336101234604034\\
3536	0.000331198988090878\\
3538	0.000325720644024633\\
3540	0.000319681156654311\\
3542	0.000313096950318978\\
3544	0.000305985947489417\\
3546	0.000298367610231448\\
3548	0.000290262999236077\\
3550	0.000281694855913542\\
3552	0.000272687714885392\\
3554	0.000263268056741036\\
3556	0.00025346451443084\\
3558	0.000243308151575705\\
3560	0.000232832837885105\\
3562	0.000222075756675809\\
3564	0.000211078093417205\\
3566	0.00019988597406374\\
3568	0.000188551749987701\\
3570	0.000177135765373892\\
3572	0.000165708795370201\\
3574	0.000154355408401257\\
3576	0.000143178572537325\\
3578	0.000132305853064059\\
3580	0.000121897424448735\\
3582	0.000112155580741949\\
3584	0.000103333952712815\\
3586	9.5741496230973e-05\\
3588	8.97314069774572e-05\\
3590	8.56616620503327e-05\\
3592	8.38213845992878e-05\\
3594	8.43440760932344e-05\\
3596	8.71574445610043e-05\\
3598	9.20070667493559e-05\\
3600	9.85363648416136e-05\\
3602	0.000106371003382934\\
3604	0.000115172715452628\\
3606	0.000124659887386929\\
3608	0.000134607537630123\\
3610	0.000144838747115487\\
3612	0.00015521441803116\\
3614	0.000165624195919953\\
3616	0.000175979290604782\\
3618	0.00018620708781036\\
3620	0.000196247200778682\\
3622	0.000206048604004013\\
3624	0.000215567555268163\\
3626	0.00022476608442797\\
3628	0.000233610888234975\\
3630	0.00024207251657992\\
3632	0.000250124768917967\\
3634	0.00025774424325898\\
3636	0.000264909996692652\\
3638	0.00027160328804731\\
3640	0.000277807381457785\\
3642	0.000283507395396106\\
3644	0.000288690185832241\\
3646	0.000293344255144382\\
3648	0.000297459680533046\\
3650	0.000301028057252962\\
3652	0.000304042453127594\\
3654	0.000306497371667322\\
3656	0.000308388721757736\\
3658	0.00030971379237775\\
3660	0.000310471231187223\\
3662	0.000310661026128303\\
3664	0.000310284489425571\\
3666	0.000309344243576889\\
3668	0.000307844209100425\\
3670	0.000305789593968924\\
3672	0.000303186884816099\\
3674	0.000300043840159855\\
3676	0.000296369486063192\\
3678	0.000292174114849297\\
3680	0.000287469287725407\\
3682	0.000282267842461408\\
3684	0.000276583907638028\\
3686	0.000270432925455101\\
3688	0.000263831685715495\\
3690	0.000256798374430879\\
3692	0.000249352641611359\\
3694	0.000241515694321159\\
3696	0.000233310423164124\\
3698	0.000224761573250076\\
3700	0.000215895974719978\\
3702	0.000206742853578462\\
3704	0.00019733425160435\\
3706	0.000187705595523398\\
3708	0.00017789647186469\\
3710	0.000167951686943561\\
3712	0.000157922723597937\\
3714	0.000147869749949636\\
3716	0.000137864390854301\\
3718	0.00012799353271733\\
3720	0.000118364468705519\\
3722	0.000109111622976114\\
3724	0.000100404722150818\\
3726	9.24572032082426e-05\\
3728	8.55312289497105e-05\\
3730	7.99315948104686e-05\\
3732	7.59770114794833e-05\\
3734	7.39409772651812e-05\\
3736	7.39747386018663e-05\\
3738	7.60526707067429e-05\\
3740	7.99792330144861e-05\\
3742	8.54526092236935e-05\\
3744	9.21416831145568e-05\\
3746	9.97399412576511e-05\\
3748	0.000107988877447273\\
3750	0.000116680713885177\\
3752	0.000125651767995387\\
3754	0.000134773452109451\\
3756	0.000143943982741827\\
3758	0.000153081713861544\\
3760	0.000162120093818543\\
3762	0.000171003957193506\\
3764	0.00017968682992243\\
3766	0.000188128975948759\\
3768	0.00019629597793709\\
3770	0.000204157700676466\\
3772	0.000211687528971861\\
3774	0.000218861803275095\\
3776	0.00022565939864973\\
3778	0.000232061408367923\\
3780	0.000238050904444321\\
3782	0.000243612755145405\\
3784	0.000248733484972136\\
3786	0.000253401166492429\\
3788	0.000257605336180592\\
3790	0.000261336928426993\\
3792	0.000264588223344841\\
3794	0.000267352805078788\\
3796	0.000269625528118172\\
3798	0.000271402489721693\\
3800	0.00027268100701673\\
3802	0.000273459597690176\\
3804	0.000273737963466545\\
3806	0.000273516975792182\\
3808	0.000272798663330512\\
3810	0.000271586201033272\\
3812	0.000269883900697053\\
3814	0.000267697203052502\\
3816	0.000265032671573145\\
3818	0.000261897988340618\\
3820	0.000258301952473548\\
3822	0.000254254481826588\\
3824	0.000249766618912873\\
3826	0.000244850542312735\\
3828	0.000239519585228774\\
3830	0.000233788263367954\\
3832	0.000227672315023217\\
3834	0.00022118875715039\\
3836	0.000214355962495918\\
3838	0.000207193764550613\\
3840	0.000199723599483187\\
3842	0.000191968697526037\\
3844	0.000183954340943094\\
3846	0.000175708212299967\\
3848	0.00016726086611889\\
3850	0.000158646370329411\\
3852	0.000149903182844858\\
3854	0.000141075355148946\\
3856	0.000132214191092651\\
3858	0.000123380536035631\\
3860	0.000114647924748012\\
3862	0.000106106856595463\\
3864	9.78704349678338e-05\\
3866	9.00813579726884e-05\\
3868	8.29194646544098e-05\\
3870	7.66071977226317e-05\\
3872	7.14070059544414e-05\\
3874	6.76009634956857e-05\\
3876	6.54440501987096e-05\\
3878	6.50972080378929e-05\\
3880	6.6571575397421e-05\\
3882	6.97222007832509e-05\\
3884	7.42964424979268e-05\\
3886	8.00028134585855e-05\\
3888	8.65640494016573e-05\\
3890	9.37428260016289e-05\\
3892	0.000101347009117096\\
3894	0.000109224861999552\\
3896	0.000117257227396707\\
3898	0.000125349980181046\\
3900	0.000133427838620642\\
3902	0.00014142963999888\\
3904	0.000149304852410734\\
3906	0.000157011035949813\\
3908	0.000164512002433773\\
3910	0.000171776479335545\\
3912	0.00017877713517453\\
3914	0.000185489864032415\\
3916	0.000191893256541085\\
3918	0.000197968205854399\\
3920	0.000203697612012077\\
3922	0.000209066158545174\\
3924	0.000214060142505184\\
3926	0.000218667344265092\\
3928	0.000222876927112301\\
3930	0.000226679359274313\\
3932	0.000230066352910677\\
3934	0.000233030815980227\\
3936	0.00023556681390331\\
3938	0.000237669538689149\\
3940	0.000239335283759362\\
3942	0.000240561423126662\\
3944	0.000241346393915217\\
3946	0.000241689681466592\\
3948	0.000241591806481743\\
3950	0.000241054313819278\\
3952	0.000240079762714928\\
3954	0.000238671718316501\\
3956	0.000236834744552233\\
3958	0.000234574398471549\\
3960	0.000231897226328515\\
3962	0.000228810761822459\\
3964	0.000225323527081915\\
3966	0.00022144503718593\\
3968	0.000217185809276449\\
3970	0.000212557377650114\\
3972	0.000207572316651921\\
3974	0.000202244273767761\\
3976	0.000196588016085653\\
3978	0.000190619494335253\\
3980	0.000184355930142105\\
3982	0.000177815934099192\\
3984	0.000171019664995685\\
3986	0.000163989044382272\\
3988	0.000156748046073967\\
3990	0.00014932308789271\\
3992	0.000141743563910415\\
3994	0.000134042571028488\\
3996	0.000126257905662463\\
3998	0.000118433436508323\\
4000	0.000110620999018924\\
};
\addlegendentry{Fast FBS};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996725313072939\\
6	0.992220564502786\\
10	0.983896306720586\\
14	0.922856053154553\\
18	0.516633090266241\\
22	0.252571732116689\\
26	0.252927206546192\\
30	0.249063112555945\\
34	0.251361603044351\\
38	0.243136718313417\\
42	0.238039304416721\\
46	0.237536081857786\\
50	0.250602812039788\\
54	0.245321792366851\\
58	0.278257049207777\\
62	0.266281784861047\\
66	0.26424132007689\\
70	0.279156359102201\\
74	0.258698381181337\\
78	0.253416168071337\\
82	0.250404888174761\\
86	0.254723952660748\\
90	0.277497282416572\\
94	0.288372444662071\\
98	0.26005700792702\\
102	0.27819045826473\\
106	0.178983356538103\\
110	0.227243448669189\\
114	0.253480133760513\\
118	0.264287906234195\\
122	0.219336099239038\\
126	0.245350237859027\\
130	0.261993667125224\\
134	0.215808384746645\\
138	0.25668814405672\\
142	0.259371359265052\\
146	0.207746507119378\\
150	0.25442756678619\\
154	0.255246413499068\\
158	0.204174666545337\\
162	0.228783836293093\\
166	0.149662995466745\\
170	0.147602984573046\\
174	0.145637162891216\\
178	0.145982522779217\\
182	0.147123757083853\\
186	0.161073580494989\\
190	0.164951435821078\\
194	0.16088597744609\\
198	0.160254574477449\\
202	0.157305010810783\\
206	0.157216046596448\\
210	0.155142059037738\\
214	0.153103071161116\\
218	0.151203114349801\\
222	0.149919339398477\\
226	0.150735876293741\\
230	0.152591697740095\\
234	0.158496862061735\\
238	0.160999970700711\\
242	0.162070512669983\\
246	0.160629472936962\\
250	0.161594438046447\\
254	0.158676496512395\\
258	0.152946218133417\\
262	0.148516541896312\\
266	0.157067562655897\\
270	0.159041278265047\\
274	0.145710896836077\\
278	0.155675005671463\\
282	0.157996589067167\\
286	0.140081020270628\\
290	0.156142615734333\\
294	0.158634137564715\\
298	0.139612674210708\\
302	0.150051435455799\\
306	0.158453019446006\\
310	0.142661422100225\\
314	0.128543929021987\\
318	0.110061932080408\\
322	0.122949734789759\\
326	0.118784516977891\\
330	0.118154147731742\\
334	0.115329082432162\\
338	0.112528100175221\\
342	0.117815213054722\\
346	0.107762050604891\\
350	0.0921638953706431\\
354	0.0988976832736586\\
358	0.115309266236113\\
362	0.103017601714742\\
366	0.104124206248822\\
370	0.101714854882217\\
374	0.100521951347549\\
378	0.0976858184508107\\
382	0.102376754179265\\
386	0.093588672168571\\
390	0.106990360258212\\
394	0.107499735134724\\
398	0.0767906671868544\\
402	0.100626935929215\\
406	0.0814717795063428\\
410	0.0985974355020903\\
414	0.0866920050301775\\
418	0.095856990822488\\
422	0.089480496892877\\
426	0.0938249554840726\\
430	0.0903926342398669\\
434	0.0928320827690357\\
438	0.0902189018036716\\
442	0.0927900233507838\\
446	0.0891183462154388\\
450	0.0917579821616467\\
454	0.085257383007821\\
458	0.0901696571617955\\
462	0.0798368755436402\\
466	0.0892464043934523\\
470	0.0738380403990877\\
474	0.0842402488505273\\
478	0.0650935186339578\\
482	0.0785541580530913\\
486	0.0588683728155093\\
490	0.0694101988187088\\
494	0.0478840202746963\\
498	0.0477753573695645\\
502	0.0475606775882553\\
506	0.0473715437260586\\
510	0.0471713725577337\\
514	0.0469109122749749\\
518	0.0481018861213768\\
522	0.0461853794756994\\
526	0.0452214191019223\\
530	0.0449370626561357\\
534	0.0446045364661075\\
538	0.0429786742134064\\
542	0.0513507069888846\\
546	0.0321079801524697\\
550	0.0349853899834249\\
554	0.0330614920456326\\
558	0.0272903498912534\\
562	0.0262648013756615\\
566	0.0280208667196462\\
570	0.0224270818659896\\
574	0.0328456137277998\\
578	0.00837941546504005\\
582	0.0211646281365072\\
586	0.0192864490230063\\
590	0.0219332335658721\\
594	0.0145110712808817\\
598	0.0220384178888019\\
602	0.0071286514856536\\
606	0.0169274399490875\\
610	0.0174719842045156\\
614	0.0167166389327718\\
618	0.0144606064354165\\
622	0.00710834379557186\\
626	0.0175697226112373\\
630	0.00496659268001123\\
634	0.00299537145612237\\
638	0.0100764185161589\\
642	0.00192248107235442\\
646	0.000316564947951369\\
650	5.09082405398001e-05\\
654	3.46904096394278e-05\\
658	3.68396286666249e-05\\
662	3.35567825056393e-05\\
666	3.35889244695061e-05\\
670	3.34546605358007e-05\\
674	3.3238095783046e-05\\
678	3.32998380257834e-05\\
682	3.26722091870362e-05\\
686	3.28116913214204e-05\\
690	3.25643790783533e-05\\
694	3.26498026893797e-05\\
698	3.24217344891826e-05\\
702	3.34765446480164e-05\\
706	3.23256409141089e-05\\
710	3.19802119828874e-05\\
714	3.19818511477826e-05\\
718	3.1852005872305e-05\\
722	3.17386627236281e-05\\
726	3.14250826025917e-05\\
730	3.07315840584784e-05\\
734	2.99470637237667e-05\\
738	2.93657246542329e-05\\
742	2.92259484103724e-05\\
746	2.89155817339319e-05\\
750	2.80058529588053e-05\\
754	3.0815931350612e-05\\
758	3.47257092939163e-05\\
762	1.84909732370356e-05\\
766	3.17141091014001e-05\\
770	3.03277224413823e-05\\
774	8.68545583232964e-06\\
778	2.56957853309203e-05\\
782	3.68426666991226e-05\\
786	4.18300507716667e-05\\
790	3.64589670842844e-05\\
794	2.71195875619575e-05\\
798	3.22877275154061e-05\\
802	2.82678793387748e-05\\
806	2.69984395892208e-05\\
810	3.41002089279323e-05\\
814	3.1816807240623e-05\\
818	3.31313099245286e-05\\
822	3.5055607022531e-05\\
826	3.12119204179827e-05\\
830	2.96676549636421e-05\\
834	5.18136453218644e-05\\
838	4.26347414042137e-05\\
842	4.45481753248597e-05\\
846	2.69648673445327e-05\\
850	3.57678357760037e-05\\
854	3.61438737012592e-05\\
858	3.45477952428057e-05\\
862	3.34447855460379e-05\\
866	3.7764174593149e-05\\
870	4.172616531381e-05\\
874	2.69267653401572e-05\\
878	2.46107644115693e-05\\
882	6.46340852755693e-05\\
886	5.20478914528296e-05\\
890	3.9824957532793e-05\\
894	4.85990824232903e-05\\
898	5.56765552968248e-05\\
902	8.98901961041848e-05\\
906	4.93596275322627e-05\\
910	1.61185427851515e-05\\
914	3.14735544924009e-06\\
918	1.74454178599709e-06\\
922	6.44566021035818e-06\\
926	4.61045459450657e-06\\
930	1.10887257366149e-06\\
934	1.5649689729225e-06\\
938	9.35969248597467e-06\\
942	2.56010038582979e-06\\
946	4.9434785519297e-06\\
950	1.99655711154082e-06\\
954	1.31294151144542e-06\\
958	1.02303713416048e-06\\
962	6.341435201158e-07\\
966	2.03867873289169e-06\\
970	3.1967038095491e-06\\
974	2.5999701362102e-07\\
978	9.48518440095382e-07\\
982	1.24545099896905e-06\\
986	8.3846897303734e-07\\
990	8.98991217365977e-07\\
994	1.11572351482044e-06\\
998	9.48394686180137e-07\\
1002	8.11016600628971e-07\\
1006	7.60885312626204e-07\\
1010	6.88376441060809e-07\\
1014	8.37461160052586e-07\\
1018	8.94665941470673e-07\\
1022	1.76511092973838e-06\\
1026	1.149039975095e-06\\
1030	4.38159071679327e-07\\
1034	5.19589685377721e-07\\
1038	4.64014220190332e-07\\
1042	4.65047553163746e-07\\
1046	5.34272495536458e-07\\
1050	4.83516665323228e-07\\
1054	3.63202252163826e-07\\
1058	4.15069843491177e-07\\
1062	4.40486025495537e-07\\
1066	4.22869226459002e-07\\
1070	4.12217215142818e-07\\
1074	3.9623102269427e-07\\
1078	6.06845084339232e-07\\
1082	5.41084449807553e-07\\
1086	5.58376140634137e-07\\
1090	5.80151655786844e-07\\
1094	5.32214831973616e-07\\
1098	5.25196408953481e-07\\
1102	4.6853816070734e-07\\
1106	5.17822124268096e-07\\
1110	5.52187243554165e-07\\
1114	5.65042694764026e-07\\
1118	6.11984708278924e-07\\
1122	5.33542853298131e-07\\
1126	4.97776065191586e-07\\
1130	4.158478598742e-07\\
1134	6.72434538983346e-07\\
1138	8.48966435037202e-07\\
1142	2.89417397059434e-07\\
1146	3.95853357254829e-07\\
1150	4.24019030050072e-07\\
1154	3.71766297742173e-07\\
1158	3.77181730964002e-07\\
1162	3.62869087753488e-07\\
1166	3.62581127882404e-07\\
1170	3.53797232193098e-07\\
1174	3.72074305042348e-07\\
1178	2.75006016233449e-07\\
1182	2.38111048215129e-07\\
1186	2.38518552992381e-07\\
1190	2.15009339317317e-07\\
1194	2.75283470707449e-07\\
1198	4.22380313596889e-07\\
1202	1.68829978528523e-07\\
1206	1.84286595798092e-07\\
1210	4.94510029487035e-08\\
1214	2.32644600967126e-08\\
1218	6.16840004049298e-10\\
1222	6.80431189061281e-09\\
1226	1.44803034030388e-09\\
1230	2.35532305773028e-10\\
1234	1.20528195219477e-08\\
1238	9.19243661419698e-10\\
1242	1.70478128781605e-09\\
1246	1.40066179348036e-09\\
1250	1.38836502617179e-09\\
1254	1.20317997886199e-09\\
1258	1.35088745717233e-09\\
1262	2.44999429756913e-09\\
1266	2.00864767572187e-09\\
1270	1.85351405488043e-09\\
1274	2.00317911731376e-09\\
1278	2.29756641860343e-09\\
1282	5.82433700508649e-09\\
1286	1.89045198375802e-09\\
1290	1.56699172173555e-10\\
1294	3.60868965115683e-10\\
1298	3.92681941205985e-10\\
1302	3.25322276045586e-10\\
1306	3.35905801584805e-10\\
1310	3.20965802229584e-10\\
1314	5.03033810051228e-11\\
};
\addlegendentry{Broyden};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996725313072939\\
6	0.992220564502786\\
10	0.980177723419153\\
14	0.941997575358296\\
18	0.856429982127048\\
22	0.722347754395245\\
26	0.552778245170453\\
30	0.380295757051817\\
34	0.251502325632705\\
38	0.228659334655648\\
42	0.222766327344525\\
46	0.202022310478658\\
50	0.19461112395178\\
54	0.155677076511372\\
58	0.158025585340503\\
62	0.200373366113669\\
66	0.174493781534096\\
70	0.170939454428442\\
74	0.168009734834264\\
78	0.170468067661293\\
82	0.165611823372695\\
86	0.158499053094247\\
90	0.136691814669867\\
94	0.140418027771057\\
98	0.138245930584014\\
102	0.137103189762579\\
106	0.128369481222178\\
110	0.129546020362585\\
114	0.128276606007014\\
118	0.12538613158407\\
122	0.11808040705996\\
126	0.12075258697712\\
130	0.141548665472924\\
134	0.125243249723225\\
138	0.0984937137071476\\
142	0.109299566338491\\
146	0.127568952906661\\
150	0.115610034776125\\
154	0.118123849623865\\
158	0.115606750468068\\
162	0.113348949624027\\
166	0.110275864308558\\
170	0.0922878140971936\\
174	0.0699137485045823\\
178	0.0547086515129901\\
182	0.051249411835532\\
186	0.0478325302296449\\
190	0.0487715430668549\\
194	0.0466231899560716\\
198	0.0466607000753088\\
202	0.0451671287048216\\
206	0.0450681474666954\\
210	0.0448059697787489\\
214	0.0413274176200723\\
218	0.0385877912583024\\
222	0.0292986322878085\\
226	0.015670783784706\\
230	0.00466618714699317\\
234	0.00085002115099208\\
238	0.000544618566711773\\
242	0.000540994414258035\\
246	0.000538727805297489\\
250	0.000527159701671809\\
254	0.000504409817826716\\
258	0.000441994113866678\\
262	0.000324507620899904\\
266	0.000165601513500507\\
270	6.30796788590881e-05\\
274	2.05457244263253e-05\\
278	3.3346102302684e-06\\
282	1.44416420435282e-07\\
286	3.72709054842629e-09\\
290	2.08262191953671e-10\\
294	3.46232806914447e-11\\
};
\addlegendentry{BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/spear_inst_6_lam_0_1_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
grid,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny, rounded corners},
legend pos={south east}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996581087486193\\
%4	0.994191266787889\\
%6	0.991880138311748\\
%8	0.989581744008904\\
%10	0.987292350618811\\
%12	0.985007967514838\\
%14	0.982728516460365\\
%16	0.980453985131011\\
%18	0.978184361644418\\
%20	0.97591963418152\\
%22	0.973659790983995\\
%24	0.9714048203539\\
%26	0.969154710653319\\
%28	0.966909449952548\\
%30	0.964669030202813\\
%32	0.962433460631267\\
%34	0.960202694767105\\
%36	0.95797672206729\\
%38	0.955755531478868\\
%40	0.95353911189757\\
%42	0.951327452273064\\
%44	0.949120541609469\\
%46	0.946918368965057\\
%48	0.94472092345195\\
%50	0.942528194235826\\
%52	0.94034017053562\\
%54	0.938156841623234\\
%56	0.935978196817279\\
%58	0.933804226289253\\
%60	0.931634921262333\\
%62	0.929470271548909\\
%64	0.927310266841129\\
%66	0.925154896877919\\
%68	0.92300415143822\\
%70	0.920858020976964\\
%72	0.918716510673907\\
%74	0.916579592812273\\
%76	0.914447257192403\\
%78	0.912319493816773\\
%80	0.910196293975288\\
%82	0.908077650646033\\
%84	0.905963554422222\\
%86	0.9038539956711\\
%88	0.901748964799024\\
%90	0.899648452253831\\
%92	0.897552448524651\\
%94	0.895460944141712\\
%96	0.89337392967614\\
%98	0.891291395739754\\
%100	0.889213332984872\\
%102	0.887139732104118\\
%104	0.885070583830228\\
%106	0.88300587893586\\
%108	0.880945608233399\\
%110	0.878889762574781\\
%112	0.876838332851296\\
%114	0.87479130999341\\
%116	0.872748684970586\\
%118	0.870710448791097\\
%120	0.868676592501855\\
%122	0.866647107188227\\
%124	0.864621983973868\\
%126	0.862601214020544\\
%128	0.86058478852796\\
%130	0.858572698733594\\
%132	0.856564935912526\\
%134	0.854561491377273\\
%136	0.852562356477623\\
%138	0.850567522600481\\
%140	0.848576981169694\\
%142	0.8465907236459\\
%144	0.844608741526371\\
%146	0.842631026344851\\
%148	0.84065756967141\\
%150	0.838688363112279\\
%152	0.83672339830971\\
%154	0.834762666907049\\
%156	0.832806164180073\\
%158	0.830853883626455\\
%160	0.828905811386541\\
%162	0.826961939210614\\
%164	0.825022258949055\\
%166	0.823086762488051\\
%168	0.821155441748709\\
%170	0.819228288686908\\
%172	0.817305295293162\\
%174	0.815386453592486\\
%176	0.813471755644262\\
%178	0.811561193542103\\
%180	0.809654759413725\\
%182	0.807752445420819\\
%184	0.805854243758917\\
%186	0.803960146657268\\
%188	0.802070146378715\\
%190	0.800184235219564\\
%192	0.798302405509468\\
%194	0.796424649611299\\
%196	0.794550959921032\\
%198	0.792681328867625\\
%200	0.790815748912898\\
%202	0.788954212551422\\
%204	0.787096712310397\\
%206	0.785243240749543\\
%208	0.783393790460988\\
%210	0.781548354069149\\
%212	0.779706923815238\\
%214	0.777869499800945\\
%216	0.776036075426154\\
%218	0.77420664332229\\
%220	0.772381196314097\\
%222	0.770559727257918\\
%224	0.768742229039714\\
%226	0.766928694574948\\
%228	0.76511911680849\\
%230	0.763313488714531\\
%232	0.761511803296482\\
%234	0.759714053586895\\
%236	0.757920232647362\\
%238	0.756130333568437\\
%240	0.754344349469541\\
%242	0.75256227349888\\
%244	0.750784098833359\\
%246	0.749009818678495\\
%248	0.747239426268335\\
%250	0.745472914865376\\
%252	0.743710277760476\\
%254	0.741951508272784\\
%256	0.740196599749647\\
%258	0.738445545566543\\
%260	0.736698339126994\\
%262	0.734954973862493\\
%264	0.733215443232427\\
%266	0.731479740724003\\
%268	0.729747859852165\\
%270	0.728019794159533\\
%272	0.726295537216321\\
%274	0.724575082620265\\
%276	0.722858423709597\\
%278	0.721145558047251\\
%280	0.719436486817748\\
%282	0.717731204618388\\
%284	0.716029705193016\\
%286	0.714331982299476\\
%288	0.712638029711869\\
%290	0.710947841224793\\
%292	0.709261419500864\\
%294	0.707578757227935\\
%296	0.705899848272927\\
%298	0.704224686538623\\
%300	0.702553265950275\\
%302	0.700885580455403\\
%304	0.699221624023744\\
%306	0.697561390647201\\
%308	0.695904874339795\\
%310	0.694252069137615\\
%312	0.692602969098776\\
%314	0.690957568303367\\
%316	0.689315860853404\\
%318	0.687677840872787\\
%320	0.68604350250725\\
%322	0.684412839924319\\
%324	0.682785847313266\\
%326	0.681162518885062\\
%328	0.679542848872334\\
%330	0.677926831529322\\
%332	0.676314461131836\\
%334	0.674705731977209\\
%336	0.673100638384259\\
%338	0.671499174693241\\
%340	0.669901335265811\\
%342	0.668307114484981\\
%344	0.666716506755076\\
%346	0.665129506501697\\
%348	0.663546108171676\\
%350	0.661966306233039\\
%352	0.660390095174968\\
%354	0.658817469507752\\
%356	0.657248423762759\\
%358	0.65568295249239\\
%360	0.654121050270041\\
%362	0.652562711690069\\
%364	0.651007931367749\\
%366	0.649456703939236\\
%368	0.647909024061533\\
%370	0.646364886412449\\
%372	0.644824285690564\\
%374	0.64328721661519\\
%376	0.64175367392634\\
%378	0.640223652384686\\
%380	0.638697146771527\\
%382	0.637174151888754\\
%384	0.63565466255881\\
%386	0.634138673624661\\
%388	0.632626179949759\\
%390	0.631117176418004\\
%392	0.629611657933717\\
%394	0.628109619421601\\
%396	0.626611055826708\\
%398	0.625115962114406\\
%400	0.623624332219705\\
%402	0.622136172545966\\
%404	0.620651476829942\\
%406	0.619170240078379\\
%408	0.61769245736064\\
%410	0.616218123765821\\
%412	0.614747234402213\\
%414	0.613279784407025\\
%416	0.611815779745995\\
%418	0.610355205808335\\
%420	0.608898066490793\\
%422	0.607444348916167\\
%424	0.605994048657602\\
%426	0.604547160003338\\
%428	0.603103676648027\\
%430	0.60166359605122\\
%432	0.600226913083765\\
%434	0.598793621234265\\
%436	0.597363721072245\\
%438	0.595937210699585\\
%440	0.594514080272941\\
%442	0.593094322222372\\
%444	0.591677932875438\\
%446	0.590264909506863\\
%448	0.588855244740978\\
%450	0.58744893423795\\
%452	0.5860459767774\\
%454	0.584646365824891\\
%456	0.583250097523943\\
%458	0.581857173418479\\
%460	0.580467587822297\\
%462	0.579081330325398\\
%464	0.577698402143503\\
%466	0.576318800862459\\
%468	0.574942523712498\\
%470	0.573569567630911\\
%472	0.572199921655694\\
%474	0.570833578972721\\
%476	0.56947053845602\\
%478	0.568110799238067\\
%480	0.566754355797113\\
%482	0.565401204450071\\
%484	0.56405133732973\\
%486	0.562704753627704\\
%488	0.561361463776209\\
%490	0.560021457677816\\
%492	0.55868472520051\\
%494	0.557351260542757\\
%496	0.556021061222557\\
%498	0.554694115302269\\
%500	0.553370414901793\\
%502	0.552049963261291\\
%504	0.550732751233283\\
%506	0.549418785924694\\
%508	0.548108062109416\\
%510	0.5468005785226\\
%512	0.545496324900546\\
%514	0.544195305153253\\
%516	0.54289752461634\\
%518	0.541602974085259\\
%520	0.54031164685991\\
%522	0.539023534153509\\
%524	0.537738630095452\\
%526	0.536456928456585\\
%528	0.535178424822168\\
%530	0.533903125080769\\
%532	0.532631027114255\\
%534	0.531362117345667\\
%536	0.530096388623041\\
%538	0.528833836705817\\
%540	0.5275744736706\\
%542	0.5263182959764\\
%544	0.525065298728376\\
%546	0.523815481284917\\
%548	0.522568839558681\\
%550	0.521325369033597\\
%552	0.520085077522339\\
%554	0.518847957737653\\
%556	0.517614005484967\\
%558	0.516383208402792\\
%560	0.515155554150783\\
%562	0.513931035580214\\
%564	0.512709652122481\\
%566	0.51149141804042\\
%568	0.510276340556671\\
%570	0.509064413985179\\
%572	0.507855638225428\\
%574	0.506650002585972\\
%576	0.505447507886594\\
%578	0.504248156828963\\
%580	0.503051952891063\\
%582	0.501858879478194\\
%584	0.500668940559971\\
%586	0.499482146948134\\
%588	0.498298486576551\\
%590	0.497117967597815\\
%592	0.495940565505287\\
%594	0.494766295467253\\
%596	0.493595171941114\\
%598	0.492427192779119\\
%600	0.491262348563005\\
%602	0.490100640243091\\
%604	0.488942069422454\\
%606	0.487786668858712\\
%608	0.486634437300362\\
%610	0.485485344569224\\
%612	0.484339385455837\\
%614	0.483196585189604\\
%616	0.482056938229092\\
%618	0.480920450538876\\
%620	0.479787172872673\\
%622	0.478657140085866\\
%624	0.477530354588092\\
%626	0.476406828856573\\
%628	0.475286621921039\\
%630	0.474169784096574\\
%632	0.473056368018496\\
%634	0.471946378205163\\
%636	0.470839895500369\\
%638	0.469736967416872\\
%640	0.468637604412999\\
%642	0.467541829963783\\
%644	0.466449677772511\\
%646	0.465361251979387\\
%648	0.464276567798104\\
%650	0.463195684026103\\
%652	0.462118700146096\\
%654	0.461045683671697\\
%656	0.459976637692579\\
%658	0.458911599470477\\
%660	0.45785055963275\\
%662	0.456793477584811\\
%664	0.455740313580537\\
%666	0.45469102870287\\
%668	0.453645584844861\\
%670	0.452603944691152\\
%672	0.451566071699871\\
%674	0.450531930084958\\
%676	0.449501484798886\\
%678	0.448474701515781\\
%680	0.447451546614938\\
%682	0.446431985196712\\
%684	0.445415985143709\\
%686	0.444403527677284\\
%688	0.443394581660434\\
%690	0.442389116583197\\
%692	0.44138710254835\\
%694	0.440388510257429\\
%696	0.439393310997077\\
%698	0.43840147662571\\
%700	0.437412978687468\\
%702	0.436427798714116\\
%704	0.435445949675956\\
%706	0.43446740410959\\
%708	0.433492135025841\\
%710	0.432520115900545\\
%712	0.431551320665538\\
%714	0.430585723699808\\
%716	0.429623299820827\\
%718	0.42866402427604\\
%720	0.427707872734533\\
%722	0.426754821278855\\
%724	0.425804846396998\\
%726	0.424857924974544\\
%728	0.42391403428695\\
%730	0.422973151992\\
%732	0.422035256122388\\
%734	0.421100325078465\\
%736	0.42016833762111\\
%738	0.419239272864749\\
%740	0.418313110270517\\
%742	0.417389829639542\\
%744	0.416469411106367\\
%746	0.415551835132505\\
%748	0.414637082500111\\
%750	0.41372513430579\\
%752	0.412815971954517\\
%754	0.411909577153683\\
%756	0.411005931907257\\
%758	0.410105018510057\\
%760	0.409206819542149\\
%762	0.408311317863336\\
%764	0.407418496607776\\
%766	0.406528339178691\\
%768	0.405640829243191\\
%770	0.404755950727191\\
%772	0.403873687810439\\
%774	0.402994024921632\\
%776	0.402116946733637\\
%778	0.401242438158803\\
%780	0.400370484344364\\
%782	0.399501070667935\\
%784	0.398634182733099\\
%786	0.397769806365081\\
%788	0.396907927606503\\
%790	0.39604853271323\\
%792	0.395191608150292\\
%794	0.394337140587895\\
%796	0.3934851168975\\
%798	0.392635524147992\\
%800	0.391788349601915\\
%802	0.390943580711788\\
%804	0.390101205116491\\
%806	0.389261210637725\\
%808	0.388423585276541\\
%810	0.387588317209935\\
%812	0.386755394787519\\
%814	0.385924806528249\\
%816	0.385096541117223\\
%818	0.384270587402541\\
%820	0.383446934392228\\
%822	0.382625571251221\\
%824	0.381806487298407\\
%826	0.38098967200373\\
%828	0.38017511498535\\
%830	0.37936280600686\\
%832	0.378552734974558\\
%834	0.377744891934771\\
%836	0.376939267071237\\
%838	0.376135850702535\\
%840	0.375334633279567\\
%842	0.374535605383091\\
%844	0.373738757721303\\
%846	0.372944081127462\\
%848	0.372151566557572\\
%850	0.3713612050881\\
%852	0.370572987913747\\
%854	0.369786906345257\\
%856	0.369002951807273\\
%858	0.368221115836236\\
%860	0.367441390078322\\
%862	0.366663766287426\\
%864	0.365888236323177\\
%866	0.365114792149003\\
%868	0.364343425830224\\
%870	0.36357412953219\\
%872	0.362806895518455\\
%874	0.36204171614898\\
%876	0.361278583878383\\
%878	0.360517491254214\\
%880	0.359758430915268\\
%882	0.359001395589932\\
%884	0.358246378094563\\
%886	0.357493367663174\\
%888	0.356742329940426\\
%890	0.355993303905188\\
%892	0.355246280002121\\
%894	0.354501248791059\\
%896	0.353758200945209\\
%898	0.353017127249381\\
%900	0.352278018598238\\
%902	0.351540865994587\\
%904	0.350805660547689\\
%906	0.350072393471601\\
%908	0.34934105608354\\
%910	0.348611639802282\\
%912	0.34788413614658\\
%914	0.347158536733607\\
%916	0.346434833277432\\
%918	0.345713017587515\\
%920	0.344993081567228\\
%922	0.344275017212397\\
%924	0.343558816609876\\
%926	0.342844471936136\\
%928	0.34213197545588\\
%930	0.341421319520683\\
%932	0.340712496567649\\
%934	0.340005499118097\\
%936	0.33930031977626\\
%938	0.338596951228015\\
%940	0.337895386239622\\
%942	0.337195617656497\\
%944	0.336497638401994\\
%946	0.335801441476211\\
%948	0.335107019954817\\
%950	0.334414366987898\\
%952	0.333723475798818\\
%954	0.333034339683103\\
%956	0.33234695200734\\
%958	0.3316613062081\\
%960	0.330977395790867\\
%962	0.330295214328997\\
%964	0.329614755462688\\
%966	0.328936012897967\\
%968	0.328258980405693\\
%970	0.327583651820578\\
%972	0.326910021040225\\
%974	0.326238082024177\\
%976	0.32556782879299\\
%978	0.324899255427308\\
%980	0.324232356066968\\
%982	0.32356712491011\\
%984	0.322903556212301\\
%986	0.322241644285684\\
%988	0.321581383498124\\
%990	0.320922768272384\\
%992	0.320265793085305\\
%994	0.319610452467002\\
%996	0.318956741000076\\
%998	0.318304653318829\\
%1000	0.317654184108508\\
%1002	0.317005328104545\\
%1004	0.31635808009182\\
%1006	0.315712434903931\\
%1008	0.31506838742248\\
%1010	0.314425932576362\\
%1012	0.313785065341081\\
%1014	0.313145780738058\\
%1016	0.312508073833968\\
%1018	0.311871939740073\\
%1020	0.311237373611578\\
%1022	0.31060437064699\\
%1024	0.309972926087489\\
%1026	0.309343035216311\\
%1028	0.308714693358137\\
%1030	0.3080878958785\\
%1032	0.307462638183191\\
%1034	0.306838915717681\\
%1036	0.306216723966555\\
%1038	0.305596058452947\\
%1040	0.304976914737989\\
%1042	0.304359288420274\\
%1044	0.303743175135313\\
%1046	0.303128570555019\\
%1048	0.302515470387183\\
%1050	0.301903870374973\\
%1052	0.301293766296427\\
%1054	0.300685153963965\\
%1056	0.300078029223904\\
%1058	0.299472387955982\\
%1060	0.298868226072889\\
%1062	0.298265539519807\\
%1064	0.297664324273954\\
%1066	0.297064576344141\\
%1068	0.296466291770329\\
%1070	0.2958694666232\\
%1072	0.295274097003733\\
%1074	0.294680179042779\\
%1076	0.294087708900657\\
%1078	0.293496682766745\\
%1080	0.292907096859082\\
%1082	0.292318947423976\\
%1084	0.291732230735618\\
%1086	0.291146943095703\\
%1088	0.290563080833054\\
%1090	0.289980640303257\\
%1092	0.289399617888298\\
%1094	0.288820009996207\\
%1096	0.288241813060705\\
%1098	0.287665023540864\\
%1100	0.287089637920764\\
%1102	0.286515652709159\\
%1104	0.285943064439152\\
%1106	0.285371869667864\\
%1108	0.284802064976125\\
%1110	0.284233642797119\\
%1112	0.283666541678033\\
%1114	0.283100786402964\\
%1116	0.282536371442252\\
%1118	0.281973291315099\\
%1120	0.281411540588972\\
%1122	0.280851113879028\\
%1124	0.280292005847528\\
%1126	0.279734211203277\\
%1128	0.279177724701058\\
%1130	0.278622541141076\\
%1132	0.278068655368416\\
%1134	0.277516062272498\\
%1136	0.276964756786545\\
%1138	0.276414733887057\\
%1140	0.275865988593291\\
%1142	0.275318515966747\\
%1144	0.27477231111066\\
%1146	0.274227369169502\\
%1148	0.273683685328489\\
%1150	0.273141254813087\\
%1152	0.27260007288854\\
%1154	0.272060134859387\\
%1156	0.271521436068995\\
%1158	0.270983971899098\\
%1160	0.270447737769337\\
%1162	0.269912729136812\\
%1164	0.26937894149563\\
%1166	0.268846370376472\\
%1168	0.268315011346154\\
%1170	0.267784860007201\\
%1172	0.267255911997422\\
%1174	0.266728162989492\\
%1176	0.266201608690542\\
%1178	0.265676244841747\\
%1180	0.265152067217928\\
%1182	0.264629071627155\\
%1184	0.264107253910352\\
%1186	0.263586609940913\\
%1188	0.263067135624319\\
%1190	0.262548826897763\\
%1192	0.262031679729773\\
%1194	0.261515690119851\\
%1196	0.261000854098104\\
%1198	0.260487167724892\\
%1200	0.259974627090469\\
%1202	0.25946322831464\\
%1204	0.258952967546409\\
%1206	0.258443840963647\\
%1208	0.25793584477275\\
%1210	0.257428975208313\\
%1212	0.256923187584987\\
%1214	0.256418470138611\\
%1216	0.255914819289498\\
%1218	0.255412231490917\\
%1220	0.254910703228574\\
%1222	0.25441023102011\\
%1224	0.253910811414604\\
%1226	0.253412440992084\\
%1228	0.252915116363051\\
%1230	0.252418834168001\\
%1232	0.25192359107697\\
%1234	0.25142938378907\\
%1236	0.250936209032048\\
%1238	0.250444063561843\\
%1240	0.249952944162152\\
%1242	0.249462847644007\\
%1244	0.248973770845355\\
%1246	0.248485710630649\\
%1248	0.247998663890441\\
%1250	0.247512627540989\\
%1252	0.247027598523861\\
%1254	0.246543573805556\\
%1256	0.246060550377126\\
%1258	0.245578525253802\\
%1260	0.245097495474631\\
%1262	0.24461745810212\\
%1264	0.244138410221881\\
%1266	0.243660348942283\\
%1268	0.243183271394116\\
%1270	0.242707174730254\\
%1272	0.242232056125325\\
%1274	0.241757912775388\\
%1276	0.241284741897617\\
%1278	0.240812540729985\\
%1280	0.240341306530961\\
%1282	0.239871036579202\\
%1284	0.239401728173264\\
%1286	0.238933378631301\\
%1288	0.238465985290786\\
%1290	0.237999545508224\\
%1292	0.237534056658875\\
%1294	0.237069516136484\\
%1296	0.236605921353012\\
%1298	0.236143269738369\\
%1300	0.23568155874016\\
%1302	0.235220785823428\\
%1304	0.234760948470403\\
%1306	0.234302044180256\\
%1308	0.233844070468858\\
%1310	0.233387024868543\\
%1312	0.23293090492787\\
%1314	0.232475708211399\\
%1316	0.23202143229946\\
%1318	0.231568074787931\\
%1320	0.231115633288025\\
%1322	0.230664105426067\\
%1324	0.23021348884329\\
%1326	0.229763781195623\\
%1328	0.229314980153489\\
%1330	0.228867083401604\\
%1332	0.228420088638776\\
%1334	0.227973993577719\\
%1336	0.227528795944855\\
%1338	0.227084493480128\\
%1340	0.226641083936823\\
%1342	0.226198565081381\\
%1344	0.225756934693222\\
%1346	0.225316190564571\\
%1348	0.224876330500283\\
%1350	0.224437352317676\\
%1352	0.223999253846364\\
%1354	0.223562032928092\\
%1356	0.223125687416577\\
%1358	0.222690215177347\\
%1360	0.222255614087587\\
%1362	0.221821882035986\\
%1364	0.221389016922587\\
%1366	0.220957016658637\\
%1368	0.220525879166443\\
%1370	0.220095602379228\\
%1372	0.219666184240991\\
%1374	0.219237622706369\\
%1376	0.218809915740499\\
%1378	0.218383061318888\\
%1380	0.217957057427276\\
%1382	0.217531902061511\\
%1384	0.217107593227421\\
%1386	0.216684128940686\\
%1388	0.21626150722672\\
%1390	0.215839726120546\\
%1392	0.215418783666676\\
%1394	0.214998677919\\
%1396	0.214579406940664\\
%1398	0.214160968803961\\
%1400	0.213743361590219\\
%1402	0.213326583389691\\
%1404	0.212910632301448\\
%1406	0.21249550643327\\
%1408	0.212081203901547\\
%1410	0.211667722831174\\
%1412	0.211255061355449\\
%1414	0.210843217615976\\
%1416	0.210432189762567\\
%1418	0.210021975953145\\
%1420	0.209612574353652\\
%1422	0.209203983137955\\
%1424	0.208796200487753\\
%1426	0.208389224592491\\
%1428	0.207983053649268\\
%1430	0.207577685862755\\
%1432	0.207173119445103\\
%1434	0.206769352615866\\
%1436	0.206366383601912\\
%1438	0.205964210637348\\
%1440	0.205562831963434\\
%1442	0.205162245828509\\
%1444	0.204762450487912\\
%1446	0.204363444203904\\
%1448	0.203965225245597\\
%1450	0.203567791888877\\
%1452	0.203171142416332\\
%1454	0.202775275117183\\
%1456	0.202380188287212\\
%1458	0.201985880228692\\
%1460	0.201592349250323\\
%1462	0.201199593667159\\
%1464	0.200807611800549\\
%1466	0.200416401978067\\
%1468	0.200025962533452\\
%1470	0.199636291806543\\
%1472	0.199247388143218\\
%1474	0.198859249895335\\
%1476	0.198471875420668\\
%1478	0.198085263082856\\
%1480	0.197699411251335\\
%1482	0.197314318301291\\
%1484	0.196929982613598\\
%1486	0.196546402574762\\
%1488	0.196163576576875\\
%1490	0.19578150301755\\
%1492	0.195400180299879\\
%1494	0.195019606832374\\
%1496	0.19463978102892\\
%1498	0.194260701308725\\
%1500	0.193882366096267\\
%1502	0.193504773821251\\
%1504	0.193127922918556\\
%1506	0.192751811828192\\
%1508	0.192376438995252\\
%1510	0.192001802869864\\
%1512	0.191627901907154\\
%1514	0.191254734567191\\
%1516	0.190882299314954\\
%1518	0.19051059462028\\
%1520	0.19013961895783\\
%1522	0.189769370807041\\
%1524	0.189399848652091\\
%1526	0.189031050981852\\
%1528	0.188662976289858\\
%1530	0.18829562307426\\
%1532	0.187928989837789\\
%1534	0.187563075087723\\
%1536	0.187197877335842\\
%1538	0.186833395098396\\
%1540	0.18646962689607\\
%1542	0.186106571253944\\
%1544	0.185744226701462\\
%1546	0.185382591772397\\
%1548	0.185021665004814\\
%1550	0.184661444941039\\
%1552	0.184301930127628\\
%1554	0.18394311911533\\
%1556	0.183585010459058\\
%1558	0.183227602717856\\
%1560	0.182870894454871\\
%1562	0.182514884237317\\
%1564	0.182159570636451\\
%1566	0.181804952227538\\
%1568	0.181451027589828\\
%1570	0.181097795306518\\
%1572	0.180745253964733\\
%1574	0.180393402155493\\
%1576	0.180042238473687\\
%1578	0.179691761518044\\
%1580	0.179341969891108\\
%1582	0.178992862199212\\
%1584	0.17864443705245\\
%1586	0.178296693064655\\
%1588	0.177949628853369\\
%1590	0.17760324303982\\
%1592	0.177257534248901\\
%1594	0.17691250110914\\
%1596	0.17656814225268\\
%1598	0.176224456315254\\
%1600	0.175881441936163\\
%1602	0.175539097758251\\
%1604	0.175197422427887\\
%1606	0.174856414594935\\
%1608	0.174516072912741\\
%1610	0.174176396038105\\
%1612	0.173837382631262\\
%1614	0.173499031355864\\
%1616	0.173161340878951\\
%1618	0.172824309870939\\
%1620	0.172487937005598\\
%1622	0.172152220960028\\
%1624	0.171817160414643\\
%1626	0.171482754053153\\
%1628	0.171149000562539\\
%1630	0.170815898633041\\
%1632	0.170483446958137\\
%1634	0.170151644234521\\
%1636	0.169820489162091\\
%1638	0.169489980443928\\
%1640	0.169160116786277\\
%1642	0.168830896898533\\
%1644	0.168502319493223\\
%1646	0.168174383285985\\
%1648	0.167847086995559\\
%1650	0.167520429343763\\
%1652	0.167194409055481\\
%1654	0.166869024858647\\
%1656	0.166544275484227\\
%1658	0.166220159666205\\
%1660	0.165896676141567\\
%1662	0.165573823650285\\
%1664	0.165251600935305\\
%1666	0.164930006742527\\
%1668	0.164609039820796\\
%1670	0.164288698921884\\
%1672	0.163968982800476\\
%1674	0.163649890214157\\
%1676	0.163331419923397\\
%1678	0.163013570691539\\
%1680	0.162696341284782\\
%1682	0.162379730472171\\
%1684	0.162063737025584\\
%1686	0.161748359719714\\
%1688	0.161433597332061\\
%1690	0.161119448642919\\
%1692	0.160805912435359\\
%1694	0.160492987495222\\
%1696	0.160180672611103\\
%1698	0.159868966574339\\
%1700	0.159557868178999\\
%1702	0.159247376221871\\
%1704	0.15893748950245\\
%1706	0.158628206822925\\
%1708	0.158319526988171\\
%1710	0.158011448805734\\
%1712	0.157703971085823\\
%1714	0.157397092641295\\
%1716	0.157090812287649\\
%1718	0.156785128843009\\
%1720	0.156480041128119\\
%1722	0.15617554796633\\
%1724	0.155871648183588\\
%1726	0.155568340608426\\
%1728	0.155265624071952\\
%1730	0.154963497407841\\
%1732	0.154661959452321\\
%1734	0.154361009044168\\
%1736	0.154060645024693\\
%1738	0.153760866237731\\
%1740	0.153461671529637\\
%1742	0.15316305974927\\
%1744	0.152865029747986\\
%1746	0.152567580379631\\
%1748	0.152270710500528\\
%1750	0.15197441896947\\
%1752	0.151678704647711\\
%1754	0.151383566398956\\
%1756	0.151089003089352\\
%1758	0.150795013587482\\
%1760	0.150501596764352\\
%1762	0.150208751493385\\
%1764	0.149916476650412\\
%1766	0.149624771113664\\
%1768	0.149333633763764\\
%1770	0.149043063483714\\
%1772	0.148753059158896\\
%1774	0.148463619677055\\
%1776	0.148174743928295\\
%1778	0.147886430805072\\
%1780	0.147598679202182\\
%1782	0.147311488016759\\
%1784	0.147024856148261\\
%1786	0.146738782498467\\
%1788	0.146453265971467\\
%1790	0.146168305473657\\
%1792	0.145883899913726\\
%1794	0.145600048202656\\
%1796	0.145316749253709\\
%1798	0.145034001982422\\
%1800	0.1447518053066\\
%1802	0.144470158146307\\
%1804	0.144189059423861\\
%1806	0.143908508063827\\
%1808	0.143628502993007\\
%1810	0.143349043140437\\
%1812	0.143070127437378\\
%1814	0.142791754817309\\
%1816	0.142513924215922\\
%1818	0.142236634571114\\
%1820	0.141959884822979\\
%1822	0.141683673913803\\
%1824	0.141408000788061\\
%1826	0.141132864392403\\
%1828	0.140858263675653\\
%1830	0.140584197588801\\
%1832	0.140310665084997\\
%1834	0.140037665119545\\
%1836	0.139765196649895\\
%1838	0.139493258635639\\
%1840	0.139221850038504\\
%1842	0.138950969822347\\
%1844	0.138680616953146\\
%1846	0.138410790398996\\
%1848	0.138141489130105\\
%1850	0.137872712118784\\
%1852	0.137604458339445\\
%1854	0.13733672676859\\
%1856	0.137069516384813\\
%1858	0.136802826168788\\
%1860	0.136536655103263\\
%1862	0.136271002173059\\
%1864	0.136005866365062\\
%1866	0.135741246668216\\
%1868	0.135477142073519\\
%1870	0.135213551574017\\
%1872	0.134950474164801\\
%1874	0.134687908842996\\
%1876	0.134425854607761\\
%1878	0.134164310460281\\
%1880	0.133903275403762\\
%1882	0.133642748443427\\
%1884	0.133382728586509\\
%1886	0.133123214842246\\
%1888	0.132864206221877\\
%1890	0.132605701738635\\
%1892	0.132347700407745\\
%1894	0.132090201246416\\
%1896	0.131833203273835\\
%1898	0.131576705511168\\
%1900	0.131320706981545\\
%1902	0.131065206710067\\
%1904	0.130810203723791\\
%1906	0.130555697051729\\
%1908	0.130301685724845\\
%1910	0.130048168776047\\
%1912	0.129795145240184\\
%1914	0.12954261415404\\
%1916	0.129290574556331\\
%1918	0.129039025487697\\
%1920	0.128787965990701\\
%1922	0.128537395109822\\
%1924	0.128287311891452\\
%1926	0.12803771538389\\
%1928	0.127788604637336\\
%1930	0.12753997870389\\
%1932	0.127291836637545\\
%1934	0.127044177494184\\
%1936	0.126797000331573\\
%1938	0.126550304209359\\
%1940	0.126304088189063\\
%1942	0.12605835133408\\
%1944	0.125813092709669\\
%1946	0.125568311382953\\
%1948	0.125324006422911\\
%1950	0.125080176900378\\
%1952	0.124836821888035\\
%1954	0.124593940460411\\
%1956	0.124351531693874\\
%1958	0.124109594666629\\
%1960	0.123868128458711\\
%1962	0.123627132151985\\
%1964	0.123386604830139\\
%1966	0.12314654557868\\
%1968	0.12290695348493\\
%1970	0.122667827638023\\
%1972	0.1224291671289\\
%1974	0.122190971050302\\
%1976	0.121953238496773\\
%1978	0.121715968564648\\
%1980	0.121479160352054\\
%1982	0.121242812958904\\
%1984	0.121006925486894\\
%1986	0.120771497039499\\
%1988	0.120536526721966\\
%1990	0.120302013641315\\
%1992	0.120067956906331\\
%1994	0.119834355627563\\
%1996	0.119601208917317\\
%1998	0.119368515889654\\
%2000	0.119136275660388\\
%2002	0.118904487347075\\
%2004	0.11867315006902\\
%2006	0.118442262947264\\
%2008	0.118211825104582\\
%2010	0.117981835665484\\
%2012	0.117752293756205\\
%2014	0.117523198504707\\
%2016	0.117294549040668\\
%2018	0.117066344495486\\
%2020	0.11683858400227\\
%2022	0.116611266695838\\
%2024	0.116384391712715\\
%2026	0.116157958191126\\
%2028	0.115931965270992\\
%2030	0.115706412093933\\
%2032	0.115481297803255\\
%2034	0.115256621543954\\
%2036	0.115032382462706\\
%2038	0.114808579707871\\
%2040	0.114585212429481\\
%2042	0.114362279779243\\
%2044	0.114139780910531\\
%2046	0.113917714978385\\
%2048	0.113696081139508\\
%2050	0.11347487855226\\
%2052	0.113254106376655\\
%2054	0.11303376377436\\
%2056	0.112813849908687\\
%2058	0.112594363944595\\
%2060	0.112375305048681\\
%2062	0.112156672389181\\
%2064	0.111938465135965\\
%2066	0.111720682460532\\
%2068	0.111503323536008\\
%2070	0.111286387537142\\
%2072	0.111069873640306\\
%2074	0.110853781023484\\
%2076	0.110638108866276\\
%2078	0.110422856349892\\
%2080	0.110208022657147\\
%2082	0.109993606972461\\
%2084	0.109779608481851\\
%2086	0.109566026372933\\
%2088	0.109352859834914\\
%2090	0.109140108058593\\
%2092	0.108927770236354\\
%2094	0.108715845562164\\
%2096	0.10850433323157\\
%2098	0.108293232441696\\
%2100	0.10808254239124\\
%2102	0.107872262280468\\
%2104	0.107662391311214\\
%2106	0.107452928686876\\
%2108	0.107243873612412\\
%2110	0.107035225294337\\
%2112	0.10682698294072\\
%2114	0.10661914576118\\
%2116	0.106411712966885\\
%2118	0.106204683770546\\
%2120	0.105998057386416\\
%2122	0.105791833030285\\
%2124	0.105586009919479\\
%2126	0.105380587272855\\
%2128	0.1051755643108\\
%2130	0.104970940255224\\
%2132	0.10476671432956\\
%2134	0.104562885758762\\
%2136	0.104359453769299\\
%2138	0.104156417589152\\
%2140	0.103953776447813\\
%2142	0.103751529576281\\
%2144	0.103549676207059\\
%2146	0.103348215574149\\
%2148	0.103147146913052\\
%2150	0.102946469460765\\
%2152	0.102746182455774\\
%2154	0.102546285138054\\
%2156	0.102346776749068\\
%2158	0.102147656531758\\
%2160	0.101948923730549\\
%2162	0.101750577591339\\
%2164	0.101552617361503\\
%2166	0.101355042289885\\
%2168	0.101157851626796\\
%2170	0.100961044624012\\
%2172	0.100764620534772\\
%2174	0.100568578613772\\
%2176	0.100372918117164\\
%2178	0.100177638302555\\
%2180	0.0999827384289992\\
%2182	0.0997882177569992\\
%2184	0.0995940755485015\\
%2186	0.0994003110668937\\
%2188	0.0992069235770019\\
%2190	0.0990139123450875\\
%2192	0.0988212766388446\\
%2194	0.0986290157273967\\
%2196	0.0984371288812943\\
%2198	0.0982456153725117\\
%2200	0.0980544744744446\\
%2202	0.0978637054619065\\
%2204	0.0976733076111266\\
%2206	0.0974832801997466\\
%2208	0.0972936225068179\\
%2210	0.0971043338127989\\
%2212	0.096915413399552\\
%2214	0.096726860550341\\
%2216	0.0965386745498283\\
%2218	0.0963508546840717\\
%2220	0.0961634002405224\\
%2222	0.0959763105080213\\
%2224	0.0957895847767968\\
%2226	0.0956032223384622\\
%2228	0.0954172224860123\\
%2230	0.0952315845138212\\
%2232	0.0950463077176393\\
%2234	0.0948613913945905\\
%2236	0.09467683484317\\
%2238	0.0944926373632405\\
%2240	0.0943087982560309\\
%2242	0.0941253168241322\\
%2244	0.0939421923714957\\
%2246	0.09375942420343\\
%2248	0.0935770116265982\\
%2250	0.0933949539490156\\
%2252	0.0932132504800463\\
%2254	0.0930319005304015\\
%2256	0.092850903412136\\
%2258	0.0926702584386458\\
%2260	0.0924899649246657\\
%2262	0.0923100221862661\\
%2264	0.092130429540851\\
%2266	0.0919511863071549\\
%2268	0.0917722918052403\\
%2270	0.0915937453564951\\
%2272	0.0914155462836299\\
%2274	0.0912376939106755\\
%2276	0.0910601875629802\\
%2278	0.0908830265672074\\
%2280	0.0907062102513323\\
%2282	0.0905297379446405\\
%2284	0.0903536089777242\\
%2286	0.0901778226824805\\
%2288	0.0900023783921083\\
%2290	0.089827275441106\\
%2292	0.0896525131652688\\
%2294	0.0894780909016862\\
%2296	0.0893040079887394\\
%2298	0.0891302637660988\\
%2300	0.0889568575747214\\
%2302	0.0887837887568484\\
%2304	0.0886110566560026\\
%2306	0.0884386606169858\\
%2308	0.0882665999858761\\
%2310	0.088094874110026\\
%2312	0.0879234823380591\\
%2314	0.0877524240198684\\
%2316	0.0875816985066132\\
%2318	0.0874113051507167\\
%2320	0.0872412433058637\\
%2322	0.0870715123269982\\
%2324	0.0869021115703205\\
%2326	0.0867330403932851\\
%2328	0.0865642981545982\\
%2330	0.086395884214215\\
%2332	0.0862277979333373\\
%2334	0.0860600386744116\\
%2336	0.0858926058011259\\
%2338	0.0857254986784073\\
%2340	0.0855587166724202\\
%2342	0.0853922591505636\\
%2344	0.0852261254814682\\
%2346	0.0850603150349944\\
%2348	0.0848948271822301\\
%2350	0.0847296612954879\\
%2352	0.0845648167483028\\
%2354	0.0844002929154296\\
%2356	0.0842360891728412\\
%2358	0.0840722048977253\\
%2360	0.0839086394684827\\
%2362	0.0837453922647246\\
%2364	0.0835824626672703\\
%2366	0.0834198500581448\\
%2368	0.0832575538205765\\
%2370	0.0830955733389948\\
%2372	0.0829339079990276\\
%2374	0.0827725571874994\\
%2376	0.0826115202924283\\
%2378	0.0824507967030245\\
%2380	0.082290385809687\\
%2382	0.0821302870040017\\
%2384	0.0819704996787397\\
%2386	0.0818110232278539\\
%2388	0.0816518570464773\\
%2390	0.0814930005309206\\
%2392	0.0813344530786698\\
%2394	0.0811762140883842\\
%2396	0.0810182829598935\\
%2398	0.0808606590941961\\
%2400	0.0807033418934565\\
%2402	0.0805463307610034\\
%2404	0.0803896251013266\\
%2406	0.0802332243200757\\
%2408	0.0800771278240571\\
%2410	0.0799213350212322\\
%2412	0.0797658453207149\\
%2414	0.0796106581327694\\
%2416	0.0794557728688078\\
%2418	0.0793011889413884\\
%2420	0.0791469057642126\\
%2422	0.0789929227521234\\
%2424	0.078839239321103\\
%2426	0.07868585488827\\
%2428	0.0785327688718783\\
%2430	0.0783799806913137\\
%2432	0.0782274897670925\\
%2434	0.0780752955208589\\
%2436	0.0779233973753829\\
%2438	0.077771794754558\\
%2440	0.0776204870833994\\
%2442	0.0774694737880412\\
%2444	0.0773187542957347\\
%2446	0.077168328034846\\
%2448	0.0770181944348538\\
%2450	0.0768683529263474\\
%2452	0.0767188029410243\\
%2454	0.0765695439116882\\
%2456	0.076420575272247\\
%2458	0.07627189645771\\
%2460	0.0761235069041865\\
%2462	0.0759754060488834\\
%2464	0.0758275933301028\\
%2466	0.0756800681872401\\
%2468	0.0755328300607818\\
%2470	0.0753858783923035\\
%2472	0.0752392126244675\\
%2474	0.075092832201021\\
%2476	0.0749467365667938\\
%2478	0.0748009251676961\\
%2480	0.0746553974507165\\
%2482	0.0745101528639201\\
%2484	0.0743651908564459\\
%2486	0.0742205108785054\\
%2488	0.0740761123813796\\
%2490	0.0739319948174178\\
%2492	0.0737881576400349\\
%2494	0.0736446003037098\\
%2496	0.0735013222639829\\
%2498	0.0733583229774541\\
%2500	0.0732156019017812\\
%2502	0.0730731584956771\\
%2504	0.0729309922189084\\
%2506	0.0727891025322928\\
%2508	0.0726474888976977\\
%2510	0.0725061507780372\\
%2512	0.0723650876372711\\
%2514	0.0722242989404021\\
%2516	0.0720837841534742\\
%2518	0.0719435427435706\\
%2520	0.0718035741788113\\
%2522	0.0716638779283515\\
%2524	0.0715244534623795\\
%2526	0.0713853002521148\\
%2528	0.0712464177698055\\
%2530	0.071107805488727\\
%2532	0.0709694628831798\\
%2534	0.0708313894284872\\
%2536	0.0706935846009935\\
%2538	0.0705560478780622\\
%2540	0.0704187787380738\\
%2542	0.0702817766604238\\
%2544	0.0701450411255208\\
%2546	0.0700085716147845\\
%2548	0.0698723676106438\\
%2550	0.0697364285965346\\
%2552	0.0696007540568984\\
%2554	0.0694653434771794\\
%2556	0.0693301963438234\\
%2558	0.0691953121442756\\
%2560	0.0690606903669785\\
%2562	0.06892633050137\\
%2564	0.0687922320378815\\
%2566	0.0686583944679361\\
%2568	0.0685248172839463\\
%2570	0.0683914999793127\\
%2572	0.0682584420484212\\
%2574	0.068125642986642\\
%2576	0.0679931022903269\\
%2578	0.0678608194568081\\
%2580	0.0677287939843955\\
%2582	0.0675970253723756\\
%2584	0.0674655131210088\\
%2586	0.0673342567315285\\
%2588	0.067203255706138\\
%2590	0.0670725095480096\\
%2592	0.0669420177612823\\
%2594	0.0668117798510601\\
%2596	0.0666817953234094\\
%2598	0.0665520636853584\\
%2600	0.0664225844448942\\
%2602	0.0662933571109614\\
%2604	0.0661643811934597\\
%2606	0.066035656203243\\
%2608	0.0659071816521167\\
%2610	0.0657789570528361\\
%2612	0.0656509819191047\\
%2614	0.065523255765572\\
%2616	0.0653957781078322\\
%2618	0.0652685484624217\\
%2620	0.0651415663468181\\
%2622	0.0650148312794374\\
%2624	0.0648883427796327\\
%2626	0.0647621003676927\\
%2628	0.0646361035648391\\
%2630	0.0645103518932254\\
%2632	0.0643848448759349\\
%2634	0.0642595820369786\\
%2636	0.064134562901294\\
%2638	0.0640097869947427\\
%2640	0.0638852538441088\\
%2642	0.0637609629770974\\
%2644	0.0636369139223325\\
%2646	0.0635131062093551\\
%2648	0.0633895393686219\\
%2650	0.0632662129315028\\
%2652	0.0631431264302797\\
%2654	0.0630202793981448\\
%2656	0.062897671369198\\
%2658	0.0627753018784465\\
%2660	0.0626531704618014\\
%2662	0.0625312766560774\\
%2664	0.0624096199989901\\
%2666	0.0622882000291547\\
%2668	0.0621670162860841\\
%2670	0.0620460683101872\\
%2672	0.0619253556427669\\
%2674	0.0618048778260189\\
%2676	0.0616846344030294\\
%2678	0.0615646249177738\\
%2680	0.0614448489151146\\
%2682	0.0613253059408001\\
%2684	0.0612059955414622\\
%2686	0.061086917264615\\
%2688	0.0609680706586529\\
%2690	0.0608494552728491\\
%2692	0.0607310706573537\\
%2694	0.060612916363192\\
%2696	0.0604949919422631\\
%2698	0.0603772969473377\\
%2700	0.0602598309320566\\
%2702	0.0601425934509294\\
%2704	0.0600255840593322\\
%2706	0.0599088023135063\\
%2708	0.0597922477705563\\
%2710	0.0596759199884485\\
%2712	0.0595598185260096\\
%2714	0.0594439429429242\\
%2716	0.0593282927997338\\
%2718	0.059212867657835\\
%2720	0.0590976670794776\\
%2722	0.0589826906277632\\
%2724	0.0588679378666435\\
%2726	0.0587534083609185\\
%2728	0.058639101676235\\
%2730	0.0585250173790848\\
%2732	0.0584111550368034\\
%2734	0.0582975142175677\\
%2736	0.058184094490395\\
%2738	0.0580708954251413\\
%2740	0.0579579165924991\\
%2742	0.0578451575639965\\
%2744	0.0577326179119953\\
%2746	0.0576202972096889\\
%2748	0.0575081950311015\\
%2750	0.0573963109510859\\
%2752	0.0572846445453222\\
%2754	0.057173195390316\\
%2756	0.0570619630633968\\
%2758	0.0569509471427165\\
%2760	0.0568401472072477\\
%2762	0.0567295628367822\\
%2764	0.0566191936119296\\
%2766	0.056509039114115\\
%2768	0.0563990989255783\\
%2770	0.0562893726293719\\
%2772	0.0561798598093596\\
%2774	0.0560705600502148\\
%2776	0.0559614729374189\\
%2778	0.0558525980572599\\
%2780	0.0557439349968306\\
%2782	0.0556354833440271\\
%2784	0.0555272426875475\\
%2786	0.0554192126168901\\
%2788	0.0553113927223515\\
%2790	0.0552037825950261\\
%2792	0.0550963818268031\\
%2794	0.0549891900103663\\
%2796	0.0548822067391918\\
%2798	0.0547754316075465\\
%2800	0.0546688642104867\\
%2802	0.0545625041438568\\
%2804	0.0544563510042873\\
%2806	0.0543504043891935\\
%2808	0.0542446638967741\\
%2810	0.0541391291260094\\
%2812	0.05403379967666\\
%2814	0.0539286751492652\\
%2816	0.0538237551451415\\
%2818	0.0537190392663809\\
%2820	0.0536145271158497\\
%2822	0.0535102182971869\\
%2824	0.0534061124148026\\
%2826	0.0533022090738766\\
%2828	0.0531985078803567\\
%2830	0.0530950084409576\\
%2832	0.052991710363159\\
%2834	0.0528886132552042\\
%2836	0.052785716726099\\
%2838	0.0526830203856096\\
%2840	0.0525805238442616\\
%2842	0.0524782267133381\\
%2844	0.052376128604879\\
%2846	0.0522742291316785\\
%2848	0.0521725279072843\\
%2850	0.052071024545996\\
%2852	0.0519697186628636\\
%2854	0.0518686098736862\\
%2856	0.05176769779501\\
%2858	0.0516669820441277\\
%2860	0.0515664622390762\\
%2862	0.0514661379986358\\
%2864	0.0513660089423284\\
%2866	0.0512660746904159\\
%2868	0.0511663348638995\\
%2870	0.0510667890845174\\
%2872	0.0509674369747437\\
%2874	0.0508682781577874\\
%2876	0.0507693122575902\\
%2878	0.0506705388988254\\
%2880	0.0505719577068969\\
%2882	0.050473568307937\\
%2884	0.0503753703288057\\
%2886	0.0502773633970888\\
%2888	0.0501795471410965\\
%2890	0.0500819211898626\\
%2892	0.0499844851731423\\
%2894	0.0498872387214111\\
%2896	0.0497901814658636\\
%2898	0.0496933130384118\\
%2900	0.0495966330716839\\
%2902	0.049500141199023\\
%2904	0.0494038370544852\\
%2906	0.049307720272839\\
%2908	0.049211790489563\\
%2910	0.0491160473408453\\
%2912	0.0490204904635819\\
%2914	0.048925119495375\\
%2916	0.048829934074532\\
%2918	0.0487349338400639\\
%2920	0.0486401184316841\\
%2922	0.0485454874898069\\
%2924	0.0484510406555463\\
%2926	0.0483567775707145\\
%2928	0.0482626978778204\\
%2930	0.0481688012200686\\
%2932	0.0480750872413579\\
%2934	0.0479815555862799\\
%2936	0.0478882059001174\\
%2938	0.0477950378288436\\
%2940	0.0477020510191204\\
%2942	0.0476092451182971\\
%2944	0.0475166197744092\\
%2946	0.047424174636177\\
%2948	0.0473319093530039\\
%2950	0.0472398235749758\\
%2952	0.0471479169528593\\
%2954	0.0470561891381002\\
%2956	0.0469646397828226\\
%2958	0.0468732685398275\\
%2960	0.0467820750625912\\
%2962	0.0466910590052644\\
%2964	0.0466002200226705\\
%2966	0.0465095577703045\\
%2968	0.0464190719043315\\
%2970	0.046328762081586\\
%2972	0.0462386279595695\\
%2974	0.0461486691964505\\
%2976	0.0460588854510621\\
%2978	0.0459692763829013\\
%2980	0.0458798416521275\\
%2982	0.0457905809195615\\
%2984	0.0457014938466838\\
%2986	0.0456125800956334\\
%2988	0.0455238393292069\\
%2990	0.0454352712108567\\
%2992	0.0453468754046901\\
%2994	0.0452586515754679\\
%2996	0.0451705993886031\\
%2998	0.0450827185101597\\
%3000	0.0449950086068511\\
%3002	0.0449074693460396\\
%3004	0.0448201003957343\\
%3006	0.0447329014245904\\
%3008	0.0446458721019076\\
%3010	0.0445590120976291\\
%3012	0.0444723210823402\\
%3014	0.044385798727267\\
%3016	0.0442994447042754\\
%3018	0.0442132586858697\\
%3020	0.0441272403451911\\
%3022	0.0440413893560171\\
%3024	0.0439557053927595\\
%3026	0.0438701881304639\\
%3028	0.0437848372448079\\
%3030	0.0436996524121001\\
%3032	0.043614633309279\\
%3034	0.0435297796139113\\
%3036	0.0434450910041915\\
%3038	0.0433605671589396\\
%3040	0.043276207757601\\
%3042	0.0431920124802444\\
%3044	0.0431079810075612\\
%3046	0.0430241130208638\\
%3048	0.0429404082020847\\
%3050	0.0428568662337752\\
%3052	0.0427734867991044\\
%3054	0.0426902695818576\\
%3056	0.0426072142664353\\
%3058	0.042524320537852\\
%3060	0.0424415880817352\\
%3062	0.0423590165843238\\
%3064	0.0422766057324673\\
%3066	0.0421943552136245\\
%3068	0.042112264715862\\
%3070	0.0420303339278535\\
%3072	0.0419485625388783\\
%3074	0.0418669502388203\\
%3076	0.0417854967181667\\
%3078	0.0417042016680068\\
%3080	0.0416230647800309\\
%3082	0.0415420857465292\\
%3084	0.0414612642603907\\
%3086	0.0413806000151016\\
%3088	0.0413000927047447\\
%3090	0.0412197420239978\\
%3092	0.0411395476681327\\
%3094	0.0410595093330142\\
%3096	0.0409796267150988\\
%3098	0.0408998995114333\\
%3100	0.0408203274196543\\
%3102	0.0407409101379863\\
%3104	0.0406616473652411\\
%3106	0.0405825388008166\\
%3108	0.0405035841446952\\
%3110	0.0404247830974433\\
%3112	0.0403461353602097\\
%3114	0.0402676406347245\\
%3116	0.0401892986232985\\
%3118	0.0401111090288213\\
%3120	0.0400330715547608\\
%3122	0.0399551859051615\\
%3124	0.0398774517846439\\
%3126	0.0397998688984032\\
%3128	0.039722436952208\\
%3130	0.0396451556523996\\
%3132	0.0395680247058903\\
%3134	0.0394910438201628\\
%3136	0.039414212703269\\
%3138	0.0393375310638286\\
%3140	0.0392609986110281\\
%3142	0.0391846150546201\\
%3144	0.0391083801049218\\
%3146	0.0390322934728137\\
%3148	0.0389563548697392\\
%3150	0.038880564007703\\
%3152	0.0388049205992697\\
%3154	0.0387294243575637\\
%3156	0.0386540749962671\\
%3158	0.0385788722296194\\
%3160	0.0385038157724156\\
%3162	0.0384289053400061\\
%3164	0.0383541406482947\\
%3166	0.0382795214137381\\
%3168	0.0382050473533445\\
%3170	0.0381307181846729\\
%3172	0.0380565336258315\\
%3174	0.0379824933954773\\
%3176	0.0379085972128143\\
%3178	0.037834844797593\\
%3180	0.0377612358701091\\
%3182	0.0376877701512026\\
%3184	0.0376144473622562\\
%3186	0.0375412672251953\\
%3188	0.0374682294624856\\
%3190	0.0373953337971333\\
%3192	0.0373225799526833\\
%3194	0.0372499676532184\\
%3196	0.037177496623358\\
%3198	0.0371051665882575\\
%3200	0.0370329772736069\\
%3202	0.0369609284056301\\
%3204	0.0368890197110832\\
%3206	0.0368172509172545\\
%3208	0.0367456217519622\\
%3210	0.0366741319435546\\
%3212	0.0366027812209083\\
%3214	0.0365315693134271\\
%3216	0.0364604959510419\\
%3218	0.0363895608642084\\
%3220	0.036318763783907\\
%3222	0.0362481044416415\\
%3224	0.036177582569438\\
%3226	0.036107197899844\\
%3228	0.0360369501659273\\
%3230	0.0359668391012749\\
%3232	0.0358968644399924\\
%3234	0.0358270259167025\\
%3236	0.0357573232665443\\
%3238	0.0356877562251721\\
%3240	0.0356183245287546\\
%3242	0.0355490279139736\\
%3244	0.0354798661180235\\
%3246	0.0354108388786097\\
%3248	0.0353419459339482\\
%3250	0.035273187022764\\
%3252	0.0352045618842905\\
%3254	0.0351360702582687\\
%3256	0.0350677118849457\\
%3258	0.0349994865050738\\
%3260	0.03493139385991\\
%3262	0.0348634336912146\\
%3264	0.0347956057412501\\
%3266	0.0347279097527809\\
%3268	0.0346603454690714\\
%3270	0.0345929126338856\\
%3272	0.0345256109914862\\
%3274	0.0344584402866333\\
%3276	0.0343914002645837\\
%3278	0.0343244906710895\\
%3280	0.0342577112523978\\
%3282	0.0341910617552493\\
%3284	0.0341245419268772\\
%3286	0.0340581515150068\\
%3288	0.0339918902678538\\
%3290	0.0339257579341243\\
%3292	0.0338597542630128\\
%3294	0.0337938790042021\\
%3296	0.0337281319078617\\
%3298	0.0336625127246474\\
%3300	0.0335970212057001\\
%3302	0.0335316571026446\\
%3304	0.0334664201675892\\
%3306	0.0334013101531244\\
%3308	0.033336326812322\\
%3310	0.0332714698987342\\
%3312	0.0332067391663927\\
%3314	0.0331421343698079\\
%3316	0.0330776552639674\\
%3318	0.0330133016043359\\
%3320	0.0329490731468537\\
%3322	0.0328849696479358\\
%3324	0.0328209908644714\\
%3326	0.0327571365538223\\
%3328	0.0326934064738226\\
%3330	0.0326298003827776\\
%3332	0.0325663180394626\\
%3334	0.0325029592031224\\
%3336	0.0324397236334701\\
%3338	0.0323766110906864\\
%3340	0.0323136213354183\\
%3342	0.0322507541287789\\
%3344	0.0321880092323457\\
%3346	0.0321253864081602\\
%3348	0.0320628854187268\\
%3350	0.032000506027012\\
%3352	0.0319382479964436\\
%3354	0.0318761110909094\\
%3356	0.0318140950747566\\
%3358	0.031752199712791\\
%3360	0.031690424770276\\
%3362	0.0316287700129316\\
%3364	0.0315672352069336\\
%3366	0.0315058201189126\\
%3368	0.0314445245159535\\
%3370	0.0313833481655942\\
%3372	0.0313222908358248\\
%3374	0.0312613522950868\\
%3376	0.0312005323122723\\
%3378	0.031139830656723\\
%3380	0.0310792470982293\\
%3382	0.0310187814070296\\
%3384	0.030958433353809\\
%3386	0.0308982027096992\\
%3388	0.0308380892462767\\
%3390	0.0307780927355628\\
%3392	0.0307182129500222\\
%3394	0.0306584496625621\\
%3396	0.0305988026465318\\
%3398	0.0305392716757214\\
%3400	0.030479856524361\\
%3402	0.0304205569671202\\
%3404	0.0303613727791069\\
%3406	0.0303023037358664\\
%3408	0.0302433496133808\\
%3410	0.030184510188068\\
%3412	0.0301257852367808\\
%3414	0.0300671745368064\\
%3416	0.030008677865865\\
%3418	0.0299502950021094\\
%3420	0.0298920257241242\\
%3422	0.0298338698109243\\
%3424	0.0297758270419549\\
%3426	0.0297178971970902\\
%3428	0.0296600800566327\\
%3430	0.0296023754013122\\
%3432	0.0295447830122852\\
%3434	0.029487302671134\\
%3436	0.0294299341598658\\
%3438	0.0293726772609118\\
%3440	0.0293155317571267\\
%3442	0.0292584974317875\\
%3444	0.0292015740685929\\
%3446	0.0291447614516624\\
%3448	0.0290880593655355\\
%3450	0.0290314675951709\\
%3452	0.0289749859259458\\
%3454	0.0289186141436547\\
%3456	0.028862352034509\\
%3458	0.0288061993851361\\
%3460	0.0287501559825783\\
%3462	0.0286942216142924\\
%3464	0.0286383960681486\\
%3466	0.0285826791324301\\
%3468	0.0285270705958314\\
%3470	0.0284715702474586\\
%3472	0.0284161778768282\\
%3474	0.0283608932738656\\
%3476	0.0283057162289055\\
%3478	0.0282506465326903\\
%3480	0.0281956839763694\\
%3482	0.0281408283514987\\
%3484	0.0280860794500395\\
%3486	0.0280314370643581\\
%3488	0.0279769009872242\\
%3490	0.0279224710118114\\
%3492	0.0278681469316951\\
%3494	0.0278139285408528\\
%3496	0.0277598156336623\\
%3498	0.0277058080049018\\
%3500	0.0276519054497486\\
%3502	0.0275981077637787\\
%3504	0.0275444147429655\\
%3506	0.0274908261836797\\
%3508	0.0274373418826878\\
%3510	0.027383961637152\\
%3512	0.0273306852446291\\
%3514	0.0272775125030694\\
%3516	0.0272244432108167\\
%3518	0.0271714771666071\\
%3520	0.027118614169568\\
%3522	0.0270658540192178\\
%3524	0.0270131965154649\\
%3526	0.026960641458607\\
%3528	0.0269081886493302\\
%3530	0.0268558378887087\\
%3532	0.0268035889782034\\
%3534	0.0267514417196616\\
%3536	0.026699395915316\\
%3538	0.0266474513677841\\
%3540	0.0265956078800677\\
%3542	0.0265438652555514\\
%3544	0.0264922232980026\\
%3546	0.0264406818115704\\
%3548	0.026389240600785\\
%3550	0.0263378994705569\\
%3552	0.026286658226176\\
%3554	0.0262355166733111\\
%3556	0.0261844746180092\\
%3558	0.0261335318666946\\
%3560	0.0260826882261679\\
%3562	0.026031943503606\\
%3564	0.0259812975065608\\
%3566	0.0259307500429584\\
%3568	0.0258803009210989\\
%3570	0.0258299499496552\\
%3572	0.0257796969376724\\
%3574	0.0257295416945672\\
%3576	0.0256794840301271\\
%3578	0.0256295237545096\\
%3580	0.0255796606782416\\
%3582	0.0255298946122184\\
%3584	0.0254802253677035\\
%3586	0.0254306527563276\\
%3588	0.0253811765900876\\
%3590	0.0253317966813465\\
%3592	0.025282512842832\\
%3594	0.0252333248876365\\
%3596	0.0251842326292158\\
%3598	0.0251352358813887\\
%3600	0.0250863344583363\\
%3602	0.0250375281746009\\
%3604	0.024988816845086\\
%3606	0.0249402002850551\\
%3608	0.024891678310131\\
%3610	0.0248432507362953\\
%3612	0.0247949173798876\\
%3614	0.0247466780576048\\
%3616	0.0246985325865005\\
%3618	0.0246504807839842\\
%3620	0.0246025224678203\\
%3622	0.0245546574561283\\
%3624	0.0245068855673814\\
%3626	0.0244592066204057\\
%3628	0.0244116204343799\\
%3630	0.0243641268288346\\
%3632	0.0243167256236515\\
%3634	0.0242694166390625\\
%3636	0.0242221996956497\\
%3638	0.0241750746143437\\
%3640	0.024128041216424\\
%3642	0.0240810993235174\\
%3644	0.0240342487575979\\
%3646	0.023987489340986\\
%3648	0.0239408208963477\\
%3650	0.023894243246694\\
%3652	0.0238477562153803\\
%3654	0.0238013596261056\\
%3656	0.0237550533029121\\
%3658	0.0237088370701841\\
%3660	0.0236627107526477\\
%3662	0.0236166741753699\\
%3664	0.0235707271637582\\
%3666	0.0235248695435595\\
%3668	0.02347910114086\\
%3670	0.0234334217820841\\
%3672	0.0233878312939939\\
%3674	0.0233423295036886\\
%3676	0.0232969162386038\\
%3678	0.0232515913265107\\
%3680	0.0232063545955158\\
%3682	0.0231612058740599\\
%3684	0.0231161449909174\\
%3686	0.0230711717751961\\
%3688	0.0230262860563361\\
%3690	0.0229814876641095\\
%3692	0.0229367764286194\\
%3694	0.0228921521802995\\
%3696	0.0228476147499134\\
%3698	0.0228031639685541\\
%3700	0.022758799667643\\
%3702	0.0227145216789295\\
%3704	0.0226703298344905\\
%3706	0.0226262239667294\\
%3708	0.0225822039083759\\
%3710	0.0225382694924849\\
%3712	0.0224944205524363\\
%3714	0.0224506569219339\\
%3716	0.0224069784350053\\
%3718	0.0223633849260007\\
%3720	0.022319876229593\\
%3722	0.0222764521807764\\
%3724	0.0222331126148663\\
%3726	0.0221898573674984\\
%3728	0.0221466862746282\\
%3730	0.0221035991725305\\
%3732	0.0220605958977983\\
%3734	0.022017676287343\\
%3736	0.0219748401783927\\
%3738	0.0219320874084927\\
%3740	0.0218894178155042\\
%3742	0.0218468312376036\\
%3744	0.0218043275132824\\
%3746	0.0217619064813463\\
%3748	0.0217195679809146\\
%3750	0.0216773118514195\\
%3752	0.0216351379326057\\
%3754	0.0215930460645295\\
%3756	0.0215510360875586\\
%3758	0.0215091078423711\\
%3760	0.0214672611699553\\
%3762	0.0214254959116086\\
%3764	0.0213838119089374\\
%3766	0.0213422090038558\\
%3768	0.0213006870385862\\
%3770	0.0212592458556573\\
%3772	0.0212178852979045\\
%3774	0.0211766052084688\\
%3776	0.0211354054307964\\
%3778	0.0210942858086384\\
%3780	0.0210532461860495\\
%3782	0.0210122864073877\\
%3784	0.0209714063173144\\
%3786	0.0209306057607926\\
%3788	0.0208898845830873\\
%3790	0.0208492426297643\\
%3792	0.02080867974669\\
%3794	0.0207681957800308\\
%3796	0.020727790576252\\
%3798	0.0206874639821181\\
%3800	0.0206472158446913\\
%3802	0.0206070460113315\\
%3804	0.0205669543296956\\
%3806	0.020526940647737\\
%3808	0.0204870048137046\\
%3810	0.0204471466761427\\
%3812	0.0204073660838904\\
%3814	0.0203676628860808\\
%3816	0.0203280369321403\\
%3818	0.0202884880717886\\
%3820	0.0202490161550375\\
%3822	0.0202096210321907\\
%3824	0.0201703025538432\\
%3826	0.0201310605708806\\
%3828	0.0200918949344787\\
%3830	0.0200528054961027\\
%3832	0.0200137921075068\\
%3834	0.0199748546207337\\
%3836	0.019935992888114\\
%3838	0.0198972067622655\\
%3840	0.0198584960960927\\
%3842	0.0198198607427864\\
%3844	0.0197813005558229\\
%3846	0.0197428153889635\\
%3848	0.0197044050962544\\
%3850	0.0196660695320253\\
%3852	0.0196278085508896\\
%3854	0.0195896220077434\\
%3856	0.0195515097577652\\
%3858	0.0195134716564151\\
%3860	0.0194755075594346\\
%3862	0.0194376173228459\\
%3864	0.0193998008029509\\
%3866	0.0193620578563317\\
%3868	0.0193243883398488\\
%3870	0.0192867921106417\\
%3872	0.0192492690261274\\
%3874	0.0192118189440007\\
%3876	0.019174441722233\\
%3878	0.019137137219072\\
%3880	0.0190999052930414\\
%3882	0.01906274580294\\
%3884	0.0190256586078413\\
%3886	0.0189886435670929\\
%3888	0.0189517005403163\\
%3890	0.0189148293874059\\
%3892	0.0188780299685288\\
%3894	0.0188413021441241\\
%3896	0.0188046457749023\\
%3898	0.0187680607218451\\
%3900	0.0187315468462046\\
%3902	0.0186951040095028\\
%3904	0.018658732073531\\
%3906	0.0186224309003496\\
%3908	0.0185862003522873\\
%3910	0.0185500402919406\\
%3912	0.0185139505821733\\
%3914	0.0184779310861161\\
%3916	0.0184419816671659\\
%3918	0.0184061021889855\\
%3920	0.0183702925155027\\
%3922	0.0183345525109102\\
%3924	0.018298882039665\\
%3926	0.0182632809664876\\
%3928	0.0182277491563618\\
%3930	0.0181922864745342\\
%3932	0.0181568927865132\\
%3934	0.0181215679580693\\
%3936	0.0180863118552338\\
%3938	0.0180511243442989\\
%3940	0.0180160052918168\\
%3942	0.0179809545645993\\
%3944	0.0179459720297173\\
%3946	0.0179110575545006\\
%3948	0.0178762110065366\\
%3950	0.0178414322536708\\
%3952	0.0178067211640056\\
%3954	0.0177720776059\\
%3956	0.0177375014479692\\
%3958	0.0177029925590839\\
%3960	0.0176685508083699\\
%3962	0.0176341760652079\\
%3964	0.0175998681992323\\
%3966	0.0175656270803315\\
%3968	0.0175314525786468\\
%3970	0.0174973445645722\\
%3972	0.017463302908754\\
%3974	0.0174293274820899\\
%3976	0.0173954181557291\\
%3978	0.0173615748010711\\
%3980	0.017327797289766\\
%3982	0.0172940854937133\\
%3984	0.0172604392850618\\
%3986	0.017226858536209\\
%3988	0.0171933431198009\\
%3990	0.0171598929087309\\
%3992	0.0171265077761401\\
%3994	0.017093187595416\\
%3996	0.0170599322401928\\
%3998	0.0170267415843502\\
%4000	0.0169936155020135\\
%};
%\addlegendentry{FBS};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996581087486193\\
4	0.994191266787889\\
6	0.991284326167319\\
8	0.987835742597152\\
10	0.983830597855897\\
12	0.979270394995917\\
14	0.974160042029575\\
16	0.968505444710798\\
18	0.962313234984133\\
20	0.955590852020148\\
22	0.948346013048424\\
24	0.940587232336386\\
26	0.93232360323825\\
28	0.923564754212844\\
30	0.914320838238263\\
32	0.904602693408772\\
34	0.894421355959954\\
36	0.883788611013409\\
38	0.872716721572189\\
40	0.861218456423533\\
42	0.849307067249231\\
44	0.836996287762248\\
46	0.824300327169705\\
48	0.811233955195066\\
50	0.797812236233959\\
52	0.784050809111143\\
54	0.769965807034583\\
56	0.755573835315163\\
58	0.740891992942315\\
60	0.725937885869843\\
62	0.710729634931068\\
64	0.695285904460866\\
66	0.679625998949223\\
68	0.663769783716915\\
70	0.647737777178611\\
72	0.631551128666315\\
74	0.615231547923944\\
76	0.598802003271442\\
78	0.582286359496484\\
80	0.565709394208575\\
82	0.549096964684507\\
84	0.532477348598523\\
86	0.51587839380219\\
88	0.499330104535983\\
90	0.482865781527522\\
92	0.466520330838482\\
94	0.450333342355108\\
96	0.434348392152348\\
98	0.418604870061702\\
100	0.403135590440389\\
102	0.387964603397725\\
104	0.373108918988202\\
106	0.358580394776959\\
108	0.344383967095354\\
110	0.330520455108913\\
112	0.316987801897992\\
114	0.303778755802763\\
116	0.290889173248092\\
118	0.278317679418294\\
120	0.266051796053967\\
122	0.254075743926071\\
124	0.242377329607814\\
126	0.230948723549241\\
128	0.219787293647859\\
130	0.208896491951637\\
132	0.19828245486781\\
134	0.187918006319535\\
136	0.177780328125307\\
138	0.16785126781171\\
140	0.158117755845699\\
142	0.148572376130857\\
144	0.139207610332828\\
146	0.130011778800658\\
148	0.120984859947039\\
150	0.112140445038661\\
152	0.103505895731791\\
154	0.0951103913281643\\
156	0.0869987458066074\\
158	0.0792358520031039\\
160	0.0719129192388867\\
162	0.0651558473248118\\
164	0.059128124181823\\
166	0.0539558595214252\\
168	0.049787471655112\\
170	0.0467728370914505\\
172	0.0450250513781016\\
174	0.0445752983017162\\
176	0.0453466875338582\\
178	0.0471675603683031\\
180	0.0498157431747863\\
182	0.0530653882166681\\
184	0.0567165438195018\\
186	0.0605932345946484\\
188	0.0645432571511666\\
190	0.0684670566193662\\
192	0.0722989338741503\\
194	0.0759818457531998\\
196	0.0794752093045392\\
198	0.0827506321298654\\
200	0.0857878740730456\\
202	0.0885735585774651\\
204	0.0910997151541627\\
206	0.0933627296839988\\
208	0.0953625381131235\\
210	0.0971019775967449\\
212	0.0985862477279544\\
214	0.0998224498439284\\
216	0.100819183064307\\
218	0.101586183147022\\
220	0.102133995453315\\
222	0.102473676975511\\
224	0.102616524949775\\
226	0.102573831349155\\
228	0.102356663724919\\
230	0.101975673565665\\
232	0.101440933661748\\
234	0.100761805961519\\
236	0.0999468411384575\\
238	0.099003710604032\\
240	0.097939171050953\\
242	0.096759060850127\\
244	0.0954683268099291\\
246	0.094071078997527\\
248	0.0925706705758232\\
250	0.0909697989768613\\
252	0.0892706242542451\\
254	0.0874749001615194\\
256	0.0855841134047706\\
258	0.0835996266161067\\
260	0.0815228208780396\\
262	0.079355234075575\\
264	0.0770986919358493\\
266	0.0747554293059081\\
268	0.0723281999920463\\
270	0.0698203743203506\\
272	0.0672360244699636\\
274	0.0645799985852215\\
276	0.0618579857167103\\
278	0.059076574826094\\
280	0.0562433125002967\\
282	0.0533667657873131\\
284	0.0504565988801819\\
286	0.0475236755120978\\
288	0.0445802032647406\\
290	0.0416399420294614\\
292	0.0387185071588915\\
294	0.0358338088011013\\
296	0.0330066820198295\\
298	0.0302617741886418\\
300	0.0276287556225242\\
302	0.0251438765754407\\
304	0.0228517397426601\\
306	0.020806762091787\\
308	0.0190730055511495\\
310	0.0177199563263585\\
312	0.0168115143189418\\
314	0.0163884065061418\\
316	0.016451314609352\\
318	0.0169564405932515\\
320	0.0178278704517267\\
322	0.0189780517464478\\
324	0.0203245318255805\\
326	0.0217982102552083\\
328	0.023344909150576\\
330	0.0249236574478461\\
332	0.0265040353584822\\
334	0.0280636617296485\\
336	0.0295861587847026\\
338	0.0310596068454331\\
340	0.0324754005484758\\
342	0.0338274065315488\\
344	0.0351113392547927\\
346	0.0363242927406284\\
348	0.0374643840515098\\
350	0.0385304778904687\\
352	0.0395219713494765\\
354	0.0404386244837289\\
356	0.0412804269010491\\
358	0.0420474935716163\\
360	0.0427399850487804\\
362	0.0433580485721895\\
364	0.0439017773262381\\
366	0.0443711856081219\\
368	0.0447661979319625\\
370	0.0450866502375787\\
372	0.0453323014406728\\
374	0.0455028535949505\\
376	0.0455979789630323\\
378	0.0456173523294563\\
380	0.0455606869458237\\
382	0.0454277725798694\\
384	0.0452185142475097\\
386	0.0449329703374695\\
388	0.0445713889878658\\
390	0.0441342417381674\\
392	0.0436222536531019\\
394	0.0430364292924964\\
396	0.042378074078566\\
398	0.0416488107865949\\
400	0.0408505910541312\\
402	0.0399857019667613\\
404	0.0390567679354076\\
406	0.0380667482323588\\
408	0.0370189307036274\\
410	0.0359169223280044\\
412	0.0347646374543975\\
414	0.0335662847270378\\
416	0.0323263539142795\\
418	0.0310496041063849\\
420	0.0297410550618191\\
422	0.0284059838884551\\
424	0.0270499297837198\\
426	0.0256787102760331\\
428	0.0242984533718505\\
430	0.0229156512908114\\
432	0.0215372431327846\\
434	0.0201707358815823\\
436	0.0188243754657555\\
438	0.0175073816049573\\
440	0.0162302603425402\\
442	0.0150052029171557\\
444	0.0138465614105034\\
446	0.0127713463849876\\
448	0.0117995983138467\\
450	0.0109543251715767\\
452	0.0102605007486134\\
454	0.00974254338157759\\
456	0.00942008921697834\\
458	0.00930299459765337\\
460	0.00938778615087556\\
462	0.00965771830528622\\
464	0.0100865643621998\\
466	0.0106440450422943\\
468	0.0113004748581712\\
470	0.0120294972567513\\
472	0.0128090702902346\\
474	0.0136213691505127\\
476	0.0144522042521474\\
478	0.0152903196287601\\
480	0.0161267431186693\\
482	0.0169542469810576\\
484	0.0177669242848312\\
486	0.0185598661818393\\
488	0.0193289204186527\\
490	0.0200705128278835\\
492	0.0207815167601872\\
494	0.0214591587180375\\
496	0.0221009512467071\\
498	0.0227046463238236\\
500	0.0232682041359138\\
502	0.0237897733507295\\
504	0.0242676798944033\\
506	0.0247004219091976\\
508	0.0250866690664023\\
510	0.025425264787717\\
512	0.0257152302214691\\
514	0.0259557690514569\\
516	0.0261462724030274\\
518	0.0262863232650465\\
520	0.0263756999759868\\
522	0.0264143784332333\\
524	0.026402532780976\\
526	0.0263405344166069\\
528	0.0262289492304476\\
530	0.026068533060421\\
532	0.025860225403062\\
534	0.025605141475928\\
536	0.0253045627747062\\
538	0.0249599263117309\\
540	0.0245728127617734\\
542	0.0241449337764253\\
544	0.0236781187607955\\
546	0.0231743014363698\\
548	0.0226355065427477\\
550	0.022063837059933\\
552	0.0214614623637786\\
554	0.0208306077626803\\
556	0.0201735459073227\\
558	0.0194925906223163\\
560	0.0187900937861529\\
562	0.0180684459941696\\
564	0.0173300818924484\\
566	0.0165774912887896\\
568	0.0158132374580528\\
570	0.0150399845017865\\
572	0.0142605362481296\\
574	0.0134778900544996\\
576	0.0126953100814274\\
578	0.0119164262141574\\
580	0.0111453668323235\\
582	0.0103869358781642\\
584	0.0096468464214662\\
586	0.00893202215162292\\
588	0.00825097016211691\\
590	0.00761420300380108\\
592	0.00703462750314806\\
594	0.00652770013608825\\
596	0.00611097419167887\\
598	0.00580253122632007\\
600	0.00561798370735061\\
602	0.00556657871863367\\
604	0.00564811487468941\\
606	0.00585258101993543\\
608	0.00616281632668926\\
610	0.00655853988339985\\
612	0.00701977800248905\\
614	0.0075288142506186\\
616	0.00807084051524607\\
618	0.00863384900859626\\
620	0.009208213564195\\
622	0.00978621390271717\\
624	0.0103616116841418\\
626	0.0109293093156605\\
628	0.0114850888799029\\
630	0.0120254175041278\\
632	0.0125473041251339\\
634	0.0130481946396949\\
636	0.0135258951974766\\
638	0.0139785159188708\\
640	0.0144044293453075\\
642	0.014802239463112\\
644	0.0151707582722072\\
646	0.0155089876944214\\
648	0.0158161052145681\\
650	0.0160914520836294\\
652	0.0163345232334162\\
654	0.0165449582890117\\
656	0.0167225332425466\\
658	0.0168671524858623\\
660	0.0169788410019734\\
662	0.0170577365941104\\
664	0.0171040820922268\\
666	0.0171182175243016\\
668	0.0171005722764266\\
670	0.017051657293666\\
672	0.0169720573945177\\
674	0.0168624237866741\\
676	0.0167234668815761\\
678	0.0165559495107531\\
680	0.0163606806488406\\
682	0.016138509747167\\
684	0.0158903217786228\\
686	0.0156170330900112\\
688	0.0153195881531663\\
690	0.0149989573019891\\
692	0.0146561355405684\\
694	0.0142921425094884\\
696	0.0139080237054798\\
698	0.0135048530666105\\
700	0.0130837370650234\\
702	0.0126458204969\\
704	0.012192294231897\\
706	0.0117244052915702\\
708	0.0112434697821975\\
710	0.0107508894318863\\
712	0.0102481728035515\\
714	0.00973696271537856\\
716	0.00921907205690962\\
718	0.00869653112174981\\
720	0.00817165088973323\\
722	0.00764710849496249\\
724	0.00712606348056481\\
726	0.00661231622889125\\
728	0.00611052239243838\\
730	0.00562647678784192\\
732	0.00516747070349668\\
734	0.00474269373759262\\
736	0.00436356937797185\\
738	0.00404375378867796\\
740	0.00379831427523553\\
742	0.00364155304751214\\
744	0.0035835148504665\\
746	0.00362654697316044\\
748	0.00376412968200417\\
750	0.003982913433918\\
752	0.00426649879240606\\
754	0.00459875006972814\\
756	0.00496560877559866\\
758	0.00535561160346821\\
760	0.00575970712775304\\
762	0.00617082695561255\\
764	0.00658344292802107\\
766	0.00699319468476469\\
768	0.00739660222284845\\
770	0.00779085265965826\\
772	0.00817364467705128\\
774	0.00854307551939581\\
776	0.00889755862981498\\
778	0.00923576312068019\\
780	0.0095565687650867\\
782	0.0098590320427625\\
784	0.0101423600961165\\
786	0.0104058903842991\\
788	0.0106490744768371\\
790	0.0108714648869446\\
792	0.0110727041673115\\
794	0.0112525157192851\\
796	0.0114106959283148\\
798	0.0115471073538684\\
800	0.0116616727842178\\
802	0.0117543700248798\\
804	0.0118252273306249\\
806	0.0118743194194666\\
808	0.0119017640262532\\
810	0.0119077189658502\\
812	0.0118923796832455\\
814	0.0118559772716468\\
816	0.0117987769408764\\
818	0.0117210769180009\\
820	0.0116232077609191\\
822	0.011505532064225\\
824	0.0113684445356448\\
826	0.0112123724212545\\
828	0.0110377762590624\\
830	0.0108451509439205\\
832	0.0106350270927199\\
834	0.0104079727081412\\
836	0.0101645951527425\\
838	0.00990554346404602\\
840	0.0096315110670944\\
842	0.00934323897587716\\
844	0.00904151962217945\\
846	0.00872720151422097\\
848	0.00840119501434245\\
850	0.00806447964427275\\
852	0.0077181134917161\\
854	0.0073632455228348\\
856	0.00700113193015936\\
858	0.00663315810519061\\
860	0.0062608684758294\\
862	0.00588600736443492\\
864	0.00551057528675542\\
866	0.00513690678631681\\
868	0.00476777791722682\\
870	0.00440655337698112\\
872	0.00405738348104759\\
874	0.00372545548992863\\
876	0.00341728270689609\\
878	0.00314096029503154\\
880	0.0029062067648453\\
882	0.00272385398393983\\
884	0.00260438376030784\\
886	0.00255546489039573\\
888	0.00257938446527038\\
890	0.00267199210314588\\
892	0.00282399552969425\\
894	0.00302366966074828\\
896	0.00325933856793727\\
898	0.00352078124185513\\
900	0.00379966117422077\\
902	0.00408941276657602\\
904	0.00438493106952796\\
906	0.00468224458795101\\
908	0.00497823795885099\\
910	0.00527043712937232\\
912	0.00555684964599328\\
914	0.00583584797034513\\
916	0.00610608463484885\\
918	0.00636643040176848\\
920	0.00661592889598055\\
922	0.00685376303206733\\
924	0.00707922992649102\\
926	0.00729172196356976\\
928	0.00749071237032895\\
930	0.00767574413384989\\
932	0.00784642142811419\\
934	0.00800240295010184\\
936	0.00814339672805137\\
938	0.00826915607967569\\
940	0.0083794764794403\\
942	0.0084741931518548\\
944	0.00855317924912008\\
946	0.00861634450129192\\
948	0.00866363424880181\\
950	0.00869502878315124\\
952	0.00871054293360405\\
954	0.00871022584699539\\
956	0.00869416091526054\\
958	0.00866246581163572\\
960	0.00861529260218218\\
962	0.00855282790471499\\
964	0.00847529307266365\\
966	0.00838294438709778\\
968	0.00827607324633496\\
970	0.00815500634941821\\
972	0.00802010587756006\\
974	0.00787176968669038\\
976	0.00771043153491093\\
978	0.00753656138148857\\
980	0.00735066580974972\\
982	0.00715328864592274\\
984	0.00694501187109144\\
986	0.00672645695608474\\
988	0.00649828679235655\\
990	0.00626120845004259\\
992	0.00601597707367345\\
994	0.00576340133549638\\
996	0.00550435101903576\\
998	0.00523976752007761\\
1000	0.00497067835513816\\
1002	0.00469821719507213\\
1004	0.00442365154108163\\
1006	0.00414842098591257\\
1008	0.00387419009490952\\
1010	0.00360292126464324\\
1012	0.00333697419443886\\
1014	0.00307923891847874\\
1016	0.00283330624975867\\
1018	0.00260366737834973\\
1020	0.002395902475024\\
1022	0.00221675193425471\\
1024	0.00207386280662412\\
1026	0.0019749345910584\\
1028	0.00192614603081788\\
1030	0.00193029844857082\\
1032	0.00198571373392309\\
1034	0.00208669712226409\\
1036	0.00222524344840272\\
1038	0.00239289526304155\\
1040	0.00258196679111832\\
1042	0.00278603681477512\\
1044	0.0029999704279318\\
1046	0.00321973630090777\\
1048	0.0034421779089539\\
1050	0.00366480682998828\\
1052	0.00388563739905263\\
1054	0.00410306162291542\\
1056	0.00431575698136226\\
1058	0.0045226191878553\\
1060	0.0047227132637581\\
1062	0.00491523785614681\\
1064	0.00509949909290037\\
1066	0.00527489131715127\\
1068	0.00544088280802991\\
1070	0.00559700513910586\\
1072	0.00574284520949398\\
1074	0.00587803925211563\\
1076	0.00600226831339578\\
1078	0.00611525483302341\\
1080	0.00621676004819\\
1082	0.00630658201562949\\
1084	0.00638455409486145\\
1086	0.00645054377287596\\
1088	0.00650445173794774\\
1090	0.00654621113104034\\
1092	0.00657578691925381\\
1094	0.00659317534831672\\
1096	0.00659840344118446\\
1098	0.00659152851806002\\
1100	0.00657263772010248\\
1102	0.00654184752509312\\
1104	0.00649930324867136\\
1106	0.00644517852965247\\
1108	0.00637967480258354\\
1110	0.00630302076525162\\
1112	0.00621547185351539\\
1114	0.00611730974077665\\
1116	0.00600884188489395\\
1118	0.00589040115166869\\
1120	0.00576234555162549\\
1122	0.00562505813621815\\
1124	0.00547894711158935\\
1126	0.00532444624367217\\
1128	0.00516201564924649\\
1130	0.00499214309569266\\
1132	0.00481534597064298\\
1134	0.00463217413589213\\
1136	0.00444321395404538\\
1138	0.00424909388050423\\
1140	0.00405049216050884\\
1142	0.00384814737959629\\
1144	0.00364287291183818\\
1146	0.00343557672810163\\
1148	0.00322728860825496\\
1150	0.00301919758617974\\
1152	0.00281270344794023\\
1154	0.00260948717443493\\
1156	0.00241160587626592\\
1158	0.00222161660908371\\
1160	0.00204272709427312\\
1162	0.00187895280640986\\
1164	0.00173521804049375\\
1166	0.0016172662474089\\
1168	0.00153117110654126\\
1170	0.00148228410514102\\
1172	0.00147378912953883\\
1174	0.00150556090821226\\
1176	0.00157411559895646\\
1178	0.00167370715290994\\
1180	0.00179781801841413\\
1182	0.00194028927162118\\
1184	0.00209586182041259\\
1186	0.00226028148853138\\
1188	0.00243019050898625\\
1190	0.0026029548643884\\
1192	0.00277649793661206\\
1194	0.00294916390063696\\
1196	0.0031196132013883\\
1198	0.00328674519824515\\
1200	0.00344964174385184\\
1202	0.00360752621318737\\
1204	0.00375973371412743\\
1206	0.00390568933065385\\
1208	0.00404489213261575\\
1210	0.00417690333750834\\
1212	0.00430133747620985\\
1214	0.00441785574414755\\
1216	0.00452616095121031\\
1218	0.00462599364707605\\
1220	0.00471712911426773\\
1222	0.00479937500368734\\
1224	0.00487256944663495\\
1226	0.00493657952030572\\
1228	0.00499129997525571\\
1230	0.00503665215664146\\
1232	0.00507258306848382\\
1234	0.00509906454340181\\
1236	0.00511609249035912\\
1238	0.0051236862007796\\
1240	0.00512188769951853\\
1242	0.0051107611320577\\
1244	0.00509039218325064\\
1246	0.00506088752623154\\
1248	0.00502237430293173\\
1250	0.00497499964018127\\
1252	0.00491893020778827\\
1254	0.00485435182743339\\
1256	0.00478146914387532\\
1258	0.00470050537303805\\
1260	0.00461170214529099\\
1262	0.00451531946696521\\
1264	0.00441163582929758\\
1266	0.00430094850213739\\
1268	0.00418357406067764\\
1270	0.00405984920829035\\
1272	0.00393013197880521\\
1274	0.00379480342948345\\
1276	0.00365426997466608\\
1278	0.00350896656418359\\
1280	0.00335936098668941\\
1282	0.0032059596856652\\
1284	0.00304931562863818\\
1286	0.00289003898754737\\
1288	0.00272881169675492\\
1290	0.0025664073888265\\
1292	0.00240371880346442\\
1294	0.00224179554202472\\
1296	0.00208189594560146\\
1298	0.00192555763241838\\
1300	0.0017746909841207\\
1302	0.00163169642709568\\
1304	0.00149959488637142\\
1306	0.00138213274550045\\
1308	0.00128376924847518\\
1310	0.00120938660957706\\
1312	0.00116355733709891\\
1314	0.00114940879718421\\
1316	0.00116755762711963\\
1318	0.00121581434508613\\
1320	0.00128989461300189\\
1322	0.00138462651460445\\
1324	0.00149496883169468\\
1326	0.00161655017223416\\
1328	0.00174581194402299\\
1330	0.00187994248915486\\
1332	0.00201674058518706\\
1334	0.00215447712114746\\
1336	0.00229177947116431\\
1338	0.00242754244561525\\
1340	0.00256086227691314\\
1342	0.0026909884920079\\
1344	0.00281728900606329\\
1346	0.00293922477178775\\
1348	0.00305633127529582\\
1350	0.00316820493167007\\
1352	0.00327449299767315\\
1354	0.00337488602279378\\
1356	0.00346911214433715\\
1358	0.0035569327317631\\
1360	0.00363813902544596\\
1362	0.00371254951362909\\
1364	0.00378000786122909\\
1366	0.00384038125402887\\
1368	0.00389355905768684\\
1370	0.00393945171701921\\
1372	0.00397798984004341\\
1374	0.00400912342529994\\
1376	0.00403282120139723\\
1378	0.00404907005553948\\
1380	0.00405787453371406\\
1382	0.00405925639974474\\
1384	0.00405325424394154\\
1386	0.00403992313487962\\
1388	0.0040193343101406\\
1390	0.00399157490382596\\
1392	0.00395674771044873\\
1394	0.00391497098656795\\
1396	0.00386637829337028\\
1398	0.00381111838547135\\
1400	0.00374935515365341\\
1402	0.00368126763226745\\
1404	0.00360705008584732\\
1406	0.00352691219441754\\
1408	0.00344107936345898\\
1410	0.00334979319309819\\
1412	0.00325331215263059\\
1414	0.00315191252210706\\
1416	0.00304588968405141\\
1418	0.00293555987775694\\
1420	0.00282126256941645\\
1422	0.00270336364844739\\
1424	0.00258225974086129\\
1426	0.00245838404459209\\
1428	0.00233221425387208\\
1430	0.00220428337014497\\
1432	0.00207519452192093\\
1434	0.00194564136543604\\
1436	0.00181643623415964\\
1438	0.00168854892592502\\
1440	0.00156315969698805\\
1442	0.00144173012519368\\
1444	0.0013260935527647\\
1446	0.0012185594921364\\
1448	0.00112200739465498\\
1450	0.0010399067261929\\
1452	0.000976145254913989\\
1454	0.000934522722130822\\
1456	0.000917886907396667\\
1458	0.000927215173557264\\
1460	0.000961208365893084\\
1462	0.00101671053322059\\
1464	0.00108964779738252\\
1466	0.00117591159372759\\
1468	0.00127187291555547\\
1470	0.00137455017511984\\
1472	0.0014815793178712\\
1474	0.00159110944570052\\
1476	0.00170168945154243\\
1478	0.00181217080185241\\
1480	0.00192163180260394\\
1482	0.00202932116257338\\
1484	0.0021346167636684\\
1486	0.0022369957468348\\
1488	0.00233601280022661\\
1490	0.0024312843306351\\
1492	0.00252247684641694\\
1494	0.00260929836373595\\
1496	0.00269149199523279\\
1498	0.00276883112522283\\
1500	0.00284111574718003\\
1502	0.00290816965950009\\
1504	0.00296983830003444\\
1506	0.00302598705960713\\
1508	0.00307649995722395\\
1510	0.00312127859016024\\
1512	0.00316024129415061\\
1514	0.00319332246497374\\
1516	0.003220472004553\\
1518	0.00324165486348264\\
1520	0.00325685065849086\\
1522	0.00326605334837628\\
1524	0.00326927095583654\\
1526	0.00326652532567181\\
1528	0.0032578519123266\\
1530	0.00324329959181248\\
1532	0.00322293049487597\\
1534	0.00319681985995553\\
1536	0.00316505590611437\\
1538	0.00312773972783776\\
1540	0.00308498521545189\\
1542	0.00303691900706444\\
1544	0.00298368048048955\\
1546	0.0029254217967784\\
1548	0.00286230801096146\\
1550	0.00279451727074094\\
1552	0.00272224113058261\\
1554	0.00264568501755867\\
1556	0.00256506889723697\\
1558	0.00248062820412657\\
1560	0.0023926151234113\\
1562	0.00230130034145975\\
1564	0.00220697542552658\\
1566	0.00210995605344084\\
1568	0.00201058639951889\\
1570	0.00190924510432576\\
1572	0.00180635342839715\\
1574	0.0017023864337295\\
1576	0.00159788837560154\\
1578	0.00149349394155599\\
1580	0.00138995753775618\\
1582	0.00128819339751852\\
1584	0.001189329522414\\
1586	0.00109477739913049\\
1588	0.0010063147936396\\
1590	0.000926166213061579\\
1592	0.000857038479013304\\
1594	0.00080202613634897\\
1596	0.000764270194488096\\
1598	0.000746315736502874\\
1600	0.00074934559853575\\
1602	0.000772724233045711\\
1604	0.000814190407668687\\
1606	0.000870559128020758\\
1608	0.000938475900534621\\
1610	0.00101490428947126\\
1612	0.00109731565832\\
1614	0.00118369176055799\\
1616	0.00127244868708447\\
1618	0.00136234482366658\\
1620	0.00145239890937055\\
1622	0.00154182510254679\\
1624	0.00162998419022343\\
1626	0.00171634781197685\\
1628	0.00180047247462718\\
1630	0.00188198070258935\\
1632	0.0019605473192037\\
1634	0.00203588940405333\\
1636	0.002107758888649\\
1638	0.00217593705501862\\
1640	0.00224023041572537\\
1642	0.00230046760403444\\
1644	0.00235649700820999\\
1646	0.00240818495789\\
1648	0.00245541432274091\\
1650	0.00249808342076486\\
1652	0.00253610516028742\\
1654	0.0025694063589319\\
1656	0.00259792719696155\\
1658	0.00262162077274922\\
1660	0.00264045273586399\\
1662	0.00265440097909919\\
1664	0.002663455375219\\
1666	0.00266761754766186\\
1668	0.00266690066717618\\
1670	0.00266132926858545\\
1672	0.00265093908373402\\
1674	0.00263577688827669\\
1676	0.00261590036143662\\
1678	0.00259137795925788\\
1680	0.00256228880329578\\
1682	0.00252872258820032\\
1684	0.00249077951335751\\
1686	0.00244857024575008\\
1688	0.00240221592364231\\
1690	0.00235184821374645\\
1692	0.00229760943844391\\
1694	0.00223965279474421\\
1696	0.00217814269343159\\
1698	0.00211325525592624\\
1700	0.00204517901870347\\
1702	0.00197411591198933\\
1704	0.00190028260279352\\
1706	0.00182391232490396\\
1708	0.00174525736423647\\
1710	0.00166459243267533\\
1712	0.00158221925550664\\
1714	0.00149847282833667\\
1716	0.00141372998460565\\
1718	0.00132842117363589\\
1720	0.00124304670009253\\
1722	0.00115819912163423\\
1724	0.00107459398704831\\
1726	0.000993111400638586\\
1728	0.000914850382822016\\
1730	0.000841195107647677\\
1732	0.000773883612031257\\
1734	0.000715050411169513\\
1736	0.000667181606969414\\
1738	0.000632889066355697\\
1740	0.000614435864218283\\
1742	0.000613104185389532\\
1744	0.000628727988228866\\
1746	0.000659722770875468\\
1748	0.000703595210869848\\
1750	0.000757583636464782\\
1752	0.000819117815975802\\
1754	0.000886024503741537\\
1756	0.000956556021728129\\
1758	0.00102933700396614\\
1760	0.0011032893810443\\
1762	0.00117756253699199\\
1764	0.00125147688437846\\
1766	0.00132448108401269\\
1768	0.00139612055289596\\
1770	0.00146601456436332\\
1772	0.00153383964385223\\
1774	0.00159931750080072\\
1776	0.00166220621083169\\
1778	0.00172229372845911\\
1780	0.00177939307779742\\
1782	0.00183333875875706\\
1784	0.00188398403978966\\
1786	0.00193119890188143\\
1788	0.00197486846426188\\
1790	0.00201489176871444\\
1792	0.00205118083235925\\
1794	0.00208365990240013\\
1796	0.00211226486339033\\
1798	0.00213694276000676\\
1800	0.00215765140747682\\
1802	0.00217435906860687\\
1804	0.00218704418147667\\
1806	0.0021956951257559\\
1808	0.00220031001860488\\
1810	0.00220089653347706\\
1812	0.00219747173703568\\
1814	0.00219006194095478\\
1816	0.00217870256670499\\
1818	0.00216343802261469\\
1820	0.00214432159361236\\
1822	0.00212141534516965\\
1824	0.00209479004414261\\
1826	0.00206452510052365\\
1828	0.00203070853565809\\
1830	0.00199343698435611\\
1832	0.0019528157406849\\
1834	0.00190895886024521\\
1836	0.00186198933568362\\
1838	0.00181203936742343\\
1840	0.00175925075861399\\
1842	0.00170377547281775\\
1844	0.00164577640598662\\
1846	0.00158542844229152\\
1848	0.00152291988846217\\
1850	0.00145845441653142\\
1852	0.00139225369467664\\
1854	0.0013245609565664\\
1856	0.00125564586024003\\
1858	0.00118581113033099\\
1860	0.00111540167790943\\
1862	0.00104481716667423\\
1864	0.000974529350178088\\
1866	0.000905105912656484\\
1868	0.000837242865624075\\
1870	0.000771807358840976\\
1872	0.000709890984005001\\
1874	0.000652867958931543\\
1876	0.000602438997181779\\
1878	0.000560616599315136\\
1880	0.000529577972302641\\
1882	0.000511316230553737\\
1884	0.000507125879412196\\
1886	0.000517154147416437\\
1888	0.000540322005615311\\
1890	0.000574679650687034\\
1892	0.00061794354847046\\
1894	0.000667924009867364\\
1896	0.000722739202526842\\
1898	0.000780863633499176\\
1900	0.000841093287820867\\
1902	0.000902484551758275\\
1904	0.000964294310412603\\
1906	0.00102593051810934\\
1908	0.00108691435704141\\
1910	0.00114685226202253\\
1912	0.00120541554895807\\
1914	0.00126232564560036\\
1916	0.00131734336727479\\
1918	0.00137026109158179\\
1920	0.00142089701002495\\
1922	0.00146909087300155\\
1924	0.00151470081478073\\
1926	0.00155760096489303\\
1928	0.00159767963631689\\
1930	0.00163483793976396\\
1932	0.00166898871488245\\
1934	0.00170005569864532\\
1936	0.00172797287222887\\
1938	0.00175268394284797\\
1940	0.00177414192803333\\
1942	0.00179230881791989\\
1944	0.00180715529710342\\
1946	0.00181866051210467\\
1948	0.00182681187387298\\
1950	0.00183160488736757\\
1952	0.00183304300228149\\
1954	0.00183113748059269\\
1956	0.00182590727794345\\
1958	0.00181737893696882\\
1960	0.0018055864916797\\
1962	0.0017905713829254\\
1964	0.00177238238586911\\
1966	0.00175107555136398\\
1968	0.0017267141641759\\
1970	0.00169936872223718\\
1972	0.001669116942613\\
1974	0.00163604380173898\\
1976	0.00160024161988318\\
1978	0.00156181020291322\\
1980	0.00152085705857531\\
1982	0.00147749771001901\\
1984	0.00143185613677332\\
1986	0.00138406538358883\\
1988	0.00133426839163553\\
1990	0.00128261912611515\\
1992	0.00122928410177872\\
1994	0.00117444444655096\\
1996	0.00111829869838635\\
1998	0.00106106660862671\\
2000	0.00100299433615354\\
2002	0.000944361573043252\\
2004	0.000885491358188219\\
2006	0.000826763619665655\\
2008	0.000768633825029709\\
2010	0.000711658422434369\\
2012	0.000656528739429744\\
2014	0.00060411392490263\\
2016	0.000555509698753218\\
2018	0.000512080050116873\\
2020	0.000475460113135368\\
2022	0.00044746293983198\\
2024	0.000429825936929994\\
2026	0.000423799062106591\\
2028	0.000429733817613127\\
2030	0.000446935426543401\\
2032	0.000473893412355693\\
2034	0.000508722485390147\\
2036	0.000549553617917743\\
2038	0.000594750824287462\\
2040	0.000642975419602115\\
2042	0.000693166806181476\\
2044	0.000744493434954314\\
2046	0.000796301476177558\\
2048	0.000848071384557944\\
2050	0.000899384261395441\\
2052	0.00094989685468143\\
2054	0.000999323316510353\\
2056	0.00104742197345423\\
2058	0.00109398572705972\\
2060	0.00113883505822326\\
2062	0.00118181289653152\\
2064	0.00122278082935439\\
2066	0.00126161627868842\\
2068	0.00129821038179089\\
2070	0.00133246638738987\\
2072	0.00136429843236197\\
2074	0.00139363060115075\\
2076	0.00142039619666284\\
2078	0.00144453717025416\\
2080	0.00146600367198996\\
2082	0.00148475369220523\\
2084	0.00150075277259722\\
2086	0.00151397377040627\\
2088	0.00152439666321668\\
2090	0.00153200838491289\\
2092	0.00153680268562325\\
2094	0.00153878001027381\\
2096	0.00153794739178789\\
2098	0.00153431835612401\\
2100	0.00152791283731518\\
2102	0.00151875710152376\\
2104	0.00150688367991351\\
2106	0.00149233131091132\\
2108	0.00147514489323095\\
2110	0.00145537545190998\\
2112	0.00143308012062674\\
2114	0.00140832214478608\\
2116	0.00138117091137508\\
2118	0.00135170201351751\\
2120	0.0013199973601517\\
2122	0.0012861453445425\\
2124	0.00125024108971893\\
2126	0.00121238679483992\\
2128	0.00117269221454026\\
2130	0.00113127531438517\\
2132	0.00108826316093027\\
2134	0.00104379312638914\\
2136	0.000998014518213107\\
2138	0.000951090786841788\\
2140	0.000903202525973025\\
2142	0.000854551566566205\\
2144	0.000805366588490308\\
2146	0.00075591084400149\\
2148	0.000706492814533254\\
2150	0.000657480900988538\\
2152	0.000609323522308666\\
2154	0.000562576076172232\\
2156	0.000517935581045764\\
2158	0.00047628126719783\\
2160	0.000438712591394819\\
2162	0.000406562027922946\\
2164	0.00038133881005744\\
2166	0.000364547348926055\\
2168	0.000357362748576766\\
2170	0.000360266298972823\\
2172	0.000372857462031779\\
2174	0.000393984304454494\\
2176	0.000422096356680677\\
2178	0.000455596961506262\\
2180	0.000493058757943545\\
2182	0.00053330068734034\\
2184	0.000575382384993763\\
2186	0.000618565721900475\\
2188	0.000662270963590594\\
2190	0.00070603851736016\\
2192	0.000749498893663534\\
2194	0.000792350235443761\\
2196	0.000834341876250097\\
2198	0.000875262408700578\\
2200	0.000914931031543098\\
2202	0.000953191251639914\\
2204	0.000989906272601503\\
2206	0.00102495559413559\\
2208	0.0010582324848914\\
2210	0.00108964208964965\\
2212	0.00111910000051524\\
2214	0.00114653116999697\\
2216	0.00117186907777292\\
2218	0.00119505508691975\\
2220	0.0012160379424603\\
2222	0.00123477337734331\\
2224	0.00125122379984425\\
2226	0.00126535804286246\\
2228	0.00127715116037519\\
2230	0.00128658425987674\\
2232	0.00129364436232006\\
2234	0.00129832428313275\\
2236	0.00130062252947282\\
2238	0.00130054321014837\\
2240	0.00129809595564807\\
2242	0.00129329584657994\\
2244	0.00128616334956167\\
2246	0.00127672426028099\\
2248	0.00126500965410278\\
2250	0.00125105584527074\\
2252	0.00123490435648214\\
2254	0.00121660190144649\\
2256	0.00119620038403361\\
2258	0.00117375691884085\\
2260	0.00114933387955632\\
2262	0.00112299898349767\\
2264	0.00109482542332654\\
2266	0.00106489206043068\\
2268	0.00103328369916\\
2270	0.00100009146749048\\
2272	0.000965413338455859\\
2274	0.000929354838834519\\
2276	0.000892030008547675\\
2278	0.000853562698106317\\
2280	0.000814088325259463\\
2282	0.000773756260073227\\
2284	0.000732733076066216\\
2286	0.000691207001854904\\
2288	0.000649394042826162\\
2290	0.000607546424656587\\
2292	0.000565964239612876\\
2294	0.00052501141858233\\
2296	0.00048513727868504\\
2298	0.000446904547894569\\
2300	0.000411023080451963\\
2302	0.000378383700643701\\
2304	0.000350076139956581\\
2306	0.000327357883444524\\
2308	0.000311526318861768\\
2310	0.000303666445818971\\
2312	0.000304335287681692\\
2314	0.000313354828642242\\
2316	0.000329864490565832\\
2318	0.000352595306117267\\
2320	0.000380182754506221\\
2322	0.000411377548197136\\
2324	0.000445132634598514\\
2326	0.000480609334510805\\
2328	0.000517148170609218\\
2330	0.000554231575712476\\
2332	0.000591450133256842\\
2334	0.000628475633794552\\
2336	0.000665040765830026\\
2338	0.000700924206330725\\
2340	0.000735939790703344\\
2342	0.00076992866140638\\
2344	0.000802753559614846\\
2346	0.000834294651985973\\
2348	0.000864446458527969\\
2350	0.000893115573894891\\
2352	0.000920218964012246\\
2354	0.000945682682851986\\
2356	0.000969440898272678\\
2358	0.000991435146819278\\
2360	0.00101161375925705\\
2362	0.00102993141417055\\
2364	0.00104634878810822\\
2366	0.00106083227881189\\
2368	0.00107335378394845\\
2370	0.00108389052208878\\
2372	0.00109242488590021\\
2374	0.00109894431993866\\
2376	0.00110344121727218\\
2378	0.00110591283059408\\
2380	0.00110636119460382\\
2382	0.00110479305733941\\
2384	0.00110121981889468\\
2386	0.00109565747660077\\
2388	0.00108812657633487\\
2390	0.00107865217017796\\
2392	0.00106726378120668\\
2394	0.00105399537681004\\
2396	0.00103888535260738\\
2398	0.00102197652985642\\
2400	0.00100331617023083\\
2402	0.000982956013100997\\
2404	0.000960952342061142\\
2406	0.00093736608955447\\
2408	0.000912262991245223\\
2410	0.000885713805543429\\
2412	0.000857794618786839\\
2414	0.000828587263574216\\
2416	0.000798179887407679\\
2418	0.000766667722285023\\
2420	0.000734154124826993\\
2422	0.000700751983324961\\
2424	0.000666585626173789\\
2426	0.000631793420346033\\
2428	0.000596531325420983\\
2430	0.00056097777635879\\
2432	0.000525340414923247\\
2434	0.000489865377868121\\
2436	0.000454850059776283\\
2438	0.000420660414561587\\
2440	0.000387753691685624\\
2442	0.000356706400993419\\
2444	0.000328243954434983\\
2446	0.000303260708918016\\
2448	0.000282805500866358\\
2450	0.000267993416269049\\
2452	0.000259812147649848\\
2454	0.000258854293967502\\
2456	0.000265106820863289\\
2458	0.000277945002609644\\
2460	0.000296337428980346\\
2462	0.000319119194889499\\
2464	0.00034519487005415\\
2466	0.000373632910069533\\
2468	0.000403681883316216\\
2470	0.000434749502787984\\
2472	0.000466371128160552\\
2474	0.000498179954489705\\
2476	0.000529882767337096\\
2478	0.000561241506273397\\
2480	0.000592059676873368\\
2482	0.000622172467447119\\
2484	0.000651439584844998\\
2486	0.000679740050586797\\
2488	0.00070696840167753\\
2490	0.000733031898356109\\
2492	0.000757848456575175\\
2494	0.000781345105248717\\
2496	0.000803456826137485\\
2498	0.000824125674774035\\
2500	0.000843300109285246\\
2502	0.000860934474040144\\
2504	0.00087698859929961\\
2506	0.000891427488239647\\
2508	0.000904221070074\\
2510	0.000915344003354473\\
2512	0.000924775517462906\\
2514	0.000932499283226553\\
2516	0.00093850330577961\\
2518	0.000942779834457606\\
2520	0.0009453252857906\\
2522	0.000946140176666192\\
2524	0.000945229065536864\\
2526	0.000942600500209184\\
2528	0.000938266971318244\\
2530	0.00093224487109575\\
2532	0.000924554457520322\\
2534	0.000915219824414253\\
2536	0.000904268878559924\\
2538	0.000891733325478091\\
2540	0.000877648666176695\\
2542	0.000862054207994182\\
2544	0.000844993093680069\\
2546	0.000826512354163698\\
2548	0.000806662992168092\\
2550	0.000785500106083683\\
2552	0.000763083066543588\\
2554	0.000739475762239154\\
2556	0.00071474693712042\\
2558	0.000688970648863877\\
2560	0.000662226889266076\\
2562	0.000634602422339224\\
2564	0.000606191917247388\\
2566	0.000577099483552358\\
2568	0.000547440759403553\\
2570	0.000517345764609768\\
2572	0.00048696281672934\\
2574	0.000456463926696633\\
2576	0.000426052244977864\\
2578	0.000395972308818583\\
2580	0.000366523989496228\\
2582	0.000338080981650248\\
2584	0.000311113969904924\\
2586	0.000286216276038038\\
2588	0.000264124124082765\\
2590	0.000245712983284885\\
2592	0.000231938276397786\\
2594	0.00022368879294503\\
2596	0.000221563792375345\\
2598	0.000225669896708707\\
2600	0.000235572912720087\\
2602	0.00025044293778389\\
2604	0.00026928834848335\\
2606	0.000291148206938332\\
2608	0.00031519174260519\\
2610	0.000340743246672408\\
2612	0.000367268437274873\\
2614	0.000394348167145771\\
2616	0.000421652137122235\\
2618	0.000448917039238033\\
2620	0.000475929764473756\\
2622	0.000502514968294573\\
2624	0.000528526010415447\\
2626	0.000553838386265703\\
2628	0.000578344959470481\\
2630	0.000601952485700499\\
2632	0.000624579061826125\\
2634	0.000646152240370143\\
2636	0.000666607625050676\\
2638	0.000685887816601411\\
2640	0.000703941615485907\\
2642	0.000720723414378211\\
2644	0.000736192731787676\\
2646	0.00075031385131645\\
2648	0.000763055540405805\\
2650	0.00077439082917355\\
2652	0.000784296834844229\\
2654	0.000792754620867021\\
2656	0.000799749082479089\\
2658	0.000805268852462084\\
2660	0.000809306222348165\\
2662	0.000811857075491867\\
2664	0.00081292082932585\\
2666	0.000812500384840607\\
2668	0.000810602081918505\\
2670	0.000807235659652639\\
2672	0.000802414221223488\\
2674	0.000796154203321688\\
2676	0.00078847535051366\\
2678	0.000779400695374871\\
2680	0.000768956545695301\\
2682	0.00075717248061282\\
2684	0.000744081358203805\\
2686	0.000729719337895291\\
2688	0.000714125922132496\\
2690	0.000697344023122061\\
2692	0.000679420062308069\\
2694	0.000660404112683754\\
2696	0.00064035009735554\\
2698	0.000619316062294099\\
2700	0.000597364547433531\\
2702	0.000574563088935932\\
2704	0.000550984897564856\\
2706	0.000526709775220513\\
2708	0.000501825355963685\\
2710	0.000476428792398176\\
2712	0.000450629057380897\\
2714	0.000424550100282474\\
2716	0.000398335192760219\\
2718	0.000372152925735246\\
2720	0.00034620547162814\\
2722	0.000320739867140032\\
2724	0.000296063081391723\\
2726	0.000272561193402793\\
2728	0.000250721388729589\\
2730	0.000231151352464027\\
2732	0.000214582376335923\\
2734	0.000201830988002204\\
2736	0.000193689649944358\\
2738	0.000190744298561254\\
2740	0.000193185728708634\\
2742	0.000200732884201892\\
2744	0.000212727079046367\\
2746	0.000228327954669484\\
2748	0.000246693052353206\\
2750	0.000267080256865293\\
2752	0.000288880103498478\\
2754	0.000311608747906165\\
2756	0.000334886401755313\\
2758	0.000358414228474718\\
2760	0.000381954621265595\\
2762	0.000405315867756103\\
2764	0.000428340730749465\\
2766	0.000450898108926625\\
2768	0.000472876988429813\\
2770	0.000494182055539369\\
2772	0.000514730501554802\\
2774	0.000534449681724725\\
2776	0.00055327538767765\\
2778	0.000571150562918904\\
2780	0.000588024340451335\\
2782	0.000603851316287776\\
2784	0.000618590996962546\\
2786	0.0006322073762816\\
2788	0.000644668608676309\\
2790	0.000655946755172604\\
2792	0.000666017584203835\\
2794	0.000674860414003012\\
2796	0.000682457986609769\\
2798	0.0006887963659643\\
2800	0.000693864854382864\\
2802	0.000697655923083122\\
2804	0.000700165153483145\\
2806	0.000701391186813997\\
2808	0.000701335680239459\\
2810	0.000700003268202387\\
2812	0.000697401528164275\\
2814	0.000693540950295863\\
2816	0.000688434911035927\\
2818	0.000682099650788856\\
2820	0.000674554256397738\\
2822	0.00066582064942948\\
2824	0.000655923581774269\\
2826	0.000644890640614377\\
2828	0.000632752265509648\\
2830	0.000619541781221573\\
2832	0.000605295451034461\\
2834	0.000590052556826105\\
2836	0.000573855514132664\\
2838	0.000556750033139643\\
2840	0.000538785340189599\\
2842	0.000520014479432516\\
2844	0.000500494721226099\\
2846	0.000480288113665422\\
2848	0.000459462227386124\\
2850	0.000438091163297327\\
2852	0.000416256920656251\\
2854	0.000394051262378749\\
2856	0.000371578270304544\\
2858	0.000348957860747406\\
2860	0.000326330634643017\\
2862	0.000303864565117446\\
2864	0.000281764154768734\\
2866	0.00026028274215256\\
2868	0.000239738374043703\\
2870	0.000220532552960021\\
2872	0.000203168172495633\\
2874	0.000188256629147158\\
2876	0.000176494376385972\\
2878	0.000168582777680724\\
2880	0.000165081090637433\\
2882	0.000166236434320905\\
2884	0.000171889609154503\\
2886	0.000181527140252403\\
2888	0.000194441084399546\\
2890	0.000209893963699467\\
2892	0.000227222226054443\\
2894	0.000245874798631237\\
2896	0.000265412016637979\\
2898	0.000285488382837255\\
2900	0.000305832360827799\\
2902	0.00032622857805511\\
2904	0.000346503791630878\\
2906	0.000366516369083614\\
2908	0.000386148584893885\\
2910	0.000405301029206797\\
2912	0.000423888553865637\\
2914	0.000441837323275111\\
2916	0.000459082656684534\\
2918	0.000475567438518577\\
2920	0.000491240938440746\\
2922	0.000506057928877938\\
2924	0.000519978020044833\\
2926	0.000532965155164207\\
2928	0.000544987224504823\\
2930	0.000556015768118974\\
2932	0.000566025745180268\\
2934	0.000574995353572459\\
2936	0.000582905887547057\\
2938	0.000589741624307379\\
2940	0.000595489732621384\\
2942	0.00060014019823687\\
2944	0.000603685762132635\\
2946	0.000606121868600773\\
2948	0.000607446620901611\\
2950	0.000607660742820055\\
2952	0.000606767544930871\\
2954	0.00060477289477709\\
2956	0.00060168519051388\\
2958	0.00059751533788357\\
2960	0.00059227673069628\\
2962	0.000585985235300762\\
2964	0.000578659179871821\\
2966	0.00057031934972797\\
2968	0.000560988990356288\\
2970	0.000550693820391954\\
2972	0.000539462057522502\\
2974	0.00052732446121875\\
2976	0.000514314397418287\\
2978	0.000500467931914322\\
2980	0.000485823961392409\\
2982	0.000470424394034138\\
2984	0.000454314395692641\\
2986	0.000437542723303949\\
2988	0.000420162175102346\\
2990	0.000402230198330577\\
2992	0.00038380971088126\\
2994	0.000364970215697983\\
2996	0.000345789318626094\\
2998	0.000326354805547123\\
3000	0.000306767497691405\\
3002	0.000287145189385836\\
3004	0.000267628080423563\\
3006	0.000248386231049431\\
3008	0.000229629634110486\\
3010	0.000211621353659722\\
3012	0.000194693429029673\\
3014	0.000179263083099561\\
3016	0.000165841974182221\\
3018	0.000155023218916113\\
3020	0.00014742374521957\\
3022	0.00014356762760778\\
3024	0.000143736537601813\\
3026	0.000147866882475023\\
3028	0.000155567892287257\\
3030	0.00016624774466624\\
3032	0.000179262489361576\\
3034	0.000194018713082351\\
3036	0.000210017227364832\\
3038	0.000226857369673574\\
3040	0.000244223741674069\\
3042	0.000261868664132949\\
3044	0.000279596131827823\\
3046	0.000297248951685692\\
3048	0.000314699027849571\\
3050	0.000331840223162748\\
3052	0.000348583172457764\\
3054	0.000364851522834303\\
3056	0.000380579201225397\\
3058	0.000395708417963016\\
3060	0.000410188198245918\\
3062	0.000423973293939716\\
3064	0.00043702337110199\\
3066	0.000449302398815134\\
3068	0.000460778186066648\\
3070	0.000471422028282697\\
3072	0.000481208435615478\\
3074	0.00049011492254481\\
3076	0.000498121843700722\\
3078	0.000505212264674723\\
3080	0.000511371859401845\\
3082	0.000516588827770302\\
3084	0.000520853828654842\\
3086	0.0005241599247271\\
3088	0.000526502536281468\\
3090	0.000527879401992356\\
3092	0.00052829054505723\\
3094	0.000527738243610217\\
3096	0.00052622700464901\\
3098	0.000523763541026371\\
3100	0.000520356751336563\\
3102	0.000516017702791834\\
3104	0.000510759617454935\\
3106	0.000504597862482613\\
3108	0.000497549945361651\\
3110	0.000489635515507525\\
3112	0.000480876374068771\\
3114	0.000471296494380627\\
3116	0.000460922056276626\\
3118	0.000449781498476428\\
3120	0.000437905594600382\\
3122	0.000425327560153288\\
3124	0.00041208320025108\\
3126	0.000398211111193117\\
3128	0.000383752953586266\\
3130	0.000368753821147841\\
3132	0.000353262738333107\\
3134	0.000337333332688641\\
3136	0.000321024745961017\\
3138	0.000304402873788407\\
3140	0.000287542060415023\\
3142	0.00027052742621691\\
3144	0.000253458075947367\\
3146	0.000236451525970912\\
3148	0.000219649790587491\\
3150	0.000203227641947479\\
3152	0.000187403489355333\\
3154	0.000172452823365422\\
3156	0.000158722623181655\\
3158	0.000146641512542217\\
3160	0.000136713973486088\\
3162	0.000129479842941864\\
3164	0.000125423131023997\\
3166	0.000124843271119085\\
3168	0.000127750323763909\\
3170	0.000133856672965799\\
3172	0.00014267240127767\\
3174	0.000153637270485606\\
3176	0.000166220916997458\\
3178	0.000179970604187814\\
3180	0.000194520353900933\\
3182	0.000209581366483244\\
3184	0.000224926942118006\\
3186	0.000240378045220186\\
3188	0.000255791508235825\\
3190	0.000271051041274817\\
3192	0.000286060599186966\\
3194	0.000300739555298592\\
3196	0.000315019203054715\\
3198	0.000328840215672646\\
3200	0.000342150792450657\\
3202	0.000354905297314971\\
3204	0.000367063251618657\\
3206	0.000378588583408413\\
3208	0.000389449063661787\\
3210	0.000399615879824435\\
3212	0.000409063310896259\\
3214	0.000417768478130035\\
3216	0.000425711152374271\\
3218	0.00043287360407534\\
3220	0.000439240485545941\\
3222	0.000444798737724295\\
3224	0.000449537515568046\\
3226	0.000453448127652622\\
3228	0.000456523986612922\\
3230	0.000458760567878303\\
3232	0.000460155374775965\\
3234	0.000460707908567718\\
3236	0.000460419642376688\\
3238	0.000459293998284385\\
3240	0.000457336327154077\\
3242	0.00045455389098375\\
3244	0.00045095584782519\\
3246	0.000446553239538858\\
3248	0.000441358982901828\\
3250	0.000435387864863532\\
3252	0.000428656543070231\\
3254	0.000421183553174933\\
3256	0.000412989324946143\\
3258	0.000404096209826973\\
3260	0.000394528523423863\\
3262	0.00038431260750488\\
3264	0.000373476917557365\\
3266	0.000362052143947195\\
3268	0.000350071377444807\\
3270	0.000337570333641709\\
3272	0.000324587656013381\\
3274	0.000311165324724319\\
3276	0.000297349208640041\\
3278	0.000283189812731574\\
3280	0.000268743294014264\\
3282	0.000254072848931449\\
3284	0.000239250616993687\\
3286	0.000224360303122206\\
3288	0.000209500796622714\\
3290	0.000194791153171511\\
3292	0.000180377381415974\\
3294	0.000166441455772016\\
3296	0.000153212650580567\\
3298	0.000140980191561279\\
3300	0.000130103520305777\\
3302	0.000121011314583267\\
3304	0.0001141738760838\\
3306	0.000110032971234784\\
3308	0.000108893092654935\\
3310	0.000110819676676914\\
3312	0.000115611199372421\\
3314	0.000122867089391789\\
3316	0.000132102277435367\\
3318	0.000142843404863549\\
3320	0.00015467960337687\\
3322	0.000167275943319535\\
3324	0.000180367273500445\\
3326	0.000193745445391095\\
3328	0.000207246368916592\\
3330	0.000220739192935909\\
3332	0.000234117972396085\\
3334	0.000247295490823934\\
3336	0.000260198757093886\\
3338	0.000272765740515601\\
3340	0.000284943001668547\\
3342	0.000296683965713326\\
3344	0.000307947656091665\\
3346	0.000318697759226024\\
3348	0.000328901928536201\\
3350	0.000338531262667628\\
3352	0.000347559911461336\\
3354	0.00035596477626607\\
3356	0.000363725280404191\\
3358	0.000370823192130944\\
3360	0.000377242487085113\\
3362	0.00038296924058691\\
3364	0.000387991542574786\\
3366	0.000392299429759864\\
3368	0.000395884830900072\\
3370	0.000398741522085625\\
3372	0.000400865089676342\\
3374	0.000402252899107464\\
3376	0.000402904068230423\\
3378	0.000402819444211094\\
3380	0.000402001583302566\\
3382	0.000400454733058405\\
3384	0.000398184816770256\\
3386	0.000395199420122209\\
3388	0.000391507780254139\\
3390	0.000387120777642257\\
3392	0.000382050931439257\\
3394	0.000376312399192479\\
3396	0.000369920982191478\\
3398	0.000362894138108909\\
3400	0.000355251003130151\\
3402	0.000347012426453004\\
3404	0.000338201020945941\\
3406	0.000328841234966623\\
3408	0.000318959451978976\\
3410	0.000308584126842335\\
3412	0.000297745970724076\\
3414	0.000286478200865757\\
3416	0.000274816877425399\\
3418	0.00026280135807018\\
3420	0.000250474912990808\\
3422	0.000237885560072697\\
3424	0.000225087204229345\\
3426	0.000212141199156997\\
3428	0.000199118497188434\\
3430	0.000186102615866713\\
3432	0.000173193726009086\\
3434	0.000160514237982822\\
3436	0.000148216272803341\\
3438	0.000136491198461675\\
3440	0.000125580637809925\\
3442	0.000115786350972074\\
3444	0.000107472347856424\\
3446	0.000101046831785743\\
3448	9.6909103056448e-05\\
3450	9.53593277703085e-05\\
3452	9.65031859875541e-05\\
3454	0.000100210307932379\\
3456	0.000106158247509838\\
3458	0.000113929556850731\\
3460	0.000123102664741044\\
3462	0.000133304672399175\\
3464	0.000144228618438839\\
3466	0.00015563049998211\\
3468	0.000167318660284534\\
3470	0.000179142237296768\\
3472	0.00019098124622456\\
3474	0.000202738847538286\\
3476	0.00021433558221531\\
3478	0.000225705159607568\\
3480	0.000236791402103043\\
3482	0.000247546029251569\\
3484	0.000257927044608589\\
3486	0.000267897554383454\\
3488	0.000277424896256192\\
3490	0.000286479992166212\\
3492	0.000295036863906306\\
3494	0.000303072267915805\\
3496	0.000310565417979673\\
3498	0.000317497773207311\\
3500	0.000323852874796962\\
3502	0.000329616219464711\\
3504	0.000334775160559083\\
3506	0.000339318830161728\\
3508	0.000343238077140075\\
3510	0.000346525417350857\\
3512	0.000349174993111851\\
3514	0.000351182539755333\\
3516	0.000352545357605616\\
3518	0.000353262288139388\\
3520	0.000353333693414352\\
3522	0.000352761438117198\\
3524	0.000351548873809265\\
3526	0.000349700825143062\\
3528	0.000347223578005781\\
3530	0.000344124869722972\\
3532	0.00034041388164045\\
3534	0.000336101234604034\\
3536	0.000331198988090878\\
3538	0.000325720644024633\\
3540	0.000319681156654311\\
3542	0.000313096950318978\\
3544	0.000305985947489417\\
3546	0.000298367610231448\\
3548	0.000290262999236077\\
3550	0.000281694855913542\\
3552	0.000272687714885392\\
3554	0.000263268056741036\\
3556	0.00025346451443084\\
3558	0.000243308151575705\\
3560	0.000232832837885105\\
3562	0.000222075756675809\\
3564	0.000211078093417205\\
3566	0.00019988597406374\\
3568	0.000188551749987701\\
3570	0.000177135765373892\\
3572	0.000165708795370201\\
3574	0.000154355408401257\\
3576	0.000143178572537325\\
3578	0.000132305853064059\\
3580	0.000121897424448735\\
3582	0.000112155580741949\\
3584	0.000103333952712815\\
3586	9.5741496230973e-05\\
3588	8.97314069774572e-05\\
3590	8.56616620503327e-05\\
3592	8.38213845992878e-05\\
3594	8.43440760932344e-05\\
3596	8.71574445610043e-05\\
3598	9.20070667493559e-05\\
3600	9.85363648416136e-05\\
3602	0.000106371003382934\\
3604	0.000115172715452628\\
3606	0.000124659887386929\\
3608	0.000134607537630123\\
3610	0.000144838747115487\\
3612	0.00015521441803116\\
3614	0.000165624195919953\\
3616	0.000175979290604782\\
3618	0.00018620708781036\\
3620	0.000196247200778682\\
3622	0.000206048604004013\\
3624	0.000215567555268163\\
3626	0.00022476608442797\\
3628	0.000233610888234975\\
3630	0.00024207251657992\\
3632	0.000250124768917967\\
3634	0.00025774424325898\\
3636	0.000264909996692652\\
3638	0.00027160328804731\\
3640	0.000277807381457785\\
3642	0.000283507395396106\\
3644	0.000288690185832241\\
3646	0.000293344255144382\\
3648	0.000297459680533046\\
3650	0.000301028057252962\\
3652	0.000304042453127594\\
3654	0.000306497371667322\\
3656	0.000308388721757736\\
3658	0.00030971379237775\\
3660	0.000310471231187223\\
3662	0.000310661026128303\\
3664	0.000310284489425571\\
3666	0.000309344243576889\\
3668	0.000307844209100425\\
3670	0.000305789593968924\\
3672	0.000303186884816099\\
3674	0.000300043840159855\\
3676	0.000296369486063192\\
3678	0.000292174114849297\\
3680	0.000287469287725407\\
3682	0.000282267842461408\\
3684	0.000276583907638028\\
3686	0.000270432925455101\\
3688	0.000263831685715495\\
3690	0.000256798374430879\\
3692	0.000249352641611359\\
3694	0.000241515694321159\\
3696	0.000233310423164124\\
3698	0.000224761573250076\\
3700	0.000215895974719978\\
3702	0.000206742853578462\\
3704	0.00019733425160435\\
3706	0.000187705595523398\\
3708	0.00017789647186469\\
3710	0.000167951686943561\\
3712	0.000157922723597937\\
3714	0.000147869749949636\\
3716	0.000137864390854301\\
3718	0.00012799353271733\\
3720	0.000118364468705519\\
3722	0.000109111622976114\\
3724	0.000100404722150818\\
3726	9.24572032082426e-05\\
3728	8.55312289497105e-05\\
3730	7.99315948104686e-05\\
3732	7.59770114794833e-05\\
3734	7.39409772651812e-05\\
3736	7.39747386018663e-05\\
3738	7.60526707067429e-05\\
3740	7.99792330144861e-05\\
3742	8.54526092236935e-05\\
3744	9.21416831145568e-05\\
3746	9.97399412576511e-05\\
3748	0.000107988877447273\\
3750	0.000116680713885177\\
3752	0.000125651767995387\\
3754	0.000134773452109451\\
3756	0.000143943982741827\\
3758	0.000153081713861544\\
3760	0.000162120093818543\\
3762	0.000171003957193506\\
3764	0.00017968682992243\\
3766	0.000188128975948759\\
3768	0.00019629597793709\\
3770	0.000204157700676466\\
3772	0.000211687528971861\\
3774	0.000218861803275095\\
3776	0.00022565939864973\\
3778	0.000232061408367923\\
3780	0.000238050904444321\\
3782	0.000243612755145405\\
3784	0.000248733484972136\\
3786	0.000253401166492429\\
3788	0.000257605336180592\\
3790	0.000261336928426993\\
3792	0.000264588223344841\\
3794	0.000267352805078788\\
3796	0.000269625528118172\\
3798	0.000271402489721693\\
3800	0.00027268100701673\\
3802	0.000273459597690176\\
3804	0.000273737963466545\\
3806	0.000273516975792182\\
3808	0.000272798663330512\\
3810	0.000271586201033272\\
3812	0.000269883900697053\\
3814	0.000267697203052502\\
3816	0.000265032671573145\\
3818	0.000261897988340618\\
3820	0.000258301952473548\\
3822	0.000254254481826588\\
3824	0.000249766618912873\\
3826	0.000244850542312735\\
3828	0.000239519585228774\\
3830	0.000233788263367954\\
3832	0.000227672315023217\\
3834	0.00022118875715039\\
3836	0.000214355962495918\\
3838	0.000207193764550613\\
3840	0.000199723599483187\\
3842	0.000191968697526037\\
3844	0.000183954340943094\\
3846	0.000175708212299967\\
3848	0.00016726086611889\\
3850	0.000158646370329411\\
3852	0.000149903182844858\\
3854	0.000141075355148946\\
3856	0.000132214191092651\\
3858	0.000123380536035631\\
3860	0.000114647924748012\\
3862	0.000106106856595463\\
3864	9.78704349678338e-05\\
3866	9.00813579726884e-05\\
3868	8.29194646544098e-05\\
3870	7.66071977226317e-05\\
3872	7.14070059544414e-05\\
3874	6.76009634956857e-05\\
3876	6.54440501987096e-05\\
3878	6.50972080378929e-05\\
3880	6.6571575397421e-05\\
3882	6.97222007832509e-05\\
3884	7.42964424979268e-05\\
3886	8.00028134585855e-05\\
3888	8.65640494016573e-05\\
3890	9.37428260016289e-05\\
3892	0.000101347009117096\\
3894	0.000109224861999552\\
3896	0.000117257227396707\\
3898	0.000125349980181046\\
3900	0.000133427838620642\\
3902	0.00014142963999888\\
3904	0.000149304852410734\\
3906	0.000157011035949813\\
3908	0.000164512002433773\\
3910	0.000171776479335545\\
3912	0.00017877713517453\\
3914	0.000185489864032415\\
3916	0.000191893256541085\\
3918	0.000197968205854399\\
3920	0.000203697612012077\\
3922	0.000209066158545174\\
3924	0.000214060142505184\\
3926	0.000218667344265092\\
3928	0.000222876927112301\\
3930	0.000226679359274313\\
3932	0.000230066352910677\\
3934	0.000233030815980227\\
3936	0.00023556681390331\\
3938	0.000237669538689149\\
3940	0.000239335283759362\\
3942	0.000240561423126662\\
3944	0.000241346393915217\\
3946	0.000241689681466592\\
3948	0.000241591806481743\\
3950	0.000241054313819278\\
3952	0.000240079762714928\\
3954	0.000238671718316501\\
3956	0.000236834744552233\\
3958	0.000234574398471549\\
3960	0.000231897226328515\\
3962	0.000228810761822459\\
3964	0.000225323527081915\\
3966	0.00022144503718593\\
3968	0.000217185809276449\\
3970	0.000212557377650114\\
3972	0.000207572316651921\\
3974	0.000202244273767761\\
3976	0.000196588016085653\\
3978	0.000190619494335253\\
3980	0.000184355930142105\\
3982	0.000177815934099192\\
3984	0.000171019664995685\\
3986	0.000163989044382272\\
3988	0.000156748046073967\\
3990	0.00014932308789271\\
3992	0.000141743563910415\\
3994	0.000134042571028488\\
3996	0.000126257905662463\\
3998	0.000118433436508323\\
4000	0.000110620999018924\\
};
\addlegendentry{Fast FBS};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996725313072939\\
6	0.992220564502786\\
10	0.983896306720586\\
14	0.922856053154553\\
18	0.516633090266241\\
22	0.252571732116689\\
26	0.252927206546192\\
30	0.249063112555945\\
34	0.251361603044351\\
38	0.243136718313417\\
42	0.238039304416721\\
46	0.237536081857786\\
50	0.250602812039788\\
54	0.245321792366851\\
58	0.278257049207777\\
62	0.266281784861047\\
66	0.26424132007689\\
70	0.279156359102201\\
74	0.258698381181337\\
78	0.253416168071337\\
82	0.250404888174761\\
86	0.254723952660748\\
90	0.277497282416572\\
94	0.288372444662071\\
98	0.26005700792702\\
102	0.27819045826473\\
106	0.178983356538103\\
110	0.227243448669189\\
114	0.253480133760513\\
118	0.264287906234195\\
122	0.219336099239038\\
126	0.245350237859027\\
130	0.261993667125224\\
134	0.215808384746645\\
138	0.25668814405672\\
142	0.259371359265052\\
146	0.207746507119378\\
150	0.25442756678619\\
154	0.255246413499068\\
158	0.204174666545337\\
162	0.228783836293093\\
166	0.149662995466745\\
170	0.147602984573046\\
174	0.145637162891216\\
178	0.145982522779217\\
182	0.147123757083853\\
186	0.161073580494989\\
190	0.164951435821078\\
194	0.16088597744609\\
198	0.160254574477449\\
202	0.157305010810783\\
206	0.157216046596448\\
210	0.155142059037738\\
214	0.153103071161116\\
218	0.151203114349801\\
222	0.149919339398477\\
226	0.150735876293741\\
230	0.152591697740095\\
234	0.158496862061735\\
238	0.160999970700711\\
242	0.162070512669983\\
246	0.160629472936962\\
250	0.161594438046447\\
254	0.158676496512395\\
258	0.152946218133417\\
262	0.148516541896312\\
266	0.157067562655897\\
270	0.159041278265047\\
274	0.145710896836077\\
278	0.155675005671463\\
282	0.157996589067167\\
286	0.140081020270628\\
290	0.156142615734333\\
294	0.158634137564715\\
298	0.139612674210708\\
302	0.150051435455799\\
306	0.158453019446006\\
310	0.142661422100225\\
314	0.128543929021987\\
318	0.110061932080408\\
322	0.122949734789759\\
326	0.118784516977891\\
330	0.118154147731742\\
334	0.115329082432162\\
338	0.112528100175221\\
342	0.117815213054722\\
346	0.107762050604891\\
350	0.0921638953706431\\
354	0.0988976832736586\\
358	0.115309266236113\\
362	0.103017601714742\\
366	0.104124206248822\\
370	0.101714854882217\\
374	0.100521951347549\\
378	0.0976858184508107\\
382	0.102376754179265\\
386	0.093588672168571\\
390	0.106990360258212\\
394	0.107499735134724\\
398	0.0767906671868544\\
402	0.100626935929215\\
406	0.0814717795063428\\
410	0.0985974355020903\\
414	0.0866920050301775\\
418	0.095856990822488\\
422	0.089480496892877\\
426	0.0938249554840726\\
430	0.0903926342398669\\
434	0.0928320827690357\\
438	0.0902189018036716\\
442	0.0927900233507838\\
446	0.0891183462154388\\
450	0.0917579821616467\\
454	0.085257383007821\\
458	0.0901696571617955\\
462	0.0798368755436402\\
466	0.0892464043934523\\
470	0.0738380403990877\\
474	0.0842402488505273\\
478	0.0650935186339578\\
482	0.0785541580530913\\
486	0.0588683728155093\\
490	0.0694101988187088\\
494	0.0478840202746963\\
498	0.0477753573695645\\
502	0.0475606775882553\\
506	0.0473715437260586\\
510	0.0471713725577337\\
514	0.0469109122749749\\
518	0.0481018861213768\\
522	0.0461853794756994\\
526	0.0452214191019223\\
530	0.0449370626561357\\
534	0.0446045364661075\\
538	0.0429786742134064\\
542	0.0513507069888846\\
546	0.0321079801524697\\
550	0.0349853899834249\\
554	0.0330614920456326\\
558	0.0272903498912534\\
562	0.0262648013756615\\
566	0.0280208667196462\\
570	0.0224270818659896\\
574	0.0328456137277998\\
578	0.00837941546504005\\
582	0.0211646281365072\\
586	0.0192864490230063\\
590	0.0219332335658721\\
594	0.0145110712808817\\
598	0.0220384178888019\\
602	0.0071286514856536\\
606	0.0169274399490875\\
610	0.0174719842045156\\
614	0.0167166389327718\\
618	0.0144606064354165\\
622	0.00710834379557186\\
626	0.0175697226112373\\
630	0.00496659268001123\\
634	0.00299537145612237\\
638	0.0100764185161589\\
642	0.00192248107235442\\
646	0.000316564947951369\\
650	5.09082405398001e-05\\
654	3.46904096394278e-05\\
658	3.68396286666249e-05\\
662	3.35567825056393e-05\\
666	3.35889244695061e-05\\
670	3.34546605358007e-05\\
674	3.3238095783046e-05\\
678	3.32998380257834e-05\\
682	3.26722091870362e-05\\
686	3.28116913214204e-05\\
690	3.25643790783533e-05\\
694	3.26498026893797e-05\\
698	3.24217344891826e-05\\
702	3.34765446480164e-05\\
706	3.23256409141089e-05\\
710	3.19802119828874e-05\\
714	3.19818511477826e-05\\
718	3.1852005872305e-05\\
722	3.17386627236281e-05\\
726	3.14250826025917e-05\\
730	3.07315840584784e-05\\
734	2.99470637237667e-05\\
738	2.93657246542329e-05\\
742	2.92259484103724e-05\\
746	2.89155817339319e-05\\
750	2.80058529588053e-05\\
754	3.0815931350612e-05\\
758	3.47257092939163e-05\\
762	1.84909732370356e-05\\
766	3.17141091014001e-05\\
770	3.03277224413823e-05\\
774	8.68545583232964e-06\\
778	2.56957853309203e-05\\
782	3.68426666991226e-05\\
786	4.18300507716667e-05\\
790	3.64589670842844e-05\\
794	2.71195875619575e-05\\
798	3.22877275154061e-05\\
802	2.82678793387748e-05\\
806	2.69984395892208e-05\\
810	3.41002089279323e-05\\
814	3.1816807240623e-05\\
818	3.31313099245286e-05\\
822	3.5055607022531e-05\\
826	3.12119204179827e-05\\
830	2.96676549636421e-05\\
834	5.18136453218644e-05\\
838	4.26347414042137e-05\\
842	4.45481753248597e-05\\
846	2.69648673445327e-05\\
850	3.57678357760037e-05\\
854	3.61438737012592e-05\\
858	3.45477952428057e-05\\
862	3.34447855460379e-05\\
866	3.7764174593149e-05\\
870	4.172616531381e-05\\
874	2.69267653401572e-05\\
878	2.46107644115693e-05\\
882	6.46340852755693e-05\\
886	5.20478914528296e-05\\
890	3.9824957532793e-05\\
894	4.85990824232903e-05\\
898	5.56765552968248e-05\\
902	8.98901961041848e-05\\
906	4.93596275322627e-05\\
910	1.61185427851515e-05\\
914	3.14735544924009e-06\\
918	1.74454178599709e-06\\
922	6.44566021035818e-06\\
926	4.61045459450657e-06\\
930	1.10887257366149e-06\\
934	1.5649689729225e-06\\
938	9.35969248597467e-06\\
942	2.56010038582979e-06\\
946	4.9434785519297e-06\\
950	1.99655711154082e-06\\
954	1.31294151144542e-06\\
958	1.02303713416048e-06\\
962	6.341435201158e-07\\
966	2.03867873289169e-06\\
970	3.1967038095491e-06\\
974	2.5999701362102e-07\\
978	9.48518440095382e-07\\
982	1.24545099896905e-06\\
986	8.3846897303734e-07\\
990	8.98991217365977e-07\\
994	1.11572351482044e-06\\
998	9.48394686180137e-07\\
1002	8.11016600628971e-07\\
1006	7.60885312626204e-07\\
1010	6.88376441060809e-07\\
1014	8.37461160052586e-07\\
1018	8.94665941470673e-07\\
1022	1.76511092973838e-06\\
1026	1.149039975095e-06\\
1030	4.38159071679327e-07\\
1034	5.19589685377721e-07\\
1038	4.64014220190332e-07\\
1042	4.65047553163746e-07\\
1046	5.34272495536458e-07\\
1050	4.83516665323228e-07\\
1054	3.63202252163826e-07\\
1058	4.15069843491177e-07\\
1062	4.40486025495537e-07\\
1066	4.22869226459002e-07\\
1070	4.12217215142818e-07\\
1074	3.9623102269427e-07\\
1078	6.06845084339232e-07\\
1082	5.41084449807553e-07\\
1086	5.58376140634137e-07\\
1090	5.80151655786844e-07\\
1094	5.32214831973616e-07\\
1098	5.25196408953481e-07\\
1102	4.6853816070734e-07\\
1106	5.17822124268096e-07\\
1110	5.52187243554165e-07\\
1114	5.65042694764026e-07\\
1118	6.11984708278924e-07\\
1122	5.33542853298131e-07\\
1126	4.97776065191586e-07\\
1130	4.158478598742e-07\\
1134	6.72434538983346e-07\\
1138	8.48966435037202e-07\\
1142	2.89417397059434e-07\\
1146	3.95853357254829e-07\\
1150	4.24019030050072e-07\\
1154	3.71766297742173e-07\\
1158	3.77181730964002e-07\\
1162	3.62869087753488e-07\\
1166	3.62581127882404e-07\\
1170	3.53797232193098e-07\\
1174	3.72074305042348e-07\\
1178	2.75006016233449e-07\\
1182	2.38111048215129e-07\\
1186	2.38518552992381e-07\\
1190	2.15009339317317e-07\\
1194	2.75283470707449e-07\\
1198	4.22380313596889e-07\\
1202	1.68829978528523e-07\\
1206	1.84286595798092e-07\\
1210	4.94510029487035e-08\\
1214	2.32644600967126e-08\\
1218	6.16840004049298e-10\\
1222	6.80431189061281e-09\\
1226	1.44803034030388e-09\\
1230	2.35532305773028e-10\\
1234	1.20528195219477e-08\\
1238	9.19243661419698e-10\\
1242	1.70478128781605e-09\\
1246	1.40066179348036e-09\\
1250	1.38836502617179e-09\\
1254	1.20317997886199e-09\\
1258	1.35088745717233e-09\\
1262	2.44999429756913e-09\\
1266	2.00864767572187e-09\\
1270	1.85351405488043e-09\\
1274	2.00317911731376e-09\\
1278	2.29756641860343e-09\\
1282	5.82433700508649e-09\\
1286	1.89045198375802e-09\\
1290	1.56699172173555e-10\\
1294	3.60868965115683e-10\\
1298	3.92681941205985e-10\\
1302	3.25322276045586e-10\\
1306	3.35905801584805e-10\\
1310	3.20965802229584e-10\\
1314	5.03033810051228e-11\\
};
\addlegendentry{Broyden};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996725313072939\\
6	0.992220564502786\\
10	0.980177723419153\\
14	0.941997575358296\\
18	0.856429982127048\\
22	0.722347754395245\\
26	0.552778245170453\\
30	0.380295757051817\\
34	0.251502325632705\\
38	0.228659334655648\\
42	0.222766327344525\\
46	0.202022310478658\\
50	0.19461112395178\\
54	0.155677076511372\\
58	0.158025585340503\\
62	0.200373366113669\\
66	0.174493781534096\\
70	0.170939454428442\\
74	0.168009734834264\\
78	0.170468067661293\\
82	0.165611823372695\\
86	0.158499053094247\\
90	0.136691814669867\\
94	0.140418027771057\\
98	0.138245930584014\\
102	0.137103189762579\\
106	0.128369481222178\\
110	0.129546020362585\\
114	0.128276606007014\\
118	0.12538613158407\\
122	0.11808040705996\\
126	0.12075258697712\\
130	0.141548665472924\\
134	0.125243249723225\\
138	0.0984937137071476\\
142	0.109299566338491\\
146	0.127568952906661\\
150	0.115610034776125\\
154	0.118123849623865\\
158	0.115606750468068\\
162	0.113348949624027\\
166	0.110275864308558\\
170	0.0922878140971936\\
174	0.0699137485045823\\
178	0.0547086515129901\\
182	0.051249411835532\\
186	0.0478325302296449\\
190	0.0487715430668549\\
194	0.0466231899560716\\
198	0.0466607000753088\\
202	0.0451671287048216\\
206	0.0450681474666954\\
210	0.0448059697787489\\
214	0.0413274176200723\\
218	0.0385877912583024\\
222	0.0292986322878085\\
226	0.015670783784706\\
230	0.00466618714699317\\
234	0.00085002115099208\\
238	0.000544618566711773\\
242	0.000540994414258035\\
246	0.000538727805297489\\
250	0.000527159701671809\\
254	0.000504409817826716\\
258	0.000441994113866678\\
262	0.000324507620899904\\
266	0.000165601513500507\\
270	6.30796788590881e-05\\
274	2.05457244263253e-05\\
278	3.3346102302684e-06\\
282	1.44416420435282e-07\\
286	3.72709054842629e-09\\
290	2.08262191953671e-10\\
294	3.46232806914447e-11\\
};
\addlegendentry{BFGS};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/spear_inst_6_lam_0_1_matvecs_vs_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
%xlabel={matvecs},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
%ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
legend pos={south east}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%2	0.996581087486193\\
%4	0.994191266787889\\
%6	0.991880138311748\\
%8	0.989581744008904\\
%10	0.987292350618811\\
%12	0.985007967514838\\
%14	0.982728516460365\\
%16	0.980453985131011\\
%18	0.978184361644418\\
%20	0.97591963418152\\
%22	0.973659790983995\\
%24	0.9714048203539\\
%26	0.969154710653319\\
%28	0.966909449952548\\
%30	0.964669030202813\\
%32	0.962433460631267\\
%34	0.960202694767105\\
%36	0.95797672206729\\
%38	0.955755531478868\\
%40	0.95353911189757\\
%42	0.951327452273064\\
%44	0.949120541609469\\
%46	0.946918368965057\\
%48	0.94472092345195\\
%50	0.942528194235826\\
%52	0.94034017053562\\
%54	0.938156841623234\\
%56	0.935978196817279\\
%58	0.933804226289253\\
%60	0.931634921262333\\
%62	0.929470271548909\\
%64	0.927310266841129\\
%66	0.925154896877919\\
%68	0.92300415143822\\
%70	0.920858020976964\\
%72	0.918716510673907\\
%74	0.916579592812273\\
%76	0.914447257192403\\
%78	0.912319493816773\\
%80	0.910196293975288\\
%82	0.908077650646033\\
%84	0.905963554422222\\
%86	0.9038539956711\\
%88	0.901748964799024\\
%90	0.899648452253831\\
%92	0.897552448524651\\
%94	0.895460944141712\\
%96	0.89337392967614\\
%98	0.891291395739754\\
%100	0.889213332984872\\
%102	0.887139732104118\\
%104	0.885070583830228\\
%106	0.88300587893586\\
%108	0.880945608233399\\
%110	0.878889762574781\\
%112	0.876838332851296\\
%114	0.87479130999341\\
%116	0.872748684970586\\
%118	0.870710448791097\\
%120	0.868676592501855\\
%122	0.866647107188227\\
%124	0.864621983973868\\
%126	0.862601214020544\\
%128	0.86058478852796\\
%130	0.858572698733594\\
%132	0.856564935912526\\
%134	0.854561491377273\\
%136	0.852562356477623\\
%138	0.850567522600481\\
%140	0.848576981169694\\
%142	0.8465907236459\\
%144	0.844608741526371\\
%146	0.842631026344851\\
%148	0.84065756967141\\
%150	0.838688363112279\\
%152	0.83672339830971\\
%154	0.834762666907049\\
%156	0.832806164180073\\
%158	0.830853883626455\\
%160	0.828905811386541\\
%162	0.826961939210614\\
%164	0.825022258949055\\
%166	0.823086762488051\\
%168	0.821155441748709\\
%170	0.819228288686908\\
%172	0.817305295293162\\
%174	0.815386453592486\\
%176	0.813471755644262\\
%178	0.811561193542103\\
%180	0.809654759413725\\
%182	0.807752445420819\\
%184	0.805854243758917\\
%186	0.803960146657268\\
%188	0.802070146378715\\
%190	0.800184235219564\\
%192	0.798302405509468\\
%194	0.796424649611299\\
%196	0.794550959921032\\
%198	0.792681328867625\\
%200	0.790815748912898\\
%202	0.788954212551422\\
%204	0.787096712310397\\
%206	0.785243240749543\\
%208	0.783393790460988\\
%210	0.781548354069149\\
%212	0.779706923815238\\
%214	0.777869499800945\\
%216	0.776036075426154\\
%218	0.77420664332229\\
%220	0.772381196314097\\
%222	0.770559727257918\\
%224	0.768742229039714\\
%226	0.766928694574948\\
%228	0.76511911680849\\
%230	0.763313488714531\\
%232	0.761511803296482\\
%234	0.759714053586895\\
%236	0.757920232647362\\
%238	0.756130333568437\\
%240	0.754344349469541\\
%242	0.75256227349888\\
%244	0.750784098833359\\
%246	0.749009818678495\\
%248	0.747239426268335\\
%250	0.745472914865376\\
%252	0.743710277760476\\
%254	0.741951508272784\\
%256	0.740196599749647\\
%258	0.738445545566543\\
%260	0.736698339126994\\
%262	0.734954973862493\\
%264	0.733215443232427\\
%266	0.731479740724003\\
%268	0.729747859852165\\
%270	0.728019794159533\\
%272	0.726295537216321\\
%274	0.724575082620265\\
%276	0.722858423709597\\
%278	0.721145558047251\\
%280	0.719436486817748\\
%282	0.717731204618388\\
%284	0.716029705193016\\
%286	0.714331982299476\\
%288	0.712638029711869\\
%290	0.710947841224793\\
%292	0.709261419500864\\
%294	0.707578757227935\\
%296	0.705899848272927\\
%298	0.704224686538623\\
%300	0.702553265950275\\
%302	0.700885580455403\\
%304	0.699221624023744\\
%306	0.697561390647201\\
%308	0.695904874339795\\
%310	0.694252069137615\\
%312	0.692602969098776\\
%314	0.690957568303367\\
%316	0.689315860853404\\
%318	0.687677840872787\\
%320	0.68604350250725\\
%322	0.684412839924319\\
%324	0.682785847313266\\
%326	0.681162518885062\\
%328	0.679542848872334\\
%330	0.677926831529322\\
%332	0.676314461131836\\
%334	0.674705731977209\\
%336	0.673100638384259\\
%338	0.671499174693241\\
%340	0.669901335265811\\
%342	0.668307114484981\\
%344	0.666716506755076\\
%346	0.665129506501697\\
%348	0.663546108171676\\
%350	0.661966306233039\\
%352	0.660390095174968\\
%354	0.658817469507752\\
%356	0.657248423762759\\
%358	0.65568295249239\\
%360	0.654121050270041\\
%362	0.652562711690069\\
%364	0.651007931367749\\
%366	0.649456703939236\\
%368	0.647909024061533\\
%370	0.646364886412449\\
%372	0.644824285690564\\
%374	0.64328721661519\\
%376	0.64175367392634\\
%378	0.640223652384686\\
%380	0.638697146771527\\
%382	0.637174151888754\\
%384	0.63565466255881\\
%386	0.634138673624661\\
%388	0.632626179949759\\
%390	0.631117176418004\\
%392	0.629611657933717\\
%394	0.628109619421601\\
%396	0.626611055826708\\
%398	0.625115962114406\\
%400	0.623624332219705\\
%402	0.622136172545966\\
%404	0.620651476829942\\
%406	0.619170240078379\\
%408	0.61769245736064\\
%410	0.616218123765821\\
%412	0.614747234402213\\
%414	0.613279784407025\\
%416	0.611815779745995\\
%418	0.610355205808335\\
%420	0.608898066490793\\
%422	0.607444348916167\\
%424	0.605994048657602\\
%426	0.604547160003338\\
%428	0.603103676648027\\
%430	0.60166359605122\\
%432	0.600226913083765\\
%434	0.598793621234265\\
%436	0.597363721072245\\
%438	0.595937210699585\\
%440	0.594514080272941\\
%442	0.593094322222372\\
%444	0.591677932875438\\
%446	0.590264909506863\\
%448	0.588855244740978\\
%450	0.58744893423795\\
%452	0.5860459767774\\
%454	0.584646365824891\\
%456	0.583250097523943\\
%458	0.581857173418479\\
%460	0.580467587822297\\
%462	0.579081330325398\\
%464	0.577698402143503\\
%466	0.576318800862459\\
%468	0.574942523712498\\
%470	0.573569567630911\\
%472	0.572199921655694\\
%474	0.570833578972721\\
%476	0.56947053845602\\
%478	0.568110799238067\\
%480	0.566754355797113\\
%482	0.565401204450071\\
%484	0.56405133732973\\
%486	0.562704753627704\\
%488	0.561361463776209\\
%490	0.560021457677816\\
%492	0.55868472520051\\
%494	0.557351260542757\\
%496	0.556021061222557\\
%498	0.554694115302269\\
%500	0.553370414901793\\
%502	0.552049963261291\\
%504	0.550732751233283\\
%506	0.549418785924694\\
%508	0.548108062109416\\
%510	0.5468005785226\\
%512	0.545496324900546\\
%514	0.544195305153253\\
%516	0.54289752461634\\
%518	0.541602974085259\\
%520	0.54031164685991\\
%522	0.539023534153509\\
%524	0.537738630095452\\
%526	0.536456928456585\\
%528	0.535178424822168\\
%530	0.533903125080769\\
%532	0.532631027114255\\
%534	0.531362117345667\\
%536	0.530096388623041\\
%538	0.528833836705817\\
%540	0.5275744736706\\
%542	0.5263182959764\\
%544	0.525065298728376\\
%546	0.523815481284917\\
%548	0.522568839558681\\
%550	0.521325369033597\\
%552	0.520085077522339\\
%554	0.518847957737653\\
%556	0.517614005484967\\
%558	0.516383208402792\\
%560	0.515155554150783\\
%562	0.513931035580214\\
%564	0.512709652122481\\
%566	0.51149141804042\\
%568	0.510276340556671\\
%570	0.509064413985179\\
%572	0.507855638225428\\
%574	0.506650002585972\\
%576	0.505447507886594\\
%578	0.504248156828963\\
%580	0.503051952891063\\
%582	0.501858879478194\\
%584	0.500668940559971\\
%586	0.499482146948134\\
%588	0.498298486576551\\
%590	0.497117967597815\\
%592	0.495940565505287\\
%594	0.494766295467253\\
%596	0.493595171941114\\
%598	0.492427192779119\\
%600	0.491262348563005\\
%602	0.490100640243091\\
%604	0.488942069422454\\
%606	0.487786668858712\\
%608	0.486634437300362\\
%610	0.485485344569224\\
%612	0.484339385455837\\
%614	0.483196585189604\\
%616	0.482056938229092\\
%618	0.480920450538876\\
%620	0.479787172872673\\
%622	0.478657140085866\\
%624	0.477530354588092\\
%626	0.476406828856573\\
%628	0.475286621921039\\
%630	0.474169784096574\\
%632	0.473056368018496\\
%634	0.471946378205163\\
%636	0.470839895500369\\
%638	0.469736967416872\\
%640	0.468637604412999\\
%642	0.467541829963783\\
%644	0.466449677772511\\
%646	0.465361251979387\\
%648	0.464276567798104\\
%650	0.463195684026103\\
%652	0.462118700146096\\
%654	0.461045683671697\\
%656	0.459976637692579\\
%658	0.458911599470477\\
%660	0.45785055963275\\
%662	0.456793477584811\\
%664	0.455740313580537\\
%666	0.45469102870287\\
%668	0.453645584844861\\
%670	0.452603944691152\\
%672	0.451566071699871\\
%674	0.450531930084958\\
%676	0.449501484798886\\
%678	0.448474701515781\\
%680	0.447451546614938\\
%682	0.446431985196712\\
%684	0.445415985143709\\
%686	0.444403527677284\\
%688	0.443394581660434\\
%690	0.442389116583197\\
%692	0.44138710254835\\
%694	0.440388510257429\\
%696	0.439393310997077\\
%698	0.43840147662571\\
%700	0.437412978687468\\
%702	0.436427798714116\\
%704	0.435445949675956\\
%706	0.43446740410959\\
%708	0.433492135025841\\
%710	0.432520115900545\\
%712	0.431551320665538\\
%714	0.430585723699808\\
%716	0.429623299820827\\
%718	0.42866402427604\\
%720	0.427707872734533\\
%722	0.426754821278855\\
%724	0.425804846396998\\
%726	0.424857924974544\\
%728	0.42391403428695\\
%730	0.422973151992\\
%732	0.422035256122388\\
%734	0.421100325078465\\
%736	0.42016833762111\\
%738	0.419239272864749\\
%740	0.418313110270517\\
%742	0.417389829639542\\
%744	0.416469411106367\\
%746	0.415551835132505\\
%748	0.414637082500111\\
%750	0.41372513430579\\
%752	0.412815971954517\\
%754	0.411909577153683\\
%756	0.411005931907257\\
%758	0.410105018510057\\
%760	0.409206819542149\\
%762	0.408311317863336\\
%764	0.407418496607776\\
%766	0.406528339178691\\
%768	0.405640829243191\\
%770	0.404755950727191\\
%772	0.403873687810439\\
%774	0.402994024921632\\
%776	0.402116946733637\\
%778	0.401242438158803\\
%780	0.400370484344364\\
%782	0.399501070667935\\
%784	0.398634182733099\\
%786	0.397769806365081\\
%788	0.396907927606503\\
%790	0.39604853271323\\
%792	0.395191608150292\\
%794	0.394337140587895\\
%796	0.3934851168975\\
%798	0.392635524147992\\
%800	0.391788349601915\\
%802	0.390943580711788\\
%804	0.390101205116491\\
%806	0.389261210637725\\
%808	0.388423585276541\\
%810	0.387588317209935\\
%812	0.386755394787519\\
%814	0.385924806528249\\
%816	0.385096541117223\\
%818	0.384270587402541\\
%820	0.383446934392228\\
%822	0.382625571251221\\
%824	0.381806487298407\\
%826	0.38098967200373\\
%828	0.38017511498535\\
%830	0.37936280600686\\
%832	0.378552734974558\\
%834	0.377744891934771\\
%836	0.376939267071237\\
%838	0.376135850702535\\
%840	0.375334633279567\\
%842	0.374535605383091\\
%844	0.373738757721303\\
%846	0.372944081127462\\
%848	0.372151566557572\\
%850	0.3713612050881\\
%852	0.370572987913747\\
%854	0.369786906345257\\
%856	0.369002951807273\\
%858	0.368221115836236\\
%860	0.367441390078322\\
%862	0.366663766287426\\
%864	0.365888236323177\\
%866	0.365114792149003\\
%868	0.364343425830224\\
%870	0.36357412953219\\
%872	0.362806895518455\\
%874	0.36204171614898\\
%876	0.361278583878383\\
%878	0.360517491254214\\
%880	0.359758430915268\\
%882	0.359001395589932\\
%884	0.358246378094563\\
%886	0.357493367663174\\
%888	0.356742329940426\\
%890	0.355993303905188\\
%892	0.355246280002121\\
%894	0.354501248791059\\
%896	0.353758200945209\\
%898	0.353017127249381\\
%900	0.352278018598238\\
%902	0.351540865994587\\
%904	0.350805660547689\\
%906	0.350072393471601\\
%908	0.34934105608354\\
%910	0.348611639802282\\
%912	0.34788413614658\\
%914	0.347158536733607\\
%916	0.346434833277432\\
%918	0.345713017587515\\
%920	0.344993081567228\\
%922	0.344275017212397\\
%924	0.343558816609876\\
%926	0.342844471936136\\
%928	0.34213197545588\\
%930	0.341421319520683\\
%932	0.340712496567649\\
%934	0.340005499118097\\
%936	0.33930031977626\\
%938	0.338596951228015\\
%940	0.337895386239622\\
%942	0.337195617656497\\
%944	0.336497638401994\\
%946	0.335801441476211\\
%948	0.335107019954817\\
%950	0.334414366987898\\
%952	0.333723475798818\\
%954	0.333034339683103\\
%956	0.33234695200734\\
%958	0.3316613062081\\
%960	0.330977395790867\\
%962	0.330295214328997\\
%964	0.329614755462688\\
%966	0.328936012897967\\
%968	0.328258980405693\\
%970	0.327583651820578\\
%972	0.326910021040225\\
%974	0.326238082024177\\
%976	0.32556782879299\\
%978	0.324899255427308\\
%980	0.324232356066968\\
%982	0.32356712491011\\
%984	0.322903556212301\\
%986	0.322241644285684\\
%988	0.321581383498124\\
%990	0.320922768272384\\
%992	0.320265793085305\\
%994	0.319610452467002\\
%996	0.318956741000076\\
%998	0.318304653318829\\
%1000	0.317654184108508\\
%1002	0.317005328104545\\
%1004	0.31635808009182\\
%1006	0.315712434903931\\
%1008	0.31506838742248\\
%1010	0.314425932576362\\
%1012	0.313785065341081\\
%1014	0.313145780738058\\
%1016	0.312508073833968\\
%1018	0.311871939740073\\
%1020	0.311237373611578\\
%1022	0.31060437064699\\
%1024	0.309972926087489\\
%1026	0.309343035216311\\
%1028	0.308714693358137\\
%1030	0.3080878958785\\
%1032	0.307462638183191\\
%1034	0.306838915717681\\
%1036	0.306216723966555\\
%1038	0.305596058452947\\
%1040	0.304976914737989\\
%1042	0.304359288420274\\
%1044	0.303743175135313\\
%1046	0.303128570555019\\
%1048	0.302515470387183\\
%1050	0.301903870374973\\
%1052	0.301293766296427\\
%1054	0.300685153963965\\
%1056	0.300078029223904\\
%1058	0.299472387955982\\
%1060	0.298868226072889\\
%1062	0.298265539519807\\
%1064	0.297664324273954\\
%1066	0.297064576344141\\
%1068	0.296466291770329\\
%1070	0.2958694666232\\
%1072	0.295274097003733\\
%1074	0.294680179042779\\
%1076	0.294087708900657\\
%1078	0.293496682766745\\
%1080	0.292907096859082\\
%1082	0.292318947423976\\
%1084	0.291732230735618\\
%1086	0.291146943095703\\
%1088	0.290563080833054\\
%1090	0.289980640303257\\
%1092	0.289399617888298\\
%1094	0.288820009996207\\
%1096	0.288241813060705\\
%1098	0.287665023540864\\
%1100	0.287089637920764\\
%1102	0.286515652709159\\
%1104	0.285943064439152\\
%1106	0.285371869667864\\
%1108	0.284802064976125\\
%1110	0.284233642797119\\
%1112	0.283666541678033\\
%1114	0.283100786402964\\
%1116	0.282536371442252\\
%1118	0.281973291315099\\
%1120	0.281411540588972\\
%1122	0.280851113879028\\
%1124	0.280292005847528\\
%1126	0.279734211203277\\
%1128	0.279177724701058\\
%1130	0.278622541141076\\
%1132	0.278068655368416\\
%1134	0.277516062272498\\
%1136	0.276964756786545\\
%1138	0.276414733887057\\
%1140	0.275865988593291\\
%1142	0.275318515966747\\
%1144	0.27477231111066\\
%1146	0.274227369169502\\
%1148	0.273683685328489\\
%1150	0.273141254813087\\
%1152	0.27260007288854\\
%1154	0.272060134859387\\
%1156	0.271521436068995\\
%1158	0.270983971899098\\
%1160	0.270447737769337\\
%1162	0.269912729136812\\
%1164	0.26937894149563\\
%1166	0.268846370376472\\
%1168	0.268315011346154\\
%1170	0.267784860007201\\
%1172	0.267255911997422\\
%1174	0.266728162989492\\
%1176	0.266201608690542\\
%1178	0.265676244841747\\
%1180	0.265152067217928\\
%1182	0.264629071627155\\
%1184	0.264107253910352\\
%1186	0.263586609940913\\
%1188	0.263067135624319\\
%1190	0.262548826897763\\
%1192	0.262031679729773\\
%1194	0.261515690119851\\
%1196	0.261000854098104\\
%1198	0.260487167724892\\
%1200	0.259974627090469\\
%1202	0.25946322831464\\
%1204	0.258952967546409\\
%1206	0.258443840963647\\
%1208	0.25793584477275\\
%1210	0.257428975208313\\
%1212	0.256923187584987\\
%1214	0.256418470138611\\
%1216	0.255914819289498\\
%1218	0.255412231490917\\
%1220	0.254910703228574\\
%1222	0.25441023102011\\
%1224	0.253910811414604\\
%1226	0.253412440992084\\
%1228	0.252915116363051\\
%1230	0.252418834168001\\
%1232	0.25192359107697\\
%1234	0.25142938378907\\
%1236	0.250936209032048\\
%1238	0.250444063561843\\
%1240	0.249952944162152\\
%1242	0.249462847644007\\
%1244	0.248973770845355\\
%1246	0.248485710630649\\
%1248	0.247998663890441\\
%1250	0.247512627540989\\
%1252	0.247027598523861\\
%1254	0.246543573805556\\
%1256	0.246060550377126\\
%1258	0.245578525253802\\
%1260	0.245097495474631\\
%1262	0.24461745810212\\
%1264	0.244138410221881\\
%1266	0.243660348942283\\
%1268	0.243183271394116\\
%1270	0.242707174730254\\
%1272	0.242232056125325\\
%1274	0.241757912775388\\
%1276	0.241284741897617\\
%1278	0.240812540729985\\
%1280	0.240341306530961\\
%1282	0.239871036579202\\
%1284	0.239401728173264\\
%1286	0.238933378631301\\
%1288	0.238465985290786\\
%1290	0.237999545508224\\
%1292	0.237534056658875\\
%1294	0.237069516136484\\
%1296	0.236605921353012\\
%1298	0.236143269738369\\
%1300	0.23568155874016\\
%1302	0.235220785823428\\
%1304	0.234760948470403\\
%1306	0.234302044180256\\
%1308	0.233844070468858\\
%1310	0.233387024868543\\
%1312	0.23293090492787\\
%1314	0.232475708211399\\
%1316	0.23202143229946\\
%1318	0.231568074787931\\
%1320	0.231115633288025\\
%1322	0.230664105426067\\
%1324	0.23021348884329\\
%1326	0.229763781195623\\
%1328	0.229314980153489\\
%1330	0.228867083401604\\
%1332	0.228420088638776\\
%1334	0.227973993577719\\
%1336	0.227528795944855\\
%1338	0.227084493480128\\
%1340	0.226641083936823\\
%1342	0.226198565081381\\
%1344	0.225756934693222\\
%1346	0.225316190564571\\
%1348	0.224876330500283\\
%1350	0.224437352317676\\
%1352	0.223999253846364\\
%1354	0.223562032928092\\
%1356	0.223125687416577\\
%1358	0.222690215177347\\
%1360	0.222255614087587\\
%1362	0.221821882035986\\
%1364	0.221389016922587\\
%1366	0.220957016658637\\
%1368	0.220525879166443\\
%1370	0.220095602379228\\
%1372	0.219666184240991\\
%1374	0.219237622706369\\
%1376	0.218809915740499\\
%1378	0.218383061318888\\
%1380	0.217957057427276\\
%1382	0.217531902061511\\
%1384	0.217107593227421\\
%1386	0.216684128940686\\
%1388	0.21626150722672\\
%1390	0.215839726120546\\
%1392	0.215418783666676\\
%1394	0.214998677919\\
%1396	0.214579406940664\\
%1398	0.214160968803961\\
%1400	0.213743361590219\\
%1402	0.213326583389691\\
%1404	0.212910632301448\\
%1406	0.21249550643327\\
%1408	0.212081203901547\\
%1410	0.211667722831174\\
%1412	0.211255061355449\\
%1414	0.210843217615976\\
%1416	0.210432189762567\\
%1418	0.210021975953145\\
%1420	0.209612574353652\\
%1422	0.209203983137955\\
%1424	0.208796200487753\\
%1426	0.208389224592491\\
%1428	0.207983053649268\\
%1430	0.207577685862755\\
%1432	0.207173119445103\\
%1434	0.206769352615866\\
%1436	0.206366383601912\\
%1438	0.205964210637348\\
%1440	0.205562831963434\\
%1442	0.205162245828509\\
%1444	0.204762450487912\\
%1446	0.204363444203904\\
%1448	0.203965225245597\\
%1450	0.203567791888877\\
%1452	0.203171142416332\\
%1454	0.202775275117183\\
%1456	0.202380188287212\\
%1458	0.201985880228692\\
%1460	0.201592349250323\\
%1462	0.201199593667159\\
%1464	0.200807611800549\\
%1466	0.200416401978067\\
%1468	0.200025962533452\\
%1470	0.199636291806543\\
%1472	0.199247388143218\\
%1474	0.198859249895335\\
%1476	0.198471875420668\\
%1478	0.198085263082856\\
%1480	0.197699411251335\\
%1482	0.197314318301291\\
%1484	0.196929982613598\\
%1486	0.196546402574762\\
%1488	0.196163576576875\\
%1490	0.19578150301755\\
%1492	0.195400180299879\\
%1494	0.195019606832374\\
%1496	0.19463978102892\\
%1498	0.194260701308725\\
%1500	0.193882366096267\\
%1502	0.193504773821251\\
%1504	0.193127922918556\\
%1506	0.192751811828192\\
%1508	0.192376438995252\\
%1510	0.192001802869864\\
%1512	0.191627901907154\\
%1514	0.191254734567191\\
%1516	0.190882299314954\\
%1518	0.19051059462028\\
%1520	0.19013961895783\\
%1522	0.189769370807041\\
%1524	0.189399848652091\\
%1526	0.189031050981852\\
%1528	0.188662976289858\\
%1530	0.18829562307426\\
%1532	0.187928989837789\\
%1534	0.187563075087723\\
%1536	0.187197877335842\\
%1538	0.186833395098396\\
%1540	0.18646962689607\\
%1542	0.186106571253944\\
%1544	0.185744226701462\\
%1546	0.185382591772397\\
%1548	0.185021665004814\\
%1550	0.184661444941039\\
%1552	0.184301930127628\\
%1554	0.18394311911533\\
%1556	0.183585010459058\\
%1558	0.183227602717856\\
%1560	0.182870894454871\\
%1562	0.182514884237317\\
%1564	0.182159570636451\\
%1566	0.181804952227538\\
%1568	0.181451027589828\\
%1570	0.181097795306518\\
%1572	0.180745253964733\\
%1574	0.180393402155493\\
%1576	0.180042238473687\\
%1578	0.179691761518044\\
%1580	0.179341969891108\\
%1582	0.178992862199212\\
%1584	0.17864443705245\\
%1586	0.178296693064655\\
%1588	0.177949628853369\\
%1590	0.17760324303982\\
%1592	0.177257534248901\\
%1594	0.17691250110914\\
%1596	0.17656814225268\\
%1598	0.176224456315254\\
%1600	0.175881441936163\\
%1602	0.175539097758251\\
%1604	0.175197422427887\\
%1606	0.174856414594935\\
%1608	0.174516072912741\\
%1610	0.174176396038105\\
%1612	0.173837382631262\\
%1614	0.173499031355864\\
%1616	0.173161340878951\\
%1618	0.172824309870939\\
%1620	0.172487937005598\\
%1622	0.172152220960028\\
%1624	0.171817160414643\\
%1626	0.171482754053153\\
%1628	0.171149000562539\\
%1630	0.170815898633041\\
%1632	0.170483446958137\\
%1634	0.170151644234521\\
%1636	0.169820489162091\\
%1638	0.169489980443928\\
%1640	0.169160116786277\\
%1642	0.168830896898533\\
%1644	0.168502319493223\\
%1646	0.168174383285985\\
%1648	0.167847086995559\\
%1650	0.167520429343763\\
%1652	0.167194409055481\\
%1654	0.166869024858647\\
%1656	0.166544275484227\\
%1658	0.166220159666205\\
%1660	0.165896676141567\\
%1662	0.165573823650285\\
%1664	0.165251600935305\\
%1666	0.164930006742527\\
%1668	0.164609039820796\\
%1670	0.164288698921884\\
%1672	0.163968982800476\\
%1674	0.163649890214157\\
%1676	0.163331419923397\\
%1678	0.163013570691539\\
%1680	0.162696341284782\\
%1682	0.162379730472171\\
%1684	0.162063737025584\\
%1686	0.161748359719714\\
%1688	0.161433597332061\\
%1690	0.161119448642919\\
%1692	0.160805912435359\\
%1694	0.160492987495222\\
%1696	0.160180672611103\\
%1698	0.159868966574339\\
%1700	0.159557868178999\\
%1702	0.159247376221871\\
%1704	0.15893748950245\\
%1706	0.158628206822925\\
%1708	0.158319526988171\\
%1710	0.158011448805734\\
%1712	0.157703971085823\\
%1714	0.157397092641295\\
%1716	0.157090812287649\\
%1718	0.156785128843009\\
%1720	0.156480041128119\\
%1722	0.15617554796633\\
%1724	0.155871648183588\\
%1726	0.155568340608426\\
%1728	0.155265624071952\\
%1730	0.154963497407841\\
%1732	0.154661959452321\\
%1734	0.154361009044168\\
%1736	0.154060645024693\\
%1738	0.153760866237731\\
%1740	0.153461671529637\\
%1742	0.15316305974927\\
%1744	0.152865029747986\\
%1746	0.152567580379631\\
%1748	0.152270710500528\\
%1750	0.15197441896947\\
%1752	0.151678704647711\\
%1754	0.151383566398956\\
%1756	0.151089003089352\\
%1758	0.150795013587482\\
%1760	0.150501596764352\\
%1762	0.150208751493385\\
%1764	0.149916476650412\\
%1766	0.149624771113664\\
%1768	0.149333633763764\\
%1770	0.149043063483714\\
%1772	0.148753059158896\\
%1774	0.148463619677055\\
%1776	0.148174743928295\\
%1778	0.147886430805072\\
%1780	0.147598679202182\\
%1782	0.147311488016759\\
%1784	0.147024856148261\\
%1786	0.146738782498467\\
%1788	0.146453265971467\\
%1790	0.146168305473657\\
%1792	0.145883899913726\\
%1794	0.145600048202656\\
%1796	0.145316749253709\\
%1798	0.145034001982422\\
%1800	0.1447518053066\\
%1802	0.144470158146307\\
%1804	0.144189059423861\\
%1806	0.143908508063827\\
%1808	0.143628502993007\\
%1810	0.143349043140437\\
%1812	0.143070127437378\\
%1814	0.142791754817309\\
%1816	0.142513924215922\\
%1818	0.142236634571114\\
%1820	0.141959884822979\\
%1822	0.141683673913803\\
%1824	0.141408000788061\\
%1826	0.141132864392403\\
%1828	0.140858263675653\\
%1830	0.140584197588801\\
%1832	0.140310665084997\\
%1834	0.140037665119545\\
%1836	0.139765196649895\\
%1838	0.139493258635639\\
%1840	0.139221850038504\\
%1842	0.138950969822347\\
%1844	0.138680616953146\\
%1846	0.138410790398996\\
%1848	0.138141489130105\\
%1850	0.137872712118784\\
%1852	0.137604458339445\\
%1854	0.13733672676859\\
%1856	0.137069516384813\\
%1858	0.136802826168788\\
%1860	0.136536655103263\\
%1862	0.136271002173059\\
%1864	0.136005866365062\\
%1866	0.135741246668216\\
%1868	0.135477142073519\\
%1870	0.135213551574017\\
%1872	0.134950474164801\\
%1874	0.134687908842996\\
%1876	0.134425854607761\\
%1878	0.134164310460281\\
%1880	0.133903275403762\\
%1882	0.133642748443427\\
%1884	0.133382728586509\\
%1886	0.133123214842246\\
%1888	0.132864206221877\\
%1890	0.132605701738635\\
%1892	0.132347700407745\\
%1894	0.132090201246416\\
%1896	0.131833203273835\\
%1898	0.131576705511168\\
%1900	0.131320706981545\\
%1902	0.131065206710067\\
%1904	0.130810203723791\\
%1906	0.130555697051729\\
%1908	0.130301685724845\\
%1910	0.130048168776047\\
%1912	0.129795145240184\\
%1914	0.12954261415404\\
%1916	0.129290574556331\\
%1918	0.129039025487697\\
%1920	0.128787965990701\\
%1922	0.128537395109822\\
%1924	0.128287311891452\\
%1926	0.12803771538389\\
%1928	0.127788604637336\\
%1930	0.12753997870389\\
%1932	0.127291836637545\\
%1934	0.127044177494184\\
%1936	0.126797000331573\\
%1938	0.126550304209359\\
%1940	0.126304088189063\\
%1942	0.12605835133408\\
%1944	0.125813092709669\\
%1946	0.125568311382953\\
%1948	0.125324006422911\\
%1950	0.125080176900378\\
%1952	0.124836821888035\\
%1954	0.124593940460411\\
%1956	0.124351531693874\\
%1958	0.124109594666629\\
%1960	0.123868128458711\\
%1962	0.123627132151985\\
%1964	0.123386604830139\\
%1966	0.12314654557868\\
%1968	0.12290695348493\\
%1970	0.122667827638023\\
%1972	0.1224291671289\\
%1974	0.122190971050302\\
%1976	0.121953238496773\\
%1978	0.121715968564648\\
%1980	0.121479160352054\\
%1982	0.121242812958904\\
%1984	0.121006925486894\\
%1986	0.120771497039499\\
%1988	0.120536526721966\\
%1990	0.120302013641315\\
%1992	0.120067956906331\\
%1994	0.119834355627563\\
%1996	0.119601208917317\\
%1998	0.119368515889654\\
%2000	0.119136275660388\\
%2002	0.118904487347075\\
%2004	0.11867315006902\\
%2006	0.118442262947264\\
%2008	0.118211825104582\\
%2010	0.117981835665484\\
%2012	0.117752293756205\\
%2014	0.117523198504707\\
%2016	0.117294549040668\\
%2018	0.117066344495486\\
%2020	0.11683858400227\\
%2022	0.116611266695838\\
%2024	0.116384391712715\\
%2026	0.116157958191126\\
%2028	0.115931965270992\\
%2030	0.115706412093933\\
%2032	0.115481297803255\\
%2034	0.115256621543954\\
%2036	0.115032382462706\\
%2038	0.114808579707871\\
%2040	0.114585212429481\\
%2042	0.114362279779243\\
%2044	0.114139780910531\\
%2046	0.113917714978385\\
%2048	0.113696081139508\\
%2050	0.11347487855226\\
%2052	0.113254106376655\\
%2054	0.11303376377436\\
%2056	0.112813849908687\\
%2058	0.112594363944595\\
%2060	0.112375305048681\\
%2062	0.112156672389181\\
%2064	0.111938465135965\\
%2066	0.111720682460532\\
%2068	0.111503323536008\\
%2070	0.111286387537142\\
%2072	0.111069873640306\\
%2074	0.110853781023484\\
%2076	0.110638108866276\\
%2078	0.110422856349892\\
%2080	0.110208022657147\\
%2082	0.109993606972461\\
%2084	0.109779608481851\\
%2086	0.109566026372933\\
%2088	0.109352859834914\\
%2090	0.109140108058593\\
%2092	0.108927770236354\\
%2094	0.108715845562164\\
%2096	0.10850433323157\\
%2098	0.108293232441696\\
%2100	0.10808254239124\\
%2102	0.107872262280468\\
%2104	0.107662391311214\\
%2106	0.107452928686876\\
%2108	0.107243873612412\\
%2110	0.107035225294337\\
%2112	0.10682698294072\\
%2114	0.10661914576118\\
%2116	0.106411712966885\\
%2118	0.106204683770546\\
%2120	0.105998057386416\\
%2122	0.105791833030285\\
%2124	0.105586009919479\\
%2126	0.105380587272855\\
%2128	0.1051755643108\\
%2130	0.104970940255224\\
%2132	0.10476671432956\\
%2134	0.104562885758762\\
%2136	0.104359453769299\\
%2138	0.104156417589152\\
%2140	0.103953776447813\\
%2142	0.103751529576281\\
%2144	0.103549676207059\\
%2146	0.103348215574149\\
%2148	0.103147146913052\\
%2150	0.102946469460765\\
%2152	0.102746182455774\\
%2154	0.102546285138054\\
%2156	0.102346776749068\\
%2158	0.102147656531758\\
%2160	0.101948923730549\\
%2162	0.101750577591339\\
%2164	0.101552617361503\\
%2166	0.101355042289885\\
%2168	0.101157851626796\\
%2170	0.100961044624012\\
%2172	0.100764620534772\\
%2174	0.100568578613772\\
%2176	0.100372918117164\\
%2178	0.100177638302555\\
%2180	0.0999827384289992\\
%2182	0.0997882177569992\\
%2184	0.0995940755485015\\
%2186	0.0994003110668937\\
%2188	0.0992069235770019\\
%2190	0.0990139123450875\\
%2192	0.0988212766388446\\
%2194	0.0986290157273967\\
%2196	0.0984371288812943\\
%2198	0.0982456153725117\\
%2200	0.0980544744744446\\
%2202	0.0978637054619065\\
%2204	0.0976733076111266\\
%2206	0.0974832801997466\\
%2208	0.0972936225068179\\
%2210	0.0971043338127989\\
%2212	0.096915413399552\\
%2214	0.096726860550341\\
%2216	0.0965386745498283\\
%2218	0.0963508546840717\\
%2220	0.0961634002405224\\
%2222	0.0959763105080213\\
%2224	0.0957895847767968\\
%2226	0.0956032223384622\\
%2228	0.0954172224860123\\
%2230	0.0952315845138212\\
%2232	0.0950463077176393\\
%2234	0.0948613913945905\\
%2236	0.09467683484317\\
%2238	0.0944926373632405\\
%2240	0.0943087982560309\\
%2242	0.0941253168241322\\
%2244	0.0939421923714957\\
%2246	0.09375942420343\\
%2248	0.0935770116265982\\
%2250	0.0933949539490156\\
%2252	0.0932132504800463\\
%2254	0.0930319005304015\\
%2256	0.092850903412136\\
%2258	0.0926702584386458\\
%2260	0.0924899649246657\\
%2262	0.0923100221862661\\
%2264	0.092130429540851\\
%2266	0.0919511863071549\\
%2268	0.0917722918052403\\
%2270	0.0915937453564951\\
%2272	0.0914155462836299\\
%2274	0.0912376939106755\\
%2276	0.0910601875629802\\
%2278	0.0908830265672074\\
%2280	0.0907062102513323\\
%2282	0.0905297379446405\\
%2284	0.0903536089777242\\
%2286	0.0901778226824805\\
%2288	0.0900023783921083\\
%2290	0.089827275441106\\
%2292	0.0896525131652688\\
%2294	0.0894780909016862\\
%2296	0.0893040079887394\\
%2298	0.0891302637660988\\
%2300	0.0889568575747214\\
%2302	0.0887837887568484\\
%2304	0.0886110566560026\\
%2306	0.0884386606169858\\
%2308	0.0882665999858761\\
%2310	0.088094874110026\\
%2312	0.0879234823380591\\
%2314	0.0877524240198684\\
%2316	0.0875816985066132\\
%2318	0.0874113051507167\\
%2320	0.0872412433058637\\
%2322	0.0870715123269982\\
%2324	0.0869021115703205\\
%2326	0.0867330403932851\\
%2328	0.0865642981545982\\
%2330	0.086395884214215\\
%2332	0.0862277979333373\\
%2334	0.0860600386744116\\
%2336	0.0858926058011259\\
%2338	0.0857254986784073\\
%2340	0.0855587166724202\\
%2342	0.0853922591505636\\
%2344	0.0852261254814682\\
%2346	0.0850603150349944\\
%2348	0.0848948271822301\\
%2350	0.0847296612954879\\
%2352	0.0845648167483028\\
%2354	0.0844002929154296\\
%2356	0.0842360891728412\\
%2358	0.0840722048977253\\
%2360	0.0839086394684827\\
%2362	0.0837453922647246\\
%2364	0.0835824626672703\\
%2366	0.0834198500581448\\
%2368	0.0832575538205765\\
%2370	0.0830955733389948\\
%2372	0.0829339079990276\\
%2374	0.0827725571874994\\
%2376	0.0826115202924283\\
%2378	0.0824507967030245\\
%2380	0.082290385809687\\
%2382	0.0821302870040017\\
%2384	0.0819704996787397\\
%2386	0.0818110232278539\\
%2388	0.0816518570464773\\
%2390	0.0814930005309206\\
%2392	0.0813344530786698\\
%2394	0.0811762140883842\\
%2396	0.0810182829598935\\
%2398	0.0808606590941961\\
%2400	0.0807033418934565\\
%2402	0.0805463307610034\\
%2404	0.0803896251013266\\
%2406	0.0802332243200757\\
%2408	0.0800771278240571\\
%2410	0.0799213350212322\\
%2412	0.0797658453207149\\
%2414	0.0796106581327694\\
%2416	0.0794557728688078\\
%2418	0.0793011889413884\\
%2420	0.0791469057642126\\
%2422	0.0789929227521234\\
%2424	0.078839239321103\\
%2426	0.07868585488827\\
%2428	0.0785327688718783\\
%2430	0.0783799806913137\\
%2432	0.0782274897670925\\
%2434	0.0780752955208589\\
%2436	0.0779233973753829\\
%2438	0.077771794754558\\
%2440	0.0776204870833994\\
%2442	0.0774694737880412\\
%2444	0.0773187542957347\\
%2446	0.077168328034846\\
%2448	0.0770181944348538\\
%2450	0.0768683529263474\\
%2452	0.0767188029410243\\
%2454	0.0765695439116882\\
%2456	0.076420575272247\\
%2458	0.07627189645771\\
%2460	0.0761235069041865\\
%2462	0.0759754060488834\\
%2464	0.0758275933301028\\
%2466	0.0756800681872401\\
%2468	0.0755328300607818\\
%2470	0.0753858783923035\\
%2472	0.0752392126244675\\
%2474	0.075092832201021\\
%2476	0.0749467365667938\\
%2478	0.0748009251676961\\
%2480	0.0746553974507165\\
%2482	0.0745101528639201\\
%2484	0.0743651908564459\\
%2486	0.0742205108785054\\
%2488	0.0740761123813796\\
%2490	0.0739319948174178\\
%2492	0.0737881576400349\\
%2494	0.0736446003037098\\
%2496	0.0735013222639829\\
%2498	0.0733583229774541\\
%2500	0.0732156019017812\\
%2502	0.0730731584956771\\
%2504	0.0729309922189084\\
%2506	0.0727891025322928\\
%2508	0.0726474888976977\\
%2510	0.0725061507780372\\
%2512	0.0723650876372711\\
%2514	0.0722242989404021\\
%2516	0.0720837841534742\\
%2518	0.0719435427435706\\
%2520	0.0718035741788113\\
%2522	0.0716638779283515\\
%2524	0.0715244534623795\\
%2526	0.0713853002521148\\
%2528	0.0712464177698055\\
%2530	0.071107805488727\\
%2532	0.0709694628831798\\
%2534	0.0708313894284872\\
%2536	0.0706935846009935\\
%2538	0.0705560478780622\\
%2540	0.0704187787380738\\
%2542	0.0702817766604238\\
%2544	0.0701450411255208\\
%2546	0.0700085716147845\\
%2548	0.0698723676106438\\
%2550	0.0697364285965346\\
%2552	0.0696007540568984\\
%2554	0.0694653434771794\\
%2556	0.0693301963438234\\
%2558	0.0691953121442756\\
%2560	0.0690606903669785\\
%2562	0.06892633050137\\
%2564	0.0687922320378815\\
%2566	0.0686583944679361\\
%2568	0.0685248172839463\\
%2570	0.0683914999793127\\
%2572	0.0682584420484212\\
%2574	0.068125642986642\\
%2576	0.0679931022903269\\
%2578	0.0678608194568081\\
%2580	0.0677287939843955\\
%2582	0.0675970253723756\\
%2584	0.0674655131210088\\
%2586	0.0673342567315285\\
%2588	0.067203255706138\\
%2590	0.0670725095480096\\
%2592	0.0669420177612823\\
%2594	0.0668117798510601\\
%2596	0.0666817953234094\\
%2598	0.0665520636853584\\
%2600	0.0664225844448942\\
%2602	0.0662933571109614\\
%2604	0.0661643811934597\\
%2606	0.066035656203243\\
%2608	0.0659071816521167\\
%2610	0.0657789570528361\\
%2612	0.0656509819191047\\
%2614	0.065523255765572\\
%2616	0.0653957781078322\\
%2618	0.0652685484624217\\
%2620	0.0651415663468181\\
%2622	0.0650148312794374\\
%2624	0.0648883427796327\\
%2626	0.0647621003676927\\
%2628	0.0646361035648391\\
%2630	0.0645103518932254\\
%2632	0.0643848448759349\\
%2634	0.0642595820369786\\
%2636	0.064134562901294\\
%2638	0.0640097869947427\\
%2640	0.0638852538441088\\
%2642	0.0637609629770974\\
%2644	0.0636369139223325\\
%2646	0.0635131062093551\\
%2648	0.0633895393686219\\
%2650	0.0632662129315028\\
%2652	0.0631431264302797\\
%2654	0.0630202793981448\\
%2656	0.062897671369198\\
%2658	0.0627753018784465\\
%2660	0.0626531704618014\\
%2662	0.0625312766560774\\
%2664	0.0624096199989901\\
%2666	0.0622882000291547\\
%2668	0.0621670162860841\\
%2670	0.0620460683101872\\
%2672	0.0619253556427669\\
%2674	0.0618048778260189\\
%2676	0.0616846344030294\\
%2678	0.0615646249177738\\
%2680	0.0614448489151146\\
%2682	0.0613253059408001\\
%2684	0.0612059955414622\\
%2686	0.061086917264615\\
%2688	0.0609680706586529\\
%2690	0.0608494552728491\\
%2692	0.0607310706573537\\
%2694	0.060612916363192\\
%2696	0.0604949919422631\\
%2698	0.0603772969473377\\
%2700	0.0602598309320566\\
%2702	0.0601425934509294\\
%2704	0.0600255840593322\\
%2706	0.0599088023135063\\
%2708	0.0597922477705563\\
%2710	0.0596759199884485\\
%2712	0.0595598185260096\\
%2714	0.0594439429429242\\
%2716	0.0593282927997338\\
%2718	0.059212867657835\\
%2720	0.0590976670794776\\
%2722	0.0589826906277632\\
%2724	0.0588679378666435\\
%2726	0.0587534083609185\\
%2728	0.058639101676235\\
%2730	0.0585250173790848\\
%2732	0.0584111550368034\\
%2734	0.0582975142175677\\
%2736	0.058184094490395\\
%2738	0.0580708954251413\\
%2740	0.0579579165924991\\
%2742	0.0578451575639965\\
%2744	0.0577326179119953\\
%2746	0.0576202972096889\\
%2748	0.0575081950311015\\
%2750	0.0573963109510859\\
%2752	0.0572846445453222\\
%2754	0.057173195390316\\
%2756	0.0570619630633968\\
%2758	0.0569509471427165\\
%2760	0.0568401472072477\\
%2762	0.0567295628367822\\
%2764	0.0566191936119296\\
%2766	0.056509039114115\\
%2768	0.0563990989255783\\
%2770	0.0562893726293719\\
%2772	0.0561798598093596\\
%2774	0.0560705600502148\\
%2776	0.0559614729374189\\
%2778	0.0558525980572599\\
%2780	0.0557439349968306\\
%2782	0.0556354833440271\\
%2784	0.0555272426875475\\
%2786	0.0554192126168901\\
%2788	0.0553113927223515\\
%2790	0.0552037825950261\\
%2792	0.0550963818268031\\
%2794	0.0549891900103663\\
%2796	0.0548822067391918\\
%2798	0.0547754316075465\\
%2800	0.0546688642104867\\
%2802	0.0545625041438568\\
%2804	0.0544563510042873\\
%2806	0.0543504043891935\\
%2808	0.0542446638967741\\
%2810	0.0541391291260094\\
%2812	0.05403379967666\\
%2814	0.0539286751492652\\
%2816	0.0538237551451415\\
%2818	0.0537190392663809\\
%2820	0.0536145271158497\\
%2822	0.0535102182971869\\
%2824	0.0534061124148026\\
%2826	0.0533022090738766\\
%2828	0.0531985078803567\\
%2830	0.0530950084409576\\
%2832	0.052991710363159\\
%2834	0.0528886132552042\\
%2836	0.052785716726099\\
%2838	0.0526830203856096\\
%2840	0.0525805238442616\\
%2842	0.0524782267133381\\
%2844	0.052376128604879\\
%2846	0.0522742291316785\\
%2848	0.0521725279072843\\
%2850	0.052071024545996\\
%2852	0.0519697186628636\\
%2854	0.0518686098736862\\
%2856	0.05176769779501\\
%2858	0.0516669820441277\\
%2860	0.0515664622390762\\
%2862	0.0514661379986358\\
%2864	0.0513660089423284\\
%2866	0.0512660746904159\\
%2868	0.0511663348638995\\
%2870	0.0510667890845174\\
%2872	0.0509674369747437\\
%2874	0.0508682781577874\\
%2876	0.0507693122575902\\
%2878	0.0506705388988254\\
%2880	0.0505719577068969\\
%2882	0.050473568307937\\
%2884	0.0503753703288057\\
%2886	0.0502773633970888\\
%2888	0.0501795471410965\\
%2890	0.0500819211898626\\
%2892	0.0499844851731423\\
%2894	0.0498872387214111\\
%2896	0.0497901814658636\\
%2898	0.0496933130384118\\
%2900	0.0495966330716839\\
%2902	0.049500141199023\\
%2904	0.0494038370544852\\
%2906	0.049307720272839\\
%2908	0.049211790489563\\
%2910	0.0491160473408453\\
%2912	0.0490204904635819\\
%2914	0.048925119495375\\
%2916	0.048829934074532\\
%2918	0.0487349338400639\\
%2920	0.0486401184316841\\
%2922	0.0485454874898069\\
%2924	0.0484510406555463\\
%2926	0.0483567775707145\\
%2928	0.0482626978778204\\
%2930	0.0481688012200686\\
%2932	0.0480750872413579\\
%2934	0.0479815555862799\\
%2936	0.0478882059001174\\
%2938	0.0477950378288436\\
%2940	0.0477020510191204\\
%2942	0.0476092451182971\\
%2944	0.0475166197744092\\
%2946	0.047424174636177\\
%2948	0.0473319093530039\\
%2950	0.0472398235749758\\
%2952	0.0471479169528593\\
%2954	0.0470561891381002\\
%2956	0.0469646397828226\\
%2958	0.0468732685398275\\
%2960	0.0467820750625912\\
%2962	0.0466910590052644\\
%2964	0.0466002200226705\\
%2966	0.0465095577703045\\
%2968	0.0464190719043315\\
%2970	0.046328762081586\\
%2972	0.0462386279595695\\
%2974	0.0461486691964505\\
%2976	0.0460588854510621\\
%2978	0.0459692763829013\\
%2980	0.0458798416521275\\
%2982	0.0457905809195615\\
%2984	0.0457014938466838\\
%2986	0.0456125800956334\\
%2988	0.0455238393292069\\
%2990	0.0454352712108567\\
%2992	0.0453468754046901\\
%2994	0.0452586515754679\\
%2996	0.0451705993886031\\
%2998	0.0450827185101597\\
%3000	0.0449950086068511\\
%3002	0.0449074693460396\\
%3004	0.0448201003957343\\
%3006	0.0447329014245904\\
%3008	0.0446458721019076\\
%3010	0.0445590120976291\\
%3012	0.0444723210823402\\
%3014	0.044385798727267\\
%3016	0.0442994447042754\\
%3018	0.0442132586858697\\
%3020	0.0441272403451911\\
%3022	0.0440413893560171\\
%3024	0.0439557053927595\\
%3026	0.0438701881304639\\
%3028	0.0437848372448079\\
%3030	0.0436996524121001\\
%3032	0.043614633309279\\
%3034	0.0435297796139113\\
%3036	0.0434450910041915\\
%3038	0.0433605671589396\\
%3040	0.043276207757601\\
%3042	0.0431920124802444\\
%3044	0.0431079810075612\\
%3046	0.0430241130208638\\
%3048	0.0429404082020847\\
%3050	0.0428568662337752\\
%3052	0.0427734867991044\\
%3054	0.0426902695818576\\
%3056	0.0426072142664353\\
%3058	0.042524320537852\\
%3060	0.0424415880817352\\
%3062	0.0423590165843238\\
%3064	0.0422766057324673\\
%3066	0.0421943552136245\\
%3068	0.042112264715862\\
%3070	0.0420303339278535\\
%3072	0.0419485625388783\\
%3074	0.0418669502388203\\
%3076	0.0417854967181667\\
%3078	0.0417042016680068\\
%3080	0.0416230647800309\\
%3082	0.0415420857465292\\
%3084	0.0414612642603907\\
%3086	0.0413806000151016\\
%3088	0.0413000927047447\\
%3090	0.0412197420239978\\
%3092	0.0411395476681327\\
%3094	0.0410595093330142\\
%3096	0.0409796267150988\\
%3098	0.0408998995114333\\
%3100	0.0408203274196543\\
%3102	0.0407409101379863\\
%3104	0.0406616473652411\\
%3106	0.0405825388008166\\
%3108	0.0405035841446952\\
%3110	0.0404247830974433\\
%3112	0.0403461353602097\\
%3114	0.0402676406347245\\
%3116	0.0401892986232985\\
%3118	0.0401111090288213\\
%3120	0.0400330715547608\\
%3122	0.0399551859051615\\
%3124	0.0398774517846439\\
%3126	0.0397998688984032\\
%3128	0.039722436952208\\
%3130	0.0396451556523996\\
%3132	0.0395680247058903\\
%3134	0.0394910438201628\\
%3136	0.039414212703269\\
%3138	0.0393375310638286\\
%3140	0.0392609986110281\\
%3142	0.0391846150546201\\
%3144	0.0391083801049218\\
%3146	0.0390322934728137\\
%3148	0.0389563548697392\\
%3150	0.038880564007703\\
%3152	0.0388049205992697\\
%3154	0.0387294243575637\\
%3156	0.0386540749962671\\
%3158	0.0385788722296194\\
%3160	0.0385038157724156\\
%3162	0.0384289053400061\\
%3164	0.0383541406482947\\
%3166	0.0382795214137381\\
%3168	0.0382050473533445\\
%3170	0.0381307181846729\\
%3172	0.0380565336258315\\
%3174	0.0379824933954773\\
%3176	0.0379085972128143\\
%3178	0.037834844797593\\
%3180	0.0377612358701091\\
%3182	0.0376877701512026\\
%3184	0.0376144473622562\\
%3186	0.0375412672251953\\
%3188	0.0374682294624856\\
%3190	0.0373953337971333\\
%3192	0.0373225799526833\\
%3194	0.0372499676532184\\
%3196	0.037177496623358\\
%3198	0.0371051665882575\\
%3200	0.0370329772736069\\
%3202	0.0369609284056301\\
%3204	0.0368890197110832\\
%3206	0.0368172509172545\\
%3208	0.0367456217519622\\
%3210	0.0366741319435546\\
%3212	0.0366027812209083\\
%3214	0.0365315693134271\\
%3216	0.0364604959510419\\
%3218	0.0363895608642084\\
%3220	0.036318763783907\\
%3222	0.0362481044416415\\
%3224	0.036177582569438\\
%3226	0.036107197899844\\
%3228	0.0360369501659273\\
%3230	0.0359668391012749\\
%3232	0.0358968644399924\\
%3234	0.0358270259167025\\
%3236	0.0357573232665443\\
%3238	0.0356877562251721\\
%3240	0.0356183245287546\\
%3242	0.0355490279139736\\
%3244	0.0354798661180235\\
%3246	0.0354108388786097\\
%3248	0.0353419459339482\\
%3250	0.035273187022764\\
%3252	0.0352045618842905\\
%3254	0.0351360702582687\\
%3256	0.0350677118849457\\
%3258	0.0349994865050738\\
%3260	0.03493139385991\\
%3262	0.0348634336912146\\
%3264	0.0347956057412501\\
%3266	0.0347279097527809\\
%3268	0.0346603454690714\\
%3270	0.0345929126338856\\
%3272	0.0345256109914862\\
%3274	0.0344584402866333\\
%3276	0.0343914002645837\\
%3278	0.0343244906710895\\
%3280	0.0342577112523978\\
%3282	0.0341910617552493\\
%3284	0.0341245419268772\\
%3286	0.0340581515150068\\
%3288	0.0339918902678538\\
%3290	0.0339257579341243\\
%3292	0.0338597542630128\\
%3294	0.0337938790042021\\
%3296	0.0337281319078617\\
%3298	0.0336625127246474\\
%3300	0.0335970212057001\\
%3302	0.0335316571026446\\
%3304	0.0334664201675892\\
%3306	0.0334013101531244\\
%3308	0.033336326812322\\
%3310	0.0332714698987342\\
%3312	0.0332067391663927\\
%3314	0.0331421343698079\\
%3316	0.0330776552639674\\
%3318	0.0330133016043359\\
%3320	0.0329490731468537\\
%3322	0.0328849696479358\\
%3324	0.0328209908644714\\
%3326	0.0327571365538223\\
%3328	0.0326934064738226\\
%3330	0.0326298003827776\\
%3332	0.0325663180394626\\
%3334	0.0325029592031224\\
%3336	0.0324397236334701\\
%3338	0.0323766110906864\\
%3340	0.0323136213354183\\
%3342	0.0322507541287789\\
%3344	0.0321880092323457\\
%3346	0.0321253864081602\\
%3348	0.0320628854187268\\
%3350	0.032000506027012\\
%3352	0.0319382479964436\\
%3354	0.0318761110909094\\
%3356	0.0318140950747566\\
%3358	0.031752199712791\\
%3360	0.031690424770276\\
%3362	0.0316287700129316\\
%3364	0.0315672352069336\\
%3366	0.0315058201189126\\
%3368	0.0314445245159535\\
%3370	0.0313833481655942\\
%3372	0.0313222908358248\\
%3374	0.0312613522950868\\
%3376	0.0312005323122723\\
%3378	0.031139830656723\\
%3380	0.0310792470982293\\
%3382	0.0310187814070296\\
%3384	0.030958433353809\\
%3386	0.0308982027096992\\
%3388	0.0308380892462767\\
%3390	0.0307780927355628\\
%3392	0.0307182129500222\\
%3394	0.0306584496625621\\
%3396	0.0305988026465318\\
%3398	0.0305392716757214\\
%3400	0.030479856524361\\
%3402	0.0304205569671202\\
%3404	0.0303613727791069\\
%3406	0.0303023037358664\\
%3408	0.0302433496133808\\
%3410	0.030184510188068\\
%3412	0.0301257852367808\\
%3414	0.0300671745368064\\
%3416	0.030008677865865\\
%3418	0.0299502950021094\\
%3420	0.0298920257241242\\
%3422	0.0298338698109243\\
%3424	0.0297758270419549\\
%3426	0.0297178971970902\\
%3428	0.0296600800566327\\
%3430	0.0296023754013122\\
%3432	0.0295447830122852\\
%3434	0.029487302671134\\
%3436	0.0294299341598658\\
%3438	0.0293726772609118\\
%3440	0.0293155317571267\\
%3442	0.0292584974317875\\
%3444	0.0292015740685929\\
%3446	0.0291447614516624\\
%3448	0.0290880593655355\\
%3450	0.0290314675951709\\
%3452	0.0289749859259458\\
%3454	0.0289186141436547\\
%3456	0.028862352034509\\
%3458	0.0288061993851361\\
%3460	0.0287501559825783\\
%3462	0.0286942216142924\\
%3464	0.0286383960681486\\
%3466	0.0285826791324301\\
%3468	0.0285270705958314\\
%3470	0.0284715702474586\\
%3472	0.0284161778768282\\
%3474	0.0283608932738656\\
%3476	0.0283057162289055\\
%3478	0.0282506465326903\\
%3480	0.0281956839763694\\
%3482	0.0281408283514987\\
%3484	0.0280860794500395\\
%3486	0.0280314370643581\\
%3488	0.0279769009872242\\
%3490	0.0279224710118114\\
%3492	0.0278681469316951\\
%3494	0.0278139285408528\\
%3496	0.0277598156336623\\
%3498	0.0277058080049018\\
%3500	0.0276519054497486\\
%3502	0.0275981077637787\\
%3504	0.0275444147429655\\
%3506	0.0274908261836797\\
%3508	0.0274373418826878\\
%3510	0.027383961637152\\
%3512	0.0273306852446291\\
%3514	0.0272775125030694\\
%3516	0.0272244432108167\\
%3518	0.0271714771666071\\
%3520	0.027118614169568\\
%3522	0.0270658540192178\\
%3524	0.0270131965154649\\
%3526	0.026960641458607\\
%3528	0.0269081886493302\\
%3530	0.0268558378887087\\
%3532	0.0268035889782034\\
%3534	0.0267514417196616\\
%3536	0.026699395915316\\
%3538	0.0266474513677841\\
%3540	0.0265956078800677\\
%3542	0.0265438652555514\\
%3544	0.0264922232980026\\
%3546	0.0264406818115704\\
%3548	0.026389240600785\\
%3550	0.0263378994705569\\
%3552	0.026286658226176\\
%3554	0.0262355166733111\\
%3556	0.0261844746180092\\
%3558	0.0261335318666946\\
%3560	0.0260826882261679\\
%3562	0.026031943503606\\
%3564	0.0259812975065608\\
%3566	0.0259307500429584\\
%3568	0.0258803009210989\\
%3570	0.0258299499496552\\
%3572	0.0257796969376724\\
%3574	0.0257295416945672\\
%3576	0.0256794840301271\\
%3578	0.0256295237545096\\
%3580	0.0255796606782416\\
%3582	0.0255298946122184\\
%3584	0.0254802253677035\\
%3586	0.0254306527563276\\
%3588	0.0253811765900876\\
%3590	0.0253317966813465\\
%3592	0.025282512842832\\
%3594	0.0252333248876365\\
%3596	0.0251842326292158\\
%3598	0.0251352358813887\\
%3600	0.0250863344583363\\
%3602	0.0250375281746009\\
%3604	0.024988816845086\\
%3606	0.0249402002850551\\
%3608	0.024891678310131\\
%3610	0.0248432507362953\\
%3612	0.0247949173798876\\
%3614	0.0247466780576048\\
%3616	0.0246985325865005\\
%3618	0.0246504807839842\\
%3620	0.0246025224678203\\
%3622	0.0245546574561283\\
%3624	0.0245068855673814\\
%3626	0.0244592066204057\\
%3628	0.0244116204343799\\
%3630	0.0243641268288346\\
%3632	0.0243167256236515\\
%3634	0.0242694166390625\\
%3636	0.0242221996956497\\
%3638	0.0241750746143437\\
%3640	0.024128041216424\\
%3642	0.0240810993235174\\
%3644	0.0240342487575979\\
%3646	0.023987489340986\\
%3648	0.0239408208963477\\
%3650	0.023894243246694\\
%3652	0.0238477562153803\\
%3654	0.0238013596261056\\
%3656	0.0237550533029121\\
%3658	0.0237088370701841\\
%3660	0.0236627107526477\\
%3662	0.0236166741753699\\
%3664	0.0235707271637582\\
%3666	0.0235248695435595\\
%3668	0.02347910114086\\
%3670	0.0234334217820841\\
%3672	0.0233878312939939\\
%3674	0.0233423295036886\\
%3676	0.0232969162386038\\
%3678	0.0232515913265107\\
%3680	0.0232063545955158\\
%3682	0.0231612058740599\\
%3684	0.0231161449909174\\
%3686	0.0230711717751961\\
%3688	0.0230262860563361\\
%3690	0.0229814876641095\\
%3692	0.0229367764286194\\
%3694	0.0228921521802995\\
%3696	0.0228476147499134\\
%3698	0.0228031639685541\\
%3700	0.022758799667643\\
%3702	0.0227145216789295\\
%3704	0.0226703298344905\\
%3706	0.0226262239667294\\
%3708	0.0225822039083759\\
%3710	0.0225382694924849\\
%3712	0.0224944205524363\\
%3714	0.0224506569219339\\
%3716	0.0224069784350053\\
%3718	0.0223633849260007\\
%3720	0.022319876229593\\
%3722	0.0222764521807764\\
%3724	0.0222331126148663\\
%3726	0.0221898573674984\\
%3728	0.0221466862746282\\
%3730	0.0221035991725305\\
%3732	0.0220605958977983\\
%3734	0.022017676287343\\
%3736	0.0219748401783927\\
%3738	0.0219320874084927\\
%3740	0.0218894178155042\\
%3742	0.0218468312376036\\
%3744	0.0218043275132824\\
%3746	0.0217619064813463\\
%3748	0.0217195679809146\\
%3750	0.0216773118514195\\
%3752	0.0216351379326057\\
%3754	0.0215930460645295\\
%3756	0.0215510360875586\\
%3758	0.0215091078423711\\
%3760	0.0214672611699553\\
%3762	0.0214254959116086\\
%3764	0.0213838119089374\\
%3766	0.0213422090038558\\
%3768	0.0213006870385862\\
%3770	0.0212592458556573\\
%3772	0.0212178852979045\\
%3774	0.0211766052084688\\
%3776	0.0211354054307964\\
%3778	0.0210942858086384\\
%3780	0.0210532461860495\\
%3782	0.0210122864073877\\
%3784	0.0209714063173144\\
%3786	0.0209306057607926\\
%3788	0.0208898845830873\\
%3790	0.0208492426297643\\
%3792	0.02080867974669\\
%3794	0.0207681957800308\\
%3796	0.020727790576252\\
%3798	0.0206874639821181\\
%3800	0.0206472158446913\\
%3802	0.0206070460113315\\
%3804	0.0205669543296956\\
%3806	0.020526940647737\\
%3808	0.0204870048137046\\
%3810	0.0204471466761427\\
%3812	0.0204073660838904\\
%3814	0.0203676628860808\\
%3816	0.0203280369321403\\
%3818	0.0202884880717886\\
%3820	0.0202490161550375\\
%3822	0.0202096210321907\\
%3824	0.0201703025538432\\
%3826	0.0201310605708806\\
%3828	0.0200918949344787\\
%3830	0.0200528054961027\\
%3832	0.0200137921075068\\
%3834	0.0199748546207337\\
%3836	0.019935992888114\\
%3838	0.0198972067622655\\
%3840	0.0198584960960927\\
%3842	0.0198198607427864\\
%3844	0.0197813005558229\\
%3846	0.0197428153889635\\
%3848	0.0197044050962544\\
%3850	0.0196660695320253\\
%3852	0.0196278085508896\\
%3854	0.0195896220077434\\
%3856	0.0195515097577652\\
%3858	0.0195134716564151\\
%3860	0.0194755075594346\\
%3862	0.0194376173228459\\
%3864	0.0193998008029509\\
%3866	0.0193620578563317\\
%3868	0.0193243883398488\\
%3870	0.0192867921106417\\
%3872	0.0192492690261274\\
%3874	0.0192118189440007\\
%3876	0.019174441722233\\
%3878	0.019137137219072\\
%3880	0.0190999052930414\\
%3882	0.01906274580294\\
%3884	0.0190256586078413\\
%3886	0.0189886435670929\\
%3888	0.0189517005403163\\
%3890	0.0189148293874059\\
%3892	0.0188780299685288\\
%3894	0.0188413021441241\\
%3896	0.0188046457749023\\
%3898	0.0187680607218451\\
%3900	0.0187315468462046\\
%3902	0.0186951040095028\\
%3904	0.018658732073531\\
%3906	0.0186224309003496\\
%3908	0.0185862003522873\\
%3910	0.0185500402919406\\
%3912	0.0185139505821733\\
%3914	0.0184779310861161\\
%3916	0.0184419816671659\\
%3918	0.0184061021889855\\
%3920	0.0183702925155027\\
%3922	0.0183345525109102\\
%3924	0.018298882039665\\
%3926	0.0182632809664876\\
%3928	0.0182277491563618\\
%3930	0.0181922864745342\\
%3932	0.0181568927865132\\
%3934	0.0181215679580693\\
%3936	0.0180863118552338\\
%3938	0.0180511243442989\\
%3940	0.0180160052918168\\
%3942	0.0179809545645993\\
%3944	0.0179459720297173\\
%3946	0.0179110575545006\\
%3948	0.0178762110065366\\
%3950	0.0178414322536708\\
%3952	0.0178067211640056\\
%3954	0.0177720776059\\
%3956	0.0177375014479692\\
%3958	0.0177029925590839\\
%3960	0.0176685508083699\\
%3962	0.0176341760652079\\
%3964	0.0175998681992323\\
%3966	0.0175656270803315\\
%3968	0.0175314525786468\\
%3970	0.0174973445645722\\
%3972	0.017463302908754\\
%3974	0.0174293274820899\\
%3976	0.0173954181557291\\
%3978	0.0173615748010711\\
%3980	0.017327797289766\\
%3982	0.0172940854937133\\
%3984	0.0172604392850618\\
%3986	0.017226858536209\\
%3988	0.0171933431198009\\
%3990	0.0171598929087309\\
%3992	0.0171265077761401\\
%3994	0.017093187595416\\
%3996	0.0170599322401928\\
%3998	0.0170267415843502\\
%4000	0.0169936155020135\\
%};
%\addlegendentry{FBS};

\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
2	0.996581087486193\\
4	0.994191266787889\\
6	0.991284326167319\\
8	0.987835742597152\\
10	0.983830597855897\\
12	0.979270394995917\\
14	0.974160042029575\\
16	0.968505444710798\\
18	0.962313234984133\\
20	0.955590852020148\\
22	0.948346013048424\\
24	0.940587232336386\\
26	0.93232360323825\\
28	0.923564754212844\\
30	0.914320838238263\\
32	0.904602693408772\\
34	0.894421355959954\\
36	0.883788611013409\\
38	0.872716721572189\\
40	0.861218456423533\\
42	0.849307067249231\\
44	0.836996287762248\\
46	0.824300327169705\\
48	0.811233955195066\\
50	0.797812236233959\\
52	0.784050809111143\\
54	0.769965807034583\\
56	0.755573835315163\\
58	0.740891992942315\\
60	0.725937885869843\\
62	0.710729634931068\\
64	0.695285904460866\\
66	0.679625998949223\\
68	0.663769783716915\\
70	0.647737777178611\\
72	0.631551128666315\\
74	0.615231547923944\\
76	0.598802003271442\\
78	0.582286359496484\\
80	0.565709394208575\\
82	0.549096964684507\\
84	0.532477348598523\\
86	0.51587839380219\\
88	0.499330104535983\\
90	0.482865781527522\\
92	0.466520330838482\\
94	0.450333342355108\\
96	0.434348392152348\\
98	0.418604870061702\\
100	0.403135590440389\\
102	0.387964603397725\\
104	0.373108918988202\\
106	0.358580394776959\\
108	0.344383967095354\\
110	0.330520455108913\\
112	0.316987801897992\\
114	0.303778755802763\\
116	0.290889173248092\\
118	0.278317679418294\\
120	0.266051796053967\\
122	0.254075743926071\\
124	0.242377329607814\\
126	0.230948723549241\\
128	0.219787293647859\\
130	0.208896491951637\\
132	0.19828245486781\\
134	0.187918006319535\\
136	0.177780328125307\\
138	0.16785126781171\\
140	0.158117755845699\\
142	0.148572376130857\\
144	0.139207610332828\\
146	0.130011778800658\\
148	0.120984859947039\\
150	0.112140445038661\\
152	0.103505895731791\\
154	0.0951103913281643\\
156	0.0869987458066074\\
158	0.0792358520031039\\
160	0.0719129192388867\\
162	0.0651558473248118\\
164	0.059128124181823\\
166	0.0539558595214252\\
168	0.049787471655112\\
170	0.0467728370914505\\
172	0.0450250513781016\\
174	0.0445752983017162\\
176	0.0453466875338582\\
178	0.0471675603683031\\
180	0.0498157431747863\\
182	0.0530653882166681\\
184	0.0567165438195018\\
186	0.0605932345946484\\
188	0.0645432571511666\\
190	0.0684670566193662\\
192	0.0722989338741503\\
194	0.0759818457531998\\
196	0.0794752093045392\\
198	0.0827506321298654\\
200	0.0857878740730456\\
202	0.0885735585774651\\
204	0.0910997151541627\\
206	0.0933627296839988\\
208	0.0953625381131235\\
210	0.0971019775967449\\
212	0.0985862477279544\\
214	0.0998224498439284\\
216	0.100819183064307\\
218	0.101586183147022\\
220	0.102133995453315\\
222	0.102473676975511\\
224	0.102616524949775\\
226	0.102573831349155\\
228	0.102356663724919\\
230	0.101975673565665\\
232	0.101440933661748\\
234	0.100761805961519\\
236	0.0999468411384575\\
238	0.099003710604032\\
240	0.097939171050953\\
242	0.096759060850127\\
244	0.0954683268099291\\
246	0.094071078997527\\
248	0.0925706705758232\\
250	0.0909697989768613\\
252	0.0892706242542451\\
254	0.0874749001615194\\
256	0.0855841134047706\\
258	0.0835996266161067\\
260	0.0815228208780396\\
262	0.079355234075575\\
264	0.0770986919358493\\
266	0.0747554293059081\\
268	0.0723281999920463\\
270	0.0698203743203506\\
272	0.0672360244699636\\
274	0.0645799985852215\\
276	0.0618579857167103\\
278	0.059076574826094\\
280	0.0562433125002967\\
282	0.0533667657873131\\
284	0.0504565988801819\\
286	0.0475236755120978\\
288	0.0445802032647406\\
290	0.0416399420294614\\
292	0.0387185071588915\\
294	0.0358338088011013\\
296	0.0330066820198295\\
298	0.0302617741886418\\
300	0.0276287556225242\\
302	0.0251438765754407\\
304	0.0228517397426601\\
306	0.020806762091787\\
308	0.0190730055511495\\
310	0.0177199563263585\\
312	0.0168115143189418\\
314	0.0163884065061418\\
316	0.016451314609352\\
318	0.0169564405932515\\
320	0.0178278704517267\\
322	0.0189780517464478\\
324	0.0203245318255805\\
326	0.0217982102552083\\
328	0.023344909150576\\
330	0.0249236574478461\\
332	0.0265040353584822\\
334	0.0280636617296485\\
336	0.0295861587847026\\
338	0.0310596068454331\\
340	0.0324754005484758\\
342	0.0338274065315488\\
344	0.0351113392547927\\
346	0.0363242927406284\\
348	0.0374643840515098\\
350	0.0385304778904687\\
352	0.0395219713494765\\
354	0.0404386244837289\\
356	0.0412804269010491\\
358	0.0420474935716163\\
360	0.0427399850487804\\
362	0.0433580485721895\\
364	0.0439017773262381\\
366	0.0443711856081219\\
368	0.0447661979319625\\
370	0.0450866502375787\\
372	0.0453323014406728\\
374	0.0455028535949505\\
376	0.0455979789630323\\
378	0.0456173523294563\\
380	0.0455606869458237\\
382	0.0454277725798694\\
384	0.0452185142475097\\
386	0.0449329703374695\\
388	0.0445713889878658\\
390	0.0441342417381674\\
392	0.0436222536531019\\
394	0.0430364292924964\\
396	0.042378074078566\\
398	0.0416488107865949\\
400	0.0408505910541312\\
402	0.0399857019667613\\
404	0.0390567679354076\\
406	0.0380667482323588\\
408	0.0370189307036274\\
410	0.0359169223280044\\
412	0.0347646374543975\\
414	0.0335662847270378\\
416	0.0323263539142795\\
418	0.0310496041063849\\
420	0.0297410550618191\\
422	0.0284059838884551\\
424	0.0270499297837198\\
426	0.0256787102760331\\
428	0.0242984533718505\\
430	0.0229156512908114\\
432	0.0215372431327846\\
434	0.0201707358815823\\
436	0.0188243754657555\\
438	0.0175073816049573\\
440	0.0162302603425402\\
442	0.0150052029171557\\
444	0.0138465614105034\\
446	0.0127713463849876\\
448	0.0117995983138467\\
450	0.0109543251715767\\
452	0.0102605007486134\\
454	0.00974254338157759\\
456	0.00942008921697834\\
458	0.00930299459765337\\
460	0.00938778615087556\\
462	0.00965771830528622\\
464	0.0100865643621998\\
466	0.0106440450422943\\
468	0.0113004748581712\\
470	0.0120294972567513\\
472	0.0128090702902346\\
474	0.0136213691505127\\
476	0.0144522042521474\\
478	0.0152903196287601\\
480	0.0161267431186693\\
482	0.0169542469810576\\
484	0.0177669242848312\\
486	0.0185598661818393\\
488	0.0193289204186527\\
490	0.0200705128278835\\
492	0.0207815167601872\\
494	0.0214591587180375\\
496	0.0221009512467071\\
498	0.0227046463238236\\
500	0.0232682041359138\\
502	0.0237897733507295\\
504	0.0242676798944033\\
506	0.0247004219091976\\
508	0.0250866690664023\\
510	0.025425264787717\\
512	0.0257152302214691\\
514	0.0259557690514569\\
516	0.0261462724030274\\
518	0.0262863232650465\\
520	0.0263756999759868\\
522	0.0264143784332333\\
524	0.026402532780976\\
526	0.0263405344166069\\
528	0.0262289492304476\\
530	0.026068533060421\\
532	0.025860225403062\\
534	0.025605141475928\\
536	0.0253045627747062\\
538	0.0249599263117309\\
540	0.0245728127617734\\
542	0.0241449337764253\\
544	0.0236781187607955\\
546	0.0231743014363698\\
548	0.0226355065427477\\
550	0.022063837059933\\
552	0.0214614623637786\\
554	0.0208306077626803\\
556	0.0201735459073227\\
558	0.0194925906223163\\
560	0.0187900937861529\\
562	0.0180684459941696\\
564	0.0173300818924484\\
566	0.0165774912887896\\
568	0.0158132374580528\\
570	0.0150399845017865\\
572	0.0142605362481296\\
574	0.0134778900544996\\
576	0.0126953100814274\\
578	0.0119164262141574\\
580	0.0111453668323235\\
582	0.0103869358781642\\
584	0.0096468464214662\\
586	0.00893202215162292\\
588	0.00825097016211691\\
590	0.00761420300380108\\
592	0.00703462750314806\\
594	0.00652770013608825\\
596	0.00611097419167887\\
598	0.00580253122632007\\
600	0.00561798370735061\\
602	0.00556657871863367\\
604	0.00564811487468941\\
606	0.00585258101993543\\
608	0.00616281632668926\\
610	0.00655853988339985\\
612	0.00701977800248905\\
614	0.0075288142506186\\
616	0.00807084051524607\\
618	0.00863384900859626\\
620	0.009208213564195\\
622	0.00978621390271717\\
624	0.0103616116841418\\
626	0.0109293093156605\\
628	0.0114850888799029\\
630	0.0120254175041278\\
632	0.0125473041251339\\
634	0.0130481946396949\\
636	0.0135258951974766\\
638	0.0139785159188708\\
640	0.0144044293453075\\
642	0.014802239463112\\
644	0.0151707582722072\\
646	0.0155089876944214\\
648	0.0158161052145681\\
650	0.0160914520836294\\
652	0.0163345232334162\\
654	0.0165449582890117\\
656	0.0167225332425466\\
658	0.0168671524858623\\
660	0.0169788410019734\\
662	0.0170577365941104\\
664	0.0171040820922268\\
666	0.0171182175243016\\
668	0.0171005722764266\\
670	0.017051657293666\\
672	0.0169720573945177\\
674	0.0168624237866741\\
676	0.0167234668815761\\
678	0.0165559495107531\\
680	0.0163606806488406\\
682	0.016138509747167\\
684	0.0158903217786228\\
686	0.0156170330900112\\
688	0.0153195881531663\\
690	0.0149989573019891\\
692	0.0146561355405684\\
694	0.0142921425094884\\
696	0.0139080237054798\\
698	0.0135048530666105\\
700	0.0130837370650234\\
702	0.0126458204969\\
704	0.012192294231897\\
706	0.0117244052915702\\
708	0.0112434697821975\\
710	0.0107508894318863\\
712	0.0102481728035515\\
714	0.00973696271537856\\
716	0.00921907205690962\\
718	0.00869653112174981\\
720	0.00817165088973323\\
722	0.00764710849496249\\
724	0.00712606348056481\\
726	0.00661231622889125\\
728	0.00611052239243838\\
730	0.00562647678784192\\
732	0.00516747070349668\\
734	0.00474269373759262\\
736	0.00436356937797185\\
738	0.00404375378867796\\
740	0.00379831427523553\\
742	0.00364155304751214\\
744	0.0035835148504665\\
746	0.00362654697316044\\
748	0.00376412968200417\\
750	0.003982913433918\\
752	0.00426649879240606\\
754	0.00459875006972814\\
756	0.00496560877559866\\
758	0.00535561160346821\\
760	0.00575970712775304\\
762	0.00617082695561255\\
764	0.00658344292802107\\
766	0.00699319468476469\\
768	0.00739660222284845\\
770	0.00779085265965826\\
772	0.00817364467705128\\
774	0.00854307551939581\\
776	0.00889755862981498\\
778	0.00923576312068019\\
780	0.0095565687650867\\
782	0.0098590320427625\\
784	0.0101423600961165\\
786	0.0104058903842991\\
788	0.0106490744768371\\
790	0.0108714648869446\\
792	0.0110727041673115\\
794	0.0112525157192851\\
796	0.0114106959283148\\
798	0.0115471073538684\\
800	0.0116616727842178\\
802	0.0117543700248798\\
804	0.0118252273306249\\
806	0.0118743194194666\\
808	0.0119017640262532\\
810	0.0119077189658502\\
812	0.0118923796832455\\
814	0.0118559772716468\\
816	0.0117987769408764\\
818	0.0117210769180009\\
820	0.0116232077609191\\
822	0.011505532064225\\
824	0.0113684445356448\\
826	0.0112123724212545\\
828	0.0110377762590624\\
830	0.0108451509439205\\
832	0.0106350270927199\\
834	0.0104079727081412\\
836	0.0101645951527425\\
838	0.00990554346404602\\
840	0.0096315110670944\\
842	0.00934323897587716\\
844	0.00904151962217945\\
846	0.00872720151422097\\
848	0.00840119501434245\\
850	0.00806447964427275\\
852	0.0077181134917161\\
854	0.0073632455228348\\
856	0.00700113193015936\\
858	0.00663315810519061\\
860	0.0062608684758294\\
862	0.00588600736443492\\
864	0.00551057528675542\\
866	0.00513690678631681\\
868	0.00476777791722682\\
870	0.00440655337698112\\
872	0.00405738348104759\\
874	0.00372545548992863\\
876	0.00341728270689609\\
878	0.00314096029503154\\
880	0.0029062067648453\\
882	0.00272385398393983\\
884	0.00260438376030784\\
886	0.00255546489039573\\
888	0.00257938446527038\\
890	0.00267199210314588\\
892	0.00282399552969425\\
894	0.00302366966074828\\
896	0.00325933856793727\\
898	0.00352078124185513\\
900	0.00379966117422077\\
902	0.00408941276657602\\
904	0.00438493106952796\\
906	0.00468224458795101\\
908	0.00497823795885099\\
910	0.00527043712937232\\
912	0.00555684964599328\\
914	0.00583584797034513\\
916	0.00610608463484885\\
918	0.00636643040176848\\
920	0.00661592889598055\\
922	0.00685376303206733\\
924	0.00707922992649102\\
926	0.00729172196356976\\
928	0.00749071237032895\\
930	0.00767574413384989\\
932	0.00784642142811419\\
934	0.00800240295010184\\
936	0.00814339672805137\\
938	0.00826915607967569\\
940	0.0083794764794403\\
942	0.0084741931518548\\
944	0.00855317924912008\\
946	0.00861634450129192\\
948	0.00866363424880181\\
950	0.00869502878315124\\
952	0.00871054293360405\\
954	0.00871022584699539\\
956	0.00869416091526054\\
958	0.00866246581163572\\
960	0.00861529260218218\\
962	0.00855282790471499\\
964	0.00847529307266365\\
966	0.00838294438709778\\
968	0.00827607324633496\\
970	0.00815500634941821\\
972	0.00802010587756006\\
974	0.00787176968669038\\
976	0.00771043153491093\\
978	0.00753656138148857\\
980	0.00735066580974972\\
982	0.00715328864592274\\
984	0.00694501187109144\\
986	0.00672645695608474\\
988	0.00649828679235655\\
990	0.00626120845004259\\
992	0.00601597707367345\\
994	0.00576340133549638\\
996	0.00550435101903576\\
998	0.00523976752007761\\
1000	0.00497067835513816\\
1002	0.00469821719507213\\
1004	0.00442365154108163\\
1006	0.00414842098591257\\
1008	0.00387419009490952\\
1010	0.00360292126464324\\
1012	0.00333697419443886\\
1014	0.00307923891847874\\
1016	0.00283330624975867\\
1018	0.00260366737834973\\
1020	0.002395902475024\\
1022	0.00221675193425471\\
1024	0.00207386280662412\\
1026	0.0019749345910584\\
1028	0.00192614603081788\\
1030	0.00193029844857082\\
1032	0.00198571373392309\\
1034	0.00208669712226409\\
1036	0.00222524344840272\\
1038	0.00239289526304155\\
1040	0.00258196679111832\\
1042	0.00278603681477512\\
1044	0.0029999704279318\\
1046	0.00321973630090777\\
1048	0.0034421779089539\\
1050	0.00366480682998828\\
1052	0.00388563739905263\\
1054	0.00410306162291542\\
1056	0.00431575698136226\\
1058	0.0045226191878553\\
1060	0.0047227132637581\\
1062	0.00491523785614681\\
1064	0.00509949909290037\\
1066	0.00527489131715127\\
1068	0.00544088280802991\\
1070	0.00559700513910586\\
1072	0.00574284520949398\\
1074	0.00587803925211563\\
1076	0.00600226831339578\\
1078	0.00611525483302341\\
1080	0.00621676004819\\
1082	0.00630658201562949\\
1084	0.00638455409486145\\
1086	0.00645054377287596\\
1088	0.00650445173794774\\
1090	0.00654621113104034\\
1092	0.00657578691925381\\
1094	0.00659317534831672\\
1096	0.00659840344118446\\
1098	0.00659152851806002\\
1100	0.00657263772010248\\
1102	0.00654184752509312\\
1104	0.00649930324867136\\
1106	0.00644517852965247\\
1108	0.00637967480258354\\
1110	0.00630302076525162\\
1112	0.00621547185351539\\
1114	0.00611730974077665\\
1116	0.00600884188489395\\
1118	0.00589040115166869\\
1120	0.00576234555162549\\
1122	0.00562505813621815\\
1124	0.00547894711158935\\
1126	0.00532444624367217\\
1128	0.00516201564924649\\
1130	0.00499214309569266\\
1132	0.00481534597064298\\
1134	0.00463217413589213\\
1136	0.00444321395404538\\
1138	0.00424909388050423\\
1140	0.00405049216050884\\
1142	0.00384814737959629\\
1144	0.00364287291183818\\
1146	0.00343557672810163\\
1148	0.00322728860825496\\
1150	0.00301919758617974\\
1152	0.00281270344794023\\
1154	0.00260948717443493\\
1156	0.00241160587626592\\
1158	0.00222161660908371\\
1160	0.00204272709427312\\
1162	0.00187895280640986\\
1164	0.00173521804049375\\
1166	0.0016172662474089\\
1168	0.00153117110654126\\
1170	0.00148228410514102\\
1172	0.00147378912953883\\
1174	0.00150556090821226\\
1176	0.00157411559895646\\
1178	0.00167370715290994\\
1180	0.00179781801841413\\
1182	0.00194028927162118\\
1184	0.00209586182041259\\
1186	0.00226028148853138\\
1188	0.00243019050898625\\
1190	0.0026029548643884\\
1192	0.00277649793661206\\
1194	0.00294916390063696\\
1196	0.0031196132013883\\
1198	0.00328674519824515\\
1200	0.00344964174385184\\
1202	0.00360752621318737\\
1204	0.00375973371412743\\
1206	0.00390568933065385\\
1208	0.00404489213261575\\
1210	0.00417690333750834\\
1212	0.00430133747620985\\
1214	0.00441785574414755\\
1216	0.00452616095121031\\
1218	0.00462599364707605\\
1220	0.00471712911426773\\
1222	0.00479937500368734\\
1224	0.00487256944663495\\
1226	0.00493657952030572\\
1228	0.00499129997525571\\
1230	0.00503665215664146\\
1232	0.00507258306848382\\
1234	0.00509906454340181\\
1236	0.00511609249035912\\
1238	0.0051236862007796\\
1240	0.00512188769951853\\
1242	0.0051107611320577\\
1244	0.00509039218325064\\
1246	0.00506088752623154\\
1248	0.00502237430293173\\
1250	0.00497499964018127\\
1252	0.00491893020778827\\
1254	0.00485435182743339\\
1256	0.00478146914387532\\
1258	0.00470050537303805\\
1260	0.00461170214529099\\
1262	0.00451531946696521\\
1264	0.00441163582929758\\
1266	0.00430094850213739\\
1268	0.00418357406067764\\
1270	0.00405984920829035\\
1272	0.00393013197880521\\
1274	0.00379480342948345\\
1276	0.00365426997466608\\
1278	0.00350896656418359\\
1280	0.00335936098668941\\
1282	0.0032059596856652\\
1284	0.00304931562863818\\
1286	0.00289003898754737\\
1288	0.00272881169675492\\
1290	0.0025664073888265\\
1292	0.00240371880346442\\
1294	0.00224179554202472\\
1296	0.00208189594560146\\
1298	0.00192555763241838\\
1300	0.0017746909841207\\
1302	0.00163169642709568\\
1304	0.00149959488637142\\
1306	0.00138213274550045\\
1308	0.00128376924847518\\
1310	0.00120938660957706\\
1312	0.00116355733709891\\
1314	0.00114940879718421\\
1316	0.00116755762711963\\
1318	0.00121581434508613\\
1320	0.00128989461300189\\
1322	0.00138462651460445\\
1324	0.00149496883169468\\
1326	0.00161655017223416\\
1328	0.00174581194402299\\
1330	0.00187994248915486\\
1332	0.00201674058518706\\
1334	0.00215447712114746\\
1336	0.00229177947116431\\
1338	0.00242754244561525\\
1340	0.00256086227691314\\
1342	0.0026909884920079\\
1344	0.00281728900606329\\
1346	0.00293922477178775\\
1348	0.00305633127529582\\
1350	0.00316820493167007\\
1352	0.00327449299767315\\
1354	0.00337488602279378\\
1356	0.00346911214433715\\
1358	0.0035569327317631\\
1360	0.00363813902544596\\
1362	0.00371254951362909\\
1364	0.00378000786122909\\
1366	0.00384038125402887\\
1368	0.00389355905768684\\
1370	0.00393945171701921\\
1372	0.00397798984004341\\
1374	0.00400912342529994\\
1376	0.00403282120139723\\
1378	0.00404907005553948\\
1380	0.00405787453371406\\
1382	0.00405925639974474\\
1384	0.00405325424394154\\
1386	0.00403992313487962\\
1388	0.0040193343101406\\
1390	0.00399157490382596\\
1392	0.00395674771044873\\
1394	0.00391497098656795\\
1396	0.00386637829337028\\
1398	0.00381111838547135\\
1400	0.00374935515365341\\
1402	0.00368126763226745\\
1404	0.00360705008584732\\
1406	0.00352691219441754\\
1408	0.00344107936345898\\
1410	0.00334979319309819\\
1412	0.00325331215263059\\
1414	0.00315191252210706\\
1416	0.00304588968405141\\
1418	0.00293555987775694\\
1420	0.00282126256941645\\
1422	0.00270336364844739\\
1424	0.00258225974086129\\
1426	0.00245838404459209\\
1428	0.00233221425387208\\
1430	0.00220428337014497\\
1432	0.00207519452192093\\
1434	0.00194564136543604\\
1436	0.00181643623415964\\
1438	0.00168854892592502\\
1440	0.00156315969698805\\
1442	0.00144173012519368\\
1444	0.0013260935527647\\
1446	0.0012185594921364\\
1448	0.00112200739465498\\
1450	0.0010399067261929\\
1452	0.000976145254913989\\
1454	0.000934522722130822\\
1456	0.000917886907396667\\
1458	0.000927215173557264\\
1460	0.000961208365893084\\
1462	0.00101671053322059\\
1464	0.00108964779738252\\
1466	0.00117591159372759\\
1468	0.00127187291555547\\
1470	0.00137455017511984\\
1472	0.0014815793178712\\
1474	0.00159110944570052\\
1476	0.00170168945154243\\
1478	0.00181217080185241\\
1480	0.00192163180260394\\
1482	0.00202932116257338\\
1484	0.0021346167636684\\
1486	0.0022369957468348\\
1488	0.00233601280022661\\
1490	0.0024312843306351\\
1492	0.00252247684641694\\
1494	0.00260929836373595\\
1496	0.00269149199523279\\
1498	0.00276883112522283\\
1500	0.00284111574718003\\
1502	0.00290816965950009\\
1504	0.00296983830003444\\
1506	0.00302598705960713\\
1508	0.00307649995722395\\
1510	0.00312127859016024\\
1512	0.00316024129415061\\
1514	0.00319332246497374\\
1516	0.003220472004553\\
1518	0.00324165486348264\\
1520	0.00325685065849086\\
1522	0.00326605334837628\\
1524	0.00326927095583654\\
1526	0.00326652532567181\\
1528	0.0032578519123266\\
1530	0.00324329959181248\\
1532	0.00322293049487597\\
1534	0.00319681985995553\\
1536	0.00316505590611437\\
1538	0.00312773972783776\\
1540	0.00308498521545189\\
1542	0.00303691900706444\\
1544	0.00298368048048955\\
1546	0.0029254217967784\\
1548	0.00286230801096146\\
1550	0.00279451727074094\\
1552	0.00272224113058261\\
1554	0.00264568501755867\\
1556	0.00256506889723697\\
1558	0.00248062820412657\\
1560	0.0023926151234113\\
1562	0.00230130034145975\\
1564	0.00220697542552658\\
1566	0.00210995605344084\\
1568	0.00201058639951889\\
1570	0.00190924510432576\\
1572	0.00180635342839715\\
1574	0.0017023864337295\\
1576	0.00159788837560154\\
1578	0.00149349394155599\\
1580	0.00138995753775618\\
1582	0.00128819339751852\\
1584	0.001189329522414\\
1586	0.00109477739913049\\
1588	0.0010063147936396\\
1590	0.000926166213061579\\
1592	0.000857038479013304\\
1594	0.00080202613634897\\
1596	0.000764270194488096\\
1598	0.000746315736502874\\
1600	0.00074934559853575\\
1602	0.000772724233045711\\
1604	0.000814190407668687\\
1606	0.000870559128020758\\
1608	0.000938475900534621\\
1610	0.00101490428947126\\
1612	0.00109731565832\\
1614	0.00118369176055799\\
1616	0.00127244868708447\\
1618	0.00136234482366658\\
1620	0.00145239890937055\\
1622	0.00154182510254679\\
1624	0.00162998419022343\\
1626	0.00171634781197685\\
1628	0.00180047247462718\\
1630	0.00188198070258935\\
1632	0.0019605473192037\\
1634	0.00203588940405333\\
1636	0.002107758888649\\
1638	0.00217593705501862\\
1640	0.00224023041572537\\
1642	0.00230046760403444\\
1644	0.00235649700820999\\
1646	0.00240818495789\\
1648	0.00245541432274091\\
1650	0.00249808342076486\\
1652	0.00253610516028742\\
1654	0.0025694063589319\\
1656	0.00259792719696155\\
1658	0.00262162077274922\\
1660	0.00264045273586399\\
1662	0.00265440097909919\\
1664	0.002663455375219\\
1666	0.00266761754766186\\
1668	0.00266690066717618\\
1670	0.00266132926858545\\
1672	0.00265093908373402\\
1674	0.00263577688827669\\
1676	0.00261590036143662\\
1678	0.00259137795925788\\
1680	0.00256228880329578\\
1682	0.00252872258820032\\
1684	0.00249077951335751\\
1686	0.00244857024575008\\
1688	0.00240221592364231\\
1690	0.00235184821374645\\
1692	0.00229760943844391\\
1694	0.00223965279474421\\
1696	0.00217814269343159\\
1698	0.00211325525592624\\
1700	0.00204517901870347\\
1702	0.00197411591198933\\
1704	0.00190028260279352\\
1706	0.00182391232490396\\
1708	0.00174525736423647\\
1710	0.00166459243267533\\
1712	0.00158221925550664\\
1714	0.00149847282833667\\
1716	0.00141372998460565\\
1718	0.00132842117363589\\
1720	0.00124304670009253\\
1722	0.00115819912163423\\
1724	0.00107459398704831\\
1726	0.000993111400638586\\
1728	0.000914850382822016\\
1730	0.000841195107647677\\
1732	0.000773883612031257\\
1734	0.000715050411169513\\
1736	0.000667181606969414\\
1738	0.000632889066355697\\
1740	0.000614435864218283\\
1742	0.000613104185389532\\
1744	0.000628727988228866\\
1746	0.000659722770875468\\
1748	0.000703595210869848\\
1750	0.000757583636464782\\
1752	0.000819117815975802\\
1754	0.000886024503741537\\
1756	0.000956556021728129\\
1758	0.00102933700396614\\
1760	0.0011032893810443\\
1762	0.00117756253699199\\
1764	0.00125147688437846\\
1766	0.00132448108401269\\
1768	0.00139612055289596\\
1770	0.00146601456436332\\
1772	0.00153383964385223\\
1774	0.00159931750080072\\
1776	0.00166220621083169\\
1778	0.00172229372845911\\
1780	0.00177939307779742\\
1782	0.00183333875875706\\
1784	0.00188398403978966\\
1786	0.00193119890188143\\
1788	0.00197486846426188\\
1790	0.00201489176871444\\
1792	0.00205118083235925\\
1794	0.00208365990240013\\
1796	0.00211226486339033\\
1798	0.00213694276000676\\
1800	0.00215765140747682\\
1802	0.00217435906860687\\
1804	0.00218704418147667\\
1806	0.0021956951257559\\
1808	0.00220031001860488\\
1810	0.00220089653347706\\
1812	0.00219747173703568\\
1814	0.00219006194095478\\
1816	0.00217870256670499\\
1818	0.00216343802261469\\
1820	0.00214432159361236\\
1822	0.00212141534516965\\
1824	0.00209479004414261\\
1826	0.00206452510052365\\
1828	0.00203070853565809\\
1830	0.00199343698435611\\
1832	0.0019528157406849\\
1834	0.00190895886024521\\
1836	0.00186198933568362\\
1838	0.00181203936742343\\
1840	0.00175925075861399\\
1842	0.00170377547281775\\
1844	0.00164577640598662\\
1846	0.00158542844229152\\
1848	0.00152291988846217\\
1850	0.00145845441653142\\
1852	0.00139225369467664\\
1854	0.0013245609565664\\
1856	0.00125564586024003\\
1858	0.00118581113033099\\
1860	0.00111540167790943\\
1862	0.00104481716667423\\
1864	0.000974529350178088\\
1866	0.000905105912656484\\
1868	0.000837242865624075\\
1870	0.000771807358840976\\
1872	0.000709890984005001\\
1874	0.000652867958931543\\
1876	0.000602438997181779\\
1878	0.000560616599315136\\
1880	0.000529577972302641\\
1882	0.000511316230553737\\
1884	0.000507125879412196\\
1886	0.000517154147416437\\
1888	0.000540322005615311\\
1890	0.000574679650687034\\
1892	0.00061794354847046\\
1894	0.000667924009867364\\
1896	0.000722739202526842\\
1898	0.000780863633499176\\
1900	0.000841093287820867\\
1902	0.000902484551758275\\
1904	0.000964294310412603\\
1906	0.00102593051810934\\
1908	0.00108691435704141\\
1910	0.00114685226202253\\
1912	0.00120541554895807\\
1914	0.00126232564560036\\
1916	0.00131734336727479\\
1918	0.00137026109158179\\
1920	0.00142089701002495\\
1922	0.00146909087300155\\
1924	0.00151470081478073\\
1926	0.00155760096489303\\
1928	0.00159767963631689\\
1930	0.00163483793976396\\
1932	0.00166898871488245\\
1934	0.00170005569864532\\
1936	0.00172797287222887\\
1938	0.00175268394284797\\
1940	0.00177414192803333\\
1942	0.00179230881791989\\
1944	0.00180715529710342\\
1946	0.00181866051210467\\
1948	0.00182681187387298\\
1950	0.00183160488736757\\
1952	0.00183304300228149\\
1954	0.00183113748059269\\
1956	0.00182590727794345\\
1958	0.00181737893696882\\
1960	0.0018055864916797\\
1962	0.0017905713829254\\
1964	0.00177238238586911\\
1966	0.00175107555136398\\
1968	0.0017267141641759\\
1970	0.00169936872223718\\
1972	0.001669116942613\\
1974	0.00163604380173898\\
1976	0.00160024161988318\\
1978	0.00156181020291322\\
1980	0.00152085705857531\\
1982	0.00147749771001901\\
1984	0.00143185613677332\\
1986	0.00138406538358883\\
1988	0.00133426839163553\\
1990	0.00128261912611515\\
1992	0.00122928410177872\\
1994	0.00117444444655096\\
1996	0.00111829869838635\\
1998	0.00106106660862671\\
2000	0.00100299433615354\\
2002	0.000944361573043252\\
2004	0.000885491358188219\\
2006	0.000826763619665655\\
2008	0.000768633825029709\\
2010	0.000711658422434369\\
2012	0.000656528739429744\\
2014	0.00060411392490263\\
2016	0.000555509698753218\\
2018	0.000512080050116873\\
2020	0.000475460113135368\\
2022	0.00044746293983198\\
2024	0.000429825936929994\\
2026	0.000423799062106591\\
2028	0.000429733817613127\\
2030	0.000446935426543401\\
2032	0.000473893412355693\\
2034	0.000508722485390147\\
2036	0.000549553617917743\\
2038	0.000594750824287462\\
2040	0.000642975419602115\\
2042	0.000693166806181476\\
2044	0.000744493434954314\\
2046	0.000796301476177558\\
2048	0.000848071384557944\\
2050	0.000899384261395441\\
2052	0.00094989685468143\\
2054	0.000999323316510353\\
2056	0.00104742197345423\\
2058	0.00109398572705972\\
2060	0.00113883505822326\\
2062	0.00118181289653152\\
2064	0.00122278082935439\\
2066	0.00126161627868842\\
2068	0.00129821038179089\\
2070	0.00133246638738987\\
2072	0.00136429843236197\\
2074	0.00139363060115075\\
2076	0.00142039619666284\\
2078	0.00144453717025416\\
2080	0.00146600367198996\\
2082	0.00148475369220523\\
2084	0.00150075277259722\\
2086	0.00151397377040627\\
2088	0.00152439666321668\\
2090	0.00153200838491289\\
2092	0.00153680268562325\\
2094	0.00153878001027381\\
2096	0.00153794739178789\\
2098	0.00153431835612401\\
2100	0.00152791283731518\\
2102	0.00151875710152376\\
2104	0.00150688367991351\\
2106	0.00149233131091132\\
2108	0.00147514489323095\\
2110	0.00145537545190998\\
2112	0.00143308012062674\\
2114	0.00140832214478608\\
2116	0.00138117091137508\\
2118	0.00135170201351751\\
2120	0.0013199973601517\\
2122	0.0012861453445425\\
2124	0.00125024108971893\\
2126	0.00121238679483992\\
2128	0.00117269221454026\\
2130	0.00113127531438517\\
2132	0.00108826316093027\\
2134	0.00104379312638914\\
2136	0.000998014518213107\\
2138	0.000951090786841788\\
2140	0.000903202525973025\\
2142	0.000854551566566205\\
2144	0.000805366588490308\\
2146	0.00075591084400149\\
2148	0.000706492814533254\\
2150	0.000657480900988538\\
2152	0.000609323522308666\\
2154	0.000562576076172232\\
2156	0.000517935581045764\\
2158	0.00047628126719783\\
2160	0.000438712591394819\\
2162	0.000406562027922946\\
2164	0.00038133881005744\\
2166	0.000364547348926055\\
2168	0.000357362748576766\\
2170	0.000360266298972823\\
2172	0.000372857462031779\\
2174	0.000393984304454494\\
2176	0.000422096356680677\\
2178	0.000455596961506262\\
2180	0.000493058757943545\\
2182	0.00053330068734034\\
2184	0.000575382384993763\\
2186	0.000618565721900475\\
2188	0.000662270963590594\\
2190	0.00070603851736016\\
2192	0.000749498893663534\\
2194	0.000792350235443761\\
2196	0.000834341876250097\\
2198	0.000875262408700578\\
2200	0.000914931031543098\\
2202	0.000953191251639914\\
2204	0.000989906272601503\\
2206	0.00102495559413559\\
2208	0.0010582324848914\\
2210	0.00108964208964965\\
2212	0.00111910000051524\\
2214	0.00114653116999697\\
2216	0.00117186907777292\\
2218	0.00119505508691975\\
2220	0.0012160379424603\\
2222	0.00123477337734331\\
2224	0.00125122379984425\\
2226	0.00126535804286246\\
2228	0.00127715116037519\\
2230	0.00128658425987674\\
2232	0.00129364436232006\\
2234	0.00129832428313275\\
2236	0.00130062252947282\\
2238	0.00130054321014837\\
2240	0.00129809595564807\\
2242	0.00129329584657994\\
2244	0.00128616334956167\\
2246	0.00127672426028099\\
2248	0.00126500965410278\\
2250	0.00125105584527074\\
2252	0.00123490435648214\\
2254	0.00121660190144649\\
2256	0.00119620038403361\\
2258	0.00117375691884085\\
2260	0.00114933387955632\\
2262	0.00112299898349767\\
2264	0.00109482542332654\\
2266	0.00106489206043068\\
2268	0.00103328369916\\
2270	0.00100009146749048\\
2272	0.000965413338455859\\
2274	0.000929354838834519\\
2276	0.000892030008547675\\
2278	0.000853562698106317\\
2280	0.000814088325259463\\
2282	0.000773756260073227\\
2284	0.000732733076066216\\
2286	0.000691207001854904\\
2288	0.000649394042826162\\
2290	0.000607546424656587\\
2292	0.000565964239612876\\
2294	0.00052501141858233\\
2296	0.00048513727868504\\
2298	0.000446904547894569\\
2300	0.000411023080451963\\
2302	0.000378383700643701\\
2304	0.000350076139956581\\
2306	0.000327357883444524\\
2308	0.000311526318861768\\
2310	0.000303666445818971\\
2312	0.000304335287681692\\
2314	0.000313354828642242\\
2316	0.000329864490565832\\
2318	0.000352595306117267\\
2320	0.000380182754506221\\
2322	0.000411377548197136\\
2324	0.000445132634598514\\
2326	0.000480609334510805\\
2328	0.000517148170609218\\
2330	0.000554231575712476\\
2332	0.000591450133256842\\
2334	0.000628475633794552\\
2336	0.000665040765830026\\
2338	0.000700924206330725\\
2340	0.000735939790703344\\
2342	0.00076992866140638\\
2344	0.000802753559614846\\
2346	0.000834294651985973\\
2348	0.000864446458527969\\
2350	0.000893115573894891\\
2352	0.000920218964012246\\
2354	0.000945682682851986\\
2356	0.000969440898272678\\
2358	0.000991435146819278\\
2360	0.00101161375925705\\
2362	0.00102993141417055\\
2364	0.00104634878810822\\
2366	0.00106083227881189\\
2368	0.00107335378394845\\
2370	0.00108389052208878\\
2372	0.00109242488590021\\
2374	0.00109894431993866\\
2376	0.00110344121727218\\
2378	0.00110591283059408\\
2380	0.00110636119460382\\
2382	0.00110479305733941\\
2384	0.00110121981889468\\
2386	0.00109565747660077\\
2388	0.00108812657633487\\
2390	0.00107865217017796\\
2392	0.00106726378120668\\
2394	0.00105399537681004\\
2396	0.00103888535260738\\
2398	0.00102197652985642\\
2400	0.00100331617023083\\
2402	0.000982956013100997\\
2404	0.000960952342061142\\
2406	0.00093736608955447\\
2408	0.000912262991245223\\
2410	0.000885713805543429\\
2412	0.000857794618786839\\
2414	0.000828587263574216\\
2416	0.000798179887407679\\
2418	0.000766667722285023\\
2420	0.000734154124826993\\
2422	0.000700751983324961\\
2424	0.000666585626173789\\
2426	0.000631793420346033\\
2428	0.000596531325420983\\
2430	0.00056097777635879\\
2432	0.000525340414923247\\
2434	0.000489865377868121\\
2436	0.000454850059776283\\
2438	0.000420660414561587\\
2440	0.000387753691685624\\
2442	0.000356706400993419\\
2444	0.000328243954434983\\
2446	0.000303260708918016\\
2448	0.000282805500866358\\
2450	0.000267993416269049\\
2452	0.000259812147649848\\
2454	0.000258854293967502\\
2456	0.000265106820863289\\
2458	0.000277945002609644\\
2460	0.000296337428980346\\
2462	0.000319119194889499\\
2464	0.00034519487005415\\
2466	0.000373632910069533\\
2468	0.000403681883316216\\
2470	0.000434749502787984\\
2472	0.000466371128160552\\
2474	0.000498179954489705\\
2476	0.000529882767337096\\
2478	0.000561241506273397\\
2480	0.000592059676873368\\
2482	0.000622172467447119\\
2484	0.000651439584844998\\
2486	0.000679740050586797\\
2488	0.00070696840167753\\
2490	0.000733031898356109\\
2492	0.000757848456575175\\
2494	0.000781345105248717\\
2496	0.000803456826137485\\
2498	0.000824125674774035\\
2500	0.000843300109285246\\
2502	0.000860934474040144\\
2504	0.00087698859929961\\
2506	0.000891427488239647\\
2508	0.000904221070074\\
2510	0.000915344003354473\\
2512	0.000924775517462906\\
2514	0.000932499283226553\\
2516	0.00093850330577961\\
2518	0.000942779834457606\\
2520	0.0009453252857906\\
2522	0.000946140176666192\\
2524	0.000945229065536864\\
2526	0.000942600500209184\\
2528	0.000938266971318244\\
2530	0.00093224487109575\\
2532	0.000924554457520322\\
2534	0.000915219824414253\\
2536	0.000904268878559924\\
2538	0.000891733325478091\\
2540	0.000877648666176695\\
2542	0.000862054207994182\\
2544	0.000844993093680069\\
2546	0.000826512354163698\\
2548	0.000806662992168092\\
2550	0.000785500106083683\\
2552	0.000763083066543588\\
2554	0.000739475762239154\\
2556	0.00071474693712042\\
2558	0.000688970648863877\\
2560	0.000662226889266076\\
2562	0.000634602422339224\\
2564	0.000606191917247388\\
2566	0.000577099483552358\\
2568	0.000547440759403553\\
2570	0.000517345764609768\\
2572	0.00048696281672934\\
2574	0.000456463926696633\\
2576	0.000426052244977864\\
2578	0.000395972308818583\\
2580	0.000366523989496228\\
2582	0.000338080981650248\\
2584	0.000311113969904924\\
2586	0.000286216276038038\\
2588	0.000264124124082765\\
2590	0.000245712983284885\\
2592	0.000231938276397786\\
2594	0.00022368879294503\\
2596	0.000221563792375345\\
2598	0.000225669896708707\\
2600	0.000235572912720087\\
2602	0.00025044293778389\\
2604	0.00026928834848335\\
2606	0.000291148206938332\\
2608	0.00031519174260519\\
2610	0.000340743246672408\\
2612	0.000367268437274873\\
2614	0.000394348167145771\\
2616	0.000421652137122235\\
2618	0.000448917039238033\\
2620	0.000475929764473756\\
2622	0.000502514968294573\\
2624	0.000528526010415447\\
2626	0.000553838386265703\\
2628	0.000578344959470481\\
2630	0.000601952485700499\\
2632	0.000624579061826125\\
2634	0.000646152240370143\\
2636	0.000666607625050676\\
2638	0.000685887816601411\\
2640	0.000703941615485907\\
2642	0.000720723414378211\\
2644	0.000736192731787676\\
2646	0.00075031385131645\\
2648	0.000763055540405805\\
2650	0.00077439082917355\\
2652	0.000784296834844229\\
2654	0.000792754620867021\\
2656	0.000799749082479089\\
2658	0.000805268852462084\\
2660	0.000809306222348165\\
2662	0.000811857075491867\\
2664	0.00081292082932585\\
2666	0.000812500384840607\\
2668	0.000810602081918505\\
2670	0.000807235659652639\\
2672	0.000802414221223488\\
2674	0.000796154203321688\\
2676	0.00078847535051366\\
2678	0.000779400695374871\\
2680	0.000768956545695301\\
2682	0.00075717248061282\\
2684	0.000744081358203805\\
2686	0.000729719337895291\\
2688	0.000714125922132496\\
2690	0.000697344023122061\\
2692	0.000679420062308069\\
2694	0.000660404112683754\\
2696	0.00064035009735554\\
2698	0.000619316062294099\\
2700	0.000597364547433531\\
2702	0.000574563088935932\\
2704	0.000550984897564856\\
2706	0.000526709775220513\\
2708	0.000501825355963685\\
2710	0.000476428792398176\\
2712	0.000450629057380897\\
2714	0.000424550100282474\\
2716	0.000398335192760219\\
2718	0.000372152925735246\\
2720	0.00034620547162814\\
2722	0.000320739867140032\\
2724	0.000296063081391723\\
2726	0.000272561193402793\\
2728	0.000250721388729589\\
2730	0.000231151352464027\\
2732	0.000214582376335923\\
2734	0.000201830988002204\\
2736	0.000193689649944358\\
2738	0.000190744298561254\\
2740	0.000193185728708634\\
2742	0.000200732884201892\\
2744	0.000212727079046367\\
2746	0.000228327954669484\\
2748	0.000246693052353206\\
2750	0.000267080256865293\\
2752	0.000288880103498478\\
2754	0.000311608747906165\\
2756	0.000334886401755313\\
2758	0.000358414228474718\\
2760	0.000381954621265595\\
2762	0.000405315867756103\\
2764	0.000428340730749465\\
2766	0.000450898108926625\\
2768	0.000472876988429813\\
2770	0.000494182055539369\\
2772	0.000514730501554802\\
2774	0.000534449681724725\\
2776	0.00055327538767765\\
2778	0.000571150562918904\\
2780	0.000588024340451335\\
2782	0.000603851316287776\\
2784	0.000618590996962546\\
2786	0.0006322073762816\\
2788	0.000644668608676309\\
2790	0.000655946755172604\\
2792	0.000666017584203835\\
2794	0.000674860414003012\\
2796	0.000682457986609769\\
2798	0.0006887963659643\\
2800	0.000693864854382864\\
2802	0.000697655923083122\\
2804	0.000700165153483145\\
2806	0.000701391186813997\\
2808	0.000701335680239459\\
2810	0.000700003268202387\\
2812	0.000697401528164275\\
2814	0.000693540950295863\\
2816	0.000688434911035927\\
2818	0.000682099650788856\\
2820	0.000674554256397738\\
2822	0.00066582064942948\\
2824	0.000655923581774269\\
2826	0.000644890640614377\\
2828	0.000632752265509648\\
2830	0.000619541781221573\\
2832	0.000605295451034461\\
2834	0.000590052556826105\\
2836	0.000573855514132664\\
2838	0.000556750033139643\\
2840	0.000538785340189599\\
2842	0.000520014479432516\\
2844	0.000500494721226099\\
2846	0.000480288113665422\\
2848	0.000459462227386124\\
2850	0.000438091163297327\\
2852	0.000416256920656251\\
2854	0.000394051262378749\\
2856	0.000371578270304544\\
2858	0.000348957860747406\\
2860	0.000326330634643017\\
2862	0.000303864565117446\\
2864	0.000281764154768734\\
2866	0.00026028274215256\\
2868	0.000239738374043703\\
2870	0.000220532552960021\\
2872	0.000203168172495633\\
2874	0.000188256629147158\\
2876	0.000176494376385972\\
2878	0.000168582777680724\\
2880	0.000165081090637433\\
2882	0.000166236434320905\\
2884	0.000171889609154503\\
2886	0.000181527140252403\\
2888	0.000194441084399546\\
2890	0.000209893963699467\\
2892	0.000227222226054443\\
2894	0.000245874798631237\\
2896	0.000265412016637979\\
2898	0.000285488382837255\\
2900	0.000305832360827799\\
2902	0.00032622857805511\\
2904	0.000346503791630878\\
2906	0.000366516369083614\\
2908	0.000386148584893885\\
2910	0.000405301029206797\\
2912	0.000423888553865637\\
2914	0.000441837323275111\\
2916	0.000459082656684534\\
2918	0.000475567438518577\\
2920	0.000491240938440746\\
2922	0.000506057928877938\\
2924	0.000519978020044833\\
2926	0.000532965155164207\\
2928	0.000544987224504823\\
2930	0.000556015768118974\\
2932	0.000566025745180268\\
2934	0.000574995353572459\\
2936	0.000582905887547057\\
2938	0.000589741624307379\\
2940	0.000595489732621384\\
2942	0.00060014019823687\\
2944	0.000603685762132635\\
2946	0.000606121868600773\\
2948	0.000607446620901611\\
2950	0.000607660742820055\\
2952	0.000606767544930871\\
2954	0.00060477289477709\\
2956	0.00060168519051388\\
2958	0.00059751533788357\\
2960	0.00059227673069628\\
2962	0.000585985235300762\\
2964	0.000578659179871821\\
2966	0.00057031934972797\\
2968	0.000560988990356288\\
2970	0.000550693820391954\\
2972	0.000539462057522502\\
2974	0.00052732446121875\\
2976	0.000514314397418287\\
2978	0.000500467931914322\\
2980	0.000485823961392409\\
2982	0.000470424394034138\\
2984	0.000454314395692641\\
2986	0.000437542723303949\\
2988	0.000420162175102346\\
2990	0.000402230198330577\\
2992	0.00038380971088126\\
2994	0.000364970215697983\\
2996	0.000345789318626094\\
2998	0.000326354805547123\\
3000	0.000306767497691405\\
3002	0.000287145189385836\\
3004	0.000267628080423563\\
3006	0.000248386231049431\\
3008	0.000229629634110486\\
3010	0.000211621353659722\\
3012	0.000194693429029673\\
3014	0.000179263083099561\\
3016	0.000165841974182221\\
3018	0.000155023218916113\\
3020	0.00014742374521957\\
3022	0.00014356762760778\\
3024	0.000143736537601813\\
3026	0.000147866882475023\\
3028	0.000155567892287257\\
3030	0.00016624774466624\\
3032	0.000179262489361576\\
3034	0.000194018713082351\\
3036	0.000210017227364832\\
3038	0.000226857369673574\\
3040	0.000244223741674069\\
3042	0.000261868664132949\\
3044	0.000279596131827823\\
3046	0.000297248951685692\\
3048	0.000314699027849571\\
3050	0.000331840223162748\\
3052	0.000348583172457764\\
3054	0.000364851522834303\\
3056	0.000380579201225397\\
3058	0.000395708417963016\\
3060	0.000410188198245918\\
3062	0.000423973293939716\\
3064	0.00043702337110199\\
3066	0.000449302398815134\\
3068	0.000460778186066648\\
3070	0.000471422028282697\\
3072	0.000481208435615478\\
3074	0.00049011492254481\\
3076	0.000498121843700722\\
3078	0.000505212264674723\\
3080	0.000511371859401845\\
3082	0.000516588827770302\\
3084	0.000520853828654842\\
3086	0.0005241599247271\\
3088	0.000526502536281468\\
3090	0.000527879401992356\\
3092	0.00052829054505723\\
3094	0.000527738243610217\\
3096	0.00052622700464901\\
3098	0.000523763541026371\\
3100	0.000520356751336563\\
3102	0.000516017702791834\\
3104	0.000510759617454935\\
3106	0.000504597862482613\\
3108	0.000497549945361651\\
3110	0.000489635515507525\\
3112	0.000480876374068771\\
3114	0.000471296494380627\\
3116	0.000460922056276626\\
3118	0.000449781498476428\\
3120	0.000437905594600382\\
3122	0.000425327560153288\\
3124	0.00041208320025108\\
3126	0.000398211111193117\\
3128	0.000383752953586266\\
3130	0.000368753821147841\\
3132	0.000353262738333107\\
3134	0.000337333332688641\\
3136	0.000321024745961017\\
3138	0.000304402873788407\\
3140	0.000287542060415023\\
3142	0.00027052742621691\\
3144	0.000253458075947367\\
3146	0.000236451525970912\\
3148	0.000219649790587491\\
3150	0.000203227641947479\\
3152	0.000187403489355333\\
3154	0.000172452823365422\\
3156	0.000158722623181655\\
3158	0.000146641512542217\\
3160	0.000136713973486088\\
3162	0.000129479842941864\\
3164	0.000125423131023997\\
3166	0.000124843271119085\\
3168	0.000127750323763909\\
3170	0.000133856672965799\\
3172	0.00014267240127767\\
3174	0.000153637270485606\\
3176	0.000166220916997458\\
3178	0.000179970604187814\\
3180	0.000194520353900933\\
3182	0.000209581366483244\\
3184	0.000224926942118006\\
3186	0.000240378045220186\\
3188	0.000255791508235825\\
3190	0.000271051041274817\\
3192	0.000286060599186966\\
3194	0.000300739555298592\\
3196	0.000315019203054715\\
3198	0.000328840215672646\\
3200	0.000342150792450657\\
3202	0.000354905297314971\\
3204	0.000367063251618657\\
3206	0.000378588583408413\\
3208	0.000389449063661787\\
3210	0.000399615879824435\\
3212	0.000409063310896259\\
3214	0.000417768478130035\\
3216	0.000425711152374271\\
3218	0.00043287360407534\\
3220	0.000439240485545941\\
3222	0.000444798737724295\\
3224	0.000449537515568046\\
3226	0.000453448127652622\\
3228	0.000456523986612922\\
3230	0.000458760567878303\\
3232	0.000460155374775965\\
3234	0.000460707908567718\\
3236	0.000460419642376688\\
3238	0.000459293998284385\\
3240	0.000457336327154077\\
3242	0.00045455389098375\\
3244	0.00045095584782519\\
3246	0.000446553239538858\\
3248	0.000441358982901828\\
3250	0.000435387864863532\\
3252	0.000428656543070231\\
3254	0.000421183553174933\\
3256	0.000412989324946143\\
3258	0.000404096209826973\\
3260	0.000394528523423863\\
3262	0.00038431260750488\\
3264	0.000373476917557365\\
3266	0.000362052143947195\\
3268	0.000350071377444807\\
3270	0.000337570333641709\\
3272	0.000324587656013381\\
3274	0.000311165324724319\\
3276	0.000297349208640041\\
3278	0.000283189812731574\\
3280	0.000268743294014264\\
3282	0.000254072848931449\\
3284	0.000239250616993687\\
3286	0.000224360303122206\\
3288	0.000209500796622714\\
3290	0.000194791153171511\\
3292	0.000180377381415974\\
3294	0.000166441455772016\\
3296	0.000153212650580567\\
3298	0.000140980191561279\\
3300	0.000130103520305777\\
3302	0.000121011314583267\\
3304	0.0001141738760838\\
3306	0.000110032971234784\\
3308	0.000108893092654935\\
3310	0.000110819676676914\\
3312	0.000115611199372421\\
3314	0.000122867089391789\\
3316	0.000132102277435367\\
3318	0.000142843404863549\\
3320	0.00015467960337687\\
3322	0.000167275943319535\\
3324	0.000180367273500445\\
3326	0.000193745445391095\\
3328	0.000207246368916592\\
3330	0.000220739192935909\\
3332	0.000234117972396085\\
3334	0.000247295490823934\\
3336	0.000260198757093886\\
3338	0.000272765740515601\\
3340	0.000284943001668547\\
3342	0.000296683965713326\\
3344	0.000307947656091665\\
3346	0.000318697759226024\\
3348	0.000328901928536201\\
3350	0.000338531262667628\\
3352	0.000347559911461336\\
3354	0.00035596477626607\\
3356	0.000363725280404191\\
3358	0.000370823192130944\\
3360	0.000377242487085113\\
3362	0.00038296924058691\\
3364	0.000387991542574786\\
3366	0.000392299429759864\\
3368	0.000395884830900072\\
3370	0.000398741522085625\\
3372	0.000400865089676342\\
3374	0.000402252899107464\\
3376	0.000402904068230423\\
3378	0.000402819444211094\\
3380	0.000402001583302566\\
3382	0.000400454733058405\\
3384	0.000398184816770256\\
3386	0.000395199420122209\\
3388	0.000391507780254139\\
3390	0.000387120777642257\\
3392	0.000382050931439257\\
3394	0.000376312399192479\\
3396	0.000369920982191478\\
3398	0.000362894138108909\\
3400	0.000355251003130151\\
3402	0.000347012426453004\\
3404	0.000338201020945941\\
3406	0.000328841234966623\\
3408	0.000318959451978976\\
3410	0.000308584126842335\\
3412	0.000297745970724076\\
3414	0.000286478200865757\\
3416	0.000274816877425399\\
3418	0.00026280135807018\\
3420	0.000250474912990808\\
3422	0.000237885560072697\\
3424	0.000225087204229345\\
3426	0.000212141199156997\\
3428	0.000199118497188434\\
3430	0.000186102615866713\\
3432	0.000173193726009086\\
3434	0.000160514237982822\\
3436	0.000148216272803341\\
3438	0.000136491198461675\\
3440	0.000125580637809925\\
3442	0.000115786350972074\\
3444	0.000107472347856424\\
3446	0.000101046831785743\\
3448	9.6909103056448e-05\\
3450	9.53593277703085e-05\\
3452	9.65031859875541e-05\\
3454	0.000100210307932379\\
3456	0.000106158247509838\\
3458	0.000113929556850731\\
3460	0.000123102664741044\\
3462	0.000133304672399175\\
3464	0.000144228618438839\\
3466	0.00015563049998211\\
3468	0.000167318660284534\\
3470	0.000179142237296768\\
3472	0.00019098124622456\\
3474	0.000202738847538286\\
3476	0.00021433558221531\\
3478	0.000225705159607568\\
3480	0.000236791402103043\\
3482	0.000247546029251569\\
3484	0.000257927044608589\\
3486	0.000267897554383454\\
3488	0.000277424896256192\\
3490	0.000286479992166212\\
3492	0.000295036863906306\\
3494	0.000303072267915805\\
3496	0.000310565417979673\\
3498	0.000317497773207311\\
3500	0.000323852874796962\\
3502	0.000329616219464711\\
3504	0.000334775160559083\\
3506	0.000339318830161728\\
3508	0.000343238077140075\\
3510	0.000346525417350857\\
3512	0.000349174993111851\\
3514	0.000351182539755333\\
3516	0.000352545357605616\\
3518	0.000353262288139388\\
3520	0.000353333693414352\\
3522	0.000352761438117198\\
3524	0.000351548873809265\\
3526	0.000349700825143062\\
3528	0.000347223578005781\\
3530	0.000344124869722972\\
3532	0.00034041388164045\\
3534	0.000336101234604034\\
3536	0.000331198988090878\\
3538	0.000325720644024633\\
3540	0.000319681156654311\\
3542	0.000313096950318978\\
3544	0.000305985947489417\\
3546	0.000298367610231448\\
3548	0.000290262999236077\\
3550	0.000281694855913542\\
3552	0.000272687714885392\\
3554	0.000263268056741036\\
3556	0.00025346451443084\\
3558	0.000243308151575705\\
3560	0.000232832837885105\\
3562	0.000222075756675809\\
3564	0.000211078093417205\\
3566	0.00019988597406374\\
3568	0.000188551749987701\\
3570	0.000177135765373892\\
3572	0.000165708795370201\\
3574	0.000154355408401257\\
3576	0.000143178572537325\\
3578	0.000132305853064059\\
3580	0.000121897424448735\\
3582	0.000112155580741949\\
3584	0.000103333952712815\\
3586	9.5741496230973e-05\\
3588	8.97314069774572e-05\\
3590	8.56616620503327e-05\\
3592	8.38213845992878e-05\\
3594	8.43440760932344e-05\\
3596	8.71574445610043e-05\\
3598	9.20070667493559e-05\\
3600	9.85363648416136e-05\\
3602	0.000106371003382934\\
3604	0.000115172715452628\\
3606	0.000124659887386929\\
3608	0.000134607537630123\\
3610	0.000144838747115487\\
3612	0.00015521441803116\\
3614	0.000165624195919953\\
3616	0.000175979290604782\\
3618	0.00018620708781036\\
3620	0.000196247200778682\\
3622	0.000206048604004013\\
3624	0.000215567555268163\\
3626	0.00022476608442797\\
3628	0.000233610888234975\\
3630	0.00024207251657992\\
3632	0.000250124768917967\\
3634	0.00025774424325898\\
3636	0.000264909996692652\\
3638	0.00027160328804731\\
3640	0.000277807381457785\\
3642	0.000283507395396106\\
3644	0.000288690185832241\\
3646	0.000293344255144382\\
3648	0.000297459680533046\\
3650	0.000301028057252962\\
3652	0.000304042453127594\\
3654	0.000306497371667322\\
3656	0.000308388721757736\\
3658	0.00030971379237775\\
3660	0.000310471231187223\\
3662	0.000310661026128303\\
3664	0.000310284489425571\\
3666	0.000309344243576889\\
3668	0.000307844209100425\\
3670	0.000305789593968924\\
3672	0.000303186884816099\\
3674	0.000300043840159855\\
3676	0.000296369486063192\\
3678	0.000292174114849297\\
3680	0.000287469287725407\\
3682	0.000282267842461408\\
3684	0.000276583907638028\\
3686	0.000270432925455101\\
3688	0.000263831685715495\\
3690	0.000256798374430879\\
3692	0.000249352641611359\\
3694	0.000241515694321159\\
3696	0.000233310423164124\\
3698	0.000224761573250076\\
3700	0.000215895974719978\\
3702	0.000206742853578462\\
3704	0.00019733425160435\\
3706	0.000187705595523398\\
3708	0.00017789647186469\\
3710	0.000167951686943561\\
3712	0.000157922723597937\\
3714	0.000147869749949636\\
3716	0.000137864390854301\\
3718	0.00012799353271733\\
3720	0.000118364468705519\\
3722	0.000109111622976114\\
3724	0.000100404722150818\\
3726	9.24572032082426e-05\\
3728	8.55312289497105e-05\\
3730	7.99315948104686e-05\\
3732	7.59770114794833e-05\\
3734	7.39409772651812e-05\\
3736	7.39747386018663e-05\\
3738	7.60526707067429e-05\\
3740	7.99792330144861e-05\\
3742	8.54526092236935e-05\\
3744	9.21416831145568e-05\\
3746	9.97399412576511e-05\\
3748	0.000107988877447273\\
3750	0.000116680713885177\\
3752	0.000125651767995387\\
3754	0.000134773452109451\\
3756	0.000143943982741827\\
3758	0.000153081713861544\\
3760	0.000162120093818543\\
3762	0.000171003957193506\\
3764	0.00017968682992243\\
3766	0.000188128975948759\\
3768	0.00019629597793709\\
3770	0.000204157700676466\\
3772	0.000211687528971861\\
3774	0.000218861803275095\\
3776	0.00022565939864973\\
3778	0.000232061408367923\\
3780	0.000238050904444321\\
3782	0.000243612755145405\\
3784	0.000248733484972136\\
3786	0.000253401166492429\\
3788	0.000257605336180592\\
3790	0.000261336928426993\\
3792	0.000264588223344841\\
3794	0.000267352805078788\\
3796	0.000269625528118172\\
3798	0.000271402489721693\\
3800	0.00027268100701673\\
3802	0.000273459597690176\\
3804	0.000273737963466545\\
3806	0.000273516975792182\\
3808	0.000272798663330512\\
3810	0.000271586201033272\\
3812	0.000269883900697053\\
3814	0.000267697203052502\\
3816	0.000265032671573145\\
3818	0.000261897988340618\\
3820	0.000258301952473548\\
3822	0.000254254481826588\\
3824	0.000249766618912873\\
3826	0.000244850542312735\\
3828	0.000239519585228774\\
3830	0.000233788263367954\\
3832	0.000227672315023217\\
3834	0.00022118875715039\\
3836	0.000214355962495918\\
3838	0.000207193764550613\\
3840	0.000199723599483187\\
3842	0.000191968697526037\\
3844	0.000183954340943094\\
3846	0.000175708212299967\\
3848	0.00016726086611889\\
3850	0.000158646370329411\\
3852	0.000149903182844858\\
3854	0.000141075355148946\\
3856	0.000132214191092651\\
3858	0.000123380536035631\\
3860	0.000114647924748012\\
3862	0.000106106856595463\\
3864	9.78704349678338e-05\\
3866	9.00813579726884e-05\\
3868	8.29194646544098e-05\\
3870	7.66071977226317e-05\\
3872	7.14070059544414e-05\\
3874	6.76009634956857e-05\\
3876	6.54440501987096e-05\\
3878	6.50972080378929e-05\\
3880	6.6571575397421e-05\\
3882	6.97222007832509e-05\\
3884	7.42964424979268e-05\\
3886	8.00028134585855e-05\\
3888	8.65640494016573e-05\\
3890	9.37428260016289e-05\\
3892	0.000101347009117096\\
3894	0.000109224861999552\\
3896	0.000117257227396707\\
3898	0.000125349980181046\\
3900	0.000133427838620642\\
3902	0.00014142963999888\\
3904	0.000149304852410734\\
3906	0.000157011035949813\\
3908	0.000164512002433773\\
3910	0.000171776479335545\\
3912	0.00017877713517453\\
3914	0.000185489864032415\\
3916	0.000191893256541085\\
3918	0.000197968205854399\\
3920	0.000203697612012077\\
3922	0.000209066158545174\\
3924	0.000214060142505184\\
3926	0.000218667344265092\\
3928	0.000222876927112301\\
3930	0.000226679359274313\\
3932	0.000230066352910677\\
3934	0.000233030815980227\\
3936	0.00023556681390331\\
3938	0.000237669538689149\\
3940	0.000239335283759362\\
3942	0.000240561423126662\\
3944	0.000241346393915217\\
3946	0.000241689681466592\\
3948	0.000241591806481743\\
3950	0.000241054313819278\\
3952	0.000240079762714928\\
3954	0.000238671718316501\\
3956	0.000236834744552233\\
3958	0.000234574398471549\\
3960	0.000231897226328515\\
3962	0.000228810761822459\\
3964	0.000225323527081915\\
3966	0.00022144503718593\\
3968	0.000217185809276449\\
3970	0.000212557377650114\\
3972	0.000207572316651921\\
3974	0.000202244273767761\\
3976	0.000196588016085653\\
3978	0.000190619494335253\\
3980	0.000184355930142105\\
3982	0.000177815934099192\\
3984	0.000171019664995685\\
3986	0.000163989044382272\\
3988	0.000156748046073967\\
3990	0.00014932308789271\\
3992	0.000141743563910415\\
3994	0.000134042571028488\\
3996	0.000126257905662463\\
3998	0.000118433436508323\\
4000	0.000110620999018924\\
};
\addlegendentry{Fast FBS};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.996725313072939\\
6	0.992220564502786\\
10	0.983896306720586\\
14	0.922856053154553\\
18	0.516633090266241\\
22	0.252571732116689\\
26	0.252927206546192\\
30	0.249063112555945\\
34	0.251361603044351\\
38	0.243136718313417\\
42	0.238039304416721\\
46	0.237536081857786\\
50	0.250602812039788\\
54	0.245321792366851\\
58	0.278257049207777\\
62	0.266281784861047\\
66	0.26424132007689\\
70	0.279156359102201\\
74	0.258698381181337\\
78	0.253416168071337\\
82	0.250404888174761\\
86	0.254723952660748\\
90	0.277497282416572\\
94	0.288372444662071\\
98	0.26005700792702\\
102	0.27819045826473\\
106	0.178983356538103\\
110	0.227243448669189\\
114	0.253480133760513\\
118	0.264287906234195\\
122	0.219336099239038\\
126	0.245350237859027\\
130	0.261993667125224\\
134	0.215808384746645\\
138	0.25668814405672\\
142	0.259371359265052\\
146	0.207746507119378\\
150	0.25442756678619\\
154	0.255246413499068\\
158	0.204174666545337\\
162	0.228783836293093\\
166	0.149662995466745\\
170	0.147602984573046\\
174	0.145637162891216\\
178	0.145982522779217\\
182	0.147123757083853\\
186	0.161073580494989\\
190	0.164951435821078\\
194	0.16088597744609\\
198	0.160254574477449\\
202	0.157305010810783\\
206	0.157216046596448\\
210	0.155142059037738\\
214	0.153103071161116\\
218	0.151203114349801\\
222	0.149919339398477\\
226	0.150735876293741\\
230	0.152591697740095\\
234	0.158496862061735\\
238	0.160999970700711\\
242	0.162070512669983\\
246	0.160629472936962\\
250	0.161594438046447\\
254	0.158676496512395\\
258	0.152946218133417\\
262	0.148516541896312\\
266	0.157067562655897\\
270	0.159041278265047\\
274	0.145710896836077\\
278	0.155675005671463\\
282	0.157996589067167\\
286	0.140081020270628\\
290	0.156142615734333\\
294	0.158634137564715\\
298	0.139612674210708\\
302	0.150051435455799\\
306	0.158453019446006\\
310	0.142661422100225\\
314	0.128543929021987\\
318	0.110061932080408\\
322	0.122949734789759\\
326	0.118784516977891\\
330	0.118154147731742\\
334	0.115329082432162\\
338	0.112528100175221\\
342	0.117815213054722\\
346	0.107762050604891\\
350	0.0921638953706431\\
354	0.0988976832736586\\
358	0.115309266236113\\
362	0.103017601714742\\
366	0.104124206248822\\
370	0.101714854882217\\
374	0.100521951347549\\
378	0.0976858184508107\\
382	0.102376754179265\\
386	0.093588672168571\\
390	0.106990360258212\\
394	0.107499735134724\\
398	0.0767906671868544\\
402	0.100626935929215\\
406	0.0814717795063428\\
410	0.0985974355020903\\
414	0.0866920050301775\\
418	0.095856990822488\\
422	0.089480496892877\\
426	0.0938249554840726\\
430	0.0903926342398669\\
434	0.0928320827690357\\
438	0.0902189018036716\\
442	0.0927900233507838\\
446	0.0891183462154388\\
450	0.0917579821616467\\
454	0.085257383007821\\
458	0.0901696571617955\\
462	0.0798368755436402\\
466	0.0892464043934523\\
470	0.0738380403990877\\
474	0.0842402488505273\\
478	0.0650935186339578\\
482	0.0785541580530913\\
486	0.0588683728155093\\
490	0.0694101988187088\\
494	0.0478840202746963\\
498	0.0477753573695645\\
502	0.0475606775882553\\
506	0.0473715437260586\\
510	0.0471713725577337\\
514	0.0469109122749749\\
518	0.0481018861213768\\
522	0.0461853794756994\\
526	0.0452214191019223\\
530	0.0449370626561357\\
534	0.0446045364661075\\
538	0.0429786742134064\\
542	0.0513507069888846\\
546	0.0321079801524697\\
550	0.0349853899834249\\
554	0.0330614920456326\\
558	0.0272903498912534\\
562	0.0262648013756615\\
566	0.0280208667196462\\
570	0.0224270818659896\\
574	0.0328456137277998\\
578	0.00837941546504005\\
582	0.0211646281365072\\
586	0.0192864490230063\\
590	0.0219332335658721\\
594	0.0145110712808817\\
598	0.0220384178888019\\
602	0.0071286514856536\\
606	0.0169274399490875\\
610	0.0174719842045156\\
614	0.0167166389327718\\
618	0.0144606064354165\\
622	0.00710834379557186\\
626	0.0175697226112373\\
630	0.00496659268001123\\
634	0.00299537145612237\\
638	0.0100764185161589\\
642	0.00192248107235442\\
646	0.000316564947951369\\
650	5.09082405398001e-05\\
654	3.46904096394278e-05\\
658	3.68396286666249e-05\\
662	3.35567825056393e-05\\
666	3.35889244695061e-05\\
670	3.34546605358007e-05\\
674	3.3238095783046e-05\\
678	3.32998380257834e-05\\
682	3.26722091870362e-05\\
686	3.28116913214204e-05\\
690	3.25643790783533e-05\\
694	3.26498026893797e-05\\
698	3.24217344891826e-05\\
702	3.34765446480164e-05\\
706	3.23256409141089e-05\\
710	3.19802119828874e-05\\
714	3.19818511477826e-05\\
718	3.1852005872305e-05\\
722	3.17386627236281e-05\\
726	3.14250826025917e-05\\
730	3.07315840584784e-05\\
734	2.99470637237667e-05\\
738	2.93657246542329e-05\\
742	2.92259484103724e-05\\
746	2.89155817339319e-05\\
750	2.80058529588053e-05\\
754	3.0815931350612e-05\\
758	3.47257092939163e-05\\
762	1.84909732370356e-05\\
766	3.17141091014001e-05\\
770	3.03277224413823e-05\\
774	8.68545583232964e-06\\
778	2.56957853309203e-05\\
782	3.68426666991226e-05\\
786	4.18300507716667e-05\\
790	3.64589670842844e-05\\
794	2.71195875619575e-05\\
798	3.22877275154061e-05\\
802	2.82678793387748e-05\\
806	2.69984395892208e-05\\
810	3.41002089279323e-05\\
814	3.1816807240623e-05\\
818	3.31313099245286e-05\\
822	3.5055607022531e-05\\
826	3.12119204179827e-05\\
830	2.96676549636421e-05\\
834	5.18136453218644e-05\\
838	4.26347414042137e-05\\
842	4.45481753248597e-05\\
846	2.69648673445327e-05\\
850	3.57678357760037e-05\\
854	3.61438737012592e-05\\
858	3.45477952428057e-05\\
862	3.34447855460379e-05\\
866	3.7764174593149e-05\\
870	4.172616531381e-05\\
874	2.69267653401572e-05\\
878	2.46107644115693e-05\\
882	6.46340852755693e-05\\
886	5.20478914528296e-05\\
890	3.9824957532793e-05\\
894	4.85990824232903e-05\\
898	5.56765552968248e-05\\
902	8.98901961041848e-05\\
906	4.93596275322627e-05\\
910	1.61185427851515e-05\\
914	3.14735544924009e-06\\
918	1.74454178599709e-06\\
922	6.44566021035818e-06\\
926	4.61045459450657e-06\\
930	1.10887257366149e-06\\
934	1.5649689729225e-06\\
938	9.35969248597467e-06\\
942	2.56010038582979e-06\\
946	4.9434785519297e-06\\
950	1.99655711154082e-06\\
954	1.31294151144542e-06\\
958	1.02303713416048e-06\\
962	6.341435201158e-07\\
966	2.03867873289169e-06\\
970	3.1967038095491e-06\\
974	2.5999701362102e-07\\
978	9.48518440095382e-07\\
982	1.24545099896905e-06\\
986	8.3846897303734e-07\\
990	8.98991217365977e-07\\
994	1.11572351482044e-06\\
998	9.48394686180137e-07\\
1002	8.11016600628971e-07\\
1006	7.60885312626204e-07\\
1010	6.88376441060809e-07\\
1014	8.37461160052586e-07\\
1018	8.94665941470673e-07\\
1022	1.76511092973838e-06\\
1026	1.149039975095e-06\\
1030	4.38159071679327e-07\\
1034	5.19589685377721e-07\\
1038	4.64014220190332e-07\\
1042	4.65047553163746e-07\\
1046	5.34272495536458e-07\\
1050	4.83516665323228e-07\\
1054	3.63202252163826e-07\\
1058	4.15069843491177e-07\\
1062	4.40486025495537e-07\\
1066	4.22869226459002e-07\\
1070	4.12217215142818e-07\\
1074	3.9623102269427e-07\\
1078	6.06845084339232e-07\\
1082	5.41084449807553e-07\\
1086	5.58376140634137e-07\\
1090	5.80151655786844e-07\\
1094	5.32214831973616e-07\\
1098	5.25196408953481e-07\\
1102	4.6853816070734e-07\\
1106	5.17822124268096e-07\\
1110	5.52187243554165e-07\\
1114	5.65042694764026e-07\\
1118	6.11984708278924e-07\\
1122	5.33542853298131e-07\\
1126	4.97776065191586e-07\\
1130	4.158478598742e-07\\
1134	6.72434538983346e-07\\
1138	8.48966435037202e-07\\
1142	2.89417397059434e-07\\
1146	3.95853357254829e-07\\
1150	4.24019030050072e-07\\
1154	3.71766297742173e-07\\
1158	3.77181730964002e-07\\
1162	3.62869087753488e-07\\
1166	3.62581127882404e-07\\
1170	3.53797232193098e-07\\
1174	3.72074305042348e-07\\
1178	2.75006016233449e-07\\
1182	2.38111048215129e-07\\
1186	2.38518552992381e-07\\
1190	2.15009339317317e-07\\
1194	2.75283470707449e-07\\
1198	4.22380313596889e-07\\
1202	1.68829978528523e-07\\
1206	1.84286595798092e-07\\
1210	4.94510029487035e-08\\
1214	2.32644600967126e-08\\
1218	6.16840004049298e-10\\
1222	6.80431189061281e-09\\
1226	1.44803034030388e-09\\
1230	2.35532305773028e-10\\
1234	1.20528195219477e-08\\
1238	9.19243661419698e-10\\
1242	1.70478128781605e-09\\
1246	1.40066179348036e-09\\
1250	1.38836502617179e-09\\
1254	1.20317997886199e-09\\
1258	1.35088745717233e-09\\
1262	2.44999429756913e-09\\
1266	2.00864767572187e-09\\
1270	1.85351405488043e-09\\
1274	2.00317911731376e-09\\
1278	2.29756641860343e-09\\
1282	5.82433700508649e-09\\
1286	1.89045198375802e-09\\
1290	1.56699172173555e-10\\
1294	3.60868965115683e-10\\
1298	3.92681941205985e-10\\
1302	3.25322276045586e-10\\
1306	3.35905801584805e-10\\
1310	3.20965802229584e-10\\
1314	5.03033810051228e-11\\
};
\addlegendentry{Broyden};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.996725313072939\\
6	0.992220564502786\\
10	0.980177723419153\\
14	0.941997575358296\\
18	0.856429982127048\\
22	0.722347754395245\\
26	0.552778245170453\\
30	0.380295757051817\\
34	0.251502325632705\\
38	0.228659334655648\\
42	0.222766327344525\\
46	0.202022310478658\\
50	0.19461112395178\\
54	0.155677076511372\\
58	0.158025585340503\\
62	0.200373366113669\\
66	0.174493781534096\\
70	0.170939454428442\\
74	0.168009734834264\\
78	0.170468067661293\\
82	0.165611823372695\\
86	0.158499053094247\\
90	0.136691814669867\\
94	0.140418027771057\\
98	0.138245930584014\\
102	0.137103189762579\\
106	0.128369481222178\\
110	0.129546020362585\\
114	0.128276606007014\\
118	0.12538613158407\\
122	0.11808040705996\\
126	0.12075258697712\\
130	0.141548665472924\\
134	0.125243249723225\\
138	0.0984937137071476\\
142	0.109299566338491\\
146	0.127568952906661\\
150	0.115610034776125\\
154	0.118123849623865\\
158	0.115606750468068\\
162	0.113348949624027\\
166	0.110275864308558\\
170	0.0922878140971936\\
174	0.0699137485045823\\
178	0.0547086515129901\\
182	0.051249411835532\\
186	0.0478325302296449\\
190	0.0487715430668549\\
194	0.0466231899560716\\
198	0.0466607000753088\\
202	0.0451671287048216\\
206	0.0450681474666954\\
210	0.0448059697787489\\
214	0.0413274176200723\\
218	0.0385877912583024\\
222	0.0292986322878085\\
226	0.015670783784706\\
230	0.00466618714699317\\
234	0.00085002115099208\\
238	0.000544618566711773\\
242	0.000540994414258035\\
246	0.000538727805297489\\
250	0.000527159701671809\\
254	0.000504409817826716\\
258	0.000441994113866678\\
262	0.000324507620899904\\
266	0.000165601513500507\\
270	6.30796788590881e-05\\
274	2.05457244263253e-05\\
278	3.3346102302684e-06\\
282	1.44416420435282e-07\\
286	3.72709054842629e-09\\
290	2.08262191953671e-10\\
294	3.46232806914447e-11\\
};
\addlegendentry{BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/toursg3-8_FPR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.5in,
thick,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6000,
xlabel={evaluations of $\nabla f$},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1e5,
yminorticks=true,
ylabel={$\|\Res(x^k)\|$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid,forget plot]
  table[row sep=crcr]{%
2	315666.339530642\\
4	157648.957367157\\
6	92328.0895564786\\
8	64198.512889553\\
10	52202.2617899164\\
12	40307.1080855741\\
14	32545.6676285656\\
16	28155.0041383147\\
18	30378.0878476751\\
20	31943.5999496245\\
22	30179.8544541548\\
24	26183.6270758083\\
26	21445.1407072214\\
28	17010.3567648532\\
30	14848.5935697932\\
32	15438.063872424\\
34	15688.7708948432\\
36	15629.9400766227\\
38	15301.8267652919\\
40	14751.0693205207\\
42	14026.485219805\\
44	13175.7091471399\\
46	12242.7510195619\\
48	11266.3946421646\\
50	10629.0116261877\\
52	11026.1759100804\\
54	11308.080026761\\
56	11476.4710570314\\
58	11536.96855174\\
60	11498.1875317863\\
62	11370.8153305266\\
64	11166.7392274254\\
66	10898.288379673\\
68	10577.6224750562\\
70	10216.2747526991\\
72	9824.83988958315\\
74	9412.78723411697\\
76	8988.37554272495\\
78	8558.64503733722\\
80	8129.46469955712\\
82	7705.61603879848\\
84	7290.89827498609\\
86	6888.24344061941\\
88	6499.83305379786\\
90	6127.21063019233\\
92	5771.38637714925\\
94	5432.93199272408\\
96	5112.0646477784\\
98	5048.99271413801\\
100	5011.37514229564\\
102	4966.2639841578\\
104	4913.90195087622\\
106	4854.60691792403\\
108	4788.76081644971\\
110	4716.79813136785\\
112	4639.19437807594\\
114	4556.45488918057\\
116	4469.10419213151\\
118	4377.67620198771\\
120	4282.7053945297\\
122	4184.71906711724\\
124	4084.23074100426\\
126	3981.73471144465\\
128	3877.70171224307\\
130	3772.5756300663\\
132	3707.29194857722\\
134	3755.71389809507\\
136	3800.27160504115\\
138	3840.8083758185\\
140	3877.19606108182\\
142	3909.33539194016\\
144	3937.15599734373\\
146	3960.61609490021\\
148	3979.70185557713\\
150	3994.42645120783\\
152	4004.82880202023\\
154	4010.97204916339\\
156	4012.94178406631\\
158	4010.84407214073\\
160	4004.80331262086\\
162	3994.95997909048\\
164	3981.46828643632\\
166	3964.49382962473\\
168	3944.21123793454\\
170	3920.80188526207\\
172	3894.45169305876\\
174	3865.3490576049\\
176	3833.68292792297\\
178	3799.64105493633\\
180	3763.40842671911\\
182	3725.16589907425\\
184	3685.08902538874\\
186	3643.34708489797\\
188	3600.10230423974\\
190	3555.50926356638\\
192	3509.71447553892\\
194	3462.85612325656\\
196	3415.06394155036\\
198	3366.45922505872\\
200	3317.15494603645\\
202	3267.25596487035\\
204	3216.85931670614\\
206	3166.0545583619\\
208	3114.92416073791\\
210	3063.54393316442\\
212	3011.98346749388\\
214	2960.30659118444\\
216	2908.57182009025\\
218	2856.83280312566\\
220	2805.13875237469\\
222	2753.53485354293\\
224	2702.06265287772\\
226	2650.76041779978\\
228	2599.66346948521\\
230	2548.80448650577\\
232	2498.21377938167\\
234	2447.91953651864\\
236	2397.94804250816\\
238	2348.32387016061\\
240	2299.07004793539\\
242	2250.74559989101\\
244	2223.66450335054\\
246	2196.14668962855\\
248	2168.20630705414\\
250	2139.85815345037\\
252	2111.11775465755\\
254	2082.00142433187\\
256	2054.9654475874\\
258	2032.51523114746\\
260	2010.8586851099\\
262	2001.17203335333\\
264	2013.70965008586\\
266	2043.21575024224\\
268	2072.33991197138\\
270	2100.5081130001\\
272	2127.63550122576\\
274	2153.63469258111\\
276	2178.41610682415\\
278	2201.88836856676\\
280	2223.95877606645\\
282	2244.53383935995\\
284	2263.51988816619\\
286	2280.82374863559\\
288	2296.35348647074\\
290	2310.01921221342\\
292	2321.73394260301\\
294	2331.41450990531\\
296	2338.98250903768\\
298	2344.36527023286\\
300	2347.49684297373\\
302	2348.318975068\\
304	2346.78206911137\\
306	2369.71827081738\\
308	2416.63757994729\\
310	2462.09031046205\\
312	2505.9060291254\\
314	2547.91732901227\\
316	2587.96144626573\\
318	2625.88189091863\\
320	2661.53006198818\\
322	2694.76681571966\\
324	2725.46395544002\\
326	2753.5056120593\\
328	2778.78948586257\\
330	2801.22792285344\\
332	2820.74880247205\\
334	2837.29621791227\\
336	2850.83093533368\\
338	2861.33062381765\\
340	2868.78985373175\\
342	2873.21986700462\\
344	2874.64812844771\\
346	2873.11767246636\\
348	2868.68626408955\\
350	2861.42539706008\\
352	2851.41915464724\\
354	2838.76296081366\\
356	2823.56225036269\\
358	2805.93108674881\\
360	2785.99075541711\\
362	2763.86835895367\\
364	2739.6954381076\\
366	2713.60664002712\\
368	2685.73845198996\\
370	2656.22801565008\\
372	2625.21203350121\\
374	2592.82577600343\\
376	2559.20219472601\\
378	2524.47114401999\\
380	2488.75871119484\\
382	2452.18665298713\\
384	2414.87193428055\\
386	2376.92636357828\\
388	2338.45631862041\\
390	2299.56255476132\\
392	2260.34008824209\\
394	2220.87814627238\\
396	2181.26017584036\\
398	2141.56390335332\\
400	2101.86143754136\\
402	2062.21940849545\\
404	2022.69913622564\\
406	1983.35682269029\\
408	1944.24376183537\\
410	1905.40656277775\\
412	1866.88738184934\\
414	1828.72415978069\\
416	1790.95086083095\\
418	1753.59771116369\\
420	1716.69143421756\\
422	1680.25548122875\\
424	1644.31025542524\\
426	1637.90144322835\\
428	1650.22348141218\\
430	1662.37354402419\\
432	1674.34600996531\\
434	1686.13527104201\\
436	1697.73573704112\\
438	1709.14184088319\\
440	1720.34804384728\\
442	1731.34884086032\\
444	1742.13876584414\\
446	1752.71239711431\\
448	1763.06436282527\\
450	1773.18934645523\\
452	1783.08209232613\\
454	1792.73741115313\\
456	1802.1501856184\\
458	1811.31537596306\\
460	1820.22802559344\\
462	1828.8832666943\\
464	1837.27632584428\\
466	1845.40252962702\\
468	1853.25731023159\\
470	1860.83621103501\\
472	1868.13489216054\\
474	1875.14913600258\\
476	1881.87485271154\\
478	1888.30808562899\\
480	1894.44501666423\\
482	1900.28197160333\\
484	1905.81542533958\\
486	1911.04200701598\\
488	1915.95850506796\\
490	1920.56187215631\\
492	1924.84922997731\\
494	1928.81787393988\\
496	1932.46527769634\\
498	1935.78909751573\\
500	1938.78717648638\\
502	1941.45754853623\\
504	1943.79844225812\\
506	1945.80828452779\\
508	1947.48570390282\\
510	1948.82953379014\\
512	1949.83881537095\\
514	1950.51280027169\\
516	1950.85095296992\\
518	1950.85295292544\\
520	1950.51869642613\\
522	1949.8482981399\\
524	1948.84209236406\\
526	1947.50063396433\\
528	1945.82469899658\\
530	1943.81528500518\\
532	1941.47361099259\\
534	1938.8011170561\\
536	1935.79946368795\\
538	1932.47053073688\\
540	1928.81641602931\\
542	1924.83943365007\\
544	1920.5421118832\\
546	1915.92719081464\\
548	1910.9976195995\\
550	1905.75655339787\\
552	1900.20734998396\\
554	1894.35356603453\\
556	1888.19895310342\\
558	1881.74745329038\\
560	1875.00319461268\\
562	1867.97048608964\\
564	1860.65381255056\\
566	1853.05782917774\\
568	1845.18735579663\\
570	1837.04737092663\\
572	1828.64300560593\\
574	1819.97953700484\\
576	1811.06238184286\\
578	1801.8970896246\\
580	1792.48933571089\\
582	1782.84491424095\\
584	1772.96973092272\\
586	1762.86979570801\\
588	1752.55121536939\\
590	1742.0201859965\\
592	1731.28298542849\\
594	1720.34596564009\\
596	1709.21554509849\\
598	1697.89820110794\\
600	1686.40046215868\\
602	1674.72890029722\\
604	1662.89012353348\\
606	1650.89076830133\\
608	1638.73749198736\\
610	1626.436965543\\
612	1613.99586619457\\
614	1601.42087026462\\
616	1588.71864611833\\
618	1575.89584724715\\
620	1562.95910550176\\
622	1549.91502448573\\
624	1536.77017312002\\
626	1523.53107938852\\
628	1510.20422427341\\
630	1496.79603588878\\
632	1483.31288381991\\
634	1469.76107367516\\
636	1456.14684185585\\
638	1442.47635055047\\
640	1428.75568295653\\
642	1414.99083873441\\
644	1401.18772969595\\
646	1387.3521757303\\
648	1373.48990096791\\
650	1359.60653018451\\
652	1345.70758544438\\
654	1331.79848298277\\
656	1317.88453032695\\
658	1303.9709236531\\
660	1290.06274537789\\
662	1276.16496198157\\
664	1262.28242205916\\
666	1248.41985459682\\
668	1234.58186746764\\
670	1220.77294614459\\
672	1206.99745262358\\
674	1193.25962455275\\
676	1179.56357456157\\
678	1165.91328978458\\
680	1152.31263157336\\
682	1138.76533538993\\
684	1125.27501087625\\
686	1111.84514209207\\
688	1098.47908791461\\
690	1085.18008259376\\
692	1071.95123645492\\
694	1058.79553674311\\
696	1045.71584860128\\
698	1032.71491617492\\
700	1019.79536383753\\
702	1006.95969752807\\
704	994.21030619494\\
706	981.549463338803\\
708	968.979328647747\\
710	956.501949718087\\
712	944.119263853704\\
714	931.833099938884\\
716	919.645180376681\\
718	907.557123087381\\
720	895.570443561918\\
722	883.686556962608\\
724	871.906780267395\\
726	860.232334451014\\
728	848.664346697995\\
730	837.203852643088\\
732	825.851798633211\\
734	814.609044007236\\
736	803.476363388353\\
738	792.454448985107\\
740	781.543912897297\\
742	770.745289422121\\
744	760.059037357482\\
746	749.485542299125\\
748	739.025118927371\\
750	728.67801328146\\
752	718.444405018335\\
754	708.324409651903\\
756	698.318080772759\\
758	696.526298924444\\
760	695.410041138439\\
762	694.257382702199\\
764	693.068827327591\\
766	691.844879345629\\
768	690.586043574939\\
770	689.292825191448\\
772	687.965729598766\\
774	686.60526229974\\
776	685.211928769191\\
778	683.786234327777\\
780	682.328684016836\\
782	680.839782475095\\
784	679.320033816207\\
786	677.769941507813\\
788	676.190008252291\\
790	674.580735868728\\
792	672.942625176755\\
794	671.276175881646\\
796	669.581886461312\\
798	667.860254055043\\
800	666.11177435385\\
802	664.336941492631\\
804	662.536247944199\\
806	660.710184415307\\
808	658.859239744203\\
810	656.983900800588\\
812	655.084652387272\\
814	653.161977143826\\
816	651.216355452281\\
818	649.248265345119\\
820	647.258182414889\\
822	645.246579726362\\
824	643.21392773046\\
826	641.160694180575\\
828	639.087344050958\\
830	636.994339457133\\
832	634.882139578619\\
834	632.751200583936\\
836	630.601975557574\\
838	628.434914429275\\
840	626.250463905695\\
842	624.049067403776\\
844	621.831164986986\\
846	619.597193303074\\
848	617.347585524808\\
850	615.082771292088\\
852	612.803176656805\\
854	610.509224029827\\
856	608.201332129911\\
858	605.879915934977\\
860	603.545386635686\\
862	601.198151590589\\
864	598.838614284199\\
866	596.467174286534\\
868	594.084227215103\\
870	591.690164698806\\
872	589.285374343895\\
874	586.870239702317\\
876	584.445140241281\\
878	582.010451315972\\
880	579.566544143043\\
882	577.113785776936\\
884	574.65253908777\\
886	572.183162741018\\
888	569.706011179447\\
890	567.221434606469\\
892	564.72977897159\\
894	562.231385957593\\
896	559.726592969456\\
898	557.215733124919\\
900	554.699135247005\\
902	552.177123857853\\
904	549.650019174606\\
906	547.118137106518\\
908	544.581789253865\\
910	542.041282908378\\
912	539.49692105517\\
914	536.949002376053\\
916	534.397821254503\\
918	531.843667781643\\
920	529.286827764496\\
922	526.727582734151\\
924	524.166209956775\\
926	521.602982444793\\
928	519.038168969828\\
930	516.472034076934\\
932	513.904838099478\\
934	511.336837175733\\
936	508.768283266541\\
938	506.199424173455\\
940	503.630503558677\\
942	501.061760965726\\
944	498.493431840835\\
946	495.925747555709\\
948	493.358935430972\\
950	490.793218760515\\
952	488.228816836655\\
954	485.665944976447\\
956	483.104814548221\\
958	481.431938748078\\
960	481.074896668579\\
962	480.709215008413\\
964	480.335035075981\\
966	479.952496825274\\
968	479.561738854306\\
970	479.16289840343\\
972	478.756111354566\\
974	478.341512230403\\
976	477.919234194254\\
978	477.489409050014\\
980	477.052167242868\\
982	476.607637859755\\
984	476.15594863068\\
986	475.697225930354\\
988	475.231594779593\\
990	474.759178847698\\
992	474.280100454791\\
994	473.794480574592\\
996	473.302438837306\\
998	472.804093532992\\
1000	472.299561615165\\
1002	471.788958704618\\
1004	471.272399093546\\
1006	470.749995749913\\
1008	470.221860322105\\
1010	469.688103143776\\
1012	469.148833239049\\
1014	468.604158327796\\
1016	468.054184831254\\
1018	467.499017877774\\
1020	466.938761308968\\
1022	466.373517685775\\
1024	465.803388295104\\
1026	465.228473156133\\
1028	464.648871027528\\
1030	464.064679414094\\
1032	463.475994574146\\
1034	462.882911526865\\
1036	462.285524059666\\
1038	461.683924736043\\
1040	461.078204903296\\
1042	460.468454700526\\
1044	459.854763066785\\
1046	459.237217749336\\
1048	458.61590531202\\
1050	457.990911143721\\
1052	457.362319467174\\
1054	456.730213347475\\
1056	456.094674701188\\
1058	455.455784305106\\
1060	454.813621805454\\
1062	454.168265726977\\
1064	453.519793482242\\
1066	452.868281380881\\
1068	452.213804639155\\
1070	451.556437389209\\
1072	450.89625268891\\
1074	450.233322531296\\
1076	449.567717854207\\
1078	448.899508550173\\
1080	448.228763476092\\
1082	447.555550463194\\
1084	446.879936326723\\
1086	446.201986875999\\
1088	445.521766924386\\
1090	444.839340299122\\
1092	444.154769851479\\
1094	443.468117466767\\
1096	442.779444074233\\
1098	442.088809657369\\
1100	441.396273263796\\
1102	440.701893015363\\
1104	440.005726118324\\
1106	439.30782887337\\
1108	438.608256685612\\
1110	437.907064074891\\
1112	437.20430468555\\
1114	436.50003129676\\
1116	435.794295832353\\
1118	435.087149370962\\
1120	434.3786421559\\
1122	433.668823605277\\
1124	432.957742321843\\
1126	432.245446102896\\
1128	431.531981950248\\
1130	430.817396079989\\
1132	430.101733932257\\
1134	429.385040181231\\
1136	428.667358744538\\
1138	427.948732793184\\
1140	427.229204761118\\
1142	426.508816354789\\
1144	425.787608562669\\
1146	425.557827526562\\
1148	425.353220307993\\
1150	425.143223923843\\
1152	424.927907900774\\
1154	424.707341088614\\
1156	424.481591663283\\
1158	424.250727128733\\
1160	424.014814320165\\
1162	423.77391940635\\
1164	423.528107893073\\
1166	423.277444625557\\
1168	423.021993792069\\
1170	422.761818927003\\
1172	422.496982914296\\
1174	422.227547990945\\
1176	421.953575750204\\
1178	421.675127146005\\
1180	421.392262495824\\
1182	421.105041485241\\
1184	420.813523171323\\
1186	420.517765986776\\
1188	420.217827744255\\
1190	419.913765639943\\
1192	419.605636258409\\
1194	419.293495575963\\
1196	418.977398965931\\
1198	418.657401202251\\
1200	418.333556464172\\
1202	418.005918340678\\
1204	417.674539834987\\
1206	417.339473368924\\
1208	417.000770787477\\
1210	416.658483363711\\
1212	416.312661802999\\
1214	415.963356247773\\
1216	415.610616282274\\
1218	415.254490937107\\
1220	414.895028694107\\
1222	414.532277490945\\
1224	414.166284725828\\
1226	413.797097262357\\
1228	413.424761434222\\
1230	413.049323050005\\
1232	412.670827397907\\
1234	412.289319250465\\
1236	411.904842869468\\
1238	411.517442010629\\
1240	411.127159928381\\
1242	410.734039380661\\
1244	410.338122633796\\
1246	409.939451466647\\
1248	409.538067176485\\
1250	409.134010582425\\
1252	408.727322031243\\
1254	408.3180414015\\
1256	407.906208108259\\
1258	407.491861107895\\
1260	407.075038902897\\
1262	406.65577954618\\
1264	406.234120645864\\
1266	405.810099369999\\
1268	405.383752451007\\
1270	404.955116190168\\
1272	404.524226462334\\
1274	404.091118720467\\
1276	403.655827999814\\
1278	403.218388922709\\
1280	402.778835702902\\
1282	402.337202149845\\
1284	401.893521673263\\
1286	401.447827287331\\
1288	401.000151615071\\
1290	400.550526892687\\
1292	400.098984973751\\
1294	399.645557333573\\
1296	399.190275073019\\
1298	398.733168923281\\
1300	398.274269249458\\
1302	397.813606054838\\
1304	397.35120898527\\
1306	396.887107332667\\
1308	396.421330039268\\
1310	395.953905701922\\
1312	395.484862575323\\
1314	395.014228576475\\
1316	394.542031288431\\
1318	394.068297963906\\
1320	393.593055529379\\
1322	393.116330588596\\
1324	392.638149426419\\
1326	392.158538012527\\
1328	391.677522005087\\
1330	391.195126754082\\
1332	390.711377305437\\
1334	390.226298404059\\
1336	389.739914497594\\
1338	389.252249739823\\
1340	388.763327994279\\
1342	388.273172837197\\
1344	387.781807561579\\
1346	387.289255179738\\
1348	386.795538427328\\
1350	386.300679765978\\
1352	385.804701387086\\
1354	385.307625214507\\
1356	384.809472908064\\
1358	384.310265866478\\
1360	383.810025230553\\
1362	383.308771886173\\
1364	382.806526467437\\
1366	382.303309359278\\
1368	381.799140701073\\
1370	381.294040388914\\
1372	380.788028078674\\
1374	380.28112318915\\
1376	379.773344904586\\
1378	379.26471217742\\
1380	378.755243731278\\
1382	378.244958063444\\
1384	377.733873447714\\
1386	377.222007937011\\
1388	376.709379365877\\
1390	376.196005353347\\
1392	375.681903305149\\
1394	375.167090416501\\
1396	374.651583674556\\
1398	374.135399860735\\
1400	373.618555553318\\
1402	373.101067129822\\
1404	372.582950769199\\
1406	372.064222454508\\
1408	371.54489797495\\
1410	371.024992928191\\
1412	370.504522722828\\
1414	369.983502580454\\
1416	369.46194753773\\
1418	368.939872448856\\
1420	368.417291987524\\
1422	367.894220649156\\
1424	367.370672752772\\
1426	366.846662443342\\
1428	366.322203693663\\
1430	365.79731030636\\
1432	365.271995916019\\
1434	364.746273990864\\
1436	364.220157835093\\
1438	363.693660590373\\
1440	363.166795238077\\
1442	362.639574600894\\
1444	362.112011344861\\
1446	361.584117980937\\
1448	361.055906867074\\
1450	360.527390209855\\
1452	359.99858006612\\
1454	359.469488344863\\
1456	358.940126808854\\
1458	358.41050707643\\
1460	357.880640622901\\
1462	357.3505387824\\
1464	356.820212749422\\
1466	356.289673580481\\
1468	355.758932195544\\
1470	355.227999379634\\
1472	354.696885784516\\
1474	354.165601929886\\
1476	353.634158205242\\
1478	353.102564871018\\
1480	352.570832060219\\
1482	352.038969779856\\
1484	351.506987912283\\
1486	350.974896216576\\
1488	350.442704330061\\
1490	349.910421769447\\
1492	349.378057932398\\
1494	348.845622098715\\
1496	348.313123431625\\
1498	347.780570979239\\
1500	347.247973675518\\
1502	346.715340341986\\
1504	346.182679688447\\
1506	345.650000314666\\
1508	345.117310711217\\
1510	344.58461926101\\
1512	344.051934240054\\
1514	343.519263819168\\
1516	342.986616064615\\
1518	342.453998939461\\
1520	341.921420304784\\
1522	341.388887920579\\
1524	340.856409446956\\
1526	340.323992445286\\
1528	339.791644379026\\
1530	339.259372615158\\
1532	338.727184424726\\
1534	338.195086984308\\
1536	337.663087376892\\
1538	337.131192592609\\
1540	336.599409530186\\
1542	336.067744997553\\
1544	335.536205712954\\
1546	335.004798305817\\
1548	334.47352931793\\
1550	333.942405204002\\
1552	333.411432332791\\
1554	332.88061698816\\
1556	332.349965369633\\
1558	331.819483593488\\
1560	331.289177693538\\
1562	330.759053622205\\
1564	330.229117251066\\
1566	329.699374371922\\
1568	329.169830697518\\
1570	328.640491862416\\
1572	328.11136342383\\
1574	327.582450862362\\
1576	327.053759582874\\
1578	326.525294915172\\
1580	325.997062114923\\
1582	325.46906636429\\
1584	324.941312772853\\
1586	324.413806378164\\
1588	323.886552146611\\
1590	323.35955497422\\
1592	322.832819687174\\
1594	322.306351042716\\
1596	321.780153729815\\
1598	321.254232369878\\
1600	320.728591517351\\
1602	320.203235660575\\
1604	319.678169222336\\
1606	319.153396560601\\
1608	318.628921969144\\
1610	318.104749678287\\
1612	317.580883855454\\
1614	317.057328605983\\
1616	316.534087973432\\
1618	316.01116594068\\
1620	315.488566430226\\
1622	314.966293304869\\
1624	314.444350368404\\
1626	313.922741366153\\
1628	313.401469985653\\
1630	312.880539857207\\
1632	312.359954554492\\
1634	311.83971759504\\
1636	311.319832441099\\
1638	310.800302499849\\
1640	310.281131124316\\
1642	309.762321613671\\
1644	309.243877213964\\
1646	308.725801118653\\
1648	308.208096469006\\
1650	307.690766354912\\
1652	307.173813815215\\
1654	306.657241838289\\
1656	306.141053362707\\
1658	305.625251277579\\
1660	305.109838423192\\
1662	304.594817591535\\
1664	304.080191526745\\
1666	303.565962925691\\
1668	303.052134438467\\
1670	302.538708668855\\
1672	302.025688174834\\
1674	301.513075469186\\
1676	301.000873019792\\
1678	300.489083250341\\
1680	299.977708540602\\
1682	299.466751227074\\
1684	298.956213603379\\
1686	298.44609792078\\
1688	297.936406388573\\
1690	297.427141174673\\
1692	296.918304405992\\
1694	296.409898168951\\
1696	295.901924509819\\
1698	295.394385435421\\
1700	294.887282913318\\
1702	294.380618872354\\
1704	293.874395203195\\
1706	293.368613758675\\
1708	292.863276354205\\
1710	292.358384768307\\
1712	291.853940742968\\
1714	291.349945984137\\
1716	290.846402162096\\
1718	290.343310911941\\
1720	289.84067383388\\
1722	289.338492493897\\
1724	288.83676842388\\
1726	288.335503122264\\
1728	287.834698054303\\
1730	287.334354652567\\
1732	286.834474317265\\
1734	286.335058416763\\
1736	285.836108287897\\
1738	285.337625236384\\
1740	284.839610537217\\
1742	284.342065435121\\
1744	283.844991144897\\
1746	283.34838885178\\
1748	282.852259711881\\
1750	282.356604852604\\
1752	281.861425372882\\
1754	281.366722343806\\
1756	280.872496808668\\
1758	280.378749783701\\
1760	279.885482258183\\
1762	279.392695194958\\
1764	278.900389530695\\
1766	278.408566176371\\
1768	277.917226017571\\
1770	277.426369914855\\
1772	276.935998704146\\
1774	276.44611319703\\
1776	275.956714181229\\
1778	275.467802420837\\
1780	274.979378656725\\
1782	274.491443606908\\
1784	274.003997966854\\
1786	273.517042409912\\
1788	273.030577587517\\
1790	272.544604129682\\
1792	272.059122645264\\
1794	271.574133722293\\
1796	271.08963792837\\
1798	270.605635810905\\
1800	270.122127897584\\
1802	269.639114696583\\
1804	269.156596696966\\
1806	268.674574368938\\
1808	268.193048164324\\
1810	267.712018516684\\
1812	267.231485841805\\
1814	267.338989080676\\
1816	267.602026118137\\
1818	267.860954953419\\
1820	268.115756515505\\
1822	268.366411997183\\
1824	268.612902858119\\
1826	268.855210827883\\
1828	269.093317908823\\
1830	269.327206378975\\
1832	269.556858794932\\
1834	269.782257994685\\
1836	270.003387100375\\
1838	270.220229521029\\
1840	270.432768955235\\
1842	270.640989393824\\
1844	270.84487512254\\
1846	271.044410724434\\
1848	271.239581082517\\
1850	271.430371382153\\
1852	271.616767113602\\
1854	271.798754074118\\
1856	271.976318370654\\
1858	272.149446421799\\
1860	272.318124960176\\
1862	272.482341034599\\
1864	272.64208201208\\
1866	272.797335580112\\
1868	272.948089748374\\
1870	273.094332851044\\
1872	273.236053548383\\
1874	273.373240828836\\
1876	273.505884010618\\
1878	273.633972743607\\
1880	273.757497011028\\
1882	273.876447130865\\
1884	273.99081375772\\
1886	274.100587884102\\
1888	274.205760842\\
1890	274.306324304192\\
1892	274.402270285645\\
1894	274.493591144717\\
1896	274.580279584416\\
1898	274.662328653545\\
1900	274.739731747727\\
1902	274.812482610575\\
1904	274.880575334458\\
1906	274.94400436158\\
1908	275.002764484712\\
1910	275.056850847982\\
1912	275.1062589477\\
1914	275.150984632798\\
1916	275.191024105618\\
1918	275.226373922339\\
1920	275.257030993462\\
1922	275.28299258414\\
1924	275.304256314646\\
1926	275.320820160531\\
1928	275.332682452843\\
1930	275.33984187831\\
1932	275.342297479391\\
1934	275.340048654271\\
1936	275.33309515685\\
1938	275.321437096587\\
1940	275.305074938355\\
1942	275.284009502149\\
1944	275.258241962845\\
1946	275.227773849773\\
1948	275.192607046305\\
1950	275.152743789343\\
1952	275.108186668782\\
1954	275.058938626888\\
1956	275.005002957561\\
1958	274.946383305625\\
1960	274.88308366607\\
1962	274.815108383043\\
1964	274.74246214902\\
1966	274.665150003798\\
1968	274.58317733341\\
1970	274.496549869007\\
1972	274.405273685708\\
1974	274.309355201348\\
1976	274.208801175169\\
1978	274.103618706472\\
1980	273.993815233229\\
1982	273.879398530587\\
1984	273.760376709321\\
1986	273.636758214294\\
1988	273.508551822775\\
1990	273.375766642744\\
1992	273.238412111226\\
1994	273.096497992294\\
1996	272.950034375434\\
1998	272.799031673458\\
2000	272.643500620621\\
2002	272.483452270551\\
2004	272.318897994253\\
2006	272.149849477905\\
2008	271.97631872076\\
2010	271.79831803282\\
2012	271.615860032715\\
2014	271.428957645245\\
2016	271.237624099109\\
2018	271.041872924456\\
2020	270.841717950412\\
2022	270.637173302635\\
2024	270.42825340069\\
2026	270.214972955551\\
2028	269.997346966898\\
2030	269.775390720483\\
2032	269.549119785425\\
2034	269.31855001138\\
2036	269.083697525869\\
2038	268.844578731337\\
2040	268.601210302389\\
2042	268.353609182781\\
2044	268.10179258256\\
2046	267.845777975052\\
2048	267.585583093859\\
2050	267.321225929865\\
2052	267.05272472806\\
2054	266.780097984532\\
2056	266.503364443295\\
2058	266.222543093145\\
2060	265.937653164421\\
2062	265.648714125864\\
2064	265.355745681304\\
2066	265.058767766411\\
2068	264.757800545417\\
2070	264.452864407794\\
2072	264.143979964861\\
2074	263.831168046518\\
2076	263.51444969778\\
2078	263.1938461754\\
2080	262.869378944451\\
2082	262.541069674908\\
2084	262.20894023813\\
2086	261.873012703441\\
2088	261.533309334627\\
2090	261.189852586425\\
2092	260.842665101023\\
2094	260.491769704513\\
2096	260.137189403335\\
2098	259.778947380813\\
2100	259.417066993476\\
2102	259.051571767565\\
2104	258.682485395459\\
2106	258.309831732043\\
2108	257.933634791183\\
2110	257.553918742061\\
2112	257.170707905626\\
2114	256.784026750996\\
2116	256.393899891846\\
2118	256.00035208275\\
2120	255.603408215658\\
2122	255.203093316257\\
2124	254.799432540327\\
2126	254.392451170216\\
2128	253.982174611173\\
2130	253.568628387764\\
2132	253.151838140333\\
2134	252.731829621316\\
2136	252.308628691785\\
2138	251.882261317749\\
2140	251.452753566675\\
2142	251.020131603887\\
2144	250.584421689035\\
2146	250.145650172533\\
2148	249.703843492082\\
2150	249.259028169072\\
2152	248.811230805141\\
2154	248.360478078668\\
2156	247.906796741275\\
2158	247.450213614375\\
2160	246.990755585712\\
2162	246.528449605962\\
2164	246.063322685229\\
2166	245.595401889746\\
2168	245.124714338433\\
2170	244.651287199506\\
2172	244.175147687205\\
2174	243.696323058383\\
2176	243.21484060924\\
2178	242.730727672039\\
2180	242.244011611821\\
2182	241.754719823144\\
2184	241.26287972689\\
2186	240.768518767044\\
2188	240.271664407519\\
2190	239.77234412898\\
2192	239.270585425748\\
2194	238.766415802672\\
2196	238.259862772036\\
2198	237.750953850513\\
2200	237.23971655614\\
2202	236.726178405318\\
2204	236.210366909761\\
2206	235.692309573663\\
2208	235.172033890706\\
2210	234.649567341122\\
2212	234.12493738891\\
2214	233.598171478947\\
2216	233.069297034186\\
2218	232.538341452846\\
2220	232.005332105739\\
2222	231.470296333441\\
2224	230.93326144367\\
2226	230.394254708611\\
2228	229.853303362225\\
2230	229.31043459777\\
2232	228.765675565106\\
2234	228.219053368216\\
2236	227.670595062679\\
2238	227.120327653196\\
2240	226.568278091177\\
2242	226.014473272277\\
2244	225.458940034027\\
2246	224.901705153529\\
2248	224.342795345061\\
2250	223.782237257893\\
2252	223.220057473935\\
2254	222.65628250558\\
2256	222.09093879353\\
2258	221.524052704587\\
2260	220.955650529578\\
2262	220.385758481237\\
2264	219.814402692219\\
2266	219.241609212979\\
2268	218.667404009891\\
2270	218.091812963206\\
2272	217.514861865165\\
2274	216.936576418163\\
2276	216.35698223282\\
2278	215.776104826207\\
2280	215.193969620019\\
2282	214.610601938902\\
2284	214.026027008616\\
2286	213.440269954478\\
2288	212.853355799602\\
2290	212.265309463328\\
2292	211.676155759667\\
2294	211.085919395634\\
2296	210.494624969878\\
2298	209.90229697108\\
2300	209.308959776543\\
2302	208.714637650736\\
2304	208.119354743962\\
2306	207.523135090971\\
2308	206.926002609588\\
2310	206.327981099507\\
2312	205.729094240923\\
2314	205.12936559341\\
2316	204.528818594664\\
2318	203.927476559337\\
2320	203.325362677905\\
2322	202.722500015554\\
2324	202.118911511146\\
2326	201.514619976128\\
2328	200.909648093555\\
2330	200.304018417081\\
2332	199.697753370024\\
2334	199.09087524444\\
2336	198.483406200216\\
2338	197.875368264225\\
2340	197.266783329513\\
2342	196.657673154426\\
2344	196.048059361923\\
2346	195.437963438749\\
2348	194.827406734767\\
2350	194.21641046228\\
2352	193.604995695258\\
2354	192.993183368889\\
2356	192.380994278817\\
2358	191.768449080609\\
2360	191.155568289239\\
2362	190.542372278486\\
2364	189.928881280534\\
2366	189.315115385392\\
2368	188.701094540554\\
2370	188.08683855045\\
2372	187.472367076188\\
2374	186.857699635047\\
2376	186.242855600276\\
2378	185.627854200626\\
2380	185.012714520127\\
2382	184.397455497845\\
2384	183.782095927542\\
2386	183.166654457539\\
2388	182.551149590457\\
2390	181.935599683009\\
2392	181.320022945985\\
2394	180.704437443918\\
2396	180.088861095101\\
2398	179.473311671464\\
2400	178.857806798476\\
2402	178.242363955146\\
2404	177.765478692538\\
2406	178.511744603042\\
2408	179.259553565203\\
2410	180.008911243307\\
2412	180.759823275212\\
2414	181.512295271096\\
2416	182.266332812503\\
2418	183.021941450948\\
2420	183.77912670697\\
2422	184.537894068806\\
2424	185.298248991268\\
2426	186.060196894458\\
2428	186.823743162643\\
2430	187.588893142833\\
2432	188.355652143741\\
2434	189.12402543432\\
2436	189.894018242573\\
2438	190.665635754181\\
2440	191.438883111215\\
2442	192.213765410819\\
2444	192.990287703737\\
2446	193.768454993067\\
2448	194.548272232781\\
2450	195.329744326392\\
2452	196.112876125367\\
2454	196.897672427891\\
2456	197.684137977282\\
2458	198.472277460444\\
2460	199.262095506536\\
2462	200.053596685289\\
2464	200.846785505628\\
2466	201.641666413905\\
2468	202.438243792537\\
2470	203.236521958286\\
2472	204.036505160662\\
2474	204.838197580338\\
2476	205.641603327378\\
2478	206.446726439747\\
2480	207.253570881411\\
2482	208.062140540823\\
2484	208.872439229017\\
2486	209.684470677906\\
2488	210.498238538626\\
2490	211.31374637951\\
2492	212.130997684509\\
2494	212.949995851125\\
2496	213.77074418877\\
2498	214.593245916656\\
2500	215.417504162116\\
2502	216.243521958509\\
2504	217.071302243285\\
2506	217.900847856155\\
2508	218.732161536923\\
2510	219.565245923536\\
2512	220.400103550049\\
2514	221.236736844616\\
2516	222.075148127216\\
2518	222.915339607781\\
2520	223.757313383897\\
2522	224.601071438651\\
2524	225.446615638578\\
2526	226.293947731289\\
2528	227.14306934333\\
2530	227.993981977911\\
2532	228.846687012618\\
2534	229.701185697084\\
2536	230.557479150723\\
2538	231.415568360273\\
2540	232.275454177517\\
2542	233.137137316792\\
2544	234.0006183526\\
2546	234.865897717145\\
2548	235.732975697809\\
2550	236.601852434665\\
2552	237.47252791803\\
2554	238.345001985648\\
2556	239.219274320413\\
2558	240.095344447529\\
2560	240.973211731937\\
2562	241.85287537562\\
2564	242.734334415009\\
2566	243.617587718056\\
2568	244.502633981675\\
2570	245.389471728885\\
2572	246.278099305961\\
2574	247.168514879643\\
2576	248.060716434306\\
2578	248.954701768979\\
2580	249.850468494538\\
2582	250.748014030629\\
2584	251.647335602854\\
2586	252.548430239601\\
2588	253.451294769144\\
2590	254.355925816503\\
2592	255.262319800434\\
2594	256.170472930276\\
2596	257.080381202735\\
2598	257.992040398882\\
2600	258.905446080803\\
2602	259.820593588477\\
2604	260.73747803646\\
2606	261.656094310606\\
2608	262.576437064826\\
2610	263.498500717669\\
2612	264.422279449007\\
2614	265.347767196647\\
2616	266.274957652871\\
2618	267.203844261021\\
2620	268.134420212065\\
2622	269.066678441008\\
2624	270.000611623405\\
2626	270.936212171878\\
2628	271.873472232391\\
2630	272.812383680799\\
2632	273.752938119068\\
2634	274.695126871739\\
2636	275.63894098217\\
2638	276.584371208869\\
2640	277.5314080217\\
2642	278.480041598167\\
2644	279.43026181965\\
2646	280.382058267518\\
2648	281.335420219375\\
2650	282.290336645123\\
2652	283.246796203179\\
2654	284.204787236453\\
2656	285.164297768517\\
2658	286.125315499603\\
2660	287.087827802629\\
2662	288.051821719247\\
2664	289.017283955776\\
2666	289.984200879169\\
2668	290.952558513048\\
2670	291.922342533468\\
2672	292.893538264946\\
2674	293.866130676338\\
2676	294.840104376632\\
2678	295.815443610863\\
2680	296.792132255935\\
2682	297.770153816426\\
2684	298.74949142039\\
2686	299.730127815192\\
2688	300.71204536316\\
2690	301.695226037524\\
2692	302.679651417965\\
2694	303.665302686543\\
2696	304.652160623262\\
2698	305.640205601889\\
2700	306.629417585594\\
2702	307.619776122692\\
2704	308.611260342332\\
2706	309.603848950105\\
2708	310.597520223838\\
2710	311.592252009178\\
2712	312.5880217153\\
2714	313.584806310556\\
2716	314.582582318155\\
2718	315.581325811821\\
2720	316.581012411466\\
2722	317.581617278835\\
2724	318.583115113212\\
2726	319.585480147072\\
2728	320.588686141773\\
2730	321.592706383247\\
2732	322.597513677693\\
2734	323.603080347265\\
2736	324.60937822585\\
2738	325.616378654739\\
2740	326.624052478389\\
2742	327.632370040207\\
2744	328.641301178321\\
2746	329.650815221359\\
2748	330.66088098428\\
2750	331.671466764227\\
2752	332.682540336386\\
2754	333.69406894985\\
2756	334.706019323602\\
2758	335.71835764237\\
2760	336.731049552699\\
2762	337.744060158908\\
2764	338.75735401914\\
2766	339.770895141473\\
2768	340.784646980015\\
2770	341.79857243107\\
2772	342.812633829375\\
2774	343.826792944314\\
2776	344.841010976241\\
2778	345.855248552797\\
2780	346.869465725372\\
2782	347.883621965488\\
2784	348.897676161358\\
2786	349.911586614434\\
2788	350.925311036047\\
2790	351.938806544096\\
2792	352.952029659796\\
2794	353.964936304544\\
2796	354.977481796769\\
2798	355.989620848943\\
2800	357.001307564619\\
2802	358.012495435538\\
2804	359.023137338878\\
2806	360.033185534515\\
2808	361.042591662423\\
2810	362.051306740122\\
2812	363.059281160282\\
2814	364.066464688334\\
2816	365.072806460276\\
2818	366.078254980483\\
2820	367.082758119719\\
2822	368.086263113172\\
2824	369.088716558655\\
2826	370.09006441489\\
2828	371.090251999941\\
2830	372.089223989718\\
2832	373.086924416655\\
2834	374.083296668483\\
2836	375.078283487138\\
2838	376.071826967812\\
2840	377.063868558146\\
2842	378.054349057495\\
2844	379.04320861648\\
2846	380.030386736513\\
2848	381.015822269595\\
2850	381.999453418238\\
2852	382.9812177355\\
2854	383.961052125226\\
2856	384.938892842471\\
2858	385.914675493982\\
2860	386.888335038997\\
2862	387.859805790132\\
2864	388.829021414426\\
2866	389.795914934641\\
2868	390.760418730666\\
2870	391.722464541189\\
2872	392.68198346549\\
2874	393.638905965477\\
2876	394.593161867882\\
2878	395.54468036672\\
2880	396.493390025846\\
2882	397.439218781849\\
2884	398.382093947079\\
2886	399.321942212875\\
2888	400.258689653121\\
2890	401.192261727857\\
2892	402.122583287267\\
2894	403.049578575834\\
2896	403.973171236746\\
2898	404.893284316433\\
2900	405.809840269614\\
2902	406.722760964196\\
2904	407.631967686825\\
2906	408.537381148357\\
2908	409.438921489801\\
2910	410.336508288414\\
2912	411.230060564057\\
2914	412.119496785859\\
2916	413.004734879119\\
2918	413.885692232462\\
2920	414.762285705318\\
2922	415.634431635601\\
2924	416.502045847709\\
2926	417.365043660834\\
2928	418.223339897467\\
2930	419.076848892285\\
2932	419.925484501234\\
2934	420.769160110947\\
2936	421.607788648547\\
2938	422.441282591468\\
2940	423.269553977926\\
2942	424.092514417402\\
2944	424.910075101578\\
2946	425.722146815564\\
2948	426.528639949287\\
2950	427.329464509406\\
2952	428.124530131395\\
2954	428.913746091885\\
2956	429.697021321506\\
2958	430.474264417765\\
2960	431.245383658567\\
2962	432.010287015733\\
2964	432.768882168999\\
2966	433.52107652031\\
2968	434.266777208414\\
2970	435.005891123744\\
2972	435.738324923606\\
2974	436.46398504778\\
2976	437.182777734268\\
2978	437.894609035504\\
2980	438.599384834784\\
2982	439.297010863072\\
2984	439.987392715976\\
2986	440.670435871318\\
2988	441.346045706609\\
2990	442.014127517149\\
2992	442.674586534423\\
2994	443.327327944504\\
2996	443.972256907036\\
2998	444.609278574476\\
3000	445.238298111538\\
3002	445.859220714927\\
3004	446.471951633443\\
3006	447.076396188387\\
3008	447.672459794027\\
3010	448.260047978687\\
3012	448.839066405768\\
3014	449.409420895337\\
3016	449.971017445717\\
3018	450.523762255469\\
3020	451.067561745737\\
3022	451.602322582562\\
3024	452.127951699719\\
3026	452.644356321564\\
3028	453.151443986361\\
3030	453.649122569588\\
3032	454.13730030761\\
3034	454.615885821533\\
3036	455.084788141259\\
3038	455.543916729772\\
3040	455.9931815075\\
3042	456.432492877091\\
3044	456.86176174808\\
3046	457.280899562004\\
3048	457.68981831745\\
3050	458.088430595421\\
3052	458.476649584707\\
3054	458.85438910757\\
3056	459.221563645344\\
3058	459.578088364255\\
3060	459.923879141525\\
3062	460.258852591127\\
3064	460.582926090105\\
3066	460.896017804704\\
3068	461.198046716606\\
3070	461.488932649222\\
3072	461.768596294181\\
3074	462.036959237514\\
3076	462.293943986262\\
3078	462.539473994814\\
3080	462.773473691248\\
3082	462.99586850396\\
3084	463.20658488782\\
3086	463.405550350719\\
3088	463.592693479678\\
3090	463.767943967217\\
3092	463.931232637566\\
3094	464.082491472561\\
3096	464.221653637724\\
3098	464.348653508211\\
3100	464.463426694377\\
3102	464.56591006749\\
3104	464.65604178516\\
3106	464.733761316535\\
3108	464.799009467485\\
3110	464.851728405479\\
3112	464.891861684283\\
3114	464.919354268346\\
3116	464.934152557152\\
3118	464.93620440912\\
3120	464.925459165419\\
3122	464.901867673228\\
3124	464.865382309104\\
3126	464.815957001651\\
3128	464.753547254166\\
3130	464.678110166719\\
3132	464.589604458079\\
3134	464.487990487085\\
3136	464.373230274034\\
3138	464.24528752087\\
3140	464.104127632091\\
3142	463.949717734218\\
3144	463.782026695388\\
3146	463.601025144469\\
3148	463.406685489483\\
3150	463.198981935744\\
3152	462.977890503567\\
3154	462.743389045131\\
3156	462.49545726149\\
3158	462.234076718214\\
3160	461.959230861208\\
3162	461.670905031685\\
3164	461.369086480648\\
3166	461.053764382579\\
3168	460.724929848994\\
3170	460.382575940984\\
3172	460.026697681504\\
3174	459.65729206656\\
3176	459.274358076539\\
3178	458.877896685931\\
3180	458.467910873491\\
3182	458.044405630693\\
3184	457.607387970381\\
3186	457.156866934184\\
3188	456.692853599593\\
3190	456.215361086232\\
3192	455.724404561247\\
3194	455.220001244453\\
3196	454.702170412441\\
3198	454.170933401688\\
3200	453.626313611989\\
3202	453.068336507775\\
3204	452.497029619918\\
3206	451.912422546029\\
3208	451.314546950215\\
3210	450.703436562599\\
3212	450.079127177122\\
3214	449.441656649528\\
3216	448.791064893999\\
3218	448.127393879338\\
3220	447.450687624382\\
3222	446.760992192489\\
3224	446.058355685363\\
3226	445.34282823632\\
3228	444.614462002475\\
3230	443.873311156251\\
3232	443.11943187661\\
3234	442.352882338588\\
3236	441.573722703108\\
3238	440.782015105358\\
3240	439.977823642704\\
3242	439.161214361895\\
3244	438.332255245335\\
3246	437.491016196822\\
3248	436.637569026609\\
3250	435.771987435619\\
3252	434.89434699871\\
3254	434.004725147936\\
3256	433.103201154552\\
3258	432.189856110185\\
3260	431.264772908151\\
3262	430.328036223175\\
3264	429.379732490954\\
3266	428.419949887032\\
3268	427.448778305039\\
3270	426.466309333971\\
3272	425.472636235459\\
3274	424.467853919806\\
3276	423.452058921906\\
3278	422.425349376458\\
3280	421.38782499216\\
3282	420.33958702626\\
3284	419.280738257551\\
3286	418.211382959819\\
3288	417.131626873688\\
3290	416.04157717913\\
3292	414.941342466569\\
3294	413.831032707904\\
3296	412.710759227097\\
3298	411.580634670212\\
3300	410.440772975073\\
3302	409.2912893405\\
3304	408.132300195092\\
3306	406.963923165864\\
3308	405.786277046088\\
3310	404.599481763381\\
3312	403.403658346852\\
3314	402.198928894279\\
3316	400.985416539197\\
3318	399.763245417063\\
3320	398.532540631751\\
3322	397.293428221805\\
3324	396.046035125709\\
3326	394.790489148197\\
3328	393.526918925148\\
3330	392.255453889166\\
3332	390.976224234537\\
3334	389.689360882321\\
3336	388.394995445094\\
3338	387.093260191882\\
3340	385.784288012689\\
3342	384.468212383159\\
3344	383.145167329349\\
3346	381.815287391898\\
3348	380.478707590976\\
3350	379.135563390501\\
3352	377.785990662986\\
3354	376.430125654057\\
3356	375.06810494696\\
3358	373.700065427612\\
3360	372.326144249381\\
3362	370.946478797617\\
3364	369.561206655524\\
3366	368.170465568798\\
3368	366.774393410976\\
3370	365.373128149618\\
3372	363.966807811142\\
3374	362.555570447736\\
3376	361.139554102767\\
3378	359.718896777567\\
3380	358.293736398124\\
3382	356.86421078175\\
3384	355.430457604601\\
3386	353.992614368888\\
3388	352.55081837086\\
3390	351.105206668805\\
3392	349.655916051663\\
3394	348.203083007492\\
3396	346.746843693009\\
3398	345.287333902845\\
3400	343.824689039386\\
3402	342.359044083318\\
3404	340.890533564115\\
3406	339.419291530803\\
3408	337.945451524394\\
3410	336.469146548668\\
3412	334.990509043512\\
3414	333.509670856879\\
3416	332.026763218938\\
3418	330.541916714996\\
3420	329.055261260245\\
3422	327.566926074267\\
3424	326.077039655999\\
3426	324.585729759798\\
3428	323.093123371221\\
3430	321.599346683801\\
3432	320.104525076383\\
3434	318.608783090415\\
3436	317.112244408604\\
3438	315.615031833099\\
3440	314.117267265267\\
3442	312.619071685081\\
3444	311.120565131548\\
3446	309.621866683547\\
3448	308.123094441209\\
3450	306.624365507684\\
3452	305.125795971806\\
3454	303.627500890922\\
3456	302.129594274541\\
3458	300.632189068173\\
3460	299.135397138263\\
3462	297.63932925709\\
3464	296.144095088714\\
3466	294.64980317483\\
3468	293.156560922109\\
3470	291.664474588895\\
3472	290.173649273557\\
3474	288.684188902771\\
3476	287.196196220171\\
3478	285.709772776132\\
3480	284.225018917731\\
3482	282.74203377908\\
3484	281.260915272453\\
3486	279.781760079772\\
3488	278.304663645073\\
3490	276.829720166285\\
3492	275.357022589174\\
3494	273.886662600325\\
3496	272.418730621465\\
3498	270.953315804059\\
3500	269.49050602434\\
3502	268.030387878586\\
3504	266.573046679765\\
3506	265.118566453164\\
3508	263.667029934236\\
3510	262.218518565239\\
3512	260.773112493599\\
3514	259.330890569865\\
3516	257.891930346888\\
3518	256.456308078373\\
3520	255.024098719126\\
3522	253.595375924593\\
3524	252.170212051564\\
3526	250.74867815875\\
3528	249.330844008447\\
3530	247.916778067492\\
3532	246.506547510074\\
3534	245.100218219291\\
3536	245.795552038528\\
3538	246.551921426442\\
3540	247.306655245696\\
3542	248.059722025749\\
3544	248.81109013343\\
3546	249.560727772714\\
3548	250.308602985283\\
3550	251.054683650456\\
3552	251.798937485846\\
3554	252.541332047444\\
3556	253.2818347302\\
3558	254.020412768514\\
3560	254.757033236603\\
3562	255.491663049296\\
3564	256.224268962559\\
3566	256.954817574203\\
3568	257.68327532469\\
3570	258.4096084979\\
3572	259.13378322213\\
3574	259.855765470866\\
3576	260.575521063928\\
3578	261.293015668533\\
3580	262.008214800352\\
3582	262.72108382478\\
3584	263.431587958224\\
3586	264.139692269432\\
3588	264.845361680832\\
3590	265.548560970055\\
3592	266.249254771624\\
3594	266.947407578302\\
3596	267.642983743024\\
3598	268.335947480521\\
3600	269.026262869287\\
3602	269.713893853351\\
3604	270.398804244389\\
3606	271.080957723707\\
3608	271.760317844506\\
3610	272.436848033914\\
3612	273.110511595444\\
3614	273.781271711413\\
3616	274.449091445166\\
3618	275.113933743887\\
3620	275.775761441071\\
3622	276.434537259226\\
3624	277.090223812718\\
3626	277.74278361065\\
3628	278.392179059657\\
3630	279.038372467207\\
3632	279.68132604445\\
3634	280.321001909577\\
3636	280.957362091087\\
3638	281.590368531076\\
3640	282.219983088796\\
3642	282.846167544199\\
3644	283.468883601346\\
3646	284.088092892487\\
3648	284.703756981521\\
3650	285.315837368035\\
3652	285.924295491368\\
3654	286.529092734399\\
3656	287.130190427909\\
3658	287.727549854752\\
3660	288.321132254172\\
3662	288.910898826061\\
3664	289.496810735735\\
3666	290.078829118239\\
3668	290.656915083111\\
3670	291.231029719032\\
3672	291.801134098897\\
3674	292.367189284385\\
3676	292.929156331165\\
3678	293.486996293905\\
3680	294.04067023147\\
3682	294.590139212102\\
3684	295.135364318742\\
3686	295.676306654478\\
3688	296.212927347997\\
3690	296.745187559133\\
3692	297.273048484547\\
3694	297.796471363379\\
3696	298.315417483072\\
3698	298.829848185271\\
3700	299.339724871711\\
3702	299.845009010278\\
3704	300.345662141044\\
3706	300.84164588249\\
3708	301.332921937698\\
3710	301.819452100702\\
3712	302.301198262721\\
3714	302.778122418781\\
3716	303.250186674083\\
3718	303.717353250594\\
3720	304.1795844937\\
3722	304.636842878885\\
3724	305.089091018451\\
3726	305.536291668338\\
3728	305.978407734975\\
3730	306.415402282215\\
3732	306.847238538274\\
3734	307.273879902764\\
3736	307.695289953757\\
3738	308.111432454859\\
3740	308.522271362433\\
3742	308.927770832736\\
3744	309.3278952292\\
3746	309.722609129663\\
3748	310.111877333766\\
3750	310.495664870177\\
3752	310.873937004109\\
3754	311.246659244643\\
3756	311.613797352132\\
3758	311.975317345806\\
3760	312.331185511112\\
3762	312.681368407301\\
3764	313.025832874885\\
3766	313.364546043292\\
3768	313.697475338264\\
3770	314.024588489528\\
3772	314.345853538355\\
3774	314.661238845068\\
3776	314.970713096664\\
3778	315.274245314409\\
3780	315.57180486138\\
3782	315.863361450004\\
3784	316.148885149644\\
3786	316.428346394167\\
3788	316.701715989413\\
3790	316.968965120785\\
3792	317.23006536062\\
3794	317.484988675812\\
3796	317.733707435066\\
3798	317.976194416527\\
3800	318.212422814946\\
3802	318.442366249161\\
3804	318.665998769335\\
3806	318.883294864286\\
3808	319.094229468602\\
3810	319.298777969907\\
3812	319.496916215889\\
3814	319.688620521503\\
3816	319.873867675811\\
3818	320.052634949061\\
3820	320.224900099513\\
3822	320.390641380244\\
3824	320.549837545931\\
3826	320.702467859554\\
3828	320.848512098912\\
3830	320.987950563237\\
3832	321.120764079553\\
3834	321.246934009146\\
3836	321.366442253692\\
3838	321.47927126153\\
3840	321.585404033774\\
3842	321.684824130193\\
3844	321.777515675221\\
3846	321.863463363639\\
3848	321.942652466333\\
3850	322.015068835833\\
3852	322.080698911817\\
3854	322.139529726432\\
3856	322.191548909497\\
3858	322.236744693677\\
3860	322.275105919449\\
3862	322.306622039984\\
3864	322.331283125867\\
3866	322.349079869755\\
3868	322.360003590764\\
3870	322.364046238986\\
3872	322.361200399507\\
3874	322.351459296593\\
3876	322.334816797632\\
3878	322.311267416818\\
3880	322.280806318918\\
3882	322.243429322646\\
3884	322.199132904126\\
3886	322.147914200008\\
3888	322.089771010457\\
3890	322.024701802192\\
3892	321.952705711034\\
3894	321.873782544619\\
3896	321.787932784666\\
3898	321.695157589368\\
3900	321.595458795302\\
3902	321.488838919473\\
3904	321.375301161022\\
3906	321.25484940278\\
3908	321.127488212682\\
3910	320.993222845028\\
3912	320.852059241494\\
3914	320.704004032127\\
3916	320.549064535933\\
3918	320.387248761537\\
3920	320.218565407493\\
3922	320.043023862431\\
3924	319.860634205249\\
3926	319.671407204729\\
3928	319.475354319378\\
3930	319.272487696823\\
3932	319.062820173134\\
3934	318.846365271993\\
3936	318.623137203589\\
3938	318.393150863476\\
3940	318.156421831056\\
3942	317.912966368092\\
3944	317.662801416916\\
3946	317.40594459853\\
3948	317.142414210386\\
3950	316.872229224265\\
3952	316.595409283684\\
3954	316.311974701297\\
3956	316.021946456087\\
3958	315.725346190421\\
3960	315.422196206854\\
3962	315.112519464755\\
3964	314.796339576912\\
3966	314.473680805807\\
3968	314.144568059804\\
3970	313.809026889123\\
3972	313.467083481748\\
3974	313.11876465895\\
3976	312.764097871023\\
3978	312.403111192424\\
3980	312.035833317107\\
3982	311.662293553528\\
3984	311.282521819449\\
3986	310.896548636822\\
3988	310.504405126245\\
3990	310.106123001463\\
3992	309.701734563618\\
3994	309.291272695444\\
3996	308.87477085519\\
3998	308.452263070592\\
4000	308.023783932517\\
4002	307.589368588571\\
4004	307.149052736589\\
4006	306.702872617998\\
4008	306.2508650109\\
4010	305.793067223308\\
4012	305.329517085991\\
4014	304.860252945405\\
4016	304.385313656378\\
4018	303.904738574724\\
4020	303.41856754977\\
4022	302.926840916721\\
4024	302.429599489054\\
4026	301.926884550588\\
4028	301.418737847676\\
4030	300.905201581154\\
4032	300.38631839833\\
4034	299.862131384733\\
4036	299.332684055891\\
4038	298.798020349028\\
4040	298.258184614518\\
4042	297.713221607623\\
4044	297.163176479665\\
4046	296.608094769553\\
4048	296.048022395147\\
4050	295.483005644274\\
4052	294.913091166118\\
4054	294.33832596225\\
4056	293.758757377766\\
4058	293.174433092197\\
4060	292.585401110635\\
4062	291.991709754605\\
4064	291.393407652942\\
4066	290.790543732707\\
4068	290.183167209978\\
4070	289.571327580724\\
4072	288.955074611479\\
4074	288.334458330226\\
4076	287.709529017032\\
4078	287.080337194858\\
4080	286.446933620184\\
4082	285.809369273803\\
4084	285.167695351499\\
4086	284.521963254644\\
4088	283.872224581022\\
4090	283.218531115496\\
4092	282.560934820703\\
4094	281.899487827714\\
4096	281.234242426879\\
4098	280.565251058503\\
4100	279.892566303607\\
4102	279.216240874706\\
4104	278.536327606739\\
4106	277.85287944773\\
4108	277.165949449762\\
4110	276.475590759854\\
4112	275.781856610952\\
4114	275.084800312842\\
4116	274.384475243157\\
4118	273.680934838521\\
4120	272.974232585611\\
4122	272.264422012261\\
4124	271.551556678819\\
4126	270.835690169243\\
4128	270.116876082528\\
4130	269.39516802409\\
4132	268.670619597147\\
4134	267.94328439421\\
4136	267.21321598881\\
4138	266.480467926876\\
4140	265.745093718701\\
4142	265.007146830522\\
4144	264.266680676513\\
4146	263.523748610611\\
4148	262.778403918571\\
4150	262.030699810056\\
4152	261.280689410751\\
4154	260.528425754702\\
4156	259.773961776541\\
4158	259.017350303908\\
4160	258.258644050122\\
4162	257.497895606584\\
4164	256.735157435498\\
4166	255.970481862737\\
4168	255.203921070631\\
4170	254.435527090921\\
4172	253.665351797879\\
4174	252.893446901484\\
4176	252.11986394048\\
4178	251.344654275981\\
4180	250.567869084821\\
4182	249.789559353017\\
4184	249.009775869537\\
4186	248.228569220051\\
4188	247.445989780706\\
4190	246.662087712167\\
4192	245.87691295368\\
4194	245.090515217179\\
4196	244.302943981593\\
4198	243.51424848733\\
4200	242.724477730615\\
4202	241.933680458154\\
4204	241.141905161893\\
4206	240.349200073712\\
4208	239.555613160531\\
4210	238.76119211909\\
4212	237.965984371312\\
4214	237.170037059435\\
4216	236.373397041437\\
4218	235.576110886399\\
4220	234.778224870187\\
4222	233.979784971056\\
4224	233.180836865588\\
4226	232.381425924314\\
4228	231.581597207999\\
4230	230.78139546365\\
4232	229.980865120749\\
4234	229.180050287529\\
4236	228.378994747557\\
4238	227.577741956128\\
4240	226.77633503698\\
4242	225.974816779164\\
4244	225.173229633711\\
4246	224.371615710793\\
4248	223.570016776622\\
4250	222.768474250816\\
4252	221.967029203553\\
4254	221.165722353074\\
4256	220.364594063007\\
4258	219.56368434015\\
4260	218.763032832072\\
4262	217.962678824916\\
4264	217.162661241261\\
4266	216.363018638241\\
4268	215.563789205533\\
4270	214.765010763495\\
4272	213.966720761714\\
4274	213.168956277061\\
4276	212.371754012349\\
4278	211.575150294981\\
4280	210.779181075392\\
4282	209.983881926041\\
4284	209.189288040134\\
4286	208.395434230575\\
4288	207.602354929007\\
4290	206.810084184976\\
4292	206.018655665095\\
4294	205.228102652296\\
4296	204.438458045367\\
4298	203.649754358209\\
4300	202.862023719504\\
4302	202.075297872364\\
4304	201.289608173989\\
4306	200.688143165544\\
4308	200.514030476684\\
4310	200.335916089141\\
4312	200.153826777601\\
4314	199.967789564979\\
4316	199.77783171681\\
4318	199.583980735574\\
4320	199.386264355024\\
4322	199.184710534582\\
4324	198.97934745348\\
4326	198.770203505214\\
4328	198.557307291726\\
4330	198.340687617801\\
4332	198.120373485148\\
4334	197.896394086887\\
4336	197.668778801707\\
4338	197.437557188135\\
4340	197.202758978758\\
4342	196.964414074758\\
4344	196.722552539826\\
4346	196.477204594764\\
4348	196.228400611596\\
4350	195.976171108017\\
4352	195.720546741542\\
4354	195.461558304132\\
4356	195.199236716249\\
4358	194.933613021392\\
4360	194.664718380529\\
4362	194.392584066371\\
4364	194.117241457905\\
4366	193.838722034891\\
4368	193.557057372273\\
4370	193.272279134718\\
4372	192.984419071153\\
4374	192.693509009406\\
4376	192.399580850694\\
4378	192.102666564324\\
4380	191.80279818244\\
4382	191.500007794565\\
4384	191.194327542486\\
4386	190.885789614932\\
4388	190.574426242479\\
4390	190.260269692345\\
4392	189.94335226333\\
4394	189.623706280729\\
4396	189.301364091319\\
4398	188.97635805842\\
4400	188.64872055694\\
4402	188.318483968496\\
4404	187.985680676596\\
4406	187.650343061859\\
4408	187.312503497236\\
4410	186.972194343384\\
4412	186.629447943991\\
4414	186.284296621209\\
4416	185.936772671112\\
4418	185.586908359291\\
4420	185.234735916214\\
4422	184.880287533188\\
4424	184.523595357737\\
4426	184.164691489472\\
4428	183.803607975967\\
4430	183.440376808446\\
4432	183.075029917795\\
4434	182.707599170526\\
4436	182.338116364779\\
4438	181.966613226409\\
4440	181.593121405106\\
4442	181.217672470704\\
4444	180.840297909269\\
4446	180.461029119589\\
4448	180.079897409455\\
4450	179.696933992129\\
4452	179.312169982905\\
4454	178.925636395529\\
4456	178.537364138996\\
4458	178.147384014159\\
4460	177.755726710447\\
4462	177.36242280269\\
4464	176.967502748098\\
4466	176.570996883023\\
4468	176.172935420049\\
4470	175.773348445079\\
4472	175.372265914389\\
4474	174.969717651813\\
4476	174.565733346066\\
4478	174.160342547897\\
4480	173.753574667642\\
4482	173.345458972496\\
4484	172.936024584054\\
4486	172.525300475888\\
4488	172.113315471115\\
4490	171.700098240116\\
4492	171.285677298179\\
4494	170.870081003381\\
4496	170.453337554425\\
4498	170.035474988452\\
4500	169.616521179162\\
4502	169.196503834692\\
4504	168.775450495844\\
4506	168.353388534104\\
4508	167.930345149959\\
4510	167.50634737101\\
4512	167.08142205047\\
4514	166.655595865383\\
4516	166.228895315173\\
4518	165.80134671998\\
4520	165.372976219412\\
4522	164.943809770931\\
4524	164.513873148656\\
4526	164.083191941967\\
4528	163.651791554351\\
4530	163.219697202083\\
4532	162.786933913284\\
4534	162.353526526675\\
4536	161.919499690565\\
4538	161.484877861922\\
4540	161.049685305503\\
4542	160.613946092711\\
4544	160.177684101123\\
4546	159.740923013395\\
4548	159.303686316735\\
4550	158.865997302107\\
4552	158.427879063597\\
4554	157.989354497852\\
4556	157.55044630352\\
4558	157.11117698078\\
4560	156.671568830743\\
4562	156.231643955267\\
4564	155.79142425634\\
4566	155.35093143597\\
4568	154.910186995683\\
4570	154.469212236494\\
4572	154.028028258529\\
4574	153.586655960913\\
4576	153.145116041722\\
4578	152.703428997765\\
4580	152.26161512464\\
4582	151.819694516656\\
4584	151.377687066909\\
4586	150.935612467315\\
4588	150.493490208681\\
4590	150.051339580946\\
4592	149.609179673186\\
4594	149.167029373949\\
4596	148.724907371474\\
4598	148.282832153851\\
4600	147.840822009455\\
4602	147.398895027202\\
4604	146.95706909693\\
4606	146.515361909769\\
4608	146.073790958597\\
4610	145.632373538488\\
4612	145.191126747102\\
4614	144.750067485357\\
4616	144.309212457789\\
4618	143.868578173228\\
4620	143.42818094534\\
4622	142.988036893206\\
4624	142.548161942012\\
4626	142.108571823699\\
4628	141.66928207758\\
4630	141.23030805116\\
4632	140.791664900719\\
4634	140.353367592213\\
4636	139.915430901906\\
4638	139.477869417262\\
4640	139.040697537687\\
4642	138.603929475422\\
4644	138.16757925632\\
4646	137.731660720768\\
4648	137.296187524518\\
4650	136.861173139713\\
4652	136.426630855586\\
4654	135.992573779653\\
4656	135.559014838438\\
4658	135.125966778618\\
4660	134.693442167845\\
4662	134.261453395842\\
4664	133.83001267545\\
4666	133.399132043496\\
4668	132.968823361987\\
4670	132.539098319046\\
4672	132.10996843005\\
4674	131.681445038641\\
4676	131.253539317838\\
4678	130.826262271122\\
4680	130.399624733549\\
4682	129.973637372827\\
4684	129.548310690476\\
4686	129.123655022944\\
4688	128.699680542722\\
4690	128.276397259544\\
4692	127.853815021444\\
4694	127.431943516081\\
4696	127.010792271675\\
4698	126.590370658401\\
4700	126.170687889436\\
4702	125.751753022223\\
4704	125.333574959567\\
4706	124.916162450882\\
4708	124.499524093484\\
4710	124.083668333632\\
4712	123.66860346776\\
4714	123.254337643865\\
4716	122.840878862479\\
4718	122.428234978051\\
4720	122.016413700139\\
4722	121.605422594533\\
4724	121.195269084636\\
4726	120.785960452558\\
4728	120.377503840424\\
4730	119.969906251539\\
4732	119.563174551691\\
4734	119.157315470298\\
4736	118.752335601702\\
4738	118.348241406392\\
4740	117.945039212173\\
4742	117.542735215486\\
4744	117.141335482551\\
4746	116.740845950659\\
4748	116.341272429365\\
4750	115.942620601682\\
4752	115.544896025422\\
4754	115.148104134248\\
4756	114.752250239044\\
4758	114.357339529023\\
4760	113.963377073003\\
4762	113.570367820603\\
4764	113.178316603465\\
4766	112.787228136405\\
4768	112.397107018654\\
4770	112.007957735108\\
4772	111.61978465741\\
4774	111.232592045221\\
4776	110.846384047392\\
4778	110.46116470313\\
4780	110.076937943195\\
4782	109.693707591069\\
4784	109.31147736411\\
4786	108.930250874724\\
4788	108.550031631589\\
4790	108.170823040646\\
4792	107.792628406446\\
4794	107.415450933171\\
4796	107.039293725798\\
4798	106.664159791233\\
4800	106.29005203949\\
4802	105.916973284696\\
4804	105.611349089663\\
4806	105.339366604832\\
4808	105.068146375712\\
4810	104.797689015718\\
4812	104.527995087949\\
4814	104.259065106005\\
4816	103.990899534487\\
4818	103.723498789683\\
4820	103.456863240147\\
4822	103.190993207435\\
4824	102.925888966605\\
4826	102.66155074687\\
4828	102.397978732269\\
4830	102.135173062253\\
4832	101.873133832217\\
4834	101.611861094182\\
4836	101.351354857404\\
4838	101.091615088845\\
4840	100.832641713961\\
4842	100.574434617041\\
4844	100.316993642083\\
4846	100.060318593034\\
4848	99.8044092346504\\
4850	99.5492652929079\\
4852	99.2948864556114\\
4854	99.041272372956\\
4856	98.7884226580388\\
4858	98.5363368874865\\
4860	98.2850146019536\\
4862	98.0344553066006\\
4864	97.7846584718029\\
4866	97.535623533486\\
4868	97.287349893794\\
4870	97.0398369215466\\
4872	96.7930839527991\\
4874	96.547090291279\\
4876	96.301855209007\\
4878	96.0573779467066\\
4880	95.8136577143566\\
4882	95.5706936917136\\
4884	95.328485028687\\
4886	95.0870308459704\\
4888	94.8463302354545\\
4890	94.6063822607048\\
4892	94.3671859574053\\
4894	94.1287403339313\\
4896	93.8910443717254\\
4898	93.6540970257818\\
4900	93.4178972250998\\
4902	93.1824438731825\\
4904	92.9477358483947\\
4906	92.7137720045022\\
4908	92.4805511710574\\
4910	92.2480721538054\\
4912	92.0163337352538\\
4914	91.7853346748669\\
4916	91.5550737097658\\
4918	91.3255495548713\\
4920	91.0967609035695\\
4922	90.8687064279059\\
4924	90.6413847791184\\
4926	90.4147945880631\\
4928	90.1889344654742\\
4930	89.9638030024791\\
4932	89.7393987709358\\
4934	89.5157203238567\\
4936	89.2927661956811\\
4938	89.0705349028793\\
4940	88.8490249439903\\
4942	88.6282348003243\\
4944	88.4081629360929\\
4946	88.1888077989002\\
4948	87.9701678200701\\
4950	87.7522414148961\\
4952	87.5350269831694\\
4954	87.3185229093707\\
4956	87.10272756312\\
4958	86.8876392993887\\
4960	86.67325645897\\
4962	86.4595773687319\\
4964	86.2466003419135\\
4966	86.0343236785421\\
4968	85.8227456656437\\
4970	85.6118645776466\\
4972	85.4016786766096\\
4974	85.1921862126142\\
4976	84.9833854239837\\
4978	84.7752745376371\\
4980	84.5678517693937\\
4982	84.3611153241738\\
4984	84.155063396405\\
4986	83.9496941702442\\
4988	83.7450058198331\\
4990	83.5409965096532\\
4992	83.3376643947275\\
4994	83.135007620927\\
4996	82.9330243252272\\
4998	82.7317126359498\\
5000	82.531070673108\\
5002	82.3310965485354\\
5004	82.1317883662246\\
5006	81.9331442225859\\
5008	81.7351622066182\\
5010	81.5378404002468\\
5012	81.3411768784702\\
5014	81.1451697096738\\
5016	80.9498169558347\\
5018	80.7551166727302\\
5020	80.5610669102375\\
5022	80.3676657123989\\
5024	80.1749111178895\\
5026	79.9828011599686\\
5028	79.7913338669346\\
5030	79.6005072621412\\
5032	79.4103193643424\\
5034	79.2207681878325\\
5036	79.0318517426404\\
5038	78.8435680348333\\
5040	78.6559150665169\\
5042	78.4688908362787\\
5044	78.2824933391576\\
5046	78.0967205669609\\
5048	77.9115705084285\\
5050	77.7270411493997\\
5052	77.5431304729636\\
5054	77.3598364597353\\
5056	77.1771570879177\\
5058	76.9950903335738\\
5060	76.8136341707127\\
5062	76.6327865715145\\
5064	76.45254550646\\
5066	76.2729089445592\\
5068	76.0938748533992\\
5070	75.915441199414\\
5072	75.7376059479624\\
5074	75.5603670635366\\
5076	75.3837225098646\\
5078	75.2076702500942\\
5080	75.0322082469499\\
5082	74.8573344627881\\
5084	74.683046859859\\
5086	74.5093434003823\\
5088	74.3362220466801\\
5090	74.1636807613064\\
5092	73.9917175072521\\
5094	73.8203302479584\\
5096	73.6495169475388\\
5098	73.4792755708505\\
5100	73.3096040836724\\
5102	73.1405004527589\\
5104	72.9719626460351\\
5106	72.8039886325962\\
5108	72.6365763830016\\
5110	72.4697238692197\\
5112	72.303429064833\\
5114	72.1376899451029\\
5116	71.9725044871129\\
5118	71.8078706698744\\
5120	71.6437864743642\\
5122	71.4802498837226\\
5124	71.3172588832977\\
5126	71.1548114607133\\
5128	70.9929056060844\\
5130	70.8315393119624\\
5132	70.6707105735292\\
5134	70.5104173886526\\
5136	70.3506577580084\\
5138	70.1914296850534\\
5140	70.0327311763429\\
5142	69.8745602413394\\
5144	69.7169148926924\\
5146	69.5597931462554\\
5148	69.4031930211239\\
5150	69.2471125398291\\
5152	69.0915497282535\\
5154	68.9365026158655\\
5156	68.7819692356791\\
5158	68.6279476243901\\
5160	68.4744358223896\\
5162	68.3214318739077\\
5164	68.1689338270268\\
5166	68.0169397337296\\
5168	67.8654476500698\\
5170	67.7144556360827\\
5172	67.5639617559536\\
5174	67.4139640780643\\
5176	67.2644606750451\\
5178	67.1154496238054\\
5180	66.966929005588\\
5182	66.8188969061024\\
5184	66.6713514155213\\
5186	66.5242906284739\\
5188	66.3777126442267\\
5190	66.231615566622\\
5192	66.0859975042245\\
5194	65.9408565702671\\
5196	65.7961908827565\\
5198	65.6519985645445\\
5200	65.5082777432878\\
5202	65.3650265516075\\
5204	65.2222431270012\\
5206	65.0799256119789\\
5208	64.9380721540872\\
5210	64.7966809059023\\
5212	64.6557500251324\\
5214	64.5152776745737\\
5216	64.3752620223075\\
5218	64.2357012414384\\
5220	64.0965935105167\\
5222	63.9579370132181\\
5224	63.8197299385891\\
5226	63.6819704810198\\
5228	63.5446568402302\\
5230	63.4077872213797\\
5232	63.2713598350188\\
5234	63.1353728971953\\
5236	62.9998246293858\\
5238	62.8647132586087\\
5240	62.7300370173996\\
5242	62.595794143853\\
5244	62.4619828816423\\
5246	62.3286014800372\\
5248	62.1956481939272\\
5250	62.0631212838526\\
5252	61.9310190160146\\
5254	61.7993396622856\\
5256	61.6680815002638\\
5258	61.5372428132185\\
5260	61.4068218902065\\
5262	61.2768170260338\\
5264	61.147226521195\\
5266	61.0180486820638\\
5268	60.8892818207707\\
5270	60.7609242552433\\
5272	60.6329743092477\\
5274	60.5054303123851\\
5276	60.3782906000778\\
5278	60.2515535136345\\
5280	60.125217400226\\
5282	59.9992806128684\\
5284	59.8737415105235\\
5286	59.7485984579763\\
5288	59.623849825973\\
5290	59.4994939911238\\
5292	59.3755293359881\\
5294	59.2519542490234\\
5296	59.1287671246247\\
5298	59.005966363107\\
5300	58.8835503707587\\
5302	58.7615175597645\\
5304	58.6398663482703\\
5306	58.518595160368\\
5308	58.3977024261055\\
5310	58.27718658148\\
5312	58.1570460684209\\
5314	58.0372793348393\\
5316	57.9178848346008\\
5318	57.7988610274928\\
5320	57.6802063792897\\
5322	57.5619193617015\\
5324	57.4439984524045\\
5326	57.3264421349969\\
5328	57.2092488990604\\
5330	57.0924172401175\\
5332	56.9759456595837\\
5334	56.8598326648901\\
5336	56.7440767693457\\
5338	56.6286764922273\\
5340	56.5136303587066\\
5342	56.398936899901\\
5344	56.2845946528416\\
5346	56.1706021604624\\
5348	56.0569579716025\\
5350	55.9436606410418\\
5352	55.8307087293814\\
5354	55.7181008031665\\
5356	55.6058354347964\\
5358	55.4939112025527\\
5360	55.3823266905745\\
5362	55.2710804888458\\
5364	55.1601711932371\\
5366	55.0495974054125\\
5368	54.9393577329005\\
5370	54.8294507890285\\
5372	54.7198751929283\\
5374	54.6106295695699\\
5376	54.5017125496935\\
5378	54.3931227697908\\
5380	54.2848588721936\\
5382	54.1769195049216\\
5384	54.0693033217873\\
5386	53.9620089823338\\
5388	53.8550351518095\\
5390	53.7483805012092\\
5392	53.6420437072073\\
5394	53.5360234521818\\
5396	53.4303184241684\\
5398	53.3249273169147\\
5400	53.2198488297491\\
5402	53.1150816677124\\
5404	53.0106245414241\\
5406	52.9064761671306\\
5408	52.8114612827898\\
5410	52.7194291282432\\
5412	52.6276282374507\\
5414	52.5360577407215\\
5416	52.4447167721118\\
5418	52.3536044693151\\
5420	52.2627199737647\\
5422	52.1720624304769\\
5424	52.0816309881873\\
5426	51.9914247993098\\
5428	51.9014430198483\\
5430	51.8116848094303\\
5432	51.7221493313891\\
5434	51.6328357525589\\
5436	51.543743243507\\
5438	51.4548709782744\\
5440	51.3662181346145\\
5442	51.2777838936795\\
5444	51.1895674403819\\
5446	51.1015679630462\\
5448	51.0137846536416\\
5450	50.9262167075697\\
5452	50.8388633238698\\
5454	50.7517237050001\\
5456	50.6647970569814\\
5458	50.5780825892739\\
5460	50.4915795148866\\
5462	50.4052870502409\\
5464	50.3192044152521\\
5466	50.2333308332957\\
5468	50.1476655311118\\
5470	50.0622077389617\\
5472	49.9769566904918\\
5474	49.8919116226993\\
5476	49.8070717760689\\
5478	49.7224363943677\\
5480	49.6380047248434\\
5482	49.5537760180126\\
5484	49.46974952777\\
5486	49.3859245113613\\
5488	49.3023002293762\\
5490	49.2188759456253\\
5492	49.1356509273523\\
5494	49.052624444981\\
5496	48.9697957722928\\
5498	48.8871641862971\\
5500	48.8047289672586\\
5502	48.7224893986907\\
5504	48.6404447673482\\
5506	48.5585943632207\\
5508	48.4769374794441\\
5510	48.39547341243\\
5512	48.3142014617156\\
5514	48.2331209300661\\
5516	48.152231123345\\
5518	48.0715313505825\\
5520	47.9910209240094\\
5522	47.9106991588867\\
5524	47.8305653736692\\
5526	47.7506188898417\\
5528	47.6708590320216\\
5530	47.5912851279179\\
5532	47.511896508283\\
5534	47.4326925068724\\
5536	47.353672460574\\
5538	47.2748357092306\\
5540	47.1961815957903\\
5542	47.1177094660402\\
5544	47.0394186689883\\
5546	46.961308556407\\
5548	46.8833784831804\\
5550	46.8056278070861\\
5552	46.7280558888229\\
5554	46.6506620921262\\
5556	46.5734457835366\\
5558	46.4964063325358\\
5560	46.4195431115333\\
5562	46.3428554957914\\
5564	46.2663428634591\\
5566	46.1900045955241\\
5568	46.1138400758341\\
5570	46.0378486910823\\
5572	45.9620298307668\\
5574	45.8863828871975\\
5576	45.8109072554891\\
5578	45.7356023335612\\
5580	45.6604675220497\\
5582	45.5855022244224\\
5584	45.5107058468363\\
5586	45.4360777982734\\
5588	45.361617490323\\
5590	45.2873243373723\\
5592	45.2131977564904\\
5594	45.1392371674696\\
5596	45.0654419926682\\
5598	44.9918116572767\\
5600	44.9183455889899\\
5602	44.8450432182602\\
5604	44.7719039780783\\
5606	44.6989273041036\\
5608	44.6261126346227\\
5610	44.5534594104611\\
5612	44.4809670750852\\
5614	44.4086350744731\\
5616	44.3364628572164\\
5618	44.2644498744457\\
5620	44.192595579796\\
5622	44.1208994294753\\
5624	44.0493608821414\\
5626	43.9779793990387\\
5628	43.9067544438482\\
5630	43.8356854827141\\
5632	43.764771984265\\
5634	43.6940134196409\\
5636	43.6234092623705\\
5638	43.5529589883913\\
5640	43.4826620761182\\
5642	43.4125180063616\\
5644	43.3425262623205\\
5646	43.272686329555\\
5648	43.2029976960753\\
5650	43.1334598522121\\
5652	43.064072290623\\
5654	42.9948345063748\\
5656	42.9257459967865\\
5658	42.8568062615927\\
5660	42.7880148027461\\
5662	42.719371124561\\
5664	42.6508747335964\\
5666	42.5825251387115\\
5668	42.5143218510586\\
5670	42.4462643839874\\
5672	42.3783522531133\\
5674	42.3105849763106\\
5676	42.242962073658\\
5678	42.1754830674112\\
5680	42.1081474820712\\
5682	42.0409548443297\\
5684	41.9739046830553\\
5686	41.9069965292323\\
5688	41.8402299160766\\
5690	41.7736043789061\\
5692	41.7071194552087\\
5694	41.6407746845404\\
5696	41.574569608675\\
5698	41.5085037713861\\
5700	41.4425767185693\\
5702	41.3767879982705\\
5704	41.3111371605278\\
5706	41.245623757509\\
5708	41.1802473433538\\
5710	41.1150074743452\\
5712	41.0499037087451\\
5714	40.9849356068149\\
5716	40.9201027308635\\
5718	40.8554046452607\\
5720	40.7908409162396\\
5722	40.7264111121078\\
5724	40.6621148031452\\
5726	40.5979515615425\\
5728	40.533920961497\\
5730	40.4700225791508\\
5732	40.4062559925228\\
5734	40.3426207816043\\
5736	40.2791165282974\\
5738	40.2157428164082\\
5740	40.1524992316059\\
5742	40.0893853614978\\
5744	40.0264007955477\\
5746	39.9635451250824\\
5748	39.9008179432506\\
5750	39.8382188451123\\
5752	39.7757474275424\\
5754	39.7134032892247\\
5756	39.6511860306921\\
5758	39.5890952542589\\
5760	39.5271305640614\\
5762	39.4652915660515\\
5764	39.4035778678869\\
5766	39.3419890791023\\
5768	39.2805248109179\\
5770	39.2191846763284\\
5772	39.1579682901096\\
5774	39.0968752687093\\
5776	39.0359052303907\\
5778	38.9750577950754\\
5780	38.9143325843841\\
5782	38.853729221719\\
5784	38.7932473320858\\
5786	38.7328865422307\\
5788	38.6726464805647\\
5790	38.6125267771644\\
5792	38.5558906737383\\
5794	38.5027670671486\\
5796	38.4497243988669\\
5798	38.3967625051044\\
5800	38.3438812224682\\
5802	38.291080388248\\
5804	38.2383598401838\\
5806	38.1857194164932\\
5808	38.1331589560492\\
5810	38.0806782981069\\
5812	38.0282772825217\\
5814	37.9759557496272\\
5816	37.9237135402752\\
5818	37.8715504958773\\
5820	37.8194664582684\\
5822	37.7674612698563\\
5824	37.7155347735542\\
5826	37.6636868126707\\
5828	37.6119172311699\\
5830	37.5602258734799\\
5832	37.5086125844108\\
5834	37.4570772094007\\
5836	37.4056195942973\\
5838	37.3542395854803\\
5840	37.30293702978\\
5842	37.2517117745726\\
5844	37.2005636676713\\
5846	37.1494925574076\\
5848	37.0984982925091\\
5850	37.0475807222765\\
5852	36.996739696461\\
5854	36.9459750652915\\
5856	36.8952866793927\\
5858	36.8446743899627\\
5860	36.7941380486633\\
5862	36.7436775075117\\
5864	36.6932926191388\\
5866	36.6429832365035\\
5868	36.5927492130694\\
5870	36.5425904028598\\
5872	36.4925066601712\\
5874	36.4424978398866\\
5876	36.3925637973398\\
5878	36.3427043882329\\
5880	36.2929194687185\\
5882	36.2432088955908\\
5884	36.1935725257665\\
5886	36.1440102168861\\
5888	36.0945218268766\\
5890	36.0451072141426\\
5892	35.9957662375392\\
5894	35.9464987563173\\
5896	35.8973046302602\\
5898	35.8481837194378\\
5900	35.7991358845068\\
5902	35.750160986356\\
5904	35.7012588865157\\
5906	35.652429446762\\
5908	35.6036725294305\\
5910	35.5549879971706\\
5912	35.5063757130824\\
5914	35.4578355407163\\
5916	35.4093673440456\\
5918	35.3609709873443\\
5920	35.3126463354183\\
5922	35.2643932534697\\
5924	35.2162116070279\\
5926	35.1681012621137\\
5928	35.1200620851165\\
5930	35.0720939427806\\
5932	35.0241967023826\\
5934	34.976370231431\\
5936	34.9286143979668\\
5938	34.8809290703585\\
5940	34.833314117343\\
5942	34.7857694081625\\
5944	34.7382948123046\\
5946	34.6908901997894\\
5948	34.6435554408279\\
5950	34.5962904062865\\
5952	34.5490949671407\\
5954	34.5019689949117\\
5956	34.454912361476\\
5958	34.4079249390784\\
5960	34.3610066003049\\
5962	34.3141572181647\\
5964	34.2673766659672\\
5966	34.2206648175543\\
5968	34.1740215469177\\
5970	34.1274467285955\\
5972	34.0809402373847\\
5974	34.034501948533\\
5976	33.988131737602\\
5978	33.9418294804261\\
5980	33.8955950534132\\
5982	33.8494283331485\\
5984	33.8033291966676\\
5986	33.7572975212792\\
5988	33.7113331847287\\
5990	33.6654360651163\\
5992	33.619606040747\\
5994	33.5738429905127\\
5996	33.5281467934419\\
5998	33.4825173289861\\
6000	33.4369544770473\\
6002	33.3914581176501\\
6004	33.3460281313382\\
6006	33.3006643989551\\
6008	33.2553668016313\\
6010	33.2101352208793\\
6012	33.1649695385256\\
6014	33.1198696367924\\
6016	33.0748353981068\\
6018	33.0298667053871\\
6020	32.984963441702\\
6022	32.9401254906658\\
6024	32.895352735975\\
6026	32.8506450618856\\
6028	32.8060023527763\\
6030	32.7614244934902\\
6032	32.7169113691294\\
6034	32.6724628651238\\
6036	32.6280788672443\\
6038	32.5837592615351\\
6040	32.5395039343814\\
6042	32.4953127724823\\
6044	32.4511856628782\\
6046	32.407122492869\\
6048	32.3631231500818\\
6050	32.319187522458\\
6052	32.2753154982527\\
6054	32.2315069660077\\
6056	32.1877618146333\\
6058	32.1440799332174\\
6060	32.100461211257\\
6062	32.0569055385635\\
6064	32.0134128051117\\
6066	31.969982901368\\
6068	31.9266157178805\\
6070	31.8833111457026\\
6072	31.8400690760102\\
6074	31.7968894004298\\
6076	31.7537720107109\\
6078	31.7107167989985\\
6080	31.6677236577516\\
6082	31.6247924796479\\
6084	31.5819231576513\\
6086	31.5391155850809\\
6088	31.4963696554331\\
6090	31.4536852626136\\
6092	31.4110623007605\\
6094	31.3685006641618\\
6096	31.3260002476106\\
6098	31.2835609460773\\
6100	31.2411826546826\\
6102	31.1988652690932\\
6104	31.1566086849756\\
6106	31.1144127984468\\
6108	31.072277505856\\
6110	31.0302027037705\\
6112	30.9881882890854\\
6114	30.9462341589414\\
6116	30.9043402107658\\
6118	30.862506342218\\
6120	30.8207324512713\\
6122	30.7790184361038\\
6124	30.7373641951664\\
6126	30.6957696272786\\
6128	30.6542346313147\\
6130	30.6127591066674\\
6132	30.5713429527432\\
6134	30.5299860693307\\
6136	30.4886883565051\\
6138	30.4474497145328\\
6140	30.4062700438985\\
6142	30.3651492454282\\
6144	30.3240872201798\\
6146	30.2830838694434\\
6148	30.2421390947274\\
6150	30.2012527978814\\
6152	30.1604248808914\\
6154	30.1196552460986\\
6156	30.0789437959941\\
6158	30.0382904333692\\
6160	29.9976950612338\\
6162	29.9571575828843\\
6164	29.9166779017946\\
6166	29.8762559217525\\
6168	29.8358915466958\\
6170	29.7955846809175\\
6172	29.7553352287785\\
6174	29.7151430950767\\
6176	29.6750081847192\\
6178	29.6349304028858\\
6180	29.5949096549342\\
6182	29.5549458465765\\
6184	29.5150388836206\\
6186	29.4751886722293\\
6188	29.4353951186744\\
6190	29.3956581295419\\
6192	29.3559776116087\\
6194	29.316353471952\\
6196	29.2767856177173\\
6198	29.2372739564594\\
6200	29.1978183958153\\
6202	29.158418843722\\
6204	29.1190752083214\\
6206	29.0797873979601\\
6208	29.0405553212439\\
6210	29.0013788869563\\
6212	28.9622580041126\\
6214	28.9231925819602\\
6216	28.884182529965\\
6218	28.8452277577566\\
6220	28.8063281753056\\
6222	28.7674836926104\\
6224	28.7286942200647\\
6226	28.6899596681991\\
6228	28.6512799476942\\
6230	28.6126549695579\\
6232	28.5740846449078\\
6234	28.5355688851478\\
6236	28.4971076018592\\
6238	28.4587007068146\\
6240	28.4203481120186\\
6242	28.3820497296802\\
6244	28.3438054722001\\
6246	28.3056152521831\\
6248	28.2674789824391\\
6250	28.2293965760374\\
6252	28.1913679461016\\
6254	28.1533930061649\\
6256	28.1154716697333\\
6258	28.0776038507496\\
6260	28.0397894631699\\
6262	28.0020284211964\\
6264	27.9643206392904\\
6266	27.9266660320362\\
6268	27.8890645142635\\
6270	27.8515160009661\\
6272	27.8140204073151\\
6274	27.7765776487546\\
6276	27.7391876408378\\
6278	27.7018502993637\\
6280	27.6645655402542\\
6282	27.6273332797313\\
6284	27.5901534340717\\
6286	27.5530259198796\\
6288	27.5159506538823\\
6290	27.4789275529432\\
6292	27.4419565341853\\
6294	27.4050375148952\\
6296	27.3681704125373\\
6298	27.3313551448075\\
6300	27.2945916295114\\
6302	27.2578797846727\\
6304	27.2212195285062\\
6306	27.1846107794179\\
6308	27.1480534559501\\
6310	27.1115474768775\\
6312	27.0750927611108\\
6314	27.0386892277658\\
6316	27.0023367961493\\
6318	26.9660353857182\\
6320	26.9297849160932\\
6322	26.8935853071406\\
6324	26.8574364788361\\
6326	26.821338351319\\
6328	26.7852908449471\\
6330	26.7492938803101\\
6332	26.7133473780115\\
6334	26.6774512589824\\
6336	26.6416054442082\\
6338	26.6058098549203\\
6340	26.5700644125002\\
6342	26.534369038534\\
6344	26.4987236546761\\
6346	26.4631281828061\\
6348	26.4275825450835\\
6350	26.3920866636268\\
6352	26.3566404608819\\
6354	26.3212438593837\\
6356	26.2858967818581\\
6358	26.2505991511946\\
6360	26.2153508904605\\
6362	26.1801519228524\\
6364	26.1450021717513\\
6366	26.1099015607294\\
6368	26.074850013427\\
6370	26.0398474537848\\
6372	26.0048938057706\\
6374	25.9699889936049\\
6376	25.9351329416378\\
6378	25.9003255743355\\
6380	25.8655668164233\\
6382	25.8308565926541\\
6384	25.7961948280944\\
6386	25.7615814477906\\
6388	25.7270163771095\\
6390	25.6924995414454\\
6392	25.6580308664178\\
6394	25.6236102778509\\
6396	25.5892377015552\\
6398	25.5549130636552\\
6400	25.5206362903846\\
6402	25.4864073080862\\
6404	25.4522260432872\\
6406	25.4180924226921\\
6408	25.3840063730737\\
6410	25.3499678214711\\
6412	25.3159766949709\\
6414	25.2820329208578\\
6416	25.2481364265802\\
6418	25.2142871396752\\
6420	25.1804849878985\\
6422	25.1467298991148\\
6424	25.1130218012979\\
6426	25.079360622688\\
6428	25.0457462915047\\
6430	25.0121787362746\\
6432	24.9786578855519\\
6434	24.945183668102\\
6436	24.9117560127861\\
6438	24.8783748486905\\
6440	24.8450401048947\\
6442	24.8117517107853\\
6444	24.7785095957762\\
6446	24.7453136895407\\
6448	24.712163921711\\
6450	24.6790602222469\\
6452	24.646002521129\\
6454	24.6129907485284\\
6456	24.5800248347191\\
6458	24.5471047101728\\
6460	24.5142303054362\\
6462	24.4814015512403\\
6464	24.4486183784117\\
6466	24.4158807179546\\
6468	24.3831885009819\\
6470	24.3505416587709\\
6472	24.3179401226393\\
6474	24.2853838242191\\
6476	24.2528726950876\\
6478	24.2204066670745\\
6480	24.1879856721325\\
6482	24.1556096422619\\
6484	24.1232785097157\\
6486	24.0909922068014\\
6488	24.0587506659561\\
6490	24.0265538197876\\
6492	23.9944016010197\\
6494	23.9622939425128\\
6496	23.9302307771952\\
6498	23.8982120382482\\
6500	23.8662376588663\\
6502	23.8343075724422\\
6504	23.8024217124435\\
6506	23.7705800125563\\
6508	23.7387824064394\\
6510	23.7070288280517\\
6512	23.6753192113592\\
6514	23.643653490512\\
6516	23.6120315997557\\
6518	23.5804534735067\\
6520	23.5489190462016\\
6522	23.5174282525912\\
6524	23.4859810273101\\
6526	23.4545773053002\\
6528	23.4232170215781\\
6530	23.3919001112564\\
6532	23.3606265095566\\
6534	23.3293961519391\\
6536	23.2982089738029\\
6538	23.2670649108133\\
6540	23.2359638987103\\
6542	23.2049058733436\\
6544	23.1738907706785\\
6546	23.1429185268716\\
6548	23.1119890780589\\
6550	23.0811023606631\\
6552	23.0502583110728\\
6554	23.0194568659155\\
6556	22.9886979618526\\
6558	22.9579815357299\\
6560	22.9273075244412\\
6562	22.8966758650641\\
6564	22.8660864947585\\
6566	22.8355393507865\\
6568	22.8050343705671\\
6570	22.774571491574\\
6572	22.7441506515334\\
6574	22.7137717880486\\
6576	22.6834348390915\\
6578	22.6531397425862\\
6580	22.6228864366204\\
6582	22.5926748594051\\
6584	22.5625049492396\\
6586	22.5323766445734\\
6588	22.5022898839108\\
6590	22.4722446059538\\
6592	22.4422407494182\\
6594	22.4122782532108\\
6596	22.3823570562861\\
6598	22.3524770977763\\
6600	22.3226383168611\\
6602	22.2928406528772\\
6604	22.2630840452707\\
6606	22.2333684335012\\
6608	22.2036937573011\\
6610	22.1740599564237\\
6612	22.1444669706833\\
6614	22.1149147400652\\
6616	22.0854032046703\\
6618	22.0559323046885\\
6620	22.0265019804257\\
6622	21.9971121722355\\
6624	21.967762820683\\
6626	21.9384538663881\\
6628	21.9091852500251\\
6630	21.8799569124527\\
6632	21.8507687946181\\
6634	21.8216208375371\\
6636	21.7925129823685\\
6638	21.7634451703873\\
6640	21.7344173428957\\
6642	21.7054294413938\\
6644	21.6764814074022\\
6646	21.6475731826599\\
6648	21.6187047088583\\
6650	21.5898759279409\\
6652	21.5610867818038\\
6654	21.5323372125818\\
6656	21.5036271624575\\
6658	21.4749565736818\\
6660	21.4463253886623\\
6662	21.4177335498548\\
6664	21.3891809998717\\
6666	21.3606676813733\\
6668	21.332193537177\\
6670	21.3037585101615\\
6672	21.2753625432872\\
6674	21.2470055796854\\
6676	21.2186875624943\\
6678	21.190408434995\\
6680	21.1621681406395\\
6682	21.1339666228116\\
6684	21.1058038252021\\
6686	21.0776796914063\\
6688	21.0495941652172\\
6690	21.0215471904828\\
6692	20.9935387112419\\
6694	20.9655686715196\\
6696	20.9376370154641\\
6698	20.9097436873668\\
6700	20.8818886315598\\
6702	20.8540717925122\\
6704	20.826293114754\\
6706	20.7985525429316\\
6708	20.7708500218071\\
6710	20.7431854961839\\
6712	20.7155589110084\\
6714	20.6879702112682\\
6716	20.6604193421076\\
6718	20.6329062487735\\
6720	20.6054308764853\\
6722	20.5779931706879\\
6724	20.5505930768531\\
6726	20.5232305405896\\
6728	20.4959055075673\\
6730	20.4686179235174\\
6732	20.4413677343147\\
6734	20.4141548859567\\
6736	20.3869793244135\\
6738	20.3598409958806\\
6740	20.332739846533\\
6742	20.305675822723\\
6744	20.2786488708371\\
6746	20.2516589373847\\
6748	20.2247059689501\\
6750	20.197789912193\\
6752	20.1709107139228\\
6754	20.144068320956\\
6756	20.1172626802457\\
6758	20.0904937388538\\
6760	20.0637614438836\\
6762	20.0370657425199\\
6764	20.0104065821183\\
6766	19.9837839100277\\
6768	19.9571976737674\\
6770	19.9306478208635\\
6772	19.9041342989447\\
6774	19.8776570558306\\
6776	19.8512160392932\\
6778	19.8248111972543\\
6780	19.7984424776975\\
6782	19.7721098287359\\
6784	19.7458131985508\\
6786	19.7195525353577\\
6788	19.6933277875631\\
6790	19.6671389035396\\
6792	19.6409858318301\\
6794	19.6148685210119\\
6796	19.5887869198191\\
6798	19.5627409769517\\
6800	19.5367306413553\\
6802	19.5107558618803\\
6804	19.4848165875882\\
6806	19.4589127676022\\
6808	19.433044351107\\
6810	19.4072112873279\\
6812	19.3814135256884\\
6814	19.3556510155983\\
6816	19.3299237065765\\
6818	19.3042315482581\\
6820	19.2785744902916\\
6822	19.2529524824554\\
6824	19.2273654746437\\
6826	19.2018134167372\\
6828	19.176296258794\\
6830	19.1508139508928\\
6832	19.1253664432143\\
6834	19.0999536860079\\
6836	19.0745756296456\\
6838	19.0492322245266\\
6840	19.0239234211527\\
6842	18.9986491701074\\
6844	18.9734094220972\\
6846	18.9482041277876\\
6848	18.923033238042\\
6850	18.8978967037783\\
6852	18.8727944759556\\
6854	18.847726505635\\
6856	18.8226927439939\\
6858	18.7976931421961\\
6860	18.7727276515621\\
6862	18.7477962234808\\
6864	18.7228988093888\\
6866	18.6980353608116\\
6868	18.6732058294111\\
6870	18.6484101668217\\
6872	18.6236483248145\\
6874	18.5989202552562\\
6876	18.5742259100543\\
6878	18.5495652412118\\
6880	18.5249382007797\\
6882	18.5003447409452\\
6884	18.47578481393\\
6886	18.4512583719963\\
6888	18.4267653675704\\
6890	18.4023057531058\\
6892	18.3778794810834\\
6894	18.3534865041885\\
6896	18.3291267750387\\
6898	18.3048002464422\\
6900	18.2805068711801\\
6902	18.2562466022383\\
6904	18.2320193924797\\
6906	18.2078251951018\\
6908	18.1836639631107\\
6910	18.1595356498132\\
6912	18.1354402084543\\
6914	18.1113775923542\\
6916	18.0873477549629\\
6918	18.0633506498122\\
6920	18.0393862304611\\
6922	18.0154544505369\\
6924	17.9915552637899\\
6926	17.9676886239975\\
6928	17.9438544850395\\
6930	17.9200528008436\\
6932	17.896283525426\\
6934	17.8725466128986\\
6936	17.8488420173666\\
6938	17.8251696931191\\
6940	17.8015295944182\\
6942	17.7779216756556\\
6944	17.7543458912639\\
6946	17.7308021957645\\
6948	17.7072905437605\\
6950	17.6838108898757\\
6952	17.6603631888771\\
6954	17.6369473955659\\
6956	17.6135634647432\\
6958	17.5902113514627\\
6960	17.5668910106619\\
6962	17.5436023974014\\
6964	17.5203454669328\\
6966	17.4971201743779\\
6968	17.4739264750839\\
6970	17.4507643244047\\
6972	17.4276336777419\\
6974	17.4045344906407\\
6976	17.381466718646\\
6978	17.358430317378\\
6980	17.3354252425727\\
6982	17.3124514500208\\
6984	17.2895088955335\\
6986	17.2665975350449\\
6988	17.2437173245026\\
6990	17.2208682199976\\
6992	17.1980501776481\\
6994	17.1752631535862\\
6996	17.152507104162\\
6998	17.1297819855623\\
7000	17.1070877543146\\
7002	17.0844243667761\\
7004	17.0617917795156\\
7006	17.0391899491222\\
7008	17.0166188322192\\
7010	16.9940783855596\\
7012	16.9715685659304\\
7014	16.9490893302143\\
7016	16.9266406352735\\
7018	16.9042224381202\\
7020	16.8818346958486\\
7022	16.8594773655325\\
7024	16.8371504043683\\
7026	16.8148537696346\\
7028	16.7925874186303\\
7030	16.770351308743\\
7032	16.7481453974081\\
7034	16.7259696421498\\
7036	16.7038240005877\\
7038	16.6817084302802\\
7040	16.6596228889901\\
7042	16.637567334501\\
7044	16.6155417246372\\
7046	16.5935460172642\\
7048	16.5715801704111\\
7050	16.5496441420797\\
7052	16.5277378903402\\
7054	16.5058613733991\\
7056	16.4840145494425\\
7058	16.4621973767521\\
7060	16.440409813705\\
7062	16.4186518187127\\
7064	16.3969233502342\\
7066	16.3752243668037\\
7068	16.3535548270372\\
7070	16.3319146895918\\
7072	16.3103039131995\\
7074	16.2887224566469\\
7076	16.2671702787959\\
7078	16.2456473385286\\
7080	16.2241535948706\\
7082	16.2026890068338\\
7084	16.1812535335119\\
7086	16.1598471340942\\
7088	16.1384697677565\\
7090	16.1171213938449\\
7092	16.0958019716854\\
7094	16.0745114606447\\
7096	16.0532498202805\\
7098	16.0320170100348\\
7100	16.010812989561\\
7102	15.9896377184782\\
7104	15.9684911565014\\
7106	15.9473732634544\\
7108	15.9262839990795\\
7110	15.9052233233848\\
7112	15.884191196249\\
7114	15.8631875777144\\
7116	15.842212427844\\
7118	15.8212657067892\\
7120	15.8003473747427\\
7122	15.7794573919447\\
7124	15.7585957187379\\
7126	15.7377623154922\\
7128	15.7169571426254\\
7130	15.696180160637\\
7132	15.6754313301156\\
7134	15.6547106116084\\
7136	15.6340179657993\\
7138	15.6133533534951\\
7140	15.592716735407\\
7142	15.572108072403\\
7144	15.5515273253856\\
7146	15.5309744553389\\
7148	15.5104494232743\\
7150	15.4899521902442\\
7152	15.4694827174444\\
7154	15.4490409660228\\
7156	15.4286268972572\\
7158	15.4082404724591\\
7160	15.387881652995\\
7162	15.3675504002926\\
7164	15.3472466758411\\
7166	15.3269704411842\\
7168	15.3067216579137\\
7170	15.2865002876891\\
7172	15.2663062922251\\
7174	15.246139633304\\
7176	15.226000272736\\
7178	15.2058881724265\\
7180	15.185803294281\\
7182	15.1657456003346\\
7184	15.1457150526224\\
7186	15.1257116132752\\
7188	15.1057352444032\\
7190	15.0857859083214\\
7192	15.0658635672149\\
7194	15.0459681834739\\
7196	15.0260997194747\\
7198	15.0062581376825\\
7200	14.9864434005485\\
7202	14.9666554706541\\
7204	14.9468943106553\\
7206	14.9271598831605\\
7208	14.9074521509147\\
7210	14.8877710766901\\
7212	14.8681166233475\\
7214	14.8484887537479\\
7216	14.8288874308136\\
7218	14.8093126175761\\
7220	14.7897642771012\\
7222	14.7702423724476\\
7224	14.7507468667969\\
7226	14.7312777233856\\
7228	14.711834905477\\
7230	14.6924183763485\\
7232	14.6730280994342\\
7234	14.6536640381546\\
7236	14.6343261559439\\
7238	14.615014416407\\
7240	14.5957287831144\\
7242	14.5764692196982\\
7244	14.5572356898384\\
7246	14.5380281573717\\
7248	14.5188465860394\\
7250	14.4996909396716\\
7252	14.4805611822619\\
7254	14.4614572777087\\
7256	14.4423791900535\\
7258	14.423326883372\\
7260	14.4043003217876\\
7262	14.3852994694512\\
7264	14.3663242906567\\
7266	14.3473747496094\\
7268	14.3284508106855\\
7270	14.3095524382608\\
7272	14.2906795967727\\
7274	14.2718322507064\\
7276	14.2530103645947\\
7278	14.2342139030662\\
7280	14.2154428307425\\
7282	14.1966971122931\\
7284	14.1779767125442\\
7286	14.15928159622\\
7288	14.1406117282013\\
7290	14.1219670733965\\
7292	14.1033475967616\\
7294	14.0847532632799\\
7296	14.0661840380236\\
7298	14.0476398861056\\
7300	14.0291207726935\\
7302	14.010626662955\\
7304	13.9921575221736\\
7306	13.9737133156808\\
7308	13.9552940088011\\
7310	13.9368995669887\\
7312	13.918529955657\\
7314	13.900185140349\\
7316	13.8818650866347\\
7318	13.8635697600915\\
7320	13.8452991264054\\
7322	13.8270531512969\\
7324	13.8088318005206\\
7326	13.7906350398854\\
7328	13.7724628352211\\
7330	13.7543151525074\\
7332	13.7361919576693\\
7334	13.7180932166866\\
7336	13.7000188956687\\
7338	13.6819689607317\\
7340	13.6639433779648\\
7342	13.6459421136477\\
7344	13.6279651339991\\
7346	13.6100124053332\\
7348	13.5920838940118\\
7350	13.5741795664105\\
7352	13.5562993890277\\
7354	13.5384433283139\\
7356	13.5206113508495\\
7358	13.5028034232353\\
7360	13.4850195120856\\
7362	13.4672595841377\\
7364	13.4495236060946\\
7366	13.4318115447552\\
7368	13.4141233669999\\
7370	13.3964590396411\\
7372	13.3788185296821\\
7374	13.3612018040582\\
7376	13.3436088298136\\
7378	13.3260395740405\\
7380	13.308494003831\\
7382	13.290972086407\\
7384	13.2734737889492\\
7386	13.2559990787341\\
7388	13.2385479231062\\
7390	13.2211202893488\\
7392	13.2037161449703\\
7394	13.1863354573426\\
7396	13.1689781940219\\
7398	13.151644322544\\
7400	13.1343338104991\\
7402	13.1170466255254\\
7404	13.0997827353291\\
7406	13.0825421076372\\
7408	13.0653247102377\\
7410	13.0481305109598\\
7412	13.0309594776738\\
7414	13.0138115783043\\
7416	12.9966867808033\\
7418	12.9795850532388\\
7420	12.9625063636039\\
7422	12.9454506800484\\
7424	12.9284179707018\\
7426	12.9114082037754\\
7428	12.8944213475283\\
7430	12.8774573702334\\
7432	12.8605162401907\\
7434	12.8435979258436\\
7436	12.8267023955671\\
7438	12.8098296178798\\
7440	12.7929795612932\\
7442	12.7761521942986\\
7444	12.7593474855714\\
7446	12.74256540378\\
7448	12.7258059175523\\
7450	12.7090689956727\\
7452	12.6923546069327\\
7454	12.6756627201715\\
7456	12.6589933042079\\
7458	12.6423463280516\\
7460	12.6257217606033\\
7462	12.609119570866\\
7464	12.5925397279723\\
7466	12.5759822009389\\
7468	12.5594469589326\\
7470	12.5429339711814\\
7472	12.5264432068592\\
7474	12.5099746352691\\
7476	12.4935282257484\\
7478	12.4771039476143\\
7480	12.4607017703268\\
7482	12.4443216632984\\
7484	12.4279635960645\\
7486	12.4116275381262\\
7488	12.3953134590802\\
7490	12.379021328537\\
7492	12.3627511162297\\
7494	12.3465027917687\\
7496	12.3302763249965\\
7498	12.3140716856735\\
7500	12.2978888436558\\
7502	12.281727768813\\
7504	12.2655884311106\\
7506	12.2494708004795\\
7508	12.2333748469396\\
7510	12.2173005405859\\
7512	12.2012478514722\\
7514	12.1852167497892\\
7516	12.1692072056657\\
7518	12.1532191893811\\
7520	12.1372526711802\\
7522	12.121307621397\\
7524	12.1053840103379\\
7526	12.0894818084868\\
7528	12.0736009861911\\
7530	12.0577415139893\\
7532	12.0419033624064\\
7534	12.0260865020012\\
7536	12.0102909033601\\
7538	11.9945165371581\\
7540	11.9787633740838\\
7542	11.9630313848395\\
7544	11.9473205402708\\
7546	11.9316308111415\\
7548	11.9159621683312\\
7550	11.9003145826993\\
7552	11.8846880252688\\
7554	11.8690824669536\\
7556	11.8534978788176\\
7558	11.8379342318976\\
7560	11.8223914973258\\
7562	11.8068696462208\\
7564	11.7913686498172\\
7566	11.7758884793155\\
7568	11.7604291059913\\
7570	11.7449905011542\\
7572	11.7295726361685\\
7574	11.7141754824259\\
7576	11.6987990113451\\
7578	11.6834431944337\\
7580	11.6681080031585\\
7582	11.6527934091498\\
7584	11.637499383929\\
7586	11.6222258991809\\
7588	11.6069729265565\\
7590	11.5917404377819\\
7592	11.5765284046376\\
7594	11.5613367989041\\
7596	11.5461655923961\\
7598	11.531014757024\\
7600	11.5158842647183\\
7602	11.5007740873963\\
7604	11.4856841971045\\
7606	11.4706145658147\\
7608	11.4555651656623\\
7610	11.4405359687418\\
7612	11.4255269472297\\
7614	11.4105380732817\\
7616	11.3955693191905\\
7618	11.3806206571664\\
7620	11.3656920595701\\
7622	11.3507834987487\\
7624	11.3358949470901\\
7626	11.3210263770163\\
7628	11.306177761011\\
7630	11.2913490715916\\
7632	11.2765402812964\\
7634	11.2617513627179\\
7636	11.2469822884762\\
7638	11.2322330312528\\
7640	11.2175035637425\\
7642	11.2027938586679\\
7644	11.1881038888537\\
7646	11.173433627104\\
7648	11.1587830462505\\
7650	11.1441521192271\\
7652	11.1295408189745\\
7654	11.1149491184198\\
7656	11.1003769906334\\
7658	11.085824408638\\
7660	11.0712913455108\\
7662	11.0567777743904\\
7664	11.0422836684634\\
7666	11.0278090009091\\
7668	11.013353744962\\
7670	10.9989178739244\\
7672	10.9845013610988\\
7674	10.9701041798558\\
7676	10.955726303573\\
7678	10.941367705662\\
7680	10.9270283596368\\
7682	10.9127082389774\\
7684	10.8984073172112\\
7686	10.8841255679617\\
7688	10.8698629647972\\
7690	10.8556194814162\\
7692	10.8413950914759\\
7694	10.8271897687224\\
7696	10.813003486929\\
7698	10.7988362198896\\
7700	10.7846879414456\\
7702	10.7705586254728\\
7704	10.7564482459084\\
7706	10.7423567766485\\
7708	10.728284191753\\
7710	10.7142304651865\\
7712	10.7001955710634\\
7714	10.6861794834302\\
7716	10.6721821764558\\
7718	10.6582036243232\\
7720	10.6442438011811\\
7722	10.6303026813419\\
7724	10.6163802390498\\
7726	10.6024764486309\\
7728	10.5885912844524\\
7730	10.5747247208814\\
7732	10.560876732353\\
7734	10.5470472933163\\
7736	10.5332363782954\\
7738	10.519443961821\\
7740	10.5056700184309\\
7742	10.4919145227856\\
7744	10.4781774494705\\
7746	10.4644587732009\\
7748	10.450758468678\\
7750	10.4370765106444\\
7752	10.4234128738903\\
7754	10.4097675332468\\
7756	10.396140463545\\
7758	10.382531639732\\
7760	10.3689410366187\\
7762	10.3553686293431\\
7764	10.3418143927092\\
7766	10.3282783019029\\
7768	10.3147603318987\\
7770	10.3012604578485\\
7772	10.2877786548701\\
7774	10.2743148981358\\
7776	10.2608691628794\\
7778	10.2474414243006\\
7780	10.2340316577083\\
7782	10.2206398384317\\
7784	10.2072659417797\\
7786	10.1939099431499\\
7788	10.1805718179399\\
7790	10.1672515416496\\
7792	10.1539490897243\\
7794	10.1406644377119\\
7796	10.1273975611462\\
7798	10.1141484356297\\
7800	10.1009170367784\\
7802	10.0877033402422\\
7804	10.0745073217668\\
7806	10.0613289570023\\
7808	10.0481682217626\\
7810	10.035025091841\\
7812	10.0218995430242\\
7814	10.0087915512216\\
7816	9.99570109232883\\
7818	9.98262814223495\\
7820	9.96957267695853\\
7822	9.95653467246359\\
7824	9.94351410480967\\
7826	9.93051095002904\\
7828	9.91752518425632\\
7830	9.90455678360566\\
7832	9.89160572425945\\
7834	9.87867198238644\\
7836	9.86575553428505\\
7838	9.85285635615814\\
7840	9.83997442431777\\
7842	9.82710971515107\\
7844	9.81426220494964\\
7846	9.80143187019614\\
7848	9.78861868725042\\
7850	9.77582263265656\\
7852	9.76304368281535\\
7854	9.75028181438006\\
7856	9.73753700381292\\
7858	9.72480922776037\\
7860	9.71209846287571\\
7862	9.69940468581223\\
7864	9.68672787320955\\
7866	9.67406800189159\\
7868	9.66142504855258\\
7870	9.64879899003007\\
7872	9.63618980314113\\
7874	9.62359746474379\\
7876	9.61102195172338\\
7878	9.59846324103345\\
7880	9.58592130961393\\
7882	9.57339613445932\\
7884	9.56088769258463\\
7886	9.54839596107308\\
7888	9.53592091700108\\
7890	9.52346253749281\\
7892	9.5110207996588\\
7894	9.49859568074608\\
7896	9.48618715796071\\
7898	9.47379520850878\\
7900	9.4614198097192\\
7902	9.44906093888676\\
7904	9.43671857335402\\
7906	9.42439269048404\\
7908	9.41208326772173\\
7910	9.39979028247109\\
7912	9.3875137122453\\
7914	9.37525353449611\\
7916	9.36300972680494\\
7918	9.35078226671228\\
7920	9.33857113182684\\
7922	9.326376299771\\
7924	9.31419774821489\\
7926	9.30203545484914\\
7928	9.28988939740531\\
7930	9.27775955361496\\
7932	9.2656459012779\\
7934	9.25354841821441\\
7936	9.24146708227889\\
7938	9.22940187135306\\
7940	9.21735276332543\\
7942	9.20531973614596\\
7944	9.19330276781237\\
7946	9.18130183628825\\
7948	9.16931691965321\\
7950	9.15734799592546\\
7952	9.1453950432392\\
7954	9.13345803970816\\
7956	9.12153696349387\\
7958	9.10963179275782\\
7960	9.09774250577071\\
7962	9.08586908072136\\
7964	9.07401149596237\\
7966	9.06216972973712\\
7968	9.05034376041869\\
7970	9.0385335663938\\
7972	9.0267391260014\\
7974	9.01496041775105\\
7976	9.00319742004993\\
7978	8.9914501114349\\
7980	8.97971847038141\\
7982	8.96800247547408\\
7984	8.95630210530437\\
7986	8.94461733844325\\
7988	8.93294815355725\\
7990	8.92129452934701\\
7992	8.90965644447225\\
7994	8.89803387768819\\
7996	8.88642680775007\\
7998	8.87483521346093\\
8000	8.86325907360329\\
8002	8.85169836710984\\
};
\addplot [color=color_FBS,solid,forget plot]
  table[row sep=crcr]{%
8002	8.85169836710984\\
8004	8.84015307276311\\
8006	8.82862316955721\\
8008	8.81710863637705\\
8010	8.80560945223037\\
8012	8.79412559610446\\
8014	8.78265704698659\\
8016	8.77120378402783\\
8018	8.75976578622227\\
8020	8.74834303274145\\
8022	8.73693550271598\\
8024	8.7255431753242\\
8026	8.71416602977179\\
8028	8.7028040452644\\
8030	8.69145720111689\\
8032	8.68012547660316\\
8034	8.6688088510176\\
8036	8.65750730372965\\
8038	8.64622081412242\\
8040	8.63494936159948\\
8042	8.62369292558487\\
8044	8.61245148557771\\
8046	8.60122502103616\\
8048	8.59001351150713\\
8050	8.57881693653749\\
8052	8.56763527569461\\
8054	8.55646850860044\\
8056	8.54531661489742\\
8058	8.53417957422798\\
8060	8.52305736630961\\
8062	8.51194997087347\\
8064	8.50085736763707\\
8066	8.48977953637249\\
8068	8.4787164569815\\
8070	8.46766810918842\\
8072	8.45663447292233\\
8074	8.4456155280372\\
8076	8.43461125448941\\
8078	8.423621632208\\
8080	8.412646641163\\
8082	8.40168626139947\\
8084	8.39074047289426\\
8086	8.37980925577433\\
8088	8.36889259004381\\
8090	8.35799045590476\\
8092	8.34710283345684\\
8094	8.33622970286114\\
8096	8.32537104437432\\
8098	8.31452683815063\\
8100	8.30369706450132\\
8102	8.29288170368984\\
8104	8.28208073602744\\
8106	8.27129414186629\\
8108	8.26052190154493\\
8110	8.24976399549744\\
8112	8.23902040409646\\
8114	8.22829110783069\\
8116	8.2175760871683\\
8118	8.20687532257068\\
8120	8.19618879461522\\
8122	8.18551648386566\\
8124	8.17485837087893\\
8126	8.16421443626653\\
8128	8.15358466068775\\
8130	8.14296902478823\\
8132	8.13236750928184\\
8134	8.12178009488931\\
8136	8.11120676231768\\
8138	8.10064749238321\\
8140	8.09010226590897\\
8142	8.07957106363613\\
8144	8.06905386651746\\
8146	8.05855065536235\\
8148	8.04806141109627\\
8150	8.03758611471972\\
8152	8.02712474707625\\
8154	8.01667728925509\\
8156	8.00624372222947\\
8158	7.99582402704765\\
8160	7.9854181847511\\
8162	7.97502617651777\\
8164	7.96464798334818\\
8166	7.95428358648169\\
8168	7.94393296705531\\
8170	7.93359610626747\\
8172	7.92327298537117\\
8174	7.91296358561262\\
8176	7.90266788822437\\
8178	7.89238587458909\\
8180	7.88211752595982\\
8182	7.8718628237397\\
8184	7.86162174931826\\
8186	7.85139428407135\\
8188	7.84118040945673\\
8190	7.83098010693215\\
8192	7.82079335798949\\
8194	7.81062014414794\\
8196	7.80046044691983\\
8198	7.79031424788577\\
8200	7.78018152863319\\
8202	7.77006227079045\\
8204	7.75995645599956\\
8206	7.74986406590255\\
8208	7.73978508222333\\
8210	7.72971948667217\\
8212	7.71966726096614\\
8214	7.70962838692471\\
8216	7.69960284630591\\
8218	7.68959062094286\\
8220	7.67959169268229\\
8222	7.66960604339826\\
8224	7.65963365497166\\
8226	7.6496745093516\\
8228	7.6397285884872\\
8230	7.62979587431394\\
8232	7.61987634884236\\
8234	7.60996999413759\\
8236	7.60007679219655\\
8238	7.59019672511165\\
8240	7.58032977499581\\
8242	7.57047592394147\\
8244	7.5606351541366\\
8246	7.55080744772143\\
8248	7.54099278689074\\
8250	7.53119115392125\\
8252	7.52140253100775\\
8254	7.5116269004133\\
8256	7.50186424449649\\
8258	7.49211454552037\\
8260	7.48237778585719\\
8262	7.47265394789965\\
8264	7.46294301398589\\
8266	7.45324496661098\\
8268	7.44355978815399\\
8270	7.43388746115095\\
8272	7.42422796800823\\
8274	7.41458129132329\\
8276	7.40494741361849\\
8278	7.39532631743671\\
8280	7.38571798540951\\
8282	7.37612240010705\\
8284	7.36653954422915\\
8286	7.35696940038008\\
8288	7.34741195128696\\
8290	7.33786717965645\\
8292	7.32833506821564\\
8294	7.31881559973945\\
8296	7.30930875699593\\
8298	7.29981452281456\\
8300	7.29033288001802\\
8302	7.28086381146308\\
8304	7.2714073000543\\
8306	7.26196332865528\\
8308	7.25253188023202\\
8310	7.24311293770953\\
8312	7.23370648410838\\
8314	7.22431250236727\\
8316	7.21493097556135\\
8318	7.20556188671119\\
8320	7.19620521891245\\
8322	7.1868609552403\\
8324	7.17752907882448\\
8326	7.16820957280843\\
8328	7.15890242034238\\
8330	7.14960760464481\\
8332	7.14032510890009\\
8334	7.131054916354\\
8336	7.12179701029327\\
8338	7.11255137395685\\
8340	7.10331799069972\\
8342	7.09409684380179\\
8344	7.0848879166385\\
8346	7.07569119259896\\
8348	7.06650665505178\\
8350	7.05733428747478\\
8352	7.04817407325707\\
8354	7.03902599588327\\
8356	7.02989003888581\\
8358	7.02076618570837\\
8360	7.01165441996527\\
8362	7.00255472514797\\
8364	6.99346708491172\\
8366	6.98439148278894\\
8368	6.97532790245536\\
8370	6.96627632755257\\
8372	6.95723674177678\\
8374	6.9482091287969\\
8376	6.93919347233642\\
8378	6.93018975618709\\
8380	6.92119796402463\\
8382	6.91221807971587\\
8384	6.90325008705254\\
8386	6.89429396986051\\
8388	6.88534971199977\\
8390	6.87641729735762\\
8392	6.86749670978721\\
8394	6.85858793329867\\
8396	6.84969095179978\\
8398	6.84080574923922\\
8400	6.83193230962033\\
8402	6.82307061697368\\
8404	6.8142206553026\\
8406	6.80538240869909\\
8408	6.79655586124838\\
8410	6.78774099701516\\
8412	6.77893780016656\\
8414	6.7701462548014\\
8416	6.76136634512091\\
8418	6.75259805533313\\
8420	6.74384136961881\\
8422	6.73509627225422\\
8424	6.72636274742693\\
8426	6.71764077948148\\
8428	6.70893035268733\\
8430	6.70023145137536\\
8432	6.69154405990375\\
8434	6.68286816262386\\
8436	6.67420374391434\\
8438	6.66555078821527\\
8440	6.65690927994624\\
8442	6.64827920356099\\
8444	6.63966054350641\\
8446	6.63105328433176\\
8448	6.62245741053173\\
8450	6.6138729066351\\
8452	6.60529975723891\\
8454	6.59673794686514\\
8456	6.58818746017223\\
8458	6.57964828178454\\
8460	6.57112039631957\\
8462	6.5626037884699\\
8464	6.55409844292129\\
8466	6.54560434439363\\
8468	6.53712147759314\\
8470	6.5286498273216\\
8472	6.52018937829207\\
8474	6.51174011535409\\
8476	6.50330202330261\\
8478	6.49487508700083\\
8480	6.48645929127782\\
8482	6.47805462102407\\
8484	6.46966106115056\\
8486	6.46127859658189\\
8488	6.45290721224952\\
8490	6.44454689315312\\
8492	6.43619762422414\\
8494	6.42785939051686\\
8496	6.41953217703779\\
8498	6.41121596886168\\
8500	6.40291075101553\\
8502	6.39461650862186\\
8504	6.38633322681684\\
8506	6.37806089066158\\
8508	6.36979948536051\\
8510	6.36154899608392\\
8512	6.35330940802259\\
8514	6.34508070639459\\
8516	6.33686287640434\\
8518	6.32865590336545\\
8520	6.320459772496\\
8522	6.31227446914372\\
8524	6.30409997860176\\
8526	6.29593628619055\\
8528	6.28778337731243\\
8530	6.27964123731513\\
8532	6.27150985161464\\
8534	6.26338920559965\\
8536	6.25527928476802\\
8538	6.24718007452209\\
8540	6.23909156038021\\
8542	6.23101372782661\\
8544	6.22294656238647\\
8546	6.21489004961225\\
8548	6.20684417502914\\
8550	6.1988089242715\\
8552	6.19078428290545\\
8554	6.18277023654489\\
8556	6.17476677086513\\
8558	6.16677387150736\\
8560	6.15879152415372\\
8562	6.15081971450683\\
8564	6.14285842829659\\
8566	6.13490765125292\\
8568	6.12696736914667\\
8570	6.11903756775553\\
8572	6.11111823288448\\
8574	6.1032093503385\\
8576	6.09531090598398\\
8578	6.08742288563956\\
8580	6.07954527523989\\
8582	6.07167806065137\\
8584	6.06382122778817\\
8586	6.05597476260541\\
8588	6.04813865105821\\
8590	6.04031287910851\\
8592	6.03249743279334\\
8594	6.02469229808145\\
8596	6.01689746103717\\
8598	6.0091129076975\\
8600	6.00133862416771\\
8602	5.99357459651212\\
8604	5.98582081085644\\
8606	5.97807725334689\\
8608	5.97034391012968\\
8610	5.96262076735784\\
8612	5.95490781123218\\
8614	5.94720502797396\\
8616	5.93951240379764\\
8618	5.93182992495862\\
8620	5.92415757775325\\
8622	5.91649534840281\\
8624	5.9088432232787\\
8626	5.90120118864316\\
8628	5.8935692309222\\
8630	5.88594733640534\\
8632	5.87833549148447\\
8634	5.8707336826129\\
8636	5.8631418961484\\
8638	5.85556011858522\\
8640	5.84798833630161\\
8642	5.84042653587372\\
8644	5.83287470374804\\
8646	5.82533282640517\\
8648	5.81780089041444\\
8650	5.81027888233836\\
8652	5.80276678871896\\
8654	5.79526459619381\\
8656	5.78777229129128\\
8658	5.7802898607172\\
8660	5.77281729107503\\
8662	5.76535456900914\\
8664	5.75790168125268\\
8666	5.75045861445684\\
8668	5.74302535538888\\
8670	5.73560189074096\\
8672	5.72818820729398\\
8674	5.72078429184929\\
8676	5.71339013110588\\
8678	5.70600571199479\\
8680	5.69863102124913\\
8682	5.69126604577946\\
8684	5.68391077241443\\
8686	5.67656518804413\\
8688	5.66922927959276\\
8690	5.66190303397088\\
8692	5.65458643808903\\
8694	5.64727947893285\\
8696	5.6399821435016\\
8698	5.63269441871949\\
8700	5.62541629167451\\
8702	5.61814774933863\\
8704	5.61088877877256\\
8706	5.60363936706428\\
8708	5.59639950128813\\
8710	5.58916916851846\\
8712	5.58194835589786\\
8714	5.57473705058256\\
8716	5.56753523969468\\
8718	5.56034291041092\\
8720	5.5531600499353\\
8722	5.54598664548549\\
8724	5.53882268422452\\
8726	5.53166815350657\\
8728	5.52452304050833\\
8730	5.51738733252253\\
8732	5.51026101685556\\
8734	5.50314408084109\\
8736	5.49603651179913\\
8738	5.48893829703608\\
8740	5.4818494239948\\
8742	5.4747698800226\\
8744	5.46769965250095\\
8746	5.46063872889999\\
8748	5.45358709660119\\
8750	5.44654474311565\\
8752	5.4395116558726\\
8754	5.43248782236949\\
8756	5.42547323013108\\
8758	5.41846786668215\\
8760	5.41147171954062\\
8762	5.40448477630633\\
8764	5.39750702450404\\
8766	5.3905384517677\\
8768	5.38357904569715\\
8770	5.37662879390587\\
8772	5.3696876840551\\
8774	5.36275570381293\\
8776	5.35583284084061\\
8778	5.34891908285398\\
8780	5.34201441754161\\
8782	5.3351188326671\\
8784	5.32823231596678\\
8786	5.32135485517697\\
8788	5.31448643812954\\
8790	5.30762705257446\\
8792	5.30077668637772\\
8794	5.29393532730975\\
8796	5.28710296328434\\
8798	5.28027958214015\\
8800	5.27346517174318\\
8802	5.26665972001402\\
8804	5.25986321488007\\
8806	5.25307564424827\\
8808	5.24629699608698\\
8810	5.2395272583782\\
8812	5.23276641904934\\
8814	5.22601446617794\\
8816	5.21927138770508\\
8818	5.21253717171511\\
8820	5.20581180624465\\
8822	5.19909527937805\\
8824	5.19238757916559\\
8826	5.18568869371209\\
8828	5.17899861117701\\
8830	5.17231731964472\\
8832	5.16564480729513\\
8834	5.15898106227404\\
8836	5.15232607277502\\
8838	5.14567982699162\\
8840	5.13904231313789\\
8842	5.13241351946882\\
8844	5.12579343419162\\
8846	5.1191820455954\\
8848	5.11257934198291\\
8850	5.10598531161597\\
8852	5.09939994278369\\
8854	5.09282322389119\\
8856	5.08625514323441\\
8858	5.07969568916387\\
8860	5.07314485009153\\
8862	5.06660261442252\\
8864	5.06006897048688\\
8866	5.05354390679894\\
8868	5.047027411757\\
8870	5.04051947381396\\
8872	5.03402008151143\\
8874	5.02752922322724\\
8876	5.02104688755078\\
8878	5.01457306299637\\
8880	5.00810773805785\\
8882	5.00165090133826\\
8884	4.99520254138604\\
8886	4.98876264676329\\
8888	4.98233120612762\\
8890	4.97590820804797\\
8892	4.96949364116149\\
8894	4.96308749415993\\
8896	4.95668975566682\\
8898	4.95030041435342\\
8900	4.94391945895244\\
8902	4.93754687816247\\
8904	4.93118266069573\\
8906	4.92482679529857\\
8908	4.91847927075148\\
8910	4.91214007579398\\
8912	4.90580919926113\\
8914	4.89948662991295\\
8916	4.89317235660497\\
8918	4.88686636813815\\
8920	4.88056865340216\\
8922	4.8742792012184\\
8924	4.86799800053798\\
8926	4.8617250401755\\
8928	4.85546030912297\\
8930	4.84920379622914\\
8932	4.84295549052697\\
8934	4.83671538087885\\
8936	4.83048345635869\\
8938	4.82425970588346\\
8940	4.81804411848616\\
8942	4.81183668317928\\
8944	4.80563738901628\\
8946	4.79944622500967\\
8948	4.79326318027433\\
8950	4.78708824385689\\
8952	4.78092140487906\\
8954	4.7747626524011\\
8956	4.76861197560615\\
8958	4.76246936360908\\
8960	4.75633480558619\\
8962	4.75020829068648\\
8964	4.74408980807942\\
8966	4.73797934703003\\
8968	4.73187689670096\\
8970	4.72578244633675\\
8972	4.71969598516147\\
8974	4.71361750250838\\
8976	4.70754698756742\\
8978	4.7014844296787\\
8980	4.69542981814816\\
8982	4.68938314226812\\
8984	4.68334439139915\\
8986	4.67731355488133\\
8988	4.67129062207522\\
8990	4.6652755823755\\
8992	4.65926842516321\\
8994	4.65326913983302\\
8996	4.64727771584105\\
8998	4.64129414259562\\
9000	4.63531840960062\\
9002	4.62935050625753\\
9004	4.62339042207708\\
9006	4.61743814656312\\
9008	4.61149366921954\\
9010	4.60555697957068\\
9012	4.59962806716138\\
9014	4.59370692152961\\
9016	4.58779353227481\\
9018	4.58188788895545\\
9020	4.57598998117776\\
9022	4.57009979854799\\
9024	4.56421733072699\\
9026	4.55834256728004\\
9028	4.55247549793622\\
9030	4.5466161123291\\
9032	4.54076440014678\\
9034	4.5349203510979\\
9036	4.52908395491154\\
9038	4.52325520127582\\
9040	4.51743407991302\\
9042	4.51162058065458\\
9044	4.50581469322959\\
9046	4.50001640738761\\
9048	4.49422571297374\\
9050	4.48844259977848\\
9052	4.48266705764011\\
9054	4.47689907639008\\
9056	4.4711386458735\\
9058	4.46538575597641\\
9060	4.45964039655757\\
9062	4.45390255754397\\
9064	4.44817222881483\\
9066	4.44244940034492\\
9068	4.4367340619657\\
9070	4.43102620375429\\
9072	4.42532581558311\\
9074	4.41963288748833\\
9076	4.41394740943791\\
9078	4.4082693714339\\
9080	4.40259876350567\\
9082	4.39693557570988\\
9084	4.39127979804178\\
9086	4.38563142061944\\
9088	4.37999043348588\\
9090	4.37435682672506\\
9092	4.36873059047554\\
9094	4.36311171481444\\
9096	4.35750018991446\\
9098	4.35189600586637\\
9100	4.34629915287015\\
9102	4.34070962110531\\
9104	4.33512740068992\\
9106	4.32955248190586\\
9108	4.32398485490534\\
9110	4.31842450996339\\
9112	4.31287143727318\\
9114	4.30732562710975\\
9116	4.30178706972085\\
9118	4.29625575542248\\
9120	4.29073167448284\\
9122	4.2852148172043\\
9124	4.27970517393014\\
9126	4.27420273495588\\
9128	4.26870749065211\\
9130	4.26321943138261\\
9132	4.2577385475043\\
9134	4.25226482942873\\
9136	4.24679826754014\\
9138	4.24133885222276\\
9140	4.23588657394956\\
9142	4.23044142314571\\
9144	4.22500339025689\\
9146	4.21957246572875\\
9148	4.21414864009566\\
9150	4.20873190381695\\
9152	4.20332224735191\\
9154	4.19791966129635\\
9156	4.19252413616417\\
9158	4.18713566244881\\
9160	4.18175423078018\\
9162	4.17637983165855\\
9164	4.17101245572066\\
9166	4.16565209354183\\
9168	4.16029873573834\\
9170	4.15495237291281\\
9172	4.14961299574295\\
9174	4.14428059481089\\
9176	4.13895516084892\\
9178	4.13363668448016\\
9180	4.12832515642323\\
9182	4.12302056735583\\
9184	4.11772290800343\\
9186	4.11243216907784\\
9188	4.10714834134548\\
9190	4.10187141553181\\
9192	4.0966013823896\\
9194	4.09133823273985\\
9196	4.08608195731486\\
9198	4.0808325469834\\
9200	4.07558999251189\\
9202	4.07035428471452\\
9204	4.06512541448053\\
9206	4.05990337263095\\
9208	4.05468815004136\\
9210	4.04947973759421\\
9212	4.04427812615144\\
9214	4.03908330664327\\
9216	4.03389526998623\\
9218	4.02871400709007\\
9220	4.02353950893958\\
9222	4.01837176639671\\
9224	4.01321077052134\\
9226	4.00805651223683\\
9228	4.00290898256894\\
9230	3.99776817248881\\
9232	3.99263407302219\\
9234	3.98750667520847\\
9236	3.98238597006658\\
9238	3.9772719486632\\
9240	3.97216460206502\\
9242	3.96706392134557\\
9244	3.96196989757836\\
9246	3.9568825218915\\
9248	3.95180178539264\\
9250	3.94672767918941\\
9252	3.94166019443039\\
9254	3.93659932227101\\
9256	3.93154505387349\\
9258	3.92649738039324\\
9260	3.92145629305393\\
9262	3.91642178301096\\
9264	3.91139384152212\\
9266	3.9063724597701\\
9268	3.90135762901269\\
9270	3.89634934049403\\
9272	3.89134758546506\\
9274	3.88635235520403\\
9276	3.88136364100286\\
9278	3.87638143412614\\
9280	3.87140572593401\\
9282	3.86643650768426\\
9284	3.86147377075752\\
9286	3.85651750647297\\
9288	3.85156770619758\\
9290	3.8466243612847\\
9292	3.84168746312174\\
9294	3.83675700311665\\
9296	3.83183297262955\\
9298	3.82691536311615\\
9300	3.82200416598436\\
9302	3.81709937265574\\
9304	3.81220097462695\\
9306	3.80730896332636\\
9308	3.80242333023697\\
9310	3.79754406683494\\
9312	3.79267116461008\\
9314	3.7878046151068\\
9316	3.78294440980127\\
9318	3.77809054025837\\
9320	3.77324299800886\\
9322	3.76840177462445\\
9324	3.76356686162907\\
9326	3.75873825063537\\
9328	3.75391593324237\\
9330	3.74909990105589\\
9332	3.74429014563398\\
9334	3.73948665863709\\
9336	3.73468943172562\\
9338	3.72989845650542\\
9340	3.72511372465056\\
9342	3.7203352278624\\
9344	3.71556295776726\\
9346	3.71079690610746\\
9348	3.70603706455706\\
9350	3.70128342485157\\
9352	3.69653597870601\\
9354	3.69179471786952\\
9356	3.68705963408442\\
9358	3.68233071910669\\
9360	3.67760796473323\\
9362	3.67289136273368\\
9364	3.66818090489129\\
9366	3.66347658305758\\
9368	3.65877838898169\\
9370	3.65408631456291\\
9372	3.64940035158451\\
9374	3.64472049193895\\
9376	3.64004672747773\\
9378	3.6353790500592\\
9380	3.63071745160994\\
9382	3.62606192397463\\
9384	3.62141245908669\\
9386	3.61676904887953\\
9388	3.61213168524559\\
9390	3.60750036016607\\
9392	3.60287506558119\\
9394	3.59825579344484\\
9396	3.59364253573136\\
9398	3.58903528441511\\
9400	3.58443403154553\\
9402	3.579838769056\\
9404	3.57524948901644\\
9406	3.57066618344897\\
9408	3.56608884437571\\
9410	3.56151746385974\\
9412	3.55695203396413\\
9414	3.55239254675878\\
9416	3.54783899432723\\
9418	3.54329136878034\\
9420	3.53874966217434\\
9422	3.53421386669516\\
9424	3.52968397441269\\
9426	3.52515997747873\\
9428	3.52064186808601\\
9430	3.51612963832491\\
9432	3.5116232804291\\
9434	3.5071227865231\\
9436	3.50262814885422\\
9438	3.49813935958792\\
9440	3.4936564109374\\
9442	3.48917929512953\\
9444	3.48470800445259\\
9446	3.4802425310379\\
9448	3.47578286724881\\
9450	3.47132900531218\\
9452	3.46688093750948\\
9454	3.46243865608121\\
9456	3.45800215342484\\
9458	3.45357142176725\\
9460	3.44914645344448\\
9462	3.44472724081306\\
9464	3.4403137761954\\
9466	3.43590605192756\\
9468	3.431504060407\\
9470	3.4271077939766\\
9472	3.42271724502703\\
9474	3.41833240594209\\
9476	3.41395326916023\\
9478	3.40957982706525\\
9480	3.40521207206829\\
9482	3.40084999664189\\
9484	3.39649359320401\\
9486	3.3921428542067\\
9488	3.38779777216346\\
9490	3.38345833945813\\
9492	3.37912454867243\\
9494	3.37479639225162\\
9496	3.37047386270236\\
9498	3.36615695257909\\
9500	3.36184565436801\\
9502	3.35753996062355\\
9504	3.35323986389332\\
9506	3.34894535673178\\
9508	3.34465643172748\\
9510	3.34037308140756\\
9512	3.33609529841518\\
9514	3.3318230753389\\
9516	3.32755640475364\\
9518	3.3232952793162\\
9520	3.3190396916288\\
9522	3.31478963436188\\
9524	3.31054510015179\\
9526	3.30630608160756\\
9528	3.30207257149518\\
9530	3.29784456241005\\
9532	3.29362204708405\\
9534	3.28940501822857\\
9536	3.2851934684936\\
9538	3.28098739066561\\
9540	3.27678677744235\\
9542	3.27259162156936\\
9544	3.26840191577851\\
9546	3.26421765284945\\
9548	3.26003882554818\\
9550	3.2558654266407\\
9552	3.2516974489476\\
9554	3.24753488522805\\
9556	3.24337772833679\\
9558	3.23922597103981\\
9560	3.23507960619864\\
9562	3.23093862664755\\
9564	3.22680302522758\\
9566	3.22267279478665\\
9568	3.21854792823406\\
9570	3.21442841841089\\
9572	3.21031425821279\\
9574	3.20620544052862\\
9576	3.20210195827451\\
9578	3.19800380438024\\
9580	3.19391097173467\\
9582	3.1898234533017\\
9584	3.18574124203159\\
9586	3.18166433086778\\
9588	3.17759271275371\\
9590	3.17352638071471\\
9592	3.16946532768739\\
9594	3.16540954670391\\
9596	3.16135903070771\\
9598	3.15731377278554\\
9600	3.15327376590813\\
9602	3.14923900313495\\
9604	3.14520947749814\\
9606	3.14118518200939\\
9608	3.13716610981687\\
9610	3.13315225389814\\
9612	3.1291436074082\\
9614	3.12514016337921\\
9616	3.12114191492521\\
9618	3.11714885518074\\
9620	3.11316097723254\\
9622	3.10917827420832\\
9624	3.10520073926989\\
9626	3.10122836552448\\
9628	3.09726114614757\\
9630	3.09329907432145\\
9632	3.08934214318746\\
9634	3.08539034592791\\
9636	3.08144367577969\\
9638	3.07750212588414\\
9640	3.07356568947816\\
9642	3.06963435980547\\
9644	3.06570813005518\\
9646	3.06178699349831\\
9648	3.05787094335128\\
9650	3.05395997287145\\
9652	3.05005407537079\\
9654	3.04615324407937\\
9656	3.04225747229549\\
9658	3.03836675331747\\
9660	3.0344810804368\\
9662	3.03060044696544\\
9664	3.02672484626313\\
9666	3.0228542715804\\
9668	3.01898871633841\\
9670	3.0151281738423\\
9672	3.01127263743132\\
9674	3.00742210054029\\
9676	3.00357655648798\\
9678	2.99973599864096\\
9680	2.99590042048181\\
9682	2.99206981531565\\
9684	2.98824417659777\\
9686	2.98442349775614\\
9688	2.98060777220509\\
9690	2.97679699341356\\
9692	2.97299115476175\\
9694	2.96919024976635\\
9696	2.965394271869\\
9698	2.96160321455909\\
9700	2.95781707130556\\
9702	2.95403583560461\\
9704	2.95025950096614\\
9706	2.94648806086588\\
9708	2.94272150886149\\
9710	2.93895983848331\\
9712	2.93520304324803\\
9714	2.93145111667237\\
9716	2.92770405236855\\
9718	2.92396184385328\\
9720	2.92022448473197\\
9722	2.91649196857591\\
9724	2.91276428896323\\
9726	2.9090414394857\\
9728	2.90532341377602\\
9730	2.90161020541914\\
9732	2.89790180806826\\
9734	2.8941982153356\\
9736	2.89049942086754\\
9738	2.88680541832408\\
9740	2.88311620134478\\
9742	2.87943176360328\\
9744	2.87575209880055\\
9746	2.87207720056931\\
9748	2.86840706265828\\
9750	2.86474167874113\\
9752	2.86108104252564\\
9754	2.85742514772642\\
9756	2.85377398809904\\
9758	2.85012755734444\\
9760	2.8464858492523\\
9762	2.84284885751678\\
9764	2.83921657593436\\
9766	2.83558899829472\\
9768	2.83196611833978\\
9770	2.82834792985238\\
9772	2.82473442665634\\
9774	2.82112560256179\\
9776	2.81752145133795\\
9778	2.81392196683592\\
9780	2.81032714289998\\
9782	2.80673697332662\\
9784	2.80315145199424\\
9786	2.79957057275394\\
9788	2.79599432942954\\
9790	2.79242271595401\\
9792	2.78885572616481\\
9794	2.78529335396081\\
9796	2.78173559323406\\
9798	2.77818243791073\\
9800	2.77463388186922\\
9802	2.77108991904934\\
9804	2.76755054338408\\
9806	2.76401574879963\\
9808	2.76048552924945\\
9810	2.75695987869382\\
9812	2.75343879107257\\
9814	2.74992226038011\\
9816	2.74641028060403\\
9818	2.74290284567733\\
9820	2.73939994964902\\
9822	2.73590158649986\\
9824	2.73240775023109\\
9826	2.7289184349122\\
9828	2.72543363451031\\
9830	2.72195334309489\\
9832	2.71847755469449\\
9834	2.71500626335812\\
9836	2.71153946316209\\
9838	2.70807714819635\\
9840	2.70461931246897\\
9842	2.70116595013133\\
9844	2.69771705522561\\
9846	2.69427262188272\\
9848	2.6908326442131\\
9850	2.68739711632034\\
9852	2.68396603232853\\
9854	2.68053938636176\\
9856	2.67711717260552\\
9858	2.67369938513612\\
9860	2.67028601817319\\
9862	2.66687706586127\\
9864	2.66347252233811\\
9866	2.66007238183698\\
9868	2.65667663852972\\
9870	2.65328528657454\\
9872	2.64989832022519\\
9874	2.64651573367399\\
9876	2.64313752114057\\
9878	2.63976367683773\\
9880	2.63639419503286\\
9882	2.63302906994559\\
9884	2.62966829582284\\
9886	2.62631186694566\\
9888	2.62295977756096\\
9890	2.6196120219498\\
9892	2.61626859438639\\
9894	2.61292948919273\\
9896	2.60959470061574\\
9898	2.60626422301153\\
9900	2.60293805064068\\
9902	2.59961617787294\\
9904	2.59629859900302\\
9906	2.5929853083802\\
9908	2.58967630037425\\
9910	2.58637156927986\\
9912	2.58307110948726\\
9914	2.57977491538671\\
9916	2.57648298130701\\
9918	2.57319530167252\\
9920	2.56991187083936\\
9922	2.56663268321824\\
9924	2.56335773321305\\
9926	2.56008701525496\\
9928	2.55682052371376\\
9930	2.55355825308885\\
9932	2.55030019777049\\
9934	2.54704635218303\\
9936	2.54379671081908\\
9938	2.54055126812348\\
9940	2.53731001854787\\
9942	2.53407295659169\\
9944	2.53084007668613\\
9946	2.52761137339203\\
9948	2.52438684114741\\
9950	2.52116647447216\\
9952	2.51795026787937\\
9954	2.51473821588212\\
9956	2.51153031300714\\
9958	2.50832655379479\\
9960	2.50512693278547\\
9962	2.50193144448542\\
9964	2.49874008353056\\
9966	2.49555284439985\\
9968	2.49236972172922\\
9970	2.48919071003855\\
9972	2.48601580397061\\
9974	2.48284499804529\\
9976	2.47967828694629\\
9978	2.47651566520716\\
9980	2.47335712748428\\
9982	2.47020266837947\\
9984	2.46705228252182\\
9986	2.46390596457454\\
9988	2.46076370913943\\
9990	2.45762551088654\\
9992	2.45449136446543\\
9994	2.45136126455298\\
9996	2.44823520581922\\
9998	2.44511318293421\\
10000	2.4419951905748\\
10002	2.43888122348611\\
10004	2.43577127629724\\
10006	2.43266534376695\\
10008	2.42956342056528\\
10010	2.42646550149194\\
10012	2.42337158116921\\
10014	2.42028165443091\\
10016	2.41719571597438\\
10018	2.41411376053792\\
10020	2.41103578291441\\
10022	2.40796177782849\\
10024	2.40489174011399\\
10026	2.40182566449554\\
10028	2.3987635457524\\
10030	2.3957053787252\\
10032	2.39265115817272\\
10034	2.38960087892197\\
10036	2.38655453580676\\
10038	2.38351212358587\\
10040	2.3804736371682\\
10042	2.37743907131933\\
10044	2.37440842092087\\
10046	2.3713816808203\\
10048	2.36835884584462\\
10050	2.36533991089592\\
10052	2.36232487081485\\
10054	2.35931372048983\\
10056	2.35630645481612\\
10058	2.35330306865486\\
10060	2.35030355693541\\
10062	2.3473079145462\\
10064	2.34431613640296\\
10066	2.34132821742824\\
10068	2.33834415253095\\
10070	2.33536393666775\\
10072	2.33238756474073\\
10074	2.32941503174749\\
10076	2.32644633259696\\
10078	2.32348146229356\\
10080	2.32052041573938\\
10082	2.31756318793886\\
10084	2.31460977391693\\
10086	2.31166016859613\\
10088	2.30871436699455\\
10090	2.30577236411664\\
10092	2.3028341549532\\
10094	2.2998997345428\\
10096	2.2969690978967\\
10098	2.29404224002618\\
10100	2.29111915599027\\
10102	2.2881998408139\\
10104	2.28528428953563\\
10106	2.2823724972418\\
10108	2.2794644589505\\
10110	2.27656016978221\\
10112	2.27365962474818\\
10114	2.27076281898935\\
10116	2.26786974755112\\
10118	2.26498040557442\\
10120	2.26209478807053\\
10122	2.25921289026226\\
10124	2.25633470716089\\
10126	2.25346023396878\\
10128	2.2505894657518\\
10130	2.24772239767817\\
10132	2.24485902487518\\
10134	2.24199934248377\\
10136	2.23914334569948\\
10138	2.23629102961545\\
10140	2.23344238943406\\
10142	2.23059742034401\\
10144	2.22775611750671\\
10146	2.22491847609038\\
10148	2.22208449131787\\
10150	2.21925415839153\\
10152	2.21642747247959\\
10154	2.21360442883218\\
10156	2.2107850226107\\
10158	2.20796924915402\\
10160	2.20515710356211\\
10162	2.20234858116017\\
10164	2.19954367715056\\
10166	2.19674238681071\\
10168	2.19394470536344\\
10170	2.19115062812031\\
10172	2.18836015031096\\
10174	2.18557326720601\\
10176	2.18278997412382\\
10178	2.180010266335\\
10180	2.17723413915109\\
10182	2.17446158782905\\
10184	2.17169260773502\\
10186	2.1689271941396\\
10188	2.16616534237483\\
10190	2.16340704777271\\
10192	2.16065230567892\\
10194	2.15790111141866\\
10196	2.15515346031713\\
10198	2.15240934778141\\
10200	2.14966876910259\\
10202	2.14693171970823\\
10204	2.14419819490306\\
10206	2.14146819015558\\
10208	2.1387417007364\\
10210	2.13601872212769\\
10212	2.13329924969558\\
10214	2.13058327884034\\
10216	2.12787080493495\\
10218	2.12516182343426\\
10220	2.1224563297795\\
10222	2.11975431936411\\
10224	2.11705578760199\\
10226	2.11436072997533\\
10228	2.11166914189802\\
10230	2.10898101884541\\
10232	2.10629635626555\\
10234	2.10361514959281\\
10236	2.10093739436396\\
10238	2.09826308597926\\
10240	2.09559221996183\\
10242	2.0929247918143\\
10244	2.09026079699836\\
10246	2.08760023102347\\
10248	2.08494308939909\\
10250	2.08228936762785\\
10252	2.07963906126016\\
10254	2.07699216578501\\
10256	2.07434867674599\\
10258	2.07170858967985\\
10260	2.06907190011651\\
10262	2.06643860362688\\
10264	2.06380869574087\\
10266	2.06118217204985\\
10268	2.05855902809739\\
10270	2.05593925945438\\
10272	2.053322861719\\
10274	2.050709830428\\
10276	2.04810016123416\\
10278	2.04549384970154\\
10280	2.04289089143514\\
10282	2.04029128203996\\
10284	2.03769501712101\\
10286	2.03510209233106\\
10288	2.03251250325464\\
10290	2.02992624555818\\
10292	2.02734331486033\\
10294	2.02476370682069\\
10296	2.02218741705109\\
10298	2.01961444123842\\
10300	2.01704477504912\\
10302	2.01447841412912\\
10304	2.01191535415168\\
10306	2.00935559081736\\
10308	2.00679911977891\\
10310	2.00424593676419\\
10312	2.00169603741915\\
10314	1.99914941748528\\
10316	1.99660607267678\\
10318	1.99406599866007\\
10320	1.99152919120394\\
10322	1.98899564600213\\
10324	1.98646535878246\\
10326	1.98393832532057\\
10328	1.98141454130334\\
10330	1.9788940025064\\
10332	1.97637670469853\\
10334	1.97386264361441\\
10336	1.97135181502966\\
10338	1.96884421469941\\
10340	1.96633983841975\\
10342	1.96383868195266\\
10344	1.96134074110105\\
10346	1.95884601167466\\
10348	1.95635448943546\\
10350	1.95386617019318\\
10352	1.95138104977804\\
10354	1.94889912399295\\
10356	1.94642038866814\\
10358	1.94394483959968\\
10360	1.94147247268603\\
10362	1.939003283696\\
10364	1.9365372684939\\
10366	1.93407442295774\\
10368	1.93161474291772\\
10370	1.92915822422453\\
10372	1.92670486275615\\
10374	1.92425465439057\\
10376	1.92180759498529\\
10378	1.91936368045244\\
10380	1.91692290666998\\
10382	1.91448526950227\\
10384	1.91205076488869\\
10386	1.90961938870042\\
10388	1.90719113687686\\
10390	1.90476600530281\\
10392	1.90234398994499\\
10394	1.89992508667454\\
10396	1.89750929146501\\
10398	1.89509660022849\\
10400	1.89268700892487\\
10402	1.89028051352085\\
10404	1.88787710990124\\
10406	1.88547679408051\\
10408	1.88307956202538\\
10410	1.88068540968888\\
10412	1.87829433305138\\
10414	1.87590632809323\\
10416	1.8735213908016\\
10418	1.87113951715685\\
10420	1.86876070317345\\
10422	1.86638494484541\\
10424	1.86401223817355\\
10426	1.861642579186\\
10428	1.85927596389722\\
10430	1.85691238829441\\
10432	1.85455184849439\\
10434	1.85219434045024\\
10436	1.84983986022418\\
10438	1.84748840387848\\
10440	1.84513996742077\\
10442	1.84279454697474\\
10444	1.84045213853437\\
10446	1.83811273822335\\
10448	1.83577634204249\\
10450	1.83344294614275\\
10452	1.83111254656593\\
10454	1.82878513940837\\
10456	1.82646072073917\\
10458	1.82413928670927\\
10460	1.82182083338093\\
10462	1.81950535684369\\
10464	1.8171928532963\\
10466	1.81488331876687\\
10468	1.81257674938589\\
10470	1.81027314134529\\
10472	1.80797249074143\\
10474	1.80567479369798\\
10476	1.80338004637272\\
10478	1.80108824495758\\
10480	1.79879938552162\\
10482	1.79651346430453\\
10484	1.7942304774095\\
10486	1.79195042108304\\
10488	1.78967329140787\\
10490	1.78739908462368\\
10492	1.78512779690873\\
10494	1.78285942444811\\
10496	1.78059396343373\\
10498	1.77833141006434\\
10500	1.77607176057278\\
10502	1.77381501112368\\
10504	1.77156115797719\\
10506	1.76931019732523\\
10508	1.76706212542113\\
10510	1.76481693844998\\
10512	1.76257463269923\\
10514	1.76033520436763\\
10516	1.75809864976992\\
10518	1.75586496507073\\
10520	1.75363414657115\\
10522	1.75140619054501\\
10524	1.74918109323197\\
10526	1.74695885091267\\
10528	1.74473945986775\\
10530	1.74252291637783\\
10532	1.74030921670308\\
10534	1.73809835717873\\
10536	1.73589033409904\\
10538	1.73368514371054\\
10540	1.73148278236893\\
10542	1.72928324636848\\
10544	1.72708653206489\\
10546	1.72489263569786\\
10548	1.72270155367086\\
10550	1.72051328227816\\
10552	1.71832781783453\\
10554	1.7161451567366\\
10556	1.71396529527867\\
10558	1.71178822987102\\
10560	1.70961395677383\\
10562	1.70744247243832\\
10564	1.70527377319974\\
10566	1.70310785540696\\
10568	1.70094471547027\\
10570	1.6987843497249\\
10572	1.69662675461529\\
10574	1.69447192646299\\
10576	1.69231986170562\\
10578	1.69017055673981\\
10580	1.68802400796223\\
10582	1.68588021177633\\
10584	1.68373916459925\\
10586	1.68160086283446\\
10588	1.6794653029332\\
10590	1.67733248131942\\
10592	1.67520239441024\\
10594	1.67307503864326\\
10596	1.67095041047655\\
10598	1.66882850633406\\
10600	1.66670932268749\\
10602	1.66459285598129\\
10604	1.66247910268715\\
10606	1.66036805926999\\
10608	1.65825972217421\\
10610	1.65615408789201\\
10612	1.65405115294288\\
10614	1.65195091373713\\
10616	1.6498533668147\\
10618	1.64775850866098\\
10620	1.64566633576815\\
10622	1.64357684464205\\
10624	1.6414900317817\\
10626	1.63940589372707\\
10628	1.63732442694988\\
10630	1.63524562800373\\
10632	1.63316949342859\\
10634	1.63109601973713\\
10636	1.62902520344202\\
10638	1.62695704111733\\
10640	1.62489152929621\\
10642	1.62282866451863\\
10644	1.62076844337914\\
10646	1.61871086237675\\
10648	1.61665591813334\\
10650	1.61460360715474\\
10652	1.61255392607646\\
10654	1.61050687142481\\
10656	1.60846243982847\\
10658	1.60642062782741\\
10660	1.60438143204349\\
10662	1.60234484905762\\
10664	1.60031087548484\\
10666	1.59827950789922\\
10668	1.59625074294993\\
10670	1.59422457721788\\
10672	1.59220100733174\\
10674	1.59018002992704\\
10676	1.58816164162562\\
10678	1.58614583904252\\
10680	1.58413261882007\\
10682	1.58212197760743\\
10684	1.58011391204011\\
10686	1.5781084187809\\
10688	1.57610549446533\\
10690	1.57410513577666\\
10692	1.57210733935724\\
10694	1.57011210186985\\
10696	1.5681194199978\\
10698	1.56612929043799\\
10700	1.56414170982595\\
10702	1.56215667487907\\
10704	1.56017418226015\\
10706	1.55819422870708\\
10708	1.55621681086901\\
10710	1.55424192548381\\
10712	1.55226956924159\\
10714	1.55029973885293\\
10716	1.54833243106252\\
10718	1.54636764253317\\
10720	1.54440537003688\\
10722	1.5424456102774\\
10724	1.54048836002673\\
10726	1.53853361596816\\
10728	1.53658137488049\\
10730	1.53463163349478\\
10732	1.53268438857621\\
10734	1.53073963685583\\
10736	1.52879737511928\\
10738	1.52685760010444\\
10740	1.52492030860378\\
10742	1.52298549737565\\
10744	1.52105316319887\\
10746	1.51912330285226\\
10748	1.5171959131283\\
10750	1.51527099080581\\
10752	1.51334853268409\\
10754	1.51142853557607\\
10756	1.50951099621964\\
10758	1.50759591153011\\
10760	1.50568327821805\\
10762	1.50377309316466\\
10764	1.50186535314194\\
10766	1.49996005501741\\
10768	1.4980571955631\\
10770	1.496156771667\\
10772	1.49425878012841\\
10774	1.49236321780806\\
10776	1.49047008154618\\
10778	1.48857936817619\\
10780	1.48669107457247\\
10782	1.48480519755477\\
10784	1.48292173405889\\
10786	1.4810406808773\\
10788	1.47916203489801\\
10790	1.47728579300221\\
10792	1.47541195207109\\
10794	1.4735405089995\\
10796	1.47167146062767\\
10798	1.4698048038914\\
10800	1.46794053566504\\
10802	1.4660786528571\\
10804	1.46421915234875\\
10806	1.46236203108261\\
10808	1.46050728593304\\
10810	1.45865491383583\\
10812	1.45680491169948\\
10814	1.45495727645294\\
10816	1.45311200503882\\
10818	1.45126909435196\\
10820	1.44942854134863\\
10822	1.44759034299873\\
10824	1.44575449618345\\
10826	1.44392099787953\\
10828	1.44208984507053\\
10830	1.44026103464445\\
10832	1.43843456365311\\
10834	1.43661042895722\\
10836	1.43478862759494\\
10838	1.43296915652252\\
10840	1.43115201269623\\
10842	1.42933719311327\\
10844	1.42752469477085\\
10846	1.42571451462523\\
10848	1.42390664968727\\
10850	1.42210109694735\\
10852	1.42029785340951\\
10854	1.41849691608459\\
10856	1.41669828195616\\
10858	1.41490194805555\\
10860	1.41310791140726\\
10862	1.41131616900167\\
10864	1.40952671788377\\
10866	1.40773955508489\\
10868	1.4059546776227\\
10870	1.40417208254219\\
10872	1.40239176686786\\
10874	1.40061372766516\\
10876	1.3988379619586\\
10878	1.39706446683411\\
10880	1.39529323929572\\
10882	1.39352427644982\\
10884	1.3917575753414\\
10886	1.38999313302908\\
10888	1.38823094657832\\
10890	1.38647101310917\\
10892	1.38471332963248\\
10894	1.38295789328878\\
10896	1.38120470112986\\
10898	1.37945375026214\\
10900	1.37770503777835\\
10902	1.37595856075761\\
10904	1.37421431634043\\
10906	1.37247230159226\\
10908	1.37073251362634\\
10910	1.36899494958318\\
10912	1.36725960656919\\
10914	1.36552648171123\\
10916	1.36379557209524\\
10918	1.3620668749095\\
10920	1.3603403872263\\
10922	1.35861610621346\\
10924	1.35689402902514\\
10926	1.3551741527814\\
10928	1.35345647462958\\
10930	1.35174099173751\\
10932	1.35002770125935\\
10934	1.34831660029469\\
10936	1.3466076861137\\
10938	1.34490095580914\\
10940	1.34319640654201\\
10942	1.3414940355279\\
10944	1.33979383994145\\
10946	1.33809581693002\\
10948	1.33639996371601\\
10950	1.3347062774536\\
10952	1.33301475535839\\
10954	1.33132539463913\\
10956	1.32963819245\\
10958	1.32795314604073\\
10960	1.32627025259959\\
10962	1.32458950932853\\
10964	1.32291091344316\\
10966	1.32123446217952\\
10968	1.31956015277369\\
10970	1.31788798240715\\
10972	1.31621794833641\\
10974	1.31455004779074\\
10976	1.31288427799254\\
10978	1.31122063621201\\
10980	1.30955911966474\\
10982	1.30789972562091\\
10984	1.30624245130294\\
10986	1.30458729400149\\
10988	1.30293425094582\\
10990	1.30128331941974\\
10992	1.29963449667981\\
10994	1.29798777997574\\
10996	1.2963431666323\\
10998	1.29470065387876\\
11000	1.29306023898528\\
11002	1.29142191929714\\
11004	1.28978569207087\\
11006	1.28815155456301\\
11008	1.28651950411881\\
11010	1.28488953802212\\
11012	1.28326165353631\\
11014	1.28163584802709\\
11016	1.28001211877149\\
11018	1.27839046308064\\
11020	1.27677087828616\\
11022	1.27515336169916\\
11024	1.27353791061716\\
11026	1.27192452241269\\
11028	1.27031319439007\\
11030	1.26870392389456\\
11032	1.26709670825094\\
11034	1.26549154479766\\
11036	1.26388843090043\\
11038	1.26228736387039\\
11040	1.26068834112106\\
11042	1.25909135994309\\
11044	1.25749641774316\\
11046	1.2559035118324\\
11048	1.25431263961068\\
11050	1.25272379845054\\
11052	1.25113698572455\\
11054	1.24955219877796\\
11056	1.24796943502427\\
11058	1.24638869182923\\
11060	1.24480996656537\\
11062	1.24323325668034\\
11064	1.24165855948527\\
11066	1.2400858724346\\
11068	1.23851519292137\\
11070	1.23694651832496\\
11072	1.23537984607252\\
11074	1.23381517357755\\
11076	1.23225249821945\\
11078	1.23069181745947\\
11080	1.22913312871795\\
11082	1.22757642936062\\
11084	1.22602171687606\\
11086	1.22446898867777\\
11088	1.22291824218608\\
11090	1.22136947485543\\
11092	1.21982268409933\\
11094	1.21827786739954\\
11096	1.21673502219002\\
11098	1.21519414591841\\
11100	1.2136552360255\\
11102	1.21211828999305\\
11104	1.21058330526867\\
11106	1.20905027932048\\
11108	1.2075192096234\\
11110	1.20599009363187\\
11112	1.20446292882765\\
11114	1.2029377126993\\
11116	1.20141444270811\\
11118	1.19989311634948\\
11120	1.19837373111879\\
11122	1.19685628450463\\
11124	1.19534077398874\\
11126	1.19382719707334\\
11128	1.19231555126749\\
11130	1.19080583408023\\
11132	1.1892980429933\\
11134	1.18779217554306\\
11136	1.1862882292249\\
11138	1.18478620158882\\
11140	1.18328609010973\\
11142	1.18178789235812\\
11144	1.1802916058089\\
11146	1.17879722804618\\
11148	1.17730475657903\\
11150	1.17581418893013\\
11152	1.17432552267677\\
11154	1.17283875532118\\
11156	1.171353884427\\
11158	1.16987090755787\\
11160	1.16838982224332\\
11162	1.16691062608112\\
11164	1.16543331658712\\
11166	1.16395789131816\\
11168	1.16248434789929\\
11170	1.16101268382591\\
11172	1.15954289674357\\
11174	1.15807498416812\\
11176	1.156608943711\\
11178	1.15514477295631\\
11180	1.15368246946087\\
11182	1.15222203082928\\
11184	1.15076345466612\\
11186	1.14930673854869\\
11188	1.1478518800884\\
11190	1.1463988768762\\
11192	1.14494772653031\\
11194	1.14349842662805\\
11196	1.14205097481493\\
11198	1.14060536867508\\
11200	1.13916160586769\\
11202	1.13771968394958\\
11204	1.1362796006004\\
11206	1.13484135342475\\
11208	1.13340494006816\\
11210	1.1319703581284\\
11212	1.13053760527148\\
11214	1.12910667910882\\
11216	1.12767757732007\\
11218	1.1262502975303\\
11220	1.1248248373714\\
11222	1.12340119452986\\
11224	1.12197936663073\\
11226	1.12055935134686\\
11228	1.11914114631013\\
11230	1.11772474925479\\
11232	1.11631015776498\\
11234	1.11489736956128\\
11236	1.11348638228925\\
11238	1.11207719364218\\
11240	1.11066980129975\\
11242	1.10926420294161\\
11244	1.10786039624059\\
11246	1.10645837889001\\
11248	1.10505814861047\\
11250	1.10365970304751\\
11252	1.10226303990127\\
11254	1.10086815695377\\
11256	1.0994750517823\\
11258	1.09808372218937\\
11260	1.09669416586829\\
11262	1.09530638047824\\
11264	1.09392036378761\\
11266	1.09253611351699\\
11268	1.09115362735288\\
11270	1.08977290302953\\
11272	1.08839393830167\\
11274	1.08701673086261\\
11276	1.08564127848073\\
11278	1.08426757887664\\
11280	1.08289562975729\\
11282	1.08152542892519\\
11284	1.08015697406683\\
11286	1.07879026300517\\
11288	1.07742529340623\\
11290	1.07606206307933\\
11292	1.07470056975874\\
11294	1.07334081121282\\
11296	1.0719827852168\\
11298	1.07062648951173\\
11300	1.06927192187284\\
11302	1.0679190800958\\
11304	1.06656796190803\\
11306	1.06521856514616\\
11308	1.06387088753763\\
11310	1.06252492691224\\
11312	1.06118068101106\\
11314	1.05983814765707\\
11316	1.05849732462548\\
11318	1.05715820973244\\
11320	1.05582080072584\\
11322	1.05448509546962\\
11324	1.05315109173898\\
11326	1.05181878732959\\
11328	1.05048818006444\\
11330	1.04915926776649\\
11332	1.04783204821094\\
11334	1.04650651928221\\
11336	1.04518267872819\\
11338	1.04386052444009\\
11340	1.04254005417949\\
11342	1.04122126582394\\
11344	1.03990415719643\\
11346	1.0385887261131\\
11348	1.0372749704447\\
11350	1.03596288798692\\
11352	1.03465247663096\\
11354	1.03334373419981\\
11356	1.03203665853008\\
11358	1.03073124750618\\
11360	1.02942749896474\\
11362	1.02812541076284\\
11364	1.02682498077806\\
11366	1.0255262068402\\
11368	1.0242290868473\\
11370	1.02293361865647\\
11372	1.02163980013845\\
11374	1.02034762915033\\
11376	1.01905710363794\\
11378	1.01776822137648\\
11380	1.01648098035271\\
11382	1.01519537839644\\
11384	1.0139114133784\\
11386	1.01262908325125\\
11388	1.01134838585842\\
11390	1.01006931911845\\
11392	1.00879188091572\\
11394	1.00751606918923\\
11396	1.0062418818029\\
11398	1.00496931667524\\
11400	1.00369837172479\\
11402	1.00242904489052\\
11404	1.00116133402272\\
11406	0.999895237108144\\
11408	0.998630752017544\\
11410	0.99736787671721\\
11412	0.996106609105186\\
11414	0.994846947106816\\
11416	0.993588888695215\\
11418	0.992332431761603\\
11420	0.991077574272271\\
11422	0.989824314152563\\
11424	0.98857264934147\\
11426	0.987322577818932\\
11428	0.986074097482995\\
11430	0.984827206320423\\
11432	0.983581902290681\\
11434	0.982338183319112\\
11436	0.981096047385657\\
11438	0.979855492463431\\
11440	0.978616516491425\\
11442	0.97737911744958\\
11444	0.976143293304185\\
11446	0.974909042062479\\
11448	0.973676361629332\\
11450	0.972445250046102\\
11452	0.971215705279082\\
11454	0.969987725287737\\
11456	0.96876130807248\\
11458	0.967536451620075\\
11460	0.966313153944585\\
11462	0.9650914130123\\
11464	0.96387122685093\\
11466	0.962652593406294\\
11468	0.961435510712927\\
11470	0.96021997679854\\
11472	0.959005989636248\\
11474	0.957793547240113\\
11476	0.956582647644671\\
11478	0.955373288816214\\
11480	0.95416546885752\\
11482	0.952959185680286\\
11484	0.951754437400941\\
11486	0.950551221999424\\
11488	0.949349537510272\\
11490	0.94814938196802\\
11492	0.946950753400379\\
11494	0.94575364984871\\
11496	0.944558069340724\\
11498	0.943364009938255\\
11500	0.94217146966219\\
11502	0.940980446581187\\
11504	0.939790938716132\\
11506	0.938602944135685\\
11508	0.937416460928976\\
11510	0.936231487055473\\
11512	0.935048020665728\\
11514	0.933866059780628\\
11516	0.93268560248248\\
11518	0.931506646798995\\
11520	0.930329190873902\\
11522	0.929153232687139\\
11524	0.927978770389261\\
11526	0.926805801987505\\
11528	0.925634325639247\\
11530	0.924464339365375\\
11532	0.923295841255021\\
11534	0.922128829445088\\
11536	0.920963301970112\\
11538	0.919799256939699\\
11540	0.918636692449805\\
11542	0.917475606610036\\
11544	0.916315997475401\\
11546	0.915157863203278\\
11548	0.9140012018555\\
11550	0.91284601158262\\
11552	0.911692290432823\\
11554	0.910540036570311\\
11556	0.909389248084216\\
11558	0.908239923097793\\
11560	0.907092059720646\\
11562	0.905945656089681\\
11564	0.904800710328151\\
11566	0.903657220538837\\
11568	0.902515184879117\\
11570	0.901374601465421\\
11572	0.900235468441478\\
11574	0.899097783916892\\
11576	0.897961546055865\\
11578	0.896826752988478\\
11580	0.895693402872106\\
11582	0.894561493857304\\
11584	0.893431024033202\\
11586	0.892301991632248\\
11588	0.891174394743574\\
11590	0.890048231572329\\
11592	0.888923500248592\\
11594	0.887800198916092\\
11596	0.886678325786801\\
11598	0.885557878970326\\
11600	0.88443885667864\\
11602	0.883321257041823\\
11604	0.882205078305969\\
11606	0.881090318532914\\
11608	0.879976976002876\\
11610	0.878865048832285\\
11612	0.877754535246764\\
11614	0.876645433362742\\
11616	0.875537741453615\\
11618	0.874431457649462\\
11620	0.873326580169079\\
11622	0.87222310717667\\
11624	0.871121036911506\\
11626	0.870020367524139\\
11628	0.868921097253842\\
11630	0.867823224285289\\
11632	0.866726746830455\\
11634	0.865631663080838\\
11636	0.864537971275712\\
11638	0.863445669606575\\
11640	0.862354756285401\\
11642	0.861265229537814\\
11644	0.860177087596259\\
11646	0.859090328645412\\
11648	0.858004950951844\\
11650	0.856920952734351\\
11652	0.855838332184435\\
11654	0.854757087568665\\
11656	0.853677217105838\\
11658	0.852598719028403\\
11660	0.851521591616577\\
11662	0.850445833048212\\
11664	0.849371441583052\\
11666	0.848298415521791\\
11668	0.847226753008157\\
11670	0.846156452404262\\
11672	0.845087511874309\\
11674	0.844019929712165\\
11676	0.842953704177576\\
11678	0.841888833502988\\
11680	0.840825315989095\\
11682	0.839763149868343\\
11684	0.838702333386828\\
11686	0.837642864858891\\
11688	0.836584742551104\\
11690	0.835527964695912\\
11692	0.834472529594008\\
11694	0.833418435505138\\
11696	0.832365680757291\\
11698	0.831314263569266\\
11700	0.83026418224858\\
11702	0.829215435109574\\
11704	0.828168020371046\\
11706	0.827121936422408\\
11708	0.82607718145516\\
11710	0.825033753824589\\
11712	0.823991651804091\\
11714	0.822950873701182\\
11716	0.82191141782338\\
11718	0.8208732824782\\
11720	0.819836465932214\\
11722	0.81880096652706\\
11724	0.817766782590729\\
11726	0.816733912376141\\
11728	0.815702354272709\\
11730	0.814672106533352\\
11732	0.81364316749971\\
11734	0.812615535506599\\
11736	0.811589208841061\\
11738	0.810564185878859\\
11740	0.809540464907036\\
11742	0.80851804428088\\
11744	0.807496922301085\\
11746	0.806477097357061\\
11748	0.805458567722203\\
11750	0.804441331751799\\
11752	0.80342538784891\\
11754	0.802410734252807\\
11756	0.801397369387024\\
11758	0.800385291565903\\
11760	0.799374499137908\\
11762	0.7983649904788\\
11764	0.797356763916571\\
11766	0.796349817813333\\
11768	0.795344150538025\\
11770	0.794339760432285\\
11772	0.793336645865052\\
11774	0.792334805232562\\
11776	0.79133423684233\\
11778	0.790334939104243\\
11780	0.789336910380412\\
11782	0.788340149032952\\
11784	0.787344653464923\\
11786	0.786350422017964\\
11788	0.785357453081487\\
11790	0.784365745065376\\
11792	0.783375296297621\\
11794	0.782386105229056\\
11796	0.78139817018767\\
11798	0.780411489603822\\
11800	0.779426061853274\\
11802	0.778441885345911\\
11804	0.777458958443845\\
11806	0.776477279577437\\
11808	0.775496847122447\\
11810	0.774517659502409\\
11812	0.773539715113561\\
11814	0.772563012352136\\
11816	0.771587549648494\\
11818	0.77061332539887\\
11820	0.769640338013149\\
11822	0.768668585928515\\
11824	0.767698067513905\\
11826	0.766728781226975\\
11828	0.765760725498084\\
11830	0.764793898716643\\
11832	0.763828299333484\\
11834	0.762863925738019\\
11836	0.761900776422027\\
11838	0.760938849768093\\
11840	0.759978144233876\\
11842	0.759018658215611\\
11844	0.758060390198251\\
11846	0.757103338591683\\
11848	0.756147501853563\\
11850	0.755192878427898\\
11852	0.754239466731398\\
11854	0.753287265255842\\
11856	0.752336272411114\\
11858	0.751386486668521\\
11860	0.750437906499367\\
11862	0.749490530306714\\
11864	0.74854435658234\\
11866	0.747599383804376\\
11868	0.746655610410005\\
11870	0.745713034843233\\
11872	0.744771655616314\\
11874	0.743831471159606\\
11876	0.742892479944416\\
11878	0.74195468047617\\
11880	0.741018071192052\\
11882	0.74008265061114\\
11884	0.739148417136494\\
11886	0.738215369300839\\
11888	0.737283505589131\\
11890	0.736352824472676\\
11892	0.735423324422778\\
11894	0.734495003965341\\
11896	0.733567861537546\\
11898	0.73264189567212\\
11900	0.731717104833544\\
11902	0.730793487561369\\
11904	0.729871042285954\\
11906	0.728949767546849\\
11908	0.728029661883606\\
11910	0.727110723726582\\
11912	0.72619295160168\\
11914	0.725276344034801\\
11916	0.724360899538199\\
11918	0.723446616596827\\
11920	0.722533493743412\\
11922	0.721621529456085\\
11924	0.720710722328992\\
11926	0.719801070812966\\
11928	0.718892573413435\\
11930	0.717985228745019\\
11932	0.717079035224427\\
11934	0.716173991473106\\
11936	0.715270095935063\\
11938	0.714367347190794\\
11940	0.713465743779853\\
11942	0.712565284194017\\
11944	0.71166596700696\\
11946	0.710767790730936\\
11948	0.709870753905494\\
11950	0.70897485509066\\
11952	0.708080092832808\\
11954	0.707186465664666\\
11956	0.706293972118959\\
11958	0.705402610776186\\
11960	0.704512380169073\\
11962	0.703623278830346\\
11964	0.702735305360977\\
11966	0.701848458300517\\
11968	0.700962736174867\\
11970	0.700078137578176\\
11972	0.699194661070467\\
11974	0.69831230520494\\
11976	0.697431068548444\\
11978	0.696550949674653\\
11980	0.695671947164065\\
11982	0.694794059556231\\
11984	0.693917285458946\\
11986	0.693041623425412\\
11988	0.692167072036125\\
11990	0.69129362986476\\
11992	0.690421295519113\\
11994	0.689550067545558\\
11996	0.688679944551893\\
11998	0.687810925118616\\
12000	0.686943007839872\\
12002	0.686076191289337\\
12004	0.685210474074806\\
12006	0.684345854783601\\
12008	0.683482331996222\\
12010	0.682619904354586\\
12012	0.681758570398244\\
12014	0.680898328775941\\
12016	0.680039178068173\\
12018	0.679181116862264\\
12020	0.67832414382743\\
12022	0.677468257496399\\
12024	0.676613456524736\\
12026	0.675759739499767\\
12028	0.674907105070233\\
12030	0.674055551816632\\
12032	0.673205078346762\\
12034	0.672355683343487\\
12036	0.671507365366833\\
12038	0.670660123051893\\
12040	0.669813955033762\\
12042	0.668968859920237\\
12044	0.668124836366884\\
12046	0.667281882981501\\
12048	0.66643999841283\\
12050	0.665599181268668\\
12052	0.664759430218231\\
12054	0.663920743855668\\
12056	0.663083120863843\\
12058	0.662246559871026\\
12060	0.661411059464541\\
12062	0.660576618361375\\
12064	0.659743235182975\\
12066	0.658910908591732\\
12068	0.658079637188617\\
12070	0.657249419663323\\
12072	0.656420254657767\\
12074	0.655592140834341\\
12076	0.65476507684179\\
12078	0.65393906133568\\
12080	0.653114092978406\\
12082	0.652290170432358\\
12084	0.651467292366753\\
12086	0.650645457423512\\
12088	0.649824664319621\\
12090	0.649004911642405\\
12092	0.648186198136149\\
12094	0.647368522442772\\
12096	0.646551883224667\\
12098	0.645736279185173\\
12100	0.644921708973034\\
12102	0.644108171284765\\
12104	0.643295664803232\\
12106	0.642484188184002\\
12108	0.641673740164539\\
12110	0.640864319352637\\
12112	0.640055924492584\\
12114	0.63924855427407\\
12116	0.638442207352664\\
12118	0.637636882452177\\
12120	0.636832578248653\\
12122	0.636029293431781\\
12124	0.635227026725374\\
12126	0.634425776805475\\
12128	0.633625542389071\\
12130	0.632826322165853\\
12132	0.63202811485281\\
12134	0.631230919119158\\
12136	0.630434733736483\\
12138	0.629639557346704\\
12140	0.628845388700931\\
12142	0.628052226502504\\
12144	0.627260069475237\\
12146	0.626468916301995\\
12148	0.625678765747538\\
12150	0.624889616481085\\
12152	0.624101467267394\\
12154	0.623314316782508\\
12156	0.622528163804836\\
12158	0.621743007030892\\
12160	0.620958845177666\\
12162	0.62017567698262\\
12164	0.619393501210514\\
12166	0.618612316530565\\
12168	0.617832121707533\\
12170	0.617052915499354\\
12172	0.616274696623017\\
12174	0.615497463795511\\
12176	0.61472121578842\\
12178	0.613945951339206\\
12180	0.613171669185332\\
12182	0.61239836806426\\
12184	0.611626046733926\\
12186	0.610854703945441\\
12188	0.61008433845674\\
12190	0.609314948984813\\
12192	0.608546534308069\\
12194	0.607779093198093\\
12196	0.607012624365048\\
12198	0.606247126607818\\
12200	0.605482598684339\\
12202	0.604719039338897\\
12204	0.60395644731578\\
12206	0.603194821441167\\
12208	0.602434160432049\\
12210	0.601674463060009\\
12212	0.600915728096632\\
12214	0.600157954354452\\
12216	0.59940114054363\\
12218	0.598645285456228\\
12220	0.597890387904775\\
12222	0.597136446626734\\
12224	0.596383460420989\\
12226	0.595631428045476\\
12228	0.594880348312725\\
12230	0.594130219994323\\
12232	0.593381041861853\\
12234	0.592632812727849\\
12236	0.59188553134342\\
12238	0.591139196548398\\
12240	0.590393807093894\\
12242	0.589649361785615\\
12244	0.588905859422444\\
12246	0.588163298810089\\
12248	0.587421678720134\\
12250	0.586680997958288\\
12252	0.585941255343906\\
12254	0.585202449682696\\
12256	0.584464579739419\\
12258	0.583727644360728\\
12260	0.582991642345508\\
12262	0.582256572465343\\
12264	0.581522433580536\\
12266	0.580789224483147\\
12268	0.580056943985707\\
12270	0.579325590893923\\
12272	0.578595164040802\\
12274	0.577865662238875\\
12276	0.57713708429385\\
12278	0.576409429045557\\
12280	0.575682695320177\\
12282	0.574956881916593\\
12284	0.57423198768146\\
12286	0.573508011406836\\
12288	0.572784951993972\\
12290	0.572062808200804\\
12292	0.571341578887635\\
12294	0.570621262907946\\
12296	0.569901859040145\\
12298	0.569183366192307\\
12300	0.568465783129193\\
12302	0.567749108738406\\
12304	0.567033341852949\\
12306	0.56631848130583\\
12308	0.565604525950527\\
12310	0.564891474606397\\
12312	0.564179326161042\\
12314	0.563468079426993\\
12316	0.562757733271379\\
12318	0.562048286561329\\
12320	0.5613397380889\\
12322	0.560632086775818\\
12324	0.559925331455087\\
12326	0.559219470966539\\
12328	0.558514504170476\\
12330	0.557810429961325\\
12332	0.557107247158443\\
12334	0.55640495466308\\
12336	0.555703551308242\\
12338	0.555003035974707\\
12340	0.554303407509129\\
12342	0.55360466481276\\
12344	0.552906806745902\\
12346	0.552209832168859\\
12348	0.551513739955585\\
12350	0.550818528986857\\
12352	0.550124198143451\\
12354	0.549430746285672\\
12356	0.548738172321596\\
12358	0.548046475091051\\
12360	0.547355653515764\\
12362	0.546665706462861\\
12364	0.545976632799472\\
12366	0.545288431440496\\
12368	0.544601101259886\\
12370	0.543914641152069\\
12372	0.543229050004645\\
12374	0.542544326691569\\
12376	0.541860470134565\\
12378	0.541177479221233\\
12380	0.540495352839178\\
12382	0.539814089882823\\
12384	0.53913368928072\\
12386	0.538454149886346\\
12388	0.537775470628251\\
12390	0.537097650434984\\
12392	0.536420688160024\\
12394	0.535744582731921\\
12396	0.535069333058748\\
12398	0.534394938069057\\
12400	0.533721396650448\\
12402	0.533048707690523\\
12404	0.532376870165603\\
12406	0.531705882942816\\
12408	0.531035744957536\\
12410	0.530366455111014\\
12412	0.529698012338623\\
12414	0.529030415541615\\
12416	0.528363663669011\\
12418	0.527697755608413\\
12420	0.527032690322494\\
12422	0.526368466719329\\
12424	0.525705083700168\\
12426	0.525042540254982\\
12428	0.524380835244074\\
12430	0.523719967650589\\
12432	0.523059936389428\\
12434	0.522400740375489\\
12436	0.521742378585095\\
12438	0.521084849926321\\
12440	0.520428153327714\\
12442	0.519772287751948\\
12444	0.519117252134396\\
12446	0.518463045410431\\
12448	0.517809666549549\\
12450	0.517157114453002\\
12452	0.516505388103934\\
12454	0.515854486403596\\
12456	0.515204408369257\\
12458	0.514555152908992\\
12460	0.513906718964999\\
12462	0.513259105527247\\
12464	0.512612311503813\\
12466	0.511966335898314\\
12468	0.511321177632476\\
12470	0.510676835682619\\
12472	0.510033309011415\\
12474	0.509390596561061\\
12476	0.50874869729423\\
12478	0.508107610207716\\
12480	0.507467334250542\\
12482	0.50682786835808\\
12484	0.506189211527126\\
12486	0.505551362733999\\
12488	0.504914320941373\\
12490	0.504278085118742\\
12492	0.503642654228779\\
12494	0.503008027261453\\
12496	0.502374203179436\\
12498	0.501741180986347\\
12500	0.501108959631208\\
12502	0.50047753810399\\
12504	0.499846915381012\\
12506	0.499217090472719\\
12508	0.498588062314483\\
12510	0.497959829916749\\
12512	0.497332392283135\\
12514	0.496705748376312\\
12516	0.4960798971999\\
12518	0.495454837730219\\
12520	0.494830568970888\\
12522	0.494207089905053\\
12524	0.493584399529507\\
12526	0.492962496841045\\
12528	0.49234138085011\\
12530	0.491721050546672\\
12532	0.491101504893403\\
12534	0.490482742962167\\
12536	0.489864763674688\\
12538	0.489247566109655\\
12540	0.488631149222916\\
12542	0.488015512031737\\
12544	0.487400653560212\\
12546	0.48678657278466\\
12548	0.486173268749649\\
12550	0.485560740431499\\
12552	0.484948986861127\\
12554	0.484338007062625\\
12556	0.483727800039611\\
12558	0.483118364802531\\
12560	0.482509700355001\\
12562	0.481901805755238\\
12564	0.481294679993211\\
12566	0.480688322113486\\
12568	0.480082731092384\\
12570	0.479477906015418\\
12572	0.478873845852084\\
12574	0.478270549653773\\
12576	0.477668016458226\\
12578	0.477066245282711\\
12580	0.476465235151321\\
12582	0.475864985081323\\
12584	0.47526549415823\\
12586	0.474666761358364\\
12588	0.474068785760413\\
12590	0.473471566361171\\
12592	0.472875102218853\\
12594	0.472279392364376\\
12596	0.471684435869605\\
12598	0.471090231717685\\
12600	0.470496778980479\\
12602	0.469904076729852\\
12604	0.469312123962598\\
12606	0.468720919743757\\
12608	0.468130463145193\\
12610	0.4675407531637\\
12612	0.466951788884792\\
12614	0.466363569373507\\
12616	0.465776093633465\\
12618	0.465189360763828\\
12620	0.464603369781864\\
12622	0.464018119773086\\
12624	0.463433609782061\\
12626	0.462849838853353\\
12628	0.462266806086125\\
12630	0.461684510504471\\
12632	0.461102951166604\\
12634	0.460522127178511\\
12636	0.459942037557461\\
12638	0.459362681388967\\
12640	0.458784057738068\\
12642	0.458206165662979\\
12644	0.457629004256038\\
12646	0.45705257257546\\
12648	0.456476869665812\\
12650	0.455901894660377\\
12652	0.455327646583248\\
12654	0.454754124499466\\
12656	0.454181327549138\\
12658	0.453609254749534\\
12660	0.453037905199816\\
12662	0.45246727799232\\
12664	0.45189737216479\\
12666	0.451328186843684\\
12668	0.450759721114516\\
12670	0.450191974028677\\
12672	0.449624944692154\\
12674	0.449058632183634\\
12676	0.448493035595457\\
12678	0.447928154013134\\
12680	0.447363986549478\\
12682	0.446800532255878\\
12684	0.446237790258796\\
12686	0.445675759630095\\
12688	0.445114439475762\\
12690	0.444553828915432\\
12692	0.443993926980024\\
12694	0.443434732830119\\
12696	0.442876245537582\\
12698	0.4423184642084\\
12700	0.441761387969033\\
12702	0.441205015884521\\
12704	0.44064934706085\\
12706	0.440094380638129\\
12708	0.439540115688224\\
12710	0.438986551344418\\
12712	0.438433686705875\\
12714	0.437881520858106\\
12716	0.437330052948047\\
12718	0.436779282074859\\
12720	0.436229207344529\\
12722	0.435679827883517\\
12724	0.435131142804635\\
12726	0.434583151220695\\
12728	0.434035852251331\\
12730	0.433489245023004\\
12732	0.432943328634877\\
12734	0.432398102233883\\
12736	0.431853564926009\\
12738	0.43130971584454\\
12740	0.430766554115937\\
12742	0.430224078846186\\
12744	0.429682289168571\\
12746	0.429141184243677\\
12748	0.428600763170665\\
12750	0.42806102506917\\
12752	0.427521969099777\\
12754	0.426983594368472\\
12756	0.426445900049486\\
12758	0.425908885221509\\
12760	0.425372549065597\\
12762	0.424836890680912\\
12764	0.42430190926216\\
12766	0.42376760388803\\
12768	0.423233973719104\\
12770	0.42270101793644\\
12772	0.422168735625549\\
12774	0.421637125960665\\
12776	0.421106188054599\\
12778	0.42057592110888\\
12780	0.420046324243145\\
12782	0.419517396570205\\
12784	0.41898913729159\\
12786	0.418461545547409\\
12788	0.417934620450475\\
12790	0.417408361188667\\
12792	0.416882766943042\\
12794	0.416357836785465\\
12796	0.415833569944764\\
12798	0.415309965554224\\
12800	0.414787022753953\\
12802	0.414264740731834\\
12804	0.413743118627976\\
12806	0.41322215561661\\
12808	0.412701850865144\\
12810	0.412182203500039\\
12812	0.411663212729649\\
12814	0.411144877694084\\
12816	0.4106271975744\\
12818	0.410110171517531\\
12820	0.409593798711358\\
12822	0.409078078316465\\
12824	0.408563009507083\\
12826	0.408048591471093\\
12828	0.407534823348605\\
12830	0.4070217043275\\
12832	0.406509233588834\\
12834	0.405997410300015\\
12836	0.405486233655749\\
12838	0.404975702823443\\
12840	0.404465816970505\\
12842	0.403956575284815\\
12844	0.40344797696108\\
12846	0.402940021159882\\
12848	0.402432707089577\\
12850	0.401926033903921\\
12852	0.401420000811271\\
12854	0.400914607013157\\
12856	0.400409851642862\\
12858	0.399905733936041\\
12860	0.399402253066925\\
12862	0.398899408250693\\
12864	0.398397198613806\\
12866	0.397895623419214\\
12868	0.39739468184115\\
12870	0.396894373053845\\
12872	0.396394696258831\\
12874	0.39589565067811\\
12876	0.395397235492739\\
12878	0.394899449876951\\
12880	0.394402293086871\\
12882	0.393905764262609\\
12884	0.393409862660291\\
12886	0.392914587447325\\
12888	0.392419937832066\\
12890	0.391925913043342\\
12892	0.391432512262209\\
12894	0.390939734710672\\
12896	0.390447579562961\\
12898	0.389956046082029\\
12900	0.389465133462581\\
12902	0.388974840892497\\
12904	0.388485167566484\\
12906	0.387996112767967\\
12908	0.387507675657527\\
12910	0.387019855477642\\
12912	0.386532651409369\\
12914	0.386046062708835\\
12916	0.385560088570745\\
12918	0.385074728230751\\
12920	0.38458998088356\\
12922	0.384105845771649\\
12924	0.383622322137494\\
12926	0.383139409134855\\
12928	0.382657106074454\\
12930	0.382175412137348\\
12932	0.381694326511418\\
12934	0.381213848500562\\
12936	0.38073397729266\\
12938	0.380254712116542\\
12940	0.379776052221509\\
12942	0.379297996795443\\
12944	0.37882054514224\\
12946	0.378343696422485\\
12948	0.377867449885479\\
12950	0.377391804835121\\
12952	0.376916760404694\\
12954	0.376442315932221\\
12956	0.37596847054416\\
12958	0.375495223585358\\
12960	0.375022574236872\\
12962	0.374550521761651\\
12964	0.374079065388524\\
12966	0.373608204353145\\
12968	0.373137937932112\\
12970	0.372668265340606\\
12972	0.372199185848401\\
12974	0.371730698670678\\
12976	0.371262803084035\\
12978	0.370795498317302\\
12980	0.370328783640253\\
12982	0.369862658281716\\
12984	0.369397121525118\\
12986	0.368932172571987\\
12988	0.36846781073987\\
12990	0.368004035230299\\
12992	0.367540845319872\\
12994	0.367078240257892\\
12996	0.366616219327783\\
12998	0.366154781772023\\
13000	0.365693926798966\\
13002	0.365233653760282\\
13004	0.364773961857501\\
13006	0.364314850367223\\
13008	0.363856318572873\\
13010	0.363398365703279\\
13012	0.36294099103504\\
13014	0.362484193844758\\
13016	0.362027973381733\\
13018	0.36157232894304\\
13020	0.36111725976433\\
13022	0.360662765156328\\
13024	0.360208844334211\\
13026	0.359755496608703\\
13028	0.359302721256404\\
13030	0.358850517512965\\
13032	0.358398884695935\\
13034	0.357947822061441\\
13036	0.357497328872431\\
13038	0.357047404439631\\
13040	0.356598048005516\\
13042	0.35614925886716\\
13044	0.355701036307988\\
13046	0.355253379611425\\
13048	0.354806288026771\\
13050	0.354359760871575\\
13052	0.353913797436085\\
13054	0.353468396976428\\
13056	0.353023558762379\\
13058	0.352579282131959\\
13060	0.352135566361768\\
13062	0.351692410707932\\
13064	0.351249814487999\\
13066	0.350807776964919\\
13068	0.350366297463064\\
13070	0.349925375245384\\
13072	0.349485009615779\\
13074	0.349045199891795\\
13076	0.34860594531591\\
13078	0.348167245239793\\
13080	0.347729098905921\\
13082	0.34729150565914\\
13084	0.346854464762402\\
13086	0.346417975553725\\
13088	0.345982037289238\\
13090	0.345546649286486\\
13092	0.345111810856193\\
13094	0.344677521309082\\
13096	0.344243779908103\\
13098	0.343810585998101\\
13100	0.343377938869326\\
13102	0.342945837825675\\
13104	0.342514282184696\\
13106	0.342083271257112\\
13108	0.341652804326346\\
13110	0.341222880709946\\
13112	0.340793499745933\\
13114	0.340364660710907\\
13116	0.339936362949713\\
13118	0.3395086057526\\
13120	0.339081388443939\\
13122	0.338654710320805\\
13124	0.338228570714393\\
13126	0.3378029689559\\
13128	0.337377904335574\\
13130	0.336953376191437\\
13132	0.336529383820562\\
13134	0.336105926581443\\
13136	0.335683003757505\\
13138	0.335260614693593\\
13140	0.334838758686781\\
13142	0.334417435088738\\
13144	0.333996643210187\\
13146	0.333576382389149\\
13148	0.333156651936346\\
13150	0.332737451182975\\
13152	0.33231877947388\\
13154	0.331900636092487\\
13156	0.331483020431412\\
13158	0.33106593177408\\
13160	0.330649369472161\\
13162	0.330233332870499\\
13164	0.32981782125252\\
13166	0.329402834004016\\
13168	0.328988370449358\\
13170	0.328574429906093\\
13172	0.328161011705419\\
13174	0.327748115226302\\
13176	0.327335739772641\\
13178	0.326923884675632\\
13180	0.326512549321067\\
13182	0.326101732992372\\
13184	0.325691435061689\\
13186	0.325281654894336\\
13188	0.324872391807863\\
13190	0.32446364511299\\
13192	0.324055414215984\\
13194	0.323647698434392\\
13196	0.32324049709941\\
13198	0.322833809603656\\
13200	0.322427635230553\\
13202	0.322021973393193\\
13204	0.321616823415946\\
13206	0.321212184643659\\
13208	0.320808056434826\\
13210	0.320404438127467\\
13212	0.320001329107374\\
13214	0.319598728685271\\
13216	0.319196636260598\\
13218	0.318795051150904\\
13220	0.318393972762454\\
13222	0.317993400392321\\
13224	0.317593333426298\\
13226	0.317193771243353\\
13228	0.316794713181506\\
13230	0.316396158578779\\
13232	0.315998106848262\\
13234	0.3156005573348\\
13236	0.315203509376414\\
13238	0.314806962345247\\
13240	0.314410915661214\\
13242	0.314015368587267\\
13244	0.313620320584267\\
13246	0.313225770969762\\
13248	0.312831719136369\\
13250	0.312438164428932\\
13252	0.312045106212771\\
13254	0.31165254392145\\
13256	0.311260476852042\\
13258	0.31086890439034\\
13260	0.310477825949434\\
13262	0.310087240860521\\
13264	0.309697148509393\\
13266	0.309307548309141\\
13268	0.308918439584136\\
13270	0.308529821726995\\
13272	0.308141694116686\\
13274	0.307754056145826\\
13276	0.307366907172909\\
13278	0.306980246597378\\
13280	0.306594073798199\\
13282	0.306208388113394\\
13284	0.305823188990175\\
13286	0.305438475787037\\
13288	0.305054247882948\\
13290	0.304670504636403\\
13292	0.304287245494614\\
13294	0.303904469781952\\
13296	0.303522176938808\\
13298	0.303140366310026\\
13300	0.302759037315521\\
13302	0.302378189306962\\
13304	0.301997821724739\\
13306	0.301617933940995\\
13308	0.301238525314225\\
13310	0.300859595271167\\
13312	0.300481143224912\\
13314	0.300103168506657\\
13316	0.299725670584088\\
13318	0.299348648781578\\
13320	0.298972102553163\\
13322	0.298596031257338\\
13324	0.298220434334492\\
13326	0.297845311143119\\
13328	0.297470661089485\\
13330	0.297096483607154\\
13332	0.296722778040971\\
13334	0.2963495438518\\
13336	0.295976780370835\\
13338	0.295604487093062\\
13340	0.29523266337015\\
13342	0.294861308594717\\
13344	0.294490422200327\\
13346	0.294120003572772\\
13348	0.293750052138791\\
13350	0.293380567284178\\
13352	0.293011548456144\\
13354	0.292642995013186\\
13356	0.292274906402515\\
13358	0.291907282023574\\
13360	0.291540121289452\\
13362	0.291173423599592\\
13364	0.290807188394382\\
13366	0.290441415073263\\
13368	0.290076103042502\\
13370	0.289711251722013\\
13372	0.289346860545361\\
13374	0.288982928898339\\
13376	0.288619456241807\\
13378	0.288256441934262\\
13380	0.287893885463862\\
13382	0.287531786209576\\
13384	0.287170143570846\\
13386	0.286808957035832\\
13388	0.286448225956203\\
13390	0.28608794982012\\
13392	0.285728127992902\\
13394	0.285368759914938\\
13396	0.285009845047089\\
13398	0.284651382775148\\
13400	0.284293372546329\\
13402	0.283935813773721\\
13404	0.28357870589089\\
13406	0.283222048345048\\
13408	0.282865840535636\\
13410	0.282510081916693\\
13412	0.282154771880835\\
13414	0.281799909909398\\
13416	0.281445495415474\\
13418	0.281091527818976\\
13420	0.280738006594416\\
13422	0.280384931100288\\
13424	0.280032300865701\\
13426	0.279680115255972\\
13428	0.279328373718315\\
13430	0.278977075740891\\
13432	0.278626220689018\\
13434	0.278275808057681\\
13436	0.27792583725997\\
13438	0.277576307749924\\
13440	0.277227218940633\\
13442	0.276878570313433\\
13444	0.276530361288238\\
13446	0.276182591312263\\
13448	0.27583525981907\\
13450	0.275488366283172\\
13452	0.275141910124484\\
13454	0.274795890769744\\
13456	0.274450307720763\\
13458	0.274105160370158\\
13460	0.273760448233386\\
13462	0.273416170675768\\
13464	0.273072327199111\\
13466	0.272728917257455\\
13468	0.272385940270713\\
13470	0.272043395706574\\
13472	0.271701283019073\\
13474	0.271359601669075\\
13476	0.271018351103791\\
13478	0.270677530756787\\
13480	0.270337140116222\\
13482	0.269997178622485\\
13484	0.269657645715965\\
13486	0.269318540891646\\
13488	0.268979863583094\\
13490	0.268641613257993\\
13492	0.268303789356734\\
13494	0.267966391360652\\
13496	0.267629418723785\\
13498	0.267292870886521\\
13500	0.266956747371144\\
13502	0.26662104757027\\
13504	0.266285770978884\\
13506	0.265950917085147\\
13508	0.265616485302149\\
13510	0.265282475131699\\
13512	0.264948886034661\\
13514	0.264615717471895\\
13516	0.264282968897441\\
13518	0.263950639813106\\
13520	0.263618729666105\\
13522	0.263287237917299\\
13524	0.26295616405485\\
13526	0.262625507560092\\
13528	0.262295267852941\\
13530	0.261965444482979\\
13532	0.261636036863295\\
13534	0.261307044461576\\
13536	0.260978466820579\\
13538	0.260650303353394\\
13540	0.260322553527709\\
13542	0.25999521688628\\
13544	0.259668292828548\\
13546	0.259341780890445\\
13548	0.25901568052601\\
13550	0.258689991209752\\
13552	0.258364712429834\\
13554	0.25803984366759\\
13556	0.257715384418006\\
13558	0.257391334114645\\
13560	0.257067692300265\\
13562	0.256744458408429\\
13564	0.256421631968244\\
13566	0.256099212413276\\
13568	0.255777199265807\\
13570	0.255455591986699\\
13572	0.25513439009141\\
13574	0.254813593054453\\
13576	0.254493200343514\\
13578	0.254173211467226\\
13580	0.253853625934224\\
13582	0.253534443184896\\
13584	0.253215662734701\\
13586	0.252897284078624\\
13588	0.252579306704825\\
13590	0.252261730101464\\
13592	0.251944553784\\
13594	0.251627777206471\\
13596	0.251311399891159\\
13598	0.250995421319401\\
13600	0.250679840993006\\
13602	0.250364658400134\\
13604	0.250049873042594\\
13606	0.24973548444267\\
13608	0.2494214920544\\
13610	0.249107895400066\\
13612	0.248794693967829\\
13614	0.248481887273146\\
13616	0.248169474811004\\
13618	0.247857456076387\\
13620	0.24754583056428\\
13622	0.247234597810615\\
13624	0.246923757283078\\
13626	0.24661330848348\\
13628	0.246303250947751\\
13630	0.245993584177703\\
13632	0.245684307613722\\
13634	0.245375420859987\\
13636	0.245066923350062\\
13638	0.244758814640352\\
13640	0.24445109419172\\
13642	0.244143761533273\\
13644	0.243836816207768\\
13646	0.243530257676066\\
13648	0.243224085453627\\
13650	0.242918299076383\\
13652	0.242612898073441\\
13654	0.242307881892014\\
13656	0.242003250095332\\
13658	0.24169900219203\\
13660	0.241395137670267\\
13662	0.241091656106923\\
13664	0.240788556915089\\
13666	0.240485839698942\\
13668	0.240183503946641\\
13670	0.239881549173647\\
13672	0.239579974895416\\
13674	0.239278780627409\\
13676	0.23897796591238\\
13678	0.23867753025214\\
13680	0.238377473148498\\
13682	0.238077794178333\\
13684	0.237778492782035\\
13686	0.237479568570604\\
13688	0.237181020991254\\
13690	0.236882849620864\\
13692	0.236585053947595\\
13694	0.236287633521027\\
13696	0.23599058785662\\
13698	0.235693916476656\\
13700	0.235397618903418\\
13702	0.235101694686487\\
13704	0.234806143320848\\
13706	0.234510964390206\\
13708	0.234216157334948\\
13710	0.23392172178655\\
13712	0.233627657185401\\
13714	0.233333963128853\\
13716	0.233040639098242\\
13718	0.232747684649975\\
13720	0.232455099333632\\
13722	0.232162882651022\\
13724	0.231871034144903\\
13726	0.231579553364854\\
13728	0.231288439805862\\
13730	0.23099769305163\\
13732	0.230707312638089\\
13734	0.230417298046577\\
13736	0.230127648860796\\
13738	0.229838364623503\\
13740	0.229549444829683\\
13742	0.229260889056215\\
13744	0.228972696839032\\
13746	0.22868486770724\\
13748	0.228397401196773\\
13750	0.228110296870859\\
13752	0.227823554265432\\
13754	0.227537172895949\\
13756	0.227251152332465\\
13758	0.226965492104088\\
13760	0.226680191774049\\
13762	0.226395250878278\\
13764	0.226110668966358\\
13766	0.225826445540097\\
13768	0.225542580224146\\
13770	0.225259072513492\\
13772	0.224975921964538\\
13774	0.224693128126866\\
13776	0.224410690556882\\
13778	0.224128608790518\\
13780	0.223846882391004\\
13782	0.223565510907922\\
13784	0.223284493877202\\
13786	0.22300383088255\\
13788	0.222723521446247\\
13790	0.222443565111051\\
13792	0.22216396146749\\
13794	0.221884710037847\\
13796	0.22160581041265\\
13798	0.221327262127831\\
13800	0.221049064692025\\
13802	0.220771217770828\\
13804	0.220493720804631\\
13806	0.220216573418083\\
13808	0.219939775147118\\
13810	0.219663325582262\\
13812	0.219387224232151\\
13814	0.219111470700961\\
13816	0.218836064504151\\
13818	0.218561005245899\\
13820	0.21828629246896\\
13822	0.218011925736565\\
13824	0.217737904591472\\
13826	0.21746422864468\\
13828	0.21719089741165\\
13830	0.216917910476084\\
13832	0.216645267408038\\
13834	0.216372967770742\\
13836	0.216101011113776\\
13838	0.215829397027669\\
13840	0.215558125055178\\
13842	0.215287194793656\\
13844	0.215016605765385\\
13846	0.214746357608665\\
13848	0.214476449818482\\
13850	0.214206882005836\\
13852	0.213937653747609\\
13854	0.213668764566082\\
13856	0.213400214079081\\
13858	0.213132001863487\\
13860	0.212864127455231\\
13862	0.212596590451665\\
13864	0.212329390409197\\
13866	0.212062526932002\\
13868	0.211795999562838\\
13870	0.211529807885408\\
13872	0.211263951483416\\
13874	0.210998429933741\\
13876	0.210733242799614\\
13878	0.210468389671562\\
13880	0.210203870140115\\
13882	0.209939683707081\\
13884	0.20967583008583\\
13886	0.2094123087304\\
13888	0.20914911929274\\
13890	0.208886261315607\\
13892	0.208623734410002\\
13894	0.208361538132332\\
13896	0.208099672073123\\
13898	0.207838135836555\\
13900	0.207576928972207\\
13902	0.207316051070609\\
13904	0.207055501742761\\
13906	0.20679528054507\\
13908	0.20653538706124\\
13910	0.206275820895447\\
13912	0.206016581624572\\
13914	0.205757668866439\\
13916	0.205499082129684\\
13918	0.20524082107308\\
13920	0.204982885253033\\
13922	0.204725274294193\\
13924	0.204467987746141\\
13926	0.204211025206232\\
13928	0.20395438627864\\
13930	0.203698070540247\\
13932	0.203442077602054\\
13934	0.203186407047764\\
13936	0.202931058454257\\
13938	0.202676031425711\\
13940	0.202421325566302\\
13942	0.202166940459734\\
13944	0.201912875689711\\
13946	0.20165913087406\\
13948	0.201405705603309\\
13950	0.201152599447512\\
13952	0.200899812044969\\
13954	0.200647342952087\\
13956	0.200395191807164\\
13958	0.200143358173432\\
13960	0.199891841675541\\
13962	0.199640641883546\\
13964	0.199389758428923\\
13966	0.199139190902198\\
13968	0.198888938866604\\
13970	0.198639002001387\\
13972	0.198389379835654\\
13974	0.198140072000881\\
13976	0.19789107810807\\
13978	0.197642397740925\\
13980	0.197394030530921\\
13982	0.197145976034463\\
13984	0.19689823391715\\
13986	0.196650803742212\\
13988	0.196403685127476\\
13990	0.196156877683942\\
13992	0.195910380988491\\
13994	0.195664194706721\\
13996	0.195418318401862\\
13998	0.19517275167809\\
14000	0.194927494180531\\
14002	0.194682545472415\\
14004	0.194437905232989\\
14006	0.194193572984536\\
14008	0.193949548406303\\
14010	0.19370583106152\\
14012	0.193462420608962\\
14014	0.193219316639155\\
14016	0.192976518742628\\
14018	0.192734026571332\\
14020	0.192491839708968\\
14022	0.192249957787013\\
14024	0.192008380402819\\
14026	0.191767107208337\\
14028	0.191526137773619\\
14030	0.191285471736966\\
14032	0.191045108729855\\
14034	0.190805048329163\\
14036	0.190565290207314\\
14038	0.190325833941186\\
14040	0.190086679148607\\
14042	0.1898478254747\\
14044	0.18960927250317\\
14046	0.189371019913264\\
14048	0.189133067261387\\
14050	0.188895414199488\\
14052	0.188658060352218\\
14054	0.188421005310106\\
14056	0.188184248752398\\
14058	0.187947790262799\\
14060	0.187711629452311\\
14062	0.187475765979706\\
14064	0.187240199462812\\
14066	0.187004929505805\\
14068	0.186769955726512\\
14070	0.186535277811005\\
14072	0.186300895322514\\
14074	0.186066807906163\\
14076	0.185833015193428\\
14078	0.185599516836258\\
14080	0.185366312397883\\
14082	0.185133401578024\\
14084	0.184900783974034\\
14086	0.184668459196914\\
14088	0.184436426932737\\
14090	0.184204686731082\\
14092	0.183973238298497\\
14094	0.183742081232333\\
14096	0.183511215150416\\
14098	0.183280639731995\\
14100	0.183050354574421\\
14102	0.182820359281873\\
14104	0.182590653574544\\
14106	0.182361237002015\\
14108	0.182132109250359\\
14110	0.181903269930577\\
14112	0.181674718694618\\
14114	0.181446455153485\\
14116	0.18121847896595\\
14118	0.180990789777138\\
14120	0.1807633872117\\
14122	0.180536270887463\\
14124	0.180309440476848\\
14126	0.180082895584035\\
14128	0.179856635888269\\
14130	0.179630661000552\\
14132	0.179404970566009\\
14134	0.17917956423659\\
14136	0.178954441650593\\
14138	0.17872960244632\\
14140	0.178505046255245\\
14142	0.178280772736142\\
14144	0.178056781520487\\
14146	0.177833072273877\\
14148	0.177609644607315\\
14150	0.177386498179573\\
14152	0.177163632642602\\
14154	0.176941047634701\\
14156	0.176718742814644\\
14158	0.176496717800257\\
14160	0.176274972257138\\
14162	0.176053505837236\\
14164	0.175832318185676\\
14166	0.175611408954407\\
14168	0.17539077775443\\
14170	0.175170424285467\\
14172	0.174950348172168\\
14174	0.174730549059658\\
14176	0.17451102662036\\
14178	0.174291780465274\\
14180	0.174072810300948\\
14182	0.173854115731557\\
14184	0.173635696429525\\
14186	0.173417552033152\\
14188	0.173199682221684\\
14190	0.172982086606124\\
14192	0.17276476492714\\
14194	0.172547716727487\\
14196	0.172330941720537\\
14198	0.172114439558237\\
14200	0.171898209899362\\
14202	0.171682252382212\\
14204	0.17146656666556\\
14206	0.171251152449126\\
14208	0.17103600932344\\
14210	0.170821136988222\\
14212	0.170606535081771\\
14214	0.170392203276511\\
14216	0.170178141231215\\
14218	0.169964348611481\\
14220	0.169750825048785\\
14222	0.169537570222374\\
14224	0.16932458380467\\
14226	0.169111865440798\\
14228	0.168899414782706\\
14230	0.168687231523293\\
14232	0.168475315287207\\
14234	0.168263665780995\\
14236	0.168052282622482\\
14238	0.167841165518215\\
14240	0.167630314079194\\
14242	0.167419728032439\\
14244	0.167209407009426\\
14246	0.166999350682576\\
14248	0.166789558676542\\
14250	0.166580030738814\\
14252	0.166370766466747\\
14254	0.166161765566885\\
14256	0.165953027698002\\
14258	0.165744552512047\\
14260	0.165536339667793\\
14262	0.165328388899084\\
14264	0.165120699803273\\
14266	0.164913272073257\\
14268	0.164706105408754\\
14270	0.164499199434418\\
14272	0.164292553836319\\
14274	0.164086168307353\\
14276	0.163880042492645\\
14278	0.163674176078267\\
14280	0.163468568722993\\
14282	0.163263220133367\\
14284	0.163058129940865\\
14286	0.162853297845208\\
14288	0.162648723511994\\
14290	0.162444406606821\\
14292	0.162240346836234\\
14294	0.162036543838533\\
14296	0.161832997313439\\
14298	0.161629706926551\\
14300	0.161426672343466\\
14302	0.161223893291202\\
14304	0.161021369373938\\
14306	0.160819100325517\\
14308	0.160617085804713\\
14310	0.160415325490772\\
14312	0.160213819062941\\
14314	0.160012566207293\\
14316	0.159811566575776\\
14318	0.159610819909059\\
14320	0.159410325811319\\
14322	0.159210084016398\\
14324	0.159010094210369\\
14326	0.158810356024708\\
14328	0.158610869193257\\
14330	0.15841163337479\\
14332	0.158212648248554\\
14334	0.158013913521095\\
14336	0.157815428858011\\
14338	0.157617193945373\\
14340	0.157419208469254\\
14342	0.157221472115724\\
14344	0.15702398457768\\
14346	0.156826745527545\\
14348	0.15662975465139\\
14350	0.156433011662585\\
14352	0.15623651619943\\
14354	0.156040268009418\\
14356	0.155844266710374\\
14358	0.155648512070266\\
14360	0.155453003727392\\
14362	0.155257741381475\\
14364	0.155062724698111\\
14366	0.154867953431618\\
14368	0.154673427199822\\
14370	0.154479145716093\\
14372	0.154285108714274\\
14374	0.154091315846315\\
14376	0.153897766791462\\
14378	0.153704461290384\\
14380	0.15351139898138\\
14382	0.15331857959147\\
14384	0.1531260027999\\
14386	0.152933668292742\\
14388	0.15274157580384\\
14390	0.152549725005616\\
14392	0.152358115556844\\
14394	0.152166747211841\\
14396	0.151975619622555\\
14398	0.151784732516006\\
14400	0.151594085557792\\
14402	0.15140367848858\\
14404	0.151213510953496\\
14406	0.151023582686382\\
14408	0.150833893386959\\
14410	0.150644442714001\\
14412	0.150455230415001\\
14414	0.150266256162381\\
14416	0.15007751966951\\
14418	0.149889020608812\\
14420	0.149700758714129\\
14422	0.149512733678359\\
14424	0.149324945194396\\
14426	0.149137392968787\\
14428	0.148950076687604\\
14430	0.148762996077864\\
14432	0.14857615082564\\
14434	0.148389540637477\\
14436	0.14820316521992\\
14438	0.148017024279515\\
14440	0.147831117515982\\
14442	0.147645444635867\\
14444	0.14746000533889\\
14446	0.147274799331596\\
14448	0.147089826320531\\
14450	0.146905086032714\\
14452	0.146720578140568\\
14454	0.14653630237111\\
14456	0.146352258403589\\
14458	0.146168445992321\\
14460	0.145984864823378\\
14462	0.145801514582832\\
14464	0.14561839501135\\
14466	0.14543550580183\\
14468	0.145252846674464\\
14470	0.145070417335799\\
14472	0.14488821747873\\
14474	0.144706246830277\\
14476	0.144524505110634\\
14478	0.144342991999048\\
14480	0.144161707229362\\
14482	0.143980650521771\\
14484	0.143799821575995\\
14486	0.143619220105404\\
14488	0.143438845823369\\
14490	0.143258698443258\\
14492	0.143078777678442\\
14494	0.142899083242291\\
14496	0.142719614861823\\
14498	0.142540372236758\\
14500	0.142361355080468\\
14502	0.142182563119971\\
14504	0.142003996068636\\
14506	0.141825653639833\\
14508	0.141647535546932\\
14510	0.141469641516953\\
14512	0.141291971256439\\
14514	0.141114524478762\\
14516	0.140937300924589\\
14518	0.14076030029364\\
14520	0.140583522312935\\
14522	0.140406966702668\\
14524	0.140230633169384\\
14526	0.140054521453751\\
14528	0.139878631262314\\
14530	0.139702962294795\\
14532	0.139527514325983\\
14534	0.13935228704195\\
14536	0.139177280135593\\
14538	0.139002493395352\\
14540	0.138827926486823\\
14542	0.138653579198448\\
14544	0.138479451161701\\
14546	0.138305542185495\\
14548	0.138131851928604\\
14550	0.13795838016582\\
14552	0.137785126590037\\
14554	0.137612090935099\\
14556	0.13743927293485\\
14558	0.13726667230266\\
14560	0.137094288758722\\
14562	0.13692212205053\\
14564	0.136750171884628\\
14566	0.136578438015334\\
14568	0.136406920128719\\
14570	0.136235617985924\\
14572	0.136064531293496\\
14574	0.135893659792101\\
14576	0.135723003242882\\
14578	0.135552561284138\\
14580	0.135382333731607\\
14582	0.135212320271361\\
14584	0.135042520671366\\
14586	0.134872934631342\\
14588	0.134703561857835\\
14590	0.134534402139285\\
14592	0.134365455161763\\
14594	0.13419672068641\\
14596	0.134028198433422\\
14598	0.133859888129816\\
14600	0.133691789523085\\
14602	0.133523902333424\\
14604	0.133356226294676\\
14606	0.133188761154334\\
14608	0.133021506612117\\
14610	0.132854462442818\\
14612	0.132687628359804\\
14614	0.13252100411057\\
14616	0.13235458941531\\
14618	0.132188384001041\\
14620	0.132022387656204\\
14622	0.13185660006687\\
14624	0.131691020973708\\
14626	0.131525650137859\\
14628	0.131360487279517\\
14630	0.13119553213935\\
14632	0.131030784444378\\
14634	0.130866243962565\\
14636	0.130701910400457\\
14638	0.130537783519196\\
14640	0.130373863045801\\
14642	0.130210148741413\\
14644	0.130046640305753\\
14646	0.129883337520436\\
14648	0.129720240098832\\
14650	0.129557347802082\\
14652	0.129394660336731\\
14654	0.12923217749122\\
14656	0.129069898985742\\
14658	0.128907824560966\\
14660	0.12874595394391\\
14662	0.128584286916189\\
14664	0.128422823191173\\
14666	0.128261562495882\\
14668	0.128100504652876\\
14670	0.127939649314107\\
14672	0.127778996288485\\
14674	0.127618545275733\\
14676	0.127458296030167\\
14678	0.127298248333402\\
14680	0.127138401891984\\
14682	0.126978756480704\\
14684	0.126819311833403\\
14686	0.126660067670278\\
14688	0.126501023772942\\
14690	0.126342179902538\\
14692	0.126183535751962\\
14694	0.126025091116478\\
14696	0.125866845743577\\
14698	0.125708799339807\\
14700	0.12555095170043\\
14702	0.12539330255929\\
14704	0.125235851657055\\
14706	0.125078598754866\\
14708	0.124921543586568\\
14710	0.124764685933774\\
14712	0.12460802551668\\
14714	0.124451562096426\\
14716	0.12429529544098\\
14718	0.124139225263709\\
14720	0.123983351380354\\
14722	0.123827673476984\\
14724	0.123672191321566\\
14726	0.12351690471619\\
14728	0.12336181335375\\
14730	0.123206917036335\\
14732	0.123052215470492\\
14734	0.12289770843101\\
14736	0.12274339569268\\
14738	0.12258927699617\\
14740	0.122435352088973\\
14742	0.122281620732229\\
14744	0.122128082680256\\
14746	0.121974737687371\\
14748	0.121821585542013\\
14750	0.12166862592343\\
14752	0.121515858681482\\
14754	0.121363283522715\\
14756	0.121210900215093\\
14758	0.12105870850611\\
14760	0.120906708170557\\
14762	0.120754898949101\\
14764	0.120603280616532\\
14766	0.120451852940817\\
14768	0.1203006156558\\
14770	0.120149568543094\\
14772	0.119998711336545\\
14774	0.119848043838239\\
14776	0.119697565775197\\
14778	0.119547276901735\\
14780	0.119397177019942\\
14782	0.119247265863661\\
14784	0.119097543194033\\
14786	0.11894800878585\\
14788	0.118798662372955\\
14790	0.11864950376426\\
14792	0.118500532686785\\
14794	0.11835174892897\\
14796	0.118203152231481\\
14798	0.118054742369111\\
14800	0.117906519116649\\
14802	0.117758482214763\\
14804	0.117610631451893\\
14806	0.11746296658918\\
14808	0.117315487360468\\
14810	0.117168193595144\\
14812	0.117021084999753\\
14814	0.116874161362734\\
14816	0.116727422465702\\
14818	0.1165808680698\\
14820	0.11643449790887\\
14822	0.11628831179865\\
14824	0.116142309466159\\
14826	0.115996490713486\\
14828	0.115850855308597\\
14830	0.11570540297851\\
14832	0.115560133525314\\
14834	0.115415046757923\\
14836	0.115270142328286\\
14838	0.115125420140858\\
14840	0.114980879881712\\
14842	0.114836521339288\\
14844	0.114692344308849\\
14846	0.114548348531064\\
14848	0.114404533787547\\
14850	0.114260899873563\\
14852	0.114117446509306\\
14854	0.113974173537811\\
14856	0.113831080651976\\
14858	0.113688167688011\\
14860	0.113545434393409\\
14862	0.113402880563434\\
14864	0.113260505911456\\
14866	0.113118310273686\\
14868	0.112976293424915\\
14870	0.112834455092161\\
14872	0.112692795077513\\
14874	0.112551313169411\\
14876	0.112410009142645\\
14878	0.112268882751533\\
14880	0.112127933750391\\
14882	0.111987161975431\\
14884	0.111846567180969\\
14886	0.111706149128147\\
14888	0.111565907605405\\
14890	0.111425842380709\\
14892	0.111285953249322\\
14894	0.111146239979212\\
14896	0.111006702358817\\
14898	0.11086734013563\\
14900	0.110728153125389\\
14902	0.110589141089235\\
14904	0.110450303801958\\
14906	0.110311641079297\\
14908	0.110173152648271\\
14910	0.110034838324617\\
14912	0.109896697862651\\
14914	0.109758731084937\\
14916	0.109620937732142\\
14918	0.10948331761318\\
14920	0.109345870468718\\
14922	0.109208596141792\\
14924	0.10907149437307\\
14926	0.108934564930518\\
14928	0.108797807650348\\
14930	0.108661222300525\\
14932	0.10852480859442\\
14934	0.108388566422839\\
14936	0.108252495492329\\
14938	0.108116595639099\\
14940	0.10798086659017\\
14942	0.107845308181753\\
14944	0.10770992016134\\
14946	0.107574702365142\\
14948	0.107439654506529\\
14950	0.107304776421713\\
14952	0.107170067912781\\
14954	0.107035528706754\\
14956	0.106901158646667\\
14958	0.106766957473187\\
14960	0.106632924995228\\
14962	0.106499061014879\\
14964	0.106365365300105\\
14966	0.106231837646172\\
14968	0.106098477841517\\
14970	0.105965285674582\\
14972	0.105832260920156\\
14974	0.105699403387153\\
14976	0.105566712864013\\
14978	0.105434189118701\\
14980	0.105301831966955\\
14982	0.105169641176741\\
14984	0.105037616577446\\
14986	0.104905757896089\\
14988	0.104774064975706\\
14990	0.104642537591087\\
14992	0.104511175544321\\
14994	0.104379978589724\\
14996	0.104248946583983\\
14998	0.104118079254115\\
15000	0.103987376402209\\
15002	0.103856837884951\\
15004	0.103726463436183\\
15006	0.103596252837521\\
15008	0.103466205925176\\
15010	0.103336322480763\\
15012	0.103206602292721\\
15014	0.103077045163141\\
15016	0.102947650853161\\
15018	0.102818419178522\\
15020	0.102689349975433\\
15022	0.102560442977739\\
15024	0.10243169802165\\
15026	0.102303114868309\\
15028	0.102174693367575\\
15030	0.102046433246467\\
15032	0.101918334348022\\
15034	0.101790396460678\\
15036	0.101662619393349\\
15038	0.101535002900353\\
15040	0.101407546824724\\
15042	0.101280250954902\\
15044	0.101153115065679\\
15046	0.101026139000089\\
15048	0.100899322498802\\
15050	0.100772665398027\\
15052	0.100646167513503\\
15054	0.100519828585898\\
15056	0.100393648451423\\
15058	0.100267626946289\\
15060	0.100141763797515\\
15062	0.100016058861787\\
15064	0.0998905119070692\\
15066	0.0997651227559252\\
15068	0.0996398911967942\\
15070	0.0995148170385895\\
15072	0.0993899000561015\\
15074	0.0992651401128397\\
15076	0.099140536949472\\
15078	0.0990160903885607\\
15080	0.098891800239019\\
15082	0.0987676663165846\\
15084	0.0986436883892235\\
15086	0.098519866293147\\
15088	0.0983961998167949\\
15090	0.0982726887622556\\
15092	0.098149332931618\\
15094	0.0980261321474442\\
15096	0.0979030862049985\\
15098	0.0977801948858958\\
15100	0.0976574580331721\\
15102	0.0975348754420915\\
15104	0.0974124469010935\\
15106	0.097290172225916\\
15108	0.0971680512322967\\
15110	0.0970460837086751\\
15112	0.0969242694707891\\
15114	0.0968026083480253\\
15116	0.0966811001015253\\
15118	0.096559744574325\\
15120	0.0964385415548639\\
15122	0.0963174908657043\\
15124	0.0961965922952858\\
15126	0.0960758456866443\\
15128	0.0959552508077458\\
15130	0.0958348074948016\\
15132	0.0957145155567249\\
15134	0.0955943747683063\\
15136	0.0954743849998798\\
15138	0.0953545460057622\\
15140	0.0952348576085159\\
15142	0.0951153196511767\\
15144	0.0949959319085351\\
15146	0.094876694209978\\
15148	0.094757606343945\\
15150	0.0946386681602964\\
15152	0.0945198794338228\\
15154	0.0944012399870864\\
15156	0.0942827496426496\\
15158	0.0941644082162499\\
15160	0.0940462154895027\\
15162	0.0939281713054436\\
15164	0.0938102754593367\\
15166	0.0936925277942181\\
15168	0.0935749280644046\\
15170	0.0934574761470547\\
15172	0.093340171830608\\
15174	0.0932230149239778\\
15176	0.0931060052292527\\
15178	0.0929891426031175\\
15180	0.0928724268067139\\
15182	0.0927558577103757\\
15184	0.0926394350888936\\
15186	0.0925231587716543\\
15188	0.0924070285743955\\
15190	0.092291044312855\\
15192	0.0921752058164195\\
15194	0.0920595128735287\\
15196	0.0919439653203939\\
15198	0.0918285629591038\\
15200	0.0917133056258696\\
15202	0.0915981931159555\\
15204	0.0914832252860465\\
15206	0.0913684019177575\\
15208	0.0912537228131774\\
15210	0.0911391878426399\\
15212	0.0910247967945848\\
15214	0.0909105495188725\\
15216	0.0907964457629953\\
15218	0.0906824854041117\\
15220	0.0905686682716086\\
15222	0.0904549941266274\\
15224	0.0903414628463267\\
15226	0.0902280742259705\\
15228	0.0901148280881212\\
15230	0.0900017242553409\\
15232	0.089888762550192\\
15234	0.0897759427952367\\
15236	0.0896632647925636\\
15238	0.0895507283852087\\
15240	0.0894383333957341\\
15242	0.0893260796330531\\
15244	0.089213966919728\\
15246	0.0891019950987945\\
15248	0.0889901639586924\\
15250	0.0888784733629309\\
15252	0.0887669230863007\\
15254	0.0886555130059603\\
15256	0.0885442428967003\\
15258	0.0884331126015563\\
15260	0.0883221219635644\\
15262	0.0882112707779887\\
15264	0.0881005588946895\\
15266	0.0879899861089309\\
15268	0.087879552277398\\
15270	0.0877692571953547\\
15272	0.0876591007126616\\
15274	0.0875490826245826\\
15276	0.0874392028082764\\
15278	0.087329461031709\\
15280	0.0872198571583897\\
15282	0.0871103909904072\\
15284	0.0870010623912711\\
15286	0.0868918711630699\\
15288	0.0867828171078923\\
15290	0.0866739000960723\\
15292	0.086565119922874\\
15294	0.086456476465456\\
15296	0.0863479694849596\\
15298	0.086239598851719\\
15300	0.0861313643882962\\
15302	0.0860232659104291\\
15304	0.0859153032679781\\
15306	0.0858074762835053\\
15308	0.0856997847590995\\
15310	0.0855922285650946\\
15312	0.0854848074762812\\
15314	0.0853775214039404\\
15316	0.0852703701160382\\
15318	0.0851633534556105\\
15320	0.0850564712656932\\
15322	0.0849497233483748\\
15324	0.0848431095739894\\
15326	0.0847366297309765\\
15328	0.0846302837033193\\
15330	0.0845240712589836\\
15332	0.0844179922956017\\
15334	0.084312046601613\\
15336	0.0842062340337025\\
15338	0.0841005543803099\\
15340	0.0839950075322426\\
15342	0.0838895932915893\\
15344	0.0837843114877369\\
15346	0.0836791619705456\\
15348	0.0835741445352797\\
15350	0.0834692590795712\\
15352	0.0833645054123333\\
15354	0.0832598833151811\\
15356	0.0831553926925712\\
15358	0.0830510333534168\\
15360	0.0829468051271046\\
15362	0.082842707822548\\
15364	0.0827387413442034\\
15366	0.0826349054873351\\
15368	0.0825312000745052\\
15370	0.0824276249419252\\
15372	0.0823241799599289\\
15374	0.0822208649442541\\
15376	0.082117679717463\\
15378	0.0820146241430651\\
15380	0.0819116980231491\\
15382	0.0818089012416979\\
15384	0.0817062335871512\\
15386	0.0816036949298429\\
15388	0.0815012851059844\\
15390	0.0813990039313134\\
15392	0.0812968512693392\\
15394	0.0811948269426243\\
15396	0.0810929307737308\\
15398	0.0809911626466417\\
15400	0.0808895223839193\\
15402	0.0807880097808277\\
15404	0.0806866247349991\\
15406	0.080585367048522\\
15408	0.080484236584906\\
15410	0.0803832331667132\\
15412	0.0802823566438041\\
15414	0.080181606866039\\
15416	0.0800809836423311\\
15418	0.0799804868498389\\
15420	0.0798801163043001\\
15422	0.0797798718487507\\
15424	0.0796797533262263\\
15426	0.0795797606002365\\
15428	0.079479893486519\\
15430	0.0793801518349341\\
15432	0.0792805354885178\\
15434	0.0791810442834812\\
15436	0.0790816780765093\\
15438	0.0789824367038135\\
15440	0.0788833200152541\\
15442	0.0787843277992707\\
15444	0.0786854599944425\\
15446	0.0785867163619111\\
15448	0.0784880968061331\\
15450	0.0783896011291971\\
15452	0.0782912291673144\\
15454	0.0781929808249417\\
15456	0.0780948558905186\\
15458	0.0779968542275544\\
15460	0.0778989756586115\\
15462	0.0778012200881465\\
15464	0.0777035872909498\\
15466	0.07760607714418\\
15468	0.0775086895181711\\
15470	0.0774114242286608\\
15472	0.0773142811118604\\
15474	0.0772172600381038\\
15476	0.0771203608436024\\
15478	0.0770235833782165\\
15480	0.0769269274849821\\
15482	0.0768303930137594\\
15484	0.0767339798144088\\
15486	0.0766376877231416\\
15488	0.0765415165966428\\
15490	0.0764454662984218\\
15492	0.0763495366305672\\
15494	0.0762537274907112\\
15496	0.0761580386877668\\
15498	0.0760624701125417\\
15500	0.0759670215739491\\
15502	0.075871692955972\\
15504	0.075776484060699\\
15506	0.0756813947994113\\
15508	0.0755864249605485\\
15510	0.0754915744212691\\
15512	0.0753968430450825\\
15514	0.0753022306682\\
15516	0.075207737140482\\
15518	0.0751133622776662\\
15520	0.0750191060251565\\
15522	0.0749249681372697\\
15524	0.0748309485116379\\
15526	0.0747370469708235\\
15528	0.0746432634261075\\
15530	0.074549597659105\\
15532	0.0744560495333254\\
15534	0.07436261896005\\
15536	0.0742693057208937\\
15538	0.0741761097203131\\
15540	0.074083030746748\\
15542	0.0739900687319529\\
15544	0.0738972234848411\\
15546	0.073804494855273\\
15548	0.0737118826931089\\
15550	0.0736193868823319\\
15552	0.0735270072523287\\
15554	0.0734347436666088\\
15556	0.0733425959613835\\
15558	0.0732505640138112\\
15560	0.0731586476737524\\
15562	0.0730668467774184\\
15564	0.0729751612019675\\
15566	0.0728835908040849\\
15568	0.0727921354131571\\
15570	0.0727007948995183\\
15572	0.0726095691266778\\
15574	0.0725184579308469\\
15576	0.0724274611891841\\
15578	0.0723365787447253\\
15580	0.0722458104541553\\
15582	0.0721551561809837\\
15584	0.0720646157682461\\
15586	0.0719741890931012\\
15588	0.0718838759849357\\
15590	0.0717936763482063\\
15592	0.0717035899850015\\
15594	0.0716136167793044\\
15596	0.0715237565673263\\
15598	0.0714340092535238\\
15600	0.0713443746741083\\
15602	0.0712548526448174\\
15604	0.0711654430905813\\
15606	0.0710761458339624\\
15608	0.0709869607248209\\
15610	0.0708978876539645\\
15612	0.0708089264371308\\
15614	0.07072007699925\\
15616	0.0706313391492353\\
15618	0.0705427127369472\\
15620	0.0704541976395441\\
15622	0.0703657937478334\\
15624	0.070277500863904\\
15626	0.0701893189058615\\
15628	0.070101247682619\\
15630	0.0700132870918087\\
15632	0.0699254369901154\\
15634	0.069837697220575\\
15636	0.0697500676398724\\
15638	0.0696625481456396\\
15640	0.0695751385672635\\
15642	0.0694878387750779\\
15644	0.0694006486189434\\
15646	0.0693135679896673\\
15648	0.0692265967439347\\
15650	0.0691397347043077\\
15652	0.0690529817957166\\
15654	0.0689663378134255\\
15656	0.0688798026891892\\
15658	0.0687933762114471\\
15660	0.0687070583324277\\
15662	0.068620848833746\\
15664	0.0685347476198586\\
15666	0.0684487545474505\\
15668	0.0683628694732065\\
15670	0.0682770922811096\\
15672	0.0681914228141957\\
15674	0.0681058609564478\\
15676	0.0680204065440772\\
15678	0.0679350594678914\\
15680	0.0678498195913999\\
15682	0.0677646867644631\\
15684	0.0676796608574149\\
15686	0.0675947417405893\\
15688	0.0675099292774957\\
15690	0.0674252233452925\\
15692	0.0673406237801912\\
15694	0.0672561304798237\\
15696	0.0671717432940505\\
15698	0.067087462086381\\
15700	0.0670032867544472\\
15702	0.0669192171003378\\
15704	0.0668352530694566\\
15706	0.0667513944707168\\
15708	0.0666676411881014\\
15710	0.066583993126067\\
15712	0.0665004500798778\\
15714	0.0664170119744639\\
15716	0.0663336786596857\\
15718	0.0662504499990527\\
15720	0.0661673258697232\\
15722	0.0660843061215578\\
15724	0.066001390672662\\
15726	0.0659185793251246\\
15728	0.0658358719970511\\
15730	0.0657532685314775\\
15732	0.0656707688192112\\
15734	0.0655883727032882\\
15736	0.0655060800608668\\
15738	0.0654238907964038\\
15740	0.0653418047256368\\
15742	0.0652598217666714\\
15744	0.0651779417420701\\
15746	0.0650961645835873\\
15748	0.0650144901001365\\
15750	0.0649329181893496\\
15752	0.0648514487352096\\
15754	0.0647700815944015\\
15756	0.0646888166236101\\
15758	0.064607653713643\\
15760	0.0645265927621323\\
15762	0.0644456335643421\\
15764	0.0643647760929743\\
15766	0.0642840201228194\\
15768	0.0642033655788077\\
15770	0.0641228123449221\\
15772	0.0640423602641986\\
15774	0.0639620091933219\\
15776	0.0638817590640468\\
15778	0.0638016096921111\\
15780	0.0637215609887959\\
15782	0.0636416128176105\\
15784	0.0635617650215909\\
15786	0.0634820175324918\\
15788	0.0634023701660509\\
15790	0.0633228228471983\\
15792	0.0632433753984964\\
15794	0.0631640277448752\\
15796	0.0630847797225462\\
15798	0.063005631235966\\
15800	0.0629265821076967\\
15802	0.0628476323036158\\
15804	0.0627687815985138\\
15806	0.062690029944619\\
15808	0.0626113771713182\\
15810	0.062532823169419\\
15812	0.0624543678297288\\
15814	0.0623760109952835\\
15816	0.0622977525705398\\
15818	0.062219592405358\\
15820	0.0621415304314927\\
15822	0.0620635664578573\\
15824	0.0619857003889083\\
15826	0.0619079321018043\\
15828	0.0618302614873526\\
15830	0.0617526884022383\\
15832	0.0616752127236198\\
15834	0.0615978343559538\\
15836	0.0615205531354515\\
15838	0.0614433689870431\\
15840	0.0613662817264664\\
15842	0.0612892913127742\\
15844	0.0612123975548797\\
15846	0.0611356003367658\\
15848	0.0610588996038365\\
15850	0.0609822951513558\\
15852	0.0609057869247275\\
15854	0.0608293747396893\\
15856	0.0607530585211714\\
15858	0.0606768381395077\\
15860	0.0606007134855059\\
15862	0.0605246844090263\\
15864	0.0604487507872273\\
15866	0.0603729125450392\\
15868	0.0602971695186732\\
15870	0.0602215216125861\\
15872	0.0601459687039362\\
15874	0.0600705106494084\\
15876	0.059995147373933\\
15878	0.0599198787273703\\
15880	0.0598447045664052\\
15882	0.059769624843266\\
15884	0.0596946393736905\\
15886	0.0596197480689597\\
15888	0.0595449508267058\\
15890	0.0594702474763156\\
15892	0.0593956379427191\\
15894	0.059321122103075\\
15896	0.059246699814068\\
15898	0.0591723710142775\\
15900	0.0590981355126167\\
15902	0.0590239932271912\\
15904	0.058949944055633\\
15906	0.0588759878682762\\
15908	0.0588021245422792\\
15910	0.0587283539548005\\
15912	0.0586546760171213\\
15914	0.0585810905859263\\
15916	0.0585075975520233\\
15918	0.0584341967993952\\
15920	0.058360888225674\\
15922	0.0582876717011938\\
15924	0.0582145470758149\\
15926	0.0581415143222392\\
15928	0.0580685732493798\\
15930	0.0579957237548689\\
15932	0.0579229657636366\\
15934	0.0578502991050698\\
15936	0.0577777236972741\\
15938	0.0577052394174079\\
15940	0.0576328461562789\\
15942	0.0575605437910455\\
15944	0.0574883322125152\\
15946	0.0574162113114956\\
15948	0.0573441809651452\\
15950	0.057272241071096\\
15952	0.0572003914723839\\
15954	0.0571286321212372\\
15956	0.0570569628675163\\
15958	0.0569853836088532\\
15960	0.0569138942224065\\
15962	0.0568424945921591\\
15964	0.0567711846089185\\
15966	0.056699964183966\\
15968	0.0566288331535128\\
15970	0.0565577914561382\\
15972	0.0564868389826497\\
15974	0.056415975548785\\
15976	0.0563452011204215\\
15978	0.0562745155610687\\
15980	0.0562039187205868\\
15982	0.0561334105648533\\
15984	0.0560629909096059\\
15986	0.0559926596934239\\
15988	0.0559224167661675\\
15990	0.0558522620459425\\
15992	0.0557821954099073\\
15994	0.0557122167488696\\
15996	0.0556423259468122\\
15998	0.0555725228877183\\
16000	0.0555028074965179\\
16002	0.055433179616247\\
};
\addplot [color=color_FBS,solid,forget plot]
  table[row sep=crcr]{%
16002	0.055433179616247\\
16004	0.0553636391718358\\
16006	0.0552941860404427\\
16008	0.0552248200992261\\
16010	0.0551555412731164\\
16012	0.0550863494256229\\
16014	0.055017244420255\\
16016	0.0549482262160657\\
16018	0.0548792946629152\\
16020	0.0548104496447865\\
16022	0.0547416910866099\\
16024	0.0546730188450703\\
16026	0.0546044328109751\\
16028	0.0545359329092547\\
16030	0.0544675189965938\\
16032	0.0543991910047472\\
16034	0.0543309487699263\\
16036	0.0542627922443592\\
16038	0.0541947212779065\\
16040	0.0541267357818492\\
16042	0.0540588356333457\\
16044	0.0539910207436773\\
16046	0.0539232910036515\\
16048	0.0538556462699531\\
16050	0.0537880865084596\\
16052	0.0537206115417332\\
16054	0.0536532213015286\\
16056	0.0535859156581797\\
16058	0.0535186945366168\\
16060	0.0534515578071738\\
16062	0.0533845053538337\\
16064	0.0533175371015268\\
16066	0.0532506529205869\\
16068	0.0531838527154706\\
16070	0.0531171363838101\\
16072	0.0530505038095884\\
16074	0.0529839548699639\\
16076	0.052917489530814\\
16078	0.0528511075874028\\
16080	0.0527848090260813\\
16082	0.0527185936694118\\
16084	0.0526524614696225\\
16086	0.0525864122765738\\
16088	0.0525204460288449\\
16090	0.0524545625899454\\
16092	0.0523887618575072\\
16094	0.0523230437632851\\
16096	0.0522574081366658\\
16098	0.0521918549435268\\
16100	0.0521263840405529\\
16102	0.0520609953390252\\
16104	0.0519956887229268\\
16106	0.0519304641035388\\
16108	0.0518653213580196\\
16110	0.0518002604181241\\
16112	0.0517352811541861\\
16114	0.0516703834501886\\
16116	0.0516055672378865\\
16118	0.0515408323876136\\
16120	0.0514761788243001\\
16122	0.0514116064251045\\
16124	0.0513471150944834\\
16126	0.0512827047164198\\
16128	0.0512183752090194\\
16130	0.0511541264630898\\
16132	0.0510899583830874\\
16134	0.0510258708666445\\
16136	0.0509618637772704\\
16138	0.050897937074018\\
16140	0.0508340906203966\\
16142	0.0507703243072139\\
16144	0.0507066380593999\\
16146	0.0506430317609378\\
16148	0.0505795053299332\\
16150	0.0505160586298955\\
16152	0.0504526915857549\\
16154	0.0503894041087926\\
16156	0.0503261960556933\\
16158	0.0502630673855101\\
16160	0.0502000179549277\\
16162	0.0501370476615782\\
16164	0.0500741564372164\\
16166	0.0500113441590007\\
16168	0.0499486107450368\\
16170	0.0498859560793077\\
16172	0.049823380079919\\
16174	0.0497608826240293\\
16176	0.0496984636297443\\
16178	0.0496361229946959\\
16180	0.0495738606301653\\
16182	0.04951167642696\\
16184	0.0494495702758877\\
16186	0.049387542108703\\
16188	0.0493255917889153\\
16190	0.0492637192551039\\
16192	0.0492019244049008\\
16194	0.049140207094991\\
16196	0.0490785672980763\\
16198	0.0490170048571927\\
16200	0.0489555197245683\\
16202	0.0488941117637126\\
16204	0.0488327808927313\\
16206	0.0487715270160809\\
16208	0.0487103500177446\\
16210	0.0486492498363015\\
16212	0.0485882263625591\\
16214	0.0485272794941496\\
16216	0.048466409115056\\
16218	0.0484056151570329\\
16220	0.0483448975108879\\
16222	0.0482842561220249\\
16224	0.0482236907993569\\
16226	0.0481632015633576\\
16228	0.0481027882434138\\
16230	0.0480424507371575\\
16232	0.0479821890104661\\
16234	0.0479220029063754\\
16236	0.0478618923702892\\
16238	0.047801857279366\\
16240	0.0477418975653606\\
16242	0.0476820131122558\\
16244	0.0476222038381575\\
16246	0.0475624696475221\\
16248	0.0475028104311572\\
16250	0.047443226100344\\
16252	0.0473837165800127\\
16254	0.0473242817541462\\
16256	0.0472649215613237\\
16258	0.0472056358514058\\
16260	0.0471464245970942\\
16262	0.0470872876277758\\
16264	0.0470282249093278\\
16266	0.0469692363393824\\
16268	0.0469103218292208\\
16270	0.0468514812491767\\
16272	0.0467927145514787\\
16274	0.0467340216132851\\
16276	0.0466754023527016\\
16278	0.0466168566810093\\
16280	0.0465583844890158\\
16282	0.0464999857016512\\
16284	0.0464416602233722\\
16286	0.0463834079586354\\
16288	0.0463252288187219\\
16290	0.0462671227149127\\
16292	0.0462090895243665\\
16294	0.0461511292061361\\
16296	0.0460932416578534\\
16298	0.0460354267293789\\
16300	0.045977684400239\\
16302	0.0459200145407676\\
16304	0.0458624171031932\\
16306	0.0458048919305514\\
16308	0.0457474389818951\\
16310	0.0456900581480319\\
16312	0.0456327493538919\\
16314	0.0455755124698091\\
16316	0.0455183474480119\\
16318	0.0454612541861322\\
16320	0.0454042325886268\\
16322	0.0453472825599521\\
16324	0.0452904040250384\\
16326	0.0452335968951667\\
16328	0.0451768610474957\\
16330	0.0451201964206045\\
16332	0.0450636029462478\\
16334	0.0450070804879351\\
16336	0.0449506289842456\\
16338	0.044894248339636\\
16340	0.0448379384517382\\
16342	0.0447816992659561\\
16344	0.0447255306594481\\
16346	0.044669432563969\\
16348	0.0446134048839753\\
16350	0.0445574475512219\\
16352	0.0445015604087444\\
16354	0.0444457434428939\\
16356	0.0443899965513024\\
16358	0.044334319617953\\
16360	0.0442787125746004\\
16362	0.0442231753188765\\
16364	0.0441677077961853\\
16366	0.0441123098700362\\
16368	0.0440569815063064\\
16370	0.0440017225685054\\
16372	0.0439465329952125\\
16374	0.0438914127181824\\
16376	0.0438363615941\\
16378	0.0437813795888426\\
16380	0.0437264665932178\\
16382	0.0436716225321557\\
16384	0.0436168472896395\\
16386	0.0435621408178973\\
16388	0.0435075029940877\\
16390	0.0434529337772634\\
16392	0.0433984330377586\\
16394	0.0433440007073278\\
16396	0.0432896367040767\\
16398	0.0432353409188129\\
16400	0.0431811132969402\\
16402	0.0431269537360906\\
16404	0.0430728621816678\\
16406	0.0430188384971814\\
16408	0.042964882614386\\
16410	0.0429109944513873\\
16412	0.0428571739467645\\
16414	0.0428034209981497\\
16416	0.0427497354963505\\
16418	0.042696117379946\\
16420	0.042642566567042\\
16422	0.0425890829825687\\
16424	0.042535666510509\\
16426	0.0424823170894421\\
16428	0.0424290346306493\\
16430	0.0423758190385871\\
16432	0.0423226702450103\\
16434	0.0422695881680244\\
16436	0.0422165727393843\\
16438	0.0421636237884766\\
16440	0.0421107413425996\\
16442	0.0420579252652626\\
16444	0.0420051754677467\\
16446	0.0419524918886313\\
16448	0.0418998744323729\\
16450	0.0418473230102526\\
16452	0.0417948375472006\\
16454	0.0417424179749717\\
16456	0.0416900641775488\\
16458	0.0416377760798622\\
16460	0.0415855536409646\\
16462	0.0415333967311901\\
16464	0.0414813052822933\\
16466	0.0414292792123799\\
16468	0.0413773184463801\\
16470	0.041325422895575\\
16472	0.0412735924780703\\
16474	0.0412218270983226\\
16476	0.0411701267222091\\
16478	0.0411184912132395\\
16480	0.0410669205031683\\
16482	0.0410154145373994\\
16484	0.0409639731999157\\
16486	0.0409125964497701\\
16488	0.0408612841709456\\
16490	0.0408100362747233\\
16492	0.0407588527269807\\
16494	0.040707733391227\\
16496	0.0406566782333397\\
16498	0.0406056871646\\
16500	0.0405547600553417\\
16502	0.0405038969055648\\
16504	0.0404530975583053\\
16506	0.0404023619862649\\
16508	0.0403516901075495\\
16510	0.0403010817924928\\
16512	0.0402505370069723\\
16514	0.04020005564862\\
16516	0.0401496376628397\\
16518	0.040099282954088\\
16520	0.0400489914404706\\
16522	0.0399987630264441\\
16524	0.0399485976915348\\
16526	0.0398984952787787\\
16528	0.0398484557608776\\
16530	0.0397984790559372\\
16532	0.0397485650615895\\
16534	0.0396987137164137\\
16536	0.0396489249453402\\
16538	0.0395991986391764\\
16540	0.0395495347569751\\
16542	0.0394999332031929\\
16544	0.0394503938959355\\
16546	0.0394009167737822\\
16548	0.0393515017411896\\
16550	0.0393021487162632\\
16552	0.0392528576239333\\
16554	0.0392036284369018\\
16556	0.0391544609845555\\
16558	0.0391053552668943\\
16560	0.0390563111747258\\
16562	0.0390073286261557\\
16564	0.0389584075597632\\
16566	0.0389095478800048\\
16568	0.0388607495186354\\
16570	0.0388120124074097\\
16572	0.0387633364780823\\
16574	0.0387147216009871\\
16576	0.0386661677624753\\
16578	0.0386176748465297\\
16580	0.0385692428053786\\
16582	0.0385208715366542\\
16584	0.0384725609721112\\
16586	0.0384243110230306\\
16588	0.0383761216484654\\
16590	0.0383279927596965\\
16592	0.0382799242611807\\
16594	0.0382319160778482\\
16596	0.0381839681482781\\
16598	0.0381360804042252\\
16600	0.0380882527637951\\
16602	0.0380404851041463\\
16604	0.037992777438928\\
16606	0.0379451296384739\\
16608	0.0378975416208899\\
16610	0.0378500133247551\\
16612	0.0378025446818243\\
16614	0.037755135610203\\
16616	0.0377077860416461\\
16618	0.0376604958942592\\
16620	0.0376132650793234\\
16622	0.0375660935558916\\
16624	0.0375189812284203\\
16626	0.0374719280218397\\
16628	0.0374249338474309\\
16630	0.037377998677896\\
16632	0.0373311223835687\\
16634	0.037284304937151\\
16636	0.037237546249924\\
16638	0.0371908462263444\\
16640	0.0371442048186403\\
16642	0.037097621924444\\
16644	0.0370510975164572\\
16646	0.0370046314854875\\
16648	0.0369582237564652\\
16650	0.0369118742747939\\
16652	0.0368655829585793\\
16654	0.0368193497395762\\
16656	0.0367731745290657\\
16658	0.0367270572724516\\
16660	0.0366809979014885\\
16662	0.036634996306984\\
16664	0.0365890524479909\\
16666	0.036543166269913\\
16668	0.0364973376499089\\
16670	0.0364515665538558\\
16672	0.0364058528930348\\
16674	0.0363601965923763\\
16676	0.0363145976041084\\
16678	0.0362690558190387\\
16680	0.0362235712098691\\
16682	0.0361781436605826\\
16684	0.036132773116583\\
16686	0.0360874595232741\\
16688	0.0360422027714633\\
16690	0.0359970028475017\\
16692	0.0359518596148987\\
16694	0.0359067730531806\\
16696	0.0358617430531551\\
16698	0.0358167695806995\\
16700	0.0357718525334458\\
16702	0.0357269918499733\\
16704	0.0356821874688613\\
16706	0.0356374393150398\\
16708	0.0355927473066147\\
16710	0.0355481113821651\\
16712	0.0355035314802703\\
16714	0.0354590075190359\\
16716	0.0354145394302166\\
16718	0.0353701271387427\\
16720	0.0353257705900179\\
16722	0.0352814696953233\\
16724	0.0352372243727646\\
16726	0.0351930346155173\\
16728	0.0351489002939153\\
16730	0.0351048213328888\\
16732	0.0350607977187887\\
16734	0.035016829321949\\
16736	0.0349729161150717\\
16738	0.0349290580230868\\
16740	0.0348852549368019\\
16742	0.0348415068493925\\
16744	0.0347978136448417\\
16746	0.0347541752685531\\
16748	0.0347105916522815\\
16750	0.0346670627346061\\
16752	0.0346235884268081\\
16754	0.0345801686947648\\
16756	0.0345368034156348\\
16758	0.0344934925825934\\
16760	0.0344502360932727\\
16762	0.034407033872603\\
16764	0.0343638858864616\\
16766	0.034320792012007\\
16768	0.0342777522355901\\
16770	0.034234766454843\\
16772	0.0341918346424676\\
16774	0.0341489566756224\\
16776	0.0341061325270092\\
16778	0.0340633621010846\\
16780	0.0340206453569016\\
16782	0.0339779822057412\\
16784	0.0339353726134807\\
16786	0.0338928164641032\\
16788	0.0338503137166615\\
16790	0.0338078643097349\\
16792	0.0337654681819026\\
16794	0.0337231252307967\\
16796	0.0336808354359435\\
16798	0.0336385986813262\\
16800	0.033596414946471\\
16802	0.0335542841290102\\
16804	0.033512206194821\\
16806	0.0334701810551845\\
16808	0.0334282086486801\\
16810	0.0333862889070625\\
16812	0.0333444217689107\\
16814	0.0333026071591552\\
16816	0.0332608450368486\\
16818	0.0332191353064477\\
16820	0.0331774778928825\\
16822	0.0331358727961531\\
16824	0.0330943198661198\\
16826	0.0330528190891336\\
16828	0.0330113704037738\\
16830	0.0329699737076724\\
16832	0.0329286289667067\\
16834	0.0328873360921579\\
16836	0.0328460950362544\\
16838	0.0328049057512243\\
16840	0.0327637681210507\\
16842	0.0327226821184355\\
16844	0.0326816476683089\\
16846	0.0326406647160746\\
16848	0.0325997331934874\\
16850	0.0325588530118285\\
16852	0.0325180241506241\\
16854	0.0324772464938573\\
16856	0.0324365200142301\\
16858	0.0323958446366725\\
16860	0.032355220313413\\
16862	0.0323146469352589\\
16864	0.0322741244953859\\
16866	0.0322336528846015\\
16868	0.0321932320619584\\
16870	0.0321528619592115\\
16872	0.0321125425081153\\
16874	0.0320722736540737\\
16876	0.0320320553151924\\
16878	0.0319918874573487\\
16880	0.0319517699849991\\
16882	0.0319117028708457\\
16884	0.0318716859988714\\
16886	0.0318317193622516\\
16888	0.0317918028790921\\
16890	0.0317519364674984\\
16892	0.0317121200796989\\
16894	0.0316723536610974\\
16896	0.031632637122975\\
16898	0.031592970431209\\
16900	0.0315533535175542\\
16902	0.0315137863069408\\
16904	0.0314742687242988\\
16906	0.0314348007491548\\
16908	0.0313953822723163\\
16910	0.0313560132869588\\
16912	0.0313166936770652\\
16914	0.031277423408513\\
16916	0.0312382023994078\\
16918	0.031199030642925\\
16920	0.0311599079957496\\
16922	0.0311208344647061\\
16924	0.0310818099269529\\
16926	0.0310428343756656\\
16928	0.0310039077425989\\
16930	0.0309650299185603\\
16932	0.0309262008967252\\
16934	0.0308874205883749\\
16936	0.0308486889320885\\
16938	0.0308100058869189\\
16940	0.0307713713641472\\
16942	0.0307327853296508\\
16944	0.0306942477083598\\
16946	0.030655758432029\\
16948	0.0306173174460622\\
16950	0.0305789247026875\\
16952	0.0305405801200108\\
16954	0.0305022836570848\\
16956	0.0304640352456642\\
16958	0.0304258348311529\\
16960	0.0303876823043583\\
16962	0.0303495776925785\\
16964	0.0303115208934457\\
16966	0.0302735118250655\\
16968	0.0302355504396662\\
16970	0.0301976366826516\\
16972	0.030159770519899\\
16974	0.030121951855865\\
16976	0.030084180642778\\
16978	0.0300464568192171\\
16980	0.0300087803169371\\
16982	0.0299711511086399\\
16984	0.0299335690919576\\
16986	0.0298960342395919\\
16988	0.0298585464696487\\
16990	0.0298211057548297\\
16992	0.0297837120132406\\
16994	0.0297463651629872\\
16996	0.0297090651904203\\
16998	0.0296718120272946\\
17000	0.0296346055780667\\
17002	0.0295974458290877\\
17004	0.0295603327052876\\
17006	0.0295232661247722\\
17008	0.0294862460875414\\
17010	0.0294492724639292\\
17012	0.0294123452402865\\
17014	0.0293754643415435\\
17016	0.0293386297335776\\
17018	0.0293018413276699\\
17020	0.0292650990692242\\
17022	0.0292284029377669\\
17024	0.029191752817281\\
17026	0.029155148700942\\
17028	0.0291185904932065\\
17030	0.0290820781667763\\
17032	0.0290456116329326\\
17034	0.0290091908712018\\
17036	0.0289728157996896\\
17038	0.0289364863637997\\
17040	0.0289002024884623\\
17042	0.0288639641736775\\
17044	0.0288277713034282\\
17046	0.0287916238504163\\
17048	0.0287555217327476\\
17050	0.0287194649231237\\
17052	0.0286834533601241\\
17054	0.0286474869550299\\
17056	0.0286115657010164\\
17058	0.0285756894957158\\
17060	0.0285398582845319\\
17062	0.0285040720742891\\
17064	0.028468330728497\\
17066	0.0284326342335064\\
17068	0.0283969825415457\\
17070	0.0283613755365979\\
17072	0.028325813245961\\
17074	0.0282902955331446\\
17076	0.0282548224322712\\
17078	0.0282193937863767\\
17080	0.0281840096295837\\
17082	0.0281486698458753\\
17084	0.0281133743943043\\
17086	0.028078123240748\\
17088	0.0280429163033122\\
17090	0.028007753534225\\
17092	0.0279726348788903\\
17094	0.0279375602963609\\
17096	0.0279025297183916\\
17098	0.0278675430767369\\
17100	0.0278326003372744\\
17102	0.0277977014181096\\
17104	0.0277628463192425\\
17106	0.0277280349246562\\
17108	0.0276932672138771\\
17110	0.0276585431118353\\
17112	0.0276238625639347\\
17114	0.0275892255565261\\
17116	0.0275546320008908\\
17118	0.0275200818151343\\
17120	0.0274855749992567\\
17122	0.0274511114781881\\
17124	0.0274166911700342\\
17126	0.0273823140679705\\
17128	0.0273479801037517\\
17130	0.0273136891818344\\
17132	0.0272794413022186\\
17134	0.0272452363898345\\
17136	0.0272110743696122\\
17138	0.0271769552347273\\
17140	0.0271428788828117\\
17142	0.0271088452865675\\
17144	0.0270748544050474\\
17146	0.0270409061563571\\
17148	0.0270070004927248\\
17150	0.0269731373732035\\
17152	0.0269393167295477\\
17154	0.0269055385071614\\
17156	0.0268718026855709\\
17158	0.0268381091624083\\
17160	0.0268044579376735\\
17162	0.0267708489021742\\
17164	0.0267372820627348\\
17166	0.0267037573101629\\
17168	0.0266702746171605\\
17170	0.0266368339291311\\
17172	0.0266034351983032\\
17174	0.0265700783837296\\
17176	0.0265367633966914\\
17178	0.0265034902167151\\
17180	0.0264702587550817\\
17182	0.0264370690049667\\
17184	0.0264039208913003\\
17186	0.0263708143526618\\
17188	0.0263377493617531\\
17190	0.0263047258503288\\
17192	0.0262717437433191\\
17194	0.0262388030475486\\
17196	0.0262059036606494\\
17198	0.0261730455553233\\
17200	0.0261402286565004\\
17202	0.0261074529505319\\
17204	0.0260747183282252\\
17206	0.0260420247895802\\
17208	0.0260093722800009\\
17210	0.0259767607175927\\
17212	0.0259441900614086\\
17214	0.025911660290975\\
17216	0.0258791712970995\\
17218	0.0258467231002555\\
17220	0.0258143155776016\\
17222	0.0257819487154887\\
17224	0.0257496224524962\\
17226	0.0257173367681503\\
17228	0.0256850915669077\\
17230	0.0256528868214702\\
17232	0.0256207224840663\\
17234	0.0255885984864505\\
17236	0.0255565147876758\\
17238	0.0255244713536194\\
17240	0.0254924680955626\\
17242	0.0254605050203298\\
17244	0.0254285820050795\\
17246	0.0253966990566362\\
17248	0.0253648560999302\\
17250	0.0253330530940142\\
17252	0.0253012899774676\\
17254	0.0252695667025186\\
17256	0.025237883241869\\
17258	0.0252062395136246\\
17260	0.0251746354904873\\
17262	0.0251430711110362\\
17264	0.0251115463274997\\
17266	0.0250800611057552\\
17268	0.0250486153570837\\
17270	0.0250172090610117\\
17272	0.024985842176592\\
17274	0.0249545146424039\\
17276	0.024923226390202\\
17278	0.0248919773995128\\
17280	0.0248607675952665\\
17282	0.024829596977463\\
17284	0.0247984654300854\\
17286	0.0247673729599583\\
17288	0.0247363194715381\\
17290	0.0247053049580005\\
17292	0.0246743293306264\\
17294	0.0246433925621179\\
17296	0.0246124946320012\\
17298	0.0245816354379086\\
17300	0.0245508149525418\\
17302	0.0245200331486027\\
17304	0.0244892899305481\\
17306	0.0244585853120268\\
17308	0.0244279192043201\\
17310	0.0243972915460072\\
17312	0.024366702323439\\
17314	0.0243361514683702\\
17316	0.0243056389398537\\
17318	0.0242751646969423\\
17320	0.0242447286577417\\
17322	0.0242143308359009\\
17324	0.0241839711017539\\
17326	0.0241536494825987\\
17328	0.0241233658965411\\
17330	0.0240931202753358\\
17332	0.0240629126394563\\
17334	0.0240327428660611\\
17336	0.0240026109415012\\
17338	0.0239725168180049\\
17340	0.023942460454625\\
17342	0.0239124417899407\\
17344	0.0238824607693559\\
17346	0.0238525173723969\\
17348	0.0238226115308184\\
17350	0.0237927432036733\\
17352	0.0237629123568389\\
17354	0.02373311892207\\
17356	0.0237033628584194\\
17358	0.0236736441249399\\
17360	0.0236439626602107\\
17362	0.0236143184369337\\
17364	0.0235847114005128\\
17366	0.0235551415031762\\
17368	0.0235256086971522\\
17370	0.0234961129483181\\
17372	0.0234666541884287\\
17374	0.0234372323765368\\
17376	0.0234078474716953\\
17378	0.0233784994534305\\
17380	0.02334918821255\\
17382	0.0233199137627029\\
17384	0.0232906760356438\\
17386	0.0232614749836011\\
17388	0.023232310545154\\
17390	0.023203182713478\\
17392	0.0231740914135032\\
17394	0.0231450365906335\\
17396	0.0231160182312198\\
17398	0.0230870362601922\\
17400	0.0230580906570772\\
17402	0.0230291813399805\\
17404	0.0230003083157265\\
17406	0.0229714714955964\\
17408	0.0229426708522921\\
17410	0.0229139063243929\\
17412	0.022885177891425\\
17414	0.0228564854919679\\
17416	0.0228278290714252\\
17418	0.0227992086093234\\
17420	0.0227706240647152\\
17422	0.0227420753488819\\
17424	0.0227135624549989\\
17426	0.0226850853216455\\
17428	0.0226566439078744\\
17430	0.0226282381863876\\
17432	0.0225998680821152\\
17434	0.0225715335609346\\
17436	0.0225432345955477\\
17438	0.0225149711177092\\
17440	0.022486743100121\\
17442	0.0224585504813623\\
17444	0.0224303932409596\\
17446	0.0224022713038429\\
17448	0.0223741846427143\\
17450	0.0223461332371002\\
17452	0.0223181169846325\\
17454	0.0222901359126095\\
17456	0.022262189891365\\
17458	0.0222342789618463\\
17460	0.0222064030285099\\
17462	0.0221785620708823\\
17464	0.0221507560138936\\
17466	0.0221229848575438\\
17468	0.0220952485335878\\
17470	0.0220675469942537\\
17472	0.0220398801917698\\
17474	0.0220122481193117\\
17476	0.0219846506881604\\
17478	0.021957087884667\\
17480	0.021929559640586\\
17482	0.021902065935444\\
17484	0.0218746067351183\\
17486	0.0218471819304165\\
17488	0.0218197915759347\\
17490	0.0217924355420069\\
17492	0.0217651138354576\\
17494	0.0217378264016907\\
17496	0.0217105731929344\\
17498	0.0216833541750661\\
17500	0.0216561692934895\\
17502	0.021629018514082\\
17504	0.0216019017958965\\
17506	0.0215748190843367\\
17508	0.0215477703248063\\
17510	0.02152075552413\\
17512	0.0214937745867643\\
17514	0.0214668275058846\\
17516	0.0214399142268948\\
17518	0.0214130346951986\\
17520	0.0213861888766735\\
17522	0.0213593767508457\\
17524	0.0213325982221718\\
17526	0.0213058533315992\\
17528	0.0212791419358126\\
17530	0.0212524640894084\\
17532	0.0212258196695449\\
17534	0.0211992086830467\\
17536	0.0211726310957912\\
17538	0.0211460868054104\\
17540	0.021119575846027\\
17542	0.0210930981152731\\
17544	0.0210666535994995\\
17546	0.0210402422782328\\
17548	0.0210138640491049\\
17550	0.020987518925765\\
17552	0.0209612068467923\\
17554	0.0209349277712396\\
17556	0.0209086816513352\\
17558	0.020882468459781\\
17560	0.0208562881419808\\
17562	0.0208301406501628\\
17564	0.0208040259843271\\
17566	0.0207779440489303\\
17568	0.0207518948371478\\
17570	0.0207258782943834\\
17572	0.0206998943933391\\
17574	0.0206739430794185\\
17576	0.0206480243116745\\
17578	0.0206221380559844\\
17580	0.0205962842782257\\
17582	0.0205704629033285\\
17584	0.0205446739449418\\
17586	0.0205189173143469\\
17588	0.0204931929978945\\
17590	0.0204675009409886\\
17592	0.0204418411231554\\
17594	0.0204162134761499\\
17596	0.0203906179794982\\
17598	0.0203650545786043\\
17600	0.020339523259819\\
17602	0.020314023927599\\
17604	0.0202885566228914\\
17606	0.0202631212365038\\
17608	0.0202377177616116\\
17610	0.0202123461299696\\
17612	0.0201870063347532\\
17614	0.0201616983418399\\
17616	0.0201364220556861\\
17618	0.0201111774899409\\
17620	0.0200859646036573\\
17622	0.0200607833217653\\
17624	0.0200356336237913\\
17626	0.0200105154687883\\
17628	0.0199854288226335\\
17630	0.0199603736512044\\
17632	0.0199353499067292\\
17634	0.0199103575209626\\
17636	0.0198853965143782\\
17638	0.0198604667846081\\
17640	0.0198355683453014\\
17642	0.0198107011213882\\
17644	0.019785865106044\\
17646	0.0197610602310236\\
17648	0.0197362864553796\\
17650	0.0197115437654632\\
17652	0.0196868321066781\\
17654	0.0196621514449015\\
17656	0.0196375017323619\\
17658	0.0196128829349366\\
17660	0.019588295032152\\
17662	0.0195637379421137\\
17664	0.0195392116716463\\
17666	0.019514716172978\\
17668	0.0194902513642146\\
17670	0.0194658172590051\\
17672	0.0194414138232269\\
17674	0.0194170409476875\\
17676	0.0193926986665094\\
17678	0.0193683869250966\\
17680	0.0193441056552038\\
17682	0.0193198548568308\\
17684	0.0192956344617325\\
17686	0.0192714444494353\\
17688	0.0192472847926409\\
17690	0.0192231554094552\\
17692	0.0191990562998781\\
17694	0.0191749874229624\\
17696	0.0191509487309364\\
17698	0.0191269401896775\\
17700	0.0191029617582385\\
17702	0.0190790134024968\\
17704	0.0190550950746807\\
17706	0.0190312067611411\\
17708	0.0190073483868081\\
17710	0.018983519965331\\
17712	0.0189597214011662\\
17714	0.0189359527011382\\
17716	0.0189122138038264\\
17718	0.0188885047024062\\
17720	0.0188648253081587\\
17722	0.0188411756279085\\
17724	0.0188175556002348\\
17726	0.0187939651910149\\
17728	0.0187704044070735\\
17730	0.0187468731323934\\
17732	0.0187233713874483\\
17734	0.0186998991108174\\
17736	0.0186764562820272\\
17738	0.0186530428533059\\
17740	0.0186296587837064\\
17742	0.0186063040391061\\
17744	0.0185829786058558\\
17746	0.0185596824088857\\
17748	0.0185364154208978\\
17750	0.0185131776418921\\
17752	0.0184899689899741\\
17754	0.0184667894446704\\
17756	0.0184436389855073\\
17758	0.0184205175510641\\
17760	0.0183974251072181\\
17762	0.0183743616334957\\
17764	0.0183513270821253\\
17766	0.0183283214394578\\
17768	0.0183053446304234\\
17770	0.018282396641373\\
17772	0.0182594774313594\\
17774	0.01823658696626\\
17776	0.0182137252051277\\
17778	0.0181908921411379\\
17780	0.0181680876923962\\
17782	0.0181453118589027\\
17784	0.0181225645519385\\
17786	0.0180998458260998\\
17788	0.0180771555721942\\
17790	0.018054493756099\\
17792	0.0180318603982877\\
17794	0.0180092553827436\\
17796	0.0179866787708871\\
17798	0.0179641304262279\\
17800	0.0179416103760641\\
17802	0.0179191185794483\\
17804	0.0178966549886091\\
17806	0.0178742195694236\\
17808	0.0178518122741202\\
17810	0.0178294331095235\\
17812	0.01780708198009\\
17814	0.0177847588926442\\
17816	0.0177624638130636\\
17818	0.0177401966867519\\
17820	0.0177179574932355\\
17822	0.0176957461847427\\
17824	0.0176735627271509\\
17826	0.0176514071136355\\
17828	0.0176292792554777\\
17830	0.0176071791595019\\
17832	0.0175851067984102\\
17834	0.0175630620903081\\
17836	0.0175410450556692\\
17838	0.0175190556125991\\
17840	0.017497093761098\\
17842	0.0174751594533941\\
17844	0.0174532526485401\\
17846	0.0174313733192381\\
17848	0.0174095214177162\\
17850	0.0173876969439746\\
17852	0.0173658998365924\\
17854	0.0173441300546224\\
17856	0.0173223875912402\\
17858	0.0173006723577269\\
17860	0.0172789844018541\\
17862	0.017257323621254\\
17864	0.0172356900227511\\
17866	0.0172140835449245\\
17868	0.0171925041468272\\
17870	0.0171709518489327\\
17872	0.0171494265556977\\
17874	0.0171279282602975\\
17876	0.0171064569354342\\
17878	0.0170850125401604\\
17880	0.01706359501988\\
17882	0.0170422043814176\\
17884	0.0170208405428787\\
17886	0.016999503524737\\
17888	0.0169781932519226\\
17890	0.0169569096971374\\
17892	0.0169356528603815\\
17894	0.0169144226529359\\
17896	0.0168932191020988\\
17898	0.0168720421055023\\
17900	0.0168508917040934\\
17902	0.0168297677955044\\
17904	0.0168086704002087\\
17906	0.0167875994567856\\
17908	0.016766554924288\\
17910	0.0167455368027158\\
17912	0.0167245450374728\\
17914	0.016703579601261\\
17916	0.0166826404463085\\
17918	0.0166617275453173\\
17920	0.0166408408846384\\
17922	0.0166199804369736\\
17924	0.0165991461272531\\
17926	0.0165783379350032\\
17928	0.0165575558465751\\
17930	0.016536799841495\\
17932	0.0165160698378687\\
17934	0.0164953658425206\\
17936	0.0164746878213281\\
17938	0.0164540357128705\\
17940	0.0164334095239723\\
17942	0.0164128091863882\\
17944	0.0163922346932937\\
17946	0.016371685996917\\
17948	0.0163511630767846\\
17950	0.0163306658851249\\
17952	0.0163101944151132\\
17954	0.0162897485985042\\
17956	0.0162693284284735\\
17958	0.016248933877723\\
17960	0.0162285648780072\\
17962	0.0162082214498\\
17964	0.0161879035180313\\
17966	0.0161676110758767\\
17968	0.0161473440755646\\
17970	0.0161271024897967\\
17972	0.0161068863117485\\
17974	0.0160866954458767\\
17976	0.0160665299331285\\
17978	0.0160463896984339\\
17980	0.0160262747076704\\
17982	0.016006184974487\\
17984	0.0159861204101649\\
17986	0.0159660810078794\\
17988	0.0159460667471572\\
17990	0.0159260775802263\\
17992	0.0159061134934379\\
17994	0.0158861744185465\\
17996	0.0158662603623767\\
17998	0.0158463712839814\\
18000	0.0158265071355889\\
18002	0.0158066679103746\\
18004	0.0157868535605668\\
18006	0.0157670640383938\\
18008	0.0157472993711538\\
18010	0.0157275594633033\\
18012	0.0157078443148423\\
18014	0.0156881539052973\\
18016	0.0156684881732475\\
18018	0.0156488471050438\\
18020	0.0156292306529145\\
18022	0.0156096388373333\\
18024	0.0155900715695813\\
18026	0.0155705288291848\\
18028	0.0155510106229684\\
18030	0.0155315168622132\\
18032	0.0155120475742174\\
18034	0.0154926026975601\\
18036	0.0154731821912943\\
18038	0.0154537860485953\\
18040	0.0154344142285161\\
18042	0.0154150666969339\\
18044	0.0153957434265507\\
18046	0.0153764443832437\\
18048	0.0153571695738377\\
18050	0.0153379189096136\\
18052	0.0153186923905714\\
18054	0.0152994899757641\\
18056	0.0152803116310689\\
18058	0.015261157370135\\
18060	0.0152420271247169\\
18062	0.0152229208402186\\
18064	0.0152038385371135\\
18066	0.01518478016763\\
18068	0.0151657456703474\\
18070	0.0151467350725637\\
18072	0.0151277483060336\\
18074	0.0151087853434591\\
18076	0.0150898461575421\\
18078	0.0150709307414579\\
18080	0.0150520390201368\\
18082	0.0150331710004033\\
18084	0.0150143266481348\\
18086	0.0149955059155596\\
18088	0.0149767087890286\\
18090	0.0149579352412436\\
18092	0.0149391852312576\\
18094	0.0149204587317725\\
18096	0.01490175571549\\
18098	0.0148830761551121\\
18100	0.0148644200233407\\
18102	0.0148457872792286\\
18104	0.0148271779023022\\
18106	0.0148085918652634\\
18108	0.014790029127165\\
18110	0.014771489674358\\
18112	0.0147529734658953\\
18114	0.0147344804744786\\
18116	0.0147160106796344\\
18118	0.01469756404724\\
18120	0.0146791405499974\\
18122	0.0146607401333104\\
18124	0.0146423628108279\\
18126	0.0146240085347782\\
18128	0.0146056772642143\\
18130	0.014587368985487\\
18132	0.0145690836712983\\
18134	0.01455082129435\\
18136	0.0145325817795722\\
18138	0.0145143651747368\\
18140	0.0144961713843003\\
18142	0.0144780004423853\\
18144	0.0144598522670976\\
18146	0.0144417268516125\\
18148	0.0144236241618074\\
18150	0.0144055441772088\\
18152	0.0143874868841676\\
18154	0.0143694522007895\\
18156	0.0143514401407234\\
18158	0.0143334506766713\\
18160	0.0143154837608615\\
18162	0.014297539379645\\
18164	0.0142796175193726\\
18166	0.0142617181117992\\
18168	0.0142438411501\\
18170	0.0142259866069772\\
18172	0.0142081544483079\\
18174	0.0141903446740923\\
18176	0.0141725572024359\\
18178	0.0141547920606369\\
18180	0.0141370491736254\\
18182	0.0141193285686997\\
18184	0.0141016301434916\\
18186	0.0140839539389485\\
18188	0.0140662998800006\\
18190	0.0140486679734722\\
18192	0.0140310581784163\\
18194	0.0140134704607103\\
18196	0.0139959047998804\\
18198	0.0139783611686287\\
18200	0.013960839526008\\
18202	0.0139433398583691\\
18204	0.0139258621315895\\
18206	0.0139084063320201\\
18208	0.0138909724118892\\
18210	0.0138735603575477\\
18212	0.013856170134873\\
18214	0.013838801730216\\
18216	0.0138214550889806\\
18218	0.0138041302043421\\
18220	0.0137868270490025\\
18222	0.0137695455888392\\
18224	0.0137522857965539\\
18226	0.0137350476448486\\
18228	0.0137178311064253\\
18230	0.0137006361676347\\
18232	0.0136834628011789\\
18234	0.0136663109251634\\
18236	0.01364918058736\\
18238	0.0136320717331724\\
18240	0.0136149843421271\\
18242	0.0135979183459787\\
18244	0.0135808737652009\\
18246	0.013563850552022\\
18248	0.0135468487064419\\
18250	0.0135298681533908\\
18252	0.0135129089133424\\
18254	0.0134959709180513\\
18256	0.0134790541879912\\
18258	0.0134621586412676\\
18260	0.0134452843051787\\
18262	0.0134284311114793\\
18264	0.0134115990601692\\
18266	0.0133947881171259\\
18268	0.0133779982482268\\
18270	0.0133612294261736\\
18272	0.0133444816509665\\
18274	0.0133277548543601\\
18276	0.013311049043179\\
18278	0.0132943641833004\\
18280	0.0132777002201283\\
18282	0.0132610571877851\\
18284	0.0132444350248503\\
18286	0.013227833683552\\
18288	0.0132112531434167\\
18290	0.0131946934112689\\
18292	0.0131781544871087\\
18294	0.0131616362276208\\
18296	0.0131451387078752\\
18298	0.0131286619005737\\
18300	0.0131122057306465\\
18302	0.0130957701912691\\
18304	0.0130793552687923\\
18306	0.0130629609427428\\
18308	0.013046587144875\\
18310	0.0130302339024872\\
18312	0.0130139011609832\\
18314	0.0129975888862402\\
18316	0.0129812970714338\\
18318	0.0129650257097394\\
18320	0.0129487747056136\\
18322	0.0129325441273018\\
18324	0.0129163338451378\\
18326	0.0129001439478406\\
18328	0.0128839743125686\\
18330	0.0128678249529709\\
18332	0.0128516958553985\\
18334	0.0128355869720795\\
18336	0.0128194982961896\\
18338	0.0128034298004305\\
18340	0.0127873814506797\\
18342	0.0127713532196391\\
18344	0.0127553450731859\\
18346	0.0127393570317938\\
18348	0.0127233889999193\\
18350	0.0127074410116852\\
18352	0.0126915130193197\\
18354	0.0126756049887002\\
18356	0.0126597169266512\\
18358	0.0126438487649274\\
18360	0.0126280005035288\\
18362	0.0126121721219819\\
18364	0.0125963635861639\\
18366	0.0125805748756014\\
18368	0.0125648059425225\\
18370	0.0125490567937519\\
18372	0.0125333273883423\\
18374	0.0125176177262938\\
18376	0.0125019277530102\\
18378	0.0124862574343687\\
18380	0.0124706067840185\\
18382	0.0124549757610124\\
18384	0.0124393643312276\\
18386	0.0124237724537172\\
18388	0.0124082001626037\\
18390	0.0123926473828172\\
18392	0.0123771140938843\\
18394	0.0123616003026294\\
18396	0.0123461059408072\\
18398	0.0123306310152423\\
18400	0.0123151754918121\\
18402	0.0122997393636919\\
18404	0.0122843225762857\\
18406	0.0122689251159442\\
18408	0.0122535469690186\\
18410	0.0122381880945615\\
18412	0.0122228484993975\\
18414	0.0122075281152814\\
18416	0.0121922269695112\\
18418	0.0121769449801926\\
18420	0.0121616821541502\\
18422	0.0121464384845594\\
18424	0.0121312139168239\\
18426	0.0121160084236458\\
18428	0.012100822032323\\
18430	0.0120856546541367\\
18432	0.0120705063095605\\
18434	0.0120553769303491\\
18436	0.0120402665506251\\
18438	0.0120251751157924\\
18440	0.0120101026053773\\
18442	0.0119950489647837\\
18444	0.0119800142281341\\
18446	0.0119649983271832\\
18448	0.0119500012619311\\
18450	0.0119350230050797\\
18452	0.0119200635225063\\
18454	0.0119051227937373\\
18456	0.0118902008119482\\
18458	0.0118752975225427\\
18460	0.01186041293917\\
18462	0.0118455470004093\\
18464	0.0118306996789624\\
18466	0.0118158710294256\\
18468	0.0118010609357818\\
18470	0.0117862694321539\\
18472	0.0117714964571209\\
18474	0.0117567420106829\\
18476	0.0117420060860153\\
18478	0.0117272885943993\\
18480	0.0117125895767821\\
18482	0.011697908999041\\
18484	0.0116832468134043\\
18486	0.0116686030403456\\
18488	0.0116539775843215\\
18490	0.0116393704999282\\
18492	0.0116247817189205\\
18494	0.0116102112208247\\
18496	0.0115956590124654\\
18498	0.0115811250392463\\
18500	0.0115666092806939\\
18502	0.0115521117231592\\
18504	0.011537632352993\\
18506	0.0115231711497217\\
18508	0.0115087280792228\\
18510	0.0114943030664264\\
18512	0.0114798961864023\\
18514	0.0114655073572562\\
18516	0.0114511365789881\\
18518	0.0114367837970018\\
18520	0.0114224490249463\\
18522	0.0114081322491725\\
18524	0.0113938333946106\\
18526	0.0113795524612607\\
18528	0.0113652894559473\\
18530	0.0113510443172496\\
18532	0.0113368170519921\\
18534	0.0113226076192277\\
18536	0.0113084159984828\\
18538	0.0112942421897574\\
18540	0.0112800861179816\\
18542	0.0112659478241027\\
18544	0.011251827260349\\
18546	0.0112377243857732\\
18548	0.0112236392003753\\
18550	0.0112095716700329\\
18552	0.0111955217742721\\
18554	0.0111814895130931\\
18556	0.0111674748182505\\
18558	0.011153477710218\\
18560	0.0111394981616975\\
18562	0.0111255361249171\\
18564	0.011111591599877\\
18566	0.0110976645388054\\
18568	0.011083754989474\\
18570	0.0110698628222169\\
18572	0.0110559881121037\\
18574	0.0110421307908893\\
18576	0.0110282908312754\\
18578	0.0110144682537357\\
18580	0.0110006629490778\\
18582	0.010986875012845\\
18584	0.0109731043358449\\
18586	0.010959350924902\\
18588	0.0109456147595426\\
18590	0.0109318958261179\\
18592	0.0109181940836805\\
18594	0.010904509525406\\
18596	0.0108908421171718\\
18598	0.0108771918589777\\
18600	0.0108635586962276\\
18602	0.0108499426289215\\
18604	0.0108363436502349\\
18606	0.0108227617260451\\
18608	0.0108091968017559\\
18610	0.0107956489046654\\
18612	0.0107821179801773\\
18614	0.0107686040419408\\
18616	0.0107551070285351\\
18618	0.0107416269536092\\
18620	0.0107281637625669\\
18622	0.0107147174622327\\
18624	0.010701288018484\\
18626	0.0106878754108473\\
18628	0.0106744796120243\\
18630	0.0106611006151906\\
18632	0.010647738393048\\
18634	0.0106343929319475\\
18636	0.010621064204591\\
18638	0.0106077521700313\\
18640	0.010594456835093\\
18642	0.0105811781793024\\
18644	0.0105679161480633\\
18646	0.0105546707686738\\
18648	0.0105414419797132\\
18650	0.0105282297811815\\
18652	0.0105150341526051\\
18654	0.0105018550735104\\
18656	0.0104886924961257\\
18658	0.0104755464409246\\
18660	0.0104624168737844\\
18662	0.010449303740109\\
18664	0.0104362070603718\\
18666	0.0104231268140994\\
18668	0.01041006295352\\
18670	0.0103970154718091\\
18672	0.0103839843621422\\
18674	0.0103709695835721\\
18676	0.0103579711019761\\
18678	0.0103449889378278\\
18680	0.0103320230501801\\
18682	0.0103190734185594\\
18684	0.0103061400224921\\
18686	0.01029322283468\\
18688	0.0102803218482987\\
18690	0.010267437022401\\
18692	0.0102545683774605\\
18694	0.0102417158384073\\
18696	0.0102288794325395\\
18698	0.0102160591120856\\
18700	0.0102032548702208\\
18702	0.0101904666728227\\
18704	0.0101776945062421\\
18706	0.010164938370479\\
18708	0.0101521982314109\\
18710	0.0101394740344414\\
18712	0.0101267658068687\\
18714	0.0101140735282191\\
18716	0.010101397137072\\
18718	0.0100887366470764\\
18720	0.0100760920445833\\
18722	0.0100634632818209\\
18724	0.0100508503314911\\
18726	0.0100382532345411\\
18728	0.010025671902252\\
18730	0.0100131063482729\\
18732	0.0100005565726038\\
18734	0.00998802250699936\\
18736	0.0099755041651087\\
18738	0.00996300151280914\\
18740	0.00995051451597805\\
18742	0.0099380432155626\\
18744	0.00992558752284392\\
18746	0.00991314746512012\\
18748	0.00990072298097044\\
18750	0.00988831408404395\\
18752	0.00987592076069158\\
18754	0.00986354294266805\\
18756	0.00985118067092053\\
18758	0.0098388338908528\\
18760	0.00982650258199126\\
18762	0.00981418673751138\\
18764	0.00980188633011507\\
18766	0.0097896013598023\\
18768	0.00977733176515234\\
18770	0.00976507759393687\\
18772	0.00975283873696344\\
18774	0.00974061526247734\\
18776	0.00972840709540875\\
18778	0.00971621422893314\\
18780	0.00970403665622599\\
18782	0.00969187435681371\\
18784	0.00967972728974912\\
18786	0.00966759546868129\\
18788	0.00965547885266305\\
18790	0.00964337741439627\\
18792	0.00963129116070549\\
18794	0.0096192200642926\\
18796	0.009607164104684\\
18798	0.00959512323410801\\
18800	0.00958309747986272\\
18802	0.00957108680782551\\
18804	0.00955909118387372\\
18806	0.00954711058753378\\
18808	0.00953514501880567\\
18810	0.00952319445721583\\
18812	0.00951125888229065\\
18814	0.00949933825308297\\
18816	0.00948743259689091\\
18818	0.00947554183864465\\
18820	0.00946366601246683\\
18822	0.00945180505693669\\
18824	0.00943995897887877\\
18826	0.00942812774417042\\
18828	0.00941631134598711\\
18830	0.00940450977750431\\
18832	0.00939272298412581\\
18834	0.00938095097267611\\
18836	0.00936919371585712\\
18838	0.00935745121366883\\
18840	0.00934572343198859\\
18842	0.00933401035034283\\
18844	0.0093223119346089\\
18846	0.00931062820526038\\
18848	0.00929895911452557\\
18850	0.00928730465557995\\
18852	0.00927566482159899\\
18854	0.00926403955116194\\
18856	0.00925242888521595\\
18858	0.00924083276234028\\
18860	0.00922925116888587\\
18862	0.00921768411167724\\
18864	0.00920613153611818\\
18866	0.00919459346268226\\
18868	0.00918306985042231\\
18870	0.00917156067886475\\
18872	0.00916006594800958\\
18874	0.00914858561690962\\
18876	0.00913711967191582\\
18878	0.00912566810620365\\
18880	0.00911423090612406\\
18882	0.00910280805120345\\
18884	0.00909139949367014\\
18886	0.00908000525399769\\
18888	0.00906862529806348\\
18890	0.00905725961221844\\
18892	0.00904590816233993\\
18894	0.00903457094842796\\
18896	0.00902324796365799\\
18898	0.00901193913978473\\
18900	0.00900064453140442\\
18902	0.00898936406344724\\
18904	0.00897809772908867\\
18906	0.00896684554197775\\
18908	0.00895560744751827\\
18910	0.00894438343206116\\
18912	0.00893317351608002\\
18914	0.00892197762450502\\
18916	0.00891079577780975\\
18918	0.00889962796234516\\
18920	0.0088884741439886\\
18922	0.0088773342817929\\
18924	0.00886620843035429\\
18926	0.00885509649412937\\
18928	0.00884399849359173\\
18930	0.00883291442191683\\
18932	0.00882184421768393\\
18934	0.00881078792184018\\
18936	0.00879974546614031\\
18938	0.00878871685740885\\
18940	0.00877770208882126\\
18942	0.00876670110578132\\
18944	0.00875571393558714\\
18946	0.00874474053046703\\
18948	0.00873378087677192\\
18950	0.00872283498132634\\
18952	0.00871190278953407\\
18954	0.0087009843013951\\
18956	0.00869007952373397\\
18958	0.00867918839512991\\
18960	0.00866831093605652\\
18962	0.00865744710556662\\
18964	0.0086465968763621\\
18966	0.00863576027574106\\
18968	0.00862493723545824\\
18970	0.00861412780328532\\
18972	0.00860333189050343\\
18974	0.00859254952441069\\
18976	0.00858178066405993\\
18978	0.00857102532310021\\
18980	0.00856028344693529\\
18982	0.00854955503556518\\
18984	0.00853884008898988\\
18986	0.00852813856626221\\
18988	0.00851745046738217\\
18990	0.0085067757514026\\
18992	0.00849611443197255\\
18994	0.00848546648179391\\
18996	0.00847483186674403\\
18998	0.00846421059364745\\
19000	0.00845360264203057\\
19002	0.0084430079641217\\
19004	0.00843242658721895\\
19006	0.00842185847037515\\
19008	0.00841130362041483\\
19010	0.00840076196226818\\
19012	0.00839023354370689\\
19014	0.00837971831013474\\
19016	0.00836921628884983\\
19018	0.00835872741160689\\
19020	0.00834825169205498\\
19022	0.00833778908924692\\
19024	0.00832733961000723\\
19026	0.00831690323386234\\
19028	0.00830647996081224\\
19030	0.00829606972943618\\
19032	0.00828567254655869\\
19034	0.00827528841217976\\
19036	0.0082649172785277\\
19038	0.00825455916607609\\
19040	0.00824421402705323\\
19042	0.00823388186145912\\
19044	0.00822356263517112\\
19046	0.00821325636866282\\
19048	0.00820296302781156\\
19050	0.00819268255802114\\
19052	0.00818241497976512\\
19054	0.00817216029304351\\
19056	0.00816191845690913\\
19058	0.00815168945771294\\
19060	0.00814147327498135\\
19062	0.00813126991553888\\
19064	0.0081210793247893\\
19066	0.00811090152320621\\
19068	0.00810073648349148\\
19070	0.00809058419882059\\
19072	0.00808044460094825\\
19074	0.00807031775129523\\
19076	0.0080602035747917\\
19078	0.00805010209191125\\
19080	0.00804001326853124\\
19082	0.00802993709100261\\
19084	0.00801987353885178\\
19086	0.00800982260525421\\
19088	0.00799978428338539\\
19090	0.00798975853229813\\
19092	0.00797974535199244\\
19094	0.00796974473564379\\
19096	0.00795975663548049\\
19098	0.00794978107880063\\
19100	0.00793981801783253\\
19102	0.00792986744575165\\
19104	0.00791992934890894\\
19106	0.00791000369318176\\
19108	0.00790009051269275\\
19110	0.00789018973237209\\
19112	0.00788030137269337\\
19114	0.00787042542000753\\
19116	0.00786056182654288\\
19118	0.007850710612773\\
19120	0.0078408717582243\\
19122	0.00783104521512508\\
19124	0.00782123101077346\\
19126	0.00781142909739774\\
19128	0.00780163945452433\\
19130	0.00779186211627587\\
19132	0.00778209701440709\\
19134	0.00777234416256703\\
19136	0.00776260355393117\\
19138	0.00775287510660517\\
19140	0.00774315889565883\\
19142	0.00773345486649594\\
19144	0.00772376299181837\\
19146	0.00771408325115255\\
19148	0.00770441565814752\\
19150	0.00769476018550518\\
19152	0.00768511682640099\\
19154	0.00767548553988779\\
19156	0.00766586632596557\\
19158	0.00765625919145887\\
19160	0.00764666408177145\\
19162	0.00763708100372784\\
19164	0.00762750995050352\\
19166	0.00761795087432679\\
19168	0.00760840380249575\\
19170	0.00759886868041419\\
19172	0.00758934552173115\\
19174	0.00757983429914853\\
19176	0.00757033499901726\\
19178	0.00756084760768829\\
19180	0.00755137209786351\\
19182	0.0075419084900165\\
19184	0.00753245671590198\\
19186	0.0075230168369407\\
19188	0.00751358875076473\\
19190	0.00750417249832125\\
19192	0.00749476802501402\\
19194	0.00748537537861476\\
19196	0.00747599449087816\\
19198	0.00746662536180424\\
19200	0.00745726797774393\\
19202	0.00744792232504818\\
19204	0.00743858837641887\\
19206	0.00742926614550507\\
19208	0.00741995559135959\\
19210	0.00741065671398245\\
19212	0.00740136948607551\\
19214	0.0073920939076388\\
19216	0.00738282994454965\\
19218	0.00737357761728167\\
19220	0.00736433687123861\\
19222	0.00735510771324501\\
19224	0.00734589012965182\\
19226	0.00733668408633638\\
19228	0.0073274895832987\\
19230	0.00731830663418784\\
19232	0.00730913516393397\\
19234	0.00729997520665976\\
19236	0.0072908267418916\\
19238	0.0072816897218578\\
19240	0.00727256417385647\\
19242	0.00726345005694045\\
19244	0.00725434737110973\\
19246	0.00724525607541714\\
19248	0.00723617621763438\\
19250	0.00722710768856899\\
19252	0.00721805057011532\\
19254	0.00720900478037902\\
19256	0.00719997036030727\\
19258	0.0071909472211812\\
19260	0.00718193543124608\\
19262	0.00717293490860758\\
19264	0.00716394568738834\\
19266	0.00715496773346571\\
19268	0.00714600103319065\\
19270	0.00713704557291409\\
19272	0.00712810132533792\\
19274	0.00711916830411119\\
19276	0.00711024648876033\\
19278	0.00710133584516268\\
19280	0.00709243635966919\\
19282	0.00708354805957798\\
19284	0.00707467088346828\\
19286	0.00706580482451558\\
19288	0.00705694990319345\\
19290	0.00704810605808114\\
19292	0.00703927332330128\\
19294	0.00703045164425766\\
19296	0.00702164103459933\\
19298	0.00701284145337912\\
19300	0.00700405292107061\\
19302	0.00699527538990211\\
19304	0.0069865088803472\\
19306	0.00697775332416058\\
19308	0.00696900877593851\\
19310	0.00696027519473379\\
19312	0.00695155253277474\\
19314	0.00694284083100852\\
19316	0.00693414002801437\\
19318	0.00692545014426589\\
19320	0.00691677116611401\\
19322	0.00690810305261156\\
19324	0.00689944578328496\\
19326	0.00689079939908138\\
19328	0.0068821638454046\\
19330	0.00687353911543007\\
19332	0.00686492518868422\\
19334	0.00685632206516705\\
19336	0.00684772973805402\\
19338	0.00683914815274891\\
19340	0.0068305773501989\\
19342	0.00682201728263227\\
19344	0.00681346794322451\\
19346	0.00680492933197561\\
19348	0.00679640140793841\\
19350	0.00678788418476195\\
19352	0.00677937763514812\\
19354	0.00677088173862335\\
19356	0.00676239650883668\\
19358	0.00675392191849\\
19360	0.00674545791298708\\
19362	0.00673700456739774\\
19364	0.00672856179300311\\
19366	0.00672012959662771\\
19368	0.00671170799192061\\
19370	0.00670329692428556\\
19372	0.00669489640054711\\
19374	0.00668650642752978\\
19376	0.00667812694381282\\
19378	0.0066697579698698\\
19380	0.0066613994988762\\
19382	0.00665305149670939\\
19384	0.00664471398384293\\
19386	0.00663638687155797\\
19388	0.00662807024174884\\
19390	0.00661976403299479\\
19392	0.00661146819752413\\
19394	0.00660318278993306\\
19396	0.00659490778292349\\
19398	0.00658664312189919\\
19400	0.00657838882733373\\
19402	0.00657014488557807\\
19404	0.00656191127615861\\
19406	0.00655368798542631\\
19408	0.00654547500655663\\
19410	0.00653727232590051\\
19412	0.00652907990251078\\
19414	0.00652089777733462\\
19416	0.00651272590942485\\
19418	0.00650456425783431\\
19420	0.00649641286351016\\
19422	0.00648827167185617\\
19424	0.00648014068969688\\
19426	0.00647201989655869\\
19428	0.00646390928561709\\
19430	0.006455808843223\\
19432	0.00644771855572738\\
19434	0.00643963840265665\\
19436	0.00643156837036173\\
19438	0.00642350848614075\\
19440	0.00641545868174842\\
19442	0.00640741896400928\\
19444	0.00639938932609878\\
19446	0.00639136977484147\\
19448	0.00638336024881657\\
19450	0.00637536076849769\\
19452	0.00636737133388481\\
19454	0.00635939187673266\\
19456	0.00635142246528652\\
19458	0.00634346301082751\\
19460	0.00633551355430281\\
19462	0.00632757405476525\\
19464	0.00631964449174125\\
19466	0.00631172488570438\\
19468	0.00630381520935653\\
19470	0.0062959154353996\\
19472	0.00628802557748263\\
19474	0.00628014561513204\\
19476	0.0062722754937516\\
19478	0.0062644152815866\\
19480	0.0062565648967427\\
19482	0.00624872434604442\\
19484	0.00624089363631629\\
19486	0.0062330727402602\\
19488	0.00622526165105163\\
19490	0.00621746034821697\\
19492	0.00620966883175624\\
19494	0.00620188706754679\\
19496	0.00619411506241315\\
19498	0.00618635280270627\\
19500	0.00617860028160161\\
19502	0.00617085745132747\\
19504	0.00616312437330462\\
19506	0.00615540093834059\\
19508	0.00614768721468067\\
19510	0.0061399831409041\\
19512	0.00613228873748448\\
19514	0.00612460397029915\\
19516	0.00611692885299717\\
19518	0.00610926333780685\\
19520	0.00610160744520176\\
19522	0.00609396113423475\\
19524	0.00608632441173033\\
19526	0.00607869726403945\\
19528	0.00607107967751305\\
19530	0.00606347163167755\\
19532	0.00605587314700653\\
19534	0.00604828415525471\\
19536	0.00604070469736926\\
19538	0.006033134732403\\
19540	0.00602557426718047\\
19542	0.00601802325392997\\
19544	0.00601048172677413\\
19546	0.0060029496447658\\
19548	0.00599542698743137\\
19550	0.00598791379571803\\
19552	0.00598041000820501\\
19554	0.00597291561124326\\
19556	0.00596543061848184\\
19558	0.00595795501627169\\
19560	0.00595048876366563\\
19562	0.00594303188796179\\
19564	0.00593558434821298\\
19566	0.00592814614441922\\
19568	0.00592071728340503\\
19570	0.00591329771057418\\
19572	0.00590588744640025\\
19574	0.00589848647040967\\
19576	0.00589109477577789\\
19578	0.00588371233520682\\
19580	0.00587633915552097\\
19582	0.00586897520942224\\
19584	0.00586162051055967\\
19586	0.00585427503163516\\
19588	0.00584693873170154\\
19590	0.00583961165170597\\
19592	0.00583229375752581\\
19594	0.00582498501503843\\
19596	0.00581768543789287\\
19598	0.00581039503973819\\
19600	0.00580311373868006\\
19602	0.00579584160296375\\
19604	0.00578857855069493\\
19606	0.00578132461599624\\
19608	0.00577407978521862\\
19610	0.00576684401059036\\
19612	0.00575961733305865\\
19614	0.00575239969120273\\
19616	0.00574519110549617\\
19618	0.00573799156228993\\
19620	0.00573080102063683\\
19622	0.00572361951465952\\
19624	0.00571644698976176\\
19626	0.0057092834800662\\
19628	0.00570212894462567\\
19630	0.00569498334931753\\
19632	0.00568784673508894\\
19634	0.00568071906781727\\
19636	0.00567360032702892\\
19638	0.00566649050589938\\
19640	0.00565938961125316\\
19642	0.00565229759531857\\
19644	0.0056452144785692\\
19646	0.00563814025418051\\
19648	0.00563107488120533\\
19650	0.00562401837329273\\
19652	0.00561697068949553\\
19654	0.0056099318707609\\
19656	0.00560290185566808\\
19658	0.00559588064421708\\
19660	0.00558886825005695\\
19662	0.00558186463906505\\
19664	0.00557486979759232\\
19666	0.00556788374611235\\
19668	0.00556090643002891\\
19670	0.00555393786981558\\
19672	0.00554697805864784\\
19674	0.00554002695557852\\
19676	0.00553308454013402\\
19678	0.00552615086008605\\
19680	0.00551922586766292\\
19682	0.00551230954239102\\
19684	0.00550540188427037\\
19686	0.00549850290695003\\
19688	0.00549161256265828\\
19690	0.00548473085139514\\
19692	0.00547785777316059\\
19694	0.00547099330748106\\
19696	0.00546413744070749\\
19698	0.00545729017283988\\
19700	0.00545045148340464\\
19702	0.00544362136557725\\
19704	0.0054367998193577\\
19706	0.00542998681062335\\
19708	0.00542318235302326\\
19710	0.00541638639878573\\
19712	0.00540959899568246\\
19714	0.00540282008229269\\
19716	0.00539604966544095\\
19718	0.00538928775195177\\
19720	0.00538253429405345\\
19722	0.00537578929857051\\
19724	0.0053690527723275\\
19726	0.00536232468802628\\
19728	0.00535560503201781\\
19730	0.00534889379065303\\
19732	0.00534219098440552\\
19734	0.00533549655185453\\
19736	0.0053288105271227\\
19738	0.00532213288291191\\
19740	0.00531546360557311\\
19742	0.00530880267463272\\
19744	0.00530215010373978\\
19746	0.00529550586559619\\
19748	0.005288869973851\\
19750	0.00528224239438158\\
19752	0.00527562309988979\\
19754	0.00526901213132283\\
19756	0.00526240943408445\\
19758	0.00525581500817466\\
19760	0.00524922883994441\\
19762	0.00524265094986727\\
19764	0.0052360813038206\\
19766	0.00522951986768177\\
19768	0.00522296667557341\\
19770	0.00521642170019741\\
19772	0.00520988490060661\\
19774	0.00520335633822174\\
19776	0.0051968359106749\\
19778	0.00519032369986041\\
19780	0.00518381962388395\\
19782	0.00517732370321908\\
19784	0.00517083592421677\\
19786	0.00516435630052606\\
19788	0.00515788477072619\\
19790	0.00515142134846623\\
19792	0.00514496606104428\\
19794	0.00513851883339054\\
19796	0.00513207969962765\\
19798	0.00512564862563296\\
19800	0.00511922562505553\\
19802	0.00511281067742178\\
19804	0.00510640376225811\\
19806	0.00510000487956454\\
19808	0.00509361400204294\\
19810	0.00508723115699143\\
19812	0.00508085631028737\\
19814	0.00507448944145717\\
19816	0.00506813056414989\\
19818	0.00506177963741836\\
19820	0.00505543670220974\\
19822	0.00504910169027876\\
19824	0.005042774622099\\
19826	0.00503645549767045\\
19828	0.00503014429651954\\
19830	0.0050238409776991\\
19832	0.00501754559580534\\
19834	0.00501125807576845\\
19836	0.00500497845171109\\
19838	0.0049987066895106\\
19840	0.00499244279599152\\
19842	0.00498618675068026\\
19844	0.00497993854675229\\
19846	0.00497369815690949\\
19848	0.00496746562209905\\
19850	0.00496124087407566\\
19852	0.00495502393331293\\
19854	0.00494881479298631\\
19856	0.0049426134257977\\
19858	0.00493641982492256\\
19860	0.00493023401083449\\
19862	0.00492405593576178\\
19864	0.00491788560652896\\
19866	0.00491172300266245\\
19868	0.00490556813098677\\
19870	0.00489942095737928\\
19872	0.00489328151596263\\
19874	0.00488714974531605\\
19876	0.0048810256795622\\
19878	0.00487490928457842\\
19880	0.00486880054671566\\
19882	0.00486269947962298\\
19884	0.0048566060423532\\
19886	0.00485052024855539\\
19888	0.00484444208458048\\
19890	0.00483837153677943\\
19892	0.00483230861880128\\
19894	0.00482625326240075\\
19896	0.00482020550852501\\
19898	0.00481416535034953\\
19900	0.00480813276740074\\
19902	0.00480210770508239\\
19904	0.0047960902384643\\
19906	0.00479008027882761\\
19908	0.00478407788076854\\
19910	0.00477808297604181\\
19912	0.00477209562606816\\
19914	0.00476611574895327\\
19916	0.00476014336517071\\
19918	0.00475417849519407\\
19920	0.00474822105712901\\
19922	0.00474227112604535\\
19924	0.00473632863369778\\
19926	0.00473039360738445\\
19928	0.00472446598568457\\
19930	0.00471854582319439\\
19932	0.00471263307896673\\
19934	0.00470672772570348\\
19936	0.00470082978387822\\
19938	0.00469493925349095\\
19940	0.00468905607994544\\
19942	0.00468318028371529\\
19944	0.00467731186480049\\
19946	0.00467145078907839\\
19948	0.00466559706337353\\
19950	0.00465975068086138\\
19952	0.00465391161424382\\
19954	0.00464807988399444\\
19956	0.00464225543551701\\
19958	0.00463643830975871\\
19960	0.00463062847259688\\
19962	0.00462482589673341\\
19964	0.00461903062311549\\
19966	0.00461324259714687\\
19968	0.00460746182565209\\
19970	0.00460168830863114\\
19972	0.00459592201196139\\
19974	0.00459016294929188\\
19976	0.00458441110697358\\
19978	0.00457866647135741\\
19980	0.0045729290492679\\
19982	0.00456719879975789\\
19984	0.00456147574330095\\
19986	0.00455575984577446\\
19988	0.00455005112765199\\
19990	0.00454434956163542\\
19992	0.00453865513407571\\
19994	0.00453296785179737\\
19996	0.00452728770115136\\
19998	0.00452161465483956\\
20000	0.0045159487196865\\
20002	0.00451028990934123\\
20004	0.00450463816238299\\
20006	0.00449899350610991\\
20008	0.00449335594734651\\
20010	0.00448772542467203\\
20012	0.00448210197220912\\
20014	0.00447648558313324\\
20016	0.0044708762096727\\
20018	0.0044652738518275\\
20020	0.00445967855736934\\
20022	0.0044540902512284\\
20024	0.00444850896752733\\
20026	0.00444293464484536\\
20028	0.00443736734460327\\
20030	0.00443180700538028\\
20032	0.00442625364082546\\
20034	0.00442070722364069\\
20036	0.00441516777429955\\
20038	0.00440963524503036\\
20040	0.00440410967678028\\
20042	0.0043985910217776\\
20044	0.00439307928684686\\
20046	0.00438757445151448\\
20048	0.00438207650213139\\
20050	0.00437658547282024\\
20052	0.00437110132263385\\
20054	0.00436562404474771\\
20056	0.00436015362551274\\
20058	0.0043546900512799\\
20060	0.00434923333569824\\
20062	0.00434378346511871\\
20064	0.00433834042589224\\
20066	0.00433290419754525\\
20068	0.00432747477325322\\
20070	0.00432205218031425\\
20072	0.00431663635730759\\
20074	0.00431122735200495\\
20076	0.00430582510298555\\
20078	0.004300429630723\\
20080	0.0042950409147437\\
20082	0.00428965896187218\\
20084	0.00428428377210844\\
20086	0.00427891525673361\\
20088	0.00427355354541374\\
20090	0.00426819850165824\\
20092	0.00426285020053695\\
20094	0.00425750857380456\\
20096	0.00425217366923279\\
20098	0.00424684544587445\\
20100	0.00424152388325597\\
20102	0.00423620900185092\\
20104	0.00423090079483479\\
20106	0.00422559920078681\\
20108	0.0042203042947768\\
20110	0.004215016015384\\
20112	0.00420973434895935\\
20114	0.00420445930232739\\
20116	0.00419919088231263\\
20118	0.00419392905479245\\
20120	0.00418867381294231\\
20122	0.00418342518406031\\
20124	0.00417818312037478\\
20126	0.00417294760823664\\
20128	0.00416771868859306\\
20130	0.0041624963000233\\
20132	0.00415728046300094\\
20134	0.00415207116387691\\
20136	0.00414686840265123\\
20138	0.00414167214520124\\
20140	0.00413648241882507\\
20142	0.004131299175751\\
20144	0.00412612245010169\\
20146	0.00412095219410544\\
20148	0.00411578843506035\\
20150	0.00411063113201926\\
20152	0.00410548029863123\\
20154	0.00410033591442266\\
20156	0.00409519799986715\\
20158	0.004090066507193\\
20160	0.00408494143640019\\
20162	0.00407982280796233\\
20164	0.00407471058775677\\
20166	0.00406960476213445\\
20168	0.00406450537204254\\
20170	0.00405941232876216\\
20172	0.00405432570053862\\
20174	0.0040492454396002\\
20176	0.00404417153912238\\
20178	0.0040391039854561\\
20180	0.00403404280589948\\
20182	0.00402898796632987\\
20184	0.00402393945992274\\
20186	0.00401889725937998\\
20188	0.00401386140564877\\
20190	0.00400883185095739\\
20192	0.00400380861577944\\
20194	0.0039987916728168\\
20196	0.00399378098794683\\
20198	0.00398877660211671\\
20200	0.00398377849485284\\
20202	0.00397878665250616\\
20204	0.00397380107507669\\
20206	0.00396882170114366\\
20208	0.00396384861260141\\
20210	0.00395888174120466\\
20212	0.00395392109377794\\
20214	0.00394896666349671\\
20216	0.00394401844353646\\
20218	0.00393907642707264\\
20220	0.0039341406209298\\
20222	0.00392921096368717\\
20224	0.00392428750994098\\
20226	0.00391937022556859\\
20228	0.00391445908327189\\
20230	0.00390955411717351\\
20232	0.00390465530679988\\
20234	0.00389976260437928\\
20236	0.00389487606450796\\
20238	0.00388999564623874\\
20240	0.00388512131544897\\
20242	0.00388025312673488\\
20244	0.0038753910118512\\
20246	0.00387053502539414\\
20248	0.00386568508546937\\
20250	0.00386084124667312\\
20252	0.00385600347488273\\
20254	0.00385117175644916\\
20256	0.00384634612549504\\
20258	0.00384152651377509\\
20260	0.00383671293493837\\
20262	0.00383190540263394\\
20264	0.00382710390321274\\
20266	0.00382230839572759\\
20268	0.00381751893477473\\
20270	0.00381273545210886\\
20272	0.00380795795455453\\
20274	0.00380318646258531\\
20276	0.00379842096937667\\
20278	0.00379366140668334\\
20280	0.00378890784275059\\
20282	0.00378416021615767\\
20284	0.00377941855420269\\
20286	0.00377468281593848\\
20288	0.00376995303548769\\
20290	0.00376522916507861\\
20292	0.00376051121153577\\
20294	0.00375579920215729\\
20296	0.00375109305504883\\
20298	0.00374639283845566\\
20300	0.00374169849778157\\
20302	0.00373701003302655\\
20304	0.00373232746466418\\
20306	0.00372765075857184\\
20308	0.00372297990792497\\
20310	0.00371831491272359\\
20312	0.00371365575931865\\
20314	0.00370900245453466\\
20316	0.00370435497789804\\
20318	0.00369971332258426\\
20320	0.00369507749541786\\
20322	0.00369044746227618\\
20324	0.00368582325045735\\
20326	0.00368120481901419\\
20328	0.00367659218159576\\
20330	0.00367198530407942\\
20332	0.00366738424788592\\
20334	0.00366278891747187\\
20336	0.00365819935378442\\
20338	0.00365361554317454\\
20340	0.00364903749929127\\
20342	0.00364446516071386\\
20344	0.00363989856156496\\
20346	0.0036353377154936\\
20348	0.00363078253378094\\
20350	0.00362623309832131\\
20352	0.00362168934769394\\
20354	0.00361715130237244\\
20356	0.00361261894188321\\
20358	0.00360809225257719\\
20360	0.00360357124127892\\
20362	0.00359905590116387\\
20364	0.00359454621175844\\
20366	0.00359004217988717\\
20368	0.00358554379190101\\
20370	0.00358105102732636\\
20372	0.00357656392711039\\
20374	0.00357208242983236\\
20376	0.00356760654914131\\
20378	0.00356313626456367\\
20380	0.00355867159657301\\
20382	0.00355421252469576\\
20384	0.00354975904210737\\
20386	0.00354531114198333\\
20388	0.00354086881067458\\
20390	0.00353643204135659\\
20392	0.00353200084767842\\
20394	0.00352757520234194\\
20396	0.00352315509852264\\
20398	0.00351874052939598\\
20400	0.00351433151543556\\
20402	0.00350992799522061\\
20404	0.00350553002334736\\
20406	0.00350113753839505\\
20408	0.00349675058131086\\
20410	0.00349236909749856\\
20412	0.00348799313472985\\
20414	0.00348362262475943\\
20416	0.0034792576085345\\
20418	0.00347489806558145\\
20420	0.00347054396860217\\
20422	0.00346619534489478\\
20424	0.00346185218081022\\
20426	0.00345751443540133\\
20428	0.0034531821359662\\
20430	0.00344885528250485\\
20432	0.00344453382042105\\
20434	0.00344021779066196\\
20436	0.00343590716592947\\
20438	0.00343160195304812\\
20440	0.00342730213154431\\
20442	0.00342300770141804\\
20444	0.00341871863537121\\
20446	0.00341443495387739\\
20448	0.0034101566569366\\
20450	0.00340588371042617\\
20452	0.00340161612117065\\
20454	0.00339735385504739\\
20456	0.00339309697347714\\
20458	0.00338884539456557\\
20460	0.00338459915925985\\
20462	0.00338035824708638\\
20464	0.00337612263074706\\
20466	0.00337189234436453\\
20468	0.00336766734699162\\
20470	0.00336344764545285\\
20472	0.00335923324657276\\
20474	0.00335502410257964\\
20476	0.0033508202612452\\
20478	0.0033466216679732\\
20480	0.0033424283364127\\
20482	0.00333824028021277\\
20484	0.00333405746525075\\
20486	0.00332987988470213\\
20488	0.00332570753174236\\
20490	0.0033215404404941\\
20492	0.00331737852906299\\
20494	0.00331322185204528\\
20496	0.00330907038896737\\
20498	0.00330492413982926\\
20500	0.00330078307050831\\
20502	0.00329664718100453\\
20504	0.00329251649861602\\
20506	0.00328839096192203\\
20508	0.00328427063916784\\
20510	0.00328015544845911\\
20512	0.00327604542391848\\
20514	0.00327194054507238\\
20516	0.00326784081874532\\
20518	0.00326374621763919\\
20520	0.00325965675540305\\
20522	0.0032555724320369\\
20524	0.0032514932134181\\
20526	0.00324741908589759\\
20528	0.00324335009042254\\
20530	0.00323928620651936\\
20532	0.00323522737959183\\
20534	0.00323117366423618\\
20536	0.00322712501950523\\
20538	0.00322308146587257\\
20540	0.0032190429555665\\
20542	0.00321500952270967\\
20544	0.00321098113317942\\
20546	0.00320695780744935\\
20548	0.00320293951139681\\
20550	0.0031989262450218\\
20552	0.00319491801514886\\
20554	0.00319091482177798\\
20556	0.00318691662396198\\
20558	0.00318292345582352\\
20560	0.00317893527641543\\
20562	0.00317495210621128\\
20564	0.00317097391791296\\
20566	0.00316700073199406\\
20568	0.00316303250068288\\
20570	0.00315906925127753\\
20572	0.00315511098377802\\
20574	0.00315115767088622\\
20576	0.00314720929212856\\
20578	0.00314326588162768\\
20580	0.00313932741208546\\
20582	0.00313539386302831\\
20584	0.00313146526857888\\
20586	0.00312754158096547\\
20588	0.00312362280018808\\
20590	0.0031197089467203\\
20592	0.00311580001373759\\
20594	0.00311189593299467\\
20596	0.00310799677956136\\
20598	0.00310410251249048\\
20600	0.00310021311130845\\
20602	0.00309632860331338\\
20604	0.00309244893390904\\
20606	0.00308857417134073\\
20608	0.00308470422006503\\
20610	0.00308083913467818\\
20612	0.00307697890835565\\
20614	0.00307312347967669\\
20616	0.0030692729237111\\
20618	0.00306542719268718\\
20620	0.00306158624565777\\
20622	0.00305775014404363\\
20624	0.00305391884007305\\
20626	0.00305009232009697\\
20628	0.0030462706318871\\
20630	0.00304245370037362\\
20632	0.00303864157332823\\
20634	0.00303483421662828\\
20636	0.00303103162344926\\
20638	0.00302723379379116\\
20640	0.00302344074812757\\
20642	0.00301965243186225\\
20644	0.00301586887229332\\
20646	0.00301209005577173\\
20648	0.00300831596182388\\
20650	0.00300454661092337\\
20652	0.00300078198942114\\
20654	0.00299702207001907\\
20656	0.00299326687319075\\
20658	0.00298951636481353\\
20660	0.00298577058583459\\
20662	0.00298202949530676\\
20664	0.00297829306593192\\
20666	0.00297456133183272\\
20668	0.00297083429300914\\
20670	0.00296711191533856\\
20672	0.00296339417834739\\
20674	0.0029596811229828\\
20676	0.00295597272194666\\
20678	0.00295226895476541\\
20680	0.00294856984873714\\
20682	0.0029448753629147\\
20684	0.00294118551094714\\
20686	0.00293750029965898\\
20688	0.00293381968127853\\
20690	0.00293014368310389\\
20692	0.00292647230513508\\
20694	0.00292280549277586\\
20696	0.00291914331427152\\
20698	0.0029154857082013\\
20700	0.00291183270186332\\
20702	0.00290818424748587\\
20704	0.00290454038601612\\
20706	0.00290090107650691\\
20708	0.0028972663326073\\
20710	0.00289363614066822\\
20712	0.00289001050068967\\
20714	0.0028863893990226\\
20716	0.00288277286296513\\
20718	0.00287916083792102\\
20720	0.00287555331706574\\
20722	0.00287195034134647\\
20724	0.00286835189711415\\
20726	0.00286475793659708\\
20728	0.00286116848026884\\
20730	0.0028575835417785\\
20732	0.00285400308017888\\
20734	0.00285042711594357\\
20736	0.00284685560812539\\
20738	0.00284328861132057\\
20740	0.00283972605045931\\
20742	0.00283616797331329\\
20744	0.00283261436623347\\
20746	0.00282906518827267\\
20748	0.00282552046672901\\
20750	0.00282198020842701\\
20752	0.00281844434512139\\
20754	0.00281491294505743\\
20756	0.00281138597411249\\
20758	0.00280786337769035\\
20760	0.00280434526498346\\
20762	0.00280083149950124\\
20764	0.00279732216996258\\
20766	0.00279381722177124\\
20768	0.0027903166754008\\
20770	0.00278682051037769\\
20772	0.00278332874717548\\
20774	0.00277984133119795\\
20776	0.00277635830339228\\
20778	0.00277287962281128\\
20780	0.0027694053235776\\
20782	0.00276593536474408\\
20784	0.00276246975995976\\
20786	0.00275900850240012\\
20788	0.00275555157159158\\
20790	0.00275209897435865\\
20792	0.0027486506970523\\
20794	0.00274520676697062\\
20796	0.00274176713634192\\
20798	0.0027383318051662\\
20800	0.00273490079391704\\
20802	0.00273147407529633\\
20804	0.00272805165612861\\
20806	0.00272463352276481\\
20808	0.00272121967520492\\
20810	0.00271781010662444\\
20812	0.00271440481019881\\
20814	0.002711003772279\\
20816	0.00270760701333858\\
20818	0.00270421449243038\\
20820	0.00270082623685252\\
20822	0.00269744221248235\\
20824	0.00269406244661799\\
20826	0.00269068691196132\\
20828	0.00268731560168782\\
20830	0.00268394852262201\\
20832	0.00268058564746579\\
20834	0.00267722699669272\\
20836	0.0026738725634783\\
20838	0.00267052233417345\\
20840	0.00266717628148007\\
20842	0.00266383444634533\\
20844	0.002660496774173\\
20846	0.0026571633195593\\
20848	0.00265383400060989\\
20850	0.00265050888557007\\
20852	0.00264718792666813\\
20854	0.00264387111707953\\
20856	0.00264055849775147\\
20858	0.0026372499936141\\
20860	0.00263394565926368\\
20862	0.00263064545375302\\
20864	0.00262734938390666\\
20866	0.00262405745654912\\
20868	0.00262076963755776\\
20870	0.00261748594740616\\
20872	0.00261420636562075\\
20874	0.0026109309126751\\
20876	0.00260765952714846\\
20878	0.00260439228411064\\
20880	0.00260112911531636\\
20882	0.00259787002076562\\
20884	0.00259461504823011\\
20886	0.00259136412946456\\
20888	0.00258811727811802\\
20890	0.00258487451466407\\
20892	0.00258163580498007\\
20894	0.00257840114906603\\
20896	0.00257517056057099\\
20898	0.00257194399172326\\
20900	0.0025687215039436\\
20902	0.00256550302898672\\
20904	0.00256228860779979\\
20906	0.00255907819261111\\
20908	0.0025558718107188\\
20910	0.00255266946212286\\
20912	0.002549471078578\\
20914	0.00254627675562761\\
20916	0.0025430864182019\\
20918	0.00253990006630085\\
20920	0.00253671772039805\\
20922	0.00253353937366897\\
20924	0.00253036497834192\\
20926	0.0025271945821886\\
20928	0.00252402813743729\\
20930	0.00252086569868424\\
20932	0.00251770719768416\\
20934	0.00251455266173516\\
20936	0.00251140206353912\\
20938	0.00250825545086775\\
20940	0.00250511272817765\\
20942	0.00250197397053862\\
20944	0.00249883917112615\\
20946	0.00249570826851948\\
20948	0.00249258129684124\\
20950	0.00248945824244239\\
20952	0.00248633911897197\\
20954	0.00248322386500923\\
20956	0.00248011254197494\\
20958	0.00247700512939549\\
20960	0.00247390158632373\\
20962	0.00247080194688229\\
20964	0.00246770618377306\\
20966	0.00246461430382057\\
20968	0.00246152630020029\\
20970	0.00245844216608769\\
20972	0.00245536188783371\\
20974	0.00245228547908742\\
20976	0.0024492129398488\\
20978	0.00244614419504806\\
20980	0.00244307936070217\\
20982	0.00244001832761867\\
20984	0.00243696115721832\\
20986	0.00243390780172943\\
20988	0.00243085826797652\\
20990	0.00242781256278412\\
20992	0.00242477067932771\\
20994	0.00242173259713368\\
20996	0.00241869833667564\\
20998	0.00241566786383094\\
21000	0.00241264120589769\\
21002	0.0024096183151042\\
21004	0.0024065992255731\\
21006	0.00240358393730439\\
21008	0.00240057239570186\\
21010	0.00239756464853719\\
21012	0.00239456066168775\\
21014	0.00239156044197806\\
21016	0.00238856398258359\\
21018	0.00238557129032888\\
21020	0.00238258231061769\\
21022	0.00237959711851984\\
21024	0.00237661564579005\\
21026	0.00237363790607736\\
21028	0.00237066390620632\\
21030	0.00236769363935238\\
21032	0.00236472708504197\\
21034	0.00236176425009962\\
21036	0.00235880514134984\\
21038	0.00235584971102095\\
21040	0.00235289800006011\\
21042	0.00234994998799374\\
21044	0.00234700568164637\\
21046	0.00234406505371988\\
21048	0.00234112810421427\\
21050	0.00233819485360312\\
21052	0.00233526526093928\\
21054	0.00233233934669632\\
21056	0.00232941708357612\\
21058	0.00232649850570134\\
21060	0.00232358359259838\\
21062	0.00232067229649555\\
21064	0.00231776467881359\\
21066	0.00231486069860535\\
21068	0.00231196034222177\\
21070	0.00230906363013642\\
21072	0.00230617056234931\\
21074	0.00230328108426422\\
21076	0.00230039526412642\\
21078	0.00229751304733969\\
21080	0.00229463442025497\\
21082	0.00229175944429302\\
21084	0.00228888803073496\\
21086	0.00228602023417703\\
21088	0.00228315604097017\\
21090	0.00228029541699174\\
21092	0.00227743838271532\\
21094	0.00227458493131637\\
21096	0.00227173506279492\\
21098	0.00226888874985283\\
21100	0.00226604600613916\\
21102	0.00226320684530298\\
21104	0.00226037121957258\\
21106	0.00225753915624608\\
21108	0.00225471064167442\\
21110	0.0022518856758576\\
21112	0.00224906423832203\\
21114	0.00224624633589225\\
21116	0.00224343198904183\\
21118	0.00224062113635003\\
21120	0.00223781383241307\\
21122	0.00223501001581019\\
21124	0.00223220974796215\\
21126	0.00222941296744819\\
21128	0.00222661970156643\\
21130	0.00222382992984328\\
21132	0.00222104364545422\\
21134	0.00221826087569735\\
21136	0.00221548157962551\\
21138	0.00221270575723869\\
21140	0.00220993342901049\\
21142	0.00220716457446731\\
21144	0.00220439917313558\\
21146	0.00220163725231339\\
21148	0.00219887879152718\\
21150	0.00219612377712788\\
21152	0.00219337222958908\\
21154	0.0021906241079636\\
21156	0.00218787944637409\\
21158	0.00218513823799602\\
21160	0.00218240044188222\\
21162	0.00217966607168175\\
21164	0.00217693514786819\\
21166	0.0021742076363189\\
21168	0.00217148354385841\\
21170	0.00216876287731124\\
21172	0.0021660455889057\\
21174	0.00216333174006254\\
21176	0.00216062126253648\\
21178	0.00215791421092375\\
21180	0.00215521053062812\\
21182	0.00215251023529864\\
21184	0.00214981333858437\\
21186	0.00214711980636267\\
21188	0.00214442965910713\\
21190	0.00214174288999321\\
21192	0.00213905948537187\\
21194	0.00213637941112045\\
21196	0.00213370272865971\\
21198	0.00213102940386702\\
21200	0.00212835940944425\\
21202	0.00212569278633858\\
21204	0.00212302947312925\\
21206	0.00212036951758796\\
21208	0.00211771287876754\\
21210	0.00211505958396611\\
21212	0.00211240960588554\\
21214	0.00210976296499943\\
21216	0.00210711962718514\\
21218	0.00210447958561812\\
21220	0.00210184288124557\\
21222	0.00209920947312029\\
21224	0.00209657934759325\\
21226	0.0020939525456116\\
21228	0.00209132901257912\\
21230	0.00208870877579393\\
21232	0.00208609182160696\\
21234	0.00208347814319369\\
21236	0.00208086774055412\\
21238	0.00207826062733731\\
21240	0.00207565675577155\\
21242	0.00207305614633043\\
21244	0.00207045880583848\\
21246	0.00206786472747118\\
21248	0.00206527389757946\\
21250	0.00206268630933879\\
21252	0.00206010195592465\\
21254	0.0020575208509861\\
21256	0.0020549429876986\\
21258	0.00205236834558857\\
21260	0.00204979691783148\\
21262	0.00204722872490093\\
21264	0.00204466374632331\\
21266	0.00204210199574769\\
21268	0.00203954342540237\\
21270	0.00203698808988358\\
21272	0.00203443595506867\\
21274	0.00203188700048406\\
21276	0.00202934123977881\\
21278	0.00202679866612838\\
21280	0.00202425932047995\\
21282	0.00202172312093918\\
21284	0.00201919009480418\\
21286	0.00201666025572401\\
21288	0.00201413359687414\\
21290	0.00201161007730739\\
21292	0.00200908974479547\\
21294	0.00200657255156668\\
21296	0.00200405852491913\\
21298	0.00200154764437924\\
21300	0.001999039909947\\
21302	0.00199653530797337\\
21304	0.00199403386575644\\
21306	0.00199153554917359\\
21308	0.00198904035140028\\
21310	0.00198654828608556\\
21312	0.00198405935322945\\
21314	0.00198157353918288\\
21316	0.00197909082347227\\
21318	0.00197661123339572\\
21320	0.00197413475530419\\
21322	0.00197166136189956\\
21324	0.00196919108047995\\
21326	0.00196672389739628\\
21328	0.00196425978535047\\
21330	0.0019617987716406\\
21332	0.00195934086309123\\
21334	0.00195688601193064\\
21336	0.00195443423863242\\
21338	0.00195198555002109\\
21340	0.0019495399051495\\
21342	0.00194709735861387\\
21344	0.0019446578421689\\
21346	0.00194222139676178\\
21348	0.00193978800191891\\
21350	0.00193735766446483\\
21352	0.00193493034345236\\
21354	0.00193250611395132\\
21356	0.00193008488041831\\
21358	0.0019276666838005\\
21360	0.001925251551396\\
21362	0.00192283940131048\\
21364	0.00192043029496468\\
21366	0.00191802421188503\\
21368	0.00191562114524698\\
21370	0.00191322107457697\\
21372	0.0019108240271731\\
21374	0.00190842997573726\\
21376	0.00190603891344492\\
21378	0.0019036508471206\\
21380	0.00190126581088696\\
21382	0.00189888372284965\\
21384	0.00189650465125395\\
21386	0.00189412852103005\\
21388	0.00189175540042323\\
21390	0.00188938524848633\\
21392	0.00188701805157029\\
21394	0.00188465383014869\\
21396	0.00188229258422153\\
21398	0.00187993426601712\\
21400	0.00187757894378073\\
21402	0.00187522653561804\\
21404	0.00187287709612525\\
21406	0.00187053058435521\\
21408	0.00186818702760602\\
21410	0.00186584641222864\\
21412	0.00186350872457399\\
21414	0.00186117395781757\\
21416	0.00185884211195935\\
21418	0.00185651320064841\\
21420	0.00185418720341116\\
21422	0.00185186412707212\\
21424	0.0018495439511577\\
21426	0.00184722668931698\\
21428	0.00184491233472541\\
21430	0.00184260086008488\\
21432	0.00184029231999163\\
21434	0.00183798663937583\\
21436	0.00183568385236014\\
21438	0.00183338395894454\\
21440	0.00183108694547999\\
21442	0.00182879279831742\\
21444	0.00182650155840401\\
21446	0.00182421315749447\\
21448	0.00182192763653598\\
21450	0.00181964496823042\\
21452	0.00181736518670042\\
21454	0.00181508823052525\\
21456	0.00181281414065205\\
21458	0.00181054291025632\\
21460	0.00180827451203993\\
21462	0.00180600896647647\\
21464	0.00180374625991688\\
21466	0.0018014863787121\\
21468	0.00179922932286214\\
21470	0.00179697511966511\\
21472	0.00179472372134931\\
21474	0.00179247516886191\\
21476	0.00179022938030857\\
21478	0.00178798646488174\\
21480	0.0017857463202135\\
21482	0.0017835090077246\\
21484	0.00178127449329241\\
21486	0.00177904276326785\\
21488	0.00177681385177359\\
21490	0.00177458771103791\\
21492	0.00177236438200799\\
21494	0.00177014381691212\\
21496	0.00176792606352202\\
21498	0.00176571106724144\\
21500	0.00176349884854398\\
21502	0.00176128939378057\\
21504	0.00175908272342481\\
21506	0.00175687882382764\\
21508	0.00175467766086641\\
21510	0.00175247928231283\\
21512	0.00175028362674613\\
21514	0.00174809075558707\\
21516	0.00174590061423943\\
21518	0.00174371320270321\\
21520	0.00174152857557463\\
21522	0.00173934665095935\\
21524	0.00173716747662907\\
21526	0.00173499101163663\\
21528	0.00173281730375371\\
21530	0.00173064629155956\\
21532	0.00172847802282589\\
21534	0.00172631244978099\\
21536	0.00172414961337203\\
21538	0.00172198947265185\\
21540	0.00171983203444496\\
21542	0.00171767731240044\\
21544	0.00171552527922016\\
21546	0.00171337596220224\\
21548	0.00171122930675045\\
21550	0.00170908537428554\\
21552	0.00170694408973771\\
21554	0.00170480554182582\\
21556	0.00170266960770836\\
21558	0.00170053641022685\\
21560	0.00169840584018882\\
21562	0.00169627796583957\\
21564	0.00169415273940739\\
21566	0.00169203021548851\\
21568	0.00168991029853953\\
21570	0.0016877930704548\\
21572	0.00168567849028714\\
21574	0.00168356656486108\\
21576	0.00168145726005398\\
21578	0.00167935063046206\\
21580	0.00167724663513816\\
21582	0.00167514526043323\\
21584	0.00167304652682083\\
21586	0.00167095042747645\\
21588	0.00166885693510198\\
21590	0.00166676609064457\\
21592	0.0016646778599816\\
21594	0.001662592229464\\
21596	0.00166050922638989\\
21598	0.00165842884393473\\
21600	0.00165635104115136\\
21602	0.00165427585216243\\
21604	0.00165220327014339\\
21606	0.00165013329509426\\
21608	0.00164806589971691\\
21610	0.00164600110448494\\
21612	0.00164393886845117\\
21614	0.0016418792393873\\
21616	0.00163982219681975\\
21618	0.00163776770662587\\
21620	0.00163571583022642\\
21622	0.00163366648572706\\
21624	0.00163161972772402\\
21626	0.00162957552891917\\
21628	0.00162753388931253\\
21630	0.00162549482255315\\
21632	0.0016234583218165\\
21634	0.00162142433933088\\
21636	0.00161939291604346\\
21638	0.00161736403830518\\
21640	0.00161533770611606\\
21642	0.00161331391265154\\
21644	0.00161129265791165\\
21646	0.00160927392824731\\
21648	0.00160725773048306\\
21650	0.0016052440646189\\
21652	0.00160323293065482\\
21654	0.0016012242944682\\
21656	0.00159921818335713\\
21658	0.00159721459049709\\
21660	0.00159521350906355\\
21662	0.00159321493223199\\
21664	0.00159121884635334\\
21666	0.00158922529237478\\
21668	0.0015872341952265\\
21670	0.00158524562315377\\
21672	0.00158325954885849\\
21674	0.00158127594504254\\
21676	0.00157929482535498\\
21678	0.00157731619662034\\
21680	0.00157534003836502\\
21682	0.0015733663642381\\
21684	0.00157139517423956\\
21686	0.00156942642059771\\
21688	0.00156746015790877\\
21690	0.0015654963725237\\
21692	0.00156353501667079\\
21694	0.00156157613812173\\
21696	0.00155961969592937\\
21698	0.00155766574468992\\
21700	0.00155571419568451\\
21702	0.00155376512398297\\
21704	0.00155181847498905\\
21706	0.0015498742555273\\
21708	0.00154793249972035\\
21710	0.00154599317344556\\
21712	0.00154405626305387\\
21714	0.0015421217958434\\
21716	0.0015401897376915\\
21718	0.00153826010224723\\
21720	0.00153633289633512\\
21722	0.00153440808583253\\
21724	0.0015324857048621\\
21726	0.00153056571247666\\
21728	0.00152864815644791\\
21730	0.00152673296853056\\
21732	0.0015248202169699\\
21734	0.00152290983352064\\
21736	0.00152100185230542\\
21738	0.00151909625285067\\
21740	0.00151719307610354\\
21742	0.00151529225381877\\
21744	0.00151339382011898\\
21746	0.00151149775453059\\
21748	0.00150960406387814\\
21750	0.00150771276181067\\
21752	0.00150582383467914\\
21754	0.00150393726883448\\
21756	0.00150205305062763\\
21758	0.00150017120735672\\
21760	0.00149829171172363\\
21762	0.00149641457737741\\
21764	0.00149453979749353\\
21766	0.001492667372072\\
21768	0.00149079728063924\\
21770	0.00148892954366881\\
21772	0.00148706414068715\\
21774	0.00148520106486972\\
21776	0.00148334033669011\\
21778	0.00148148193567473\\
21780	0.00147962587547263\\
21782	0.00147777212878571\\
21784	0.0014759207024385\\
21786	0.00147407160325552\\
21788	0.00147222480393865\\
21790	0.00147038034543507\\
21792	0.00146853816632403\\
21794	0.0014666983348508\\
21796	0.00146486077594557\\
21798	0.00146302554420458\\
21800	0.00146119259185612\\
21802	0.00145936193937377\\
21804	0.00145753359358207\\
21806	0.00145570752718291\\
21808	0.00145388375382533\\
21810	0.00145206225986029\\
21812	0.0014502430521123\\
21814	0.00144842613058138\\
21816	0.0014466114679694\\
21818	0.00144479908474995\\
21820	0.00144298899457209\\
21822	0.00144118115648865\\
21824	0.0014393755636751\\
21826	0.00143757225707861\\
21828	0.0014357712162256\\
21830	0.00143397242064247\\
21832	0.00143217587715376\\
21834	0.00143038157211041\\
21836	0.00142858955328413\\
21838	0.00142679973878056\\
21840	0.00142501218319593\\
21842	0.00142322689335478\\
21844	0.0014214437941873\\
21846	0.00141966296758781\\
21848	0.00141788434531105\\
21850	0.0014161079751287\\
21852	0.00141433379562001\\
21854	0.0014125618818548\\
21856	0.00141079214511419\\
21858	0.00140902464681894\\
21860	0.00140725937331999\\
21862	0.00140549630414377\\
21864	0.00140373544611478\\
21866	0.00140197679923305\\
21868	0.00140022033620045\\
21870	0.00139846608431509\\
21872	0.00139671403675246\\
21874	0.00139496419351254\\
21876	0.00139321651364816\\
21878	0.00139147103810651\\
21880	0.00138972775323851\\
21882	0.00138798665904418\\
21884	0.00138624772822539\\
21886	0.0013845109949048\\
21888	0.00138277641131069\\
21890	0.0013810440320393\\
21892	0.00137931381614346\\
21894	0.00137758574997411\\
21896	0.00137585985400483\\
21898	0.00137413612823562\\
21900	0.0013724145726665\\
21902	0.0013706951531748\\
21904	0.00136897789705865\\
21906	0.00136726279749352\\
21908	0.00136554984083036\\
21910	0.00136383902706915\\
21912	0.00136213037668349\\
21914	0.00136042384190167\\
21916	0.00135871946367088\\
21918	0.00135701720786846\\
21920	0.00135531710179253\\
21922	0.00135361909767138\\
21924	0.00135192325010126\\
21926	0.00135022950448593\\
21928	0.00134853790177256\\
21930	0.0013468484078385\\
21932	0.0013451610295083\\
21934	0.00134347576678194\\
21936	0.00134179261965943\\
21938	0.0013401115744917\\
21940	0.0013384326381033\\
21942	0.00133675582414327\\
21944	0.00133508107119086\\
21946	0.00133340844749135\\
21948	0.00133173791209758\\
21950	0.00133006946500954\\
21952	0.00132840312670082\\
21954	0.00132673884257519\\
21956	0.00132507668770246\\
21958	0.00132341658018829\\
21960	0.00132175856097986\\
21962	0.00132010262325263\\
21964	0.00131844876018207\\
21966	0.00131679696494367\\
21968	0.00131514723753741\\
21970	0.00131349959161235\\
21972	0.00131185400669492\\
21974	0.00131021046913604\\
21976	0.00130856899940931\\
21978	0.00130692958386568\\
21980	0.00130529222932966\\
21982	0.0013036569221522\\
21984	0.00130202366915783\\
21986	0.00130039244304844\\
21988	0.00129876329159572\\
21990	0.00129713615337893\\
21992	0.00129551108299428\\
21994	0.00129388800537196\\
21996	0.00129226700240632\\
21998	0.0012906480126766\\
22000	0.00128903105665638\\
22002	0.00128741612069661\\
22004	0.00128580321162182\\
22006	0.00128419232260747\\
22008	0.00128258346730263\\
22010	0.00128097661158465\\
22012	0.00127937176227806\\
22014	0.00127776893985644\\
22016	0.00127616810337263\\
22018	0.00127456930059833\\
22020	0.00127297249058636\\
22022	0.00127137767333672\\
22024	0.00126978485567394\\
22026	0.00126819404442255\\
22028	0.0012666052259335\\
22030	0.0012650183797332\\
22032	0.00126343354676881\\
22034	0.00126185067926864\\
22036	0.00126026979770628\\
22038	0.00125869090890625\\
22040	0.00125711400604402\\
22042	0.00125553905499696\\
22044	0.00125396607623865\\
22046	0.00125239508341814\\
22048	0.00125082606288637\\
22050	0.0012492590009943\\
22052	0.00124769389774192\\
22054	0.00124613075312923\\
22056	0.00124456958080528\\
22058	0.0012430103602965\\
22060	0.00124145309842741\\
22062	0.00123989775425084\\
22064	0.0012383444028366\\
22066	0.00123679298276394\\
22068	0.00123524350768191\\
22070	0.0012336959502924\\
22072	0.00123215035836711\\
22074	0.0012306066977834\\
22076	0.00122906496171673\\
22078	0.00122752517746523\\
22080	0.00122598729043266\\
22082	0.00122445137568884\\
22084	0.00122291735133942\\
22086	0.00122138525150705\\
22088	0.00121985508984078\\
22090	0.00121832682539345\\
22092	0.00121680047863864\\
22094	0.00121527604957635\\
22096	0.00121375352455752\\
22098	0.00121223292405574\\
22100	0.00121071420712383\\
22102	0.00120919740788445\\
22104	0.00120768251268852\\
22106	0.00120616950106247\\
22108	0.00120465840030442\\
22110	0.00120314916264265\\
22112	0.00120164184949794\\
22114	0.00120013640627404\\
22116	0.0011986328670936\\
22118	0.00119713119783399\\
22120	0.00119563140531972\\
22122	0.00119413351002438\\
22124	0.00119263747100081\\
22126	0.00119114332919617\\
22128	0.00118965103683877\\
22130	0.00118816062805124\\
22132	0.00118667208918453\\
22134	0.00118518539976506\\
22136	0.0011837005802664\\
22138	0.00118221763068857\\
22140	0.00118073653055797\\
22142	0.00117925728669913\\
22144	0.00117777989911205\\
22146	0.00117630434732315\\
22148	0.00117483065863055\\
22150	0.00117335883303423\\
22152	0.00117188882958703\\
22154	0.00117042067558707\\
22156	0.00116895434373622\\
22158	0.00116748987498167\\
22160	0.00116602721472718\\
22162	0.00116456641756898\\
22164	0.00116310742208632\\
22166	0.00116165027605089\\
22168	0.00116019493851552\\
22170	0.00115874143677833\\
22172	0.00115728975036573\\
22174	0.0011558398997513\\
22176	0.00115439183716336\\
22178	0.00115294559672453\\
22180	0.00115150118525935\\
22182	0.00115005857546971\\
22184	0.0011486177673556\\
22186	0.00114717876774155\\
22188	0.00114574155615398\\
22190	0.00114430618036459\\
22192	0.00114287255847903\\
22194	0.00114144076556712\\
22196	0.00114001078115527\\
22198	0.00113858254382273\\
22200	0.00113715612181478\\
22202	0.00113573148100878\\
22204	0.00113430862140473\\
22206	0.00113288755665168\\
22208	0.00113146826627605\\
22210	0.00113005075710237\\
22212	0.00112863501548158\\
22214	0.00112722104823822\\
22216	0.00112580888267038\\
22218	0.00112439843688374\\
22220	0.00112298979277263\\
22222	0.00112158290256536\\
22224	0.00112017776626192\\
22226	0.00111877441798496\\
22228	0.00111737278948919\\
22230	0.0011159729490199\\
22232	0.00111457486245444\\
22234	0.00111317848202111\\
22236	0.00111178391008785\\
22238	0.00111039106476031\\
22240	0.00110899994603849\\
22242	0.0011076105812205\\
22244	0.00110622297713088\\
22246	0.00110483707917339\\
22248	0.00110345294876879\\
22250	0.00110207053132086\\
22252	0.00110068986777676\\
22254	0.00109931090354027\\
22256	0.00109793368638308\\
22258	0.00109655819583161\\
22260	0.00109518441141228\\
22262	0.00109381236724772\\
22264	0.0010924420292153\\
22266	0.00109107342461313\\
22268	0.00108970651249404\\
22270	0.00108834133380519\\
22272	0.00108697786124848\\
22274	0.00108561608799937\\
22276	0.0010842560208824\\
22278	0.0010828976667221\\
22280	0.0010815410118694\\
22282	0.0010801860563243\\
22284	0.00107883279326228\\
22286	0.00107748122950787\\
22288	0.00107613135823654\\
22290	0.00107478317944828\\
22292	0.00107343669996763\\
22294	0.00107209188567194\\
22296	0.00107074879115745\\
22298	0.00106940732770527\\
22300	0.00106806757720976\\
22302	0.00106672949872374\\
22304	0.00106539311954533\\
22306	0.00106405837142924\\
22308	0.00106272533626981\\
22310	0.00106139395264629\\
22312	0.00106006424785678\\
22314	0.00105873618777866\\
22316	0.00105740979971003\\
22318	0.00105608509047541\\
22320	0.00105476202595218\\
22322	0.00105344061978938\\
22324	0.00105212087198701\\
22326	0.00105080277572056\\
22328	0.00104948633099\\
22330	0.00104817153097083\\
22332	0.00104685839613662\\
22334	0.00104554689236473\\
22336	0.00104423702647969\\
22338	0.00104292882577961\\
22340	0.00104162222884374\\
22342	0.00104031728344377\\
22344	0.00103901399640424\\
22346	0.00103771232677798\\
22348	0.00103641226774045\\
22350	0.00103511386023882\\
22352	0.00103381707015046\\
22354	0.00103252190429989\\
22356	0.00103122837633617\\
22358	0.00102993644531213\\
22360	0.00102864615899946\\
22362	0.00102735747645101\\
22364	0.00102607040449128\\
22366	0.0010247849431203\\
22368	0.00102350111281163\\
22370	0.00102221885896906\\
22372	0.0010209382361888\\
22374	0.0010196592035237\\
22376	0.00101838180192092\\
22378	0.00101710596313517\\
22380	0.00101583173493815\\
22382	0.00101455911732988\\
22384	0.00101328806936316\\
22386	0.00101201864563424\\
22388	0.00101075077789783\\
22390	0.00100948452757467\\
22392	0.00100821984689309\\
22394	0.00100695676315118\\
22396	0.00100569526952442\\
22398	0.00100443531141658\\
22400	0.00100317698437106\\
22402	0.00100192020649352\\
22404	0.00100066499825754\\
22406	0.000999411386961246\\
22408	0.000998159324832926\\
22410	0.000996908852819756\\
22412	0.000995659923150035\\
22414	0.000994412576770936\\
22416	0.000993166779559814\\
22418	0.000991922545165728\\
22420	0.000990679880413206\\
22422	0.000989438771653191\\
22424	0.000988199212061153\\
22426	0.000986961201637094\\
22428	0.000985724754030071\\
22430	0.000984489841941968\\
22432	0.000983256485846373\\
22434	0.000982024665269698\\
22436	0.00098079440068553\\
22438	0.000979565664795755\\
22440	0.000978338491723015\\
22442	0.000977112826871082\\
22444	0.000975888724836185\\
22446	0.000974666124197566\\
22448	0.000973445079551454\\
22450	0.000972225556775206\\
22452	0.000971007576342407\\
22454	0.000969791104130416\\
22456	0.000968576167437346\\
22458	0.000967362725316025\\
22460	0.00096615084601174\\
22462	0.000964940461279205\\
22464	0.000963731598416534\\
22466	0.00096252424377467\\
22468	0.00096131841100267\\
22470	0.000960114079626949\\
22472	0.000958911263296563\\
22474	0.000957709955186984\\
22476	0.000956510148473684\\
22478	0.000955311843156662\\
22480	0.000954115039235919\\
22482	0.000952919743535982\\
22484	0.000951725949232325\\
22486	0.000950533622202302\\
22488	0.000949342817042144\\
22490	0.000948153485980151\\
22492	0.000946965669963492\\
22494	0.00094577932122047\\
22496	0.000944594460224669\\
22498	0.000943411093800618\\
22500	0.000942229187825674\\
22502	0.000941048790071537\\
22504	0.000939869852766508\\
22506	0.0009386924032087\\
22508	0.000937516434573584\\
22510	0.000936341919563048\\
22512	0.000935168885475204\\
22514	0.000933997318660996\\
22516	0.000932827232769481\\
22518	0.000931658593678016\\
22520	0.000930491435509244\\
22522	0.000929325730965051\\
22524	0.000928161480045436\\
22526	0.000926998696399457\\
22528	0.000925837380027114\\
22530	0.000924677503630293\\
22532	0.000923519067208993\\
22534	0.000922362125359443\\
22536	0.000921206582538244\\
22538	0.000920052534288794\\
22540	0.00091889990554128\\
22542	0.000917748723593817\\
22544	0.000916598988446404\\
22546	0.000915450679625455\\
22548	0.000914303831253614\\
22550	0.000913158409208237\\
22552	0.000912014413489325\\
22554	0.00091087187821952\\
22556	0.000909730748802593\\
22558	0.000908591045712132\\
22560	0.00090745278942172\\
22562	0.000906315959457774\\
22564	0.000905180535346706\\
22566	0.000904046544386631\\
22568	0.000902913972928492\\
22570	0.000901782827796818\\
22572	0.000900653095342551\\
22574	0.000899524768741163\\
22576	0.00089839786846624\\
22578	0.000897272367219667\\
22580	0.000896148292299558\\
22582	0.000895025623232329\\
22584	0.00089390435319345\\
22586	0.00089278448900745\\
22588	0.000891666017025272\\
22590	0.000890548957720501\\
22592	0.000889433317917666\\
22594	0.000888319049845067\\
22596	0.000887206173976291\\
22598	0.000886094710784922\\
22600	0.000884984632972846\\
22602	0.000883875940540063\\
22604	0.00088276865396016\\
22606	0.000881662732285964\\
22608	0.000880558209640118\\
22610	0.000879455065549037\\
22612	0.000878353313661779\\
22614	0.000877252926680227\\
22616	0.00087615392507797\\
22618	0.000875056302030477\\
22620	0.00087396005071322\\
22622	0.000872865191599785\\
22624	0.000871771676918472\\
22626	0.000870679533967395\\
22628	0.000869588776395612\\
22630	0.000868499383729536\\
22632	0.00086741134914464\\
22634	0.000866324679465451\\
22636	0.000865239361042913\\
22638	0.000864155414350611\\
22640	0.000863072832564017\\
22642	0.000861991608858602\\
22644	0.000860911702287195\\
22646	0.00085983318791961\\
22648	0.000858756017984147\\
22650	0.000857680192480806\\
22652	0.000856605711409587\\
22654	0.000855532581595018\\
22656	0.000854460796212572\\
22658	0.00085339034843772\\
22660	0.000852321231445932\\
22662	0.00085125348618438\\
22664	0.000850187051232308\\
22666	0.000849121960712359\\
22668	0.000848058214624531\\
22670	0.000846995778846182\\
22672	0.000845934687499956\\
22674	0.00084487494741038\\
22676	0.000843816483507641\\
22678	0.000842759404984195\\
22680	0.000841703588998529\\
22682	0.000840649137918571\\
22684	0.00083959600397262\\
22686	0.000838544187160678\\
22688	0.000837493687482743\\
22690	0.000836444484465231\\
22692	0.000835396632704369\\
22694	0.000834350050305816\\
22696	0.000833304819163913\\
22698	0.000832260877857904\\
22700	0.000831218246861374\\
22702	0.000830176912525267\\
22704	0.000829136908972225\\
22706	0.000828098174781491\\
22708	0.000827060771373821\\
22710	0.000826024650977518\\
22712	0.00082498985453975\\
22714	0.000823956306990705\\
22716	0.000822924103873782\\
22718	0.000821893156470111\\
22720	0.000820863526200447\\
22722	0.000819835158468563\\
22724	0.000818808107870687\\
22726	0.000817782340284176\\
22728	0.000816757848884501\\
22730	0.000815734626847135\\
22732	0.00081471270829472\\
22734	0.000813692065929141\\
22736	0.0008126726997504\\
22738	0.000811654602933966\\
22740	0.000810637802777955\\
22742	0.000809622244686137\\
22744	0.000808607996903799\\
22746	0.000807594998010184\\
22748	0.000806583261654348\\
22750	0.000805572808309878\\
22752	0.000804563597029601\\
22754	0.000803555702883332\\
22756	0.000802549030327672\\
22758	0.000801543613485263\\
22760	0.000800539472829691\\
22762	0.000799536581062841\\
22764	0.000798534951833771\\
22766	0.000797534571493423\\
22768	0.000796535460515384\\
22770	0.00079553758477701\\
22772	0.000794540964751887\\
22774	0.000793545593615486\\
22776	0.000792551457718751\\
22778	0.000791558584359796\\
22780	0.000790566953065035\\
22782	0.000789576563834467\\
22784	0.000788587416668094\\
22786	0.000787599497916858\\
22788	0.000786612828054344\\
22790	0.000785627366133382\\
22792	0.000784643180399256\\
22794	0.00078366020943121\\
22796	0.000782678480527358\\
22798	0.000781697966389586\\
22800	0.000780718660193365\\
22802	0.000779740616534924\\
22804	0.00077876380129162\\
22806	0.00077778818034081\\
22808	0.000776813801454194\\
22810	0.000775840650982715\\
22812	0.000774868708452787\\
22814	0.000773897973864411\\
22816	0.0007729284745157\\
22818	0.000771960183108541\\
22820	0.000770993085993875\\
22822	0.000770027224118876\\
22824	0.000769062563360899\\
22826	0.000768099117369001\\
22828	0.000767136879318656\\
22830	0.000766175828736275\\
22832	0.000765216013393561\\
22834	0.000764257358220697\\
22836	0.000763299945112028\\
22838	0.000762343705822268\\
22840	0.000761388674474059\\
22842	0.000760434851067401\\
22844	0.00075948220830418\\
22846	0.000758530759833454\\
22848	0.000757580485181636\\
22850	0.000756631432120426\\
22852	0.000755683559702654\\
22854	0.000754736874752847\\
22856	0.000753791370446478\\
22858	0.000752847039959017\\
22860	0.000751903917413108\\
22862	0.000750961961861578\\
22864	0.000750021193778014\\
22866	0.000749081592688831\\
22868	0.000748143179067613\\
22870	0.000747205939265304\\
22872	0.000746269866457375\\
22874	0.000745334974292883\\
22876	0.000744401255947299\\
22878	0.000743468704596096\\
22880	0.000742537313414744\\
22882	0.000741607096052301\\
22884	0.000740678059333295\\
22886	0.000739750155486026\\
22888	0.000738823432282195\\
22890	0.000737897876072744\\
22892	0.000736973459559558\\
22894	0.000736050216865281\\
22896	0.000735128127516328\\
22898	0.000734207191512697\\
22900	0.000733287415678918\\
22902	0.000732368765892347\\
22904	0.000731451310398271\\
22906	0.000730534967302347\\
22908	0.000729619791200803\\
22910	0.000728705747970996\\
22912	0.000727792871735569\\
22914	0.00072688112837188\\
22916	0.000725970524704456\\
22918	0.000725061060733299\\
22920	0.000724152743282936\\
22922	0.00072324555870431\\
22924	0.00072233951382195\\
22926	0.000721434588162271\\
22928	0.000720530822672443\\
22930	0.000719628183229824\\
22932	0.000718726656185357\\
22934	0.000717826262012627\\
22936	0.000716927014360692\\
22938	0.000716028885931437\\
22940	0.000715131883549391\\
22942	0.000714235979916439\\
22944	0.000713341236453339\\
22946	0.000712447584914806\\
22948	0.000711555073072538\\
22950	0.000710663659979365\\
22952	0.000709773393406986\\
22954	0.000708884225583702\\
22956	0.00070799617015857\\
22958	0.000707109220307061\\
22960	0.000706223382853704\\
22962	0.000705338678272084\\
22964	0.000704455045141445\\
22966	0.0007035725585316\\
22968	0.000702691150197265\\
22970	0.000701810847436552\\
22972	0.00070093166389852\\
22974	0.000700053579109583\\
22976	0.000699176572596155\\
22978	0.000698300685305407\\
22980	0.000697425889939225\\
22982	0.000696552186497609\\
22984	0.000695679595454145\\
22986	0.000694808089510719\\
22988	0.000693937648193745\\
22990	0.00069306833292398\\
22992	0.000692200089105195\\
22994	0.000691332930386447\\
22996	0.000690466870416795\\
22998	0.000689601902371709\\
23000	0.000688737992128546\\
23002	0.000687875180634478\\
23004	0.00068701344059139\\
23006	0.000686152799297397\\
23008	0.000685293215805328\\
23010	0.000684434710588767\\
23012	0.000683577297296773\\
23014	0.000682720934982174\\
23016	0.000681865671416669\\
23018	0.000681011472477617\\
23020	0.000680158324515959\\
23022	0.000679306261654339\\
23024	0.0006784552702437\\
23026	0.000677605329810455\\
23028	0.000676756481301777\\
23030	0.000675908649647851\\
23032	0.000675061923567548\\
23034	0.00067421624846464\\
23036	0.000673371624339127\\
23038	0.000672528058015537\\
23040	0.0006716855563184\\
23042	0.000670844112423186\\
23044	0.000670003685382724\\
23046	0.000669164370740414\\
23048	0.000668326079777385\\
23050	0.00066748883979175\\
23052	0.000666652616660868\\
23054	0.000665817505928138\\
23056	0.000664983391576574\\
23058	0.000664150348675991\\
23060	0.000663318329454689\\
23062	0.000662487361210781\\
23064	0.000661657443944269\\
23066	0.000660828557181566\\
23068	0.000660000714571729\\
23070	0.000659173881992116\\
23072	0.000658348120863483\\
23074	0.000657523376589603\\
23076	0.000656699662819532\\
23078	0.000655877000026856\\
23080	0.000655055360913461\\
23082	0.000654234738654818\\
23084	0.000653415140075456\\
23086	0.000652596599298017\\
23088	0.000651779048077216\\
23090	0.00065096254783381\\
23092	0.0006501470507961\\
23094	0.000649332597911256\\
23096	0.000648519134583049\\
23098	0.000647706722232238\\
23100	0.000646895313087122\\
23102	0.000646084920796758\\
23104	0.00064527553171209\\
23106	0.000644467186780288\\
23108	0.000643659817756066\\
23110	0.00064285349970924\\
23112	0.000642048164394523\\
23114	0.00064124383911003\\
23116	0.000640440523855761\\
23118	0.000639638239105301\\
23120	0.000638836930262422\\
23122	0.000638036631449767\\
23124	0.000637237335842806\\
23126	0.00063643905026607\\
23128	0.000635641747421443\\
23130	0.000634845461431569\\
23132	0.000634050164998332\\
23134	0.000633255864946262\\
23136	0.000632462568099887\\
23138	0.00063167026081015\\
23140	0.000630878943077052\\
23142	0.000630088601251534\\
23144	0.000629299276280769\\
23146	0.000628510920393056\\
23148	0.000627723567711038\\
23150	0.00062693719776113\\
23152	0.000626151803718803\\
23154	0.000625367412882171\\
23156	0.000624583977479534\\
23158	0.000623801545282593\\
23160	0.000623020082168704\\
23162	0.000622239615435981\\
23164	0.000621460104137254\\
23166	0.000620681582395166\\
23168	0.000619904022911601\\
23170	0.000619127452984674\\
23172	0.000618351858965328\\
23174	0.000617577213555449\\
23176	0.000616803557702208\\
23178	0.000616030870932019\\
23180	0.000615259146420355\\
23182	0.000614488384167214\\
23184	0.000613718604646183\\
23186	0.000612949773734619\\
23188	0.000612181905081579\\
23190	0.00061141501233612\\
23192	0.00061064905455107\\
23194	0.000609884086322659\\
23196	0.000609120053054657\\
23198	0.000608357009343294\\
23200	0.000607594873294226\\
23202	0.000606833726801796\\
23204	0.00060607354256789\\
23206	0.000605314272820808\\
23208	0.000604555972156779\\
23210	0.000603798640575802\\
23212	0.000603042243955235\\
23214	0.00060228677547055\\
23216	0.000601532276068916\\
23218	0.000600778738925807\\
23220	0.000600026109444993\\
23222	0.000599274442222703\\
23224	0.000598523709960823\\
23226	0.000597773912659353\\
23228	0.000597025070791878\\
23230	0.000596277143411228\\
23232	0.000595530178289101\\
23234	0.000594784141302855\\
23236	0.000594039032452491\\
23238	0.000593294865387065\\
23240	0.00059255162645752\\
23242	0.000591809308839328\\
23244	0.000591067933006075\\
23246	0.000590327498957759\\
23248	0.000589587958922682\\
23250	0.000588849374321601\\
23252	0.000588111704207343\\
23254	0.00058737494857991\\
23256	0.000586639127912887\\
23258	0.000585904235381745\\
23260	0.000585170264161955\\
23262	0.000584437186955405\\
23264	0.000583705065182849\\
23266	0.000582973810125418\\
23268	0.000582243530975568\\
23270	0.000581514118540842\\
23272	0.000580785654715583\\
23274	0.000580058064429977\\
23276	0.000579331429578367\\
23278	0.000578605675090938\\
23280	0.000577880841914862\\
23282	0.000577156916401081\\
23284	0.000576433898549596\\
23286	0.000575711767886821\\
23288	0.000574990565359927\\
23290	0.000574270256846272\\
23292	0.00057355086281944\\
23294	0.000572832349156791\\
23296	0.000572114749980965\\
23298	0.000571398044818378\\
23300	0.000570682240493558\\
23302	0.000569967330181977\\
23304	0.000569253320708163\\
23306	0.00056854019159853\\
23308	0.000567827976975721\\
23310	0.000567116629068037\\
23312	0.000566406216120763\\
23314	0.000565696642590499\\
23316	0.000564987983547059\\
23318	0.0005642802048678\\
23320	0.000563573306552723\\
23322	0.000562867315899941\\
23324	0.000562162191962284\\
23326	0.000561457962037866\\
23328	0.000560754612477629\\
23330	0.000560052129632516\\
23332	0.000559350540800642\\
23334	0.000558649839157478\\
23336	0.000557949990580381\\
23338	0.000557251042841051\\
23340	0.000556552961816846\\
23342	0.000555855754332293\\
23344	0.000555159413562865\\
23346	0.000554463959982147\\
23348	0.000553769359467497\\
23350	0.000553075639317027\\
23352	0.000552382792706211\\
23354	0.000551690812810519\\
23356	0.000550999692805423\\
23358	0.000550309439515452\\
23360	0.000549620052940604\\
23362	0.000548931533080881\\
23364	0.000548243879936283\\
23366	0.000547557073033223\\
23368	0.000546871146494345\\
23370	0.000546186052547948\\
23372	0.000545501838965733\\
23374	0.000544818485274114\\
23376	0.000544135977824034\\
23378	0.000543454309790964\\
23380	0.000542773522122075\\
23382	0.000542093580694725\\
23384	0.000541414492333442\\
23386	0.000540736250213698\\
23388	0.000540058854335493\\
23390	0.000539382304698827\\
23392	0.000538706608128228\\
23394	0.000538031764623696\\
23396	0.000537357753711646\\
23398	0.000536684602690192\\
23400	0.000536012270612163\\
23402	0.000535340812073786\\
23404	0.000534670179303363\\
23406	0.000534000379125421\\
23408	0.000533331432013547\\
23410	0.000532663317494154\\
23412	0.000531996035567243\\
23414	0.000531329599881871\\
23416	0.000530663983139923\\
23418	0.000529999226288572\\
23420	0.00052933526108253\\
23422	0.00052867217624067\\
23424	0.000528009869395064\\
23426	0.000527348442913639\\
23428	0.000526687814902053\\
23430	0.000526028026307477\\
23432	0.000525369070305384\\
23434	0.0005247109059486\\
23436	0.000524053601482412\\
23438	0.000523397129608706\\
23440	0.000522741435731254\\
23442	0.000522086594919868\\
23444	0.000521432566227379\\
23446	0.000520779356478315\\
23448	0.000520126972497203\\
23450	0.000519475393810459\\
23452	0.000518824640891669\\
23454	0.000518174700091774\\
23456	0.000517525571410776\\
23458	0.000516877254848673\\
23460	0.000516229764054524\\
23462	0.000515583064905685\\
23464	0.000514937198349328\\
23466	0.000514292116613753\\
23468	0.000513647853821602\\
23470	0.000513004396323819\\
23472	0.000512361757769461\\
23474	0.000511719904035884\\
23476	0.000511078862421204\\
23478	0.000510438639749948\\
23480	0.000509799195074946\\
23482	0.00050916056251884\\
23484	0.000508522721608044\\
23486	0.000507885699640673\\
23488	0.000507249455669555\\
23490	0.000506614023817333\\
23492	0.000505979376785893\\
23494	0.000505345514575236\\
23496	0.000504712478132531\\
23498	0.000504080206037022\\
23500	0.000503448739235882\\
23502	0.000502818057255523\\
23504	0.000502188173745003\\
23506	0.000501559075055265\\
23508	0.000500930768010837\\
23510	0.000500303245787192\\
23512	0.000499676515208857\\
23514	0.000499050548977718\\
23516	0.000498425381216418\\
23518	0.000497801005100429\\
23520	0.000497177406980693\\
23522	0.000496554573208153\\
23524	0.000495932537905453\\
23526	0.000495311273774477\\
23528	0.000494690794464283\\
23530	0.000494071086325814\\
23532	0.00049345214935907\\
23534	0.000492834010862165\\
23536	0.000492216629887928\\
23538	0.000491600020085415\\
23540	0.000490984174630099\\
23542	0.000490369127644622\\
23544	0.000489754838181812\\
23546	0.000489141306241671\\
23548	0.000488528559122311\\
23550	0.000487916576350148\\
23552	0.000487305351100652\\
23554	0.00048669490384741\\
23556	0.000486085207292307\\
23558	0.000485476281908929\\
23560	0.000484868120872747\\
23562	0.000484260724183762\\
23564	0.000483654085017444\\
23566	0.000483048203373794\\
23568	0.000482443079252812\\
23570	0.000481838719479026\\
23572	0.000481235130876965\\
23574	0.000480632265674929\\
23576	0.000480030171644618\\
23578	0.000479428841961504\\
23580	0.000478828256152\\
23582	0.000478228414216106\\
23584	0.000477629336627409\\
23586	0.000477031009736852\\
23588	0.000476433419895376\\
23590	0.000475836594401097\\
23592	0.000475240499131371\\
23594	0.000474645181857899\\
23596	0.000474050574335394\\
23598	0.000473456731160086\\
23600	0.000472863625033861\\
23602	0.000472271262781245\\
23604	0.000471679644402241\\
23606	0.000471088769896847\\
23608	0.000470498632440536\\
23610	0.000469909225208778\\
23612	0.000469320575499688\\
23614	0.000468732656015151\\
23616	0.000468145466755168\\
23618	0.000467559021368796\\
23620	0.000466973299382449\\
23622	0.000466388321269713\\
23624	0.000465804066557001\\
23626	0.000465220548893372\\
23628	0.000464637775103354\\
23630	0.000464055711064303\\
23632	0.000463474390898863\\
23634	0.000462893794133449\\
23636	0.000462313927592588\\
23638	0.000461734784451752\\
23640	0.000461156351061884\\
23642	0.000460578675194683\\
23644	0.000460001695429394\\
23646	0.00045942543906413\\
23648	0.000458849912923419\\
23650	0.000458275123831791\\
23652	0.000457701030842073\\
23654	0.000457127674901438\\
23656	0.000456555015062714\\
23658	0.0004559830990976\\
23660	0.000455411879234397\\
23662	0.000454841403244805\\
23664	0.000454271589234481\\
23666	0.000453702525922297\\
23668	0.000453134179185609\\
23670	0.00045256653537536\\
23672	0.00045199960131608\\
23674	0.000451433377007767\\
23676	0.000450867876099479\\
23678	0.000450303057644046\\
23680	0.000449738962588637\\
23682	0.00044917556363514\\
23684	0.000448612888081667\\
23686	0.000448050915454634\\
23688	0.000447489638929512\\
23690	0.000446929058506301\\
23692	0.000446369194658586\\
23694	0.000445810026912782\\
23696	0.000445251568917947\\
23698	0.000444693786551436\\
23700	0.000444136713935894\\
23702	0.000443580351071319\\
23704	0.000443024670659599\\
23706	0.000442469686349789\\
23708	0.000441915411790948\\
23710	0.000441361826509488\\
23712	0.000440808930505411\\
23714	0.000440256730603246\\
23716	0.000439705213153934\\
23718	0.000439154391806532\\
23720	0.000438604266561042\\
23722	0.000438054816943877\\
23724	0.00043750607707768\\
23726	0.00043695800601528\\
23728	0.000436410624230263\\
23730	0.000435863931722627\\
23732	0.000435317928492374\\
23734	0.000434772600890447\\
23736	0.000434227976214959\\
23738	0.000433683999869682\\
23740	0.000433140733275373\\
23742	0.00043259813548486\\
23744	0.000432056213322674\\
23746	0.000431514980437869\\
23748	0.000430974430005918\\
23750	0.000430434527904179\\
23752	0.000429895342377936\\
23754	0.000429356791532847\\
23756	0.000428818950438726\\
23758	0.000428281771323874\\
23760	0.000427745254188289\\
23762	0.000427209419505559\\
23764	0.000426674260451153\\
23766	0.000426139756551488\\
23768	0.000425605941929205\\
23770	0.000425072768812604\\
23772	0.000424540305446972\\
23774	0.000424008449464379\\
23776	0.00042347732370634\\
23778	0.000422946818980398\\
23780	0.000422417003531839\\
23782	0.000421887843238019\\
23784	0.000421359338098939\\
23786	0.000420831501763655\\
23788	0.00042030432740764\\
23790	0.00041977782867995\\
23792	0.000419251950984358\\
23794	0.00041872674891709\\
23796	0.000418202222478148\\
23798	0.000417678351193945\\
23800	0.000417155107766368\\
23802	0.000416632553616174\\
23804	0.000416110620498076\\
23806	0.00041558938348189\\
23808	0.000415068774322328\\
23810	0.000414548799843921\\
23812	0.000414029507818368\\
23814	0.000413510857298498\\
23816	0.00041299284828431\\
23818	0.000412475494424862\\
23820	0.000411958775246567\\
23822	0.000411442731696599\\
23824	0.000410927316003255\\
23826	0.000410412548640123\\
23828	0.000409898422782674\\
23830	0.000409384952079964\\
23832	0.000408872102409351\\
23834	0.000408359914718007\\
23836	0.000407848368532345\\
23838	0.000407337457027837\\
23840	0.000406827180204483\\
23842	0.000406317558535869\\
23844	0.00040580856472388\\
23846	0.000405300198768517\\
23848	0.000404792494792423\\
23850	0.000404285411848425\\
23852	0.000403778949936524\\
23854	0.00040327315682842\\
23856	0.000402767964278828\\
23858	0.000402263433708503\\
23860	0.000401759510521219\\
23862	0.000401256235664146\\
23864	0.000400753588663698\\
23866	0.00040025154904629\\
23868	0.000399750164583622\\
23870	0.000399249414802108\\
23872	0.000398749258754577\\
23874	0.000398249764686314\\
23876	0.000397750864352034\\
23878	0.000397252605523437\\
23880	0.000396754960902408\\
23882	0.00039625796461159\\
23884	0.000395761575703812\\
23886	0.000395265807828131\\
23888	0.000394770654160019\\
23890	0.000394276121524003\\
23892	0.000393782223569142\\
23894	0.000393288932997321\\
23896	0.000392796263457596\\
23898	0.00039230420812544\\
23900	0.00039181278064991\\
23902	0.000391321940083834\\
23904	0.000390831754672497\\
23906	0.000390342149346087\\
23908	0.000389853171876302\\
23910	0.000389364808614085\\
23912	0.000388877059559437\\
23914	0.0003883899110633\\
23916	0.000387903376774732\\
23918	0.000387417449869204\\
23920	0.00038693215764483\\
23922	0.000386447418207267\\
23924	0.000385963333924444\\
23926	0.000385479850200133\\
23928	0.000384996967034332\\
23930	0.000384514663953458\\
23932	0.000384032988729209\\
23934	0.000383551927712529\\
23936	0.000383071446780774\\
23938	0.000382591586881117\\
23940	0.000382112307066385\\
23942	0.000381633641459221\\
23944	0.000381155569586041\\
23946	0.0003806781050959\\
23948	0.000380201234339743\\
23950	0.000379724964142096\\
23952	0.000379249280853904\\
23954	0.000378774191299695\\
23956	0.000378299715953055\\
23958	0.000377825807042283\\
23960	0.000377352532812665\\
23962	0.000376879818194387\\
23964	0.000376407690485563\\
23966	0.000375936183808837\\
23968	0.000375465243567979\\
23970	0.00037499491753469\\
23972	0.000374525151112741\\
23974	0.000374055985249303\\
23976	0.000373587426768905\\
23978	0.000373119421075319\\
23980	0.000372652022764773\\
23982	0.000372185225012738\\
23984	0.000371718980047515\\
23986	0.000371253315167217\\
23988	0.000370788271319017\\
23990	0.000370323780257628\\
23992	0.000369859876105694\\
23994	0.00036939657251227\\
23996	0.000368933821705659\\
23998	0.000368471657808502\\
24000	0.000368010087645327\\
24002	0.000367549083918022\\
};
\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
24002	0.000367549083918022\\
24004	0.000367088660275642\\
24006	0.000366628816718188\\
24008	0.000366169539596602\\
24010	0.000365710842559943\\
24012	0.000365252725608209\\
24014	0.000364795175092344\\
24016	0.000364338211485933\\
24018	0.000363881793841805\\
24020	0.000363425963107132\\
24022	0.00036297073293097\\
24024	0.000362516021418977\\
24026	0.000362061917290023\\
24028	0.000361608352298825\\
24030	0.00036115537421708\\
24032	0.000360702969395733\\
24034	0.000360251096887612\\
24036	0.000359799838587059\\
24038	0.000359349112599733\\
24040	0.000358898973521861\\
24042	0.000358449373581743\\
24044	0.000358000360551079\\
24046	0.00035755188665817\\
24048	0.000357103986025659\\
24050	0.000356656651829016\\
24052	0.000356209870419184\\
24054	0.00035576366226975\\
24056	0.000355317986433542\\
24058	0.000354872904331317\\
24060	0.00035442834089326\\
24062	0.000353984371189187\\
24064	0.000353540920149282\\
24066	0.000353098069667889\\
24068	0.000352655731026136\\
24070	0.000352213972469309\\
24072	0.000351772759874765\\
24074	0.000351332093242505\\
24076	0.000350891999870641\\
24078	0.000350452425162946\\
24080	0.000350013430540177\\
24082	0.000349574968230634\\
24084	0.000349137058707903\\
24086	0.000348699708796512\\
24088	0.000348262898022875\\
24090	0.000347826633211522\\
24092	0.000347390928011509\\
24094	0.000346955741475664\\
24096	0.000346521128200217\\
24098	0.000346087033588939\\
24100	0.000345653498589001\\
24102	0.000345220516375874\\
24104	0.000344788073300502\\
24106	0.000344356148889299\\
24108	0.000343924770440379\\
24110	0.000343493958427328\\
24112	0.000343063651429389\\
24114	0.000342633924516375\\
24116	0.000342204688969416\\
24118	0.000341776040331912\\
24120	0.000341347883060462\\
24122	0.000340920292224881\\
24124	0.000340493226877997\\
24126	0.000340066700668868\\
24128	0.000339640699948437\\
24130	0.00033921523836576\\
24132	0.000338790322745366\\
24134	0.000338365925789141\\
24136	0.000337942047497085\\
24138	0.00033751872199184\\
24140	0.000337095921975293\\
24142	0.000336673640622915\\
24144	0.000336251912057349\\
24146	0.000335830688506894\\
24148	0.000335409983620608\\
24150	0.000334989831521134\\
24152	0.000334570191261301\\
24154	0.00033415109696375\\
24156	0.000333732500856783\\
24158	0.000333314450712098\\
24160	0.000332896905582526\\
24162	0.00033247989276618\\
24164	0.000332063412263059\\
24166	0.000331647423125994\\
24168	0.000331232000424797\\
24170	0.000330817055440598\\
24172	0.000330402656418682\\
24174	0.000329988776060935\\
24176	0.000329575393893771\\
24178	0.000329162544039833\\
24180	0.000328750206025535\\
24182	0.000328338400324464\\
24184	0.000327927085989447\\
24186	0.000327516297143128\\
24188	0.000327106033785506\\
24190	0.000326696261793939\\
24192	0.000326287028940127\\
24194	0.000325878301101426\\
24196	0.000325470078277838\\
24198	0.000325062353644832\\
24200	0.00032465517497411\\
24202	0.000324248474020385\\
24204	0.000323842298555358\\
24206	0.000323436621280914\\
24208	0.000323031469495168\\
24210	0.000322626809075476\\
24212	0.000322222674144482\\
24214	0.000321819016930486\\
24216	0.000321415898854244\\
24218	0.000321013272144057\\
24220	0.000320611129975396\\
24222	0.000320209513295432\\
24224	0.000319808387981524\\
24226	0.000319407781331784\\
24228	0.000319007666048099\\
24230	0.000318608048954997\\
24232	0.000318208936877008\\
24234	0.00031781032981413\\
24236	0.000317412207292778\\
24238	0.000317014596611066\\
24240	0.000316617470470881\\
24242	0.000316220856170337\\
24244	0.000315824746884904\\
24246	0.000315429115316469\\
24248	0.000315033981938617\\
24250	0.00031463933992682\\
24252	0.000314245216579192\\
24254	0.000313851557299504\\
24256	0.000313458416683986\\
24258	0.000313065740136408\\
24260	0.000312673568603941\\
24262	0.000312281915735644\\
24264	0.000311890706461702\\
24266	0.0003115000090274\\
24268	0.000311109809783682\\
24270	0.000310720081432432\\
24272	0.000310330851271766\\
24274	0.000309942105652627\\
24276	0.000309553844575013\\
24278	0.000309166088512511\\
24280	0.000308778803342479\\
24282	0.000308392002713973\\
24284	0.000308005693451521\\
24286	0.000307619855081539\\
24288	0.00030723451490214\\
24290	0.00030684964561521\\
24292	0.000306465267694335\\
24294	0.000306081360665929\\
24296	0.000305697938179049\\
24298	0.000305315000233695\\
24300	0.000304932540005339\\
24302	0.000304550571143038\\
24304	0.000304169052699621\\
24306	0.000303788032446787\\
24308	0.00030340748991095\\
24310	0.000303027411443054\\
24312	0.000302647844814799\\
24314	0.000302268701307313\\
24316	0.000301890069639467\\
24318	0.000301511895215034\\
24320	0.000301134198507598\\
24322	0.000300756979517159\\
24324	0.000300380238243719\\
24326	0.000300003940564633\\
24328	0.000299628134251603\\
24330	0.000299252812480098\\
24332	0.000298877934302949\\
24334	0.000298503567965439\\
24336	0.000298129604275114\\
24338	0.000297756172898015\\
24340	0.000297383164641685\\
24342	0.00029701064775141\\
24344	0.000296638588104547\\
24346	0.000296266999350153\\
24348	0.000295895888312756\\
24350	0.000295525220869715\\
24352	0.000295155017494614\\
24354	0.000294785285011983\\
24356	0.000294416016597292\\
24358	0.000294047225899599\\
24360	0.000293678865147204\\
24362	0.000293310995760863\\
24364	0.000292943569968878\\
24366	0.000292576594595776\\
24368	0.0002922101037642\\
24370	0.000291844063351508\\
24372	0.0002914784733577\\
24374	0.000291113347431832\\
24376	0.000290748692398433\\
24378	0.000290384467310332\\
24380	0.0002900207131147\\
24382	0.000289657429811538\\
24384	0.000289294555980087\\
24386	0.000288932180339221\\
24388	0.000288570248292709\\
24390	0.000288208753016023\\
24392	0.000287847735456335\\
24394	0.000287487161491003\\
24396	0.000287127017470968\\
24398	0.000286767344343402\\
24400	0.00028640812163472\\
24402	0.00028604935616945\\
24404	0.000285691027474006\\
24406	0.000285333162846503\\
24408	0.000284975728164298\\
24410	0.000284618737076448\\
24412	0.000284262216881067\\
24414	0.000283906126630984\\
24416	0.000283550493624313\\
24418	0.00028319529056294\\
24420	0.000282840537920451\\
24422	0.000282486242521374\\
24424	0.000282132377067594\\
24426	0.000281778962032699\\
24428	0.000281425976943101\\
24430	0.000281073462745972\\
24432	0.000280721358020555\\
24434	0.000280369717363079\\
24436	0.000280018493001844\\
24438	0.000279667725884022\\
24440	0.000279317416009611\\
24442	0.000278967508782384\\
24444	0.000278618045149512\\
24446	0.00027826904558458\\
24448	0.00027792046231589\\
24450	0.000277572322641554\\
24452	0.000277224612912516\\
24454	0.000276877339953305\\
24456	0.000276530524237506\\
24458	0.000276184117993419\\
24460	0.000275838134870102\\
24462	0.000275492608990196\\
24464	0.000275147513055589\\
24466	0.000274802840241751\\
24468	0.000274458631495854\\
24470	0.000274114804923554\\
24472	0.00027377142194561\\
24474	0.000273428496211078\\
24476	0.000273085979948258\\
24478	0.000272743886806208\\
24480	0.000272402244083041\\
24482	0.000272060983533472\\
24484	0.00027172020752543\\
24486	0.000271379834164571\\
24488	0.000271039877099953\\
24490	0.00027070036362969\\
24492	0.000270361259631139\\
24494	0.000270022592402415\\
24496	0.000269684334645404\\
24498	0.000269346513658218\\
24500	0.000269009136265388\\
24502	0.000268672141046156\\
24504	0.00026833558259675\\
24506	0.000267999433619057\\
24508	0.000267663741884775\\
24510	0.000267328445973149\\
24512	0.000266993566357764\\
24514	0.000266659130336734\\
24516	0.000266325090138359\\
24518	0.000265991473060753\\
24520	0.000265658272279388\\
24522	0.000265325487794264\\
24524	0.000264993133254438\\
24526	0.000264661181361796\\
24528	0.000264329659414452\\
24530	0.000263998540114291\\
24532	0.000263667837110372\\
24534	0.000263337543578164\\
24536	0.000263007673166726\\
24538	0.000262678232700586\\
24540	0.000262349160758987\\
24542	0.000262020539236272\\
24544	0.000261692313536212\\
24546	0.000261364497307864\\
24548	0.000261037104200286\\
24550	0.000260710100090834\\
24552	0.000260383546400266\\
24554	0.000260057347585181\\
24556	0.000259731592364452\\
24558	0.000259406226141849\\
24560	0.000259081289864545\\
24562	0.000258756756234424\\
24564	0.00025843261160243\\
24566	0.000258108876442148\\
24568	0.000257785578051693\\
24570	0.000257462634536721\\
24572	0.000257140141440634\\
24574	0.000256818010044558\\
24576	0.000256496335891895\\
24578	0.000256175002965659\\
24580	0.000255854120458306\\
24582	0.000255533606475494\\
24584	0.000255213529262509\\
24586	0.000254893813749537\\
24588	0.00025457453500639\\
24590	0.000254255631612314\\
24592	0.000253937130865421\\
24594	0.000253619039590241\\
24596	0.000253301344137715\\
24598	0.000252984044507845\\
24600	0.000252667140700631\\
24602	0.000252350632716071\\
24604	0.000252034534203224\\
24606	0.000251718804214918\\
24608	0.000251403497347381\\
24610	0.000251088572653442\\
24612	0.000250774043782159\\
24614	0.000250459910733531\\
24616	0.000250146173507558\\
24618	0.000249832825279712\\
24620	0.000249519852400935\\
24622	0.000249207309467456\\
24624	0.00024889512823399\\
24626	0.000248583349647708\\
24628	0.000248271966884081\\
24630	0.000247960952644995\\
24632	0.000247650361526678\\
24634	0.000247340118459317\\
24636	0.000247030298512725\\
24638	0.000246720860739732\\
24640	0.000246411798315808\\
24642	0.00024610312489001\\
24644	0.00024579484046234\\
24646	0.000245486951857324\\
24648	0.000245179438601379\\
24650	0.000244872307519031\\
24652	0.000244565572259339\\
24654	0.000244259205524187\\
24656	0.00024395324143622\\
24658	0.000243647645872793\\
24660	0.000243342452956551\\
24662	0.000243037628564849\\
24664	0.000242733186346746\\
24666	0.000242429105828655\\
24668	0.000242125441606805\\
24670	0.00024182212543591\\
24672	0.000241519218736728\\
24674	0.000241216680562087\\
24676	0.000240914517736515\\
24678	0.000240612730260013\\
24680	0.000240311338606166\\
24682	0.000240010288178747\\
24684	0.000239709647223039\\
24686	0.000239409374791873\\
24688	0.000239109477709776\\
24690	0.000238809955976749\\
24692	0.000238510809592791\\
24694	0.000238212045382432\\
24696	0.000237913636047556\\
24698	0.000237615629359865\\
24700	0.000237317970723129\\
24702	0.000237020687435462\\
24704	0.000236723786321394\\
24706	0.000236427260556395\\
24708	0.000236131096491409\\
24710	0.000235835287301907\\
24712	0.000235539880759588\\
24714	0.000235244835917282\\
24716	0.000234950152774989\\
24718	0.000234655831332708\\
24720	0.000234361898888554\\
24722	0.000234068321319884\\
24724	0.000233775112275755\\
24726	0.000233482285405224\\
24728	0.00023318979976112\\
24730	0.000232897689466086\\
24732	0.000232605954520121\\
24734	0.000232314588098697\\
24736	0.000232023576552758\\
24738	0.000231732926706831\\
24740	0.000231442638560916\\
24742	0.000231152746237657\\
24744	0.000230863174667239\\
24746	0.000230573985270419\\
24748	0.000230285143924555\\
24750	0.000229996698401346\\
24752	0.000229708587280035\\
24754	0.000229420844683265\\
24756	0.000229133450137451\\
24758	0.000228846430940706\\
24760	0.000228559759794917\\
24762	0.000228273470822726\\
24764	0.000227987509427905\\
24766	0.000227701916557625\\
24768	0.000227416692211886\\
24770	0.000227131815917103\\
24772	0.00022684730814686\\
24774	0.000226563134778516\\
24776	0.000226279336759242\\
24778	0.000225995886790923\\
24780	0.000225712805347145\\
24782	0.000225430044656209\\
24784	0.000225147659314342\\
24786	0.000224865642497016\\
24788	0.000224583973730645\\
24790	0.000224302618892588\\
24792	0.000224021666701714\\
24794	0.000223741035263681\\
24796	0.000223460779174718\\
24798	0.000223180850663125\\
24800	0.000222901283851545\\
24802	0.00022262206509092\\
24804	0.000222343208030307\\
24806	0.000222064671722536\\
24808	0.000221786517588363\\
24810	0.00022150869103156\\
24812	0.000221231219350241\\
24814	0.00022095408207082\\
24816	0.000220677320140469\\
24818	0.000220400885787487\\
24820	0.000220124792660933\\
24822	0.000219849061234391\\
24824	0.000219573677858805\\
24826	0.000219298608411531\\
24828	0.000219023914313327\\
24830	0.000218749554617021\\
24832	0.000218475542971671\\
24834	0.000218201852079162\\
24836	0.000217928536535723\\
24838	0.000217655541745125\\
24840	0.000217382895005483\\
24842	0.000217110603141324\\
24844	0.000216838632030007\\
24846	0.000216567008969645\\
24848	0.000216295733960239\\
24850	0.000216024786528203\\
24852	0.000215754180322593\\
24854	0.000215483928992468\\
24856	0.000215213984766127\\
24858	0.000214944409064327\\
24860	0.000214675154115368\\
24862	0.000214406240392836\\
24864	0.000214137667896731\\
24866	0.000213869422977996\\
24868	0.000213601532934745\\
24870	0.000213333956819806\\
24872	0.000213066728755823\\
24874	0.00021279982826921\\
24876	0.000212533262184496\\
24878	0.000212267044150737\\
24880	0.000212001126396233\\
24882	0.000211735583990799\\
24884	0.000211470341864621\\
24886	0.000211205454613927\\
24888	0.000210940881291546\\
24890	0.000210676649195591\\
24892	0.000210412751501535\\
24894	0.000210149160911263\\
24896	0.000209885925196475\\
24898	0.000209623017059057\\
24900	0.000209360443323538\\
24902	0.000209098176691802\\
24904	0.000208836251286494\\
24906	0.000208574660283084\\
24908	0.000208313376383458\\
24910	0.000208052454183845\\
24912	0.000207791811789902\\
24914	0.000207531544745028\\
24916	0.00020727157797941\\
24918	0.000207011938791162\\
24920	0.000206752627180284\\
24922	0.000206493629497718\\
24924	0.00020623497304158\\
24926	0.000205976637338283\\
24928	0.000205718622387827\\
24930	0.000205460921365684\\
24932	0.000205203554745439\\
24934	0.000204946508878036\\
24936	0.000204689783763474\\
24938	0.000204433372577224\\
24940	0.00020417730944193\\
24942	0.000203921539761364\\
24944	0.00020366608400911\\
24946	0.00020341098313234\\
24948	0.000203156175710297\\
24950	0.000202901682216567\\
24952	0.000202647529949264\\
24954	0.000202393677961217\\
24956	0.000202140146726011\\
24958	0.000201886949892703\\
24960	0.000201634053338651\\
24962	0.00020138147753744\\
24964	0.000201129215664542\\
24966	0.000200877267719957\\
24968	0.00020062565417727\\
24970	0.000200374334089311\\
24972	0.000200123327929664\\
24974	0.000199872649347387\\
24976	0.000199622291517951\\
24978	0.000199372227143243\\
24980	0.000199122483521376\\
24982	0.000198873074301407\\
24984	0.000198623924413523\\
24986	0.000198375143050179\\
24988	0.000198126641492506\\
24990	0.000197878453863146\\
24992	0.000197630580162098\\
24994	0.000197383040862949\\
24996	0.000197135774544941\\
24998	0.00019688884945336\\
25000	0.000196642210991978\\
25002	0.000196395886458909\\
25004	0.000196149875854152\\
25006	0.000195904158704123\\
25008	0.000195658769131463\\
25010	0.000195413686662588\\
25012	0.00019516889764844\\
25014	0.000194924408913547\\
25016	0.000194680240931496\\
25018	0.000194436386877757\\
25020	0.000194192819454218\\
25022	0.000193949572783519\\
25024	0.000193706612743019\\
25026	0.000193463973455361\\
25028	0.000193221634446958\\
25030	0.000192979602542339\\
25032	0.000192737850443391\\
25034	0.000192496439570869\\
25036	0.000192255301679489\\
25038	0.000192014470891893\\
25040	0.000191773947208081\\
25042	0.000191533723803525\\
25044	0.000191293800678225\\
25046	0.000191054184656709\\
25048	0.00019081486208992\\
25050	0.000190575832977858\\
25052	0.00019033711779411\\
25054	0.000190098696065088\\
25056	0.000189860560966265\\
25058	0.000189622732971226\\
25060	0.000189385225729028\\
25062	0.000189147970994386\\
25064	0.000188911037012586\\
25066	0.00018867441013457\\
25068	0.000188438063062224\\
25070	0.000188202023093662\\
25072	0.00018796626293077\\
25074	0.000187730816696191\\
25076	0.000187495650267282\\
25078	0.000187260790942158\\
25080	0.00018702622507176\\
25082	0.000186791939007033\\
25084	0.000186557966870618\\
25086	0.000186324267715345\\
25088	0.000186090882488385\\
25090	0.000185857777067094\\
25092	0.000185624958276003\\
25094	0.000185392439764167\\
25096	0.000185160207882529\\
25098	0.000184928262631091\\
25100	0.000184696624483436\\
25102	0.000184465266141452\\
25104	0.000184234194429666\\
25106	0.000184003422997136\\
25108	0.000183772917721219\\
25110	0.000183542719549086\\
25112	0.000183312808007152\\
25114	0.000183083203569002\\
25116	0.000182853851638408\\
25118	0.000182624806811598\\
25120	0.000182396041790458\\
25122	0.000182167570224045\\
25124	0.000181939357989717\\
25126	0.000181711473332759\\
25128	0.000181483854832414\\
25130	0.000181256522962267\\
25132	0.000181029457248733\\
25134	0.000180802719112569\\
25136	0.000180576213010376\\
25138	0.000180350041310081\\
25140	0.000180124122117342\\
25142	0.000179898475905744\\
25144	0.000179673143622459\\
25146	0.000179448070671258\\
25148	0.000179223291174785\\
25150	0.000178998798308511\\
25152	0.000178774551125263\\
25154	0.000178550638343914\\
25156	0.000178326964421064\\
25158	0.000178103597601999\\
25160	0.000177880483290489\\
25162	0.000177657682907292\\
25164	0.00017743513503165\\
25166	0.000177212866961679\\
25168	0.000176990878697378\\
25170	0.000176769190712333\\
25172	0.000176547748410315\\
25174	0.000176326599563024\\
25176	0.000176105730521404\\
25178	0.000175885127636396\\
25180	0.000175664831855172\\
25182	0.000175444761283391\\
25184	0.00017522501146445\\
25186	0.000175005507328537\\
25188	0.000174786296647352\\
25190	0.000174567352122779\\
25192	0.00017434866693029\\
25194	0.000174130288841586\\
25196	0.000173912170084966\\
25198	0.000173694310660431\\
25200	0.000173476744690623\\
25202	0.000173259431228371\\
25204	0.000173042397571789\\
25206	0.000172825650545406\\
25208	0.000172609162851107\\
25210	0.000172392934488892\\
25212	0.000172176999581405\\
25214	0.000171961337655059\\
25216	0.000171745907762683\\
25218	0.000171530778149564\\
25220	0.000171315921517585\\
25222	0.00017110133104222\\
25224	0.000170886986249882\\
25226	0.0001706729417368\\
25228	0.000170459142906745\\
25230	0.000170245610233303\\
25232	0.000170032371014589\\
25234	0.000169819370654373\\
25236	0.000169606663748884\\
25238	0.000169394195701895\\
25240	0.000169182021109632\\
25242	0.000168970092200397\\
25244	0.000168758436272303\\
25246	0.000168547039676294\\
25248	0.000168335909236898\\
25250	0.000168125051778643\\
25252	0.00016791446730153\\
25254	0.000167704114858387\\
25256	0.000167494042220914\\
25258	0.000167284228915526\\
25260	0.000167074702240336\\
25262	0.000166865400774588\\
25264	0.000166656392763568\\
25266	0.000166447637260103\\
25268	0.000166239120615137\\
25270	0.000166030890600369\\
25272	0.000165822913093158\\
25274	0.00016561520174256\\
25276	0.000165407742899517\\
25278	0.000165200550213087\\
25280	0.000164993616858742\\
25282	0.000164786942836482\\
25284	0.000164580521321777\\
25286	0.000164374359139157\\
25288	0.00016416846311315\\
25290	0.000163962819594699\\
25292	0.000163757435408332\\
25294	0.000163552317378578\\
25296	0.000163347431382795\\
25298	0.000163142838841738\\
25300	0.000162938471510124\\
25302	0.000162734370335122\\
25304	0.000162530514843148\\
25306	0.000162326925507787\\
25308	0.00016212359550451\\
25310	0.000161920511184261\\
25312	0.000161717686196096\\
25314	0.000161515113715487\\
25316	0.000161312786917905\\
25318	0.000161110733101465\\
25320	0.000160908911318996\\
25322	0.000160707355693139\\
25324	0.000160506052574838\\
25326	0.000160304995139565\\
25328	0.000160104190211847\\
25330	0.000159903644616214\\
25332	0.000159703351528137\\
25334	0.000159503297298559\\
25336	0.000159303488752008\\
25338	0.000159103939537542\\
25340	0.000158904636006103\\
25342	0.000158705598631277\\
25344	0.000158506813764007\\
25346	0.000158308254106179\\
25348	0.000158109940131378\\
25350	0.00015791189231319\\
25352	0.000157714090178029\\
25354	0.000157516526901368\\
25356	0.000157319209307734\\
25358	0.000157122171519769\\
25360	0.000156925352116718\\
25362	0.000156728771572166\\
25364	0.000156532450359699\\
25366	0.000156336374830258\\
25368	0.000156140538159317\\
25370	0.000155944953995932\\
25372	0.000155749615515573\\
25374	0.000155554529542771\\
25376	0.000155359668779411\\
25378	0.000155165053699078\\
25380	0.000154970697950829\\
25382	0.00015477658106108\\
25384	0.000154582703029829\\
25386	0.000154389063857077\\
25388	0.000154195670367352\\
25390	0.000154002508911598\\
25392	0.000153809613612457\\
25394	0.000153616957171814\\
25396	0.000153424532765142\\
25398	0.000153232347216969\\
25400	0.000153040386878237\\
25402	0.00015284868587159\\
25404	0.000152657237372499\\
25406	0.000152466000433792\\
25408	0.00015227502282717\\
25410	0.000152084284079047\\
25412	0.000151893791013952\\
25414	0.000151703502684712\\
25416	0.000151513487336614\\
25418	0.000151323704022486\\
25420	0.000151134125444215\\
25422	0.00015094484032067\\
25424	0.000150755739459396\\
25426	0.000150566911579264\\
25428	0.000150378295259516\\
25430	0.000150189945096382\\
25432	0.000150001792844575\\
25434	0.000149813913573909\\
25436	0.000149626245863628\\
25438	0.000149438817011846\\
25440	0.000149251627018563\\
25442	0.000149064689532836\\
25444	0.000148877943133908\\
25446	0.000148691469716122\\
25448	0.00014850520785872\\
25450	0.000148319191684345\\
25452	0.000148133400719413\\
25454	0.00014794784178845\\
25456	0.000147762514891458\\
25458	0.000147577440502022\\
25460	0.000147392557199385\\
25462	0.000147207940053361\\
25464	0.00014702354129225\\
25466	0.000146839381389638\\
25468	0.000146655446696468\\
25470	0.000146471744037268\\
25472	0.000146288273412038\\
25474	0.000146105021171722\\
25476	0.000145922007789904\\
25478	0.000145739233266586\\
25480	0.000145556663479123\\
25482	0.000145374332550159\\
25484	0.000145192233655166\\
25486	0.000145010373618672\\
25488	0.000144828725142562\\
25490	0.000144647301875894\\
25492	0.000144466131116781\\
25494	0.000144285158268997\\
25496	0.000144104410630654\\
25498	0.000143923915499867\\
25500	0.000143743638753994\\
25502	0.000143563573568505\\
25504	0.000143383740416986\\
25506	0.00014320413247491\\
25508	0.00014302477021586\\
25510	0.000142845605868138\\
25512	0.000142666666729858\\
25514	0.000142487959625549\\
25516	0.000142309470906152\\
25518	0.000142131227869783\\
25520	0.000141953169095685\\
25522	0.000141775383302727\\
25524	0.000141597781772041\\
25526	0.000141420405450796\\
25528	0.000141243254338993\\
25530	0.000141066335261161\\
25532	0.000140889634568241\\
25534	0.000140713152260235\\
25536	0.000140536888337142\\
25538	0.00014036085644802\\
25540	0.000140185036119282\\
25542	0.000140009427350929\\
25544	0.000139834057441074\\
25546	0.000139658899091604\\
25548	0.000139483945477991\\
25550	0.000139309251196462\\
25552	0.000139134720703618\\
25554	0.000138960463191915\\
25556	0.000138786376293426\\
25558	0.000138612528253436\\
25560	0.000138438919071944\\
25562	0.000138265500977252\\
25564	0.000138092287618416\\
25566	0.000137919340416192\\
25568	0.000137746563827183\\
25570	0.000137574026096672\\
25572	0.00013740167945296\\
25574	0.000137229585316804\\
25576	0.000137057675442919\\
25578	0.000136886004427532\\
25580	0.00013671454497253\\
25582	0.000136543283428856\\
25584	0.000136372240270095\\
25586	0.000136201429145305\\
25588	0.000136030815931842\\
25590	0.00013586042792782\\
25592	0.000135690231010598\\
25594	0.000135520266127346\\
25596	0.000135350512804479\\
25598	0.000135180971041997\\
25600	0.000135011640839899\\
25602	0.000134842522198186\\
25604	0.000134673615116857\\
25606	0.000134504919595914\\
25608	0.000134336435635355\\
25610	0.00013416816323518\\
25612	0.000134000116044448\\
25614	0.000133832253115986\\
25616	0.000133664615396966\\
25618	0.000133497182413801\\
25620	0.000133329960991022\\
25622	0.000133162957953156\\
25624	0.000132996146002089\\
25626	0.000132829545611406\\
25628	0.000132663170430166\\
25630	0.000132496979511196\\
25632	0.000132331034275253\\
25634	0.000132165259652524\\
25636	0.000131999703414708\\
25638	0.000131834372386334\\
25640	0.000131669211971173\\
25642	0.000131504304063568\\
25644	0.000131339573593705\\
25646	0.000131175047859699\\
25648	0.000131010740510605\\
25650	0.000130846610599254\\
25652	0.000130682740019987\\
25654	0.000130519040053933\\
25656	0.000130355558472793\\
25658	0.000130192254329395\\
25660	0.000130029182219967\\
25662	0.000129866301197338\\
25664	0.000129703638559622\\
25666	0.000129541153359649\\
25668	0.000129378893369117\\
25670	0.000129216838114441\\
25672	0.000129054967122036\\
25674	0.000128893314514544\\
25676	0.000128731866642908\\
25678	0.000128570603033543\\
25680	0.000128409571458148\\
25682	0.000128248710495966\\
25684	0.000128088054269641\\
25686	0.000127927630077286\\
25688	0.000127767369673616\\
25690	0.000127607341303916\\
25692	0.00012744748354743\\
25694	0.000127287844175857\\
25696	0.000127128402715611\\
25698	0.000126969165991222\\
25700	0.000126810113529103\\
25702	0.000126651265802841\\
25704	0.000126492636461491\\
25706	0.000126334177733355\\
25708	0.000126175944214661\\
25710	0.000126017860835595\\
25712	0.000125860036788613\\
25714	0.000125702383354845\\
25716	0.000125544921007875\\
25718	0.000125387649747705\\
25720	0.000125230590047919\\
25722	0.000125073721434933\\
25724	0.00012491707120686\\
25726	0.000124760577942943\\
25728	0.000124604323537525\\
25730	0.000124448226096263\\
25732	0.000124292340215386\\
25734	0.000124136652245837\\
25736	0.000123981148538558\\
25738	0.000123825856391664\\
25740	0.000123670762156098\\
25742	0.000123515831709216\\
25744	0.000123361126471777\\
25746	0.000123206585023022\\
25748	0.000123052268783709\\
25750	0.000122898129982138\\
25752	0.000122744182267366\\
25754	0.00012259043928845\\
25756	0.000122436860098219\\
25758	0.00012228350611743\\
25760	0.000122130329574383\\
25762	0.000121977357767192\\
25764	0.000121824563397743\\
25766	0.000121671953290565\\
25768	0.000121519554743771\\
25770	0.000121367340459248\\
25772	0.000121215317261524\\
25774	0.000121063464677013\\
25776	0.000120911837301944\\
25778	0.000120760366891032\\
25780	0.000120609108040504\\
25782	0.000120458033452247\\
25784	0.000120307129477203\\
25786	0.000120156443887072\\
25788	0.000120005935734684\\
25790	0.000119855611844566\\
25792	0.000119705472216718\\
25794	0.000119555544149256\\
25796	0.000119405773045949\\
25798	0.000119256193029442\\
25800	0.000119106824573319\\
25802	0.000118957640379467\\
25804	0.0001188086199743\\
25806	0.000118659804304989\\
25808	0.000118511159248891\\
25810	0.000118362712104122\\
25812	0.000118214462870679\\
25814	0.000118066370601393\\
25816	0.000117918476243435\\
25818	0.000117770786621333\\
25820	0.000117623260787916\\
25822	0.000117475926041298\\
25824	0.000117328768732421\\
25826	0.000117181795685816\\
25828	0.000117035027375066\\
25830	0.000116888422853002\\
25832	0.000116742002593208\\
25834	0.000116595773420213\\
25836	0.00011644972168496\\
25838	0.000116303854211978\\
25840	0.000116158164176737\\
25842	0.000116012678877353\\
25844	0.000115867350542125\\
25846	0.000115722213293697\\
25848	0.000115577267132067\\
25850	0.000115432477934594\\
25852	0.000115287900297505\\
25854	0.000115143479624573\\
25856	0.00011499925003844\\
25858	0.000114855197890049\\
25860	0.000114711336828457\\
25862	0.000114567646380078\\
25864	0.000114424133369442\\
25866	0.000114280818270133\\
25868	0.000114137653310452\\
25870	0.000113994686262098\\
25872	0.000113851889826958\\
25874	0.000113709291303146\\
25876	0.00011356684974349\\
25878	0.000113424585621576\\
25880	0.000113282526235518\\
25882	0.000113140616989088\\
25884	0.000112998905653985\\
25886	0.000112857364932096\\
25888	0.000112715974349835\\
25890	0.000112574802152488\\
25892	0.000112433793743825\\
25894	0.000112292942299318\\
25896	0.000112152295590668\\
25898	0.000112011805846174\\
25900	0.000111871493539422\\
25902	0.000111731379143997\\
25904	0.000111591414888201\\
25906	0.000111451641719203\\
25908	0.000111312032338891\\
25910	0.000111172586747263\\
25912	0.000111033359540549\\
25914	0.000110894261999877\\
25916	0.000110755341896947\\
25918	0.000110616626529873\\
25920	0.000110478054477898\\
25922	0.000110339666688194\\
25924	0.000110201469985289\\
25926	0.000110063423422011\\
25928	0.000109925540647419\\
25930	0.000109787869433212\\
25932	0.000109650348358632\\
25934	0.000109512991072737\\
25936	0.000109375818049113\\
25938	0.000109238801989645\\
25940	0.000109101977016976\\
25942	0.000108965315832992\\
25944	0.000108828818437693\\
25946	0.000108692498480136\\
25948	0.000108556342311264\\
25950	0.00010842038405372\\
25952	0.000108284562286746\\
25954	0.0001081489384311\\
25956	0.000108013451066025\\
25958	0.000107878154787749\\
25960	0.000107743029122686\\
25962	0.000107608074070837\\
25964	0.000107473282807672\\
25966	0.000107338655333193\\
25968	0.000107204205296456\\
25970	0.000107069919048403\\
25972	0.000106935803413564\\
25974	0.00010680185156741\\
25976	0.000106668083983526\\
25978	0.000106534459714742\\
25980	0.0001064010128837\\
25982	0.000106267736665871\\
25984	0.000106134624236727\\
25986	0.000106001682420797\\
25988	0.000105868904393551\\
25990	0.000105736283330462\\
25992	0.000105603853354172\\
25994	0.000105471559868453\\
25996	0.000105339443820476\\
25998	0.000105207505210241\\
26000	0.000105075716739633\\
26002	0.000104944098882239\\
26004	0.000104812637989002\\
26006	0.000104681347708978\\
26008	0.000104550228042167\\
26010	0.000104419258514984\\
26012	0.000104288466425544\\
26014	0.000104157831300259\\
26016	0.000104027380437245\\
26018	0.000103897066064802\\
26020	0.000103766922305573\\
26022	0.000103636935510499\\
26024	0.000103507126153168\\
26026	0.000103377473759993\\
26028	0.000103247985155504\\
26030	0.000103118660339699\\
26032	0.000102989485663521\\
26034	0.000102860481600558\\
26036	0.000102731641326279\\
26038	0.000102602951191628\\
26040	0.000102474424845662\\
26042	0.00010234606911291\\
26044	0.000102217877168842\\
26046	0.000102089835364402\\
26048	0.000101961964173176\\
26050	0.000101834243121578\\
26052	0.000101706672209607\\
26054	0.000101579285559907\\
26056	0.000101452049049835\\
26058	0.000101324955854862\\
26060	0.000101198040097631\\
26062	0.000101071288129085\\
26064	0.000100944679475638\\
26066	0.000100818241435405\\
26068	0.000100691946710271\\
26070	0.000100565822598351\\
26072	0.000100439848626058\\
26074	0.000100314045266979\\
26076	0.000100188385223\\
26078	0.000100062902616762\\
26080	9.99375496765662e-05\\
26082	9.98123673495841e-05\\
26084	9.96873419867584e-05\\
26086	9.95624804126176e-05\\
26088	9.94377689781047e-05\\
26090	9.93132076832196e-05\\
26092	9.91888101770194e-05\\
26094	9.90645628104471e-05\\
26096	9.89404655835026e-05\\
26098	9.88165526188287e-05\\
26100	9.86927556711399e-05\\
26102	9.85691225121361e-05\\
26104	9.84456804399313e-05\\
26106	9.83223543847117e-05\\
26108	9.81991989427055e-05\\
26110	9.80762004648558e-05\\
26112	9.79533453021053e-05\\
26114	9.78306334544542e-05\\
26116	9.7708099044545e-05\\
26118	9.75857147742637e-05\\
26120	9.74634738190817e-05\\
26122	9.73414034771132e-05\\
26124	9.72194559766584e-05\\
26126	9.70976927384741e-05\\
26128	9.69760523418035e-05\\
26130	9.68546030319319e-05\\
26132	9.67332560899885e-05\\
26134	9.66121002348441e-05\\
26136	9.64911013438561e-05\\
26138	9.63702116453248e-05\\
26140	9.6249506209064e-05\\
26142	9.61289372633739e-05\\
26144	9.60085321063688e-05\\
26146	9.58882634399344e-05\\
26148	9.5768158562185e-05\\
26150	9.56482106485919e-05\\
26152	9.55283719274555e-05\\
26154	9.54087379421752e-05\\
26156	9.52892336229372e-05\\
26158	9.51698521452128e-05\\
26160	9.5050654929759e-05\\
26162	9.49316010294045e-05\\
26164	9.48126767950922e-05\\
26166	9.46939163494649e-05\\
26168	9.45752992189368e-05\\
26170	9.44568390525652e-05\\
26172	9.43385290258214e-05\\
26174	9.42203418405913e-05\\
26176	9.41023320931032e-05\\
26178	9.39844656607144e-05\\
26180	9.38667288943678e-05\\
26182	9.37491559167062e-05\\
26184	9.36317330786724e-05\\
26186	9.35144467312093e-05\\
26188	9.33973036988456e-05\\
26190	9.32803244551668e-05\\
26192	9.31634748775303e-05\\
26194	9.3046768614993e-05\\
26196	9.29302329656692e-05\\
26198	9.28138201578591e-05\\
26200	9.26975643142054e-05\\
26202	9.2581451785651e-05\\
26204	9.24654757476674e-05\\
26206	9.23496566738401e-05\\
26208	9.22339877396408e-05\\
26210	9.21184484714836e-05\\
26212	9.20030661674828e-05\\
26214	9.18878203540528e-05\\
26216	9.17727178557221e-05\\
26218	9.16577586724907e-05\\
26220	9.15429564534157e-05\\
26222	9.14282907249115e-05\\
26224	9.1313761486978e-05\\
26226	9.11993892132009e-05\\
26228	9.10851534299946e-05\\
26230	9.09710609618876e-05\\
26232	9.08570981598229e-05\\
26234	9.0743299146443e-05\\
26236	9.06296297991054e-05\\
26238	9.05161037668671e-05\\
26240	9.04027346987852e-05\\
26242	9.0289488472217e-05\\
26244	9.01763923852766e-05\\
26246	9.00634396134355e-05\\
26248	8.99506233321652e-05\\
26250	8.98379503659942e-05\\
26252	8.97254207149226e-05\\
26254	8.96130275544217e-05\\
26256	8.95007845335486e-05\\
26258	8.93886711787178e-05\\
26260	8.92767079635148e-05\\
26262	8.91648675898255e-05\\
26264	8.90531978293497e-05\\
26266	8.89416372613305e-05\\
26268	8.88302404819962e-05\\
26270	8.87189597196471e-05\\
26272	8.86078359214543e-05\\
26274	8.84968486138324e-05\\
26276	8.83860046213097e-05\\
26278	8.82752766457722e-05\\
26280	8.81647056343911e-05\\
26282	8.80542642890522e-05\\
26284	8.79439799078697e-05\\
26286	8.78338115436723e-05\\
26288	8.77237933191028e-05\\
26290	8.76139184096326e-05\\
26292	8.75041731662047e-05\\
26294	8.7394557588819e-05\\
26296	8.72851058001182e-05\\
26298	8.71757427302883e-05\\
26300	8.70665775717862e-05\\
26302	8.6957501132155e-05\\
26304	8.68485816566802e-05\\
26306	8.67397781981905e-05\\
26308	8.66311385283858e-05\\
26310	8.65226285246233e-05\\
26312	8.64142550114316e-05\\
26314	8.63060111642821e-05\\
26316	8.61978901586463e-05\\
26318	8.60899329416955e-05\\
26320	8.59821122153154e-05\\
26322	8.58743870323348e-05\\
26324	8.57668188135106e-05\\
26326	8.56593870852572e-05\\
26328	8.55521054966317e-05\\
26330	8.54449331004627e-05\\
26332	8.53379040193931e-05\\
26334	8.52310114288943e-05\\
26336	8.51242553289662e-05\\
26338	8.50176220705518e-05\\
26340	8.49111457762938e-05\\
26342	8.48047582009068e-05\\
26344	8.46985548877903e-05\\
26346	8.45924607671304e-05\\
26348	8.44864894879843e-05\\
26350	8.43806615239374e-05\\
26352	8.42749768749899e-05\\
26354	8.41694082430275e-05\\
26356	8.40639829261644e-05\\
26358	8.39586872753436e-05\\
26360	8.38534939924508e-05\\
26362	8.37484781473001e-05\\
26364	8.36435714946059e-05\\
26366	8.35388013324825e-05\\
26368	8.34341744854585e-05\\
26370	8.33296500063625e-05\\
26372	8.32252756668943e-05\\
26374	8.31210241689399e-05\\
26376	8.30169091615562e-05\\
26378	8.29129306447433e-05\\
26380	8.28090681449155e-05\\
26382	8.270533531113e-05\\
26384	8.26017457924438e-05\\
26386	8.24982791152713e-05\\
26388	8.23949352796124e-05\\
26390	8.22917415835815e-05\\
26392	8.21886502554786e-05\\
26394	8.20857090670035e-05\\
26396	8.19828975445707e-05\\
26398	8.1880188390066e-05\\
26400	8.17776361997176e-05\\
26402	8.16752000263544e-05\\
26404	8.15728866945049e-05\\
26406	8.14707030286976e-05\\
26408	8.13686695025182e-05\\
26410	8.12667451687954e-05\\
26412	8.11649505011148e-05\\
26414	8.10632718504193e-05\\
26416	8.09617365148232e-05\\
26418	8.08603308452693e-05\\
26420	8.07590343681721e-05\\
26422	8.06578880307026e-05\\
26424	8.05568508856898e-05\\
26426	8.04559434067193e-05\\
26428	8.03551724183194e-05\\
26430	8.02545106223763e-05\\
26432	8.01539853170039e-05\\
26434	8.00536033267307e-05\\
26436	7.99533100553286e-05\\
26438	7.98531669235544e-05\\
26440	7.97531398087653e-05\\
26442	7.96532423600184e-05\\
26444	7.95534609282567e-05\\
26446	7.94538228115943e-05\\
26448	7.93543075364455e-05\\
26450	7.92548946292249e-05\\
26452	7.91556318616321e-05\\
26454	7.90564646374389e-05\\
26456	7.89574475528735e-05\\
26458	7.88585533098217e-05\\
26460	7.87597682592267e-05\\
26462	7.86611196992023e-05\\
26464	7.85625803316346e-05\\
26466	7.84641842791662e-05\\
26468	7.83658905946259e-05\\
26470	7.82677334006563e-05\\
26472	7.8169705872729e-05\\
26474	7.80717738882012e-05\\
26476	7.79739783942442e-05\\
26478	7.7876319390858e-05\\
26480	7.77787832289855e-05\\
26482	7.76813426105124e-05\\
26484	7.75840384826102e-05\\
26486	7.74868708452788e-05\\
26488	7.73897919268183e-05\\
26490	7.72928699725142e-05\\
26492	7.71960367370811e-05\\
26494	7.70993468167474e-05\\
26496	7.70027797379273e-05\\
26498	7.69063218515638e-05\\
26500	7.68099936312426e-05\\
26502	7.67137814279065e-05\\
26504	7.66176784170271e-05\\
26506	7.65217187212469e-05\\
26508	7.64258682179234e-05\\
26510	7.63301405561136e-05\\
26512	7.62345289112889e-05\\
26514	7.61390332834493e-05\\
26516	7.6043653672595e-05\\
26518	7.59484242013684e-05\\
26520	7.58532629754273e-05\\
26522	7.57582791872282e-05\\
26524	7.56633772933715e-05\\
26526	7.55685914165e-05\\
26528	7.54739488547278e-05\\
26530	7.53793950118265e-05\\
26532	7.52849913085532e-05\\
26534	7.51906831486794e-05\\
26536	7.50964978303192e-05\\
26538	7.50024285289442e-05\\
26540	7.49084888936115e-05\\
26542	7.48146584507354e-05\\
26544	7.47209440248444e-05\\
26546	7.462733879141e-05\\
26548	7.45338700485465e-05\\
26550	7.44405036736109e-05\\
26552	7.43472737892462e-05\\
26554	7.42541326237525e-05\\
26556	7.41611279488295e-05\\
26558	7.40682461154202e-05\\
26560	7.39754461763534e-05\\
26562	7.3882803201443e-05\\
26564	7.37902557699321e-05\\
26566	7.36978038818208e-05\\
26568	7.36055089578658e-05\\
26570	7.35133232263675e-05\\
26572	7.34212330382686e-05\\
26574	7.33292520426265e-05\\
26576	7.3237407537555e-05\\
26578	7.31456858739973e-05\\
26580	7.30540392802535e-05\\
26582	7.29625496506661e-05\\
26584	7.28711555644782e-05\\
26586	7.2779870670747e-05\\
26588	7.26887154430579e-05\\
26590	7.25976557587684e-05\\
26592	7.25067325650497e-05\\
26594	7.24159117392591e-05\\
26596	7.23252001059251e-05\\
26598	7.22346044895762e-05\\
26600	7.21441248902125e-05\\
26602	7.20537544833054e-05\\
26604	7.19635000933834e-05\\
26606	7.18733617204466e-05\\
26608	7.17833325399665e-05\\
26610	7.16934398500571e-05\\
26612	7.16036085809045e-05\\
26614	7.15139342759084e-05\\
26616	7.14243418652546e-05\\
26618	7.13348791206432e-05\\
26620	7.12455392175454e-05\\
26622	7.11562812087901e-05\\
26624	7.1067152866077e-05\\
26626	7.09781541894061e-05\\
26628	7.08892305825492e-05\\
26630	7.08004366417345e-05\\
26632	7.07117518933764e-05\\
26634	7.06231831620035e-05\\
26636	7.05347167985586e-05\\
26638	7.04463664520989e-05\\
26640	7.03581321226244e-05\\
26642	7.02700001610779e-05\\
26644	7.01819705674595e-05\\
26646	7.00940706398834e-05\\
26648	7.00062799047638e-05\\
26650	6.99185778885153e-05\\
26652	6.98310123628375e-05\\
26654	6.97435219069737e-05\\
26656	6.96561747662092e-05\\
26658	6.95689299933727e-05\\
26660	6.94817875884643e-05\\
26662	6.93947407269555e-05\\
26664	6.93078303560174e-05\\
26666	6.92210155284789e-05\\
26668	6.9134309893397e-05\\
26670	6.90477134507717e-05\\
26672	6.89612193760745e-05\\
26674	6.88748344938339e-05\\
26676	6.8788572453107e-05\\
26678	6.87024127803081e-05\\
26680	6.86163486509088e-05\\
26682	6.85304005384947e-05\\
26684	6.84445616185372e-05\\
26686	6.83588182419792e-05\\
26688	6.82731977069349e-05\\
26690	6.81876863643473e-05\\
26692	6.81022773896877e-05\\
26694	6.80169639584276e-05\\
26696	6.79317597196242e-05\\
26698	6.78466919713915e-05\\
26700	6.77616924684442e-05\\
26702	6.76768226315392e-05\\
26704	6.75920483380336e-05\\
26706	6.75073900615133e-05\\
26708	6.74228205038639e-05\\
26710	6.73383601386712e-05\\
26712	6.72540294395207e-05\\
26714	6.71697738101841e-05\\
26716	6.70856546714183e-05\\
26718	6.70016037779379e-05\\
26720	6.69176961995568e-05\\
26722	6.68338705155181e-05\\
26724	6.67501471994075e-05\\
26726	6.66665467248106e-05\\
26728	6.65830417936133e-05\\
26730	6.6499639230344e-05\\
26732	6.64163390350028e-05\\
26734	6.63331548566468e-05\\
26736	6.62500593971618e-05\\
26738	6.61670799546619e-05\\
26740	6.60841960555615e-05\\
26742	6.60014213489178e-05\\
26744	6.59187285366165e-05\\
26746	6.58361858639431e-05\\
26748	6.57537182610836e-05\\
26750	6.56713598506808e-05\\
26752	6.55890765100918e-05\\
26754	6.55069364846022e-05\\
26756	6.54248920025121e-05\\
26758	6.5342936239293e-05\\
26760	6.52610760194734e-05\\
26762	6.5179331816639e-05\\
26764	6.50977104553183e-05\\
26766	6.50161436902259e-05\\
26768	6.49347202402328e-05\\
26770	6.48533855091107e-05\\
26772	6.47721326723311e-05\\
26774	6.46910163261222e-05\\
26776	6.46099818742558e-05\\
26778	6.45290497903175e-05\\
26780	6.44482268988358e-05\\
26782	6.43674927262251e-05\\
26784	6.42868745705995e-05\\
26786	6.4206345133845e-05\\
26788	6.4125924889547e-05\\
26790	6.40456070131772e-05\\
26792	6.39653642066212e-05\\
26794	6.38852578906361e-05\\
26796	6.38052266444648e-05\\
26798	6.37253182398073e-05\\
26800	6.36454849049637e-05\\
26802	6.35657744116337e-05\\
26804	6.34861458126463e-05\\
26806	6.34066264061154e-05\\
26808	6.33272025429841e-05\\
26810	6.32478742232523e-05\\
26812	6.31686550959772e-05\\
26814	6.30895315121016e-05\\
26816	6.30105034716255e-05\\
26818	6.29315982726631e-05\\
26820	6.2852747669929e-05\\
26822	6.27740199087087e-05\\
26824	6.26954013399449e-05\\
26826	6.26168646655236e-05\\
26828	6.25384303590304e-05\\
26830	6.24601052449938e-05\\
26832	6.23818552007711e-05\\
26834	6.23037211735335e-05\\
26836	6.22256895142241e-05\\
26838	6.21477397492571e-05\\
26840	6.20698991767467e-05\\
26842	6.19921336740503e-05\\
26844	6.19145046619246e-05\\
26846	6.18369370705558e-05\\
26848	6.17594786716436e-05\\
26850	6.16821362897165e-05\\
26852	6.16048621530748e-05\\
26854	6.15277040334183e-05\\
26856	6.14506346326328e-05\\
26858	6.13736539507183e-05\\
26860	6.12967756367318e-05\\
26862	6.12200133397305e-05\\
26864	6.11433124634861e-05\\
26866	6.10667412532839e-05\\
26868	6.09902382883671e-05\\
26870	6.09138308668498e-05\\
26872	6.08375462868462e-05\\
26874	6.07613367766565e-05\\
26876	6.06852364589235e-05\\
26878	6.06092248600614e-05\\
26880	6.05333019800704e-05\\
26882	6.04574678189503e-05\\
26884	6.0381756499344e-05\\
26886	6.0306113425023e-05\\
26888	6.02305795431586e-05\\
26890	6.01551343801653e-05\\
26892	6.00797779360429e-05\\
26894	6.00045375089057e-05\\
26896	5.99293585025254e-05\\
26898	5.98542955131302e-05\\
26900	5.97793348916631e-05\\
26902	5.9704462989067e-05\\
26904	5.96296661562848e-05\\
26906	5.95549716914307e-05\\
26908	5.94803795945046e-05\\
26910	5.9405869391921e-05\\
26912	5.9331454732737e-05\\
26914	5.92571492660096e-05\\
26916	5.91829188690961e-05\\
26918	5.91087976646392e-05\\
26920	5.90347583545248e-05\\
26922	5.89608009387528e-05\\
26924	5.8886945890909e-05\\
26926	5.88131932109932e-05\\
26928	5.87395224254198e-05\\
26930	5.8665947183246e-05\\
26932	5.85924538354147e-05\\
26934	5.851906968004e-05\\
26936	5.84457742435363e-05\\
26938	5.8372560701375e-05\\
26940	5.82994631761989e-05\\
26942	5.8226406598194e-05\\
26944	5.81534933352885e-05\\
26946	5.80806483176683e-05\\
26948	5.80078851943906e-05\\
26950	5.7935238088098e-05\\
26952	5.78626592270909e-05\\
26954	5.77901827340118e-05\\
26956	5.77178017843322e-05\\
26958	5.76455027289951e-05\\
26960	5.75732992170575e-05\\
26962	5.75011912485195e-05\\
26964	5.74291583497954e-05\\
26966	5.73572278189994e-05\\
26968	5.72853860070744e-05\\
26970	5.72136124404348e-05\\
26972	5.71419685398374e-05\\
26974	5.70703860599968e-05\\
26976	5.69988991235558e-05\\
26978	5.69275145550429e-05\\
26980	5.68561914072868e-05\\
26982	5.67849911010444e-05\\
26984	5.67138385665018e-05\\
26986	5.66428088734729e-05\\
26988	5.65718610747864e-05\\
26990	5.65010088194995e-05\\
26992	5.64302248094979e-05\\
26994	5.63595568164815e-05\\
26996	5.62889434196935e-05\\
26998	5.6218439215362e-05\\
27000	5.61480373789586e-05\\
27002	5.60777037878406e-05\\
27004	5.60074520910651e-05\\
27006	5.59373027622176e-05\\
27008	5.58672285031841e-05\\
27010	5.57972566120786e-05\\
27012	5.57273529662586e-05\\
27014	5.56575789864807e-05\\
27016	5.55878459538741e-05\\
27018	5.55182221137241e-05\\
27020	5.54486801679166e-05\\
27022	5.53792201164515e-05\\
27024	5.53098624329145e-05\\
27026	5.52405593456058e-05\\
27028	5.51713927488679e-05\\
27030	5.51022807483583e-05\\
27032	5.50332574667197e-05\\
27034	5.49643229039521e-05\\
27036	5.48954770600555e-05\\
27038	5.48267062859728e-05\\
27040	5.47580447043468e-05\\
27042	5.46894581925346e-05\\
27044	5.46209467505364e-05\\
27046	5.45525376764663e-05\\
27048	5.44841968476815e-05\\
27050	5.44159652113534e-05\\
27052	5.43477881712536e-05\\
27054	5.42797203236104e-05\\
27056	5.42117275457811e-05\\
27058	5.41438234868228e-05\\
27060	5.4076014971264e-05\\
27062	5.40082542274051e-05\\
27064	5.39406231495883e-05\\
27066	5.38730534925284e-05\\
27068	5.38055793788681e-05\\
27070	5.37381803350216e-05\\
27072	5.36708631855176e-05\\
27074	5.36036415794132e-05\\
27076	5.35364882185942e-05\\
27078	5.34694372257032e-05\\
27080	5.34024681271547e-05\\
27082	5.33355740984201e-05\\
27084	5.3268775613085e-05\\
27086	5.32020453730354e-05\\
27088	5.31354106763853e-05\\
27090	5.30688442250205e-05\\
27092	5.30023733170553e-05\\
27094	5.29359911279611e-05\\
27096	5.28696771841523e-05\\
27098	5.28034587837431e-05\\
27100	5.27373154531477e-05\\
27102	5.26712471923663e-05\\
27104	5.26052881240415e-05\\
27106	5.2539383651945e-05\\
27108	5.24735815477766e-05\\
27110	5.24078613379506e-05\\
27112	5.23421957243529e-05\\
27114	5.2276652952269e-05\\
27116	5.22111647764133e-05\\
27118	5.21457653194287e-05\\
27120	5.20804614058436e-05\\
27122	5.20152189130153e-05\\
27124	5.1950051490001e-05\\
27126	5.18849796103862e-05\\
27128	5.18200032741709e-05\\
27130	5.1755095183241e-05\\
27132	5.16902553375965e-05\\
27134	5.16255246844087e-05\\
27136	5.15608622765062e-05\\
27138	5.14962749384176e-05\\
27140	5.14317763192001e-05\\
27142	5.13673322962108e-05\\
27144	5.13030042902067e-05\\
27146	5.1238744529488e-05\\
27148	5.11745530140547e-05\\
27150	5.11104638665494e-05\\
27152	5.10464497888581e-05\\
27154	5.09825039564521e-05\\
27156	5.09186263693316e-05\\
27158	5.08548579746676e-05\\
27160	5.07911510007605e-05\\
27162	5.07275600438386e-05\\
27164	5.06639963850308e-05\\
27166	5.06005419186796e-05\\
27168	5.05371625221424e-05\\
27170	5.0473844546362e-05\\
27172	5.04106357630382e-05\\
27174	5.03474952249998e-05\\
27176	5.02844229322468e-05\\
27178	5.02214461828933e-05\\
27180	5.01585308542967e-05\\
27182	5.00957042445711e-05\\
27184	5.00329595291879e-05\\
27186	4.99702898836187e-05\\
27188	4.99077089569204e-05\\
27190	4.98451826264505e-05\\
27192	4.97827450148516e-05\\
27194	4.97204029466522e-05\\
27196	4.96581086501525e-05\\
27198	4.9595916721581e-05\\
27200	4.95337930382948e-05\\
27202	4.94717512493511e-05\\
27204	4.94097777056928e-05\\
27206	4.93478792318484e-05\\
27208	4.92860899504607e-05\\
27210	4.92243416162441e-05\\
27212	4.91626820008986e-05\\
27214	4.91011111044241e-05\\
27216	4.90396016287064e-05\\
27218	4.89781808718597e-05\\
27220	4.89168283602984e-05\\
27222	4.8855550918551e-05\\
27224	4.87943690202031e-05\\
27226	4.87332348935551e-05\\
27228	4.86722031348351e-05\\
27230	4.86112396214005e-05\\
27232	4.85503443532512e-05\\
27234	4.8489537803973e-05\\
27236	4.84287926754516e-05\\
27238	4.83681294412727e-05\\
27240	4.83075549259648e-05\\
27242	4.82470418314137e-05\\
27244	4.81866038066766e-05\\
27246	4.81262476762819e-05\\
27248	4.80659666157012e-05\\
27250	4.80057674494629e-05\\
27252	4.79456297039814e-05\\
27254	4.7885580677371e-05\\
27256	4.78255930715174e-05\\
27258	4.77656873600062e-05\\
27260	4.7705856718309e-05\\
27262	4.76461079709543e-05\\
27264	4.75864138198278e-05\\
27266	4.75268220366294e-05\\
27268	4.74672916741879e-05\\
27270	4.74078227325032e-05\\
27272	4.73484629832752e-05\\
27274	4.72891373566898e-05\\
27276	4.72299004489755e-05\\
27278	4.71707522601321e-05\\
27280	4.71116654920456e-05\\
27282	4.70526674428301e-05\\
27284	4.69937171653143e-05\\
27286	4.69348556066696e-05\\
27288	4.68760554687817e-05\\
27290	4.68173576988218e-05\\
27292	4.67587077005618e-05\\
27294	4.67001464211727e-05\\
27296	4.6641639738012e-05\\
27298	4.65832149491937e-05\\
27300	4.65248788792464e-05\\
27302	4.64665974055275e-05\\
27304	4.64084046506795e-05\\
27306	4.63502596675313e-05\\
27308	4.62921965787256e-05\\
27310	4.62342085597337e-05\\
27312	4.61763160841415e-05\\
27314	4.6118471380249e-05\\
27316	4.60607017461704e-05\\
27318	4.60030208309628e-05\\
27320	4.59453740383979e-05\\
27322	4.58878500873467e-05\\
27324	4.58303534344097e-05\\
27326	4.57729523248722e-05\\
27328	4.57156262851486e-05\\
27330	4.56583480171248e-05\\
27332	4.56011721170291e-05\\
27334	4.55440371641046e-05\\
27336	4.54869977545796e-05\\
27338	4.543002659034e-05\\
27340	4.53731031978002e-05\\
27342	4.53163026467741e-05\\
27344	4.52595157448051e-05\\
27346	4.52028380352926e-05\\
27348	4.51462217465371e-05\\
27350	4.50896532294813e-05\\
27352	4.50332007294106e-05\\
27354	4.49767755274541e-05\\
27356	4.49204458688972e-05\\
27358	4.48641776310971e-05\\
27360	4.48079776385823e-05\\
27362	4.47518527158815e-05\\
27364	4.46957960384661e-05\\
27366	4.46398144308646e-05\\
27368	4.458389424402e-05\\
27370	4.45280696005749e-05\\
27372	4.4472285904301e-05\\
27374	4.44165568042555e-05\\
27376	4.43609505457236e-05\\
27378	4.43053715853059e-05\\
27380	4.42498813437592e-05\\
27382	4.41944456984408e-05\\
27384	4.41391055965219e-05\\
27386	4.40838132663028e-05\\
27388	4.40285891813691e-05\\
27390	4.39734401662493e-05\\
27392	4.39183662209434e-05\\
27394	4.38633536963944e-05\\
27396	4.38084094171308e-05\\
27398	4.3753526558624e-05\\
27400	4.36987324189882e-05\\
27402	4.36440065246378e-05\\
27404	4.35893352265157e-05\\
27406	4.35347253491504e-05\\
27408	4.34801905415991e-05\\
27410	4.34257376283903e-05\\
27412	4.33713461359382e-05\\
27414	4.33170228887716e-05\\
27416	4.32627610623618e-05\\
27418	4.32085674812374e-05\\
27420	4.31544421453984e-05\\
27422	4.31003987039019e-05\\
27424	4.30464166831622e-05\\
27426	4.29924892586508e-05\\
27428	4.29386369039533e-05\\
27430	4.28848527945412e-05\\
27432	4.2831130105886e-05\\
27434	4.27774824870447e-05\\
27436	4.27239031134887e-05\\
27438	4.26704056342753e-05\\
27440	4.2616935453176e-05\\
27442	4.25635608154762e-05\\
27444	4.25102475985332e-05\\
27446	4.24569958023472e-05\\
27448	4.24038327250321e-05\\
27450	4.23507105948882e-05\\
27452	4.22976567100298e-05\\
27454	4.22446710704567e-05\\
27456	4.21917741497546e-05\\
27458	4.21389113516952e-05\\
27460	4.20861372725068e-05\\
27462	4.20334246140753e-05\\
27464	4.19807665518721e-05\\
27466	4.19281835594828e-05\\
27468	4.18756688123789e-05\\
27470	4.18232154860318e-05\\
27472	4.17708304049701e-05\\
27474	4.17185067446652e-05\\
27476	4.16662513296458e-05\\
27478	4.16140709844403e-05\\
27480	4.15619384109345e-05\\
27482	4.15098877317712e-05\\
27484	4.14578779997791e-05\\
27486	4.1405943337601e-05\\
27488	4.13540973942938e-05\\
27490	4.13022992226864e-05\\
27492	4.12505556473074e-05\\
27494	4.11988871417422e-05\\
27496	4.11472868814625e-05\\
27498	4.10957343928825e-05\\
27500	4.10442842722306e-05\\
27502	4.09928546251643e-05\\
27504	4.09415068724404e-05\\
27506	4.0890227365002e-05\\
27508	4.08390092783204e-05\\
27510	4.07878594369242e-05\\
27512	4.07367778408134e-05\\
27514	4.06857508409308e-05\\
27516	4.0634757963691e-05\\
27518	4.05838879279649e-05\\
27520	4.053305883941e-05\\
27522	4.04822775225548e-05\\
27524	4.04315712755136e-05\\
27526	4.03809196247007e-05\\
27528	4.03303498682303e-05\\
27530	4.02798278834596e-05\\
27532	4.02293946175599e-05\\
27534	4.01789886497744e-05\\
27536	4.01286577518028e-05\\
27538	4.00783950991166e-05\\
27540	4.00282006917158e-05\\
27542	3.99780540560147e-05\\
27544	3.99279688410705e-05\\
27546	3.98779791695258e-05\\
27548	3.98280236206239e-05\\
27550	3.97781294924787e-05\\
27552	3.97283104341475e-05\\
27554	3.96785391475161e-05\\
27556	3.96288565797557e-05\\
27558	3.95792013101094e-05\\
27560	3.95296347593341e-05\\
27562	3.94801159802586e-05\\
27564	3.9430672270997e-05\\
27566	3.93812626843781e-05\\
27568	3.93319622902158e-05\\
27570	3.92826823696392e-05\\
27572	3.92334775188764e-05\\
27574	3.91843340888705e-05\\
27576	3.91352520796215e-05\\
27578	3.90862383156578e-05\\
27580	3.90372791479225e-05\\
27582	3.8988381400944e-05\\
27584	3.89395518992509e-05\\
27586	3.8890776993786e-05\\
27588	3.88420566845495e-05\\
27590	3.87933977960699e-05\\
27592	3.87448139774042e-05\\
27594	3.86962711059097e-05\\
27596	3.86478237778147e-05\\
27598	3.85994037478339e-05\\
27600	3.85510519631385e-05\\
27602	3.8502775248257e-05\\
27604	3.84545326560182e-05\\
27606	3.84063719581218e-05\\
27608	3.83582658564538e-05\\
27610	3.83102280000711e-05\\
27612	3.82622242663312e-05\\
27614	3.82143160759907e-05\\
27616	3.8166442008293e-05\\
27618	3.81186293613521e-05\\
27620	3.80708849596966e-05\\
27622	3.80232156278551e-05\\
27624	3.79755667695991e-05\\
27626	3.79280134547427e-05\\
27628	3.78805010870575e-05\\
27630	3.78330569646577e-05\\
27632	3.77856674384862e-05\\
27634	3.7738332508543e-05\\
27636	3.76910589993567e-05\\
27638	3.76438605599843e-05\\
27640	3.75966962432546e-05\\
27642	3.75496206453959e-05\\
27644	3.75025859947084e-05\\
27646	3.74555991157207e-05\\
27648	3.74086941310754e-05\\
27650	3.73618369181299e-05\\
27652	3.73150274768842e-05\\
27654	3.72683067545095e-05\\
27656	3.72216133302489e-05\\
27658	3.71749813267452e-05\\
27660	3.71284312175839e-05\\
27662	3.70819220555939e-05\\
27664	3.70354674898322e-05\\
27666	3.69890743448273e-05\\
27668	3.69427699186935e-05\\
27670	3.68964654925596e-05\\
27672	3.68502634343538e-05\\
27674	3.68041091478478e-05\\
27676	3.67580026330415e-05\\
27678	3.67119643635207e-05\\
27680	3.66659738656996e-05\\
27682	3.66200447886353e-05\\
27684	3.65741976059136e-05\\
27686	3.65283777213059e-05\\
27688	3.64826192574551e-05\\
27690	3.64369153898327e-05\\
27692	3.63912797674956e-05\\
27694	3.63456919168582e-05\\
27696	3.63001859605634e-05\\
27698	3.62546936533256e-05\\
27700	3.62092900649588e-05\\
27702	3.61639410728204e-05\\
27704	3.61186535014387e-05\\
27706	3.60733864036427e-05\\
27708	3.60282148492462e-05\\
27710	3.59830978910781e-05\\
27712	3.59380082310241e-05\\
27714	3.58930072898411e-05\\
27716	3.58480404713007e-05\\
27718	3.58031418980458e-05\\
27720	3.57582910964906e-05\\
27722	3.57135017156923e-05\\
27724	3.56687669311223e-05\\
27726	3.56241003918377e-05\\
27728	3.55794679751958e-05\\
27730	3.55349106283678e-05\\
27732	3.54904010532395e-05\\
27734	3.54459392498111e-05\\
27736	3.54015525161965e-05\\
27738	3.53571930806961e-05\\
27740	3.53129223640667e-05\\
27742	3.52686994191371e-05\\
27744	3.52245037723217e-05\\
27746	3.51803831953201e-05\\
27748	3.51363172145469e-05\\
27750	3.50923263035876e-05\\
27752	3.50483490416854e-05\\
27754	3.50044536741256e-05\\
27756	3.49605992537371e-05\\
27758	3.4916826727691e-05\\
27760	3.48730883242876e-05\\
27762	3.4829397692584e-05\\
27764	3.47857753061658e-05\\
27766	3.47422075159758e-05\\
27768	3.46986874974857e-05\\
27770	3.46552152506953e-05\\
27772	3.46118180737188e-05\\
27774	3.45684686684422e-05\\
27776	3.45251602103367e-05\\
27778	3.44819131729881e-05\\
27780	3.44387343809249e-05\\
27782	3.43955965360329e-05\\
27784	3.43525064628407e-05\\
27786	3.43094846349338e-05\\
27788	3.42665037541982e-05\\
27790	3.42235774696909e-05\\
27792	3.41807262549975e-05\\
27794	3.41379023384183e-05\\
27796	3.40951398425959e-05\\
27798	3.40524387675304e-05\\
27800	3.40097854641647e-05\\
27802	3.39671935815557e-05\\
27804	3.39246426461181e-05\\
27806	3.38821463069087e-05\\
27808	3.38397113884562e-05\\
27810	3.37973105926463e-05\\
27812	3.37549780421219e-05\\
27814	3.37127273859399e-05\\
27816	3.36704562561723e-05\\
27818	3.36283147924469e-05\\
27820	3.35861733287216e-05\\
27822	3.35441137593387e-05\\
27824	3.3502095137127e-05\\
27826	3.34601515847292e-05\\
27828	3.34182080323315e-05\\
27830	3.33763804969189e-05\\
27832	3.33345461369778e-05\\
27834	3.32927936713791e-05\\
27836	3.32511162755943e-05\\
27838	3.32094525288667e-05\\
27840	3.31678433783673e-05\\
27842	3.31263161222104e-05\\
27844	3.30848161641676e-05\\
27846	3.30433912759388e-05\\
27848	3.30019868612956e-05\\
27850	3.29606370428807e-05\\
27852	3.29193759433368e-05\\
27854	3.287812849285e-05\\
27856	3.283694246312e-05\\
27858	3.27958246786754e-05\\
27860	3.27547410168735e-05\\
27862	3.27137119512999e-05\\
27864	3.26727511310117e-05\\
27866	3.26318039597806e-05\\
27868	3.25909455074205e-05\\
27870	3.25501280022316e-05\\
27872	3.25093377951568e-05\\
27874	3.24686294824246e-05\\
27876	3.24279621168635e-05\\
27878	3.23873356984737e-05\\
27880	3.23467775253693e-05\\
27882	3.23062534749075e-05\\
27884	3.22657908452026e-05\\
27886	3.2225382811726e-05\\
27888	3.21850089008922e-05\\
27890	3.21446895862866e-05\\
27892	3.21044385169664e-05\\
27894	3.20642215702889e-05\\
27896	3.20240592198397e-05\\
27898	3.19839446410902e-05\\
27900	3.19438983076262e-05\\
27902	3.19038656232192e-05\\
27904	3.18639216576833e-05\\
27906	3.18239913412044e-05\\
27908	3.1784142919068e-05\\
27910	3.17443286195742e-05\\
27912	3.17045620917803e-05\\
27914	3.16648569847431e-05\\
27916	3.16251860003487e-05\\
27918	3.15855764367111e-05\\
27920	3.15460214693019e-05\\
27922	3.15065006245353e-05\\
27924	3.14670412005256e-05\\
27926	3.14276227236871e-05\\
27928	3.13882588430769e-05\\
27930	3.13489427341665e-05\\
27932	3.13096812214843e-05\\
27934	3.1270467480502e-05\\
27936	3.12312878621623e-05\\
27938	3.11921764891081e-05\\
27940	3.1153092414168e-05\\
27942	3.11140765845132e-05\\
27944	3.10751085265583e-05\\
27946	3.10361882403031e-05\\
27948	3.09973089012192e-05\\
27950	3.09584841583635e-05\\
27952	3.09197071872076e-05\\
27954	3.08809779877515e-05\\
27956	3.08423033845237e-05\\
27958	3.08036629039386e-05\\
27960	3.07650701950533e-05\\
27962	3.07265525559819e-05\\
27964	3.06880690395531e-05\\
27966	3.06496128212386e-05\\
27968	3.06112248482094e-05\\
27970	3.05728982959371e-05\\
27972	3.05345922172503e-05\\
27974	3.04963475593205e-05\\
27976	3.04581438485618e-05\\
27978	3.042000155856e-05\\
27980	3.03818865666724e-05\\
27982	3.03438329955416e-05\\
27984	3.03058340206391e-05\\
27986	3.02678759929078e-05\\
27988	3.02299520878193e-05\\
27990	3.01920964280161e-05\\
27992	3.01542748908556e-05\\
27994	3.01165215989805e-05\\
27996	3.0078775131634e-05\\
27998	3.00411105586299e-05\\
28000	3.0003486932797e-05\\
28002	2.99658974296068e-05\\
28004	2.99283556981164e-05\\
28006	2.98908890364399e-05\\
28008	2.98534360238205e-05\\
28010	2.98160376074294e-05\\
28012	2.97787074363237e-05\\
28014	2.97413909142751e-05\\
28016	2.97041426375118e-05\\
28018	2.96669421324484e-05\\
28020	2.96297825745561e-05\\
28022	2.95926639638351e-05\\
28024	2.95555931248138e-05\\
28026	2.95185837065494e-05\\
28028	2.94816084109277e-05\\
28030	2.94446740624773e-05\\
28032	2.94078079593122e-05\\
28034	2.93709555052042e-05\\
28036	2.93341712963815e-05\\
28038	2.92974416837872e-05\\
28040	2.92607325447785e-05\\
28042	2.92240780019981e-05\\
28044	2.9187478055446e-05\\
28046	2.91509190560652e-05\\
28048	2.91144078283841e-05\\
28050	2.90779307233457e-05\\
28052	2.90415218635927e-05\\
28054	2.90051403019538e-05\\
28056	2.89688065120147e-05\\
28058	2.89325341428325e-05\\
28060	2.88962890717644e-05\\
28062	2.88600917723961e-05\\
28064	2.8823935420199e-05\\
28066	2.87878336642302e-05\\
28068	2.87517865044897e-05\\
28070	2.87157529938063e-05\\
28072	2.86798013774654e-05\\
28074	2.86438770592386e-05\\
28076	2.86079936881831e-05\\
28078	2.85721580888273e-05\\
28080	2.85363907347569e-05\\
28082	2.85006302052151e-05\\
28084	2.84649242719015e-05\\
28086	2.84292729348163e-05\\
28088	2.83936693694308e-05\\
28090	2.83580999266881e-05\\
28092	2.83225850801736e-05\\
28094	2.82871043563018e-05\\
28096	2.82516850531869e-05\\
28098	2.82162998727147e-05\\
28100	2.81809351658281e-05\\
28102	2.81456318796983e-05\\
28104	2.81103900143254e-05\\
28106	2.80751890961237e-05\\
28108	2.80400086515076e-05\\
28110	2.80049032767054e-05\\
28112	2.79698252000174e-05\\
28114	2.79347744214436e-05\\
28116	2.78998055372122e-05\\
28118	2.78648434775094e-05\\
28120	2.7829963312149e-05\\
28122	2.77950763222601e-05\\
28124	2.77602712267136e-05\\
28126	2.77255070783384e-05\\
28128	2.76907770526058e-05\\
28130	2.76560879740445e-05\\
28132	2.76214330181259e-05\\
28134	2.75868531320212e-05\\
28136	2.75522937195022e-05\\
28138	2.75178025522685e-05\\
28140	2.74833113850348e-05\\
28142	2.74488884630865e-05\\
28144	2.74145201373665e-05\\
28146	2.73801722852321e-05\\
28148	2.73458858538546e-05\\
28150	2.73116198960627e-05\\
28152	2.72774221835562e-05\\
28154	2.72432517691638e-05\\
28156	2.72091086528856e-05\\
28158	2.71750474309498e-05\\
28160	2.71410066825997e-05\\
28162	2.71070137059493e-05\\
28164	2.70730548519416e-05\\
28166	2.70391369451051e-05\\
28168	2.70052941080826e-05\\
28170	2.69714512710601e-05\\
28172	2.69376766793229e-05\\
28174	2.69039293857e-05\\
28176	2.68702366883053e-05\\
28178	2.68365712890248e-05\\
28180	2.68029604859725e-05\\
28182	2.6769383805563e-05\\
28184	2.67358548968533e-05\\
28186	2.67023805843718e-05\\
28188	2.66689199209474e-05\\
28190	2.66355138537514e-05\\
28192	2.66021487337266e-05\\
28194	2.656883820993e-05\\
28196	2.65355549842477e-05\\
28198	2.65023127057365e-05\\
28200	2.64691318479822e-05\\
28202	2.64359714638136e-05\\
28204	2.64028588513447e-05\\
28206	2.63697667124614e-05\\
28208	2.63367632924491e-05\\
28210	2.63037735214939e-05\\
28212	2.62708246977099e-05\\
28214	2.62379099965686e-05\\
28216	2.62050498916556e-05\\
28218	2.61722239093853e-05\\
28220	2.61394525233433e-05\\
28222	2.6106701610887e-05\\
28224	2.60739984701304e-05\\
28226	2.6041336276545e-05\\
28228	2.60087355037165e-05\\
28230	2.59761552044736e-05\\
28232	2.59436090278734e-05\\
28234	2.59111174475015e-05\\
28236	2.58786736388294e-05\\
28238	2.58462366546858e-05\\
28240	2.58138747403561e-05\\
28242	2.57815332996121e-05\\
28244	2.57492532796249e-05\\
28246	2.57169869086947e-05\\
28248	2.56847751339929e-05\\
28250	2.56526316045765e-05\\
28252	2.5620474426103e-05\\
28254	2.55883786683863e-05\\
28256	2.55563306823694e-05\\
28258	2.55243372925808e-05\\
28260	2.54923439027922e-05\\
28262	2.5460418758289e-05\\
28264	2.54285413854856e-05\\
28266	2.53966844862678e-05\\
28268	2.53648753587497e-05\\
28270	2.53331003538744e-05\\
28272	2.53013594716417e-05\\
28274	2.52696868346944e-05\\
28276	2.52380210222757e-05\\
28278	2.52064098060853e-05\\
28280	2.51748463615946e-05\\
28282	2.51433033906896e-05\\
28284	2.51118150160128e-05\\
28286	2.50803675885073e-05\\
28288	2.50489542836445e-05\\
28290	2.50175682768958e-05\\
28292	2.4986243690904e-05\\
28294	2.49549327539693e-05\\
28296	2.49236832377914e-05\\
28298	2.48924746687847e-05\\
28300	2.48612660997781e-05\\
28302	2.48301462496424e-05\\
28304	2.47990468730924e-05\\
28306	2.47679884437136e-05\\
28308	2.47369436633919e-05\\
28310	2.4705973952884e-05\\
28312	2.46750315404904e-05\\
28314	2.46441232507394e-05\\
28316	2.46132627326882e-05\\
28318	2.45824226882227e-05\\
28320	2.45516235909283e-05\\
28322	2.45208790898623e-05\\
28324	2.44901755359675e-05\\
28326	2.44594992801868e-05\\
28328	2.44288571470488e-05\\
28330	2.43982559610821e-05\\
28332	2.43676820732295e-05\\
28334	2.43371832551909e-05\\
28336	2.43066776126237e-05\\
28338	2.42762470398704e-05\\
28340	2.42458369407028e-05\\
28342	2.42154609641778e-05\\
28344	2.41851395838812e-05\\
28346	2.41548386771701e-05\\
28348	2.41245855421589e-05\\
28350	2.40943733543188e-05\\
28352	2.40641952891215e-05\\
28354	2.40340445220383e-05\\
28356	2.40039483511834e-05\\
28358	2.39738794784427e-05\\
28360	2.39438447283447e-05\\
28362	2.39138577499464e-05\\
28364	2.38839117187194e-05\\
28366	2.38539725120209e-05\\
28368	2.38241220241934e-05\\
28370	2.37942715363659e-05\\
28372	2.37644688202382e-05\\
28374	2.37346934022246e-05\\
28376	2.37049794049679e-05\\
28378	2.36752790567683e-05\\
28380	2.36456128312113e-05\\
28382	2.36160080264112e-05\\
28384	2.35864373442538e-05\\
28386	2.35568803111535e-05\\
28388	2.352738469881e-05\\
28390	2.3497895910995e-05\\
28392	2.3468482192994e-05\\
28394	2.34390889485786e-05\\
28396	2.34097093532202e-05\\
28398	2.33804116522044e-05\\
28400	2.335110712666e-05\\
28402	2.33218640218724e-05\\
28404	2.32926550397275e-05\\
28406	2.32634733556968e-05\\
28408	2.32343462678944e-05\\
28410	2.32052396536776e-05\\
28412	2.3176173986632e-05\\
28414	2.31471356177006e-05\\
28416	2.31181586695261e-05\\
28418	2.30891953704086e-05\\
28420	2.30602730184623e-05\\
28422	2.30313916136873e-05\\
28424	2.30025306824979e-05\\
28426	2.29737243475368e-05\\
28428	2.29449453106899e-05\\
28430	2.29162208700712e-05\\
28432	2.28875100785097e-05\\
28434	2.28588402341193e-05\\
28436	2.28301976878432e-05\\
28438	2.28016165623238e-05\\
28440	2.27730490858616e-05\\
28442	2.27445293810991e-05\\
28444	2.27160506235079e-05\\
28446	2.26875855149737e-05\\
28448	2.26591613536108e-05\\
28450	2.2630778139419e-05\\
28452	2.26024426969271e-05\\
28454	2.25741345525493e-05\\
28456	2.25458537062857e-05\\
28458	2.25176138071933e-05\\
28460	2.2489401206215e-05\\
28462	2.24612432014651e-05\\
28464	2.24330988457722e-05\\
28466	2.24050090863077e-05\\
28468	2.23769466249573e-05\\
28470	2.23489319353067e-05\\
28472	2.23209104211275e-05\\
28474	2.22929639767622e-05\\
28476	2.22650516550397e-05\\
28478	2.22371461578457e-05\\
28480	2.22093020814085e-05\\
28482	2.2181478478557e-05\\
28484	2.21537026474052e-05\\
28486	2.21259404653105e-05\\
28488	2.20982397039726e-05\\
28490	2.20705525916918e-05\\
28492	2.20429132511108e-05\\
28494	2.20153080331725e-05\\
28496	2.19877232888198e-05\\
28498	2.19601863161669e-05\\
28500	2.19326834661566e-05\\
28502	2.19051942652035e-05\\
28504	2.18777664850071e-05\\
28506	2.1850366002925e-05\\
28508	2.18229996434855e-05\\
28510	2.17956742312173e-05\\
28512	2.17683624680061e-05\\
28514	2.17410984764947e-05\\
28516	2.17138617830975e-05\\
28518	2.16866728614e-05\\
28520	2.16595112378167e-05\\
28522	2.1632370087819e-05\\
28524	2.16052835340496e-05\\
28526	2.15782242783944e-05\\
28528	2.15511923208533e-05\\
28530	2.15241944859549e-05\\
28532	2.14972444227563e-05\\
28534	2.14703080086147e-05\\
28536	2.14434057171159e-05\\
28538	2.14165580218453e-05\\
28540	2.1389737624689e-05\\
28542	2.13629377011182e-05\\
28544	2.13361855492472e-05\\
28546	2.13094538709618e-05\\
28548	2.12827631398476e-05\\
28550	2.12561065313762e-05\\
28552	2.12294772210189e-05\\
28554	2.12028956823613e-05\\
28556	2.11763482663465e-05\\
28558	2.11498008503316e-05\\
28560	2.11233216796022e-05\\
28562	2.10968698069869e-05\\
28564	2.10704315834286e-05\\
28566	2.10440343070416e-05\\
28568	2.10176984514115e-05\\
28570	2.09913352976672e-05\\
28572	2.09650813363795e-05\\
28574	2.09388137260347e-05\\
28576	2.09125734138041e-05\\
28578	2.08863808732732e-05\\
28580	2.08602292799136e-05\\
28582	2.08340981601396e-05\\
28584	2.08079943384798e-05\\
28586	2.07819382885197e-05\\
28588	2.07559095366738e-05\\
28590	2.07299149074706e-05\\
28592	2.0703940751853e-05\\
28594	2.06780143679351e-05\\
28596	2.06521152821314e-05\\
28598	2.06262503189704e-05\\
28600	2.06003990048665e-05\\
28602	2.05746022869909e-05\\
28604	2.0548839691758e-05\\
28606	2.05230839210536e-05\\
28608	2.04973827465775e-05\\
28610	2.04717088702156e-05\\
28612	2.04460827655535e-05\\
28614	2.04204703099484e-05\\
28616	2.03948851524575e-05\\
28618	2.03693341176093e-05\\
28620	2.03438308544608e-05\\
28622	2.0318348064898e-05\\
28624	2.02928925734493e-05\\
28626	2.02674780291718e-05\\
28628	2.02420907830085e-05\\
28630	2.02167444840165e-05\\
28632	2.01914118340815e-05\\
28634	2.01661269558462e-05\\
28636	2.01408557266681e-05\\
28638	2.01156322691897e-05\\
28640	2.00904497588826e-05\\
28642	2.00652672485754e-05\\
28644	2.00401461590252e-05\\
28646	2.00150455430605e-05\\
28648	1.99899654006814e-05\\
28650	1.99649398545306e-05\\
28652	1.99399211329084e-05\\
28654	1.9914950182986e-05\\
28656	1.98900065311777e-05\\
28658	1.98650901774835e-05\\
28660	1.98402011219036e-05\\
28662	1.98153666625519e-05\\
28664	1.97905322032002e-05\\
28666	1.97657523400768e-05\\
28668	1.97409929505391e-05\\
28670	1.97162745081725e-05\\
28672	1.96915765393916e-05\\
28674	1.96668922196678e-05\\
28676	1.96422829697579e-05\\
28678	1.96176668953195e-05\\
28680	1.95930985925808e-05\\
28682	1.95685644124848e-05\\
28684	1.95440438814459e-05\\
28686	1.95195779466353e-05\\
28688	1.94951051872962e-05\\
28690	1.94707006732424e-05\\
28692	1.94463166327743e-05\\
28694	1.94219462413632e-05\\
28696	1.93976304461805e-05\\
28698	1.93733214755262e-05\\
28700	1.93490739256289e-05\\
28702	1.932483320026e-05\\
28704	1.93006197730054e-05\\
28706	1.92764541174505e-05\\
28708	1.92523021109526e-05\\
28710	1.9228177402569e-05\\
28712	1.92041141149421e-05\\
28714	1.91800508273153e-05\\
28716	1.91560216623312e-05\\
28718	1.91320266199897e-05\\
28720	1.9108065700291e-05\\
28722	1.90841389032349e-05\\
28724	1.90602325797645e-05\\
28726	1.90363535544082e-05\\
28728	1.90125223007517e-05\\
28730	1.89886978716237e-05\\
28732	1.89649075651384e-05\\
28734	1.89411650303529e-05\\
28736	1.89174361446245e-05\\
28738	1.88937345570102e-05\\
28740	1.88700807410957e-05\\
28742	1.88464473987668e-05\\
28744	1.8822827705495e-05\\
28746	1.87992489593944e-05\\
28748	1.87757043359365e-05\\
28750	1.87521938351213e-05\\
28752	1.87287106324202e-05\\
28754	1.87052410787762e-05\\
28756	1.86818124723035e-05\\
28758	1.86584316375305e-05\\
28760	1.86350508027575e-05\\
28762	1.86116972660987e-05\\
28764	1.85883915011397e-05\\
28766	1.85651198588233e-05\\
28768	1.85418413919784e-05\\
28770	1.85186311704189e-05\\
28772	1.84954345979165e-05\\
28774	1.84722653235282e-05\\
28776	1.84491369963112e-05\\
28778	1.84260291426797e-05\\
28780	1.84029349381054e-05\\
28782	1.83799021542879e-05\\
28784	1.83568625459418e-05\\
28786	1.83338775338241e-05\\
28788	1.83109198198205e-05\\
28790	1.8287975754874e-05\\
28792	1.82650589880416e-05\\
28794	1.82422036419661e-05\\
28796	1.82193346468335e-05\\
28798	1.81965338969863e-05\\
28800	1.81737399716677e-05\\
28802	1.81509596954061e-05\\
28804	1.81282408399013e-05\\
28806	1.81055219843966e-05\\
28808	1.80828577251202e-05\\
28810	1.80602002903723e-05\\
28812	1.80375769782671e-05\\
28814	1.80149877888046e-05\\
28816	1.79924258974562e-05\\
28818	1.7969877655165e-05\\
28820	1.7947384009102e-05\\
28822	1.79249040120961e-05\\
28824	1.79024444886758e-05\\
28826	1.78800122633697e-05\\
28828	1.78576209852348e-05\\
28830	1.78352638297426e-05\\
28832	1.7812913498779e-05\\
28834	1.7790597290458e-05\\
28836	1.77683220293083e-05\\
28838	1.77460808908012e-05\\
28840	1.77238397522942e-05\\
28842	1.77016327364298e-05\\
28844	1.76794734922653e-05\\
28846	1.76573278971578e-05\\
28848	1.7635216424693e-05\\
28850	1.76131049522282e-05\\
28852	1.75910480759916e-05\\
28854	1.75690253223978e-05\\
28856	1.75470093933326e-05\\
28858	1.75250480604956e-05\\
28860	1.75030867276586e-05\\
28862	1.74811731665215e-05\\
28864	1.74592664299128e-05\\
28866	1.74374006404754e-05\\
28868	1.7415548500095e-05\\
28870	1.73937373068859e-05\\
28872	1.73719602363195e-05\\
28874	1.73502036393387e-05\\
28876	1.73284675159435e-05\\
28878	1.73067518661339e-05\\
28880	1.72850908125527e-05\\
28882	1.72634434080285e-05\\
28884	1.72418028280328e-05\\
28886	1.72202168442655e-05\\
28888	1.71986513340838e-05\\
28890	1.71771062974876e-05\\
28892	1.71555817344771e-05\\
28894	1.71340981186379e-05\\
28896	1.71126418009128e-05\\
28898	1.70911991322447e-05\\
28900	1.70697837616909e-05\\
28902	1.70484229873653e-05\\
28904	1.70270622130397e-05\\
28906	1.70057287368283e-05\\
28908	1.69844362077881e-05\\
28910	1.69631641523335e-05\\
28912	1.69419125704646e-05\\
28914	1.69206882867098e-05\\
28916	1.68995049501262e-05\\
28918	1.68783284380712e-05\\
28920	1.68571860486588e-05\\
28922	1.68360709573607e-05\\
28924	1.68149831641766e-05\\
28926	1.67939294936353e-05\\
28928	1.67728826476225e-05\\
28930	1.67518835733095e-05\\
28932	1.6730904972582e-05\\
28934	1.67099468454402e-05\\
28936	1.66890023673555e-05\\
28938	1.66681124854991e-05\\
28940	1.66472430772283e-05\\
28942	1.66263804934861e-05\\
28944	1.6605545207858e-05\\
28946	1.65847645184582e-05\\
28948	1.65639770045298e-05\\
28950	1.65432440868298e-05\\
28952	1.65225179936583e-05\\
28954	1.6501819198601e-05\\
28956	1.64811340526007e-05\\
28958	1.64605103273573e-05\\
28960	1.64398866021139e-05\\
28962	1.64193038240417e-05\\
28964	1.63987346950266e-05\\
28966	1.63781928641257e-05\\
28968	1.63576715068103e-05\\
28970	1.63371910966662e-05\\
28972	1.63167106865221e-05\\
28974	1.62962985216634e-05\\
28976	1.62758727077476e-05\\
28978	1.6255487841003e-05\\
28980	1.62351370969012e-05\\
28982	1.62147863527993e-05\\
28984	1.61944765558687e-05\\
28986	1.61742077061093e-05\\
28988	1.61539388563498e-05\\
28990	1.61337041292331e-05\\
28992	1.61135035247591e-05\\
28994	1.60933165693422e-05\\
28996	1.60731569120394e-05\\
28998	1.60530245528507e-05\\
29000	1.60329194917762e-05\\
29002	1.60128417288159e-05\\
29004	1.59927776149127e-05\\
29006	1.59727407991236e-05\\
29008	1.59527517550342e-05\\
29010	1.59327490618878e-05\\
29012	1.59128009649697e-05\\
29014	1.58928801661658e-05\\
29016	1.58729593673619e-05\\
29018	1.58530795157291e-05\\
29020	1.58332406112677e-05\\
29022	1.58133948822776e-05\\
29024	1.57935832759303e-05\\
29026	1.57738057922257e-05\\
29028	1.57540419575781e-05\\
29030	1.57343327191589e-05\\
29032	1.57146098316825e-05\\
29034	1.56949074177918e-05\\
29036	1.5675266424658e-05\\
29038	1.56556322560526e-05\\
29040	1.56360253855615e-05\\
29042	1.56164458131845e-05\\
29044	1.55968662408074e-05\\
29046	1.55773344401302e-05\\
29048	1.55578367620956e-05\\
29050	1.55383322595325e-05\\
29052	1.55188891777263e-05\\
29054	1.54994392713915e-05\\
29056	1.5480030312228e-05\\
29058	1.546064182665e-05\\
29060	1.54412669901291e-05\\
29062	1.54219399253081e-05\\
29064	1.5402626509544e-05\\
29066	1.538331309378e-05\\
29068	1.53640542742443e-05\\
29070	1.53448091037657e-05\\
29072	1.53255912314012e-05\\
29074	1.53064006571509e-05\\
29076	1.52872169074291e-05\\
29078	1.52680809294071e-05\\
29080	1.52489517759136e-05\\
29082	1.52298430960058e-05\\
29084	1.52107753632691e-05\\
29086	1.51917212795896e-05\\
29088	1.51727013185527e-05\\
29090	1.51536881820444e-05\\
29092	1.51347159927073e-05\\
29094	1.51157438033702e-05\\
29096	1.50968262102614e-05\\
29098	1.50779086171527e-05\\
29100	1.5059018322158e-05\\
29102	1.50401621498061e-05\\
29104	1.50213264510398e-05\\
29106	1.50025112258591e-05\\
29108	1.4983716474264e-05\\
29110	1.49649490207831e-05\\
29112	1.49462020408877e-05\\
29114	1.49274891836351e-05\\
29116	1.49087899754396e-05\\
29118	1.48901180653582e-05\\
29120	1.48714598043339e-05\\
29122	1.48528288414237e-05\\
29124	1.48342388256848e-05\\
29126	1.48156488099458e-05\\
29128	1.47971133904352e-05\\
29130	1.47785506728104e-05\\
29132	1.47600493759425e-05\\
29134	1.47415617281316e-05\\
29136	1.47230877293779e-05\\
29138	1.47046615023239e-05\\
29140	1.46862352752699e-05\\
29142	1.46678499953871e-05\\
29144	1.46494647155043e-05\\
29146	1.46311272073213e-05\\
29148	1.46127828746098e-05\\
29150	1.45944999626551e-05\\
29152	1.45762170507004e-05\\
29154	1.45579614368598e-05\\
29156	1.45397126475478e-05\\
29158	1.45215116299356e-05\\
29160	1.45033174368519e-05\\
29162	1.44851505418823e-05\\
29164	1.44670177695555e-05\\
29166	1.44488781727001e-05\\
29168	1.44307999966015e-05\\
29170	1.44127081714459e-05\\
29172	1.43946641179901e-05\\
29174	1.43766268890628e-05\\
29176	1.43586306073067e-05\\
29178	1.43406479746077e-05\\
29180	1.43226721664372e-05\\
29182	1.4304737305438e-05\\
29184	1.42868229180244e-05\\
29186	1.42689221796678e-05\\
29188	1.42510623884825e-05\\
29190	1.42332025972972e-05\\
29192	1.42153769287546e-05\\
29194	1.41975580847405e-05\\
29196	1.41798074860118e-05\\
29198	1.41620227646404e-05\\
29200	1.41442994640259e-05\\
29202	1.41265761634113e-05\\
29204	1.41088733363824e-05\\
29206	1.40912046319962e-05\\
29208	1.4073549576667e-05\\
29210	1.40559354685091e-05\\
29212	1.40383281848797e-05\\
29214	1.40207277257789e-05\\
29216	1.40031955119634e-05\\
29218	1.39856360000338e-05\\
29220	1.39681174352754e-05\\
29222	1.39506125195741e-05\\
29224	1.39331622001011e-05\\
29226	1.3915698231571e-05\\
29228	1.38982683856837e-05\\
29230	1.38808658379104e-05\\
29232	1.38634701146657e-05\\
29234	1.38461085140637e-05\\
29236	1.38287673870474e-05\\
29238	1.38114467336166e-05\\
29240	1.37941465537714e-05\\
29242	1.37768736720404e-05\\
29244	1.37596144393665e-05\\
29246	1.37423756802782e-05\\
29248	1.37251710438326e-05\\
29250	1.37079732319155e-05\\
29252	1.36908095426411e-05\\
29254	1.36736390288382e-05\\
29256	1.36565367603207e-05\\
29258	1.36394276672746e-05\\
29260	1.36223322232856e-05\\
29262	1.36052777264679e-05\\
29264	1.35882437032357e-05\\
29266	1.35712165045321e-05\\
29268	1.35542166039426e-05\\
29270	1.35372440014673e-05\\
29272	1.35202850480491e-05\\
29274	1.35033465682165e-05\\
29276	1.34864422110266e-05\\
29278	1.34695446783652e-05\\
29280	1.34526676192894e-05\\
29282	1.34358246828564e-05\\
29284	1.34189953954804e-05\\
29286	1.34021934062185e-05\\
29288	1.33853914169567e-05\\
29290	1.33686440239232e-05\\
29292	1.33518898063611e-05\\
29294	1.33351697114417e-05\\
29296	1.33184564410509e-05\\
29298	1.33017841178313e-05\\
29300	1.32851186191402e-05\\
29302	1.32684804185633e-05\\
29304	1.32518558670435e-05\\
29306	1.32352586136378e-05\\
29308	1.32186750092892e-05\\
29310	1.32021255275833e-05\\
29312	1.31855828704059e-05\\
29314	1.31690743358712e-05\\
29316	1.31525862749221e-05\\
29318	1.31361050385016e-05\\
29320	1.31196442756667e-05\\
29322	1.3103224460003e-05\\
29324	1.30868114688679e-05\\
29326	1.30704189513183e-05\\
29328	1.30540469073544e-05\\
29330	1.30376885124476e-05\\
29332	1.30213642401834e-05\\
29334	1.30050536169764e-05\\
29336	1.29887702918835e-05\\
29338	1.2972480142262e-05\\
29340	1.29562514133974e-05\\
29342	1.29400158600043e-05\\
29344	1.29238144292538e-05\\
29346	1.29076198230319e-05\\
29348	1.28914593394527e-05\\
29350	1.28753125049306e-05\\
29352	1.28591929685226e-05\\
29354	1.28430597830575e-05\\
29356	1.28269880183493e-05\\
29358	1.28109094291125e-05\\
29360	1.2794871787047e-05\\
29362	1.27788682676242e-05\\
29364	1.27628306255586e-05\\
29366	1.27468612287785e-05\\
29368	1.27308918319984e-05\\
29370	1.27149497333324e-05\\
29372	1.2699028108252e-05\\
29374	1.26830996586431e-05\\
29376	1.26672258052625e-05\\
29378	1.2651365600939e-05\\
29380	1.26355053966155e-05\\
29382	1.26196929639917e-05\\
29384	1.26038873558965e-05\\
29386	1.25880953968583e-05\\
29388	1.25723239114058e-05\\
29390	1.25565933731245e-05\\
29392	1.25408423612576e-05\\
29394	1.2525145945619e-05\\
29396	1.25094495299804e-05\\
29398	1.24937940615131e-05\\
29400	1.24781385930457e-05\\
29402	1.24625104226925e-05\\
29404	1.2446916374982e-05\\
29406	1.24313018536858e-05\\
29408	1.24157351040895e-05\\
29410	1.24001820035502e-05\\
29412	1.23846630256536e-05\\
29414	1.23691372232284e-05\\
29416	1.23536523679745e-05\\
29418	1.23381879863062e-05\\
29420	1.23227236046379e-05\\
29422	1.23072796965553e-05\\
29424	1.22918835601724e-05\\
29426	1.22764669502039e-05\\
29428	1.22611117609922e-05\\
29430	1.22457360981949e-05\\
29432	1.22304082070974e-05\\
29434	1.22150871405284e-05\\
29436	1.21997728984879e-05\\
29438	1.21845132526758e-05\\
29440	1.21692399578066e-05\\
29442	1.21539939610515e-05\\
29444	1.21387820869392e-05\\
29446	1.21235770373554e-05\\
29448	1.21083856368286e-05\\
29450	1.2093221534416e-05\\
29452	1.20780710810605e-05\\
29454	1.20629411012906e-05\\
29456	1.20478384196349e-05\\
29458	1.20327425625076e-05\\
29460	1.20176740034946e-05\\
29462	1.20026190935386e-05\\
29464	1.19875983062253e-05\\
29466	1.19725706943835e-05\\
29468	1.19575840297129e-05\\
29470	1.19425973650423e-05\\
29472	1.19276311739573e-05\\
29474	1.19127059300436e-05\\
29476	1.18977738616013e-05\\
29478	1.18828759158017e-05\\
29480	1.18679916190592e-05\\
29482	1.18531277959023e-05\\
29484	1.18382912708596e-05\\
29486	1.18234479212883e-05\\
29488	1.18086386943597e-05\\
29490	1.17938567655452e-05\\
29492	1.17790816612593e-05\\
29494	1.17643338550876e-05\\
29496	1.17495928734444e-05\\
29498	1.17348723653868e-05\\
29500	1.17201791554434e-05\\
29502	1.17055064190855e-05\\
29504	1.16908336827277e-05\\
29506	1.16762018935411e-05\\
29508	1.16615564552975e-05\\
29510	1.1646951964225e-05\\
29512	1.16323815957953e-05\\
29514	1.1617804402837e-05\\
29516	1.16032476834643e-05\\
29518	1.15887182622058e-05\\
29520	1.15742093145329e-05\\
29522	1.155970036686e-05\\
29524	1.15452255418298e-05\\
29526	1.15307711903853e-05\\
29528	1.15163168389407e-05\\
29530	1.15019034346673e-05\\
29532	1.1487490030394e-05\\
29534	1.14731039242347e-05\\
29536	1.14587314671326e-05\\
29538	1.14443794836161e-05\\
29540	1.14300479736852e-05\\
29542	1.14157301128114e-05\\
29544	1.14014122519376e-05\\
29546	1.13871694608777e-05\\
29548	1.13728652490609e-05\\
29550	1.13586361070581e-05\\
29552	1.13444274386409e-05\\
29554	1.13301982966381e-05\\
29556	1.13160101018065e-05\\
29558	1.1301835556032e-05\\
29560	1.12876883083717e-05\\
29562	1.12735410607113e-05\\
29564	1.12594279356936e-05\\
29566	1.12453216352045e-05\\
29568	1.1231235808301e-05\\
29570	1.12171704549831e-05\\
29572	1.12031119261938e-05\\
29574	1.11890875200471e-05\\
29576	1.11750631139004e-05\\
29578	1.1161079654925e-05\\
29580	1.11470961959496e-05\\
29582	1.11331400350883e-05\\
29584	1.11191770496985e-05\\
29586	1.1105268660537e-05\\
29588	1.10913466223184e-05\\
29590	1.10774587067425e-05\\
29592	1.10635707911666e-05\\
29594	1.1049737471819e-05\\
29596	1.10358973279429e-05\\
29598	1.10220571840668e-05\\
29600	1.10082511628334e-05\\
29602	1.09944724397141e-05\\
29604	1.09807073656519e-05\\
29606	1.09669286425326e-05\\
29608	1.09532113401702e-05\\
29610	1.09394872132792e-05\\
29612	1.09257903845024e-05\\
29614	1.09121072047827e-05\\
29616	1.0898424025063e-05\\
29618	1.0884788617043e-05\\
29620	1.08711463844945e-05\\
29622	1.08575382745887e-05\\
29624	1.08439301646829e-05\\
29626	1.08303425283627e-05\\
29628	1.08167821901566e-05\\
29630	1.08032423255362e-05\\
29632	1.07897092854443e-05\\
29634	1.0776196718938e-05\\
29636	1.07626841524318e-05\\
29638	1.07492057085682e-05\\
29640	1.07357477382902e-05\\
29642	1.07223034170693e-05\\
29644	1.07088727449055e-05\\
29646	1.06954625463273e-05\\
29648	1.06820659968062e-05\\
29650	1.06686762718136e-05\\
29652	1.06553274939923e-05\\
29654	1.06419582425853e-05\\
29656	1.06286640609923e-05\\
29658	1.06153221076995e-05\\
29660	1.0602034750635e-05\\
29662	1.05887610426275e-05\\
29664	1.05754941591487e-05\\
29666	1.05622477492554e-05\\
29668	1.05490081638907e-05\\
29670	1.05357958766401e-05\\
29672	1.05226177120322e-05\\
29674	1.05094327228958e-05\\
29676	1.04962613828164e-05\\
29678	1.04831173408512e-05\\
29680	1.04699801234146e-05\\
29682	1.04568838531492e-05\\
29684	1.04437671092981e-05\\
29686	1.04306913126183e-05\\
29688	1.04176359895241e-05\\
29690	1.04045806664299e-05\\
29692	1.03915458169214e-05\\
29694	1.03785382655269e-05\\
29696	1.03655307141325e-05\\
29698	1.03525504608523e-05\\
29700	1.03395838566291e-05\\
29702	1.03266309014629e-05\\
29704	1.03136984198825e-05\\
29706	1.03007727628305e-05\\
29708	1.02878744038927e-05\\
29710	1.02749965185405e-05\\
29712	1.02621322822454e-05\\
29714	1.02492612214217e-05\\
29716	1.02364311077693e-05\\
29718	1.0223614643174e-05\\
29720	1.02107845295216e-05\\
29722	1.0198015836626e-05\\
29724	1.01852334946733e-05\\
29726	1.01724989244204e-05\\
29728	1.01597302315249e-05\\
29730	1.01470229593861e-05\\
29732	1.01342952136618e-05\\
29734	1.01216152396372e-05\\
29736	1.01089352656127e-05\\
29738	1.00962689406452e-05\\
29740	1.00836299137918e-05\\
29742	1.0070997711467e-05\\
29744	1.00583791581993e-05\\
29746	1.00457879030457e-05\\
29748	1.00332034724207e-05\\
29750	1.00206395153813e-05\\
29752	1.00080823828704e-05\\
29754	9.99555254847367e-06\\
};
%\addlegendentry{fbs,basic,none,none};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	321010.967050898\\
5	95192.382649932\\
8	50215.6324528355\\
11	28680.0385217467\\
14	37435.7366201042\\
17	17391.6028672363\\
20	17812.6971925287\\
23	12868.0732150583\\
26	13332.2742863217\\
29	13804.2500825272\\
32	10402.8537704595\\
35	9852.55581270304\\
38	30989.6254948757\\
41	21311.3787220265\\
44	5838.57715045659\\
47	4765.26581956507\\
50	6722.40519262911\\
53	5143.17580509887\\
56	6502.38621753263\\
59	5784.67493077716\\
62	5114.00753714192\\
65	4572.50693111148\\
68	5695.23031372035\\
71	4104.52811618806\\
74	3254.54988039162\\
77	2684.27627511309\\
80	15606.7389312392\\
83	21908.6672787873\\
86	10999.5665282946\\
89	66970.9153782901\\
92	49369.9871667375\\
95	7903.9221457806\\
98	5859.75957769007\\
101	5414.00970464075\\
104	4479.73709921588\\
107	8431.35878931063\\
110	2835.19430588249\\
113	2322.68566719862\\
116	3123.94290648196\\
119	2568.12293682113\\
122	2375.47615144816\\
125	2738.67182964877\\
128	16305.1857027869\\
131	4481.49182793063\\
134	2347.18700104018\\
137	4264.00544774601\\
140	4857.56708050569\\
143	2661.82431778416\\
146	28658.6195734761\\
149	3151.86176866125\\
152	10730.822286201\\
155	10792.2172211075\\
158	2272.38253625482\\
161	2376.06838100799\\
164	3010.36144953407\\
167	23744.3814252771\\
170	3183.34106893799\\
173	16471.2546347355\\
176	2764.30704855317\\
179	4432.90173408778\\
182	2085.02051900414\\
185	2031.08482232225\\
188	1990.65451073095\\
191	1746.51676722939\\
194	10625.8824622814\\
197	2684.22511788284\\
200	15500.2028158169\\
203	4009.72163815827\\
206	3016.34905129526\\
209	10264.2072742765\\
212	4449.50118030678\\
215	4021.70413793627\\
218	5849.26826676899\\
221	3168.60572648558\\
224	16669.7559018186\\
227	29298.8538447932\\
230	6803.69921428168\\
233	2582.39918282933\\
236	1764.7000934488\\
239	1108.83552867044\\
242	3112.29128856567\\
245	1204.20858335679\\
248	3983.21133377436\\
251	816.642667775109\\
254	746.924103162022\\
257	614.696640531547\\
260	605.103430545137\\
263	1201.51680553935\\
266	634.453967889735\\
269	1419.21665169605\\
272	575.143022353348\\
275	659.189136301664\\
278	535.430830417691\\
281	398.222504888734\\
284	413.709215081887\\
287	437.584678606731\\
290	450.646344724721\\
293	2074.0239606392\\
296	647.61321612034\\
299	425.237801627975\\
302	473.413697066878\\
305	554.032151463536\\
308	518.323369113662\\
311	608.510332179233\\
314	5881.93313149301\\
317	1717.35615375243\\
320	749.355494289003\\
323	528.689609846758\\
326	483.49774917441\\
329	476.451015112262\\
332	1768.71787697119\\
335	464.406749339682\\
338	395.316559838722\\
341	374.652186474015\\
344	327.347255377017\\
347	509.661243942945\\
350	390.958927137976\\
353	588.531758551804\\
356	330.382745553047\\
359	2484.15302572033\\
362	2417.87000038731\\
365	819.281214154663\\
368	654.333142095736\\
371	598.34276956587\\
374	3745.00809964021\\
377	882.489409542123\\
380	868.149194240103\\
383	819.833551830853\\
386	777.100823396824\\
389	740.387432043861\\
392	712.110227742163\\
395	679.669610489182\\
398	648.184653943302\\
401	3351.81586821989\\
404	5654.65882509975\\
407	686.57692282847\\
410	904.988431881203\\
413	944.180453692079\\
416	745.583192717899\\
419	530.45617363805\\
422	927.250110067141\\
425	658.455763416904\\
428	1385.85630578292\\
431	471.845027040701\\
434	836.57793231797\\
437	441.069476147288\\
440	681.87004993572\\
443	458.781815374853\\
446	1069.45824115664\\
449	447.815373680959\\
452	466.021708388024\\
455	443.354531301602\\
458	760.925293838633\\
461	424.099845807288\\
464	436.426929687988\\
467	435.577201400885\\
470	530.029090293012\\
473	528.208563909682\\
476	2787.56438558607\\
479	665.741406456876\\
482	499.771017382175\\
485	502.166717692906\\
488	741.909211747104\\
491	494.255823444162\\
494	552.80461508142\\
497	514.117660862793\\
500	494.056693158933\\
503	561.250294841953\\
506	507.650159641067\\
509	493.400764655795\\
512	527.168181143195\\
515	879.709766175858\\
518	445.141599248526\\
521	446.479430037951\\
524	428.300991306929\\
527	429.195963048348\\
530	460.455820498003\\
533	480.446799387119\\
536	476.448532875684\\
539	477.866021249072\\
542	483.566496698514\\
545	512.872974203723\\
548	2499.71552546422\\
551	636.426963776613\\
554	603.386857616191\\
557	652.948068181175\\
560	688.332777659928\\
563	611.617111904956\\
566	3456.36381760772\\
569	1028.29791427734\\
572	852.023804368244\\
575	2105.34394967538\\
578	2315.77360417686\\
581	1059.95960766441\\
584	1023.56662968651\\
587	813.301575631622\\
590	844.701324129513\\
593	894.365842737204\\
596	2282.92345814792\\
599	3125.73674752842\\
602	1217.18665676147\\
605	3640.66237873896\\
608	4435.70921753935\\
611	509.820881016491\\
614	689.900226959043\\
617	2290.37786066403\\
620	951.303619956383\\
623	1365.35859525694\\
626	636.152942714244\\
629	463.529344423043\\
632	6587.69579721866\\
635	1634.85226296024\\
638	737.542300280025\\
641	588.320322414907\\
644	445.686574175836\\
647	541.615907839695\\
650	8811.37104614655\\
653	3480.45210823096\\
656	1738.36285404183\\
659	527.444435504911\\
662	504.114688819037\\
665	648.448116651341\\
668	677.863453392823\\
671	687.81763624915\\
674	290.381895999957\\
677	1029.39913023629\\
680	260.022165472011\\
683	350.372719074268\\
686	266.042397761053\\
689	280.839341040905\\
692	325.689180737446\\
695	276.072379137106\\
698	240.926279290079\\
701	329.732225830103\\
704	270.110314792144\\
707	239.566019258334\\
710	527.027470986831\\
713	259.700133499532\\
716	255.558013803014\\
719	233.398361676021\\
722	200.662609281361\\
725	218.949501053049\\
728	604.561238411177\\
731	408.156547415564\\
734	740.892725813765\\
737	178.266611431081\\
740	1035.10238185023\\
743	445.706010866694\\
746	1146.74970847013\\
749	979.355718779062\\
752	403.77250958061\\
755	431.530408461423\\
758	371.09152876934\\
761	329.98851816338\\
764	659.844164785515\\
767	244.000243791169\\
770	198.245543730587\\
773	183.919496612021\\
776	164.792978135184\\
779	174.643769665144\\
782	136.085701854418\\
785	115.629470291183\\
788	112.530209840152\\
791	124.309132419165\\
794	96.003159136775\\
797	95.1769655129996\\
800	93.6108469686395\\
803	93.8616335791229\\
806	93.6399468877926\\
809	93.8086380055218\\
812	103.141519199573\\
815	91.020924392585\\
818	93.5723935281164\\
821	92.2519365659313\\
824	90.6239105262246\\
827	94.9920663352376\\
830	91.9836768918615\\
833	93.104154789761\\
836	93.4807031738289\\
839	89.3446562438591\\
842	96.2704757769531\\
845	91.2987822729757\\
848	91.6948991029392\\
851	91.5015241469244\\
854	86.1562926167993\\
857	86.8447167982556\\
860	335.620313203937\\
863	1159.0991883017\\
866	207.100019335748\\
869	118.673173697412\\
872	87.1374984507031\\
875	94.5474979950649\\
878	81.4035909961027\\
881	80.7863763738289\\
884	80.5288266126519\\
887	79.8973166212215\\
890	79.3961968497462\\
893	86.0261938487267\\
896	78.3263514821481\\
899	73.9582598881485\\
902	60.8756452898835\\
905	52.377442010167\\
908	51.6067753700505\\
911	232.993310334541\\
914	81.3286202270933\\
917	158.835533111124\\
920	54.3521124992802\\
923	169.93570245434\\
926	63.658768083707\\
929	64.5304828634104\\
932	60.3281277582836\\
935	88.0207249470894\\
938	62.7503607920463\\
941	61.2941813776654\\
944	68.2108168563335\\
947	196.998767335723\\
950	60.9388379853224\\
953	77.2789875207277\\
956	72.8399322804159\\
959	56.6387189132329\\
962	45.9412635607661\\
965	53.9051652961484\\
968	52.0289737447963\\
971	50.7014030911408\\
974	54.2650751866086\\
977	54.5153932279365\\
980	46.7066014126831\\
983	36.4216051254723\\
986	49.1956773725648\\
989	51.4355904596681\\
992	75.6722785118067\\
995	32.3915429904334\\
998	33.167829529488\\
1001	30.6243145828609\\
1004	27.6667553387425\\
1007	28.7545001001644\\
1010	27.8725363645188\\
1013	30.3525899494635\\
1016	25.8323616290495\\
1019	35.1528127982061\\
1022	25.5675767363771\\
1025	24.1218923594608\\
1028	23.0224127386293\\
1031	22.5238272982215\\
1034	22.8156506306955\\
1037	24.1388288828735\\
1040	25.4780148152601\\
1043	25.0017675443588\\
1046	29.752051227784\\
1049	29.4259095140329\\
1052	29.6136607926196\\
1055	29.6576313302349\\
1058	29.6615574635151\\
1061	29.6628992948596\\
1064	122.871042744134\\
1067	76.1598219386975\\
1070	35.731596531888\\
1073	28.5300112399706\\
1076	28.970530957452\\
1079	28.2499664499591\\
1082	28.1023173173502\\
1085	242.818871097672\\
1088	36.8698811687186\\
1091	42.1082740032845\\
1094	29.0915508384018\\
1097	67.9277741259365\\
1100	25.1419169568198\\
1103	118.493166366411\\
1106	40.7395002765944\\
1109	26.3358608570958\\
1112	23.4275852971164\\
1115	22.2126347069641\\
1118	24.0038822301224\\
1121	21.5991621415785\\
1124	20.9887227222162\\
1127	19.7974596919425\\
1130	19.8177225555523\\
1133	25.1683515352896\\
1136	18.1709651006812\\
1139	18.9870246722501\\
1142	18.622874738502\\
1145	19.05144460927\\
1148	119.46876570835\\
1151	36.4956461984414\\
1154	19.1911059295993\\
1157	18.6160813462095\\
1160	17.2378419771619\\
1163	27.9935300373429\\
1166	21.2343334000569\\
1169	21.7802946967716\\
1172	17.4612648696504\\
1175	14.9724119471211\\
1178	15.5560207680325\\
1181	16.0782735776854\\
1184	40.9192917484328\\
1187	14.9054717599155\\
1190	16.0421745907654\\
1193	15.6741509902088\\
1196	15.7989692539519\\
1199	64.5360913555872\\
1202	15.066769928704\\
1205	19.2173340244979\\
1208	14.0705495573093\\
1211	13.2829643621532\\
1214	14.4869691630585\\
1217	27.3268803601861\\
1220	12.9682797110421\\
1223	11.6985279430118\\
1226	12.6931917782488\\
1229	12.1826107661543\\
1232	11.8694641096232\\
1235	11.9206826701498\\
1238	11.3916341928393\\
1241	11.2871351956349\\
1244	11.0082623452903\\
1247	12.4656010629945\\
1250	11.4312786401802\\
1253	11.5988029841017\\
1256	28.9248623136458\\
1259	10.0587192080524\\
1262	10.8945153481868\\
1265	10.5208759984365\\
1268	58.6821728190619\\
1271	29.7634413476969\\
1274	15.9189980641269\\
1277	17.4718030637148\\
1280	11.1740036957454\\
1283	16.6858389134431\\
1286	11.9014998547347\\
1289	18.3614419337543\\
1292	9.60248352184279\\
1295	9.47237125791117\\
1298	9.60886525621305\\
1301	9.52036733251418\\
1304	9.4215916290879\\
1307	10.522414494411\\
1310	9.08328567786977\\
1313	8.89276530519443\\
1316	8.75277960614196\\
1319	8.5979925693123\\
1322	12.4418127822017\\
1325	9.21069097713404\\
1328	9.19593891193208\\
1331	50.8642752154178\\
1334	10.3512129001791\\
1337	10.6816236138948\\
1340	9.15379453161154\\
1343	10.2095115129226\\
1346	15.4956282223055\\
1349	8.80396210045938\\
1352	10.7905159501916\\
1355	9.7909017480102\\
1358	9.76051145103553\\
1361	9.66588155741744\\
1364	9.56807070380744\\
1367	9.46594423190265\\
1370	9.32628415614379\\
1373	8.92647249563473\\
1376	8.30672111864561\\
1379	7.73118320596813\\
1382	7.62606287247953\\
1385	7.45796984125949\\
1388	7.75968015166067\\
1391	7.41132772431452\\
1394	6.46502215111078\\
1397	6.25794672954405\\
1400	6.20098372827571\\
1403	11.0280855511811\\
1406	7.19694146128146\\
1409	7.49831078071273\\
1412	5.97075878387299\\
1415	6.00645269673315\\
1418	5.95956006431753\\
1421	6.09274917264101\\
1424	6.29885954170926\\
1427	6.03541909792033\\
1430	5.92546465887146\\
1433	5.97197745808646\\
1436	5.72931733111488\\
1439	5.75202230257965\\
1442	5.69771816267774\\
1445	5.65283919547256\\
1448	5.56484085176905\\
1451	5.52649639913012\\
1454	5.46200810723812\\
1457	5.41443653433258\\
1460	5.37707928966844\\
1463	5.31687701569789\\
1466	5.17813827380909\\
1469	5.34860886993416\\
1472	5.44910755050041\\
1475	5.54429016846323\\
1478	5.56030018176261\\
1481	5.56858581199673\\
1484	5.57242298192437\\
1487	5.57402177632964\\
1490	5.57462358853027\\
1493	5.5750419602647\\
1496	5.56897586720338\\
1499	5.57038933519837\\
1502	5.56508054166788\\
1505	5.56038679165135\\
1508	5.55680025862428\\
1511	5.5547574369195\\
1514	5.5548510973077\\
1517	5.54905485917915\\
1520	5.54499556084013\\
1523	5.54371349465413\\
1526	5.54477309476903\\
1529	5.54931150867255\\
1532	5.55077451250254\\
1535	5.55197259267477\\
1538	5.56236493928187\\
1541	25.8303299529385\\
1544	5.01328063732655\\
1547	3.54088823724821\\
1550	3.61810532110429\\
1553	3.81287808114909\\
1556	3.69266705463967\\
1559	5.10816929794826\\
1562	7.14280436176914\\
1565	3.93872101969207\\
1568	3.8930206162362\\
1571	3.9332006295135\\
1574	3.98756824704206\\
1577	3.80327786576608\\
1580	3.6096076349798\\
1583	3.36830600671653\\
1586	3.71817582273301\\
1589	3.48745634720644\\
1592	3.63584759040251\\
1595	3.64725805961558\\
1598	3.23256832684228\\
1601	2.57233814528559\\
1604	2.50601032742577\\
1607	2.51237615697367\\
1610	2.49877301737917\\
1613	2.52647451741837\\
1616	2.5030553256198\\
1619	2.54178635950918\\
1622	2.94514693798785\\
1625	2.70757371289353\\
1628	2.80905800710797\\
1631	2.75756147153003\\
1634	2.77607183205432\\
1637	2.72862922283927\\
1640	2.73230680311203\\
1643	2.71586628518355\\
1646	2.74916352472638\\
1649	2.83672807846197\\
1652	3.13725381157378\\
1655	2.5685271791823\\
1658	2.70353977123577\\
1661	2.84875166760762\\
1664	2.85364240462865\\
1667	2.86719974537963\\
1670	2.88551807402257\\
1673	2.89945349342471\\
1676	2.90786113456455\\
1679	2.87659417711866\\
1682	2.93113453466394\\
1685	2.97958618115534\\
1688	2.81264206452295\\
1691	2.94541725253466\\
1694	2.46501257443239\\
1697	2.82482878373623\\
1700	3.02524238645728\\
1703	3.07354729635402\\
1706	3.04696535139279\\
1709	2.95912434779457\\
1712	2.83644380582188\\
1715	2.86909306640125\\
1718	2.89188919496507\\
1721	2.89907734686942\\
1724	2.91204762319183\\
1727	14.4098925542418\\
1730	3.56524685213789\\
1733	2.80560326798599\\
1736	2.35805482199349\\
1739	2.26169030281719\\
1742	2.212449912772\\
1745	2.71055029757272\\
1748	2.27155649998178\\
1751	2.1352897612387\\
1754	2.2026081233476\\
1757	2.25415210632293\\
1760	2.23611791926157\\
1763	2.22097290908276\\
1766	2.21013130694079\\
1769	2.20615171383691\\
1772	2.16479412953732\\
1775	2.21363919124932\\
1778	2.19855829508673\\
1781	2.14084096157752\\
1784	2.13370387338113\\
1787	2.12545981866028\\
1790	2.11027790769815\\
1793	2.08160485196603\\
1796	2.05491239707485\\
1799	2.03634876744104\\
1802	2.01398420622149\\
1805	2.00895117211641\\
1808	1.94497079490752\\
1811	1.93249342577159\\
1814	1.91806706960943\\
1817	1.91996994956241\\
1820	1.8960899144223\\
1823	1.89485618285268\\
1826	1.86289992408112\\
1829	1.88012440085042\\
1832	1.80349601668724\\
1835	1.905238828165\\
1838	1.62837995236188\\
1841	1.85562525622822\\
1844	2.08221390111557\\
1847	1.82071755895224\\
1850	2.08514165531429\\
1853	2.99717458058152\\
1856	1.85443052161728\\
1859	2.20340242268294\\
1862	2.27155393490821\\
1865	2.16747408163365\\
1868	1.78816781401248\\
1871	1.69151976695553\\
1874	2.41890892520437\\
1877	1.26534940608558\\
1880	1.30046287268419\\
1883	1.26696409002769\\
1886	1.22443203502749\\
1889	1.43142571831515\\
1892	1.30339441776079\\
1895	1.36695382707241\\
1898	1.23181380004247\\
1901	1.32620182487129\\
1904	1.12717143665739\\
1907	1.29316995847201\\
1910	0.920059126113986\\
1913	1.58462431829114\\
1916	0.934758174026222\\
1919	1.11323547881191\\
1922	0.903260799215463\\
1925	0.7902521617152\\
1928	0.741634708267177\\
1931	0.739051452711353\\
1934	0.713401624084321\\
1937	0.710223527298217\\
1940	0.704913190813669\\
1943	0.690775151094567\\
1946	0.826754645288944\\
1949	0.85066338264592\\
1952	0.856418872144427\\
1955	0.842061417762742\\
1958	0.817372595962087\\
1961	0.844761265381823\\
1964	0.846601782456055\\
1967	0.826746306092384\\
1970	0.844651877632118\\
1973	0.808388276501495\\
1976	0.827743333596075\\
1979	0.760850551345408\\
1982	0.813707215029882\\
1985	0.636774812050208\\
1988	0.559376123120566\\
1991	0.56827877385194\\
1994	0.557871084519373\\
1997	0.556522353633941\\
2000	0.550505455736147\\
2003	0.549020406243697\\
2006	0.542573101594907\\
2009	0.575284349474356\\
2012	0.596931507563922\\
2015	0.582926502685361\\
2018	0.603014370621943\\
2021	0.562104354055083\\
2024	0.583395266887299\\
2027	0.533639226264853\\
2030	0.504574002342327\\
2033	0.510106540921615\\
2036	0.508267156663333\\
2039	0.498139867826753\\
2042	0.495345659915808\\
2045	0.493955030879053\\
2048	0.484869439860154\\
2051	0.483274242290315\\
2054	0.480720239724069\\
2057	0.470518097827719\\
2060	0.469540762160292\\
2063	0.465645788197563\\
2066	0.456329637435824\\
2069	0.466063362507382\\
2072	0.458217033128788\\
2075	0.462608579140906\\
2078	0.43696178597078\\
2081	0.391309635715921\\
2084	0.393212739535885\\
2087	0.411497761677573\\
2090	0.443591667396786\\
2093	0.461536023693027\\
2096	0.464538026486799\\
2099	0.466124200004102\\
2102	0.46789619654007\\
2105	0.423076644278391\\
2108	0.391463898418379\\
2111	0.449495617131092\\
2114	0.40098882058653\\
2117	0.34298245160842\\
2120	0.324300917562514\\
2123	0.320599809799458\\
2126	0.32157276305643\\
2129	0.313937278873489\\
2132	0.311192892463339\\
2135	0.299723951566166\\
2138	0.316051149002834\\
2141	0.285853460786012\\
2144	0.342202661804275\\
2147	0.219105072924919\\
2150	0.259083270608524\\
2153	0.285567048347324\\
2156	0.267227709861682\\
2159	0.260635458332891\\
2162	0.28785825003619\\
2165	0.30114777945588\\
2168	0.26548105663628\\
2171	0.23262442055932\\
2174	0.2801348164658\\
2177	0.181734843585921\\
2180	0.195082059926404\\
2183	0.195220004495306\\
2186	0.170314488583507\\
2189	0.176305217812253\\
2192	0.177093037385411\\
2195	0.174644914326362\\
2198	0.171923344089493\\
2201	0.169337549313376\\
2204	0.160154380384449\\
2207	0.16780123337348\\
2210	0.171838197399425\\
2213	0.173124331661742\\
2216	0.183822113771932\\
2219	0.173894768126258\\
2222	0.183827893098781\\
2225	0.185480114058462\\
2228	0.187566039668676\\
2231	0.187285412713281\\
2234	0.187439862778007\\
2237	0.195011933247807\\
2240	0.171941625248622\\
2243	0.167944964740295\\
2246	0.16778508600018\\
2249	0.165953203227749\\
2252	0.162452793800459\\
2255	0.163737989884063\\
2258	0.148622884174111\\
2261	0.166443237809821\\
2264	0.168535562155463\\
2267	0.167499118075362\\
2270	0.0907148622483547\\
2273	0.130580069968235\\
2276	0.120243567472445\\
2279	0.123420799804499\\
2282	0.127991563711745\\
2285	0.177441112083051\\
2288	0.16495359375741\\
2291	0.0836470224072578\\
2294	0.107619323925396\\
2297	0.109117655487696\\
2300	0.110527992512905\\
2303	0.110022792837067\\
2306	0.109456866423017\\
2309	0.10891300869523\\
2312	0.108061388666491\\
2315	0.105792327766829\\
2318	0.118324933223856\\
2321	0.102708997705814\\
2324	0.0623594229179952\\
2327	0.0933252398957828\\
2330	0.138663520555978\\
2333	0.0650523768219609\\
2336	0.0630333586740267\\
2339	0.0508587728259533\\
2342	0.0435512878477466\\
2345	0.101459363909973\\
2348	0.10708971562642\\
2351	0.070726622914615\\
2354	0.0573641736158182\\
2357	0.0634085780003782\\
2360	0.0634839935808363\\
2363	0.0714303952939054\\
2366	0.0603588805216411\\
2369	0.0705220714913431\\
2372	0.0657632203179653\\
2375	0.0600210196935766\\
2378	0.0554836176449493\\
2381	0.0548824713907942\\
2384	0.053481798846247\\
2387	0.053552974828433\\
2390	0.051885618673606\\
2393	0.0517837971675689\\
2396	0.0500299175997557\\
2399	0.0500491610461429\\
2402	0.050133234625793\\
2405	0.0496488262568853\\
2408	0.0508208161631278\\
2411	0.0512037377152454\\
2414	0.0510490049498126\\
2417	0.0484712379097178\\
2420	0.0482016560299234\\
2423	0.0483261349850758\\
2426	0.0460424835882159\\
2429	0.0458988428655074\\
2432	0.0442403877780278\\
2435	0.0425176621686255\\
2438	0.0436345441074914\\
2441	0.0363036551485844\\
2444	0.0352839099427112\\
2447	0.0350681853743771\\
2450	0.0346921020716923\\
2453	0.0343491262810392\\
2456	0.0340537062764403\\
2459	0.0337685706926746\\
2462	0.0333834105946244\\
2465	0.0329395035756415\\
2468	0.0324822028878068\\
2471	0.0328669185653749\\
2474	0.0374908395946367\\
2477	0.0378309802803787\\
2480	0.0356462963447821\\
2483	0.0352158879702672\\
2486	0.0440379942563124\\
2489	0.0438890804161583\\
2492	0.0445584509648855\\
2495	0.0322791734439507\\
2498	0.0317432303158698\\
2501	0.0307139314740467\\
2504	0.0302122781105868\\
2507	0.0352806135804877\\
2510	0.0381746023772314\\
2513	0.0393946007009955\\
2516	0.0395009698214206\\
2519	0.0390438152287827\\
2522	0.03867575438209\\
2525	0.0383445789483863\\
2528	0.0353019495422642\\
2531	0.0359849647336761\\
2534	0.0339650305795622\\
2537	0.0379553179157083\\
2540	0.039134445930392\\
2543	0.0371596073593045\\
2546	0.0333894018266772\\
2549	0.0371648144673956\\
2552	0.0340230470604299\\
2555	0.036484977311658\\
2558	0.0319313343003008\\
2561	0.0291098294964339\\
2564	0.0302314501939566\\
2567	0.0286358281384432\\
2570	0.0306687017674834\\
2573	0.0272823060209142\\
2576	0.0318957008291129\\
2579	0.0215145377637055\\
2582	0.018116199943464\\
2585	0.0175625863007009\\
2588	0.0175721938647937\\
2591	0.0174679221806022\\
2594	0.0172023668301153\\
2597	0.0168697069536988\\
2600	0.0164834061464789\\
2603	0.0159259153453788\\
2606	0.0165696980930082\\
2609	0.0165479018634759\\
2612	0.0150058539805092\\
2615	0.0150957004360337\\
2618	0.0146332503468845\\
2621	0.0171701429939572\\
2624	0.0146414982852996\\
2627	0.0169245264015599\\
2630	0.0134852816209278\\
2633	0.0152207992954399\\
2636	0.0138595065793486\\
2639	0.0152239742169741\\
2642	0.0117226160221753\\
2645	0.0112124557833201\\
2648	0.00992139357923097\\
2651	0.0118078284863316\\
2654	0.00978442414925228\\
2657	0.00889642060490445\\
2660	0.00887028478698133\\
2663	0.00883476422941404\\
2666	0.00882418007528736\\
2669	0.00849010969094508\\
2672	0.00856574374252095\\
2675	0.00793046958719448\\
2678	0.00765532216070264\\
2681	0.00735792447238667\\
2684	0.00647139816548629\\
2687	0.00780046731121705\\
2690	0.00907321551223625\\
2693	0.00910460900441516\\
2696	0.00920346416087763\\
2699	0.00929093620488184\\
2702	0.0093470675067209\\
2705	0.00942324999896127\\
2708	0.00948781288368652\\
2711	0.00640503501323486\\
2714	0.00897532812420654\\
2717	0.00622794976172418\\
2720	0.00659462160134783\\
2723	0.00540657687677906\\
2726	0.00530022315823732\\
2729	0.00507343133099317\\
2732	0.00623960408813027\\
2735	0.00586726523902908\\
2738	0.00617631374450673\\
2741	0.00578256046232638\\
2744	0.00696548408582285\\
2747	0.00547647769939943\\
2750	0.00731013779277688\\
2753	0.00411661574212429\\
2756	0.00371945621203536\\
2759	0.00351919415760387\\
2762	0.00362204507552564\\
2765	0.00354194919029357\\
2768	0.00349556821450065\\
2771	0.00344096327953081\\
2774	0.00488943564090524\\
2777	0.00293849065656283\\
2780	0.00367838786591225\\
2783	0.00456191968462936\\
2786	0.00424295662980594\\
2789	0.00481082758191543\\
2792	0.00442201776192138\\
2795	0.00520836494663911\\
2798	0.00408934093193924\\
2801	0.00448366737035297\\
2804	0.00254066067042285\\
2807	0.00499629641473368\\
2810	0.00395409471696767\\
2813	0.00289661983927187\\
2816	0.00337928265182108\\
2819	0.0035585757029674\\
2822	0.00361945534653813\\
2825	0.00356787365615971\\
2828	0.00384484379928475\\
2831	0.00339101253653366\\
2834	0.00368410213704584\\
2837	0.00379473441832581\\
2840	0.00419846606278562\\
2843	0.0035314743722978\\
2846	0.00344513210385013\\
2849	0.00353920175722711\\
2852	0.0033474622171368\\
2855	0.00305762301744438\\
2858	0.00363862709945711\\
2861	0.00278943012316788\\
2864	0.00437543239509058\\
2867	0.00232836271223539\\
2870	0.00265648250998008\\
2873	0.00223331729495169\\
2876	0.00229360756505412\\
2879	0.00217900700720557\\
2882	0.00235555967250911\\
2885	0.00213578785703569\\
2888	0.00276298540553196\\
2891	0.00198339548823622\\
2894	0.0032123560199397\\
2897	0.00263136229684292\\
2900	0.00190191130712285\\
2903	0.00190675400694121\\
2906	0.00182825626106744\\
2909	0.00179995526448533\\
2912	0.00171832365200438\\
2915	0.00216944159714798\\
2918	0.00192706676356212\\
2921	0.00210220498426448\\
2924	0.00286624271335263\\
2927	0.00182870078930529\\
2930	0.00281059454503182\\
2933	0.00347648145210497\\
2936	0.00114845357279082\\
2939	0.00302980971603907\\
2942	0.00213063635448467\\
2945	0.00306602622645522\\
2948	0.00123820685554146\\
2951	0.00312405162770007\\
2954	0.00358231821620177\\
2957	0.0032071580207982\\
2960	0.00409804205496785\\
2963	0.0042514305319528\\
2966	0.00219200631887975\\
2969	0.00230751451747278\\
2972	0.00107407698729231\\
2975	0.00147731241669023\\
2978	0.00112731353245304\\
2981	0.00111973543228958\\
2984	0.00110176708081451\\
2987	0.00115470969712294\\
2990	0.00109380928543431\\
2993	0.00100650721529299\\
2996	0.00144158162772538\\
2999	0.000949931852157504\\
3002	0.00142327331415709\\
3005	0.000974487741437955\\
3008	0.000932156017040646\\
3011	0.00090906627355284\\
3014	0.000902968902121956\\
3017	0.000863987891930205\\
3020	0.000908890028307404\\
3023	0.000745352241786828\\
3026	0.000828148348715306\\
3029	0.000921064383788129\\
3032	0.000917291475512322\\
3035	0.00232157202617471\\
3038	0.000936782020118626\\
3041	0.000855914575241134\\
3044	0.000568855192799025\\
3047	0.00248857279398716\\
3050	0.00176337256603116\\
3053	0.0028341199771971\\
3056	0.00195436175998422\\
3059	0.00308219747303432\\
3062	0.00163407461911341\\
3065	0.00307448965295077\\
3068	0.00121994775221172\\
3071	0.00348972190310727\\
3074	0.00253038551658097\\
3077	0.00366431755583152\\
3080	0.00282366112500624\\
3083	0.00366545160569805\\
3086	0.00247394137835371\\
3089	0.00389453010976031\\
3092	0.00184379334910766\\
3095	0.00321013550512984\\
3098	0.00118952402374221\\
3101	0.00229881588719301\\
3104	0.000688002675399077\\
3107	0.000361304836420674\\
3110	0.000579148758500534\\
3113	0.000402434265666065\\
3116	0.000380053633795697\\
3119	0.000390354239537171\\
3122	0.000388627799042353\\
3125	0.000393007774274662\\
3128	0.000388078050941861\\
3131	0.000387654298005619\\
3134	0.000384975986637676\\
3137	0.000365742489694705\\
3140	0.00037287924400572\\
3143	0.000371494884799824\\
3146	0.000409056536729848\\
3149	0.000397970147588734\\
3152	0.000615996984992711\\
3155	0.00036364178487112\\
3158	0.000385011553206933\\
3161	0.00036627345238243\\
3164	0.000525788732475546\\
3167	0.000378011943184685\\
3170	0.00084974352763689\\
3173	0.000459919417476591\\
3176	0.000534226716051144\\
3179	0.000324494931452168\\
3182	0.000357126328454537\\
3185	0.000337386156961722\\
3188	0.000339969190727553\\
3191	0.000333088672320159\\
3194	0.000335992976154726\\
3197	0.000325584937966627\\
3200	0.000348965902046457\\
3203	0.000317438024125053\\
3206	0.00111618356690128\\
3209	0.000557620000200915\\
3212	0.000288983655243687\\
3215	0.000446072553235788\\
3218	0.000399151090945968\\
3221	0.000561361763483587\\
3224	0.000352885180296059\\
3227	0.00025292433347499\\
3230	0.000468815010833697\\
3233	0.000312629454133097\\
3236	0.000437040201714555\\
3239	0.000258957719563041\\
3242	0.000266538908723628\\
3245	0.000268233252383172\\
3248	0.000264225731183639\\
3251	0.00057585805704383\\
3254	0.000237259576465096\\
3257	0.000251278129680571\\
3260	0.000229244455045173\\
3263	0.000617869179457827\\
3266	0.0002759926551269\\
3269	0.000225541939985312\\
3272	0.000234618764085544\\
3275	0.000234162081003175\\
3278	0.000230324512115394\\
3281	0.000230041179241617\\
3284	0.00022654959958331\\
3287	0.000227504767781276\\
3290	0.000221142626194239\\
3293	0.000235971342539593\\
3296	0.000216843216317256\\
3299	0.00207544241600781\\
3302	0.00105390999182542\\
3305	0.00290792787473249\\
3308	0.00113322225954769\\
3311	0.00292835761095626\\
3314	0.00155199271525984\\
3317	0.00286421501661698\\
3320	0.00128945044440866\\
3323	0.00127522308396698\\
3326	0.00056789585086308\\
3329	0.00198559202380792\\
3332	0.000461304552523626\\
3335	0.00028785191134943\\
3338	0.000260633773486102\\
3341	0.000167815199864523\\
3344	0.000170060225507412\\
3347	0.000149529974753835\\
3350	0.000144191900368147\\
3353	0.000144485865139015\\
3356	0.000125311461429472\\
3359	0.000146506938490127\\
3362	0.000149117291921254\\
3365	0.000147249748911116\\
3368	0.000144008162508747\\
3371	0.000143775604127297\\
3374	0.000140245807109174\\
3377	0.000140623225088497\\
3380	0.000136851459023256\\
3383	0.000139565739248454\\
3386	0.000132170852533254\\
3389	0.000163152674783291\\
3392	0.000122348164933475\\
3395	0.000107483659323722\\
3398	0.000118806328010268\\
3401	0.000117070347542925\\
3404	0.000109718728338659\\
3407	9.44478256462944e-05\\
3410	0.00010203646431856\\
3413	0.000102626369381715\\
3416	0.000101729683801468\\
3419	9.95246355283858e-05\\
3422	0.000274189183664167\\
3425	0.0001604561859244\\
3428	0.000135599222689866\\
3431	6.12717666131238e-05\\
3434	6.70550085872375e-05\\
3437	6.54047873006233e-05\\
3440	6.41176596671155e-05\\
3443	6.35589606586666e-05\\
3446	0.00021395185753577\\
3449	0.000218878268278336\\
3452	0.000187754101628379\\
3455	7.40687597509892e-05\\
3458	7.32914639097372e-05\\
3461	6.43945918514944e-05\\
3464	6.56504918791528e-05\\
3467	5.9054010349532e-05\\
3470	6.23433109819569e-05\\
3473	0.00305997201298363\\
3476	0.000438195391456199\\
3479	0.000595639276279875\\
3482	0.000175531620649958\\
3485	0.000147304485221852\\
3488	0.00010245712107396\\
3491	7.81384667729368e-05\\
3494	9.39727199287282e-05\\
3497	9.14006952049874e-05\\
3500	8.52697255425504e-05\\
3503	0.000100126084820343\\
3506	8.45870715446993e-05\\
3509	8.26669329706723e-05\\
3512	4.79774341620852e-05\\
3515	5.96157911713945e-05\\
3518	4.82104091989618e-05\\
3521	6.75100537827576e-05\\
3524	5.3010021099247e-05\\
3527	0.000276688649282115\\
3530	7.98062594246091e-05\\
3533	5.58250744679588e-05\\
3536	5.35799698042131e-05\\
3539	4.36158348708308e-05\\
3542	5.28173035970334e-05\\
3545	4.42159910942226e-05\\
3548	9.31238814772497e-05\\
3551	4.4191968753767e-05\\
3554	0.000104654145138223\\
3557	6.24102416476342e-05\\
3560	0.000127196089108028\\
3563	4.08611031506853e-05\\
3566	6.28197492785167e-05\\
3569	5.3751581553957e-05\\
3572	0.000216080792560433\\
3575	4.26564354651712e-05\\
3578	7.97550610931417e-05\\
3581	5.4516776428553e-05\\
3584	3.89526991738875e-05\\
3587	4.70128912170219e-05\\
3590	4.55089375362738e-05\\
3593	5.00901357884693e-05\\
3596	4.28254467103562e-05\\
3599	4.18389718856844e-05\\
3602	4.27370080042113e-05\\
3605	4.28333703471752e-05\\
3608	4.27870282065415e-05\\
3611	4.21110335118011e-05\\
3614	4.17349373359003e-05\\
3617	4.16252635704291e-05\\
3620	4.12021356173266e-05\\
3623	4.14117348480302e-05\\
3626	3.91241744330606e-05\\
3629	3.68059323745247e-05\\
3632	3.45748646884256e-05\\
3635	3.27341169324444e-05\\
3638	3.77583276587895e-05\\
3641	9.45597910166116e-05\\
3644	0.000102962179288096\\
3647	3.68826400752977e-05\\
3650	3.78091452534016e-05\\
3653	3.77457777099929e-05\\
3656	4.41903021320607e-05\\
3659	3.74283724795234e-05\\
3662	3.52651262396687e-05\\
3665	3.36630717571079e-05\\
3668	7.35282894174524e-05\\
3671	3.54954217511296e-05\\
3674	9.51294487811505e-05\\
3677	0.000144729285296413\\
3680	5.85490670748239e-05\\
3683	0.000126394068718252\\
3686	7.86351487762561e-05\\
3689	6.94912431523473e-05\\
3692	0.000178289759246587\\
3695	0.00013018404549912\\
3698	0.000222771260419529\\
3701	4.22410659234598e-05\\
3704	4.58650270679853e-05\\
3707	2.60078113188781e-05\\
3710	2.52004049393428e-05\\
3713	2.1407913858487e-05\\
3716	4.49405836158715e-05\\
3719	2.73361303699016e-05\\
3722	2.69370247572547e-05\\
3725	2.7751011419044e-05\\
3728	2.98075507674132e-05\\
3731	2.9993120473947e-05\\
3734	3.16561072207853e-05\\
3737	3.75161790188142e-05\\
3740	3.60582657627013e-05\\
3743	5.13290535156382e-05\\
3746	4.79969092114199e-05\\
3749	4.3415215282941e-05\\
3752	5.25116293719359e-05\\
3755	5.86682233431065e-05\\
3758	3.68085544302264e-05\\
3761	4.43863456939726e-05\\
3764	4.00867849589904e-05\\
3767	2.40722313510685e-05\\
3770	3.26306139775149e-05\\
3773	2.76291468904887e-05\\
3776	2.6789169550539e-05\\
3779	2.80500191573165e-05\\
3782	2.82747113716616e-05\\
3785	2.71878441403309e-05\\
3788	2.94245151235459e-05\\
3791	3.97545956445922e-05\\
3794	2.38283155173875e-05\\
3797	3.10793555384235e-05\\
3800	3.09770953660595e-05\\
3803	2.90961906474148e-05\\
3806	2.86147596694505e-05\\
3809	2.93014796495677e-05\\
3812	2.74353590148517e-05\\
3815	2.72655791122418e-05\\
3818	2.88860023521426e-05\\
3821	3.35680312175662e-05\\
3824	2.35252705317059e-05\\
3827	2.74034274050057e-05\\
3830	2.78007801913754e-05\\
3833	2.65517262433983e-05\\
3836	2.52361582851704e-05\\
3839	0.000252717331156989\\
3842	0.000215075390444638\\
3845	0.000117797727345703\\
3848	3.53780901462668e-05\\
3851	3.72335214141772e-05\\
3854	3.25975904431027e-05\\
3857	2.32140720303493e-05\\
3860	3.16890158157695e-05\\
3863	2.67042652318056e-05\\
3866	6.82342440164085e-05\\
3869	2.2824226225372e-05\\
3872	2.3324162451247e-05\\
3875	2.08630650511142e-05\\
3878	2.16221968708823e-05\\
3881	2.05463279060701e-05\\
3884	2.30764751675842e-05\\
3887	1.84165434071969e-05\\
3890	1.37695638836043e-05\\
3893	1.51955814484424e-05\\
3896	1.49885539874407e-05\\
3899	1.50092933704835e-05\\
3902	1.47363696986567e-05\\
3905	1.50349607815026e-05\\
3908	1.45324024999259e-05\\
3911	2.11384383695007e-05\\
3914	1.06887992921737e-05\\
3917	2.02466951846578e-05\\
3920	1.73950264244083e-05\\
3923	1.59736782738333e-05\\
3926	1.52550051327273e-05\\
3929	0.000217997725401975\\
3932	0.000388379695103264\\
3935	0.000186782533010778\\
3938	6.15834248721925e-05\\
3941	1.36834311497339e-05\\
3944	1.44297041209925e-05\\
3947	3.31751682526034e-05\\
3950	0.000106936569197503\\
3953	1.82928901337931e-05\\
3956	1.17457679047914e-05\\
3959	1.36013428469868e-05\\
3962	1.26952322336417e-05\\
3965	1.29668053671894e-05\\
3968	1.84255733360105e-05\\
3971	1.61715105805937e-05\\
3974	1.08106494533005e-05\\
3977	1.30187508049389e-05\\
3980	2.11704561839177e-05\\
3983	1.57714351665228e-05\\
3986	1.67260430347769e-05\\
3989	1.4573378406014e-05\\
3992	1.3872844143392e-05\\
3995	1.26314049325209e-05\\
3998	1.07723674400565e-05\\
4001	6.98292943775744e-06\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	321010.967050898\\
5	95192.382649932\\
8	63064.7725502635\\
11	38452.2638245618\\
14	41123.2896324899\\
17	29411.4479245881\\
20	26673.440992444\\
23	20723.5680743975\\
26	20800.0392464234\\
29	17618.0080755493\\
32	18034.874567463\\
35	18286.7627724013\\
38	15726.1034173898\\
41	12299.1906192101\\
44	10926.3334354053\\
47	10160.3290609454\\
50	8841.51010582314\\
53	7983.2850174067\\
56	7769.52130468357\\
59	7090.0778028852\\
62	6833.61066793973\\
65	7051.02011790062\\
68	7156.08730947414\\
71	7447.39363036585\\
74	7520.87313066828\\
77	7342.0731175922\\
80	6889.80686265305\\
83	6193.44137668219\\
86	6475.87071059344\\
89	6433.89858516551\\
92	5274.73228055534\\
95	5101.69352641739\\
98	4582.13039769255\\
101	3790.60466278392\\
104	3572.8762884479\\
107	3413.60077564936\\
110	3279.43735982797\\
113	3197.70441877413\\
116	3121.50741597141\\
119	3063.98767168255\\
122	3049.82952225321\\
125	3208.69131705292\\
128	3497.41004683726\\
131	3517.95602073414\\
134	3407.10572286301\\
137	3187.2228502086\\
140	3115.69165022901\\
143	3109.83768680577\\
146	3059.26468703327\\
149	2945.670654326\\
152	2767.48215206757\\
155	2545.36107912253\\
158	2313.49178707794\\
161	2101.58911007276\\
164	1921.08285988089\\
167	1765.1069515611\\
170	1633.51382707826\\
173	1532.41171863498\\
176	1403.33146957844\\
179	1257.86989880043\\
182	1114.21490603095\\
185	1035.22841466171\\
188	986.109492178451\\
191	954.071568906106\\
194	937.881471066448\\
197	903.7306508042\\
200	873.99036308131\\
203	841.998867831793\\
206	814.930618439421\\
209	811.996999972129\\
212	811.97875235573\\
215	816.028374395541\\
218	819.811792587841\\
221	804.925001219182\\
224	779.640041611627\\
227	767.292936745688\\
230	787.881093096226\\
233	841.562121352349\\
236	910.491995716808\\
239	971.619876319372\\
242	1015.64780030339\\
245	1049.84484178595\\
248	1088.10367766195\\
251	1165.45875309856\\
254	1234.09142758886\\
257	1274.07235486796\\
260	1278.42304795825\\
263	1252.86897052998\\
266	1213.81385016127\\
269	1227.77449919312\\
272	1257.89162052414\\
275	1298.45437603704\\
278	1350.60154495722\\
281	1400.3283597657\\
284	1489.48624171032\\
287	1595.87889483575\\
290	1560.9217552288\\
293	1611.52673054176\\
296	1279.89345812876\\
299	1635.94994745191\\
302	1400.93938654695\\
305	1916.92412475801\\
308	1209.0254230658\\
311	1111.45287299441\\
314	1063.65367061433\\
317	764.330913784724\\
320	768.439569920396\\
323	699.251911310612\\
326	826.106151892634\\
329	654.693427574168\\
332	871.16259343604\\
335	681.61506979404\\
338	1004.01437396721\\
341	651.289930526713\\
344	833.27189584095\\
347	483.822671532018\\
350	568.430540609772\\
353	423.384589999151\\
356	370.577732034427\\
359	388.134228023521\\
362	385.445675976252\\
365	383.575426334426\\
368	376.253058581763\\
371	375.766776418455\\
374	364.208242804509\\
377	336.966070601488\\
380	292.243774693712\\
383	247.16279512364\\
386	215.734938658135\\
389	194.689263382666\\
392	174.640247093083\\
395	166.767803294246\\
398	155.681661595739\\
401	137.338836925187\\
404	129.569520050249\\
407	131.743656458022\\
410	132.746658421468\\
413	127.094914940512\\
416	121.77800090597\\
419	117.807254623585\\
422	113.958390651847\\
425	116.893742564614\\
428	114.17843811283\\
431	102.558059447287\\
434	89.2011564486635\\
437	80.9962606784854\\
440	93.071516526895\\
443	100.276268818638\\
446	94.4301544203777\\
449	83.6318029598943\\
452	75.0079588845149\\
455	72.984582969995\\
458	70.9660359530113\\
461	64.1289272497593\\
464	55.7478768495977\\
467	47.2302750263705\\
470	43.928343132831\\
473	44.2504825309317\\
476	43.1576381926701\\
479	39.5973321898005\\
482	34.6558163302702\\
485	30.6508161237196\\
488	28.4039824226526\\
491	27.5817117298012\\
494	24.6345090061515\\
497	20.3211142886357\\
500	19.214484174672\\
503	18.7652759135569\\
506	17.8318705214275\\
509	15.6553708198008\\
512	13.1803690653402\\
515	11.8312550842666\\
518	14.2175425395571\\
521	16.4063645502306\\
524	19.2074543316866\\
527	18.7975180043662\\
530	16.7740380998858\\
533	15.56812811994\\
536	14.984694243289\\
539	13.3795879133884\\
542	10.7008053378918\\
545	9.86074035433663\\
548	8.7225481276747\\
551	8.52892529647359\\
554	8.26508097280964\\
557	8.51419475273486\\
560	8.77532734142823\\
563	9.43169600157341\\
566	10.025661941946\\
569	8.92902012178984\\
572	7.85205974765615\\
575	7.29655335138486\\
578	7.78611432138071\\
581	7.42848221809343\\
584	8.50856893662702\\
587	8.4334622428469\\
590	8.2875451713678\\
593	8.19209368637478\\
596	8.32575265044432\\
599	7.97373331983803\\
602	6.83792440347479\\
605	6.19128189898702\\
608	5.84838583648038\\
611	5.47329206321273\\
614	4.3786261185232\\
617	3.5253096351537\\
620	2.85540872539011\\
623	3.76110865179436\\
626	4.58852839915219\\
629	4.3702052641308\\
632	3.75191895876162\\
635	3.45472202077893\\
638	3.24753857477364\\
641	3.38994745193579\\
644	3.18924096027961\\
647	2.59836866861838\\
650	2.04652155602203\\
653	1.78147531533353\\
656	1.51768681569342\\
659	1.31305520322704\\
662	1.2088743237357\\
665	1.12100649493262\\
668	1.01164013621884\\
671	1.25994402797714\\
674	1.34865676201793\\
677	1.35619495617371\\
680	1.30795213988114\\
683	1.31351119183461\\
686	1.23785539477407\\
689	1.1090430587763\\
692	1.0757157063533\\
695	1.02460804515181\\
698	0.96501935017832\\
701	0.824698728686549\\
704	0.7170238923794\\
707	0.683320921425663\\
710	0.673761845938564\\
713	0.555833861618295\\
716	0.492715193370663\\
719	0.459357886956884\\
722	0.459949142809749\\
725	0.401578912462174\\
728	0.35755884284264\\
731	0.299129778098045\\
734	0.289674043278586\\
737	0.311574793931625\\
740	0.334360873704033\\
743	0.296059640321228\\
746	0.230347104081362\\
749	0.178052986582274\\
752	0.183914174901906\\
755	0.199454927397872\\
758	0.179682470080629\\
761	0.135552734001461\\
764	0.115376100863523\\
767	0.112094397985903\\
770	0.110855487169468\\
773	0.110629939468144\\
776	0.109729774204468\\
779	0.0935454858651317\\
782	0.0839113407365182\\
785	0.0896523234339928\\
788	0.0980191927067758\\
791	0.0942579655669961\\
794	0.0779563439130727\\
797	0.059576492863728\\
800	0.0473162174594838\\
803	0.0477691362612182\\
806	0.0448312644277602\\
809	0.0419283749731409\\
812	0.0373277059926148\\
815	0.0350766930794914\\
818	0.0359084700946841\\
821	0.0370227034483916\\
824	0.0375323763404802\\
827	0.0336572978755135\\
830	0.0277199966522804\\
833	0.0228458240479004\\
836	0.0220577686836895\\
839	0.0210595465681654\\
842	0.0189152253350126\\
845	0.0161793620713704\\
848	0.0132316894929678\\
851	0.0113088814435415\\
854	0.0101166211358573\\
857	0.0109608707168767\\
860	0.012149999212496\\
863	0.0133099859368009\\
866	0.0133986354418568\\
869	0.0120770841392944\\
872	0.0105024658706105\\
875	0.00952976432380252\\
878	0.00928332995174224\\
881	0.00860825781832081\\
884	0.0072305233807271\\
887	0.00627705607258057\\
890	0.0054883371406026\\
893	0.00479497608604951\\
896	0.00413731796471129\\
899	0.00466311908819595\\
902	0.00507223957435006\\
905	0.00497484159840485\\
908	0.00426073524502022\\
911	0.00322041855387368\\
914	0.00288693362428358\\
917	0.00273463696051723\\
920	0.00264926008269291\\
923	0.00311303162326235\\
926	0.00295178009690447\\
929	0.00233879896086935\\
932	0.0018324020184803\\
935	0.00167094009549943\\
938	0.00157793561453675\\
941	0.00186340279136853\\
944	0.00168547300445121\\
947	0.00128147975426138\\
950	0.00104716535876087\\
953	0.000966325095262171\\
956	0.000893871690640679\\
959	0.000727191510444112\\
962	0.000615499638495824\\
965	0.000580105729810776\\
968	0.000605428754466635\\
971	0.000579032793597307\\
974	0.000433746071830225\\
977	0.000347390757757481\\
980	0.000404335184212614\\
983	0.000429981733725519\\
986	0.000372268218822667\\
989	0.000272637573223078\\
992	0.000206913182475424\\
995	0.000187126661658262\\
998	0.000231415466880133\\
1001	0.000238898928792048\\
1004	0.000188812162165563\\
1007	0.000133906804265741\\
1010	0.000119820187153665\\
1013	0.000114899917588819\\
1016	0.000112484005751325\\
1019	0.000101217901630792\\
1022	9.14308093351279e-05\\
1025	8.32685582636285e-05\\
1028	7.52432144183261e-05\\
1031	6.68064017881505e-05\\
1034	5.91677572809835e-05\\
1037	5.49000275838479e-05\\
1040	4.81745768322774e-05\\
1043	4.10543324925393e-05\\
1046	4.31702802598006e-05\\
1049	4.53992538931955e-05\\
1052	4.50505438319484e-05\\
1055	4.19613356823801e-05\\
1058	3.98352076940606e-05\\
1061	4.04800439262013e-05\\
1064	4.2091260338325e-05\\
1067	4.11605158708487e-05\\
1070	3.70423277573491e-05\\
1073	3.20297636277336e-05\\
1076	2.83836146837793e-05\\
1079	2.54655378730643e-05\\
1082	2.16026643518337e-05\\
1085	1.62967487609541e-05\\
1088	1.11879803300882e-05\\
1091	1.03627520534602e-05\\
1094	9.90501296509596e-06\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/toursg3-8_Subopt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.5in,
thick,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6000,
xlabel={evaluations of $\nabla f$},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$(\varphi(x^k)-\varphi_\star)/|\varphi_\star|$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid,forget plot]
  table[row sep=crcr]{%
2	0.528474565489523\\
4	0.297921817536773\\
6	0.212881234863478\\
8	0.163573439860766\\
10	0.132753736375886\\
12	0.111895443327057\\
14	0.0968707097778595\\
16	0.0855259562399322\\
18	0.0766363354754918\\
20	0.0694654672051377\\
22	0.0635541057119379\\
24	0.0586014785840766\\
26	0.0543971395461973\\
28	0.0507858635313453\\
30	0.0476502044517873\\
32	0.0449003448738311\\
34	0.0424670451270345\\
36	0.0402964473025012\\
38	0.0383462468280887\\
40	0.0365828851296386\\
42	0.0349794831362697\\
44	0.0335143042348322\\
46	0.0321695969670739\\
48	0.0309307146524241\\
50	0.0297854414368566\\
52	0.0287234753469877\\
54	0.0277360323673569\\
56	0.0268155442341255\\
58	0.0259554285372885\\
60	0.0251499140681311\\
62	0.0243939078046641\\
64	0.0236828928089797\\
66	0.0230128487421847\\
68	0.0223801887303021\\
70	0.0217817079640573\\
72	0.0212145407179207\\
74	0.0206761234708939\\
76	0.0201641625518208\\
78	0.0196766052651222\\
80	0.0192116138247955\\
82	0.0187675416749211\\
84	0.018342911936224\\
86	0.0179363978158578\\
88	0.0175468048710215\\
90	0.0171730550409078\\
92	0.0168141723667235\\
94	0.0164692703141489\\
96	0.0161375406024183\\
98	0.0158182434332366\\
100	0.0155106990036203\\
102	0.0152142801809207\\
104	0.0149284062163257\\
106	0.0146525373749445\\
108	0.014386170365645\\
110	0.0141288344613881\\
112	0.0138800882100429\\
114	0.0136395166458508\\
116	0.0134067289221078\\
118	0.0131813562958226\\
120	0.0129630504046845\\
122	0.0127514817854317\\
124	0.0125463385905785\\
126	0.012347325467363\\
128	0.0121541625687995\\
130	0.0119665846719033\\
132	0.0117843403825755\\
134	0.0116071914104122\\
136	0.0114349118998851\\
138	0.0112672878070258\\
140	0.0111041163130142\\
142	0.0109452052679562\\
144	0.0107903726597167\\
146	0.0106394461039901\\
148	0.0104922623528643\\
150	0.0103486668200306\\
152	0.0102085131215013\\
154	0.0100716626312759\\
156	0.00993798405184169\\
158	0.00980735299972219\\
160	0.00967965160653322\\
162	0.00955476813614079\\
164	0.00943259661858517\\
166	0.00931303650143467\\
168	0.00919599231915649\\
170	0.00908137338097834\\
172	0.00896909347754753\\
174	0.00885907060649969\\
176	0.00875122671683549\\
178	0.0086454874717697\\
180	0.00854178202951165\\
182	0.00844004284120825\\
184	0.00834020546511445\\
186	0.00824220839589426\\
188	0.00814599290783628\\
190	0.00805150291070758\\
192	0.00795868481691386\\
194	0.00786748741866915\\
196	0.007777861773887\\
198	0.00768976109961357\\
200	0.00760314067189778\\
202	0.00751795773113031\\
204	0.00743417139200123\\
206	0.00735174255737408\\
208	0.00727063383550248\\
210	0.00719080946014492\\
212	0.00711223521326002\\
214	0.00703487835005737\\
216	0.00695870752628287\\
218	0.00688369272767877\\
220	0.00680980520162351\\
222	0.0067370173909934\\
224	0.00666530287031154\\
226	0.00659463628427032\\
228	0.00652499328870679\\
230	0.00645635049411037\\
232	0.00638868541172721\\
234	0.00632197640230516\\
236	0.00625620262751629\\
238	0.00619134400405295\\
240	0.00612738116039667\\
242	0.00606429539622397\\
244	0.00600206864440924\\
246	0.00594068343556496\\
248	0.0058801228650562\\
250	0.00582037056241925\\
252	0.00576141066310239\\
254	0.00570322778246678\\
256	0.00564580699195967\\
258	0.00558913379740127\\
260	0.00553319411930897\\
262	0.00547797427520399\\
264	0.00542346096383445\\
266	0.00536964125126373\\
268	0.00531650255876518\\
270	0.0052640326524697\\
272	0.00521221963470761\\
274	0.00516105193698291\\
276	0.00511051831450753\\
278	0.00506060784221779\\
280	0.00501130991218146\\
282	0.00496261423228698\\
284	0.00491451082609537\\
286	0.00486699003371051\\
288	0.00482004251351745\\
290	0.00477365924460432\\
292	0.00472783152967559\\
294	0.00468255099824664\\
296	0.00463780960989231\\
298	0.00459359965730708\\
300	0.00454991376893637\\
302	0.00450674491092087\\
304	0.00446408638811258\\
306	0.00442193184391176\\
308	0.00438027525870497\\
310	0.00433911094668821\\
312	0.00429843355089765\\
314	0.00425823803629527\\
316	0.00421851968079976\\
318	0.0041792740641923\\
320	0.00414049705487631\\
322	0.00410218479451552\\
324	0.00406433368063187\\
326	0.00402694034728607\\
328	0.00399000164401389\\
330	0.00395351461323988\\
332	0.00391747646641781\\
334	0.00388188455919032\\
336	0.00384673636587034\\
338	0.00381202945357904\\
340	0.00377776145636632\\
342	0.00374393004964356\\
344	0.0037105329252562\\
346	0.00367756776748519\\
348	0.00364503223026582\\
350	0.00361292391585867\\
352	0.00358124035518904\\
354	0.0035499789900245\\
356	0.00351913715712139\\
358	0.00348871207442917\\
360	0.00345870082941104\\
362	0.00342910036948741\\
364	0.00339990749458677\\
366	0.00337111885174918\\
368	0.00334273093170772\\
370	0.00331474006734262\\
372	0.00328714243388995\\
374	0.00325993405077043\\
376	0.00323311078489404\\
378	0.00320666835528864\\
380	0.00318060233890162\\
382	0.00315490817741858\\
384	0.00312958118494787\\
386	0.00310461655643006\\
388	0.00308000937662506\\
390	0.0030557546295553\\
392	0.00303184720827237\\
394	0.00300828192484415\\
396	0.00298505352045351\\
398	0.00296215667551743\\
400	0.00293958601974381\\
402	0.00291733614205736\\
404	0.00289540160032307\\
406	0.00287377693081991\\
408	0.00285245665741543\\
410	0.00283143530040481\\
412	0.00281070738498221\\
414	0.00279026744932035\\
416	0.00277011005224134\\
418	0.0027502297804632\\
420	0.00273062125541922\\
422	0.00271127913963869\\
424	0.00269219814269847\\
426	0.00267337302673881\\
428	0.00265479861155783\\
430	0.00263646977928932\\
432	0.00261838147867323\\
434	0.00260052872893179\\
436	0.00258290662326966\\
438	0.00256551033200384\\
440	0.00254833510534404\\
442	0.00253137627583894\\
444	0.0025146292605038\\
446	0.00249808956264487\\
448	0.00248175277339841\\
450	0.00246561457300027\\
452	0.00244967073179968\\
454	0.0024339171110397\\
456	0.00241834966340958\\
458	0.00240296443339279\\
460	0.00238775755742182\\
462	0.00237272526385208\\
464	0.00235786387277171\\
466	0.00234316979565608\\
468	0.00232863953488393\\
470	0.00231426968312038\\
472	0.00230005692258627\\
474	0.00228599802421479\\
476	0.00227208984671243\\
478	0.00225832933552929\\
480	0.00224471352175166\\
482	0.00223123952091785\\
484	0.00221790453177333\\
486	0.00220470583496654\\
488	0.00219164079169266\\
490	0.00217870684229398\\
492	0.00216590150482099\\
494	0.00215322237355802\\
496	0.00214066711752214\\
498	0.00212823347893482\\
500	0.00211591927167664\\
502	0.0021037223797228\\
504	0.00209164075556676\\
506	0.00207967241863457\\
508	0.00206781545369311\\
510	0.00205606800925299\\
512	0.00204442829597212\\
514	0.00203289458505898\\
516	0.00202146520668022\\
518	0.00201013854837245\\
520	0.00199891305346272\\
522	0.0019877872194958\\
524	0.00197675959667284\\
526	0.0019658287863022\\
528	0.00195499343926054\\
530	0.00194425225447279\\
532	0.00193360397740102\\
534	0.00192304739855525\\
536	0.00191258135201786\\
538	0.00190220471398606\\
540	0.00189191640133508\\
542	0.00188171537019812\\
544	0.00187160061456766\\
546	0.0018615711649177\\
548	0.00185162608684631\\
550	0.00184176447973874\\
552	0.00183198547545681\\
554	0.00182228823704455\\
556	0.001812671957464\\
558	0.00180313585834736\\
560	0.00179367918877774\\
562	0.00178430122409304\\
564	0.00177500126471168\\
566	0.001765778634986\\
568	0.00175663268207926\\
570	0.00174756277486702\\
572	0.00173856830286506\\
574	0.00172964867518241\\
576	0.00172080331949926\\
578	0.00171203168107251\\
580	0.0017033332217642\\
582	0.00169470741909978\\
584	0.00168615376534954\\
586	0.00167767176663716\\
588	0.00166926094207524\\
590	0.00166092082292582\\
592	0.00165265095178813\\
594	0.00164445088181192\\
596	0.00163632017593701\\
598	0.00162825840616003\\
600	0.0016202651528251\\
602	0.00161234000394255\\
604	0.00160448255453208\\
606	0.00159669240599151\\
608	0.00158896916549285\\
610	0.00158131244539974\\
612	0.00157372186271417\\
614	0.00156619703854588\\
616	0.0015587375976057\\
618	0.00155134316772311\\
620	0.00154401337939073\\
622	0.0015367478653283\\
624	0.00152954626007076\\
626	0.0015224081995828\\
628	0.00151533332088963\\
630	0.00150832126173626\\
632	0.00150137166026317\\
634	0.0014944841547057\\
636	0.00148765838311497\\
638	0.00148089398309609\\
640	0.00147419059156955\\
642	0.00146754784454915\\
644	0.0014609653769393\\
646	0.00145444282235285\\
648	0.00144797981294281\\
650	0.00144157597925505\\
652	0.00143523095009422\\
654	0.00142894435240872\\
656	0.00142271581118886\\
658	0.00141654494938177\\
660	0.00141043138781995\\
662	0.00140437474516308\\
664	0.00139837463785467\\
666	0.00139243068008986\\
668	0.00138654248379612\\
670	0.00138070965862655\\
672	0.00137493181196183\\
674	0.00136920854892493\\
676	0.00136353947240455\\
678	0.00135792418308888\\
680	0.00135236227950665\\
682	0.00134685335807955\\
684	0.00134139701317798\\
686	0.0013359928371886\\
688	0.00133064042058686\\
690	0.00132533935201429\\
692	0.00132008921836505\\
694	0.00131488960487402\\
696	0.00130974009521358\\
698	0.00130464027159214\\
700	0.00129958971485829\\
702	0.00129458800460722\\
704	0.00128963471929181\\
706	0.00128472943633542\\
708	0.00127987173224817\\
710	0.00127506118274424\\
712	0.00127029736286173\\
714	0.00126557984708311\\
716	0.00126090820945787\\
718	0.00125628202372558\\
720	0.00125170086343743\\
722	0.00124716430208188\\
724	0.00124267191320695\\
726	0.00123822327054286\\
728	0.00123381794812532\\
730	0.00122945552041683\\
732	0.00122513556242667\\
734	0.00122085764983208\\
736	0.00121662135909393\\
738	0.00121242626757457\\
740	0.00120827195365242\\
742	0.00120415799683379\\
744	0.00120008397786491\\
746	0.00119604947883886\\
748	0.00119205408330302\\
750	0.00118809737636185\\
752	0.00118417894477914\\
754	0.00118029837707569\\
756	0.00117645526362587\\
758	0.00117264919675105\\
760	0.00116887977080944\\
762	0.00116514658228326\\
764	0.00116144922986505\\
766	0.00115778731453849\\
768	0.0011541604396557\\
770	0.0011505682110157\\
772	0.00114701023693552\\
774	0.00114348612832022\\
776	0.00113999549872947\\
778	0.00113653796444199\\
780	0.00113311314451532\\
782	0.0011297206608441\\
784	0.00112636013821536\\
786	0.0011230312043594\\
788	0.00111973348999889\\
790	0.00111646662889528\\
792	0.00111323025789209\\
794	0.00111002401695432\\
796	0.00110684754920839\\
798	0.00110370050097275\\
800	0.00110058252179553\\
802	0.00109749326447977\\
804	0.00109443238511177\\
806	0.00109139954308643\\
808	0.00108839440112851\\
810	0.00108541662531257\\
812	0.00108246588507927\\
814	0.00107954185325157\\
816	0.00107664420604692\\
818	0.00107377262308784\\
820	0.00107092678740974\\
822	0.00106810638546927\\
824	0.00106531110714609\\
826	0.0010625406457468\\
828	0.00105979469800579\\
830	0.00105707296408374\\
832	0.00105437514756419\\
834	0.00105170095544973\\
836	0.00104905009815437\\
838	0.00104642228949816\\
840	0.0010438172466955\\
842	0.00104123469034573\\
844	0.00103867434442116\\
846	0.00103613593625275\\
848	0.00103361919651573\\
850	0.00103112385921455\\
852	0.00102864966166508\\
854	0.00102619634447584\\
856	0.00102376365153083\\
858	0.00102135132996752\\
860	0.00101895913015611\\
862	0.00101658680567875\\
864	0.0010142341133047\\
866	0.00101190081296842\\
868	0.00100958666774475\\
870	0.00100729144382334\\
872	0.00100501491048337\\
874	0.00100275684006719\\
876	0.00100051700795341\\
878	0.000998295192529173\\
880	0.000996091175163076\\
882	0.000993904740175516\\
884	0.000991735674811295\\
886	0.000989583769209363\\
888	0.000987448816373812\\
890	0.000985330612144261\\
892	0.000983228955164793\\
894	0.0009811436468556\\
896	0.000979074491379395\\
898	0.000977021295614633\\
900	0.000974983869120342\\
902	0.000972962024108553\\
904	0.000970955575410869\\
906	0.000968964340449\\
908	0.000966988139202438\\
910	0.000965026794177248\\
912	0.000963080130374855\\
914	0.000961147975260989\\
916	0.000959230158734003\\
918	0.000957326513094129\\
920	0.000955436873012116\\
922	0.000953561075497695\\
924	0.000951698959869002\\
926	0.000949850367722005\\
928	0.000948015142899759\\
930	0.000946193131461043\\
932	0.000944384181650255\\
934	0.000942588143868258\\
936	0.000940804870640219\\
938	0.000939034216587568\\
940	0.000937276038398207\\
942	0.000935530194795145\\
944	0.000933796546509719\\
946	0.00093207495625086\\
948	0.00093036528867784\\
950	0.000928667410369537\\
952	0.000926981189798765\\
954	0.000925306497302336\\
956	0.00092364320505428\\
958	0.000921991187038116\\
960	0.000920350319019611\\
962	0.000918720478519833\\
964	0.000917101544789337\\
966	0.000915493398780275\\
968	0.000913895923121521\\
970	0.000912309002093009\\
972	0.000910732521600218\\
974	0.000909166369147879\\
976	0.00090761043381668\\
978	0.000906064606238235\\
980	0.000904528778570842\\
982	0.000903002844474611\\
984	0.000901486699090233\\
986	0.000899980239012836\\
988	0.000898483362270915\\
990	0.000896995968303834\\
992	0.000895517957937426\\
994	0.000894049233364189\\
996	0.00089258969812079\\
998	0.000891139257065088\\
1000	0.000889697816358234\\
1002	0.00088826528344043\\
1004	0.000886841567012549\\
1006	0.000885426577014905\\
1008	0.000884020224608558\\
1010	0.000882622422153767\\
1012	0.000881233083192247\\
1014	0.000879852122427201\\
1016	0.000878479455705263\\
1018	0.000877114999997166\\
1020	0.000875758673381428\\
1022	0.000874410395022797\\
1024	0.000873070085159265\\
1026	0.000871737665080996\\
1028	0.000870413057115113\\
1030	0.00086909618460859\\
1032	0.000867786971911297\\
1034	0.000866485344360158\\
1036	0.000865191228263623\\
1038	0.000863904550884718\\
1040	0.00086262524042615\\
1042	0.000861353226016523\\
1044	0.000860088437692117\\
1046	0.0008588308063858\\
1048	0.000857580263909759\\
1050	0.000856336742943614\\
1052	0.000855100177017783\\
1054	0.000853870500502552\\
1056	0.000852647648592231\\
1058	0.000851431557294222\\
1060	0.000850222163412855\\
1062	0.000849019404539886\\
1064	0.000847823219039129\\
1066	0.000846633546036155\\
1068	0.000845450325405143\\
1070	0.000844273497756522\\
1072	0.000843103004426198\\
1074	0.000841938787463511\\
1076	0.000840780789619356\\
1078	0.000839628954336355\\
1080	0.000838483225737295\\
1082	0.000837343548612771\\
1084	0.00083620986841405\\
1086	0.000835082131239296\\
1088	0.000833960283825164\\
1090	0.000832844273536826\\
1092	0.000831734048357352\\
1094	0.000830629556878046\\
1096	0.000829530748290364\\
1098	0.000828437572374828\\
1100	0.000827349979492627\\
1102	0.000826267920576898\\
1104	0.000825191347122913\\
1106	0.000824120211181256\\
1108	0.000823054465347056\\
1110	0.000821994062753173\\
1112	0.000820938957061483\\
1114	0.000819889102454955\\
1116	0.000818844453629256\\
1118	0.000817804965786099\\
1120	0.00081677059462373\\
1122	0.000815741296331231\\
1124	0.000814717027580119\\
1126	0.000813697745518011\\
1128	0.000812683407760225\\
1130	0.000811673972384235\\
1132	0.000810669397921752\\
1134	0.000809669643351589\\
1136	0.00080867466809523\\
1138	0.000807684432007797\\
1140	0.000806698895373455\\
1142	0.000805718018898124\\
1144	0.000804741763703779\\
1146	0.000803770091322421\\
1148	0.000802802963689907\\
1150	0.0008018403431404\\
1152	0.000800882192400349\\
1154	0.00079992847458342\\
1156	0.000798979153184159\\
1158	0.000798034192073078\\
1160	0.000797093555491904\\
1162	0.000796157208046448\\
1164	0.000795225114703758\\
1166	0.00079429724078593\\
1168	0.000793373551965367\\
1170	0.000792454014258906\\
1172	0.000791538594024975\\
1174	0.000790627257957725\\
1176	0.000789719973081961\\
1178	0.000788816706749659\\
1180	0.000787917426635371\\
1182	0.000787022100730834\\
1184	0.000786130697341964\\
1186	0.00078524318508347\\
1188	0.000784359532875996\\
1190	0.0007834797099409\\
1192	0.000782603685796289\\
1194	0.000781731430254325\\
1196	0.000780862913416317\\
1198	0.00077999810566844\\
1200	0.00077913697767936\\
1202	0.000778279500395479\\
1204	0.000777425645037929\\
1206	0.000776575383098765\\
1208	0.000775728686337481\\
1210	0.000774885526777526\\
1212	0.000774045876703133\\
1214	0.000773209708655993\\
1216	0.000772376995431928\\
1218	0.000771547710077245\\
1220	0.000770721825886839\\
1222	0.000769899316399594\\
1224	0.000769080155396009\\
1226	0.000768264316895819\\
1228	0.00076745177515388\\
1230	0.000766642504658105\\
1232	0.000765836480126615\\
1234	0.000765033676504251\\
1236	0.000764234068960199\\
1238	0.000763437632886248\\
1240	0.000762644343892194\\
1242	0.000761854177804888\\
1244	0.000761067110664913\\
1246	0.000760283118724046\\
1248	0.000759502178443039\\
1250	0.000758724266488928\\
1252	0.000757949359733291\\
1254	0.000757177435248283\\
1256	0.000756408470306005\\
1258	0.000755642442375337\\
1260	0.000754879329120349\\
1262	0.000754119108396662\\
1264	0.000753361758251443\\
1266	0.000752607256918656\\
1268	0.00075185558281922\\
1270	0.000751106714557679\\
1272	0.00075036063092062\\
1274	0.000749617310873821\\
1276	0.000748876733561933\\
1278	0.000748138878305472\\
1280	0.000747403724597647\\
1282	0.000746671252104997\\
1284	0.000745941440663585\\
1286	0.000745214270278686\\
1288	0.000744489721120979\\
1290	0.000743767773527027\\
1292	0.000743048407995313\\
1294	0.000742331605186401\\
1296	0.000741617345920238\\
1298	0.000740905611174102\\
1300	0.000740196382082277\\
1302	0.000739489639933366\\
1304	0.000738785366168383\\
1306	0.000738083542380762\\
1308	0.000737384150312863\\
1310	0.000736687171855817\\
1312	0.00073599258904747\\
1314	0.000735300384070473\\
1316	0.00073461053925229\\
1318	0.000733923037062186\\
1320	0.000733237860109638\\
1322	0.000732554991144816\\
1324	0.000731874413055887\\
1326	0.000731196108866957\\
1328	0.000730520061738067\\
1330	0.000729846254963613\\
1332	0.000729174671969968\\
1334	0.000728505296316274\\
1336	0.00072783811169048\\
1338	0.000727173101910135\\
1340	0.000726510250920966\\
1342	0.000725849542794176\\
1344	0.000725190961726928\\
1346	0.00072453449204028\\
1348	0.000723880118178394\\
1350	0.000723227824707112\\
1352	0.000722577596312528\\
1354	0.00072192941780067\\
1356	0.00072128327409592\\
1358	0.00072063915024006\\
1360	0.000719997031390687\\
1362	0.00071935690282074\\
1364	0.00071871874991755\\
1366	0.000718082558181093\\
1368	0.000717448313223202\\
1370	0.000716816000768041\\
1372	0.000716185606647985\\
1374	0.000715557116805838\\
1376	0.000714930517292142\\
1378	0.000714305794263905\\
1380	0.00071368293398524\\
1382	0.000713061922825143\\
1384	0.000712442747257179\\
1386	0.000711825393857576\\
1388	0.000711209849306024\\
1390	0.000710596100383292\\
1392	0.000709984133971551\\
1394	0.000709373937051991\\
1396	0.000708765496705459\\
1398	0.000708158800111192\\
1400	0.000707553834544913\\
1402	0.000706950587380573\\
1404	0.000706349046085922\\
1406	0.000705749198225351\\
1408	0.000705151031456412\\
1410	0.000704554533530453\\
1412	0.000703959692291664\\
1414	0.000703366495675651\\
1416	0.000702774931709914\\
1418	0.000702184988510995\\
1420	0.000701596654286691\\
1422	0.000701009917332894\\
1424	0.000700424766034058\\
1426	0.000699841188861778\\
1428	0.000699259174375106\\
1430	0.000698678711218488\\
1432	0.00069809978812272\\
1434	0.000697522393902726\\
1436	0.000696946517457879\\
1438	0.00069637214777136\\
1440	0.000695799273908739\\
1442	0.000695227885017972\\
1444	0.000694657970328768\\
1446	0.00069408951915148\\
1448	0.000693522520877421\\
1450	0.00069295696497728\\
1452	0.000692392841001122\\
1454	0.000691830138577282\\
1456	0.000691268847412357\\
1458	0.000690708957289948\\
1460	0.000690150458071606\\
1462	0.00068959333969366\\
1464	0.000689037592169601\\
1466	0.000688483205587542\\
1468	0.000687930170109743\\
1470	0.000687378475973564\\
1472	0.000686828113489242\\
1474	0.0006862790730399\\
1476	0.000685731345082169\\
1478	0.000685184920143981\\
1480	0.000684639788825194\\
1482	0.000684095941796489\\
1484	0.000683553369798733\\
1486	0.000683012063643932\\
1488	0.000682472014212375\\
1490	0.00068193321245454\\
1492	0.000681395649388874\\
1494	0.000680859316102742\\
1496	0.000680324203750053\\
1498	0.000679790303553318\\
1500	0.000679257606801117\\
1502	0.000678726104848413\\
1504	0.000678195789116237\\
1506	0.00067766665109153\\
1508	0.000677138682325714\\
1510	0.000676611874435331\\
1512	0.000676086219100612\\
1514	0.000675561708066907\\
1516	0.000675038333141194\\
1518	0.000674516086194622\\
1520	0.000673994959161392\\
1522	0.000673474944036867\\
1524	0.000672956032878829\\
1526	0.000672438217806694\\
1528	0.000671921491000715\\
1530	0.000671405844701512\\
1532	0.000670891271211016\\
1534	0.000670377762890575\\
1536	0.000669865312161106\\
1538	0.000669353911502623\\
1540	0.000668843553454713\\
1542	0.000668334230615266\\
1544	0.000667825935639844\\
1546	0.000667318661242787\\
1548	0.000666812400194997\\
1550	0.000666307145325521\\
1552	0.000665802889519971\\
1554	0.000665299625720198\\
1556	0.000664797346924462\\
1558	0.000664296046186946\\
1560	0.000663795716617764\\
1562	0.000663296351381846\\
1564	0.000662797943698944\\
1566	0.000662300486844258\\
1568	0.000661803974146227\\
1570	0.000661308398988422\\
1572	0.000660813754807651\\
1574	0.000660320035094429\\
1576	0.000659827233392034\\
1578	0.000659335343296498\\
1580	0.000658844358457724\\
1582	0.000658354272576315\\
1584	0.000657865079406107\\
1586	0.000657376772752111\\
1588	0.00065688934647083\\
1590	0.000656402794470257\\
1592	0.000655917110709087\\
1594	0.000655432289196711\\
1596	0.000654948323993382\\
1598	0.000654465209209257\\
1600	0.000653982939003767\\
1602	0.000653501507586884\\
1604	0.000653020909217539\\
1606	0.00065254113820409\\
1608	0.00065206218890354\\
1610	0.000651584055721052\\
1612	0.0006511067331117\\
1614	0.000650630215576976\\
1616	0.00065015449766749\\
1618	0.000649679573980906\\
1620	0.000649205439162735\\
1622	0.00064873208790507\\
1624	0.000648259514947691\\
1626	0.000647787715076642\\
1628	0.000647316683124864\\
1630	0.000646846413971086\\
1632	0.000646376902540935\\
1634	0.000645908143804713\\
1636	0.000645440132779307\\
1638	0.000644972864526438\\
1640	0.00064450633415314\\
1642	0.000644040536811444\\
1644	0.000643575467698218\\
1646	0.000643111122054848\\
1648	0.000642647495166452\\
1650	0.000642184582362982\\
1652	0.00064172237901812\\
1654	0.000641260880548801\\
1656	0.000640800082415687\\
1658	0.000640339980122694\\
1660	0.00063988056921699\\
1662	0.000639421845288047\\
1664	0.000638963803968428\\
1666	0.000638506440933003\\
1668	0.000638049751898782\\
1670	0.000637593732624445\\
1672	0.00063713837891145\\
1674	0.000636683686601973\\
1676	0.000636229651580016\\
1678	0.000635776269770299\\
1680	0.000635323537139369\\
1682	0.000634871449694176\\
1684	0.000634420003481911\\
1686	0.000633969194590957\\
1688	0.00063351901914915\\
1690	0.000633069473325201\\
1692	0.000632620553326321\\
1694	0.000632172255401073\\
1696	0.000631724575836043\\
1698	0.000631277510957587\\
1700	0.000630831057131351\\
1702	0.000630385210761799\\
1704	0.000629939968291418\\
1706	0.00062949532620183\\
1708	0.000629051281012681\\
1710	0.000628607829281641\\
1712	0.000628164967604722\\
1714	0.000627722692614693\\
1716	0.000627281000982982\\
1718	0.000626839889417139\\
1720	0.000626399354663056\\
1722	0.000625959393502273\\
1724	0.000625520002754354\\
1726	0.000625081179274038\\
1728	0.000624642919953926\\
1730	0.000624205221721636\\
1732	0.00062376808154091\\
1734	0.000623331496411612\\
1736	0.000622895463368778\\
1738	0.000622459979483252\\
1740	0.000622025041860574\\
1742	0.000621590647642092\\
1744	0.000621156794002583\\
1746	0.000620723478152788\\
1748	0.000620290697336721\\
1750	0.000619858448833568\\
1752	0.000619426729956262\\
1754	0.000618995538050531\\
1756	0.000618564870497279\\
1758	0.000618134724710043\\
1760	0.000617705098135319\\
1762	0.000617275988253187\\
1764	0.00061684739257637\\
1766	0.000616419308649748\\
1768	0.000615991734051159\\
1770	0.000615564666390445\\
1772	0.00061513810330945\\
1774	0.000614712042482023\\
1776	0.000614286481613384\\
1778	0.000613861418440281\\
1780	0.000613436850730673\\
1782	0.000613012776283098\\
1784	0.000612589192927306\\
1786	0.000612166098524101\\
1788	0.000611743490963594\\
1790	0.000611321368166955\\
1792	0.000610899728084501\\
1794	0.000610478568696971\\
1796	0.000610057888014732\\
1798	0.000609637684076668\\
1800	0.000609217954951767\\
1802	0.000608798698737217\\
1804	0.000608379913558885\\
1806	0.000607961597571946\\
1808	0.000607543748958511\\
1810	0.000607126365930159\\
1812	0.000606709446725403\\
1814	0.000606292989610801\\
1816	0.000605876992879525\\
1818	0.000605461454853269\\
1820	0.000605046373879548\\
1822	0.000604631748333131\\
1824	0.000604217576615562\\
1826	0.000603803857153733\\
1828	0.000603390588401948\\
1830	0.000602977768839067\\
1832	0.000602565396970567\\
1834	0.000602153471326799\\
1836	0.000601741990463624\\
1838	0.000601330952961776\\
1840	0.000600920357426546\\
1842	0.000600510202487942\\
1844	0.000600100486800213\\
1846	0.000599691209041372\\
1848	0.000599282367913832\\
1850	0.000598873962143295\\
1852	0.000598465990479072\\
1854	0.00059805845169297\\
1856	0.000597651344580086\\
1858	0.000597244667958808\\
1860	0.000596838420668596\\
1862	0.000596432601572674\\
1864	0.000596027209554705\\
1866	0.000595622243521643\\
1868	0.000595217702400402\\
1870	0.000594813585140557\\
1872	0.000594409890711958\\
1874	0.000594006618105054\\
1876	0.000593603766331524\\
1878	0.000593201334422693\\
1880	0.000592799321430482\\
1882	0.000592397726426302\\
1884	0.000591996548501681\\
1886	0.00059159578676653\\
1888	0.000591195440350879\\
1890	0.000590795508403294\\
1892	0.000590395990090722\\
1894	0.000589996884598804\\
1896	0.000589598191131084\\
1898	0.000589199908909327\\
1900	0.000588802037172883\\
1902	0.000588404575178216\\
1904	0.000588007522199213\\
1906	0.000587610877526877\\
1908	0.000587214640468685\\
1910	0.000586818810348276\\
1912	0.0005864233865064\\
1914	0.00058602836829854\\
1916	0.000585633755096817\\
1918	0.000585239546288402\\
1920	0.000584845741276151\\
1922	0.000584452339476863\\
1924	0.000584059340323656\\
1926	0.000583666743262163\\
1928	0.000583274547754337\\
1930	0.000582882753274647\\
1932	0.000582491359311506\\
1934	0.0005821003653679\\
1936	0.000581709770958542\\
1938	0.000581319575612244\\
1940	0.000580929778870177\\
1942	0.000580540380286186\\
1944	0.000580151379426316\\
1946	0.000579762775868336\\
1948	0.000579374569202375\\
1950	0.000578986759029965\\
1952	0.000578599344963733\\
1954	0.000578212326627235\\
1956	0.000577825703655595\\
1958	0.000577439475693124\\
1960	0.000577053642395859\\
1962	0.000576668203429342\\
1964	0.000576283158469414\\
1966	0.000575898507200155\\
1968	0.000575514249316418\\
1970	0.000575130384521927\\
1972	0.00057474691252849\\
1974	0.000574363833057893\\
1976	0.000573981145839212\\
1978	0.000573598850609918\\
1980	0.000573216947115722\\
1982	0.000572835435109624\\
1984	0.000572454314352545\\
1986	0.000572073584612375\\
1988	0.000571693245663662\\
1990	0.000571313297288397\\
1992	0.000570933739274437\\
1994	0.000570554571416289\\
1996	0.000570175793514642\\
1998	0.00056979740537557\\
2000	0.000569419406811012\\
2002	0.000569041797638132\\
2004	0.000568664577679482\\
2006	0.000568287746762208\\
2008	0.000567911304718371\\
2010	0.000567535251384146\\
2012	0.00056715958659999\\
2014	0.000566784310211427\\
2016	0.000566409422066044\\
2018	0.00056603492201586\\
2020	0.000565660809916699\\
2022	0.000565287085626446\\
2024	0.000564913749006785\\
2026	0.000564540799921462\\
2028	0.000564168238237232\\
2030	0.000563796063822595\\
2032	0.000563424276548584\\
2034	0.000563052876287657\\
2036	0.000562681862914018\\
2038	0.000562311236303135\\
2040	0.000561940996332222\\
2042	0.000561571142878649\\
2044	0.000561201675821212\\
2046	0.000560832595039026\\
2048	0.00056046390041168\\
2050	0.000560095591819079\\
2052	0.000559727669140496\\
2054	0.000559360132255678\\
2056	0.000558992981043738\\
2058	0.000558626215382364\\
2060	0.000558259835150354\\
2062	0.000557893840223335\\
2064	0.000557528230476935\\
2066	0.000557163005785198\\
2068	0.000556798166020741\\
2070	0.000556433711053807\\
2072	0.000556069640753369\\
2074	0.000555705954985866\\
2076	0.000555342653615359\\
2078	0.000554979736503852\\
2080	0.000554617203510179\\
2082	0.000554255054490004\\
2084	0.000553893289297409\\
2086	0.000553531907781562\\
2088	0.000553170909789258\\
2090	0.000552810295163485\\
2092	0.000552450063743116\\
2094	0.000552090215363852\\
2096	0.000551730749856484\\
2098	0.000551371667048635\\
2100	0.000551012966762064\\
2102	0.000550654648815521\\
2104	0.000550296713022052\\
2106	0.00054993915918995\\
2108	0.000549581987122755\\
2110	0.000549225196618779\\
2112	0.000548868787470312\\
2114	0.000548512759465368\\
2116	0.000548157112385305\\
2118	0.000547801846005938\\
2120	0.000547446960097534\\
2122	0.000547092454423392\\
2124	0.000546738328741737\\
2126	0.000546384582803511\\
2128	0.000546031216353155\\
2130	0.000545678229128777\\
2132	0.000545325620862144\\
2134	0.000544973391277103\\
2136	0.000544621540090848\\
2138	0.000544270067013599\\
2140	0.000543918971747972\\
2142	0.000543568253989456\\
2144	0.000543217913425297\\
2146	0.000542867949735773\\
2148	0.000542518362593081\\
2150	0.00054216915166102\\
2152	0.000541820316596102\\
2154	0.000541471857045809\\
2156	0.000541123772649857\\
2158	0.000540776063039566\\
2160	0.000540428727837228\\
2162	0.000540081766657209\\
2164	0.000539735179104529\\
2166	0.000539388964775178\\
2168	0.000539043123256907\\
2170	0.000538697654127643\\
2172	0.000538352556956917\\
2174	0.000538007831303961\\
2176	0.00053766347671961\\
2178	0.000537319492744401\\
2180	0.000536975878909841\\
2182	0.000536632634737453\\
2184	0.000536289759738939\\
2186	0.000535947253416337\\
2188	0.000535605115261702\\
2190	0.000535263344757107\\
2192	0.000534921941374013\\
2194	0.000534580904574372\\
2196	0.000534240233809046\\
2198	0.000533899928519233\\
2200	0.00053355998813504\\
2202	0.000533220412076593\\
2204	0.000532881199752928\\
2206	0.000532542350562147\\
2208	0.000532203863892848\\
2210	0.000531865739121112\\
2212	0.00053152797561288\\
2214	0.000531190572723001\\
2216	0.000530853529795237\\
2218	0.000530516846162889\\
2220	0.000530180521146428\\
2222	0.000529844554056342\\
2224	0.000529508944191554\\
2226	0.00052917369083958\\
2228	0.000528838793275576\\
2230	0.000528504250764559\\
2232	0.000528170062559349\\
2234	0.000527836227900246\\
2236	0.000527502746017411\\
2238	0.000527169616128016\\
2240	0.000526836837438455\\
2242	0.000526504409142134\\
2244	0.000526172330420733\\
2246	0.000525840600445\\
2248	0.000525509218372691\\
2250	0.000525178183349682\\
2252	0.000524847494509328\\
2254	0.000524517150973897\\
2256	0.000524187151852347\\
2258	0.000523857496241914\\
2260	0.00052352818322763\\
2262	0.000523199211882015\\
2264	0.000522870581264753\\
2266	0.000522542290423805\\
2268	0.000522214338394457\\
2270	0.000521886724199161\\
2272	0.000521559446848329\\
2274	0.000521232505339381\\
2276	0.000520905898657537\\
2278	0.000520579625775026\\
2280	0.000520253685651558\\
2282	0.000519928077234173\\
2284	0.000519602799456756\\
2286	0.000519277851241155\\
2288	0.000518953231496064\\
2290	0.000518628939117187\\
2292	0.000518304972987397\\
2294	0.000517981331977046\\
2296	0.000517658014942865\\
2298	0.000517335020729857\\
2300	0.000517012348169086\\
2302	0.000516689996078621\\
2304	0.000516367963264018\\
2306	0.000516046248517521\\
2308	0.000515724850618703\\
2310	0.000515403768333349\\
2312	0.00051508300041473\\
2314	0.000514762545603284\\
2316	0.000514442402625347\\
2318	0.000514122570195056\\
2320	0.000513803047013081\\
2322	0.000513483831766625\\
2324	0.000513164923129899\\
2326	0.000512846319764281\\
2328	0.000512528020317524\\
2330	0.000512210023423913\\
2332	0.000511892327705375\\
2334	0.000511574931769261\\
2336	0.000511257834211042\\
2338	0.000510941033611767\\
2340	0.000510624528540288\\
2342	0.000510308317551198\\
2344	0.000509992399186097\\
2346	0.000509676771973119\\
2348	0.000509361434427406\\
2350	0.000509046385050632\\
2352	0.000508731622330689\\
2354	0.000508417144743109\\
2356	0.000508102950748692\\
2358	0.000507789038796035\\
2360	0.00050747540731948\\
2362	0.000507162054741007\\
2364	0.000506848979467706\\
2366	0.000506536179894624\\
2368	0.000506223654402866\\
2370	0.000505911401359438\\
2372	0.00050559941911962\\
2374	0.000505287706023482\\
2376	0.000504976260398578\\
2378	0.000504665080559155\\
2380	0.000504354164804722\\
2382	0.000504043511423385\\
2384	0.000503733118687878\\
2386	0.000503422984858896\\
2388	0.000503113108182399\\
2390	0.000502803486892464\\
2392	0.000502494119207483\\
2394	0.00050218500333444\\
2396	0.000501876137466062\\
2398	0.000501567519780973\\
2400	0.000501259148445282\\
2402	0.000500951021611153\\
2404	0.000500643137417288\\
2406	0.000500335493988758\\
2408	0.000500028089437171\\
2410	0.000499720921860666\\
2412	0.000499413989344232\\
2414	0.0004991072899586\\
2416	0.000498800821761666\\
2418	0.000498494582797702\\
2420	0.000498188571096561\\
2422	0.00049788278467574\\
2424	0.000497577221538475\\
2426	0.000497271879675011\\
2428	0.000496966757061491\\
2430	0.000496661851661228\\
2432	0.000496357161422955\\
2434	0.000496052684282574\\
2436	0.000495748418162678\\
2438	0.000495444360971284\\
2440	0.000495140510604209\\
2442	0.000494836864942219\\
2444	0.000494533421853563\\
2446	0.000494230179192708\\
2448	0.000493927134800334\\
2450	0.000493624286503973\\
2452	0.000493321632116423\\
2454	0.000493019169438598\\
2456	0.000492716896256519\\
2458	0.00049241481034274\\
2460	0.000492112909456984\\
2462	0.000491811191344711\\
2464	0.0004915096537376\\
2466	0.000491208294354495\\
2468	0.000490907110899824\\
2470	0.000490606101064546\\
2472	0.000490305262526631\\
2474	0.00049000459294947\\
2476	0.000489704089983465\\
2478	0.000489403751264914\\
2480	0.000489103574417285\\
2482	0.000488803557048675\\
2484	0.000488503696755617\\
2486	0.000488203991119276\\
2488	0.000487904437708458\\
2490	0.000487605034076918\\
2492	0.000487305777765894\\
2494	0.000487006666302048\\
2496	0.000486707697199052\\
2498	0.000486408867955999\\
2500	0.000486110176059311\\
2502	0.000485811618980829\\
2504	0.000485513194178932\\
2506	0.000485214899098054\\
2508	0.00048491673116932\\
2510	0.000484618687809438\\
2512	0.000484320766422284\\
2514	0.00048402296439668\\
2516	0.000483725279108617\\
2518	0.000483427707919985\\
2520	0.000483130248178731\\
2522	0.000482832897219175\\
2524	0.000482535652361698\\
2526	0.000482238510912737\\
2528	0.000481941470164944\\
2530	0.000481644527397506\\
2532	0.000481347679874557\\
2534	0.000481050924848033\\
2536	0.0004807542595545\\
2538	0.000480457681217534\\
2540	0.000480161187046134\\
2542	0.00047986477423599\\
2544	0.000479568439968217\\
2546	0.00047927218141062\\
2548	0.000478975995716905\\
2550	0.000478679880026359\\
2552	0.000478383831464486\\
2554	0.000478087847142848\\
2556	0.000477791924159695\\
2558	0.000477496059598073\\
2560	0.000477200250527555\\
2562	0.000476904494004094\\
2564	0.000476608787068745\\
2566	0.000476313126749418\\
2568	0.000476017510059283\\
2570	0.000475721933998047\\
2572	0.000475426395550206\\
2574	0.000475130891687739\\
2576	0.000474835419367575\\
2578	0.000474539975532224\\
2580	0.000474244557111363\\
2582	0.000473949161019143\\
2584	0.000473653784156406\\
2586	0.000473358423409734\\
2588	0.000473063075651451\\
2590	0.000472767737739622\\
2592	0.000472472406518526\\
2594	0.000472177078818027\\
2596	0.000471881751453729\\
2598	0.000471586421227292\\
2600	0.000471291084925801\\
2602	0.000470995739322876\\
2604	0.000470700381177241\\
2606	0.00047040500723352\\
2608	0.000470109614222713\\
2610	0.000469814198861243\\
2612	0.000469518757850957\\
2614	0.000469223287880234\\
2616	0.000468927785622402\\
2618	0.000468632247737166\\
2620	0.000468336670870286\\
2622	0.000468041051652787\\
2624	0.000467745386701278\\
2626	0.000467449672618585\\
2628	0.000467153905993588\\
2630	0.000466858083400754\\
2632	0.000466562201399654\\
2634	0.000466266256537026\\
2636	0.000465970245343923\\
2638	0.000465674164338566\\
2640	0.00046537801002444\\
2642	0.000465081778890455\\
2644	0.000464785467411895\\
2646	0.000464489072050418\\
2648	0.000464192589251998\\
2650	0.000463896015449933\\
2652	0.000463599347063421\\
2654	0.000463302580496292\\
2656	0.0004630057121397\\
2658	0.000462708738369908\\
2660	0.000462411655549552\\
2662	0.000462114460027325\\
2664	0.000461817148137504\\
2666	0.000461519716201057\\
2668	0.000461222160524375\\
2670	0.000460924477400543\\
2672	0.000460626663108065\\
2674	0.000460328713912459\\
2676	0.000460030626064664\\
2678	0.000459732395802468\\
2680	0.000459434019349401\\
2682	0.000459135492915685\\
2684	0.000458836812697598\\
2686	0.000458537974877954\\
2688	0.000458238975625779\\
2690	0.000457939811096793\\
2692	0.000457640477433566\\
2694	0.000457340970764091\\
2696	0.00045704128720432\\
2698	0.000456741422856104\\
2700	0.000456441373807986\\
2702	0.000456141136135518\\
2704	0.000455840705900942\\
2706	0.000455540079153826\\
2708	0.000455239251930111\\
2710	0.000454938220253065\\
2712	0.000454636980133123\\
2714	0.000454335527567726\\
2716	0.000454033858541326\\
2718	0.000453731969026331\\
2720	0.000453429854982001\\
2722	0.000453127512355555\\
2724	0.000452824937081695\\
2726	0.000452522125081971\\
2728	0.000452219072266687\\
2730	0.000451915774533947\\
2732	0.00045161222776902\\
2734	0.000451308427845768\\
2736	0.000451004370626648\\
2738	0.00045070005196128\\
2740	0.000450395467688673\\
2742	0.000450090613635474\\
2744	0.000449785485617876\\
2746	0.000449480079440189\\
2748	0.000449174390895472\\
2750	0.000448868415765854\\
2752	0.000448562149823165\\
2754	0.00044825558882767\\
2756	0.000447948728529493\\
2758	0.000447641564667668\\
2760	0.00044733409297204\\
2762	0.00044702630916168\\
2764	0.000446718208944884\\
2766	0.000446409788021872\\
2768	0.000446101042081135\\
2770	0.000445791966802928\\
2772	0.000445482557858157\\
2774	0.000445172810908065\\
2776	0.000444862721604863\\
2778	0.000444552285592683\\
2780	0.000444241498505989\\
2782	0.000443930355971962\\
2784	0.000443618853608431\\
2786	0.000443306987026099\\
2788	0.000442994751827585\\
2790	0.000442682143607748\\
2792	0.000442369157954473\\
2794	0.000442055790447885\\
2796	0.000441742036661451\\
2798	0.000441427892162304\\
2800	0.000441113352511078\\
2802	0.000440798413261755\\
2804	0.000440483069962613\\
2806	0.000440167318156224\\
2808	0.000439851153379778\\
2810	0.00043953457116539\\
2812	0.000439217567040266\\
2814	0.0004389001365267\\
2816	0.000438582275143026\\
2818	0.000438263978403457\\
2820	0.000437945241818405\\
2822	0.000437626060894795\\
2824	0.000437306431136386\\
2826	0.000436986348044556\\
2828	0.000436665807117361\\
2830	0.000436344803851269\\
2832	0.000436023333741323\\
2834	0.000435701392280032\\
2836	0.00043537897495927\\
2838	0.000435056077270119\\
2840	0.000434732694703503\\
2842	0.000434408822749712\\
2844	0.000434084456899354\\
2846	0.000433759592643827\\
2848	0.000433434225476115\\
2850	0.000433108350889518\\
2852	0.000432781964380189\\
2854	0.000432455061445865\\
2856	0.000432127637587133\\
2858	0.000431799688307751\\
2860	0.000431471209114645\\
2862	0.000431142195518859\\
2864	0.000430812643035876\\
2866	0.000430482547185613\\
2868	0.000430151903493374\\
2870	0.000429820707490326\\
2872	0.000429488954713497\\
2874	0.000429156640706888\\
2876	0.000428823761020993\\
2878	0.000428490311214548\\
2880	0.000428156286854049\\
2882	0.000427821683514233\\
2884	0.00042748649677966\\
2886	0.000427150722244077\\
2888	0.000426814355510899\\
2890	0.000426477392194628\\
2892	0.000426139827920859\\
2894	0.000425801658327227\\
2896	0.000425462879062774\\
2898	0.000425123485790169\\
2900	0.000424783474184913\\
2902	0.000424442839936608\\
2904	0.000424101578749273\\
2906	0.000423759686342138\\
2908	0.000423417158449643\\
2910	0.000423073990823338\\
2912	0.000422730179230933\\
2914	0.00042238571945741\\
2916	0.000422040607306601\\
2918	0.000421694838600403\\
2920	0.000421348409180675\\
2922	0.00042100131490797\\
2924	0.000420653551665023\\
2926	0.000420305115354375\\
2928	0.000419956001901379\\
2930	0.000419606207253728\\
2932	0.000419255727381773\\
2934	0.000418904558280897\\
2936	0.000418552695969772\\
2938	0.000418200136492737\\
2940	0.000417846875920748\\
2942	0.000417492910350113\\
2944	0.000417138235905181\\
2946	0.000416782848738659\\
2948	0.000416426745031302\\
2950	0.000416069920993329\\
2952	0.000415712372865383\\
2954	0.000415354096918999\\
2956	0.000414995089457083\\
2958	0.000414635346814703\\
2960	0.000414274865360993\\
2962	0.000413913641497563\\
2964	0.000413551671661039\\
2966	0.000413188952323536\\
2968	0.000412825479993769\\
2970	0.000412461251215782\\
2972	0.000412096262572596\\
2974	0.00041173051068478\\
2976	0.000411363992212195\\
2978	0.000410996703854471\\
2980	0.000410628642352588\\
2982	0.000410259804487768\\
2984	0.000409890187083855\\
2986	0.000409519787007785\\
2988	0.000409148601171014\\
2990	0.000408776626527779\\
2992	0.000408403860079051\\
2994	0.000408030298870959\\
2996	0.000407655939997635\\
2998	0.000407280780599635\\
3000	0.000406904817866312\\
3002	0.000406528049036609\\
3004	0.000406150471399852\\
3006	0.000405772082294799\\
3008	0.000405392879112809\\
3010	0.00040501285929784\\
3012	0.000404632020345819\\
3014	0.000404250359807648\\
3016	0.000403867875288574\\
3018	0.000403484564449296\\
3020	0.000403100425006757\\
3022	0.00040271545473478\\
3024	0.00040232965146549\\
3026	0.000401943013089001\\
3028	0.000401555537555316\\
3030	0.000401167222873374\\
3032	0.000400778067114381\\
3034	0.000400388068410224\\
3036	0.00039999722495537\\
3038	0.000399605535006712\\
3040	0.0003992129968861\\
3042	0.000398819608979076\\
3044	0.000398425369736774\\
3046	0.000398030277675444\\
3048	0.00039763433137899\\
3050	0.000397237529498174\\
3052	0.000396839870751728\\
3054	0.000396441353927461\\
3056	0.000396041977881945\\
3058	0.000395641741541936\\
3060	0.000395240643905963\\
3062	0.000394838684041791\\
3064	0.000394435861090859\\
3066	0.00039403217426685\\
3068	0.000393627622856012\\
3070	0.000393222206219217\\
3072	0.00039281592379069\\
3074	0.000392408775081024\\
3076	0.00039200075967496\\
3078	0.000391591877234396\\
3080	0.000391182127496963\\
3082	0.000390771510277926\\
3084	0.00039036002547018\\
3086	0.000389947673044734\\
3088	0.000389534453051177\\
3090	0.000389120365618\\
3092	0.000388705410953704\\
3094	0.000388289589346485\\
3096	0.000387872901164546\\
3098	0.000387455346858003\\
3100	0.00038703692695698\\
3102	0.000386617642073674\\
3104	0.000386197492902348\\
3106	0.00038577648021902\\
3108	0.000385354604882887\\
3110	0.00038493186783553\\
3112	0.000384508270101869\\
3114	0.000384083812789844\\
3116	0.000383658497091208\\
3118	0.000383232324282318\\
3120	0.000382805295721758\\
3122	0.000382377412854619\\
3124	0.00038194867720822\\
3126	0.00038151909039591\\
3128	0.000381088654114217\\
3130	0.000380657370146176\\
3132	0.00038022524035784\\
3134	0.00037979226670066\\
3136	0.0003793584512118\\
3138	0.000378923796011763\\
3140	0.000378488303306921\\
3142	0.000378051975387936\\
3144	0.000377614814629758\\
3146	0.000377176823493365\\
3148	0.000376738004522283\\
3150	0.000376298360345907\\
3152	0.000375857893676656\\
3154	0.000375416607311233\\
3156	0.000374974504131105\\
3158	0.000374531587099336\\
3160	0.000374087859263273\\
3162	0.000373643323753605\\
3164	0.000373197983782771\\
3166	0.000372751842645596\\
3168	0.000372304903718977\\
3170	0.000371857170461244\\
3172	0.000371408646411532\\
3174	0.000370959335189934\\
3176	0.000370509240496871\\
3178	0.000370058366111508\\
3180	0.000369606715892224\\
3182	0.000369154293776779\\
3184	0.000368701103780245\\
3186	0.000368247149994855\\
3188	0.000367792436590158\\
3190	0.000367336967810642\\
3192	0.000366880747977479\\
3194	0.000366423781485513\\
3196	0.000365966072803736\\
3198	0.000365507626474495\\
3200	0.000365048447112068\\
3202	0.000364588539402029\\
3204	0.000364127908101563\\
3206	0.000363666558036618\\
3208	0.000363204494102852\\
3210	0.000362741721263418\\
3212	0.000362278244548329\\
3214	0.000361814069053981\\
3216	0.000361349199941729\\
3218	0.000360883642437412\\
3220	0.000360417401829134\\
3222	0.000359950483467263\\
3224	0.000359482892763167\\
3226	0.000359014635187467\\
3228	0.000358545716270198\\
3230	0.000358076141597957\\
3232	0.000357605916814534\\
3234	0.000357135047617431\\
3236	0.000356663539759285\\
3238	0.000356191399045017\\
3240	0.000355718631330088\\
3242	0.000355245242520976\\
3244	0.000354771238572482\\
3246	0.000354296625486778\\
3248	0.000353821409312143\\
3250	0.000353345596141373\\
3252	0.000352869192110679\\
3254	0.000352392203399048\\
3256	0.000351914636224124\\
3258	0.000351436496844112\\
3260	0.000350957791554609\\
3262	0.000350478526686856\\
3264	0.000349998708606955\\
3266	0.000349518343714434\\
3268	0.000349037438440351\\
3270	0.00034855599924555\\
3272	0.000348074032620502\\
3274	0.000347591545081504\\
3276	0.000347108543170993\\
3278	0.000346625033455332\\
3280	0.000346141022523063\\
3282	0.000345656516983484\\
3284	0.00034517152346554\\
3286	0.000344686048614651\\
3288	0.000344200099093826\\
3290	0.000343713681578587\\
3292	0.000343226802758086\\
3294	0.000342739469332878\\
3296	0.000342251688012075\\
3298	0.000341763465512554\\
3300	0.000341274808558479\\
3302	0.000340785723876706\\
3304	0.00034029621819837\\
3306	0.000339806298254924\\
3308	0.00033931597077766\\
3310	0.000338825242495336\\
3312	0.000338334120133068\\
3314	0.000337842610410107\\
3316	0.00033735072003921\\
3318	0.000336858455723786\\
3320	0.000336365824156944\\
3322	0.00033587283201912\\
3324	0.000335379485978076\\
3326	0.00033488579268446\\
3328	0.000334391758773237\\
3330	0.000333897390860202\\
3332	0.000333402695540708\\
3334	0.000332907679388091\\
3336	0.000332412348952233\\
3338	0.000331916710757513\\
3340	0.000331420771301847\\
3342	0.000330924537054793\\
3344	0.000330428014455648\\
3346	0.000329931209912655\\
3348	0.000329434129800469\\
3350	0.000328936780459206\\
3352	0.000328439168193334\\
3354	0.000327941299268821\\
3356	0.000327443179913135\\
3358	0.000326944816312867\\
3360	0.000326446214612784\\
3362	0.000325947380913605\\
3364	0.000325448321270895\\
3366	0.000324949041694432\\
3368	0.000324449548145829\\
3370	0.000323949846537427\\
3372	0.000323449942730708\\
3374	0.000322949842535978\\
3376	0.000322449551709361\\
3378	0.000321949075952635\\
3380	0.000321448420912127\\
3382	0.000320947592176018\\
3384	0.000320446595275769\\
3386	0.000319945435681208\\
3388	0.000319444118802753\\
3390	0.000318942649988078\\
3392	0.000318441034522277\\
3394	0.00031793927762501\\
3396	0.000317437384451611\\
3398	0.000316935360090714\\
3400	0.00031643320956235\\
3402	0.000315930937819531\\
3404	0.000315428549744291\\
3406	0.000314926050148159\\
3408	0.000314423443772161\\
3410	0.000313920735283176\\
3412	0.000313417929275834\\
3414	0.000312915030269985\\
3416	0.000312412042710063\\
3418	0.000311908970965247\\
3420	0.000311405819326446\\
3422	0.000310902592008047\\
3424	0.000310399293146643\\
3426	0.00030989592679771\\
3428	0.000309392496939089\\
3430	0.000308889007466236\\
3432	0.000308385462195229\\
3434	0.000307881864859128\\
3436	0.000307378219109713\\
3438	0.000306874528514953\\
3440	0.000306370796560431\\
3442	0.000305867026646808\\
3444	0.000305363222091249\\
3446	0.00030485938612584\\
3448	0.000304355521897269\\
3450	0.000303851632467145\\
3452	0.000303347720810413\\
3454	0.000302843789816779\\
3456	0.000302339842288493\\
3458	0.000301835880941457\\
3460	0.000301331908404592\\
3462	0.000300827927219205\\
3464	0.000300323939839147\\
3466	0.000299819948631285\\
3468	0.00029931595587424\\
3470	0.000298811963758859\\
3472	0.000298307974388215\\
3474	0.000297803989777452\\
3476	0.000297300011853936\\
3478	0.000296796042457106\\
3480	0.000296292083337991\\
3482	0.000295788136160956\\
3484	0.000295284202501327\\
3486	0.000294780283847763\\
3488	0.00029427638160147\\
3490	0.000293772497075719\\
3492	0.000293268631498069\\
3494	0.000292764786007989\\
3496	0.000292260961658917\\
3498	0.000291757159418102\\
3500	0.000291253380167554\\
3502	0.000290749624701829\\
3504	0.000290245893731984\\
3506	0.000289742187883999\\
3508	0.000289238507698456\\
3510	0.000288734853633234\\
3512	0.000288231226061448\\
3514	0.000287727625274303\\
3516	0.000287224051479666\\
3518	0.000286720504803811\\
3520	0.000286216985291417\\
3522	0.000285713492906359\\
3524	0.000285210027532664\\
3526	0.000284706588973713\\
3528	0.000284203176954778\\
3530	0.000283699791122549\\
3532	0.000283196431046238\\
3534	0.000282693096217743\\
3536	0.000282189786053388\\
3538	0.000281686499892971\\
3540	0.000281183237003253\\
3542	0.000280679996575578\\
3544	0.000280176777729045\\
3546	0.000279673579510505\\
3548	0.000279170400895356\\
3550	0.000278667240788016\\
3552	0.000278164098023825\\
3554	0.000277660971369045\\
3556	0.000277157859522445\\
3558	0.000276654761115934\\
3560	0.000276151674714877\\
3562	0.000275648598820475\\
3564	0.000275145531869602\\
3566	0.0002746424722356\\
3568	0.000274139418231131\\
3570	0.000273636368106748\\
3572	0.000273133320054069\\
3574	0.000272630272204822\\
3576	0.000272127222634172\\
3578	0.000271624169359615\\
3580	0.000271121110343828\\
3582	0.000270618043494354\\
3584	0.000270114966665816\\
3586	0.00026961187766103\\
3588	0.00026910877423116\\
3590	0.000268605654077308\\
3592	0.000268102514852884\\
3594	0.000267599354162818\\
3596	0.000267096169565776\\
3598	0.000266592958575905\\
3600	0.000266089718663145\\
3602	0.000265586447254505\\
3604	0.000265083141735639\\
3606	0.000264579799452117\\
3608	0.000264076417710694\\
3610	0.000263572993779306\\
3612	0.000263069524891352\\
3614	0.000262566008242997\\
3616	0.000262062440998087\\
3618	0.000261558820286877\\
3620	0.000261055143208731\\
3622	0.00026055140683259\\
3624	0.000260047608199194\\
3626	0.000259543744321399\\
3628	0.00025903981218592\\
3630	0.000258535808755229\\
3632	0.000258031730967244\\
3634	0.000257527575739282\\
3636	0.000257023339966007\\
3638	0.000256519020523861\\
3640	0.000256014614270752\\
3642	0.000255510118047948\\
3644	0.000255005528681193\\
3646	0.000254500842981497\\
3648	0.000253996057747827\\
3650	0.000253491169767744\\
3652	0.000252986175817717\\
3654	0.000252481072667088\\
3656	0.000251975857076165\\
3658	0.000251470525800347\\
3660	0.000250965075589963\\
3662	0.000250459503192012\\
3664	0.000249953805351595\\
3666	0.00024944797881302\\
3668	0.000248942020321703\\
3670	0.000248435926624962\\
3672	0.000247929694473283\\
3674	0.000247423320622382\\
3676	0.000246916801833677\\
3678	0.000246410134876668\\
3680	0.000245903316528932\\
3682	0.000245396343578824\\
3684	0.000244889212826102\\
3686	0.000244381921082727\\
3688	0.000243874465175868\\
3690	0.000243366841947588\\
3692	0.000242859048256425\\
3694	0.000242351080980091\\
3696	0.000241842937014832\\
3698	0.000241334613278443\\
3700	0.000240826106709792\\
3702	0.000240317414271825\\
3704	0.000239808532952367\\
3706	0.00023929945976459\\
3708	0.000238790191749711\\
3710	0.000238280725976512\\
3712	0.000237771059544355\\
3714	0.000237261189583498\\
3716	0.000236751113256834\\
3718	0.000236240827759896\\
3720	0.000235730330323863\\
3722	0.000235219618216198\\
3724	0.000234708688741277\\
3726	0.000234197539241662\\
3728	0.000233686167100947\\
3730	0.000233174569742178\\
3732	0.000232662744631653\\
3734	0.000232150689278765\\
3736	0.000231638401237745\\
3738	0.00023112587810766\\
3740	0.000230613117535266\\
3742	0.000230100117215484\\
3744	0.000229586874892352\\
3746	0.000229073388359494\\
3748	0.000228559655463296\\
3750	0.000228045674101477\\
3752	0.000227531442227049\\
3754	0.000227016957845784\\
3756	0.000226502219021441\\
3758	0.000225987223873073\\
3760	0.000225471970578829\\
3762	0.000224956457375797\\
3764	0.000224440682560636\\
3766	0.000223924644491795\\
3768	0.00022340834158983\\
3770	0.000222891772338354\\
3772	0.000222374935284989\\
3774	0.000221857829042948\\
3776	0.000221340452291353\\
3778	0.000220822803776188\\
3780	0.000220304882312512\\
3782	0.00021978668678288\\
3784	0.000219268216140824\\
3786	0.000218749469410383\\
3788	0.000218230445687046\\
3790	0.000217711144139186\\
3792	0.00021719156400853\\
3794	0.000216671704611112\\
3796	0.000216151565338063\\
3798	0.000215631145656091\\
3800	0.000215110445109217\\
3802	0.000214589463318463\\
3804	0.000214068199983753\\
3806	0.000213546654883435\\
3808	0.000213024827876026\\
3810	0.000212502718900687\\
3812	0.000211980327977064\\
3814	0.000211457655207506\\
3816	0.000210934700776907\\
3818	0.000210411464953025\\
3820	0.00020988794808806\\
3822	0.000209364150618028\\
3824	0.000208840073064973\\
3826	0.000208315716036022\\
3828	0.000207791080224963\\
3830	0.000207266166412249\\
3832	0.000206740975466108\\
3834	0.00020621550834254\\
3836	0.000205689766085952\\
3838	0.000205163749830109\\
3840	0.000204637460797183\\
3842	0.000204110900300605\\
3844	0.000203584069743004\\
3846	0.000203056970618746\\
3848	0.000202529604512977\\
3850	0.000202001973101788\\
3852	0.000201474078153636\\
3854	0.000200945921529347\\
3856	0.00020041750518259\\
3858	0.000199888831158769\\
3860	0.000199359901597713\\
3862	0.000198830718732255\\
3864	0.000198301284888388\\
3866	0.000197771602486532\\
3868	0.000197241674041535\\
3870	0.000196711502161404\\
3872	0.000196181089549842\\
3874	0.000195650439004821\\
3876	0.000195119553418583\\
3878	0.000194588435778746\\
3880	0.000194057089167676\\
3882	0.000193525516763271\\
3884	0.000192993721837703\\
3886	0.000192461707758518\\
3888	0.000191929477988961\\
3890	0.000191397036086542\\
3892	0.000190864385704628\\
3894	0.000190331530590695\\
3896	0.000189798474588389\\
3898	0.00018926522163531\\
3900	0.000188731775763802\\
3902	0.000188198141101903\\
3904	0.000187664321870653\\
3906	0.000187130322386628\\
3908	0.000186596147059567\\
3910	0.000186061800393951\\
3912	0.000185527286987421\\
3914	0.000184992611530937\\
3916	0.000184457778808937\\
3918	0.000183922793698701\\
3920	0.000183387661169718\\
3922	0.000182852386284005\\
3924	0.000182316974195313\\
3926	0.000181781430148334\\
3928	0.000181245759479811\\
3930	0.00018070996761648\\
3932	0.000180174060075224\\
3934	0.000179638042463079\\
3936	0.00017910192047612\\
3938	0.00017856569989883\\
3940	0.000178029386604889\\
3942	0.000177492986554645\\
3944	0.000176956505796374\\
3946	0.000176419950464543\\
3948	0.000175883326779966\\
3950	0.00017534664104822\\
3952	0.000174809899660121\\
3954	0.000174273109090454\\
3956	0.000173736275897184\\
3958	0.000173199406721772\\
3960	0.000172662508286322\\
3962	0.000172125587395641\\
3964	0.000171588650934229\\
3966	0.000171051705866281\\
3968	0.000170514759235684\\
3970	0.000169977818163956\\
3972	0.000169440889849618\\
3974	0.000168903981568507\\
3976	0.000168367100671715\\
3978	0.000167830254585117\\
3980	0.00016729345080842\\
3982	0.000166756696914843\\
3984	0.000166220000548744\\
3986	0.000165683369425934\\
3988	0.000165146811333047\\
3990	0.000164610334125317\\
3992	0.00016407394572579\\
3994	0.00016353765412548\\
3996	0.000163001467381154\\
3998	0.000162465393614375\\
4000	0.000161929441011828\\
4002	0.000161393617822141\\
4004	0.000160857932356371\\
4006	0.000160322392986568\\
4008	0.000159787008143406\\
4010	0.000159251786317446\\
4012	0.000158716736056605\\
4014	0.000158181865963933\\
4016	0.000157647184698726\\
4018	0.000157112700974148\\
4020	0.000156578423555171\\
4022	0.000156044361259844\\
4024	0.000155510522955328\\
4026	0.00015497691755822\\
4028	0.000154443554033279\\
4030	0.000153910441391527\\
4032	0.000153377588689934\\
4034	0.000152845005028879\\
4036	0.000152312699551363\\
4038	0.00015178068144332\\
4040	0.000151248959929662\\
4042	0.000150717544274433\\
4044	0.000150186443779701\\
4046	0.000149655667783342\\
4048	0.000149125225658245\\
4050	0.000148595126811204\\
4052	0.000148065380681336\\
4054	0.000147535996737859\\
4056	0.000147006984480094\\
4058	0.000146478353436038\\
4060	0.000145950113159356\\
4062	0.000145422273229855\\
4064	0.000144894843250789\\
4066	0.000144367832848861\\
4068	0.000143841251671689\\
4070	0.000143315109385742\\
4072	0.00014278941567698\\
4074	0.000142264180247995\\
4076	0.000141739412816908\\
4078	0.000141215123116417\\
4080	0.000140691320891416\\
4082	0.000140168015897577\\
4084	0.000139645217902451\\
4086	0.000139122936679612\\
4088	0.000138601182011188\\
4090	0.000138079963684852\\
4092	0.000137559291491448\\
4094	0.000137039175225779\\
4096	0.000136519624682964\\
4098	0.000136000649658759\\
4100	0.000135482259946856\\
4102	0.0001349644653381\\
4104	0.000134447275619212\\
4106	0.000133930700570738\\
4108	0.000133414749965774\\
4110	0.000132899433569339\\
4112	0.000132384761136309\\
4114	0.000131870742409364\\
4116	0.000131357387118981\\
4118	0.000130844704981063\\
4120	0.000130332705695987\\
4122	0.000129821398946698\\
4124	0.000129310794397451\\
4126	0.000128800901693644\\
4128	0.000128291730458336\\
4130	0.000127783290292722\\
4132	0.000127275590772806\\
4134	0.000126768641451144\\
4136	0.000126262451851614\\
4138	0.000125757031471477\\
4140	0.000125252389777417\\
4142	0.000124748536206965\\
4144	0.000124245480163271\\
4146	0.000123743231018592\\
4148	0.000123241798109218\\
4150	0.000122741190735475\\
4152	0.000122241418160774\\
4154	0.00012174248960955\\
4156	0.000121244414267105\\
4158	0.000120747201277389\\
4160	0.000120250859742208\\
4162	0.000119755398719165\\
4164	0.000119260827222609\\
4166	0.000118767154219361\\
4168	0.000118274388630292\\
4170	0.00011778253932716\\
4172	0.000117291615132926\\
4174	0.000116801624819056\\
4176	0.000116312577106004\\
4178	0.000115824480661144\\
4180	0.00011533734409751\\
4182	0.000114851175973315\\
4184	0.00011436598479037\\
4186	0.000113881778993291\\
4188	0.000113398566968229\\
4190	0.000112916357041926\\
4192	0.000112435157480597\\
4194	0.000111954976489146\\
4196	0.000111475822210367\\
4198	0.000110997702722416\\
4200	0.000110520626040547\\
4202	0.000110044600113314\\
4204	0.000109569632823837\\
4206	0.000109095731987901\\
4208	0.000108622905352529\\
4210	0.000108151160596459\\
4212	0.000107680505327926\\
4214	0.00010721094708466\\
4216	0.000106742493333095\\
4218	0.000106275151466786\\
4220	0.000105808928806247\\
4222	0.000105343832597845\\
4224	0.000104879870013484\\
4226	0.000104417048149176\\
4228	0.000103955374024883\\
4230	0.000103494854583727\\
4232	0.000103035496690404\\
4234	0.000102577307132452\\
4236	0.0001021202926174\\
4238	0.000101664459773398\\
4240	0.000101209815148431\\
4242	0.000100756365209362\\
4244	0.000100304116342095\\
4246	9.98530748498318e-05\\
4248	9.94032469533851e-05\\
4250	9.8954638790549e-05\\
4252	9.85072564156217e-05\\
4254	9.80611057981382e-05\\
4256	9.76161928236629e-05\\
4258	9.71725232922048e-05\\
4260	9.6730102918218e-05\\
4262	9.62889373309178e-05\\
4264	9.58490320728557e-05\\
4266	9.54103925986512e-05\\
4268	9.49730242776855e-05\\
4270	9.45369323909328e-05\\
4272	9.41021221312772e-05\\
4274	9.3668598604463e-05\\
4276	9.32363668268772e-05\\
4278	9.28054317268163e-05\\
4280	9.23757981436945e-05\\
4282	9.19474708272517e-05\\
4284	9.15204544385037e-05\\
4286	9.10947535486333e-05\\
4288	9.0670372638832e-05\\
4290	9.02473161007752e-05\\
4292	8.98255882358299e-05\\
4294	8.94051932552135e-05\\
4296	8.8986135279835e-05\\
4298	8.85684183404535e-05\\
4300	8.81520463768861e-05\\
4302	8.77370232389586e-05\\
4304	8.73233526853963e-05\\
4306	8.69110383844579e-05\\
4308	8.65000839139351e-05\\
4310	8.60904927613116e-05\\
4312	8.56822683229706e-05\\
4314	8.527541390467e-05\\
4316	8.48699327226519e-05\\
4318	8.44658279015824e-05\\
4320	8.40631024766115e-05\\
4322	8.36617593922643e-05\\
4324	8.32618015032326e-05\\
4326	8.2863231574534e-05\\
4328	8.24660522807192e-05\\
4330	8.20702662071397e-05\\
4332	8.16758758497894e-05\\
4334	8.12828836153044e-05\\
4336	8.08912918214386e-05\\
4338	8.05011026973804e-05\\
4340	8.01123183829606e-05\\
4342	7.97249409305533e-05\\
4344	7.93389723041259e-05\\
4346	7.89544143803475e-05\\
4348	7.85712689482726e-05\\
4350	7.81895377091823e-05\\
4352	7.78092222788023e-05\\
4354	7.74303241857191e-05\\
4356	7.70528448721715e-05\\
4358	7.6676785695477e-05\\
4360	7.63021479270811e-05\\
4362	7.5928932753666e-05\\
4364	7.55571412769927e-05\\
4366	7.51867745151681e-05\\
4368	7.48178334028037e-05\\
4370	7.4450318790223e-05\\
4372	7.40842314464723e-05\\
4374	7.37195720563101e-05\\
4376	7.33563412244849e-05\\
4378	7.29945394730419e-05\\
4380	7.2634167243858e-05\\
4382	7.22752248981662e-05\\
4384	7.19177127168727e-05\\
4386	7.15616309022997e-05\\
4388	7.12069795770765e-05\\
4390	7.0853758786357e-05\\
4392	7.05019684967115e-05\\
4394	7.01516085983441e-05\\
4396	6.98026789035085e-05\\
4398	6.9455179150311e-05\\
4400	6.91091089992239e-05\\
4402	6.87644680375228e-05\\
4404	6.84212557770675e-05\\
4406	6.80794716566795e-05\\
4408	6.77391150419825e-05\\
4410	6.74001852260373e-05\\
4412	6.70626814291823e-05\\
4414	6.67266028023615e-05\\
4416	6.63919484242719e-05\\
4418	6.6058717304216e-05\\
4420	6.57269083827352e-05\\
4422	6.53965205309761e-05\\
4424	6.50675525521165e-05\\
4426	6.47400031829497e-05\\
4428	6.44138710921415e-05\\
4430	6.40891548833994e-05\\
4432	6.37658530949969e-05\\
4434	6.34439642004073e-05\\
4436	6.31234866092544e-05\\
4438	6.28044186676294e-05\\
4440	6.24867586593583e-05\\
4442	6.21705048066355e-05\\
4444	6.18556552700244e-05\\
4446	6.15422081495655e-05\\
4448	6.12301614862031e-05\\
4450	6.09195132609928e-05\\
4452	6.06102613974782e-05\\
4454	6.030240376074e-05\\
4456	5.9995938159456e-05\\
4458	5.96908623463761e-05\\
4460	5.93871740180057e-05\\
4462	5.90848708166651e-05\\
4464	5.87839503309652e-05\\
4466	5.84844100945394e-05\\
4468	5.81862475906389e-05\\
4470	5.7889460249122e-05\\
4472	5.75940454491475e-05\\
4474	5.73000005198088e-05\\
4476	5.70073227394998e-05\\
4478	5.67160093387667e-05\\
4480	5.64260574991995e-05\\
4482	5.61374643551739e-05\\
4484	5.58502269940107e-05\\
4486	5.55643424569258e-05\\
4488	5.52798077401392e-05\\
4490	5.49966197948754e-05\\
4492	5.47147755279969e-05\\
4494	5.44342718045393e-05\\
4496	5.41551054451761e-05\\
4498	5.38772732306551e-05\\
4500	5.36007718991049e-05\\
4502	5.33255981492037e-05\\
4504	5.3051748639387e-05\\
4506	5.27792199897489e-05\\
4508	5.25080087817254e-05\\
4510	5.22381115590446e-05\\
4512	5.19695248293114e-05\\
4514	5.17022450628982e-05\\
4516	5.14362686956388e-05\\
4518	5.11715921283524e-05\\
4520	5.09082117274777e-05\\
4522	5.06461238263406e-05\\
4524	5.03853247253122e-05\\
4526	5.01258106930766e-05\\
4528	4.98675779666307e-05\\
4530	4.96106227523934e-05\\
4532	4.93549412268392e-05\\
4534	4.91005295369738e-05\\
4536	4.88473838009672e-05\\
4538	4.85955001092637e-05\\
4540	4.8344874524581e-05\\
4542	4.80955030833366e-05\\
4544	4.78473817953309e-05\\
4546	4.76005066450146e-05\\
4548	4.73548735924391e-05\\
4550	4.71104785727818e-05\\
4552	4.68673174980881e-05\\
4554	4.66253862574306e-05\\
4556	4.63846807172254e-05\\
4558	4.61451967229752e-05\\
4560	4.59069300978431e-05\\
4562	4.56698766456635e-05\\
4564	4.54340321493567e-05\\
4566	4.5199392373465e-05\\
4568	4.49659530630428e-05\\
4570	4.47337099452415e-05\\
4572	4.45026587301013e-05\\
4574	4.42727951097593e-05\\
4576	4.40441147606673e-05\\
4578	4.38166133428e-05\\
4580	4.35902865018728e-05\\
4582	4.33651298677576e-05\\
4584	4.31411390565423e-05\\
4586	4.2918309670531e-05\\
4588	4.26966372990361e-05\\
4590	4.24761175190119e-05\\
4592	4.22567458950549e-05\\
4594	4.20385179798788e-05\\
4596	4.18214293155822e-05\\
4598	4.16054754339653e-05\\
4600	4.13906518563716e-05\\
4602	4.11769540946385e-05\\
4604	4.09643776517309e-05\\
4606	4.07529180222168e-05\\
4608	4.0542570692267e-05\\
4610	4.03333311407642e-05\\
4612	4.01251948393032e-05\\
4614	3.99181572528243e-05\\
4616	3.9712213840406e-05\\
4618	3.95073600546307e-05\\
4620	3.930359134412e-05\\
4622	3.91009031509996e-05\\
4624	3.88992909142265e-05\\
4626	3.86987500686384e-05\\
4628	3.84992760447952e-05\\
4630	3.83008642711972e-05\\
4632	3.81035101728591e-05\\
4634	3.79072091727358e-05\\
4636	3.77119566918812e-05\\
4638	3.75177481500815e-05\\
4640	3.73245789655388e-05\\
4642	3.7132444556455e-05\\
4644	3.69413403400813e-05\\
4646	3.67512617338277e-05\\
4648	3.65622041560544e-05\\
4650	3.63741630249634e-05\\
4652	3.61871337608164e-05\\
4654	3.60011117853008e-05\\
4656	3.58160925213717e-05\\
4658	3.56320713942022e-05\\
4660	3.54490438329263e-05\\
4662	3.52670052673118e-05\\
4664	3.50859511318794e-05\\
4666	3.49058768649524e-05\\
4668	3.47267779073891e-05\\
4670	3.45486497049592e-05\\
4672	3.43714877081855e-05\\
4674	3.41952873717101e-05\\
4676	3.40200441558789e-05\\
4678	3.38457535257907e-05\\
4680	3.36724109530403e-05\\
4682	3.35000119144507e-05\\
4684	3.33285518930241e-05\\
4686	3.31580263790505e-05\\
4688	3.29884308686824e-05\\
4690	3.28197608656767e-05\\
4692	3.26520118807618e-05\\
4694	3.24851794325878e-05\\
4696	3.23192590472513e-05\\
4698	3.21542462590875e-05\\
4700	3.19901366106703e-05\\
4702	3.1826925653129e-05\\
4704	3.16646089459902e-05\\
4706	3.15031820581279e-05\\
4708	3.13426405679226e-05\\
4710	3.11829800623099e-05\\
4712	3.10241961386826e-05\\
4714	3.08662844036224e-05\\
4716	3.07092404743263e-05\\
4718	3.0553059977656e-05\\
4720	3.03977385517219e-05\\
4722	3.02432718442992e-05\\
4724	3.00896555145702e-05\\
4726	2.99368852329664e-05\\
4728	2.97849566799005e-05\\
4730	2.96338655489355e-05\\
4732	2.94836075436158e-05\\
4734	2.93341783800023e-05\\
4736	2.91855737854045e-05\\
4738	2.90377895001241e-05\\
4740	2.88908212757114e-05\\
4742	2.87446648760746e-05\\
4744	2.85993160784308e-05\\
4746	2.84547706720381e-05\\
4748	2.83110244586707e-05\\
4750	2.81680732529366e-05\\
4752	2.80259128837025e-05\\
4754	2.78845391917181e-05\\
4756	2.77439480312001e-05\\
4758	2.76041352699904e-05\\
4760	2.74650967898736e-05\\
4762	2.73268284853088e-05\\
4764	2.7189326265173e-05\\
4766	2.70525860522853e-05\\
4768	2.69166037834074e-05\\
4770	2.67813754087677e-05\\
4772	2.66468968934879e-05\\
4774	2.65131642163148e-05\\
4776	2.63801733712052e-05\\
4778	2.62479203659e-05\\
4780	2.61164012225572e-05\\
4782	2.59856119788621e-05\\
4784	2.58555486859665e-05\\
4786	2.57262074107076e-05\\
4788	2.55975842348156e-05\\
4790	2.54696752539628e-05\\
4792	2.53424765804574e-05\\
4794	2.52159843397577e-05\\
4796	2.50901946739577e-05\\
4798	2.49651037400444e-05\\
4800	2.48407077097393e-05\\
4802	2.47170027701322e-05\\
4804	2.45939851244731e-05\\
4806	2.447165099043e-05\\
4808	2.4349996601831e-05\\
4810	2.42290182080311e-05\\
4812	2.41087120731196e-05\\
4814	2.39890744778218e-05\\
4816	2.38701017179141e-05\\
4818	2.37517901048582e-05\\
4820	2.36341359659594e-05\\
4822	2.35171356445248e-05\\
4824	2.3400785498913e-05\\
4826	2.32850819039599e-05\\
4828	2.31700212506618e-05\\
4830	2.30555999444327e-05\\
4832	2.29418144077974e-05\\
4834	2.28286610792831e-05\\
4836	2.27161364119927e-05\\
4838	2.26042368767742e-05\\
4840	2.24929589588929e-05\\
4842	2.23822991605669e-05\\
4844	2.22722539993825e-05\\
4846	2.21628200094034e-05\\
4848	2.20539937399031e-05\\
4850	2.19457717572659e-05\\
4852	2.18381506427693e-05\\
4854	2.17311269948018e-05\\
4856	2.16246974264863e-05\\
4858	2.151885856774e-05\\
4860	2.14136070646404e-05\\
4862	2.13089395786334e-05\\
4864	2.1204852787642e-05\\
4866	2.11013433852745e-05\\
4868	2.0998408081458e-05\\
4870	2.08960436014878e-05\\
4872	2.07942466876119e-05\\
4874	2.06930140964959e-05\\
4876	2.05923426023917e-05\\
4878	2.04922289941273e-05\\
4880	2.03926700773248e-05\\
4882	2.02936626728164e-05\\
4884	2.01952036177528e-05\\
4886	2.009728976497e-05\\
4888	1.99999179831476e-05\\
4890	1.99030851564917e-05\\
4892	1.9806788185369e-05\\
4894	1.97110239855144e-05\\
4896	1.96157894888232e-05\\
4898	1.95210816424005e-05\\
4900	1.94268974088782e-05\\
4902	1.93332337675239e-05\\
4904	1.92400877118642e-05\\
4906	1.914745625222e-05\\
4908	1.90553364133301e-05\\
4910	1.89637252365686e-05\\
4912	1.88726197772522e-05\\
4914	1.87820171078085e-05\\
4916	1.86919143152413e-05\\
4918	1.86023085012888e-05\\
4920	1.85131967846419e-05\\
4922	1.84245762973e-05\\
4924	1.83364441882151e-05\\
4926	1.82487976202817e-05\\
4928	1.81616337727129e-05\\
4930	1.80749498386643e-05\\
4932	1.79887430269767e-05\\
4934	1.79030105617004e-05\\
4936	1.78177496816205e-05\\
4938	1.77329576400981e-05\\
4940	1.76486317061794e-05\\
4942	1.75647691631698e-05\\
4944	1.74813673097429e-05\\
4946	1.73984234581979e-05\\
4948	1.73159349366773e-05\\
4950	1.72338990877416e-05\\
4952	1.71523132682102e-05\\
4954	1.70711748501123e-05\\
4956	1.69904812189445e-05\\
4958	1.69102297757296e-05\\
4960	1.6830417935433e-05\\
4962	1.67510431275962e-05\\
4964	1.66721027952276e-05\\
4966	1.65935943973376e-05\\
4968	1.65155154051362e-05\\
4970	1.64378633053602e-05\\
4972	1.63606355985299e-05\\
4974	1.62838297991084e-05\\
4976	1.62074434356592e-05\\
4978	1.61314740502131e-05\\
4980	1.60559191995352e-05\\
4982	1.59807764540162e-05\\
4984	1.59060433965631e-05\\
4986	1.58317176260849e-05\\
4988	1.5757796753215e-05\\
4990	1.56842784031627e-05\\
4992	1.56111602144458e-05\\
4994	1.5538439838891e-05\\
4996	1.54661149422671e-05\\
4998	1.5394183203493e-05\\
5000	1.53226423143211e-05\\
5002	1.52514899807628e-05\\
5004	1.51807239215044e-05\\
5006	1.51103418679073e-05\\
5008	1.504034156575e-05\\
5010	1.49707207723773e-05\\
5012	1.49014772586008e-05\\
5014	1.48326088093328e-05\\
5016	1.47641132207347e-05\\
5018	1.46959883025933e-05\\
5020	1.46282318772117e-05\\
5022	1.45608417802017e-05\\
5024	1.44938158585825e-05\\
5026	1.4427151973157e-05\\
5028	1.43608479967695e-05\\
5030	1.4294901814622e-05\\
5032	1.42293113241161e-05\\
5034	1.41640744361205e-05\\
5036	1.40991890724359e-05\\
5038	1.40346531673796e-05\\
5040	1.3970464668577e-05\\
5042	1.39066215341109e-05\\
5044	1.38431217353721e-05\\
5046	1.37799632551591e-05\\
5048	1.37171440883114e-05\\
5050	1.36546622417097e-05\\
5052	1.35925157338003e-05\\
5054	1.35307025947539e-05\\
5056	1.34692208670991e-05\\
5058	1.34080686036628e-05\\
5060	1.33472438704221e-05\\
5062	1.32867447441277e-05\\
5064	1.32265693126209e-05\\
5066	1.31667156754669e-05\\
5068	1.31071819442724e-05\\
5070	1.30479662409422e-05\\
5072	1.29890666989469e-05\\
5074	1.29304814626892e-05\\
5076	1.28722086889297e-05\\
5078	1.28142465437768e-05\\
5080	1.27565932050632e-05\\
5082	1.26992468618702e-05\\
5084	1.26422057134194e-05\\
5086	1.25854679711316e-05\\
5088	1.25290318551417e-05\\
5090	1.24728955982594e-05\\
5092	1.24170574429591e-05\\
5094	1.23615156420133e-05\\
5096	1.23062684600774e-05\\
5098	1.22513141703621e-05\\
5100	1.21966510584362e-05\\
5102	1.2142277418424e-05\\
5104	1.20881915568077e-05\\
5106	1.20343917881498e-05\\
5108	1.19808764385787e-05\\
5110	1.19276438445209e-05\\
5112	1.18746923514338e-05\\
5114	1.182202031539e-05\\
5116	1.17696261029188e-05\\
5118	1.17175080897389e-05\\
5120	1.16656646612335e-05\\
5122	1.16140942134008e-05\\
5124	1.15627951517454e-05\\
5126	1.15117658911195e-05\\
5128	1.14610048561983e-05\\
5130	1.141051048148e-05\\
5132	1.1360281210652e-05\\
5134	1.13103154969079e-05\\
5136	1.12606118034228e-05\\
5138	1.12111686016104e-05\\
5140	1.11619843738163e-05\\
5142	1.11130576098329e-05\\
5144	1.10643868103844e-05\\
5146	1.10159704839583e-05\\
5148	1.09678071488654e-05\\
5150	1.09198953322886e-05\\
5152	1.0872233570917e-05\\
5154	1.08248204092031e-05\\
5156	1.07776544018978e-05\\
5158	1.07307341111983e-05\\
5160	1.06840581094417e-05\\
5162	1.06376249767285e-05\\
5164	1.05914333025069e-05\\
5166	1.05454816844637e-05\\
5168	1.04997687286828e-05\\
5170	1.04542930502791e-05\\
5172	1.04090532727642e-05\\
5174	1.03640480280472e-05\\
5176	1.03192759558002e-05\\
5178	1.02747357052018e-05\\
5180	1.02304259328766e-05\\
5182	1.01863453036883e-05\\
5184	1.01424924912143e-05\\
5186	1.00988661767954e-05\\
5188	1.00554650498526e-05\\
5190	1.00122878082041e-05\\
5192	9.96933315711435e-06\\
5194	9.92659981008668e-06\\
5196	9.88408648902137e-06\\
5198	9.84179192263146e-06\\
5200	9.79971484802707e-06\\
5202	9.75785401024011e-06\\
5204	9.71620816159052e-06\\
5206	9.67477606247846e-06\\
5208	9.63355648075055e-06\\
5210	9.59254819138301e-06\\
5212	9.5517499779076e-06\\
5214	9.51116063019347e-06\\
5216	9.47077894634846e-06\\
5218	9.43060373160998e-06\\
5220	9.3906337981866e-06\\
5222	9.3508679662087e-06\\
5224	9.31130506293624e-06\\
5226	9.27194392275877e-06\\
5228	9.23278338687859e-06\\
5230	9.19382230346915e-06\\
5232	9.15505952941787e-06\\
5234	9.1164939266821e-06\\
5236	9.07812436498253e-06\\
5238	9.03994972132788e-06\\
5240	9.00196887890588e-06\\
5242	8.96418072850914e-06\\
5244	8.92658416726772e-06\\
5246	8.88917809928282e-06\\
5248	8.85196143515151e-06\\
5250	8.81493309244202e-06\\
5252	8.77809199569375e-06\\
5254	8.74143707499134e-06\\
5256	8.70496726802434e-06\\
5258	8.66868151897816e-06\\
5260	8.63257877758345e-06\\
5262	8.5966580008589e-06\\
5264	8.56091815200219e-06\\
5266	8.5253582005484e-06\\
5268	8.48997712252851e-06\\
5270	8.45477390031088e-06\\
5272	8.41974752196757e-06\\
5274	8.38489698238337e-06\\
5276	8.35022128214675e-06\\
5278	8.31571942865891e-06\\
5280	8.28139043486629e-06\\
5282	8.24723331957744e-06\\
5284	8.21324710841365e-06\\
5286	8.17943083190771e-06\\
5288	8.14578352772202e-06\\
5290	8.11230423843046e-06\\
5292	8.07899201341965e-06\\
5294	8.04584590698772e-06\\
5296	8.01286497929491e-06\\
5298	7.98004829699731e-06\\
5300	7.94739493261315e-06\\
5302	7.91490396262151e-06\\
5304	7.88257447126485e-06\\
5306	7.85040554738025e-06\\
5308	7.81839628519158e-06\\
5310	7.78654578478486e-06\\
5312	7.75485315163289e-06\\
5314	7.7233174975459e-06\\
5316	7.69193793813658e-06\\
5318	7.66071359567191e-06\\
5320	7.62964359764725e-06\\
5322	7.59872707599414e-06\\
5324	7.56796316945687e-06\\
5326	7.5373510207406e-06\\
5328	7.50688977857105e-06\\
5330	7.47657859626857e-06\\
5332	7.44641663301563e-06\\
5334	7.41640305243089e-06\\
5336	7.38653702399513e-06\\
5338	7.35681772146689e-06\\
5340	7.32724432414995e-06\\
5342	7.29781601610115e-06\\
5344	7.26853198708104e-06\\
5346	7.23939143049416e-06\\
5348	7.21039354592404e-06\\
5350	7.18153753675668e-06\\
5352	7.15282261224017e-06\\
5354	7.12424798605881e-06\\
5356	7.09581287601624e-06\\
5358	7.06751650561976e-06\\
5360	7.03935810281287e-06\\
5362	7.01133690029213e-06\\
5364	6.98345213503187e-06\\
5366	6.95570304939324e-06\\
5368	6.92808888938138e-06\\
5370	6.90060890622983e-06\\
5372	6.87326235576675e-06\\
5374	6.84604849778117e-06\\
5376	6.81896659744897e-06\\
5378	6.79201592406533e-06\\
5380	6.76519575025257e-06\\
5382	6.73850535512888e-06\\
5384	6.71194402034743e-06\\
5386	6.6855110331066e-06\\
5388	6.65920568393196e-06\\
5390	6.63302726841898e-06\\
5392	6.60697508659935e-06\\
5394	6.58104844183189e-06\\
5396	6.55524664238695e-06\\
5398	6.52956900065417e-06\\
5400	6.50401483282566e-06\\
5402	6.47858345968817e-06\\
5404	6.45327420583089e-06\\
5406	6.42808640027921e-06\\
5408	6.40301937586098e-06\\
5410	6.37807246888961e-06\\
5412	6.35324502090691e-06\\
5414	6.32853637646496e-06\\
5416	6.30394588439359e-06\\
5418	6.27947289780039e-06\\
5420	6.25511677264481e-06\\
5422	6.23087687011464e-06\\
5424	6.20675255409112e-06\\
5426	6.18274319320851e-06\\
5428	6.15884815958668e-06\\
5430	6.13506682867264e-06\\
5432	6.11139858003272e-06\\
5434	6.08784279719416e-06\\
5436	6.06439886701131e-06\\
5438	6.04106618061632e-06\\
5440	6.01784413199314e-06\\
5442	5.99473211924509e-06\\
5444	5.97172954364416e-06\\
5446	5.94883581121543e-06\\
5448	5.92605033020206e-06\\
5450	5.90337251280813e-06\\
5452	5.88080177535702e-06\\
5454	5.85833753670707e-06\\
5456	5.83597922046972e-06\\
5458	5.81372625215761e-06\\
5460	5.79157806203646e-06\\
5462	5.76953408306538e-06\\
5464	5.74759375184751e-06\\
5466	5.72575650831314e-06\\
5468	5.7040217957197e-06\\
5470	5.68238906096863e-06\\
5472	5.66085775349636e-06\\
5474	5.63942732638333e-06\\
5476	5.61809723682928e-06\\
5478	5.59686694409365e-06\\
5480	5.57573591107988e-06\\
5482	5.55470360417699e-06\\
5484	5.53376949230897e-06\\
5486	5.5129330483607e-06\\
5488	5.49219374791048e-06\\
5490	5.47155106938842e-06\\
5492	5.45100449486867e-06\\
5494	5.43055350927721e-06\\
5496	5.41019760055031e-06\\
5498	5.38993625995138e-06\\
5500	5.36976898143721e-06\\
5502	5.34969526165804e-06\\
5504	5.32971460154183e-06\\
5506	5.30982650344248e-06\\
5508	5.29003047335791e-06\\
5510	5.27032602045473e-06\\
5512	5.25071265611769e-06\\
5514	5.23118989569238e-06\\
5516	5.21175725674251e-06\\
5518	5.19241425873303e-06\\
5520	5.17316042619881e-06\\
5522	5.15399528430847e-06\\
5524	5.13491836250838e-06\\
5526	5.11592919214615e-06\\
5528	5.09702730805497e-06\\
5530	5.07821224681081e-06\\
5532	5.05948354895054e-06\\
5534	5.04084075659538e-06\\
5536	5.02228341551057e-06\\
5538	5.00381107367946e-06\\
5540	4.98542328162034e-06\\
5542	4.96711959270338e-06\\
5544	4.94889956299211e-06\\
5546	4.93076275060975e-06\\
5548	4.91270871732354e-06\\
5550	4.89473702648507e-06\\
5552	4.87684724461462e-06\\
5554	4.85903894045061e-06\\
5556	4.84131168542483e-06\\
5558	4.82366505366249e-06\\
5560	4.80609862119002e-06\\
5562	4.78861196704413e-06\\
5564	4.77120467247962e-06\\
5566	4.75387632144472e-06\\
5568	4.73662650010572e-06\\
5570	4.71945479700548e-06\\
5572	4.70236080353866e-06\\
5574	4.68534411300119e-06\\
5576	4.6684043210655e-06\\
5578	4.65154102593901e-06\\
5580	4.63475382868097e-06\\
5582	4.61804233130124e-06\\
5584	4.60140613977059e-06\\
5586	4.5848448611688e-06\\
5588	4.56835810511066e-06\\
5590	4.55194548406278e-06\\
5592	4.53560661223456e-06\\
5594	4.51934110621194e-06\\
5596	4.50314858432364e-06\\
5598	4.48702866806712e-06\\
5600	4.47098098068259e-06\\
5602	4.45500514715308e-06\\
5604	4.43910079515501e-06\\
5606	4.42326755458292e-06\\
5608	4.40750505739099e-06\\
5610	4.39181293727619e-06\\
5612	4.37619083047048e-06\\
5614	4.36063837526545e-06\\
5616	4.34515521185396e-06\\
5618	4.3297409829638e-06\\
5620	4.3143953327487e-06\\
5622	4.29911790805579e-06\\
5624	4.28390835699968e-06\\
5626	4.26876633054683e-06\\
5628	4.25369148124805e-06\\
5630	4.23868346355538e-06\\
5632	4.22374193461425e-06\\
5634	4.20886655236228e-06\\
5636	4.1940569774305e-06\\
5638	4.1793128725096e-06\\
5640	4.16463390234993e-06\\
5642	4.15001973296931e-06\\
5644	4.13547003260367e-06\\
5646	4.12098447186549e-06\\
5648	4.10656272247628e-06\\
5650	4.09220445837564e-06\\
5652	4.07790935587972e-06\\
5654	4.06367709225528e-06\\
5656	4.04950734730404e-06\\
5658	4.0353998024121e-06\\
5660	4.02135414070831e-06\\
5662	4.00737004722279e-06\\
5664	3.99344720904529e-06\\
5666	3.9795853142162e-06\\
5668	3.96578405378616e-06\\
5670	3.952043119598e-06\\
5672	3.93836220571265e-06\\
5674	3.9247410077754e-06\\
5676	3.91117922301588e-06\\
5678	3.89767655104026e-06\\
5680	3.88423269208846e-06\\
5682	3.87084734941068e-06\\
5684	3.8575202267324e-06\\
5686	3.84425102983879e-06\\
5688	3.83103946689154e-06\\
5690	3.81788524700295e-06\\
5692	3.80478808071125e-06\\
5694	3.79174768108964e-06\\
5696	3.77876376232037e-06\\
5698	3.76583603969471e-06\\
5700	3.75296423072207e-06\\
5702	3.74014805512994e-06\\
5704	3.72738723280423e-06\\
5706	3.71468148616584e-06\\
5708	3.70203053922003e-06\\
5710	3.68943411660577e-06\\
5712	3.67689194597235e-06\\
5714	3.66440375544432e-06\\
5716	3.6519692750475e-06\\
5718	3.63958823623361e-06\\
5720	3.62726037188028e-06\\
5722	3.61498541644951e-06\\
5724	3.60276310630452e-06\\
5726	3.59059317860071e-06\\
5728	3.57847537223629e-06\\
5730	3.56640942801065e-06\\
5732	3.55439508767385e-06\\
5734	3.54243209424339e-06\\
5736	3.53052019263801e-06\\
5738	3.51865912951926e-06\\
5740	3.50684865186553e-06\\
5742	3.49508850934864e-06\\
5744	3.48337845195727e-06\\
5746	3.47171823173976e-06\\
5748	3.46010760201195e-06\\
5750	3.44854631704026e-06\\
5752	3.43703413315081e-06\\
5754	3.42557080762032e-06\\
5756	3.41415609946829e-06\\
5758	3.40278976834797e-06\\
5760	3.39147157581384e-06\\
5762	3.380201284371e-06\\
5764	3.36897865842575e-06\\
5766	3.35780346333503e-06\\
5768	3.34667546540639e-06\\
5770	3.33559443300703e-06\\
5772	3.32456013513789e-06\\
5774	3.31357234254273e-06\\
5776	3.30263082723277e-06\\
5778	3.29173536169453e-06\\
5780	3.28088572079108e-06\\
5782	3.27008168001923e-06\\
5784	3.25932301598483e-06\\
5786	3.2486095073534e-06\\
5788	3.23794093263204e-06\\
5790	3.22731707286278e-06\\
5792	3.21673770987985e-06\\
5794	3.20620262630967e-06\\
5796	3.1957116068383e-06\\
5798	3.18526443615182e-06\\
5800	3.17486090115439e-06\\
5802	3.16450078938392e-06\\
5804	3.15418389012111e-06\\
5806	3.14390999296353e-06\\
5808	3.13367888925156e-06\\
5810	3.12349037159302e-06\\
5812	3.11334423307109e-06\\
5814	3.10324026851171e-06\\
5816	3.09317827369143e-06\\
5818	3.0831580456543e-06\\
5820	3.0731793820781e-06\\
5822	3.06324208238341e-06\\
5824	3.05334594678299e-06\\
5826	3.04349077628177e-06\\
5828	3.03367637315217e-06\\
5830	3.02390254140939e-06\\
5832	3.01416908538552e-06\\
5834	3.00447581052168e-06\\
5836	2.99482252384335e-06\\
5838	2.98520903285134e-06\\
5840	2.97563514647234e-06\\
5842	2.96610067426682e-06\\
5844	2.95660542753801e-06\\
5846	2.9471492177476e-06\\
5848	2.93773185794161e-06\\
5850	2.92835316243359e-06\\
5852	2.9190129458539e-06\\
5854	2.90971102457574e-06\\
5856	2.90044721465541e-06\\
5858	2.89122133484264e-06\\
5860	2.88203320404557e-06\\
5862	2.87288264164767e-06\\
5864	2.86376946925048e-06\\
5866	2.85469350845556e-06\\
5868	2.84565458197352e-06\\
5870	2.83665251394089e-06\\
5872	2.82768712896949e-06\\
5874	2.81875825262177e-06\\
5876	2.80986571156922e-06\\
5878	2.80100933375083e-06\\
5880	2.792188947264e-06\\
5882	2.78340438163208e-06\\
5884	2.77465546748743e-06\\
5886	2.7659420360962e-06\\
5888	2.75726391919981e-06\\
5890	2.74862095044091e-06\\
5892	2.74001296362061e-06\\
5894	2.73143979317374e-06\\
5896	2.72290127575324e-06\\
5898	2.71439724721986e-06\\
5900	2.70592754581088e-06\\
5902	2.69749200960518e-06\\
5904	2.6890904776322e-06\\
5906	2.68072279034735e-06\\
5908	2.67238878868132e-06\\
5910	2.66408831419854e-06\\
5912	2.65582121036467e-06\\
5914	2.64758731969478e-06\\
5916	2.63938648755574e-06\\
5918	2.6312185582054e-06\\
5920	2.62308337843657e-06\\
5922	2.61498079472518e-06\\
5924	2.60691065513154e-06\\
5926	2.59887280739907e-06\\
5928	2.59086710148929e-06\\
5930	2.58289338720529e-06\\
5932	2.57495151577606e-06\\
5934	2.56704133843063e-06\\
5936	2.5591627078239e-06\\
5938	2.55131547724456e-06\\
5940	2.54349950077345e-06\\
5942	2.5357146332836e-06\\
5944	2.52796073012333e-06\\
5946	2.52023764759158e-06\\
5948	2.51254524309636e-06\\
5950	2.50488337452096e-06\\
5952	2.49725190022399e-06\\
5954	2.48965067998997e-06\\
5956	2.482079573445e-06\\
5958	2.47453844148265e-06\\
5960	2.46702714594711e-06\\
5962	2.45954554915788e-06\\
5964	2.45209351406819e-06\\
5966	2.44467090458189e-06\\
5968	2.43727758476128e-06\\
5970	2.42991342009456e-06\\
5972	2.42257827670367e-06\\
5974	2.41527202086901e-06\\
5976	2.40799451998001e-06\\
5978	2.40074564205983e-06\\
5980	2.39352525608228e-06\\
5982	2.38633323117958e-06\\
5984	2.37916943727613e-06\\
5986	2.37203374556381e-06\\
5988	2.36492602691764e-06\\
5990	2.357846153797e-06\\
5992	2.35079399897813e-06\\
5994	2.34376943618788e-06\\
5996	2.33677233915311e-06\\
5998	2.32980258255128e-06\\
6000	2.32286004201049e-06\\
6002	2.31594459363413e-06\\
6004	2.30905611384244e-06\\
6006	2.30219448032318e-06\\
6008	2.29535957139784e-06\\
6010	2.28855126475416e-06\\
6012	2.28176944045642e-06\\
6014	2.27501397777671e-06\\
6016	2.26828475788838e-06\\
6018	2.26158166164787e-06\\
6020	2.25490457070382e-06\\
6022	2.24825336749704e-06\\
6024	2.24162793510208e-06\\
6026	2.23502815691038e-06\\
6028	2.22845391710553e-06\\
6030	2.22190510098018e-06\\
6032	2.21538159319326e-06\\
6034	2.20888327998801e-06\\
6036	2.20241004824146e-06\\
6038	2.1959617848306e-06\\
6040	2.18953837758306e-06\\
6042	2.18313971480178e-06\\
6044	2.17676568510653e-06\\
6046	2.17041617838462e-06\\
6048	2.16409108420645e-06\\
6050	2.15779029372679e-06\\
6052	2.1515136976251e-06\\
6054	2.14526118800677e-06\\
6056	2.13903265697717e-06\\
6058	2.132827997117e-06\\
6060	2.12664710211599e-06\\
6062	2.12048986582231e-06\\
6064	2.11435618271788e-06\\
6066	2.10824594775992e-06\\
6068	2.10215905669782e-06\\
6070	2.09609540512257e-06\\
6072	2.0900548903679e-06\\
6074	2.08403740897539e-06\\
6076	2.07804285891255e-06\\
6078	2.07207113814687e-06\\
6080	2.0661221457549e-06\\
6082	2.06019578049631e-06\\
6084	2.05429194239826e-06\\
6086	2.04841053196321e-06\\
6088	2.04255144921834e-06\\
6090	2.03671459609202e-06\\
6092	2.03089987419577e-06\\
6094	2.02510718529954e-06\\
6096	2.01933643323294e-06\\
6098	2.0135875200828e-06\\
6100	2.00786035031247e-06\\
6102	2.00215482806844e-06\\
6104	1.99647085781405e-06\\
6106	1.99080834464642e-06\\
6108	1.98516719493011e-06\\
6110	1.97954731439598e-06\\
6112	1.97394860925016e-06\\
6114	1.9683709874416e-06\\
6116	1.96281435581018e-06\\
6118	1.95727862262171e-06\\
6120	1.95176369661731e-06\\
6122	1.94626948685497e-06\\
6124	1.9407959020758e-06\\
6126	1.93534285292214e-06\\
6128	1.92991024892729e-06\\
6130	1.9244980016842e-06\\
6132	1.91910602215209e-06\\
6134	1.91373422176547e-06\\
6136	1.90838251275105e-06\\
6138	1.90305080781083e-06\\
6140	1.89773901964681e-06\\
6142	1.89244706191161e-06\\
6144	1.88717484857472e-06\\
6146	1.88192229408094e-06\\
6148	1.87668931239976e-06\\
6150	1.87147581956032e-06\\
6152	1.86628173064117e-06\\
6154	1.86110696167146e-06\\
6156	1.85595142915565e-06\\
6158	1.85081505007349e-06\\
6160	1.84569774124632e-06\\
6162	1.8405994209214e-06\\
6164	1.83552000687065e-06\\
6166	1.83045941718291e-06\\
6168	1.82541757137289e-06\\
6170	1.82039438832159e-06\\
6172	1.81538978786062e-06\\
6174	1.81040369029689e-06\\
6176	1.80543601593731e-06\\
6178	1.80048668524723e-06\\
6180	1.79555562011791e-06\\
6182	1.79064274180688e-06\\
6184	1.78574797252228e-06\\
6186	1.78087123478912e-06\\
6188	1.77601245113241e-06\\
6190	1.77117154502776e-06\\
6192	1.76634844010925e-06\\
6194	1.76154305985249e-06\\
6196	1.75675532868372e-06\\
6198	1.75198517197979e-06\\
6200	1.74723251400849e-06\\
6202	1.742497280622e-06\\
6204	1.73777939751401e-06\\
6206	1.73307879069514e-06\\
6208	1.72839538696815e-06\\
6210	1.72372911345268e-06\\
6212	1.71907989663462e-06\\
6214	1.71444766474267e-06\\
6216	1.70983234553022e-06\\
6218	1.70523386738438e-06\\
6220	1.70065215869228e-06\\
6222	1.6960871484748e-06\\
6224	1.6915387667034e-06\\
6226	1.6870069425574e-06\\
6228	1.68249160632515e-06\\
6230	1.67799268797813e-06\\
6232	1.6735101187553e-06\\
6234	1.66904382957875e-06\\
6236	1.66459375168746e-06\\
6238	1.6601598167957e-06\\
6240	1.65574195725147e-06\\
6242	1.65134010524437e-06\\
6244	1.64695419343927e-06\\
6246	1.64258415529324e-06\\
6248	1.63822992347116e-06\\
6250	1.63389143238072e-06\\
6252	1.62956861547897e-06\\
6254	1.62526140749046e-06\\
6256	1.62096974298131e-06\\
6258	1.61669355699293e-06\\
6260	1.61243278472518e-06\\
6262	1.60818736153635e-06\\
6264	1.60395722373534e-06\\
6266	1.59974230747262e-06\\
6268	1.59554254889867e-06\\
6270	1.59135788558985e-06\\
6272	1.58718825385509e-06\\
6274	1.58303359174608e-06\\
6276	1.57889383668076e-06\\
6278	1.57476892671084e-06\\
6280	1.57065880068018e-06\\
6282	1.56656339632361e-06\\
6284	1.56248265327718e-06\\
6286	1.5584165105432e-06\\
6288	1.55436490759928e-06\\
6290	1.55032778423991e-06\\
6292	1.54630508073488e-06\\
6294	1.54229673735398e-06\\
6296	1.53830269436702e-06\\
6298	1.53432289362812e-06\\
6300	1.53035727556553e-06\\
6302	1.5264057820334e-06\\
6304	1.52246835456899e-06\\
6306	1.51854493550176e-06\\
6308	1.51463546716118e-06\\
6310	1.51073989187669e-06\\
6312	1.50685815292836e-06\\
6314	1.50299019327939e-06\\
6316	1.49913595636828e-06\\
6318	1.49529538595041e-06\\
6320	1.4914684259396e-06\\
6322	1.48765502040808e-06\\
6324	1.48385511422027e-06\\
6326	1.48006865176531e-06\\
6328	1.47629557838291e-06\\
6330	1.47253583925438e-06\\
6332	1.468789379561e-06\\
6334	1.46505614559313e-06\\
6336	1.4613360831658e-06\\
6338	1.45762913904465e-06\\
6340	1.4539352588863e-06\\
6342	1.45025439009014e-06\\
6344	1.44658647989711e-06\\
6346	1.44293147523132e-06\\
6348	1.43928932365058e-06\\
6350	1.4356599730296e-06\\
6352	1.43204337171839e-06\\
6354	1.4284394674332e-06\\
6356	1.42484820947467e-06\\
6358	1.42126954587591e-06\\
6360	1.41770342609599e-06\\
6362	1.41414979896023e-06\\
6364	1.41060861487828e-06\\
6366	1.40707982267547e-06\\
6368	1.40356337260303e-06\\
6370	1.40005921507062e-06\\
6372	1.39656730017104e-06\\
6374	1.39308757878928e-06\\
6376	1.38962000165186e-06\\
6378	1.38616452011907e-06\\
6380	1.38272108539276e-06\\
6382	1.37928964899164e-06\\
6384	1.37587016290975e-06\\
6386	1.37246257914109e-06\\
6388	1.36906684967971e-06\\
6390	1.36568292731179e-06\\
6392	1.36231076434824e-06\\
6394	1.35895031436744e-06\\
6396	1.35560152952184e-06\\
6398	1.352264364182e-06\\
6400	1.34893877129257e-06\\
6402	1.34562470490722e-06\\
6404	1.34232211876278e-06\\
6406	1.3390309672298e-06\\
6408	1.33575120483727e-06\\
6410	1.33248278595576e-06\\
6412	1.32922566558955e-06\\
6414	1.32597979858453e-06\\
6416	1.32274514026185e-06\\
6418	1.319521646418e-06\\
6420	1.31630927221571e-06\\
6422	1.31310797392677e-06\\
6424	1.30991770734765e-06\\
6426	1.30673842890857e-06\\
6428	1.30357009488133e-06\\
6430	1.30041266217144e-06\\
6432	1.29726608720913e-06\\
6434	1.29413032800896e-06\\
6436	1.29100534084274e-06\\
6438	1.28789108372502e-06\\
6440	1.28478751403666e-06\\
6442	1.28169458979221e-06\\
6444	1.27861226884782e-06\\
6446	1.27554050953495e-06\\
6448	1.27247927034346e-06\\
6450	1.26942850960481e-06\\
6452	1.26638818660106e-06\\
6454	1.26335825998053e-06\\
6456	1.26033868886683e-06\\
6458	1.25732943301735e-06\\
6460	1.25433045139726e-06\\
6462	1.25134170439768e-06\\
6464	1.24836315130066e-06\\
6466	1.24539475249732e-06\\
6468	1.24243646822033e-06\\
6470	1.2394882588608e-06\\
6472	1.23655008512671e-06\\
6474	1.23362190772603e-06\\
6476	1.23070368784206e-06\\
6478	1.22779538649965e-06\\
6480	1.22489696519896e-06\\
6482	1.2220083852817e-06\\
6484	1.21912960840648e-06\\
6486	1.21626059654875e-06\\
6488	1.21340131136712e-06\\
6490	1.21055171578765e-06\\
6492	1.20771177146895e-06\\
6494	1.20488144149552e-06\\
6496	1.20206068831814e-06\\
6498	1.19924947454602e-06\\
6500	1.19644776358053e-06\\
6502	1.19365551882308e-06\\
6504	1.19087270304128e-06\\
6506	1.18809928042872e-06\\
6508	1.18533521422834e-06\\
6510	1.1825804681584e-06\\
6512	1.17983500688776e-06\\
6514	1.17709879397625e-06\\
6516	1.1743717944096e-06\\
6518	1.17165397174764e-06\\
6520	1.16894529160985e-06\\
6522	1.16624571818979e-06\\
6524	1.16355521694851e-06\\
6526	1.16087375255488e-06\\
6528	1.15820129062838e-06\\
6530	1.15553779631319e-06\\
6532	1.15288323554566e-06\\
6534	1.15023757378684e-06\\
6536	1.14760077697309e-06\\
6538	1.14497281135762e-06\\
6540	1.14235364303523e-06\\
6542	1.13974323841758e-06\\
6544	1.13714156359945e-06\\
6546	1.13454858578469e-06\\
6548	1.13196427122653e-06\\
6550	1.1293885876041e-06\\
6552	1.12682150117063e-06\\
6554	1.12426298008057e-06\\
6556	1.12171299090402e-06\\
6558	1.11917150147856e-06\\
6560	1.11663847932491e-06\\
6562	1.11411389243907e-06\\
6564	1.11159770850019e-06\\
6566	1.10908989597959e-06\\
6568	1.10659042303173e-06\\
6570	1.10409925765262e-06\\
6572	1.10161636863046e-06\\
6574	1.09914172475343e-06\\
6576	1.09667529433444e-06\\
6578	1.09421704695384e-06\\
6580	1.09176695108297e-06\\
6582	1.08932497614375e-06\\
6584	1.0868910913997e-06\\
6586	1.08446526674804e-06\\
6588	1.08204747097699e-06\\
6590	1.07963767414221e-06\\
6592	1.07723584645781e-06\\
6594	1.07484195750418e-06\\
6596	1.07245597749543e-06\\
6598	1.07007787696253e-06\\
6600	1.0677076256443e-06\\
6602	1.06534519470547e-06\\
6604	1.06299055436015e-06\\
6606	1.06064367561463e-06\\
6608	1.0583045294752e-06\\
6610	1.05597308663128e-06\\
6612	1.05364931824761e-06\\
6614	1.05133319564735e-06\\
6616	1.04902469015365e-06\\
6618	1.04672377356499e-06\\
6620	1.04443041736296e-06\\
6622	1.04214459318761e-06\\
6624	1.03986627315426e-06\\
6626	1.03759542890297e-06\\
6628	1.03533203270749e-06\\
6630	1.03307605700005e-06\\
6632	1.03082747421285e-06\\
6634	1.02858625646124e-06\\
6636	1.02635237633587e-06\\
6638	1.02412580706112e-06\\
6640	1.02190652106921e-06\\
6642	1.01969449126765e-06\\
6644	1.01748969088084e-06\\
6646	1.0152920932916e-06\\
6648	1.01310167093214e-06\\
6650	1.01091839845277e-06\\
6652	1.00874224844414e-06\\
6654	1.00657319508126e-06\\
6656	1.00441121174694e-06\\
6658	1.00225627245776e-06\\
6660	1.00010835123029e-06\\
6662	9.97967422397953e-07\\
6664	9.95833459343587e-07\\
6666	9.93706437192806e-07\\
6668	9.91586329962177e-07\\
6670	9.89473112302011e-07\\
6672	9.87366759021051e-07\\
6674	9.85267244294303e-07\\
6676	9.83174543722689e-07\\
6678	9.81088631481212e-07\\
6680	9.79009483170795e-07\\
6682	9.76937074075492e-07\\
6684	9.7487137884561e-07\\
6686	9.72812373398946e-07\\
6688	9.70760032861116e-07\\
6690	9.68714333308349e-07\\
6692	9.66675249866262e-07\\
6694	9.64642758611085e-07\\
6696	9.62616835302178e-07\\
6698	9.60597456015769e-07\\
6700	9.58584596828089e-07\\
6702	9.56578233973804e-07\\
6704	9.54578344004449e-07\\
6706	9.52584902520949e-07\\
6708	9.50597886867018e-07\\
6710	9.48617273277322e-07\\
6712	9.46643038303396e-07\\
6714	9.4467515913052e-07\\
6716	9.42713612151796e-07\\
6718	9.40758374710937e-07\\
6720	9.38809423993222e-07\\
6722	9.36866736708624e-07\\
6724	9.34930290359293e-07\\
6726	9.33000062605814e-07\\
6728	9.31076030316596e-07\\
6730	9.29158171469094e-07\\
6732	9.27246463723894e-07\\
6734	9.25340884583147e-07\\
6736	9.23441412024309e-07\\
6738	9.21548024183272e-07\\
6740	9.19660698720623e-07\\
6742	9.17779413930689e-07\\
6744	9.15904147790926e-07\\
6746	9.14034878754098e-07\\
6748	9.12171585431404e-07\\
6750	9.10314245958737e-07\\
6752	9.08462839105731e-07\\
6754	9.06617343166713e-07\\
6756	9.04777737545061e-07\\
6758	9.02944000376666e-07\\
6760	9.01116110748035e-07\\
6762	8.9929404822098e-07\\
6764	8.97477791248264e-07\\
6766	8.95667319074829e-07\\
6768	8.93862611262487e-07\\
6770	8.92063646580872e-07\\
6772	8.90270405225538e-07\\
6774	8.88482866282993e-07\\
6776	8.86701009315048e-07\\
6778	8.8492481404195e-07\\
6780	8.83154260342384e-07\\
6782	8.81389328253469e-07\\
6784	8.79629997337016e-07\\
6786	8.77876247630146e-07\\
6788	8.76128059328411e-07\\
6790	8.74385412785804e-07\\
6792	8.72648287722571e-07\\
6794	8.70916665126445e-07\\
6796	8.69190525351416e-07\\
6798	8.67469848434603e-07\\
6800	8.65754615205304e-07\\
6802	8.64044806492815e-07\\
6804	8.62340402651125e-07\\
6806	8.60641384826404e-07\\
6808	8.58947734006384e-07\\
6810	8.57259430545054e-07\\
6812	8.55576456222325e-07\\
6814	8.53898791867494e-07\\
6816	8.52226418626728e-07\\
6818	8.50559317646197e-07\\
6820	8.48897470864245e-07\\
6822	8.47240858951734e-07\\
6824	8.4558946384701e-07\\
6826	8.43943267171547e-07\\
6828	8.42302250546821e-07\\
6830	8.40666395435869e-07\\
6832	8.3903568409391e-07\\
6834	8.37410097983981e-07\\
6836	8.35789619202866e-07\\
6838	8.34174230164216e-07\\
6840	8.32563912172634e-07\\
6842	8.30958647958644e-07\\
6844	8.29358419777464e-07\\
6846	8.27763209725874e-07\\
6848	8.26173000375963e-07\\
6850	8.24587773982948e-07\\
6852	8.23007513118916e-07\\
6854	8.21432200355956e-07\\
6856	8.19861818583026e-07\\
6858	8.18296350372216e-07\\
6860	8.16735778454048e-07\\
6862	8.15180085875917e-07\\
6864	8.13629255368347e-07\\
6866	8.12083270295605e-07\\
6868	8.10542113388212e-07\\
6870	8.09005768010436e-07\\
6872	8.07474217368106e-07\\
6874	8.05947444350182e-07\\
6876	8.04425432796237e-07\\
6878	8.029081659121e-07\\
6880	8.01395627220473e-07\\
6882	7.99887800402493e-07\\
6884	7.98384668663991e-07\\
6886	7.96886216161409e-07\\
6888	7.9539242641745e-07\\
6890	7.93903282954815e-07\\
6892	7.92418770088384e-07\\
6894	7.90938871657728e-07\\
6896	7.89463571819291e-07\\
6898	7.8799285393734e-07\\
6900	7.86526703277367e-07\\
6902	7.85065102569895e-07\\
6904	7.83608037555724e-07\\
6906	7.8215549159912e-07\\
6908	7.80707449173398e-07\\
6910	7.79263895227178e-07\\
6912	7.77824813600035e-07\\
6914	7.76390189399024e-07\\
6916	7.74960006780589e-07\\
6918	7.73534250693352e-07\\
6920	7.72112906085935e-07\\
6922	7.70695957431652e-07\\
6924	7.6928338983756e-07\\
6926	7.67875187776974e-07\\
6928	7.66471336515387e-07\\
6930	7.65071821159856e-07\\
6932	7.63676626817438e-07\\
6934	7.62285738436754e-07\\
6936	7.60899141441732e-07\\
6938	7.59516821097866e-07\\
6940	7.58138762670648e-07\\
6942	7.56764951900876e-07\\
6944	7.55395373261867e-07\\
6946	7.54030013286597e-07\\
6948	7.52668857082123e-07\\
6950	7.51311890230809e-07\\
6952	7.49959098631889e-07\\
6954	7.48610467550857e-07\\
6956	7.4726598352069e-07\\
6958	7.4592563180688e-07\\
6960	7.44589398150226e-07\\
6962	7.43257269242142e-07\\
6964	7.41929230189684e-07\\
6966	7.406052678427e-07\\
6968	7.3928536794199e-07\\
6970	7.3796951670366e-07\\
6972	7.36657700026945e-07\\
6974	7.35349904920129e-07\\
6976	7.34046116965574e-07\\
6978	7.32746323013131e-07\\
6980	7.31450509278904e-07\\
6982	7.3015866229587e-07\\
6984	7.28870768755444e-07\\
6986	7.275868151906e-07\\
6988	7.26306787817447e-07\\
6990	7.25030673802702e-07\\
6992	7.23758459837779e-07\\
6994	7.2249013261409e-07\\
6996	7.21225678823048e-07\\
6998	7.19965085789809e-07\\
7000	7.18708340047348e-07\\
7002	7.17455428762386e-07\\
7004	7.16206339101642e-07\\
7006	7.14961057914964e-07\\
7008	7.13719572369072e-07\\
7010	7.12481869947556e-07\\
7012	7.11247937817135e-07\\
7014	7.10017762986094e-07\\
7016	7.08791332938022e-07\\
7018	7.07568635314946e-07\\
7020	7.06349656966715e-07\\
7022	7.0513438601066e-07\\
7024	7.03922809930373e-07\\
7026	7.02714915892572e-07\\
7028	7.01510691539285e-07\\
7030	7.00310124829408e-07\\
7032	6.99113203404966e-07\\
7034	6.97919915383294e-07\\
7036	6.9673024793111e-07\\
7038	6.95544189324183e-07\\
7040	6.94361727521409e-07\\
7042	6.9318285000638e-07\\
7044	6.92007545213299e-07\\
7046	6.908358012595e-07\\
7048	6.89667605787007e-07\\
7050	6.88502947388461e-07\\
7052	6.87341814181194e-07\\
7054	6.86184193965668e-07\\
7056	6.85030075492958e-07\\
7058	6.83879447038833e-07\\
7060	6.82732296720624e-07\\
7062	6.81588612972537e-07\\
7064	6.80448384545646e-07\\
7066	6.79311599557283e-07\\
7068	6.78178246758524e-07\\
7070	6.77048314742008e-07\\
7072	6.75921792100375e-07\\
7074	6.74798667109393e-07\\
7076	6.73678929312315e-07\\
7078	6.72562566826474e-07\\
7080	6.7144956856138e-07\\
7082	6.70339923268108e-07\\
7084	6.69233620331475e-07\\
7086	6.68130647868815e-07\\
7088	6.67030995581815e-07\\
7090	6.6593465190468e-07\\
7092	6.64841606380663e-07\\
7094	6.63751847602402e-07\\
7096	6.62665365113151e-07\\
7098	6.6158214782242e-07\\
7100	6.60502185115026e-07\\
7102	6.59425466058917e-07\\
7104	6.58351979880473e-07\\
7106	6.57281716281382e-07\\
7108	6.56214664329591e-07\\
7110	6.55150813568354e-07\\
7112	6.5409015322405e-07\\
7114	6.53032673156805e-07\\
7116	6.51978362434565e-07\\
7118	6.50927211075889e-07\\
7120	6.49879208148723e-07\\
7122	6.48834343988498e-07\\
7124	6.47792607346288e-07\\
7126	6.46753989032832e-07\\
7128	6.45718478116076e-07\\
7130	6.44686064456143e-07\\
7132	6.43656737913157e-07\\
7134	6.42630488664113e-07\\
7136	6.41607306252265e-07\\
7138	6.40587180696172e-07\\
7140	6.39570102014392e-07\\
7142	6.38556060225487e-07\\
7144	6.37545045348015e-07\\
7146	6.36537047558971e-07\\
7148	6.35532056876916e-07\\
7150	6.34530063795714e-07\\
7152	6.33531058017055e-07\\
7154	6.3253503019324e-07\\
7156	6.31541970184394e-07\\
7158	6.30551868642818e-07\\
7160	6.29564715903942e-07\\
7162	6.28580502144762e-07\\
7164	6.27599217859145e-07\\
7166	6.26620853540955e-07\\
7168	6.25645399842496e-07\\
7170	6.24672846782326e-07\\
7172	6.23703185646489e-07\\
7174	6.22736406453546e-07\\
7176	6.21772499855797e-07\\
7178	6.20811456822416e-07\\
7180	6.19853268005705e-07\\
7182	6.18897923741094e-07\\
7184	6.17945415156192e-07\\
7186	6.16995733061736e-07\\
7188	6.16048868110027e-07\\
7190	6.15104811270239e-07\\
7192	6.14163553511545e-07\\
7194	6.13225085486246e-07\\
7196	6.12289398638821e-07\\
7198	6.11356483146267e-07\\
7200	6.10426330769934e-07\\
7202	6.0949893263743e-07\\
7204	6.08574279401057e-07\\
7206	6.07652361871552e-07\\
7208	6.06733172285573e-07\\
7210	6.05816700820115e-07\\
7212	6.04902939394964e-07\\
7214	6.03991878820857e-07\\
7216	6.0308351070071e-07\\
7218	6.02177826003695e-07\\
7220	6.01274816015857e-07\\
7222	6.00374472815417e-07\\
7224	5.99476787371549e-07\\
7226	5.98581750653425e-07\\
7228	5.97689355056137e-07\\
7230	5.96799591390425e-07\\
7232	5.95912451417637e-07\\
7234	5.95027926899126e-07\\
7236	5.94146009120934e-07\\
7238	5.93266689844413e-07\\
7240	5.92389960672478e-07\\
7242	5.9151581336648e-07\\
7244	5.90644239687768e-07\\
7246	5.8977523123926e-07\\
7248	5.88908779782304e-07\\
7250	5.88044877395123e-07\\
7252	5.87183515522197e-07\\
7254	5.86324686400183e-07\\
7256	5.85468381631995e-07\\
7258	5.84614593295857e-07\\
7260	5.83763313311554e-07\\
7262	5.82914533757309e-07\\
7264	5.82068246394471e-07\\
7266	5.81224443459698e-07\\
7268	5.80383117031212e-07\\
7270	5.795442590288e-07\\
7272	5.78707861689118e-07\\
7274	5.77873917248825e-07\\
7276	5.77042417786142e-07\\
7278	5.76213355537726e-07\\
7280	5.75386722740234e-07\\
7282	5.7456251147189e-07\\
7284	5.73740714286221e-07\\
7286	5.72921323419884e-07\\
7288	5.72104331267973e-07\\
7290	5.71289729908709e-07\\
7292	5.70477512212493e-07\\
7294	5.69667670257545e-07\\
7296	5.68860196438959e-07\\
7298	5.6805508378557e-07\\
7300	5.67252324058729e-07\\
7302	5.66451910445707e-07\\
7304	5.65653835183161e-07\\
7306	5.64858090666184e-07\\
7308	5.64064669923611e-07\\
7310	5.632735651921e-07\\
7312	5.62484769500485e-07\\
7314	5.61698275402296e-07\\
7316	5.60914075609496e-07\\
7318	5.60132162675615e-07\\
7320	5.59352529629486e-07\\
7322	5.58575169341511e-07\\
7324	5.57800074365217e-07\\
7326	5.57027237412569e-07\\
7328	5.56256651829272e-07\\
7330	5.55488310327291e-07\\
7332	5.54722205618591e-07\\
7334	5.53958330890441e-07\\
7336	5.53196679013242e-07\\
7338	5.52437243015828e-07\\
7340	5.51680015610165e-07\\
7342	5.50924990458829e-07\\
7344	5.50172160115348e-07\\
7346	5.49421517766994e-07\\
7348	5.48673056759473e-07\\
7350	5.47926769963185e-07\\
7352	5.47182650565401e-07\\
7354	5.46440692070261e-07\\
7356	5.45700887348167e-07\\
7358	5.44963229586388e-07\\
7360	5.44227712605938e-07\\
7362	5.43494329118781e-07\\
7364	5.42763072470624e-07\\
7366	5.42033936324043e-07\\
7368	5.41306913707874e-07\\
7370	5.40581997967823e-07\\
7372	5.3985918308334e-07\\
7374	5.39138461766387e-07\\
7376	5.38419827837979e-07\\
7378	5.3770327464382e-07\\
7380	5.3698879584649e-07\\
7382	5.36276384633258e-07\\
7384	5.35566034666703e-07\\
7386	5.34857739767836e-07\\
7388	5.34151493282366e-07\\
7390	5.33447288714432e-07\\
7392	5.32745120043485e-07\\
7394	5.32044980456794e-07\\
7396	5.31346864250681e-07\\
7398	5.30650764453978e-07\\
7400	5.29956675046137e-07\\
7402	5.29264589848168e-07\\
7404	5.28574502364215e-07\\
7406	5.27886406732162e-07\\
7408	5.2720029645615e-07\\
7410	5.26516165515627e-07\\
7412	5.25834007890044e-07\\
7414	5.25153816925105e-07\\
7416	5.24475587075567e-07\\
7418	5.23799312004006e-07\\
7420	5.23124985531437e-07\\
7422	5.22452601795742e-07\\
7424	5.21782154934806e-07\\
7426	5.21113638452771e-07\\
7428	5.20447046487522e-07\\
7430	5.19782373176941e-07\\
7432	5.19119612975786e-07\\
7434	5.18458759388197e-07\\
7436	5.17799806393623e-07\\
7438	5.17142748605255e-07\\
7440	5.16487579844106e-07\\
7442	5.15834294564931e-07\\
7444	5.15182886588744e-07\\
7446	5.14533350528735e-07\\
7448	5.13885679889046e-07\\
7450	5.13239869599739e-07\\
7452	5.12595913481827e-07\\
7454	5.11953806306937e-07\\
7456	5.11313541737646e-07\\
7458	5.10675114545581e-07\\
7460	5.10038518868625e-07\\
7462	5.09403749003098e-07\\
7464	5.08770799720627e-07\\
7466	5.0813966468379e-07\\
7468	5.07510338822647e-07\\
7470	5.06882816591955e-07\\
7472	5.06257092129598e-07\\
7474	5.05633160207202e-07\\
7476	5.05011015279522e-07\\
7478	5.04390651484443e-07\\
7480	5.03772063593591e-07\\
7482	5.03155246220157e-07\\
7484	5.02540193977331e-07\\
7486	5.01926901161433e-07\\
7488	5.01315362702527e-07\\
7490	5.0070557289693e-07\\
7492	5.00097526357834e-07\\
7494	4.99491218173737e-07\\
7496	4.98886642640957e-07\\
7498	4.98283794531123e-07\\
7500	4.97682668457424e-07\\
7502	4.97083259349923e-07\\
7504	4.9648556182181e-07\\
7506	4.95889570486276e-07\\
7508	4.95295280273383e-07\\
7510	4.94702686113193e-07\\
7512	4.94111782618898e-07\\
7514	4.93522564720558e-07\\
7516	4.92935027189801e-07\\
7518	4.92349164956688e-07\\
7520	4.91764972951282e-07\\
7522	4.91182445628337e-07\\
7524	4.90601578551658e-07\\
7526	4.90022366492872e-07\\
7528	4.89444803906733e-07\\
7530	4.88868886357046e-07\\
7532	4.88294608615437e-07\\
7534	4.87721965453533e-07\\
7536	4.87150952276702e-07\\
7538	4.86581563698135e-07\\
7540	4.86013795123202e-07\\
7542	4.85447641798834e-07\\
7544	4.84883098179787e-07\\
7546	4.84320159671431e-07\\
7548	4.83758821520697e-07\\
7550	4.83199078499213e-07\\
7552	4.82640926329218e-07\\
7554	4.82084359623903e-07\\
7556	4.81529373947073e-07\\
7558	4.80975964228789e-07\\
7560	4.80424125715984e-07\\
7562	4.79873853814027e-07\\
7564	4.79325143611416e-07\\
7566	4.7877799051352e-07\\
7568	4.7823238976727e-07\\
7570	4.77688336461166e-07\\
7572	4.77145826159011e-07\\
7574	4.76604853790867e-07\\
7576	4.76065415078974e-07\\
7578	4.75527505428701e-07\\
7580	4.74991119928544e-07\\
7582	4.74456254300745e-07\\
7584	4.739229036338e-07\\
7586	4.73391063333079e-07\\
7588	4.72860728962385e-07\\
7590	4.72331895927087e-07\\
7592	4.71804559790989e-07\\
7594	4.71278715801025e-07\\
7596	4.70754359679434e-07\\
7598	4.70231486831585e-07\\
7600	4.69710092821282e-07\\
7602	4.69190173212329e-07\\
7604	4.68671723410095e-07\\
7606	4.68154739136821e-07\\
7608	4.67639215956309e-07\\
7610	4.67125149273929e-07\\
7612	4.66612534970356e-07\\
7614	4.66101368292523e-07\\
7616	4.65591645279541e-07\\
7618	4.65083361495215e-07\\
7620	4.64576512503348e-07\\
7622	4.64071094184617e-07\\
7624	4.63567101785953e-07\\
7626	4.63064531504904e-07\\
7628	4.62563378746838e-07\\
7630	4.62063639550866e-07\\
7632	4.61565309163921e-07\\
7634	4.61068383941986e-07\\
7636	4.60572859131993e-07\\
7638	4.60078731089924e-07\\
7640	4.59585995221149e-07\\
7642	4.59094647406342e-07\\
7644	4.58604683526179e-07\\
7646	4.5811609961977e-07\\
7648	4.57628891092485e-07\\
7650	4.57143054458741e-07\\
7652	4.56658584965471e-07\\
7654	4.56175478810222e-07\\
7656	4.55693732032104e-07\\
7658	4.55213340194922e-07\\
7660	4.54734299496223e-07\\
7662	4.5425660581668e-07\\
7664	4.53780255353842e-07\\
7666	4.53305243829948e-07\\
7668	4.52831567284109e-07\\
7670	4.52359221913871e-07\\
7672	4.51888203441474e-07\\
7674	4.51418507906029e-07\\
7676	4.50950131821954e-07\\
7678	4.50483070594617e-07\\
7680	4.50017320896872e-07\\
7682	4.49552878292522e-07\\
7684	4.49089739454421e-07\\
7686	4.48627900104809e-07\\
7688	4.48167356124361e-07\\
7690	4.4770810418593e-07\\
7692	4.47250140328627e-07\\
7694	4.46793460274692e-07\\
7696	4.46338060855414e-07\\
7698	4.45883937793032e-07\\
7700	4.45431087285093e-07\\
7702	4.44979506004451e-07\\
7704	4.44529189673344e-07\\
7706	4.44080134806191e-07\\
7708	4.43632337125231e-07\\
7710	4.43185793937059e-07\\
7712	4.42740500647046e-07\\
7714	4.42296453611171e-07\\
7716	4.4185364950229e-07\\
7718	4.41412084201076e-07\\
7720	4.40971754697255e-07\\
7722	4.4053265655463e-07\\
7724	4.4009478628762e-07\\
7726	4.39658140569076e-07\\
7728	4.39222715913418e-07\\
7730	4.3878850820132e-07\\
7732	4.38355513788764e-07\\
7734	4.37923729507039e-07\\
7736	4.37493151712128e-07\\
7738	4.3706377644314e-07\\
7740	4.36635600531366e-07\\
7742	4.36208620332786e-07\\
7744	4.35782832361819e-07\\
7746	4.35358232657575e-07\\
7748	4.34934818209778e-07\\
7750	4.34512585215976e-07\\
7752	4.34091530507457e-07\\
7754	4.33671650440202e-07\\
7756	4.33252941211759e-07\\
7758	4.32835399653417e-07\\
7760	4.32419022913334e-07\\
7762	4.3200380639688e-07\\
7764	4.31589747093779e-07\\
7766	4.31176841993755e-07\\
7768	4.30765087294355e-07\\
7770	4.30354479985303e-07\\
7772	4.29945016264146e-07\\
7774	4.29536692962172e-07\\
7776	4.29129506752235e-07\\
7778	4.28723454148751e-07\\
7780	4.28318531824575e-07\\
7782	4.27914736610995e-07\\
7784	4.27512064705557e-07\\
7786	4.27110513573293e-07\\
7788	4.26710079411749e-07\\
7790	4.26310759052213e-07\\
7792	4.2591254916754e-07\\
7794	4.25515446589017e-07\\
7796	4.25119447831062e-07\\
7798	4.24724550200271e-07\\
7800	4.24330749735755e-07\\
7802	4.23938043744108e-07\\
7804	4.23546428422878e-07\\
7806	4.23155901395531e-07\\
7808	4.22766458859614e-07\\
7810	4.22378097646414e-07\\
7812	4.21990815062529e-07\\
7814	4.21604607463939e-07\\
7816	4.21219471998805e-07\\
7818	4.20835405181544e-07\\
7820	4.20452404160316e-07\\
7822	4.2007046576641e-07\\
7824	4.19689586831115e-07\\
7826	4.19309764344154e-07\\
7828	4.18930995136817e-07\\
7830	4.18553275881957e-07\\
7832	4.18176604044605e-07\\
7834	4.17800975980742e-07\\
7836	4.17426389313836e-07\\
7838	4.17052840241432e-07\\
7840	4.16680326228563e-07\\
7842	4.16308844106516e-07\\
7844	4.1593839070658e-07\\
7846	4.15568963335351e-07\\
7848	4.15200558824117e-07\\
7850	4.14833174321039e-07\\
7852	4.14466806498969e-07\\
7854	4.14101452822939e-07\\
7856	4.13737109965802e-07\\
7858	4.13373775075717e-07\\
7860	4.1301144545928e-07\\
7862	4.12650117789344e-07\\
7864	4.12289789372505e-07\\
7866	4.11930457515358e-07\\
7868	4.11572119207627e-07\\
7870	4.1121477096373e-07\\
7872	4.10858410248698e-07\\
7874	4.10503034844433e-07\\
7876	4.10148640790045e-07\\
7878	4.09795226025874e-07\\
7880	4.09442787541642e-07\\
7882	4.09091322327075e-07\\
7884	4.08740827371896e-07\\
7886	4.08391300458008e-07\\
7888	4.08042737941392e-07\\
7890	4.07695137920823e-07\\
7892	4.07348496910717e-07\\
7894	4.07002812217669e-07\\
7896	4.06658081782019e-07\\
7898	4.06314301959747e-07\\
7900	4.05971470215885e-07\\
7902	4.05629583857028e-07\\
7904	4.05288640348207e-07\\
7906	4.04948636679147e-07\\
7908	4.04609570156442e-07\\
7910	4.04271438245124e-07\\
7912	4.03934237934918e-07\\
7914	4.03597967007724e-07\\
7916	4.03262622294833e-07\\
7918	4.02928200944403e-07\\
7920	4.02594700896773e-07\\
7922	4.02262119300102e-07\\
7924	4.01930453302551e-07\\
7926	4.01599699893843e-07\\
7928	4.01269857648059e-07\\
7930	4.00940922604309e-07\\
7932	4.00612892861366e-07\\
7934	4.00285765725827e-07\\
7936	3.9995953834585e-07\\
7938	3.99634208344904e-07\\
7940	3.99309772871146e-07\\
7942	3.98986229548044e-07\\
7944	3.98663575999065e-07\\
7946	3.98341809372368e-07\\
7948	3.98020926816114e-07\\
7950	3.97700926429075e-07\\
7952	3.97381805200975e-07\\
7954	3.97063560913717e-07\\
7956	3.96746190715461e-07\\
7958	3.96429692071238e-07\\
7960	3.9611406276295e-07\\
7962	3.95799300097192e-07\\
7964	3.9548540169743e-07\\
7966	3.95172365187132e-07\\
7968	3.94860187556022e-07\\
7970	3.94548866586001e-07\\
7972	3.94238400217408e-07\\
7974	3.93928785439967e-07\\
7976	3.93620020194015e-07\\
7978	3.93312101469276e-07\\
7980	3.93005027522961e-07\\
7982	3.92698795661663e-07\\
7984	3.92393403350414e-07\\
7986	3.92088848212681e-07\\
7988	3.9178512787193e-07\\
7990	3.91482239951627e-07\\
7992	3.91180181758368e-07\\
7994	3.90878951390927e-07\\
7996	3.90578546314334e-07\\
7998	3.9027896399362e-07\\
8000	3.89980202052252e-07\\
8002	3.89682258430568e-07\\
};
\addplot [color=color_FBS,solid,forget plot]
  table[row sep=crcr]{%
8002	3.89682258430568e-07\\
8004	3.89385130593598e-07\\
8006	3.89088816323244e-07\\
8008	3.88793312926103e-07\\
8010	3.88498618184076e-07\\
8012	3.88204730354372e-07\\
8014	3.87911646426715e-07\\
8016	3.87619364183007e-07\\
8018	3.87327881722022e-07\\
8020	3.87037196508791e-07\\
8022	3.86747305691473e-07\\
8024	3.86458208319455e-07\\
8026	3.8616990106559e-07\\
8028	3.85882381870216e-07\\
8030	3.85595648673671e-07\\
8032	3.85309699099421e-07\\
8034	3.85024531087804e-07\\
8036	3.84740142103851e-07\\
8038	3.84456529929464e-07\\
8040	3.8417369250498e-07\\
8042	3.83891627612302e-07\\
8044	3.83610333191768e-07\\
8046	3.83329806549973e-07\\
8048	3.83050045785689e-07\\
8050	3.82771049156127e-07\\
8052	3.82492813651009e-07\\
8054	3.8221533736911e-07\\
8056	3.81938618409203e-07\\
8058	3.8166265455319e-07\\
8060	3.81387443582972e-07\\
8062	3.81112982963582e-07\\
8064	3.80839271269098e-07\\
8066	3.80566305964552e-07\\
8068	3.80294084673411e-07\\
8070	3.80022605652883e-07\\
8072	3.79751866843305e-07\\
8074	3.79481865868145e-07\\
8076	3.79212600826176e-07\\
8078	3.78944069340864e-07\\
8080	3.78676269510982e-07\\
8082	3.78409199435305e-07\\
8084	3.78142856737297e-07\\
8086	3.77877239515733e-07\\
8088	3.77612345552514e-07\\
8090	3.77348172629544e-07\\
8092	3.77084719320901e-07\\
8094	3.76821983091616e-07\\
8096	3.76559962040464e-07\\
8098	3.76298653949345e-07\\
8100	3.76038056917034e-07\\
8102	3.75778169200739e-07\\
8104	3.75518988265491e-07\\
8106	3.75260512526934e-07\\
8108	3.75002739925407e-07\\
8110	3.74745668084375e-07\\
8112	3.74489295261048e-07\\
8114	3.74233619712634e-07\\
8116	3.73978639221035e-07\\
8118	3.73724351726589e-07\\
8120	3.7347075532807e-07\\
8122	3.73217848282686e-07\\
8124	3.72965628213903e-07\\
8126	3.72714093537367e-07\\
8128	3.72463242034978e-07\\
8130	3.72213072122382e-07\\
8132	3.71963581581481e-07\\
8134	3.71714768669483e-07\\
8136	3.71466631168291e-07\\
8138	3.71219167493549e-07\\
8140	3.70972375585594e-07\\
8142	3.70726253543201e-07\\
8144	3.70480799465141e-07\\
8146	3.70236011291753e-07\\
8148	3.69991887597117e-07\\
8150	3.69748426004699e-07\\
8152	3.69505625088579e-07\\
8154	3.6926348263066e-07\\
8156	3.69021996729714e-07\\
8158	3.68781165801386e-07\\
8160	3.68540987786014e-07\\
8162	3.68301461257677e-07\\
8164	3.68062583839842e-07\\
8166	3.67824353631283e-07\\
8168	3.67586769364514e-07\\
8170	3.67349828979874e-07\\
8172	3.671135304177e-07\\
8174	3.66877872093637e-07\\
8176	3.66642852264893e-07\\
8178	3.66408468871806e-07\\
8180	3.6617472033002e-07\\
8182	3.65941604738309e-07\\
8184	3.65709120195446e-07\\
8186	3.65477265275511e-07\\
8188	3.65246037918842e-07\\
8190	3.65015436541082e-07\\
8192	3.6478545908257e-07\\
8194	3.6455610427582e-07\\
8196	3.64327369744301e-07\\
8198	3.64099254220526e-07\\
8200	3.63871755644834e-07\\
8202	3.63644872591305e-07\\
8204	3.63418603158712e-07\\
8206	3.63192945604264e-07\\
8208	3.62967898343605e-07\\
8210	3.62743459317072e-07\\
8212	3.62519627257182e-07\\
8214	3.62296399945837e-07\\
8216	3.62073776115551e-07\\
8218	3.61851754023534e-07\\
8220	3.61630331768559e-07\\
8222	3.61409507607834e-07\\
8224	3.61189280115441e-07\\
8226	3.60969647707022e-07\\
8228	3.60750608481352e-07\\
8230	3.60532160537203e-07\\
8232	3.60314302765527e-07\\
8234	3.60097033265097e-07\\
8236	3.59880350293121e-07\\
8238	3.59664251948373e-07\\
8240	3.5944873728024e-07\\
8242	3.59233803912188e-07\\
8244	3.59019450893604e-07\\
8246	3.58805676006389e-07\\
8248	3.58592478141495e-07\\
8250	3.58379855080824e-07\\
8252	3.58167806032199e-07\\
8254	3.57956328460649e-07\\
8256	3.57745421415563e-07\\
8258	3.57535083154148e-07\\
8260	3.57325311775177e-07\\
8262	3.57116106169603e-07\\
8264	3.56907464436198e-07\\
8266	3.56699384990606e-07\\
8268	3.56491866565343e-07\\
8270	3.56284907100747e-07\\
8272	3.56078505329334e-07\\
8274	3.55872659825182e-07\\
8276	3.5566736852863e-07\\
8278	3.55462630805935e-07\\
8280	3.55258444122129e-07\\
8282	3.55054807209727e-07\\
8284	3.54851718801245e-07\\
8286	3.54649177312326e-07\\
8288	3.5444718100018e-07\\
8290	3.54245728438887e-07\\
8292	3.54044818202526e-07\\
8294	3.53844448548307e-07\\
8296	3.5364461836718e-07\\
8298	3.53445325599483e-07\\
8300	3.53246569136167e-07\\
8302	3.53048347551313e-07\\
8304	3.52850658943693e-07\\
8306	3.52653502204258e-07\\
8308	3.52456875907088e-07\\
8310	3.52260777992521e-07\\
8312	3.5206520766838e-07\\
8314	3.51870162875001e-07\\
8316	3.51675642344901e-07\\
8318	3.5148164496903e-07\\
8320	3.51288169004598e-07\\
8322	3.51095213025683e-07\\
8324	3.50902775289496e-07\\
8326	3.50710855003857e-07\\
8328	3.5051944995067e-07\\
8330	3.50328559337756e-07\\
8332	3.50138181422325e-07\\
8334	3.49948314778456e-07\\
8336	3.49758958138664e-07\\
8338	3.49570109918594e-07\\
8340	3.49381768850762e-07\\
8342	3.49193933192377e-07\\
8344	3.49006601834388e-07\\
8346	3.48819773509313e-07\\
8348	3.48633446474359e-07\\
8350	3.48447619620478e-07\\
8352	3.48262291204879e-07\\
8354	3.48077460435383e-07\\
8356	3.47893125410765e-07\\
8358	3.47709284546667e-07\\
8360	3.47525937050914e-07\\
8362	3.47343081339148e-07\\
8364	3.4716071598545e-07\\
8366	3.46978839722335e-07\\
8368	3.46797450807013e-07\\
8370	3.46616548447304e-07\\
8372	3.46436130900419e-07\\
8374	3.4625619737418e-07\\
8376	3.46076745650487e-07\\
8378	3.458977750956e-07\\
8380	3.45719283966727e-07\\
8382	3.45541271154819e-07\\
8384	3.45363735233956e-07\\
8386	3.45186675095089e-07\\
8388	3.45010088995427e-07\\
8390	3.44833976142792e-07\\
8392	3.44658334635957e-07\\
8394	3.44483163682744e-07\\
8396	3.44308461698799e-07\\
8398	3.44134227733507e-07\\
8400	3.43960459885641e-07\\
8402	3.43787157204589e-07\\
8404	3.43614318422865e-07\\
8406	3.43441942272986e-07\\
8408	3.43270027487467e-07\\
8410	3.43098572481952e-07\\
8412	3.42927576305828e-07\\
8414	3.4275703769161e-07\\
8416	3.42586955054942e-07\\
8418	3.42417327762083e-07\\
8420	3.42248153911806e-07\\
8422	3.42079432553497e-07\\
8424	3.41911162261236e-07\\
8426	3.41743341925974e-07\\
8428	3.41575970121791e-07\\
8430	3.41409046214946e-07\\
8432	3.41242568145775e-07\\
8434	3.41076534963665e-07\\
8436	3.40910945559568e-07\\
8438	3.40745798824434e-07\\
8440	3.40581093332343e-07\\
8442	3.40416827815811e-07\\
8444	3.40253001324224e-07\\
8446	3.40089612273227e-07\\
8448	3.39926659712207e-07\\
8450	3.39764142215243e-07\\
8452	3.39602058990157e-07\\
8454	3.3944040861103e-07\\
8456	3.39279189651941e-07\\
8458	3.39118401003841e-07\\
8460	3.38958041716118e-07\\
8462	3.38798110521286e-07\\
8464	3.38638606151861e-07\\
8466	3.3847952765723e-07\\
8468	3.38320873611472e-07\\
8470	3.38162642747104e-07\\
8472	3.38004834113511e-07\\
8474	3.37847446760081e-07\\
8476	3.37690478944021e-07\\
8478	3.37533930031591e-07\\
8480	3.37377798596869e-07\\
8482	3.37222083530807e-07\\
8484	3.37066783724356e-07\\
8486	3.36911897910032e-07\\
8488	3.36757425137221e-07\\
8490	3.36603364138438e-07\\
8492	3.3644971396307e-07\\
8494	3.36296473185197e-07\\
8496	3.36143640854206e-07\\
8498	3.35991215861048e-07\\
8500	3.35839197096674e-07\\
8502	3.35687583293599e-07\\
8504	3.3553637350121e-07\\
8506	3.35385566610458e-07\\
8508	3.35235161353858e-07\\
8510	3.35085156780798e-07\\
8512	3.34935551465357e-07\\
8514	3.34786344773792e-07\\
8516	3.34637535597055e-07\\
8518	3.34489122509227e-07\\
8520	3.34341104401257e-07\\
8522	3.34193480480968e-07\\
8524	3.34046249322439e-07\\
8526	3.33899410450366e-07\\
8528	3.33752962280391e-07\\
8530	3.33606903861901e-07\\
8532	3.33461233768976e-07\\
8534	3.33315951684745e-07\\
8536	3.33171055866418e-07\\
8538	3.33026545521815e-07\\
8540	3.32882419700324e-07\\
8542	3.32738677451331e-07\\
8544	3.32595317032046e-07\\
8546	3.32452338125596e-07\\
8548	3.32309739622934e-07\\
8550	3.32167520256574e-07\\
8552	3.32025678759032e-07\\
8554	3.31884214496565e-07\\
8556	3.3174312620169e-07\\
8558	3.31602412923794e-07\\
8560	3.31462073870697e-07\\
8562	3.3132210761648e-07\\
8564	3.31182513210529e-07\\
8566	3.31043289860668e-07\\
8568	3.30904436457846e-07\\
8570	3.30765951893016e-07\\
8572	3.30627835373998e-07\\
8574	3.30490085316438e-07\\
8576	3.30352701720335e-07\\
8578	3.30215682684463e-07\\
8580	3.30079027416645e-07\\
8582	3.29942735283136e-07\\
8584	3.29806804699583e-07\\
8586	3.29671235349114e-07\\
8588	3.29536025647373e-07\\
8590	3.29401174960618e-07\\
8592	3.29266682338235e-07\\
8594	3.29132546512741e-07\\
8596	3.28998766850393e-07\\
8598	3.2886534192527e-07\\
8600	3.28732270945195e-07\\
8602	3.28599553434862e-07\\
8604	3.2846718796835e-07\\
8606	3.2833517343661e-07\\
8608	3.28203509047465e-07\\
8610	3.28072194008737e-07\\
8612	3.27941227211376e-07\\
8614	3.27810607704769e-07\\
8616	3.27680334538304e-07\\
8618	3.27550406919802e-07\\
8620	3.27420823581778e-07\\
8622	3.27291584048926e-07\\
8624	3.27162687053762e-07\\
8626	3.27034131645672e-07\\
8628	3.26905916874042e-07\\
8630	3.26778041946696e-07\\
8632	3.26650506071454e-07\\
8634	3.26523308139269e-07\\
8636	3.26396446882655e-07\\
8638	3.26269921984742e-07\\
8640	3.26143732019609e-07\\
8642	3.2601787651195e-07\\
8644	3.25892354511151e-07\\
8646	3.25767164749728e-07\\
8648	3.25642306752374e-07\\
8650	3.25517779251605e-07\\
8652	3.25393581455243e-07\\
8654	3.2526971257111e-07\\
8656	3.25146171490156e-07\\
8658	3.25022957578641e-07\\
8660	3.2490006988595e-07\\
8662	3.24777507461471e-07\\
8664	3.24655269196153e-07\\
8666	3.24533354614691e-07\\
8668	3.24411762608035e-07\\
8670	3.24290492384008e-07\\
8672	3.24169542833561e-07\\
8674	3.24048913639822e-07\\
8676	3.23928603218437e-07\\
8678	3.23808611094097e-07\\
8680	3.23688936474626e-07\\
8682	3.23569578409411e-07\\
8684	3.23450535789401e-07\\
8686	3.23331808139291e-07\\
8688	3.23213394508467e-07\\
8690	3.23095293629445e-07\\
8692	3.22977505343788e-07\\
8694	3.22860028225578e-07\\
8696	3.22742861957942e-07\\
8698	3.22626005114961e-07\\
8700	3.22509457062893e-07\\
8702	3.22393217167995e-07\\
8704	3.22277284321218e-07\\
8706	3.22161658047256e-07\\
8708	3.2204633723706e-07\\
8710	3.21931320940016e-07\\
8712	3.21816608522382e-07\\
8714	3.21702199033544e-07\\
8716	3.21588091998197e-07\\
8718	3.21474286307291e-07\\
8720	3.21360781010212e-07\\
8722	3.2124757579009e-07\\
8724	3.21134669221004e-07\\
8726	3.21022060827648e-07\\
8728	3.20909749500973e-07\\
8730	3.20797735240979e-07\\
8732	3.20686016304874e-07\\
8734	3.20574592217353e-07\\
8736	3.20463462503108e-07\\
8738	3.20352625894654e-07\\
8740	3.20242081599814e-07\\
8742	3.20131829301718e-07\\
8744	3.20021867891315e-07\\
8746	3.19912196734864e-07\\
8748	3.19802814723315e-07\\
8750	3.19693721381362e-07\\
8752	3.19584915599957e-07\\
8754	3.19476397062227e-07\\
8756	3.19368164659125e-07\\
8758	3.19260217598471e-07\\
8760	3.1915255540496e-07\\
8762	3.19045177127978e-07\\
8764	3.18938081975348e-07\\
8766	3.1883126883802e-07\\
8768	3.18724737399123e-07\\
8770	3.1861848718335e-07\\
8772	3.18512516923218e-07\\
8774	3.18406825826548e-07\\
8776	3.18301413101162e-07\\
8778	3.18196278588625e-07\\
8780	3.18091421021452e-07\\
8782	3.17986839607466e-07\\
8784	3.17882534029795e-07\\
8786	3.17778503020955e-07\\
8788	3.17674746264075e-07\\
8790	3.1757126249167e-07\\
8792	3.17468051703741e-07\\
8794	3.17365112474366e-07\\
8796	3.17262444645111e-07\\
8798	3.17160046948492e-07\\
8800	3.17057918750765e-07\\
8802	3.16956060051931e-07\\
8804	3.16854469109198e-07\\
8806	3.16753145764132e-07\\
8808	3.16652089224554e-07\\
8810	3.16551298539851e-07\\
8812	3.16450773234716e-07\\
8814	3.16350512675408e-07\\
8816	3.16250515911311e-07\\
8818	3.1615078215025e-07\\
8820	3.16051311075352e-07\\
8822	3.15952101736004e-07\\
8824	3.15853153181594e-07\\
8826	3.15754465095249e-07\\
8828	3.15656036843227e-07\\
8830	3.15557867158045e-07\\
8832	3.1545995572283e-07\\
8834	3.15362302220713e-07\\
8836	3.15264905384207e-07\\
8838	3.15167764579571e-07\\
8840	3.15070879173064e-07\\
8842	3.14974248689377e-07\\
8844	3.14877872494769e-07\\
8846	3.14781749321755e-07\\
8848	3.146858790119e-07\\
8850	3.14590260614591e-07\\
8852	3.14494893812956e-07\\
8854	3.1439977733951e-07\\
8856	3.14304911194254e-07\\
8858	3.14210294268139e-07\\
8860	3.14115925927422e-07\\
8862	3.14021805538362e-07\\
8864	3.13927932467216e-07\\
8866	3.13834306238677e-07\\
8868	3.13740925743696e-07\\
8870	3.13647790665403e-07\\
8872	3.13554900211619e-07\\
8874	3.13462253907038e-07\\
8876	3.13369850801047e-07\\
8878	3.13277690418338e-07\\
8880	3.13185772125169e-07\\
8882	3.13094094970928e-07\\
8884	3.13002658955613e-07\\
8886	3.12911462970177e-07\\
8888	3.1282050590557e-07\\
8890	3.12729788078663e-07\\
8892	3.12639308221972e-07\\
8894	3.12549066018626e-07\\
8896	3.12459060834882e-07\\
8898	3.12369291561691e-07\\
8900	3.12279758199054e-07\\
8902	3.12190459637922e-07\\
8904	3.12101395244552e-07\\
8906	3.12012564860508e-07\\
8908	3.11923967376743e-07\\
8910	3.11835602317948e-07\\
8912	3.11747469050382e-07\\
8914	3.11659567098739e-07\\
8916	3.11571895829275e-07\\
8918	3.11484454291378e-07\\
8920	3.11397242326612e-07\\
8922	3.11310258667492e-07\\
8924	3.1122350363089e-07\\
8926	3.1113697563245e-07\\
8928	3.11050674830607e-07\\
8930	3.10964600274749e-07\\
8932	3.10878751489567e-07\\
8934	3.1079312752445e-07\\
8936	3.10707728062526e-07\\
8938	3.10622552628488e-07\\
8940	3.10537600271723e-07\\
8942	3.1045287067536e-07\\
8944	3.10368363047221e-07\\
8946	3.10284077070434e-07\\
8948	3.10200011794387e-07\\
8950	3.10116166743773e-07\\
8952	3.1003254160172e-07\\
8954	3.09949135417615e-07\\
8956	3.09865947716152e-07\\
8958	3.09782978022024e-07\\
8960	3.09700225543053e-07\\
8962	3.09617689962368e-07\\
8964	3.09535370487791e-07\\
8966	3.09453266644015e-07\\
8968	3.09371377797298e-07\\
8970	3.09289703313898e-07\\
8972	3.0920824303538e-07\\
8974	3.09126995535823e-07\\
8976	3.09045961132098e-07\\
8978	3.08965138715157e-07\\
8980	3.08884527968128e-07\\
8982	3.08804128257269e-07\\
8984	3.08723938948838e-07\\
8986	3.08643959250657e-07\\
8988	3.08564189321162e-07\\
8990	3.08484628051303e-07\\
8992	3.08405274648903e-07\\
8994	3.08326129430833e-07\\
8996	3.08247190971172e-07\\
8998	3.08168459111486e-07\\
9000	3.08089933376468e-07\\
9002	3.08011612973939e-07\\
9004	3.07933497270158e-07\\
9006	3.07855586106689e-07\\
9008	3.0777787884979e-07\\
9010	3.07700374548847e-07\\
9012	3.07623073045425e-07\\
9014	3.07545973864217e-07\\
9016	3.0746907605461e-07\\
9018	3.07392379458167e-07\\
9020	3.07315883441148e-07\\
9022	3.07239587211374e-07\\
9024	3.07163490610409e-07\\
9026	3.07087593162948e-07\\
9028	3.0701189375994e-07\\
9030	3.0693639224295e-07\\
9032	3.06861088453543e-07\\
9034	3.06785980965799e-07\\
9036	3.0671107041346e-07\\
9038	3.06636355053735e-07\\
9040	3.06561835203494e-07\\
9042	3.06487510070561e-07\\
9044	3.06413379021192e-07\\
9046	3.06339441580082e-07\\
9048	3.06265697588794e-07\\
9050	3.06192145938279e-07\\
9052	3.06118786786974e-07\\
9054	3.06045619025829e-07\\
9056	3.05972642337974e-07\\
9058	3.058998562481e-07\\
9060	3.05827260597774e-07\\
9062	3.0575485411951e-07\\
9064	3.05682636813308e-07\\
9066	3.05610608045426e-07\\
9068	3.05538767657429e-07\\
9070	3.05467114540268e-07\\
9072	3.05395648535506e-07\\
9074	3.05324369167838e-07\\
9076	3.05253275645086e-07\\
9078	3.05182367967249e-07\\
9080	3.05111645342149e-07\\
9082	3.05041107294481e-07\\
9084	3.04970753190501e-07\\
9086	3.04900582871775e-07\\
9088	3.04830595862995e-07\\
9090	3.04760791213549e-07\\
9092	3.04691168606564e-07\\
9094	3.0462172772517e-07\\
9096	3.04552467935625e-07\\
9098	3.04483389079493e-07\\
9100	3.04414490206161e-07\\
9102	3.04345771157193e-07\\
9104	3.04277231457282e-07\\
9106	3.04208870314251e-07\\
9108	3.041406877281e-07\\
9110	3.04072682748215e-07\\
9112	3.04004855057725e-07\\
9114	3.03937204498194e-07\\
9116	3.03869729960574e-07\\
9118	3.038024316033e-07\\
9120	3.03735308792631e-07\\
9122	3.03668360894823e-07\\
9124	3.0360158743457e-07\\
9126	3.03534988253436e-07\\
9128	3.03468562400808e-07\\
9130	3.03402309718251e-07\\
9132	3.03336229888893e-07\\
9134	3.03270322278993e-07\\
9136	3.03204586413243e-07\\
9138	3.03139021816336e-07\\
9140	3.03073628171402e-07\\
9142	3.03008404527827e-07\\
9144	3.02943351202483e-07\\
9146	3.02878467244756e-07\\
9148	3.0281375249621e-07\\
9150	3.02749206164667e-07\\
9152	3.02684828091693e-07\\
9154	3.02620617485109e-07\\
9156	3.02556574344915e-07\\
9158	3.02492697878934e-07\\
9160	3.02428987770293e-07\\
9162	3.02365443543688e-07\\
9164	3.02302065040681e-07\\
9166	3.02238851469096e-07\\
9168	3.0217580251206e-07\\
9170	3.02112917535833e-07\\
9172	3.02050196381978e-07\\
9174	3.01987638575188e-07\\
9176	3.01925243798593e-07\\
9178	3.01863010943143e-07\\
9180	3.0180094032571e-07\\
9182	3.01739031629422e-07\\
9184	3.01677283586796e-07\\
9186	3.01615696356266e-07\\
9188	3.01554269620961e-07\\
9190	3.01493002588704e-07\\
9192	3.01431895101059e-07\\
9194	3.01370946365848e-07\\
9196	3.01310156224636e-07\\
9198	3.01249524677423e-07\\
9200	3.01189050298288e-07\\
9202	3.01128733562539e-07\\
9204	3.01068573677997e-07\\
9206	3.01008570327791e-07\\
9208	3.00948723195051e-07\\
9210	3.00889031487598e-07\\
9212	3.00829495046997e-07\\
9214	3.00770113397941e-07\\
9216	3.00710886381995e-07\\
9218	3.0065181320698e-07\\
9220	3.00592893714462e-07\\
9222	3.00534127270698e-07\\
9224	3.00475513875687e-07\\
9226	3.00417052737253e-07\\
9228	3.00358743538524e-07\\
9230	3.00300585962629e-07\\
9232	3.00242579692696e-07\\
9234	3.00184724094984e-07\\
9236	3.00127018852622e-07\\
9238	3.00069463648737e-07\\
9240	3.00012058008025e-07\\
9242	2.99954801613612e-07\\
9244	2.99897693831758e-07\\
9246	2.99840734504027e-07\\
9248	2.99783923471983e-07\\
9250	2.99727259785012e-07\\
9252	2.99670743284679e-07\\
9254	2.9961437381255e-07\\
9256	2.99558150576444e-07\\
9258	2.99502073576364e-07\\
9260	2.99446142178566e-07\\
9262	2.99390356066179e-07\\
9264	2.99334714763898e-07\\
9266	2.99279218113285e-07\\
9268	2.99223865639035e-07\\
9270	2.9916865686584e-07\\
9272	2.9911359147683e-07\\
9274	2.99058668996698e-07\\
9276	2.99003889108573e-07\\
9278	2.98949251337148e-07\\
9280	2.98894755682423e-07\\
9282	2.9884040135222e-07\\
9284	2.9878618834654e-07\\
9286	2.98732115873204e-07\\
9288	2.98678183932213e-07\\
9290	2.98624391731388e-07\\
9292	2.98570739587601e-07\\
9294	2.98517226233367e-07\\
9296	2.98463852143994e-07\\
9298	2.98410616368867e-07\\
9300	2.98357518591115e-07\\
9302	2.98304558810739e-07\\
9304	2.98251736393996e-07\\
9306	2.98199051024015e-07\\
9308	2.98146502542361e-07\\
9310	2.98094090156855e-07\\
9312	2.98041813867498e-07\\
9314	2.97989673198984e-07\\
9316	2.97937667676004e-07\\
9318	2.97885797140125e-07\\
9320	2.97834061116038e-07\\
9322	2.97782459286873e-07\\
9324	2.97730991494195e-07\\
9326	2.97679657104261e-07\\
9328	2.97628455641764e-07\\
9330	2.97577387106705e-07\\
9332	2.97526450865341e-07\\
9334	2.97475646759237e-07\\
9336	2.97424974471521e-07\\
9338	2.97374433685322e-07\\
9340	2.97324023766899e-07\\
9342	2.97273744557815e-07\\
9344	2.97223595582764e-07\\
9346	2.97173576683311e-07\\
9348	2.97123687542584e-07\\
9350	2.97073927685276e-07\\
9352	2.97024296636081e-07\\
9354	2.96974794553434e-07\\
9356	2.96925420328287e-07\\
9358	2.9687617427751e-07\\
9360	2.96827055925797e-07\\
9362	2.96778064797842e-07\\
9364	2.96729200576772e-07\\
9366	2.96680462945717e-07\\
9368	2.96631851587807e-07\\
9370	2.96583366186168e-07\\
9372	2.96535006740803e-07\\
9374	2.96486772142661e-07\\
9376	2.96438662550179e-07\\
9378	2.9639067780492e-07\\
9380	2.96342817114707e-07\\
9382	2.96295080321105e-07\\
9384	2.96247467424113e-07\\
9386	2.96199977789989e-07\\
9388	2.96152610943426e-07\\
9390	2.96105366884425e-07\\
9392	2.96058245296114e-07\\
9394	2.96011245703187e-07\\
9396	2.95964367630337e-07\\
9398	2.95917611235999e-07\\
9400	2.9587097556956e-07\\
9402	2.9582446063102e-07\\
9404	2.9577806642038e-07\\
9406	2.9573179214546e-07\\
9408	2.95685637489391e-07\\
9410	2.95639602452172e-07\\
9412	2.95593686558497e-07\\
9414	2.95547889491493e-07\\
9416	2.95502210934291e-07\\
9418	2.9545665057002e-07\\
9420	2.95411208557113e-07\\
9422	2.95365883469653e-07\\
9424	2.9532067594138e-07\\
9426	2.95275585496988e-07\\
9428	2.95230611661171e-07\\
9430	2.95185754117057e-07\\
9432	2.95141012864646e-07\\
9434	2.95096387111761e-07\\
9436	2.95051876858402e-07\\
9438	2.95007481787696e-07\\
9440	2.94963201265903e-07\\
9442	2.94919035926765e-07\\
9444	2.9487498434436e-07\\
9446	2.94831046677126e-07\\
9448	2.94787222925061e-07\\
9450	2.94743512295989e-07\\
9452	2.94699914631473e-07\\
9454	2.94656429931513e-07\\
9456	2.94613057720803e-07\\
9458	2.94569797524037e-07\\
9460	2.94526649024342e-07\\
9462	2.94483612380155e-07\\
9464	2.94440686957734e-07\\
9466	2.9439787228177e-07\\
9468	2.94355168352266e-07\\
9470	2.94312574852349e-07\\
9472	2.94270091782019e-07\\
9474	2.94227718190664e-07\\
9476	2.94185454078283e-07\\
9478	2.94143299444876e-07\\
9480	2.941012536567e-07\\
9482	2.9405931623845e-07\\
9484	2.94017487665432e-07\\
9486	2.93975766987032e-07\\
9488	2.93934154044815e-07\\
9490	2.9389264852191e-07\\
9492	2.93851250418317e-07\\
9494	2.93809959417164e-07\\
9496	2.9376877488471e-07\\
9498	2.9372769697939e-07\\
9500	2.93686725067461e-07\\
9502	2.93645858832053e-07\\
9504	2.93605098431602e-07\\
9506	2.93564443232364e-07\\
9508	2.93523893075904e-07\\
9510	2.93483447486917e-07\\
9512	2.934431064654e-07\\
9514	2.93402869536049e-07\\
9516	2.93362736698863e-07\\
9518	2.93322707478535e-07\\
9520	2.93282781558194e-07\\
9522	2.93242958779405e-07\\
9524	2.93203238983732e-07\\
9526	2.93163621378997e-07\\
9528	2.93124106440507e-07\\
9530	2.93084693217648e-07\\
9532	2.93045381868857e-07\\
9534	2.93006172077261e-07\\
9536	2.92967063367555e-07\\
9538	2.92928055739738e-07\\
9540	2.92889148718503e-07\\
9542	2.92850342145416e-07\\
9544	2.92811635703605e-07\\
9546	2.92773029234633e-07\\
9548	2.92734522263196e-07\\
9550	2.92696114789292e-07\\
9552	2.9265780649605e-07\\
9554	2.926195970666e-07\\
9556	2.92581486025635e-07\\
9558	2.92543473373155e-07\\
9560	2.92505559109159e-07\\
9562	2.92467742124598e-07\\
9564	2.92430023211652e-07\\
9566	2.92392401419705e-07\\
9568	2.92354876748759e-07\\
9570	2.92317448881942e-07\\
9572	2.92280117343947e-07\\
9574	2.92242882451646e-07\\
9576	2.92205743571296e-07\\
9578	2.92168700386026e-07\\
9580	2.9213175242053e-07\\
9582	2.92094899991678e-07\\
9584	2.92058142782599e-07\\
9586	2.92021480159552e-07\\
9588	2.91984912122536e-07\\
9590	2.91948438513115e-07\\
9592	2.91912058855984e-07\\
9594	2.91875772992705e-07\\
9596	2.91839580764845e-07\\
9598	2.91803481697096e-07\\
9600	2.91767475789457e-07\\
9602	2.91731562566624e-07\\
9604	2.91695742345465e-07\\
9606	2.91660013858498e-07\\
9608	2.91624378056336e-07\\
9610	2.91588833671493e-07\\
9612	2.91553381337712e-07\\
9614	2.9151802010438e-07\\
9616	2.91482750129933e-07\\
9618	2.91447570780627e-07\\
9620	2.91412482531771e-07\\
9622	2.91377484432749e-07\\
9624	2.91342576325128e-07\\
9626	2.91307758525778e-07\\
9628	2.9127303024252e-07\\
9630	2.91238391633792e-07\\
9632	2.9120384206585e-07\\
9634	2.9116938169713e-07\\
9636	2.91135010052325e-07\\
9638	2.91100726973e-07\\
9640	2.91066531983849e-07\\
9642	2.91032425243305e-07\\
9644	2.90998406751371e-07\\
9646	2.90964475398996e-07\\
9648	2.90930631503052e-07\\
9650	2.90896874746668e-07\\
9652	2.90863205446715e-07\\
9654	2.90829622335708e-07\\
9656	2.90796125730518e-07\\
9658	2.90762715631146e-07\\
9660	2.90729391403849e-07\\
9662	2.90696153207063e-07\\
9664	2.9066300024861e-07\\
9666	2.90629933162232e-07\\
9668	2.90596950680445e-07\\
9670	2.9056405343699e-07\\
9672	2.90531240798127e-07\\
9674	2.90498512605418e-07\\
9676	2.90465868541994e-07\\
9678	2.90433308766289e-07\\
9680	2.90400832961433e-07\\
9682	2.90368440335247e-07\\
9684	2.90336131204603e-07\\
9686	2.90303905411065e-07\\
9688	2.90271762479327e-07\\
9690	2.90239702250952e-07\\
9692	2.90207724567506e-07\\
9694	2.90175829112118e-07\\
9696	2.90144015726351e-07\\
9698	2.9011228425177e-07\\
9700	2.90080634688375e-07\\
9702	2.90049066243989e-07\\
9704	2.90017579077046e-07\\
9706	2.89986173029112e-07\\
9708	2.89954847783315e-07\\
9710	2.89923602864348e-07\\
9712	2.89892438589083e-07\\
9714	2.89861354640649e-07\\
9716	2.89830350385303e-07\\
9718	2.8979942598148e-07\\
9720	2.89768581270746e-07\\
9722	2.89737815619358e-07\\
9724	2.89707129344187e-07\\
9726	2.89676521811491e-07\\
9728	2.89645993179705e-07\\
9730	2.89615542815088e-07\\
9732	2.89585171034509e-07\\
9734	2.89554877362664e-07\\
9736	2.89524661324244e-07\\
9738	2.89494523077686e-07\\
9740	2.89464462464554e-07\\
9742	2.89434479009541e-07\\
9744	2.89404572871082e-07\\
9746	2.89374743257001e-07\\
9748	2.89344990801039e-07\\
9750	2.89315314552583e-07\\
9752	2.89285714511633e-07\\
9754	2.89256190836624e-07\\
9756	2.89226742893814e-07\\
9758	2.89197370841639e-07\\
9760	2.89168074046357e-07\\
9762	2.89138852349531e-07\\
9764	2.89109706384905e-07\\
9766	2.89080634884993e-07\\
9768	2.89051638325103e-07\\
9770	2.89022716229927e-07\\
9772	2.88993868282595e-07\\
9774	2.88965094958413e-07\\
9776	2.88936395148332e-07\\
9778	2.88907769169224e-07\\
9780	2.88879216862653e-07\\
9782	2.88850737594876e-07\\
9784	2.888223318412e-07\\
9786	2.88793998967884e-07\\
9788	2.88765738974926e-07\\
9790	2.88737551545457e-07\\
9792	2.8870943652104e-07\\
9794	2.88681393426368e-07\\
9796	2.88653422895184e-07\\
9798	2.8862552381844e-07\\
9800	2.88597696671441e-07\\
9802	2.88569941137316e-07\\
9804	2.88542256582324e-07\\
9806	2.885146431649e-07\\
9808	2.88487100726608e-07\\
9810	2.88459628950577e-07\\
9812	2.88432227678371e-07\\
9814	2.88404897068427e-07\\
9816	2.88377636487002e-07\\
9818	2.88350446092531e-07\\
9820	2.88323325092837e-07\\
9822	2.88296273963226e-07\\
9824	2.88269292386827e-07\\
9826	2.8824238004677e-07\\
9828	2.88215536943053e-07\\
9830	2.88188762441935e-07\\
9832	2.88162057018723e-07\\
9834	2.88135419722803e-07\\
9836	2.88108851187918e-07\\
9838	2.8808235093876e-07\\
9840	2.88055918500023e-07\\
9842	2.88029553871707e-07\\
9844	2.88003256895376e-07\\
9846	2.87977027412596e-07\\
9848	2.87950865423365e-07\\
9850	2.87924770610813e-07\\
9852	2.87898742499634e-07\\
9854	2.87872781406697e-07\\
9856	2.87846887015132e-07\\
9858	2.87821058849633e-07\\
9860	2.87795297068635e-07\\
9862	2.87769601355266e-07\\
9864	2.87743971709528e-07\\
9866	2.87718407814548e-07\\
9868	2.8769290919502e-07\\
9870	2.87667476326251e-07\\
9872	2.87642108732934e-07\\
9874	2.87616805939762e-07\\
9876	2.87591568580477e-07\\
9878	2.87566395546032e-07\\
9880	2.8754128699486e-07\\
9882	2.87516243085398e-07\\
9884	2.87491263500775e-07\\
9886	2.87466347765684e-07\\
9888	2.8744149603856e-07\\
9890	2.87416708002533e-07\\
9892	2.87391983499167e-07\\
9894	2.87367322686896e-07\\
9896	2.8734272493198e-07\\
9898	2.87318190392854e-07\\
9900	2.87293718594211e-07\\
9902	2.8726930953605e-07\\
9904	2.87244963218373e-07\\
9906	2.87220679165872e-07\\
9908	2.87196457695418e-07\\
9910	2.87172298014834e-07\\
9912	2.87148200440991e-07\\
9914	2.87124164657018e-07\\
9916	2.87100190504478e-07\\
9918	2.87076277666501e-07\\
9920	2.87052426301523e-07\\
9922	2.87028636092672e-07\\
9924	2.87004906881513e-07\\
9926	2.86981238192739e-07\\
9928	2.86957630660093e-07\\
9930	2.8693408333296e-07\\
9932	2.86910596211342e-07\\
9934	2.86887169612108e-07\\
9936	2.86863803059953e-07\\
9938	2.8684049607957e-07\\
9940	2.86817249146265e-07\\
9942	2.86794061626296e-07\\
9944	2.86770933678099e-07\\
9946	2.86747864984803e-07\\
9948	2.86724855229536e-07\\
9950	2.86701904412298e-07\\
9952	2.86679012691526e-07\\
9954	2.86656179433476e-07\\
9956	2.8663340463815e-07\\
9958	2.86610688622417e-07\\
9960	2.86588030277229e-07\\
9962	2.86565430236328e-07\\
9964	2.86542888182844e-07\\
9966	2.86520403641468e-07\\
9968	2.86497976612203e-07\\
9970	2.86475607411917e-07\\
9972	2.8645329540687e-07\\
9974	2.86431040280191e-07\\
9976	2.86408842507185e-07\\
9978	2.8638670145411e-07\\
9980	2.86364617279403e-07\\
9982	2.86342589349321e-07\\
9984	2.86320617980735e-07\\
9986	2.86298702856773e-07\\
9988	2.86276843977437e-07\\
9990	2.86255041025854e-07\\
9992	2.86233294002025e-07\\
9994	2.86211602430644e-07\\
9996	2.8618996662858e-07\\
9998	2.86168386120528e-07\\
10000	2.86146860906487e-07\\
10002	2.86125390828023e-07\\
10004	2.86103975568263e-07\\
10006	2.86082615285644e-07\\
10008	2.86061309504858e-07\\
10010	2.86040058701213e-07\\
10012	2.86018862082531e-07\\
10014	2.85997719490375e-07\\
10016	2.85976631400053e-07\\
10018	2.85955597019387e-07\\
10020	2.85934616665248e-07\\
10022	2.8591368986233e-07\\
10024	2.85892816927502e-07\\
10026	2.85871996910153e-07\\
10028	2.85851230444025e-07\\
10030	2.8583051737068e-07\\
10032	2.85809857056379e-07\\
10034	2.85789249659556e-07\\
10036	2.85768695021775e-07\\
10038	2.85748193143036e-07\\
10040	2.85727743389598e-07\\
10042	2.85707346236767e-07\\
10044	2.85687001050801e-07\\
10046	2.85666707990135e-07\\
10048	2.85646467054769e-07\\
10050	2.85626277769396e-07\\
10052	2.85606140134018e-07\\
10054	2.85586053990197e-07\\
10056	2.85566019337934e-07\\
10058	2.85546035860358e-07\\
10060	2.85526103715905e-07\\
10062	2.85506222270832e-07\\
10064	2.85486391683574e-07\\
10066	2.85466612112568e-07\\
10068	2.85446882924071e-07\\
10070	2.85427204434954e-07\\
10072	2.85407576011476e-07\\
10074	2.85387997970506e-07\\
10076	2.85368469995174e-07\\
10078	2.85348991768609e-07\\
10080	2.85329563607682e-07\\
10082	2.85310185037086e-07\\
10084	2.85290855898386e-07\\
10086	2.85271576350017e-07\\
10088	2.85252346075108e-07\\
10090	2.85233164915224e-07\\
10092	2.852140330288e-07\\
10094	2.85194949940529e-07\\
10096	2.85175915650412e-07\\
10098	2.85156929841577e-07\\
10100	2.8513799267246e-07\\
10102	2.85119104301496e-07\\
10104	2.85100263619637e-07\\
10106	2.85081471735932e-07\\
10108	2.8506272722446e-07\\
10110	2.8504403119427e-07\\
10112	2.85025382694749e-07\\
10114	2.85006781884332e-07\\
10116	2.8498822876302e-07\\
10118	2.84969723013941e-07\\
10120	2.84951264478661e-07\\
10122	2.84932853315613e-07\\
10124	2.84914489049492e-07\\
10126	2.84896171680298e-07\\
10128	2.84877901208031e-07\\
10130	2.84859677474255e-07\\
10132	2.84841500162098e-07\\
10134	2.84823369588433e-07\\
10136	2.84805285119517e-07\\
10138	2.84787246755349e-07\\
10140	2.84769254654366e-07\\
10142	2.84751308658132e-07\\
10144	2.84733408449776e-07\\
10146	2.84715553870861e-07\\
10148	2.84697745079825e-07\\
10150	2.84679981601359e-07\\
10152	2.84662263593901e-07\\
10154	2.84644591057448e-07\\
10156	2.84626963358261e-07\\
10158	2.84609380813208e-07\\
10160	2.84591843263856e-07\\
10162	2.84574350551768e-07\\
10164	2.84556902360073e-07\\
10166	2.84539498688771e-07\\
10168	2.84522139696298e-07\\
10170	2.84504825224219e-07\\
10172	2.84487554480355e-07\\
10174	2.84470328256884e-07\\
10176	2.84453145761628e-07\\
10178	2.84436007153024e-07\\
10180	2.84418912589506e-07\\
10182	2.84401861437332e-07\\
10184	2.84384854013374e-07\\
10186	2.8436789000076e-07\\
10188	2.84350969241055e-07\\
10190	2.84334091734258e-07\\
10192	2.8431725748037e-07\\
10194	2.84300465687213e-07\\
10196	2.84283717463836e-07\\
10198	2.84267011384319e-07\\
10200	2.84250348557711e-07\\
10202	2.84233727874962e-07\\
10204	2.84217149652944e-07\\
10206	2.84200613891657e-07\\
10208	2.84184120432666e-07\\
10210	2.84167668800663e-07\\
10212	2.84151259470956e-07\\
10214	2.84134891968237e-07\\
10216	2.84118566134071e-07\\
10218	2.84102282126894e-07\\
10220	2.84086039629834e-07\\
10222	2.84069838484457e-07\\
10224	2.84053678849197e-07\\
10226	2.84037560407183e-07\\
10228	2.8402148299998e-07\\
10230	2.84005446786024e-07\\
10232	2.83989451448443e-07\\
10234	2.83973496828802e-07\\
10236	2.83957583085536e-07\\
10238	2.83941710060209e-07\\
10240	2.83925877277516e-07\\
10242	2.83910085054327e-07\\
10244	2.83894333232206e-07\\
10246	2.83878621494283e-07\\
10248	2.83862949682122e-07\\
10250	2.83847318112594e-07\\
10252	2.83831726468828e-07\\
10254	2.83816174275517e-07\\
10256	2.83800662166403e-07\\
10258	2.83785189349309e-07\\
10260	2.83769756299541e-07\\
10262	2.83754362224922e-07\\
10264	2.8373900791763e-07\\
10266	2.8372369242705e-07\\
10268	2.83708416070054e-07\\
10270	2.83693178688207e-07\\
10272	2.83677980439944e-07\\
10274	2.83662820533087e-07\\
10276	2.83647699442944e-07\\
10278	2.83632617169513e-07\\
10280	2.83617573237488e-07\\
10282	2.8360256764687e-07\\
10284	2.83587600239222e-07\\
10286	2.83572671014546e-07\\
10288	2.83557779972839e-07\\
10290	2.83542926955668e-07\\
10292	2.83528111804597e-07\\
10294	2.83513334519625e-07\\
10296	2.83498594625446e-07\\
10298	2.83483892597367e-07\\
10300	2.83469228118516e-07\\
10302	2.83454600713587e-07\\
10304	2.83440010857886e-07\\
10306	2.83425458076107e-07\\
10308	2.8341094236825e-07\\
10310	2.8339646389275e-07\\
10312	2.83382022174301e-07\\
10314	2.83367617212903e-07\\
10316	2.8335324916699e-07\\
10318	2.83338917719693e-07\\
10320	2.83324622712575e-07\\
10322	2.83310364462508e-07\\
10324	2.8329614233575e-07\\
10326	2.83281956332299e-07\\
10328	2.83267806769029e-07\\
10330	2.83253692853759e-07\\
10332	2.83239615537106e-07\\
10334	2.83225573551582e-07\\
10336	2.83211567689367e-07\\
10338	2.83197597475154e-07\\
10340	2.83183662908942e-07\\
10342	2.83169763832297e-07\\
10344	2.83155899928346e-07\\
10346	2.83142071513962e-07\\
10348	2.83128278589144e-07\\
10350	2.83114520678585e-07\\
10352	2.8310079762385e-07\\
10354	2.8308710974181e-07\\
10356	2.83073456715594e-07\\
10358	2.83059838545202e-07\\
10360	2.83046255072198e-07\\
10362	2.83032705979712e-07\\
10364	2.83019191743049e-07\\
10366	2.83005711728468e-07\\
10368	2.8299226625284e-07\\
10370	2.82978854840858e-07\\
10372	2.82965477650957e-07\\
10374	2.82952134683138e-07\\
10376	2.8293882562053e-07\\
10378	2.82925550621567e-07\\
10380	2.82912309210944e-07\\
10382	2.82899101863967e-07\\
10384	2.82885927788459e-07\\
10386	2.82872787459725e-07\\
10388	2.82859680244024e-07\\
10390	2.82846607091969e-07\\
10392	2.82833566736076e-07\\
10394	2.82820559651651e-07\\
10396	2.82807585997129e-07\\
10398	2.82794645138769e-07\\
10400	2.82781737551878e-07\\
10402	2.82768862444277e-07\\
10404	2.82756020449708e-07\\
10406	2.82743210934431e-07\\
10408	2.82730434215314e-07\\
10410	2.82717689817053e-07\\
10412	2.82704978214953e-07\\
10414	2.82692298616837e-07\\
10416	2.82679651656446e-07\\
10418	2.8266703670004e-07\\
10420	2.82654453906053e-07\\
10422	2.82641903116049e-07\\
10424	2.82629384488465e-07\\
10426	2.82616897389558e-07\\
10428	2.82604442611506e-07\\
10430	2.8259201904526e-07\\
10432	2.82579627324562e-07\\
10434	2.82567267132541e-07\\
10436	2.82554938310762e-07\\
10438	2.82542641017659e-07\\
10440	2.82530375094799e-07\\
10442	2.82518140225308e-07\\
10444	2.82505936726059e-07\\
10446	2.82493764121745e-07\\
10448	2.82481622729236e-07\\
10450	2.82469512073227e-07\\
10452	2.82457431995282e-07\\
10454	2.82445383129143e-07\\
10456	2.82433364524196e-07\\
10458	2.82421376814184e-07\\
10460	2.824094195238e-07\\
10462	2.8239749281148e-07\\
10464	2.82385596518787e-07\\
10466	2.82373730011981e-07\\
10468	2.82361894083239e-07\\
10470	2.82350088257253e-07\\
10472	2.82338312375589e-07\\
10474	2.82326566755117e-07\\
10476	2.82314850762096e-07\\
10478	2.8230316455496e-07\\
10480	2.82291508292147e-07\\
10482	2.82279881339912e-07\\
10484	2.82268284331998e-07\\
10486	2.82256716951535e-07\\
10488	2.82245178723216e-07\\
10490	2.82233669805475e-07\\
10492	2.82222190198314e-07\\
10494	2.82210740060168e-07\\
10496	2.82199318757294e-07\\
10498	2.82187926606564e-07\\
10500	2.82176563607977e-07\\
10502	2.82165229603098e-07\\
10504	2.82153923958185e-07\\
10506	2.82142647465416e-07\\
10508	2.82131399649484e-07\\
10510	2.82120180351953e-07\\
10512	2.82108989731259e-07\\
10514	2.82097827312095e-07\\
10516	2.82086693411333e-07\\
10518	2.82075587870536e-07\\
10520	2.8206451053127e-07\\
10522	2.82053461551969e-07\\
10524	2.82042440615763e-07\\
10526	2.82031447564216e-07\\
10528	2.820204827142e-07\\
10530	2.82009545590407e-07\\
10532	2.81998636192837e-07\\
10534	2.81987754679927e-07\\
10536	2.8197690089324e-07\\
10538	2.81966074674341e-07\\
10540	2.8195527602323e-07\\
10542	2.81944504623036e-07\\
10544	2.81933760949066e-07\\
10546	2.81923044209141e-07\\
10548	2.8191235519544e-07\\
10550	2.81901693115785e-07\\
10552	2.81891057970175e-07\\
10554	2.81880450233918e-07\\
10556	2.8186986927327e-07\\
10558	2.81859315246669e-07\\
10560	2.81848787995678e-07\\
10562	2.81838287520297e-07\\
10564	2.81827814137397e-07\\
10566	2.81817366737929e-07\\
10568	2.81806946272508e-07\\
10570	2.81796552424261e-07\\
10572	2.81786184876317e-07\\
10574	2.81775843311806e-07\\
10576	2.8176552868134e-07\\
10578	2.81755240034307e-07\\
10580	2.81744977370706e-07\\
10582	2.81734740848973e-07\\
10584	2.81724530627544e-07\\
10586	2.8171434591424e-07\\
10588	2.81704187342804e-07\\
10590	2.81694054754801e-07\\
10592	2.81683947674923e-07\\
10594	2.81673866261606e-07\\
10596	2.81663810673286e-07\\
10598	2.81653780751528e-07\\
10600	2.81643776179459e-07\\
10602	2.81633796798645e-07\\
10604	2.81623842925957e-07\\
10606	2.81613914561394e-07\\
10608	2.8160401122965e-07\\
10610	2.81594133089161e-07\\
10612	2.81584280139927e-07\\
10614	2.81574452065075e-07\\
10616	2.81564649181479e-07\\
10618	2.81554871172265e-07\\
10620	2.81545118037436e-07\\
10622	2.81535389618554e-07\\
10624	2.81525685757184e-07\\
10626	2.81516006770198e-07\\
10628	2.81506352340723e-07\\
10630	2.81496722468762e-07\\
10632	2.81487116995877e-07\\
10634	2.81477536080504e-07\\
10636	2.81467979405772e-07\\
10638	2.81458446971682e-07\\
10640	2.81448938936668e-07\\
10642	2.81439454825424e-07\\
10644	2.81429994796386e-07\\
10646	2.81420558691118e-07\\
10648	2.81411146984927e-07\\
10650	2.81401758885635e-07\\
10652	2.81392395026983e-07\\
10654	2.81383054616795e-07\\
10656	2.81373737971942e-07\\
10658	2.81364444933987e-07\\
10660	2.81355175819803e-07\\
10662	2.81345929995646e-07\\
10664	2.81336707619953e-07\\
10666	2.81327508692722e-07\\
10668	2.81318333213956e-07\\
10670	2.81309181183652e-07\\
10672	2.81300052126506e-07\\
10674	2.81290946359387e-07\\
10676	2.81281863882295e-07\\
10678	2.8127280406149e-07\\
10680	2.81263767689147e-07\\
10682	2.81254754131526e-07\\
10684	2.81245763547062e-07\\
10686	2.81236795460447e-07\\
10688	2.81227850346989e-07\\
10690	2.81218928206688e-07\\
10692	2.81210028405801e-07\\
10694	2.81201151419635e-07\\
10696	2.81192296614448e-07\\
10698	2.81183464782418e-07\\
10700	2.81174655131366e-07\\
10702	2.81165867978165e-07\\
10704	2.81157103005942e-07\\
10706	2.81148360214698e-07\\
10708	2.81139639604433e-07\\
10710	2.81130941492018e-07\\
10712	2.81122265085275e-07\\
10714	2.81113611017946e-07\\
10716	2.8110497865629e-07\\
10718	2.81096368317177e-07\\
10720	2.81087779842172e-07\\
10722	2.81079213072838e-07\\
10724	2.81070668326048e-07\\
10726	2.81062145126495e-07\\
10728	2.81053643474178e-07\\
10730	2.81045163369098e-07\\
10732	2.8103670496969e-07\\
10734	2.81028267959083e-07\\
10736	2.81019852495712e-07\\
10738	2.81011458421143e-07\\
10740	2.81003085260068e-07\\
10742	2.80994733646229e-07\\
10744	2.80986403262756e-07\\
10746	2.80978094109648e-07\\
10748	2.809698057116e-07\\
10750	2.80961538543916e-07\\
10752	2.80953292448163e-07\\
10754	2.80945067265904e-07\\
10756	2.80936862838703e-07\\
10758	2.80928679324997e-07\\
10760	2.80920516724785e-07\\
10762	2.80912374721197e-07\\
10764	2.80904253155796e-07\\
10766	2.80896152345454e-07\\
10768	2.80888072131735e-07\\
10770	2.80880012514639e-07\\
10772	2.80871973177295e-07\\
10774	2.80863954436575e-07\\
10776	2.80855955817171e-07\\
10778	2.80847977635955e-07\\
10780	2.80840019734491e-07\\
10782	2.80832081954343e-07\\
10784	2.80824164453947e-07\\
10786	2.80816266757997e-07\\
10788	2.80808389341799e-07\\
10790	2.80800532046917e-07\\
10792	2.8079269423961e-07\\
10794	2.8078487687049e-07\\
10796	2.80777078830509e-07\\
10798	2.80769300753409e-07\\
10800	2.80761542480755e-07\\
10802	2.80753803695674e-07\\
10804	2.80746085190346e-07\\
10806	2.80738385380414e-07\\
10808	2.80730705691799e-07\\
10810	2.80723045173886e-07\\
10812	2.8071540446042e-07\\
10814	2.80707782917656e-07\\
10816	2.80700180545595e-07\\
10818	2.80692597819545e-07\\
10820	2.8068503378889e-07\\
10822	2.80677489404246e-07\\
10824	2.80669964190305e-07\\
10826	2.80662457830195e-07\\
10828	2.80654970640789e-07\\
10830	2.80647502146779e-07\\
10832	2.80640052981908e-07\\
10834	2.80632622353998e-07\\
10836	2.80625211055227e-07\\
10838	2.80617818134981e-07\\
10840	2.80610444068567e-07\\
10842	2.80603088855984e-07\\
10844	2.80595752180363e-07\\
10846	2.80588434200138e-07\\
10848	2.8058113491531e-07\\
10850	2.80573853850572e-07\\
10852	2.80566591164358e-07\\
10854	2.80559347173542e-07\\
10856	2.80552121402814e-07\\
10858	2.80544913852177e-07\\
10860	2.80537724996936e-07\\
10862	2.80530554044914e-07\\
10864	2.80523401471417e-07\\
10866	2.80516266801139e-07\\
10868	2.80509150509386e-07\\
10870	2.80502051803981e-07\\
10872	2.80494971477101e-07\\
10874	2.80487909053439e-07\\
10876	2.80480864532996e-07\\
10878	2.80473837757337e-07\\
10880	2.80466828884895e-07\\
10882	2.80459837757237e-07\\
10884	2.80452864691234e-07\\
10886	2.80445908736271e-07\\
10888	2.80438970684526e-07\\
10890	2.80432050219129e-07\\
10892	2.80425147181644e-07\\
10894	2.80418261888942e-07\\
10896	2.80411393707281e-07\\
10898	2.80404543428839e-07\\
10900	2.80397710103002e-07\\
10902	2.80390894363512e-07\\
10904	2.80384095735063e-07\\
10906	2.8037731437609e-07\\
10908	2.80370550286594e-07\\
10910	2.80363802991268e-07\\
10912	2.80357072965418e-07\\
10914	2.8035036036748e-07\\
10916	2.80343664405276e-07\\
10918	2.80336985712548e-07\\
10920	2.8033032381399e-07\\
10922	2.80323678551167e-07\\
10924	2.80317050557819e-07\\
10926	2.80310439200206e-07\\
10928	2.80303844319891e-07\\
10930	2.80297266709053e-07\\
10932	2.80290705417078e-07\\
10934	2.80284160602401e-07\\
10936	2.80277632740329e-07\\
10938	2.80271121197121e-07\\
10940	2.80264626131211e-07\\
10942	2.80258147701035e-07\\
10944	2.80251685589722e-07\\
10946	2.80245239797272e-07\\
10948	2.80238810323686e-07\\
10950	2.80232397168962e-07\\
10952	2.80226000333101e-07\\
10954	2.80219619657668e-07\\
10956	2.80213255142662e-07\\
10958	2.80206906788083e-07\\
10960	2.80200574435497e-07\\
10962	2.80194258560208e-07\\
10964	2.80187958211606e-07\\
10966	2.80181673864995e-07\\
10968	2.80175405678811e-07\\
10970	2.80169153336184e-07\\
10972	2.80162916678677e-07\\
10974	2.80156695706292e-07\\
10976	2.80150490735898e-07\\
10978	2.80144301133753e-07\\
10980	2.80138127692037e-07\\
10982	2.80131969777005e-07\\
10984	2.80125827388658e-07\\
10986	2.80119700526997e-07\\
10988	2.80113589192021e-07\\
10990	2.8010749338373e-07\\
10992	2.80101412943689e-07\\
10994	2.80095348188768e-07\\
10996	2.80089298485226e-07\\
10998	2.80083264149934e-07\\
11000	2.80077245182891e-07\\
11002	2.80071241267227e-07\\
11004	2.80065252719812e-07\\
11006	2.80059279382212e-07\\
11008	2.80053321254425e-07\\
11010	2.80047378019582e-07\\
11012	2.80041449836116e-07\\
11014	2.8003553670403e-07\\
11016	2.80029638623322e-07\\
11018	2.80023755593992e-07\\
11020	2.8001788729917e-07\\
11022	2.80012033738855e-07\\
11024	2.80006195229919e-07\\
11026	2.8000037145549e-07\\
11028	2.79994562257132e-07\\
11030	2.79988768268589e-07\\
11032	2.79982988539247e-07\\
11034	2.79977223385976e-07\\
11036	2.79971472967213e-07\\
11038	2.79965737124521e-07\\
11040	2.7996001554103e-07\\
11042	2.79954309008918e-07\\
11044	2.79948616577571e-07\\
11046	2.7994293856386e-07\\
11048	2.79937274967785e-07\\
11050	2.79931625789347e-07\\
11052	2.79925990870109e-07\\
11054	2.79920370051636e-07\\
11056	2.799147636508e-07\\
11058	2.79909171350729e-07\\
11060	2.79903593151422e-07\\
11062	2.79898029369752e-07\\
11064	2.79892479530412e-07\\
11066	2.79886943474966e-07\\
11068	2.79881421837156e-07\\
11070	2.79875913983239e-07\\
11072	2.79870420071653e-07\\
11074	2.79864940102396e-07\\
11076	2.79859473917033e-07\\
11078	2.79854021673999e-07\\
11080	2.7984858321486e-07\\
11082	2.79843158539614e-07\\
11084	2.79837747648263e-07\\
11086	2.79832350540805e-07\\
11088	2.79826966741935e-07\\
11090	2.79821596885394e-07\\
11092	2.79816240495876e-07\\
11094	2.79810897573381e-07\\
11096	2.79805568276345e-07\\
11098	2.79800252287895e-07\\
11100	2.7979495008334e-07\\
11102	2.79789661345808e-07\\
11104	2.79784385599992e-07\\
11106	2.79779123479634e-07\\
11108	2.79773874667863e-07\\
11110	2.7976863916468e-07\\
11112	2.79763416653213e-07\\
11114	2.79758207608769e-07\\
11116	2.79753011714477e-07\\
11118	2.79747828970336e-07\\
11120	2.79742659217912e-07\\
11122	2.79737502615639e-07\\
11124	2.79732359163518e-07\\
11126	2.79727228861549e-07\\
11128	2.79722111075989e-07\\
11130	2.79717006599016e-07\\
11132	2.7971191511376e-07\\
11134	2.79706836303349e-07\\
11136	2.79701770326218e-07\\
11138	2.79696717182368e-07\\
11140	2.79691676871799e-07\\
11142	2.7968664939451e-07\\
11144	2.79681634592066e-07\\
11146	2.79676632464467e-07\\
11148	2.79671643011714e-07\\
11150	2.79666666233805e-07\\
11152	2.79661701655435e-07\\
11154	2.79656750227216e-07\\
11156	2.79651811156972e-07\\
11158	2.79646884286266e-07\\
11160	2.79641970090404e-07\\
11162	2.79637068252517e-07\\
11164	2.79632178772604e-07\\
11166	2.79627301967536e-07\\
11168	2.7962243720357e-07\\
11170	2.79617584956014e-07\\
11172	2.79612744907997e-07\\
11174	2.79607917059517e-07\\
11176	2.79603101410576e-07\\
11178	2.79598298119609e-07\\
11180	2.79593506869745e-07\\
11182	2.79588727819419e-07\\
11184	2.79583960651761e-07\\
11186	2.79579205525205e-07\\
11188	2.79574462756623e-07\\
11190	2.79569731712273e-07\\
11192	2.7956501255059e-07\\
11194	2.79560305588445e-07\\
11196	2.79555610508968e-07\\
11198	2.79550926995287e-07\\
11200	2.79546255681144e-07\\
11202	2.79541596091232e-07\\
11204	2.79536948383988e-07\\
11206	2.79532312084105e-07\\
11208	2.79527687666889e-07\\
11210	2.79523074973904e-07\\
11212	2.79518474163587e-07\\
11214	2.79513884919066e-07\\
11216	2.79509307240341e-07\\
11218	2.79504740968976e-07\\
11220	2.79500186421843e-07\\
11222	2.79495643282071e-07\\
11224	2.79491111549659e-07\\
11226	2.79486591383043e-07\\
11228	2.79482082782224e-07\\
11230	2.79477585430329e-07\\
11232	2.79473099485795e-07\\
11234	2.79468624948621e-07\\
11236	2.79464161818808e-07\\
11238	2.79459709621049e-07\\
11240	2.79455268989086e-07\\
11242	2.79450839447613e-07\\
11244	2.79446421155064e-07\\
11246	2.79442014269876e-07\\
11248	2.79437617999871e-07\\
11250	2.79433233295661e-07\\
11252	2.79428859523506e-07\\
11254	2.79424496683404e-07\\
11256	2.79420145092228e-07\\
11258	2.79415804433105e-07\\
11260	2.79411474706036e-07\\
11262	2.79407155911021e-07\\
11264	2.7940284804806e-07\\
11266	2.79398551275589e-07\\
11268	2.793942651183e-07\\
11270	2.79389989893065e-07\\
11272	2.79385725441448e-07\\
11274	2.79381471921885e-07\\
11276	2.79377228859069e-07\\
11278	2.79372996728307e-07\\
11280	2.79368775371163e-07\\
11282	2.79364564470767e-07\\
11284	2.79360364502424e-07\\
11286	2.79356174832393e-07\\
11288	2.7935199593598e-07\\
11290	2.7934782765475e-07\\
11292	2.79343669830267e-07\\
11294	2.79339522462532e-07\\
11296	2.79335385551543e-07\\
11298	2.79331259255737e-07\\
11300	2.79327143258243e-07\\
11302	2.79323037717496e-07\\
11304	2.79318942633496e-07\\
11306	2.79314857847808e-07\\
11308	2.79310783201996e-07\\
11310	2.79306719012931e-07\\
11312	2.79302665280613e-07\\
11314	2.79298621529736e-07\\
11316	2.7929458807717e-07\\
11318	2.7929056476448e-07\\
11320	2.79286551750102e-07\\
11322	2.792825488756e-07\\
11324	2.79278555982538e-07\\
11326	2.79274573229352e-07\\
11328	2.79270600457607e-07\\
11330	2.79266637984174e-07\\
11332	2.79262685492181e-07\\
11334	2.79258742664757e-07\\
11336	2.7925481029408e-07\\
11338	2.79250887587973e-07\\
11340	2.79246974863307e-07\\
11342	2.79243071803209e-07\\
11344	2.79239178882988e-07\\
11346	2.79235295310465e-07\\
11348	2.79231422194689e-07\\
11350	2.79227558585047e-07\\
11352	2.79223704639974e-07\\
11354	2.79219860517906e-07\\
11356	2.79216026218843e-07\\
11358	2.79212201742785e-07\\
11360	2.79208386614425e-07\\
11362	2.7920458130907e-07\\
11364	2.79200785192978e-07\\
11366	2.79196999375197e-07\\
11368	2.79193222588244e-07\\
11370	2.79189455624295e-07\\
11372	2.79185698008045e-07\\
11374	2.79181949897928e-07\\
11376	2.79178211452381e-07\\
11378	2.79174482196096e-07\\
11380	2.79170762445945e-07\\
11382	2.79167052360364e-07\\
11384	2.79163351147174e-07\\
11386	2.79159659756989e-07\\
11388	2.79155977397631e-07\\
11390	2.79152304544407e-07\\
11392	2.7914864072201e-07\\
11394	2.79144986247311e-07\\
11396	2.7914134112031e-07\\
11398	2.79137705182572e-07\\
11400	2.79134078275661e-07\\
11402	2.79130460874884e-07\\
11404	2.79126852504934e-07\\
11406	2.7912325284894e-07\\
11408	2.7911966269908e-07\\
11410	2.79116081580047e-07\\
11412	2.79112509333405e-07\\
11414	2.79108946117591e-07\\
11416	2.79105391932604e-07\\
11418	2.79101846778443e-07\\
11420	2.79098310496675e-07\\
11422	2.79094783562604e-07\\
11424	2.79091265025618e-07\\
11426	2.79087755677895e-07\\
11428	2.79084255044128e-07\\
11430	2.79080763282753e-07\\
11432	2.79077280235333e-07\\
11434	2.7907380590187e-07\\
11436	2.79070340440798e-07\\
11438	2.79066884010553e-07\\
11440	2.79063436135828e-07\\
11442	2.7905999697506e-07\\
11444	2.79056566686683e-07\\
11446	2.7905314479539e-07\\
11448	2.79049731618054e-07\\
11450	2.79046327154674e-07\\
11452	2.79042931088378e-07\\
11454	2.79039543419168e-07\\
11456	2.79036164780784e-07\\
11458	2.7903279438105e-07\\
11460	2.79029432695272e-07\\
11462	2.79026079406579e-07\\
11464	2.7902273451497e-07\\
11466	2.79019398178882e-07\\
11468	2.79016070239879e-07\\
11470	2.79012750856396e-07\\
11472	2.79009439553127e-07\\
11474	2.79006136646943e-07\\
11476	2.79002842296279e-07\\
11478	2.78999556184264e-07\\
11480	2.78996278310899e-07\\
11482	2.78993008676183e-07\\
11484	2.78989747280116e-07\\
11486	2.78986494281134e-07\\
11488	2.78983249362366e-07\\
11490	2.78980012840683e-07\\
11492	2.78976784240778e-07\\
11494	2.78973563879522e-07\\
11496	2.78970351598479e-07\\
11498	2.78967147714522e-07\\
11500	2.78963951752343e-07\\
11502	2.78960763711942e-07\\
11504	2.78957583751755e-07\\
11506	2.78954411871781e-07\\
11508	2.78951248230457e-07\\
11510	2.78948092352475e-07\\
11512	2.78944944396271e-07\\
11514	2.78941804361846e-07\\
11516	2.78938672407634e-07\\
11518	2.7893554805833e-07\\
11520	2.7893243210611e-07\\
11522	2.78929323600362e-07\\
11524	2.78926223174827e-07\\
11526	2.78923130512635e-07\\
11528	2.78920045772221e-07\\
11530	2.78916968636714e-07\\
11532	2.7891389926455e-07\\
11534	2.78910837655728e-07\\
11536	2.78907783810249e-07\\
11538	2.78904737569677e-07\\
11540	2.78901699409319e-07\\
11542	2.78898668536997e-07\\
11544	2.78895645428017e-07\\
11546	2.78892629923944e-07\\
11548	2.78889622024778e-07\\
11550	2.78886621572084e-07\\
11552	2.78883629041168e-07\\
11554	2.78880643956723e-07\\
11556	2.78877666160314e-07\\
11558	2.78874696127248e-07\\
11560	2.78871733540653e-07\\
11562	2.7886877840053e-07\\
11564	2.78865830865314e-07\\
11566	2.78862890459698e-07\\
11568	2.78859957817425e-07\\
11570	2.78857032146316e-07\\
11572	2.78854114555422e-07\\
11574	2.78851203460385e-07\\
11576	2.78848300287126e-07\\
11578	2.78845404243468e-07\\
11580	2.78842515804717e-07\\
11582	2.78839634178695e-07\\
11584	2.78836760316016e-07\\
11586	2.78833893266065e-07\\
11588	2.78831033662587e-07\\
11590	2.78828181347144e-07\\
11592	2.78825336002866e-07\\
11594	2.78822498105059e-07\\
11596	2.78819667178418e-07\\
11598	2.78816843381376e-07\\
11600	2.78814027030806e-07\\
11602	2.7881121733453e-07\\
11604	2.78808415084725e-07\\
11606	2.7880561964765e-07\\
11608	2.78802831657045e-07\\
11610	2.78800050162299e-07\\
11612	2.78797275797154e-07\\
11614	2.78794508720044e-07\\
11616	2.78791748455663e-07\\
11618	2.78788995320883e-07\\
11620	2.78786248998832e-07\\
11622	2.78783509647946e-07\\
11624	2.78780777268224e-07\\
11626	2.78778051384361e-07\\
11628	2.78775332788533e-07\\
11630	2.7877262116387e-07\\
11632	2.78769916035066e-07\\
11634	2.78767217877426e-07\\
11636	2.78764526532515e-07\\
11638	2.78761841841898e-07\\
11640	2.78759164280882e-07\\
11642	2.78756493057288e-07\\
11644	2.78753828804858e-07\\
11646	2.78751171048287e-07\\
11648	2.78748520421316e-07\\
11650	2.78745876290203e-07\\
11652	2.78743238654948e-07\\
11654	2.78740607990858e-07\\
11656	2.78737983664191e-07\\
11658	2.78735366150253e-07\\
11660	2.78732754973737e-07\\
11662	2.7873015060995e-07\\
11664	2.78727552742022e-07\\
11666	2.78724961369952e-07\\
11668	2.78722376810611e-07\\
11670	2.78719798588692e-07\\
11672	2.78717226704196e-07\\
11674	2.78714661632429e-07\\
11676	2.78712102739649e-07\\
11678	2.78709550342727e-07\\
11680	2.78707004758535e-07\\
11682	2.78704465194894e-07\\
11684	2.78701931968675e-07\\
11686	2.78699405713621e-07\\
11688	2.78696885162247e-07\\
11690	2.78694371106732e-07\\
11692	2.78691863547075e-07\\
11694	2.7868936232484e-07\\
11696	2.78686867756898e-07\\
11698	2.78684379051073e-07\\
11700	2.78681896365799e-07\\
11702	2.78679420334819e-07\\
11704	2.78676950482825e-07\\
11706	2.78674486968254e-07\\
11708	2.78672029474235e-07\\
11710	2.78669578159202e-07\\
11712	2.78667133181592e-07\\
11714	2.78664694224534e-07\\
11716	2.78662261604897e-07\\
11718	2.78659835005813e-07\\
11720	2.78657414585715e-07\\
11722	2.78655000186169e-07\\
11724	2.78652591807174e-07\\
11726	2.78650189607166e-07\\
11728	2.78647793586145e-07\\
11730	2.78645403585675e-07\\
11732	2.78643019288886e-07\\
11734	2.78640641329519e-07\\
11736	2.78638269390704e-07\\
11738	2.78635903155569e-07\\
11740	2.7863354309942e-07\\
11742	2.78631188905388e-07\\
11744	2.78628840731907e-07\\
11746	2.78626498420542e-07\\
11748	2.78624161971293e-07\\
11750	2.78621831542595e-07\\
11752	2.78619506976013e-07\\
11754	2.78617188271547e-07\\
11756	2.78614875112325e-07\\
11758	2.78612567973655e-07\\
11760	2.78610267013972e-07\\
11762	2.78607971282662e-07\\
11764	2.7860568173034e-07\\
11766	2.78603397723262e-07\\
11768	2.78601119736735e-07\\
11770	2.78598847295454e-07\\
11772	2.78596580557852e-07\\
11774	2.78594319840802e-07\\
11776	2.78592064510561e-07\\
11778	2.78589814884e-07\\
11780	2.78587571119556e-07\\
11782	2.78585332900355e-07\\
11784	2.785831002264e-07\\
11786	2.78580873256125e-07\\
11788	2.7857865198953e-07\\
11790	2.7857643626818e-07\\
11792	2.78574226092074e-07\\
11794	2.78572021461213e-07\\
11796	2.78569822375597e-07\\
11798	2.78567628835226e-07\\
11800	2.78565440998535e-07\\
11802	2.78563258548653e-07\\
11804	2.78561081644016e-07\\
11806	2.78558910284623e-07\\
11808	2.7855674431204e-07\\
11810	2.78554583884701e-07\\
11812	2.78552428844172e-07\\
11814	2.78550279032016e-07\\
11816	2.78548134765105e-07\\
11818	2.78545996043438e-07\\
11820	2.78543862550145e-07\\
11822	2.78541734760533e-07\\
11824	2.78539612040858e-07\\
11826	2.78537494549557e-07\\
11828	2.78535382603501e-07\\
11830	2.78533276044253e-07\\
11832	2.7853117471338e-07\\
11834	2.78529078452444e-07\\
11836	2.78526987895189e-07\\
11838	2.78524902249436e-07\\
11840	2.78522822307363e-07\\
11842	2.78520747118358e-07\\
11844	2.78518677316161e-07\\
11846	2.78516612742338e-07\\
11848	2.7851455371376e-07\\
11850	2.78512499438249e-07\\
11852	2.78510450391111e-07\\
11854	2.78508406572347e-07\\
11856	2.78506367981956e-07\\
11858	2.78504334303068e-07\\
11860	2.78502306010989e-07\\
11862	2.78500282947283e-07\\
11864	2.78498264636645e-07\\
11866	2.7849625155438e-07\\
11868	2.78494243542053e-07\\
11870	2.78492240599664e-07\\
11872	2.78490242727213e-07\\
11874	2.78488249607829e-07\\
11876	2.78486261875254e-07\\
11878	2.78484279054182e-07\\
11880	2.78482301144612e-07\\
11882	2.78480328463416e-07\\
11884	2.78478360376851e-07\\
11886	2.78476397518659e-07\\
11888	2.7847443957197e-07\\
11890	2.78472486536784e-07\\
11892	2.78470538571535e-07\\
11894	2.78468595200918e-07\\
11896	2.78466657058674e-07\\
11898	2.78464723511062e-07\\
11900	2.78462795033388e-07\\
11902	2.78460871308781e-07\\
11904	2.78458952654111e-07\\
11906	2.78457038435638e-07\\
11908	2.78455129287102e-07\\
11910	2.78453224891633e-07\\
11912	2.78451325249232e-07\\
11914	2.78449430518332e-07\\
11916	2.784475405405e-07\\
11918	2.78445655157299e-07\\
11920	2.784437746856e-07\\
11922	2.78441898966968e-07\\
11924	2.78440027842968e-07\\
11926	2.7843816163047e-07\\
11928	2.78436299854168e-07\\
11930	2.78434442989368e-07\\
11932	2.784325907192e-07\\
11934	2.78430743202098e-07\\
11936	2.78428900279628e-07\\
11938	2.78427061951789e-07\\
11940	2.78425228377017e-07\\
11942	2.78423399238441e-07\\
11944	2.78421574852932e-07\\
11946	2.78419755062054e-07\\
11948	2.78417939865807e-07\\
11950	2.78416129105757e-07\\
11952	2.78414323098773e-07\\
11954	2.7841252168642e-07\\
11956	2.78410724710263e-07\\
11958	2.78408932170302e-07\\
11960	2.78407144066537e-07\\
11962	2.78405360557403e-07\\
11964	2.784035816429e-07\\
11966	2.78401807323029e-07\\
11968	2.78400037280918e-07\\
11970	2.78398271675002e-07\\
11972	2.78396510346847e-07\\
11974	2.78394753771759e-07\\
11976	2.78393001632866e-07\\
11978	2.78391253771734e-07\\
11980	2.78389510346797e-07\\
11982	2.78387771516492e-07\\
11984	2.78386036805512e-07\\
11986	2.78384306530727e-07\\
11988	2.78382580533702e-07\\
11990	2.78380858814438e-07\\
11992	2.78379141689805e-07\\
11994	2.78377428842932e-07\\
11996	2.78375720115384e-07\\
11998	2.78374015824031e-07\\
12000	2.78372315810439e-07\\
12002	2.78370620233043e-07\\
12004	2.78368928616535e-07\\
12006	2.78367241594659e-07\\
12008	2.78365558533672e-07\\
12010	2.78363879908881e-07\\
12012	2.78362205403414e-07\\
12014	2.78360535175708e-07\\
12016	2.78358868908891e-07\\
12018	2.78357207236705e-07\\
12020	2.78355549525408e-07\\
12022	2.78353896091871e-07\\
12024	2.78352246936095e-07\\
12026	2.78350601582772e-07\\
12028	2.78348960665645e-07\\
12030	2.78347323550971e-07\\
12032	2.78345690872493e-07\\
12034	2.7834406231334e-07\\
12036	2.7834243755664e-07\\
12038	2.78340817236136e-07\\
12040	2.78339200876521e-07\\
12042	2.78337588477795e-07\\
12044	2.78335980198394e-07\\
12046	2.78334376355189e-07\\
12048	2.78332775997566e-07\\
12050	2.78331179917703e-07\\
12052	2.78329587640293e-07\\
12054	2.78327999640644e-07\\
12056	2.78326415443449e-07\\
12058	2.78324835524013e-07\\
12060	2.78323259248596e-07\\
12062	2.78321687250939e-07\\
12064	2.78320118897299e-07\\
12066	2.7831855482142e-07\\
12068	2.78316994547995e-07\\
12070	2.78315437918587e-07\\
12072	2.78313885725375e-07\\
12074	2.78312337176181e-07\\
12076	2.78310792429441e-07\\
12078	2.7830925164359e-07\\
12080	2.78307714818627e-07\\
12082	2.78306181796119e-07\\
12084	2.78304652734499e-07\\
12086	2.78303127158462e-07\\
12088	2.7830160601862e-07\\
12090	2.78300088364361e-07\\
12092	2.78298574512556e-07\\
12094	2.78297064621639e-07\\
12096	2.7829555805787e-07\\
12098	2.7829405577186e-07\\
12100	2.78292557288304e-07\\
12102	2.78291062290331e-07\\
12104	2.78289571411682e-07\\
12106	2.78288084018615e-07\\
12108	2.78286600428002e-07\\
12110	2.78285120639843e-07\\
12112	2.78283644495701e-07\\
12114	2.78282171995578e-07\\
12116	2.78280703456343e-07\\
12118	2.78279238561126e-07\\
12120	2.78277777151492e-07\\
12122	2.78276319544312e-07\\
12124	2.78274865581149e-07\\
12126	2.78273415262004e-07\\
12128	2.78271968586877e-07\\
12130	2.78270525714204e-07\\
12132	2.78269086327113e-07\\
12134	2.7826765058404e-07\\
12136	2.7826621832655e-07\\
12138	2.78264790029948e-07\\
12140	2.78263365060493e-07\\
12142	2.78261943735057e-07\\
12144	2.78260525895202e-07\\
12146	2.78259111699366e-07\\
12148	2.78257701147548e-07\\
12150	2.78256294081311e-07\\
12152	2.78254890500658e-07\\
12154	2.78253490564022e-07\\
12156	2.78252094112969e-07\\
12158	2.78250700989062e-07\\
12160	2.78249311509174e-07\\
12162	2.78247925673303e-07\\
12164	2.78246543323015e-07\\
12166	2.78245164141438e-07\\
12168	2.78243788762315e-07\\
12170	2.78242416710338e-07\\
12172	2.78241048143944e-07\\
12174	2.78239682904697e-07\\
12176	2.78238321151032e-07\\
12178	2.7823696319982e-07\\
12180	2.78235608100449e-07\\
12182	2.78234256645095e-07\\
12184	2.78232908675324e-07\\
12186	2.782315640327e-07\\
12188	2.78230222717223e-07\\
12190	2.78228884728892e-07\\
12192	2.78227550226144e-07\\
12194	2.78226219050543e-07\\
12196	2.78224891202088e-07\\
12198	2.78223566839216e-07\\
12200	2.78222245803491e-07\\
12202	2.78220927936477e-07\\
12204	2.78219613238174e-07\\
12206	2.78218302342325e-07\\
12208	2.78216994298316e-07\\
12210	2.78215689898325e-07\\
12212	2.7821438850861e-07\\
12214	2.78213090446041e-07\\
12216	2.78211795552184e-07\\
12218	2.78210503985473e-07\\
12220	2.78209215745909e-07\\
12222	2.78207930991928e-07\\
12224	2.78206648931351e-07\\
12226	2.78205370514793e-07\\
12228	2.78204095266945e-07\\
12230	2.78202823029373e-07\\
12232	2.78201554118948e-07\\
12234	2.78200288377234e-07\\
12236	2.78199025804232e-07\\
12238	2.78197766399941e-07\\
12240	2.78196510164361e-07\\
12242	2.78195257255928e-07\\
12244	2.7819400735777e-07\\
12246	2.78192760628324e-07\\
12248	2.78191517067589e-07\\
12250	2.7819027651713e-07\\
12252	2.78189039293818e-07\\
12254	2.78187805080781e-07\\
12256	2.78186573719584e-07\\
12258	2.7818534584397e-07\\
12260	2.78184120978632e-07\\
12262	2.78182898965134e-07\\
12264	2.78181680120346e-07\\
12266	2.78180464444271e-07\\
12268	2.78179251778471e-07\\
12270	2.78178042281382e-07\\
12272	2.78176835794569e-07\\
12274	2.7817563200116e-07\\
12276	2.78174431693334e-07\\
12278	2.78173234237348e-07\\
12280	2.78172039633202e-07\\
12282	2.78170848197767e-07\\
12284	2.78169659931044e-07\\
12286	2.78168474357725e-07\\
12288	2.78167292111553e-07\\
12290	2.7816611240035e-07\\
12292	2.78164935699423e-07\\
12294	2.78163762167207e-07\\
12296	2.78162591645267e-07\\
12298	2.78161424133602e-07\\
12300	2.78160259315342e-07\\
12302	2.78159097348922e-07\\
12304	2.78157938551214e-07\\
12306	2.78156782763781e-07\\
12308	2.78155629669752e-07\\
12310	2.78154479427564e-07\\
12312	2.78153332195651e-07\\
12314	2.78152187815579e-07\\
12316	2.78151046287347e-07\\
12318	2.78149907610955e-07\\
12320	2.78148771786403e-07\\
12322	2.78147639130562e-07\\
12324	2.78146508851255e-07\\
12326	2.78145381740659e-07\\
12328	2.78144257323467e-07\\
12330	2.78143135916552e-07\\
12332	2.78142016886169e-07\\
12334	2.78140901182934e-07\\
12336	2.78139788173103e-07\\
12338	2.78138677856677e-07\\
12340	2.78137570233655e-07\\
12342	2.78136465462473e-07\\
12344	2.78135363701567e-07\\
12346	2.78134264317195e-07\\
12348	2.78133168101534e-07\\
12350	2.78132074579277e-07\\
12352	2.78130983591989e-07\\
12354	2.78129895456542e-07\\
12356	2.78128810172935e-07\\
12358	2.78127727424296e-07\\
12360	2.78126647527498e-07\\
12362	2.78125570324104e-07\\
12364	2.7812449565568e-07\\
12366	2.78123423997531e-07\\
12368	2.78122354715915e-07\\
12370	2.78121288444576e-07\\
12372	2.78120224708205e-07\\
12374	2.78119163665239e-07\\
12376	2.78118105157242e-07\\
12378	2.78117049342649e-07\\
12380	2.78115996379896e-07\\
12382	2.78114945952113e-07\\
12384	2.78113898059299e-07\\
12386	2.78112852859889e-07\\
12388	2.78111810353883e-07\\
12390	2.78110770382847e-07\\
12392	2.78109733263651e-07\\
12394	2.78108698362553e-07\\
12396	2.7810766647173e-07\\
12398	2.78106637115877e-07\\
12400	2.78105609978121e-07\\
12402	2.78104585692205e-07\\
12404	2.78103564099694e-07\\
12406	2.78102544725281e-07\\
12408	2.78101528202708e-07\\
12410	2.78100514215104e-07\\
12412	2.78099502604034e-07\\
12414	2.78098493844804e-07\\
12416	2.78097487303671e-07\\
12418	2.78096483614379e-07\\
12420	2.78095482143184e-07\\
12422	2.78094483206959e-07\\
12424	2.78093486964138e-07\\
12426	2.7809249309785e-07\\
12428	2.78091501608097e-07\\
12430	2.78090512970183e-07\\
12432	2.78089526708802e-07\\
12434	2.78088542982391e-07\\
12436	2.78087561474077e-07\\
12438	2.78086582500733e-07\\
12440	2.78085606062357e-07\\
12442	2.78084632158951e-07\\
12444	2.78083660632078e-07\\
12446	2.78082691323303e-07\\
12448	2.78081724866368e-07\\
12450	2.78080760627531e-07\\
12452	2.78079798923663e-07\\
12454	2.78078839279457e-07\\
12456	2.78077882487091e-07\\
12458	2.78076927912823e-07\\
12460	2.78075975715089e-07\\
12462	2.78075026052324e-07\\
12464	2.78074078607656e-07\\
12466	2.78073133539522e-07\\
12468	2.78072190847922e-07\\
12470	2.7807125069129e-07\\
12472	2.78070312911192e-07\\
12474	2.78069377349192e-07\\
12476	2.78068444163725e-07\\
12478	2.78067513354792e-07\\
12480	2.78066584922392e-07\\
12482	2.78065658549654e-07\\
12484	2.78064734711886e-07\\
12486	2.78063813250651e-07\\
12488	2.78062894165949e-07\\
12490	2.78061977457781e-07\\
12492	2.78061062967711e-07\\
12494	2.78060150695738e-07\\
12496	2.78059240483428e-07\\
12498	2.78058332806087e-07\\
12500	2.78057427505279e-07\\
12502	2.7805652442257e-07\\
12504	2.78055623557958e-07\\
12506	2.78054724911444e-07\\
12508	2.78053828641463e-07\\
12510	2.78052934589581e-07\\
12512	2.78052042755796e-07\\
12514	2.78051152981673e-07\\
12516	2.78050265900955e-07\\
12518	2.780493808799e-07\\
12520	2.78048497918507e-07\\
12522	2.78047617175211e-07\\
12524	2.78046738650014e-07\\
12526	2.78045862342914e-07\\
12528	2.78044988412348e-07\\
12530	2.78044116541444e-07\\
12532	2.78043247047074e-07\\
12534	2.7804237945393e-07\\
12536	2.7804151423732e-07\\
12538	2.78040651080372e-07\\
12540	2.78039789983087e-07\\
12542	2.78038931579206e-07\\
12544	2.78038074918116e-07\\
12546	2.78037220316688e-07\\
12548	2.78036368091794e-07\\
12550	2.78035517768127e-07\\
12552	2.78034669979429e-07\\
12554	2.78033823933522e-07\\
12556	2.78032980264148e-07\\
12558	2.78032138496002e-07\\
12560	2.78031299262824e-07\\
12562	2.78030461772437e-07\\
12564	2.78029626341713e-07\\
12566	2.78028792970651e-07\\
12568	2.78027962134558e-07\\
12570	2.7802713288282e-07\\
12572	2.78026306007617e-07\\
12574	2.78025481192075e-07\\
12576	2.78024658436196e-07\\
12578	2.78023837581543e-07\\
12580	2.78023019103424e-07\\
12582	2.78022202526532e-07\\
12584	2.78021387850866e-07\\
12586	2.78020575551734e-07\\
12588	2.78019764995393e-07\\
12590	2.7801895665715e-07\\
12592	2.78018150220134e-07\\
12594	2.78017345684344e-07\\
12596	2.78016543366653e-07\\
12598	2.78015743267059e-07\\
12600	2.78014944751821e-07\\
12602	2.78014148613116e-07\\
12604	2.78013354375638e-07\\
12606	2.78012562039387e-07\\
12608	2.78011771921234e-07\\
12610	2.78010983387436e-07\\
12612	2.78010197071737e-07\\
12614	2.78009412498828e-07\\
12616	2.78008630302453e-07\\
12618	2.78007849848869e-07\\
12620	2.78007071613383e-07\\
12622	2.78006294962253e-07\\
12624	2.7800552052922e-07\\
12626	2.78004747680543e-07\\
12628	2.78003977049964e-07\\
12630	2.78003208479048e-07\\
12632	2.78002441492487e-07\\
12634	2.78001676724023e-07\\
12636	2.78000913698351e-07\\
12638	2.78000152732342e-07\\
12640	2.77999393667559e-07\\
12642	2.77998636504003e-07\\
12644	2.77997881241673e-07\\
12646	2.77997127722135e-07\\
12648	2.77996376262259e-07\\
12650	2.7799562670361e-07\\
12652	2.77994879046188e-07\\
12654	2.77994132973121e-07\\
12656	2.77993389276588e-07\\
12658	2.77992647005975e-07\\
12660	2.77991906636588e-07\\
12662	2.779911684853e-07\\
12664	2.77990431918367e-07\\
12666	2.77989697252661e-07\\
12668	2.77988964329746e-07\\
12670	2.77988233466493e-07\\
12672	2.77987504504467e-07\\
12674	2.77986776968361e-07\\
12676	2.77986051491918e-07\\
12678	2.77985327758265e-07\\
12680	2.7798460592584e-07\\
12682	2.77983885836206e-07\\
12684	2.77983167647798e-07\\
12686	2.77982451202182e-07\\
12688	2.77981736657792e-07\\
12690	2.77981024014629e-07\\
12692	2.77980312797386e-07\\
12694	2.77979603798241e-07\\
12696	2.77978896225016e-07\\
12698	2.77978190394583e-07\\
12700	2.77977486623811e-07\\
12702	2.77976784595831e-07\\
12704	2.77976084152207e-07\\
12706	2.77975385451373e-07\\
12708	2.77974688651767e-07\\
12710	2.77973993594951e-07\\
12712	2.77973300122491e-07\\
12714	2.77972608551258e-07\\
12716	2.77971918881252e-07\\
12718	2.77971230637166e-07\\
12720	2.77970544294307e-07\\
12722	2.77969859694238e-07\\
12724	2.7796917652009e-07\\
12726	2.77968495405604e-07\\
12728	2.77967815558603e-07\\
12730	2.77967137771264e-07\\
12732	2.77966461885152e-07\\
12734	2.7796578742496e-07\\
12736	2.77965114865994e-07\\
12738	2.77964443574513e-07\\
12740	2.77963774342695e-07\\
12742	2.77963106536796e-07\\
12744	2.7796244079056e-07\\
12746	2.77961776470244e-07\\
12748	2.77961113892719e-07\\
12750	2.77960452582678e-07\\
12752	2.779597933323e-07\\
12754	2.77959135824713e-07\\
12756	2.77958479743046e-07\\
12758	2.77957825404171e-07\\
12760	2.77957172808086e-07\\
12762	2.77956521637922e-07\\
12764	2.77955872052113e-07\\
12766	2.77955224209096e-07\\
12768	2.77954578267305e-07\\
12770	2.77953933592998e-07\\
12772	2.77953290661483e-07\\
12774	2.77952649314324e-07\\
12776	2.77952009709956e-07\\
12778	2.77951371689943e-07\\
12780	2.7795073509585e-07\\
12782	2.77950100244549e-07\\
12784	2.77949466977603e-07\\
12786	2.77948834978142e-07\\
12788	2.77948204879907e-07\\
12790	2.77947576366028e-07\\
12792	2.77946949436505e-07\\
12794	2.77946323932902e-07\\
12796	2.7794570017209e-07\\
12798	2.77945078154069e-07\\
12800	2.77944457403533e-07\\
12802	2.77943838237352e-07\\
12804	2.77943220655527e-07\\
12806	2.77942604658058e-07\\
12808	2.77941990244944e-07\\
12810	2.7794137725775e-07\\
12812	2.77940765854912e-07\\
12814	2.77940156194865e-07\\
12816	2.77939547643867e-07\\
12818	2.77938940994096e-07\\
12820	2.77938335770245e-07\\
12822	2.77937731972314e-07\\
12824	2.77937129917174e-07\\
12826	2.77936529129519e-07\\
12828	2.77935929767784e-07\\
12830	2.7793533214884e-07\\
12832	2.7793473579738e-07\\
12834	2.77934141347147e-07\\
12836	2.77933548164399e-07\\
12838	2.77932956407571e-07\\
12840	2.77932366235098e-07\\
12842	2.7793177733011e-07\\
12844	2.77931190167913e-07\\
12846	2.77930604431636e-07\\
12848	2.77930019962844e-07\\
12850	2.77929437078407e-07\\
12852	2.77928855778326e-07\\
12854	2.77928275904165e-07\\
12856	2.77927697297489e-07\\
12858	2.77927120592039e-07\\
12860	2.77926544837203e-07\\
12862	2.77925970825157e-07\\
12864	2.77925398080597e-07\\
12866	2.77924826761956e-07\\
12868	2.77924257027671e-07\\
12870	2.77923688560871e-07\\
12872	2.77923121836861e-07\\
12874	2.77922556380337e-07\\
12876	2.77921992032861e-07\\
12878	2.77921429428176e-07\\
12880	2.77920868249412e-07\\
12882	2.77920308179696e-07\\
12884	2.77919750011207e-07\\
12886	2.77919192951767e-07\\
12888	2.77918637318247e-07\\
12890	2.77918082952212e-07\\
12892	2.77917530012097e-07\\
12894	2.77916978656337e-07\\
12896	2.77916428568062e-07\\
12898	2.77915880064143e-07\\
12900	2.77915332510836e-07\\
12902	2.77914786541886e-07\\
12904	2.77914242157291e-07\\
12906	2.77913698881745e-07\\
12908	2.77913157032119e-07\\
12910	2.77912616449978e-07\\
12912	2.77912077293757e-07\\
12914	2.77911539721891e-07\\
12916	2.77911003100639e-07\\
12918	2.77910468222178e-07\\
12920	2.77909934611201e-07\\
12922	2.77909402109273e-07\\
12924	2.77908871033266e-07\\
12926	2.77908341224743e-07\\
12928	2.77907813000575e-07\\
12930	2.77907286043892e-07\\
12932	2.77906760196258e-07\\
12934	2.77906235774545e-07\\
12936	2.77905712620315e-07\\
12938	2.77905190892006e-07\\
12940	2.77904670431181e-07\\
12942	2.77904151396276e-07\\
12944	2.7790363347042e-07\\
12946	2.77903116812049e-07\\
12948	2.77902601738033e-07\\
12950	2.77902087773067e-07\\
12952	2.77901574917149e-07\\
12954	2.77901063804022e-07\\
12956	2.77900553483073e-07\\
12958	2.77900044588045e-07\\
12960	2.77899537435807e-07\\
12962	2.77899030917312e-07\\
12964	2.77898525824737e-07\\
12966	2.77898022158081e-07\\
12968	2.77897519758911e-07\\
12970	2.77897018468789e-07\\
12972	2.77896518763023e-07\\
12974	2.7789602000787e-07\\
12976	2.77895522520202e-07\\
12978	2.77895026300019e-07\\
12980	2.77894531505755e-07\\
12982	2.77894037662105e-07\\
12984	2.77893545244375e-07\\
12986	2.77893053935693e-07\\
12988	2.77892564211368e-07\\
12990	2.7789207527922e-07\\
12992	2.77891587931428e-07\\
12994	2.77891101375813e-07\\
12996	2.7789061656299e-07\\
12998	2.77890132700781e-07\\
13000	2.77889649789184e-07\\
13002	2.77889168461943e-07\\
13004	2.77888688243752e-07\\
13006	2.77888209293044e-07\\
13008	2.77887731609822e-07\\
13010	2.77887254877212e-07\\
13012	2.77886779412087e-07\\
13014	2.77886305214447e-07\\
13016	2.77885832125855e-07\\
13018	2.77885360304748e-07\\
13020	2.77884889751126e-07\\
13022	2.77884420148117e-07\\
13024	2.77883951971028e-07\\
13026	2.77883484902988e-07\\
13028	2.77883018943997e-07\\
13030	2.77882554094054e-07\\
13032	2.77882090511597e-07\\
13034	2.77881628038188e-07\\
13036	2.77881166832264e-07\\
13038	2.77880706735389e-07\\
13040	2.77880247905998e-07\\
13042	2.7787979002722e-07\\
13044	2.77879333257492e-07\\
13046	2.77878877596812e-07\\
13048	2.77878423520488e-07\\
13050	2.77877970077907e-07\\
13052	2.77877518061245e-07\\
13054	2.77877067153633e-07\\
13056	2.77876617196633e-07\\
13058	2.77876168665554e-07\\
13060	2.77875720926653e-07\\
13062	2.77875274613672e-07\\
13064	2.77874829409739e-07\\
13066	2.77874384997985e-07\\
13068	2.77873941853715e-07\\
13070	2.77873499976929e-07\\
13072	2.77873059050757e-07\\
13074	2.77872619392069e-07\\
13076	2.77872180683995e-07\\
13078	2.7787174308497e-07\\
13080	2.77871306594993e-07\\
13082	2.77870871372501e-07\\
13084	2.77870437259058e-07\\
13086	2.77870003937793e-07\\
13088	2.77869571725577e-07\\
13090	2.7786914062241e-07\\
13092	2.77868710945163e-07\\
13094	2.77868282218529e-07\\
13096	2.77867854442509e-07\\
13098	2.77867427617102e-07\\
13100	2.77867001900743e-07\\
13102	2.77866577610305e-07\\
13104	2.77866154112045e-07\\
13106	2.77865731564398e-07\\
13108	2.77865310284236e-07\\
13110	2.77864890113123e-07\\
13112	2.77864470734187e-07\\
13114	2.778640524643e-07\\
13116	2.77863635303463e-07\\
13118	2.77863219251674e-07\\
13120	2.77862804308934e-07\\
13122	2.77862390158372e-07\\
13124	2.77861977275295e-07\\
13126	2.77861565342831e-07\\
13128	2.77861154519416e-07\\
13130	2.77860744488178e-07\\
13132	2.77860335882861e-07\\
13134	2.7785992775285e-07\\
13136	2.77859521207195e-07\\
13138	2.77859115612154e-07\\
13140	2.77858710650854e-07\\
13142	2.7785830695704e-07\\
13144	2.77857904213838e-07\\
13146	2.7785750242125e-07\\
13148	2.77857101737711e-07\\
13150	2.77856702163221e-07\\
13152	2.77856303539344e-07\\
13154	2.77855905866081e-07\\
13156	2.77855509301866e-07\\
13158	2.77855113371394e-07\\
13160	2.77854718708406e-07\\
13162	2.77854324996032e-07\\
13164	2.77853932392706e-07\\
13166	2.77853540581559e-07\\
13168	2.77853149721025e-07\\
13170	2.77852760127975e-07\\
13172	2.77852371327103e-07\\
13174	2.77851983476845e-07\\
13176	2.77851596735635e-07\\
13178	2.77851210786603e-07\\
13180	2.7785082594662e-07\\
13182	2.77850441898815e-07\\
13184	2.77850058960059e-07\\
13186	2.77849676971917e-07\\
13188	2.77849296092823e-07\\
13190	2.77848915847471e-07\\
13192	2.77848536711169e-07\\
13194	2.7784815852548e-07\\
13196	2.77847781290404e-07\\
13198	2.77847405164377e-07\\
13200	2.77847029672093e-07\\
13202	2.77846655288857e-07\\
13204	2.77846281856235e-07\\
13206	2.77845909374226e-07\\
13208	2.77845537684395e-07\\
13210	2.77845167103613e-07\\
13212	2.77844797315008e-07\\
13214	2.77844428635453e-07\\
13216	2.77844060906511e-07\\
13218	2.77843693652876e-07\\
13220	2.7784332782516e-07\\
13222	2.77842962631187e-07\\
13224	2.77842598546263e-07\\
13226	2.77842235411953e-07\\
13228	2.77841872752949e-07\\
13230	2.77841511361429e-07\\
13232	2.77841150920523e-07\\
13234	2.7784079143023e-07\\
13236	2.77840432732116e-07\\
13238	2.77840074826178e-07\\
13240	2.77839717553984e-07\\
13242	2.77839361866144e-07\\
13244	2.77839006495176e-07\\
13246	2.77838652391693e-07\\
13248	2.77838299080387e-07\\
13250	2.77837946561259e-07\\
13252	2.7783759515118e-07\\
13254	2.77837244057972e-07\\
13256	2.77836894390684e-07\\
13258	2.77836545357139e-07\\
13260	2.77836197432642e-07\\
13262	2.77835850300324e-07\\
13264	2.77835503801747e-07\\
13266	2.77835158570655e-07\\
13268	2.7783481381487e-07\\
13270	2.77834470009698e-07\\
13272	2.77834127313575e-07\\
13274	2.77833785251194e-07\\
13276	2.77833444139426e-07\\
13278	2.77833103819837e-07\\
13280	2.77832764450861e-07\\
13282	2.77832425715627e-07\\
13284	2.77832088089442e-07\\
13286	2.77831750938563e-07\\
13288	2.77831415213605e-07\\
13290	2.77831079963954e-07\\
13292	2.7783074550648e-07\\
13294	2.7783041199962e-07\\
13296	2.77830079443373e-07\\
13298	2.77829747520868e-07\\
13300	2.77829416548977e-07\\
13302	2.77829086369263e-07\\
13304	2.77828757140163e-07\\
13306	2.77828428386369e-07\\
13308	2.77828100741625e-07\\
13310	2.77827774047494e-07\\
13312	2.77827447828669e-07\\
13314	2.77827122560458e-07\\
13316	2.77826798084425e-07\\
13318	2.77826474559005e-07\\
13320	2.77826151984199e-07\\
13322	2.77825829726263e-07\\
13324	2.77825508735812e-07\\
13326	2.77825188379104e-07\\
13328	2.77824868656137e-07\\
13330	2.7782455004222e-07\\
13332	2.77824231903609e-07\\
13334	2.77823914874047e-07\\
13336	2.77823598478228e-07\\
13338	2.77823283033022e-07\\
13340	2.77822968221558e-07\\
13342	2.77822654360707e-07\\
13344	2.77822340975163e-07\\
13346	2.77822028698668e-07\\
13348	2.7782171689748e-07\\
13350	2.77821406205341e-07\\
13352	2.77821095988508e-07\\
13354	2.77820786880725e-07\\
13356	2.77820478248248e-07\\
13358	2.77820170566384e-07\\
13360	2.77819863676698e-07\\
13362	2.77819557262319e-07\\
13364	2.77819251956989e-07\\
13366	2.77818947285401e-07\\
13368	2.77818643405991e-07\\
13370	2.77818340160324e-07\\
13372	2.77818037865269e-07\\
13374	2.77817736203957e-07\\
13376	2.77817435334823e-07\\
13378	2.77817135416302e-07\\
13380	2.77816835973087e-07\\
13382	2.77816537322051e-07\\
13384	2.77816239463192e-07\\
13386	2.77815942238076e-07\\
13388	2.77815645963573e-07\\
13390	2.77815350481248e-07\\
13392	2.77815055474229e-07\\
13394	2.77814761417824e-07\\
13396	2.77814467836725e-07\\
13398	2.77814175364676e-07\\
13400	2.77813883367933e-07\\
13402	2.77813592163368e-07\\
13404	2.77813301909416e-07\\
13406	2.77813011972336e-07\\
13408	2.77812722985869e-07\\
13410	2.7781243479158e-07\\
13412	2.77812147547904e-07\\
13414	2.77811860462663e-07\\
13416	2.77811574328036e-07\\
13418	2.77811288985587e-07\\
13420	2.7781100427688e-07\\
13422	2.77810720201915e-07\\
13424	2.77810437236e-07\\
13426	2.7781015442852e-07\\
13428	2.77809872730088e-07\\
13430	2.77809591506964e-07\\
13432	2.77809311076017e-07\\
13434	2.77809031278813e-07\\
13436	2.77808752432222e-07\\
13438	2.77808474219373e-07\\
13440	2.77808196640266e-07\\
13442	2.77807919694902e-07\\
13444	2.7780764338328e-07\\
13446	2.77807368022271e-07\\
13448	2.77807092978133e-07\\
13450	2.77806818726174e-07\\
13452	2.77806545424827e-07\\
13454	2.77806272598788e-07\\
13456	2.77806000564926e-07\\
13458	2.77805729164806e-07\\
13460	2.77805458398429e-07\\
13462	2.77805188424229e-07\\
13464	2.77804919242208e-07\\
13466	2.77804650377057e-07\\
13468	2.77804382304084e-07\\
13470	2.77804114864854e-07\\
13472	2.77803848376236e-07\\
13474	2.77803582362926e-07\\
13476	2.77803316983358e-07\\
13478	2.77803052237532e-07\\
13480	2.77802788283884e-07\\
13482	2.77802524963978e-07\\
13484	2.77802262277814e-07\\
13486	2.77802000383828e-07\\
13488	2.77801738965149e-07\\
13490	2.77801478180212e-07\\
13492	2.77801218187453e-07\\
13494	2.77800958828436e-07\\
13496	2.77800700103162e-07\\
13498	2.77800442011629e-07\\
13500	2.77800184553839e-07\\
13502	2.77799927729792e-07\\
13504	2.77799671539486e-07\\
13506	2.77799415982923e-07\\
13508	2.77799161060102e-07\\
13510	2.77798906929458e-07\\
13512	2.77798653432557e-07\\
13514	2.77798400410963e-07\\
13516	2.77798148023111e-07\\
13518	2.77797896427437e-07\\
13520	2.77797645307069e-07\\
13522	2.77797394820444e-07\\
13524	2.77797144967561e-07\\
13526	2.7779689574842e-07\\
13528	2.77796647163022e-07\\
13530	2.77796399369801e-07\\
13532	2.77796152210322e-07\\
13534	2.77795905367715e-07\\
13536	2.77795659475721e-07\\
13538	2.77795413900598e-07\\
13540	2.77795169117653e-07\\
13542	2.77794924810015e-07\\
13544	2.77794681294555e-07\\
13546	2.77794438254401e-07\\
13548	2.77794195847989e-07\\
13550	2.77793953916884e-07\\
13552	2.77793712777957e-07\\
13554	2.77793472431208e-07\\
13556	2.7779323240133e-07\\
13558	2.77792993005194e-07\\
13560	2.777927542428e-07\\
13562	2.77792516272585e-07\\
13564	2.7779227861924e-07\\
13566	2.77792041599637e-07\\
13568	2.77791805055342e-07\\
13570	2.77791569461659e-07\\
13572	2.77791334343284e-07\\
13574	2.77791099700215e-07\\
13576	2.77790865690888e-07\\
13578	2.77790632156868e-07\\
13580	2.77790399415026e-07\\
13582	2.77790167306926e-07\\
13584	2.77789935357261e-07\\
13586	2.7778970435821e-07\\
13588	2.77789473992902e-07\\
13590	2.77789243944464e-07\\
13592	2.77789014688204e-07\\
13594	2.77788785748815e-07\\
13596	2.7778855776004e-07\\
13598	2.777883299297e-07\\
13600	2.77788103049974e-07\\
13602	2.77787876328683e-07\\
13604	2.77787650558006e-07\\
13606	2.77787425104199e-07\\
13608	2.77787200442571e-07\\
13610	2.77786976097814e-07\\
13612	2.7778675270367e-07\\
13614	2.77786529309526e-07\\
13616	2.77786306865995e-07\\
13618	2.77786084897771e-07\\
13620	2.77785863404854e-07\\
13622	2.77785642387243e-07\\
13624	2.7778542216181e-07\\
13626	2.7778520257012e-07\\
13628	2.77784983136865e-07\\
13630	2.77784764495788e-07\\
13632	2.77784546488453e-07\\
13634	2.77784328956425e-07\\
13636	2.77784111899703e-07\\
13638	2.77783895476724e-07\\
13640	2.77783679529052e-07\\
13642	2.77783464215121e-07\\
13644	2.77783249218062e-07\\
13646	2.77783035013181e-07\\
13648	2.77782821125171e-07\\
13650	2.77782607870903e-07\\
13652	2.77782395408813e-07\\
13654	2.77782183105158e-07\\
13656	2.77781971435246e-07\\
13658	2.77781760557511e-07\\
13660	2.77781549838212e-07\\
13662	2.7778133959422e-07\\
13664	2.77781130142406e-07\\
13666	2.77780921324333e-07\\
13668	2.77780712664697e-07\\
13670	2.77780504797238e-07\\
13672	2.77780297405086e-07\\
13674	2.77780090329805e-07\\
13676	2.77779884205137e-07\\
13678	2.77779678238905e-07\\
13680	2.7777947274798e-07\\
13682	2.77779268049232e-07\\
13684	2.77779063984227e-07\\
13686	2.77778859760786e-07\\
13688	2.77778656487959e-07\\
13690	2.77778454007309e-07\\
13692	2.77778251526659e-07\\
13694	2.77778049838188e-07\\
13696	2.77777848466587e-07\\
13698	2.77777647887164e-07\\
13700	2.77777447466177e-07\\
13702	2.77777247837367e-07\\
13704	2.77777048366993e-07\\
13706	2.77776849847233e-07\\
13708	2.77776651485908e-07\\
13710	2.77776453599889e-07\\
13712	2.77776256506049e-07\\
13714	2.77776059729079e-07\\
13716	2.77775863585852e-07\\
13718	2.77775667759496e-07\\
13720	2.77775472408447e-07\\
13722	2.77775277532704e-07\\
13724	2.77775083290704e-07\\
13726	2.77774889207139e-07\\
13728	2.77774696232623e-07\\
13730	2.77774503258107e-07\\
13732	2.77774310758898e-07\\
13734	2.77774119051867e-07\\
13736	2.77773927503271e-07\\
13738	2.77773736588417e-07\\
13740	2.77773546307306e-07\\
13742	2.77773356343066e-07\\
13744	2.77773167012568e-07\\
13746	2.77772977840506e-07\\
13748	2.77772789302185e-07\\
13750	2.77772601239172e-07\\
13752	2.7777241349303e-07\\
13754	2.7777222638063e-07\\
13756	2.77772039743536e-07\\
13758	2.77771853740185e-07\\
13760	2.77771668053705e-07\\
13762	2.77771482684096e-07\\
13764	2.77771297789794e-07\\
13766	2.77771113529234e-07\\
13768	2.77770929585546e-07\\
13770	2.77770746434035e-07\\
13772	2.77770563282524e-07\\
13774	2.77770380764755e-07\\
13776	2.77770198722293e-07\\
13778	2.77770017155138e-07\\
13780	2.77769836221724e-07\\
13782	2.77769655446747e-07\\
13784	2.77769475305512e-07\\
13786	2.77769295639583e-07\\
13788	2.7776911613209e-07\\
13790	2.77768937258339e-07\\
13792	2.77768758859895e-07\\
13794	2.77768581095193e-07\\
13796	2.77768403488927e-07\\
13798	2.77768226357968e-07\\
13800	2.7776804986075e-07\\
13802	2.77767873680404e-07\\
13804	2.77767697816929e-07\\
13806	2.77767522587196e-07\\
13808	2.7776734783277e-07\\
13810	2.77767173395215e-07\\
13812	2.77766999274531e-07\\
13814	2.77766825629154e-07\\
13816	2.77766652775955e-07\\
13818	2.77766480081191e-07\\
13820	2.77766307861734e-07\\
13822	2.77766136117583e-07\\
13824	2.77765964531869e-07\\
13826	2.77765793579896e-07\\
13828	2.77765622944795e-07\\
13830	2.77765452943435e-07\\
13832	2.77765283417383e-07\\
13834	2.77765114049766e-07\\
13836	2.77764945474327e-07\\
13838	2.77764776898887e-07\\
13840	2.77764609115626e-07\\
13842	2.77764441332365e-07\\
13844	2.77764274182846e-07\\
13846	2.77764107508633e-07\\
13848	2.77763941151292e-07\\
13850	2.77763775427693e-07\\
13852	2.7776360986253e-07\\
13854	2.77763445089544e-07\\
13856	2.77763279999687e-07\\
13858	2.77763115860444e-07\\
13860	2.77762952196507e-07\\
13862	2.77762789007877e-07\\
13864	2.77762625977683e-07\\
13866	2.77762463422795e-07\\
13868	2.77762301026343e-07\\
13870	2.77762139422068e-07\\
13872	2.77761977976229e-07\\
13874	2.77761817164133e-07\\
13876	2.77761656668907e-07\\
13878	2.77761496490553e-07\\
13880	2.7776133662907e-07\\
13882	2.77761177242894e-07\\
13884	2.77761018332024e-07\\
13886	2.77760859738025e-07\\
13888	2.77760701777769e-07\\
13890	2.77760543817512e-07\\
13892	2.77760386649434e-07\\
13894	2.77760229639791e-07\\
13896	2.77760073105454e-07\\
13898	2.77759916887989e-07\\
13900	2.77759761304266e-07\\
13902	2.77759605562107e-07\\
13904	2.77759450770562e-07\\
13906	2.77759295979017e-07\\
13908	2.7775914197965e-07\\
13910	2.77758988138718e-07\\
13912	2.77758834614657e-07\\
13914	2.77758681565903e-07\\
13916	2.77758528992456e-07\\
13918	2.77758376577444e-07\\
13920	2.77758224796175e-07\\
13922	2.77758073014905e-07\\
13924	2.77757921867378e-07\\
13926	2.77757771195158e-07\\
13928	2.77757620839808e-07\\
13930	2.7775747080133e-07\\
13932	2.77757321238158e-07\\
13934	2.77757171833422e-07\\
13936	2.77757023062429e-07\\
13938	2.7775687444987e-07\\
13940	2.77756726312619e-07\\
13942	2.77756578492238e-07\\
13944	2.777564313056e-07\\
13946	2.77756284277398e-07\\
13948	2.77756137407631e-07\\
13950	2.77755991171606e-07\\
13952	2.77755845410888e-07\\
13954	2.7775569965017e-07\\
13956	2.77755554364759e-07\\
13958	2.77755409871525e-07\\
13960	2.7775526506142e-07\\
13962	2.77755121201929e-07\\
13964	2.77754977342438e-07\\
13966	2.77754833958253e-07\\
13968	2.77754691049375e-07\\
13970	2.77754548298933e-07\\
13972	2.77754405865361e-07\\
13974	2.77754263907097e-07\\
13976	2.77754122265704e-07\\
13978	2.77753981099617e-07\\
13980	2.77753840250401e-07\\
13982	2.77753699718057e-07\\
13984	2.77753559344148e-07\\
13986	2.77753419603981e-07\\
13988	2.77753280180686e-07\\
13990	2.77753140915826e-07\\
13992	2.77753002284708e-07\\
13994	2.77752863812026e-07\\
13996	2.77752725656215e-07\\
13998	2.7775258797571e-07\\
14000	2.77752450770513e-07\\
14002	2.77752313565315e-07\\
14004	2.7775217699386e-07\\
14006	2.77752040422404e-07\\
14008	2.77751904484691e-07\\
14010	2.77751768705413e-07\\
14012	2.77751633559878e-07\\
14014	2.77751498414343e-07\\
14016	2.77751363744114e-07\\
14018	2.77751229390757e-07\\
14020	2.77751095512706e-07\\
14022	2.7775096179309e-07\\
14024	2.77750828548782e-07\\
14026	2.77750695462909e-07\\
14028	2.77750562852343e-07\\
14030	2.77750430400212e-07\\
14032	2.77750298581823e-07\\
14034	2.7775016692187e-07\\
14036	2.77750035578788e-07\\
14038	2.77749904552578e-07\\
14040	2.77749774001674e-07\\
14042	2.77749643609205e-07\\
14044	2.77749513533608e-07\\
14046	2.77749383774882e-07\\
14048	2.77749254491462e-07\\
14050	2.77749125524914e-07\\
14052	2.77748996716801e-07\\
14054	2.77748868225559e-07\\
14056	2.7774874036806e-07\\
14058	2.77748612827432e-07\\
14060	2.77748484969932e-07\\
14062	2.77748357904611e-07\\
14064	2.77748231314596e-07\\
14066	2.77748104724581e-07\\
14068	2.77747978609873e-07\\
14070	2.777478526536e-07\\
14072	2.77747727331069e-07\\
14074	2.77747602008539e-07\\
14076	2.77747477161315e-07\\
14078	2.77747352630963e-07\\
14080	2.77747228259046e-07\\
14082	2.77747104204e-07\\
14084	2.77746980782696e-07\\
14086	2.77746857361392e-07\\
14088	2.7774673425696e-07\\
14090	2.77746611627834e-07\\
14092	2.77746489157144e-07\\
14094	2.7774636716176e-07\\
14096	2.77746245324812e-07\\
14098	2.777461236463e-07\\
14100	2.77746002601529e-07\\
14102	2.7774588187363e-07\\
14104	2.77745761145731e-07\\
14106	2.77745640893139e-07\\
14108	2.77745520798982e-07\\
14110	2.77745401180132e-07\\
14112	2.77745282036588e-07\\
14114	2.77745162576174e-07\\
14116	2.77745044066373e-07\\
14118	2.77744925715007e-07\\
14120	2.77744807363641e-07\\
14122	2.77744689487582e-07\\
14124	2.77744571928394e-07\\
14126	2.77744454686078e-07\\
14128	2.77744337602197e-07\\
14130	2.77744220835187e-07\\
14132	2.77744104385048e-07\\
14134	2.7774398825178e-07\\
14136	2.77743872435383e-07\\
14138	2.77743757094293e-07\\
14140	2.77743641594768e-07\\
14142	2.77743526728985e-07\\
14144	2.77743412338508e-07\\
14146	2.7774329763116e-07\\
14148	2.7774318371599e-07\\
14150	2.77743069800821e-07\\
14152	2.77742956202522e-07\\
14154	2.7774284307953e-07\\
14156	2.77742729956538e-07\\
14158	2.77742617467288e-07\\
14160	2.77742504978038e-07\\
14162	2.77742392805659e-07\\
14164	2.77742281108587e-07\\
14166	2.77742169569951e-07\\
14168	2.77742058348186e-07\\
14170	2.77741947284856e-07\\
14172	2.77741836379962e-07\\
14174	2.77741726267245e-07\\
14176	2.77741615996093e-07\\
14178	2.77741505883377e-07\\
14180	2.77741396404403e-07\\
14182	2.777412872423e-07\\
14184	2.77741177921761e-07\\
14186	2.77741069393401e-07\\
14188	2.7774096086504e-07\\
14190	2.77740852495115e-07\\
14192	2.77740744758932e-07\\
14194	2.77740636864313e-07\\
14196	2.77740529445002e-07\\
14198	2.77740422342561e-07\\
14200	2.77740315398556e-07\\
14202	2.77740208771422e-07\\
14204	2.77740102461159e-07\\
14206	2.77739996150896e-07\\
14208	2.77739890474375e-07\\
14210	2.7773978495629e-07\\
14212	2.77739679596641e-07\\
14214	2.77739574712298e-07\\
14216	2.77739469986391e-07\\
14218	2.77739365418919e-07\\
14220	2.77739261168319e-07\\
14222	2.77739157234589e-07\\
14224	2.7773905330086e-07\\
14226	2.77738950000873e-07\\
14228	2.77738846859321e-07\\
14230	2.77738743876205e-07\\
14232	2.77738641051525e-07\\
14234	2.77738538860587e-07\\
14236	2.77738436352777e-07\\
14238	2.77738334795581e-07\\
14240	2.77738233238385e-07\\
14242	2.77738131522754e-07\\
14244	2.77738030440865e-07\\
14246	2.77737929517411e-07\\
14248	2.77737828910828e-07\\
14250	2.77737728304246e-07\\
14252	2.77737628331405e-07\\
14254	2.77737528358565e-07\\
14256	2.77737429019467e-07\\
14258	2.77737329680369e-07\\
14260	2.77737230341271e-07\\
14262	2.77737131477479e-07\\
14264	2.77737032772124e-07\\
14266	2.77736934225203e-07\\
14268	2.77736836312025e-07\\
14270	2.77736738398847e-07\\
14272	2.77736640644105e-07\\
14274	2.77736543206234e-07\\
14276	2.77736446243669e-07\\
14278	2.77736349281104e-07\\
14280	2.77736252476975e-07\\
14282	2.77736156148153e-07\\
14284	2.77736059977766e-07\\
14286	2.77735963965815e-07\\
14288	2.77735868270735e-07\\
14290	2.77735772892526e-07\\
14292	2.77735677514317e-07\\
14294	2.77735582611414e-07\\
14296	2.77735487866948e-07\\
14298	2.77735393280916e-07\\
14300	2.77735299170192e-07\\
14302	2.77735205059467e-07\\
14304	2.77735111265614e-07\\
14306	2.77735017630196e-07\\
14308	2.7773492431165e-07\\
14310	2.77734831309974e-07\\
14312	2.77734738308299e-07\\
14314	2.77734645623494e-07\\
14316	2.77734553255561e-07\\
14318	2.77734461046063e-07\\
14320	2.77734369153436e-07\\
14322	2.77734277419245e-07\\
14324	2.77734186160361e-07\\
14326	2.77734094743041e-07\\
14328	2.77734003642592e-07\\
14330	2.7773391301745e-07\\
14332	2.77733822392308e-07\\
14334	2.77733731925602e-07\\
14336	2.77733641934202e-07\\
14338	2.77733551942802e-07\\
14340	2.77733462268273e-07\\
14342	2.77733372910616e-07\\
14344	2.77733283711394e-07\\
14346	2.77733194670607e-07\\
14348	2.77733105946692e-07\\
14350	2.77733017381212e-07\\
14352	2.77732928974168e-07\\
14354	2.7773284104243e-07\\
14356	2.77732753110693e-07\\
14358	2.77732665495826e-07\\
14360	2.77732578039395e-07\\
14362	2.777324907414e-07\\
14364	2.77732403760276e-07\\
14366	2.77732316937587e-07\\
14368	2.77732230273334e-07\\
14370	2.77732144084388e-07\\
14372	2.77732058053877e-07\\
14374	2.77731972023367e-07\\
14376	2.77731886468162e-07\\
14378	2.77731800912958e-07\\
14380	2.7773171551619e-07\\
14382	2.77731630277857e-07\\
14384	2.77731545673266e-07\\
14386	2.7773146091024e-07\\
14388	2.77731376464085e-07\\
14390	2.77731292176365e-07\\
14392	2.77731208363952e-07\\
14394	2.77731124551539e-07\\
14396	2.77731040897562e-07\\
14398	2.77730957718891e-07\\
14400	2.77730874540221e-07\\
14402	2.77730791519986e-07\\
14404	2.77730708658186e-07\\
14406	2.77730626271693e-07\\
14408	2.77730544043636e-07\\
14410	2.77730461657143e-07\\
14412	2.77730379904393e-07\\
14414	2.77730298151642e-07\\
14416	2.77730216715763e-07\\
14418	2.77730135121448e-07\\
14420	2.77730054160875e-07\\
14422	2.77729973358738e-07\\
14424	2.77729892715036e-07\\
14426	2.77729812071335e-07\\
14428	2.77729731744504e-07\\
14430	2.77729651576109e-07\\
14432	2.77729572041456e-07\\
14434	2.77729492031497e-07\\
14436	2.7772941265528e-07\\
14438	2.77729333279063e-07\\
14440	2.77729254378152e-07\\
14442	2.77729175318806e-07\\
14444	2.77729096576332e-07\\
14446	2.77729018309163e-07\\
14448	2.7772893988356e-07\\
14450	2.77728861774827e-07\\
14452	2.77728783982966e-07\\
14454	2.7772870634954e-07\\
14456	2.77728628716114e-07\\
14458	2.77728551399559e-07\\
14460	2.77728474399875e-07\\
14462	2.77728397400191e-07\\
14464	2.77728320400508e-07\\
14466	2.77728243876131e-07\\
14468	2.77728167668625e-07\\
14470	2.77728091461119e-07\\
14472	2.77728015570484e-07\\
14474	2.77727939838285e-07\\
14476	2.77727864264522e-07\\
14478	2.77727788849194e-07\\
14480	2.77727713433866e-07\\
14482	2.77727638493844e-07\\
14484	2.77727563712258e-07\\
14486	2.77727489089108e-07\\
14488	2.77727414624393e-07\\
14490	2.77727340159679e-07\\
14492	2.77727266011835e-07\\
14494	2.77727192339298e-07\\
14496	2.77727118666762e-07\\
14498	2.7772704515266e-07\\
14500	2.77726971638559e-07\\
14502	2.77726898599764e-07\\
14504	2.7772682556097e-07\\
14506	2.77726752680611e-07\\
14508	2.77726679958687e-07\\
14510	2.77726607870506e-07\\
14512	2.77726535465454e-07\\
14514	2.77726463218837e-07\\
14516	2.77726391289091e-07\\
14518	2.77726319834652e-07\\
14520	2.77726248380213e-07\\
14522	2.77726176767339e-07\\
14524	2.77726105471335e-07\\
14526	2.77726034650639e-07\\
14528	2.77725963829942e-07\\
14530	2.77725893326116e-07\\
14532	2.77725822663855e-07\\
14534	2.77725752318465e-07\\
14536	2.77725682448382e-07\\
14538	2.77725612419863e-07\\
14540	2.77725542708215e-07\\
14542	2.77725472996567e-07\\
14544	2.77725403601791e-07\\
14546	2.7772533436545e-07\\
14548	2.77725265287544e-07\\
14550	2.77725196209639e-07\\
14552	2.77725127765475e-07\\
14554	2.77725059321312e-07\\
14556	2.77724990877149e-07\\
14558	2.77724922591421e-07\\
14560	2.77724854464129e-07\\
14562	2.77724786653708e-07\\
14564	2.77724719160158e-07\\
14566	2.77724651508173e-07\\
14568	2.77724584173058e-07\\
14570	2.7772451699638e-07\\
14572	2.77724450136572e-07\\
14574	2.77724383118329e-07\\
14576	2.77724316416957e-07\\
14578	2.7772424987402e-07\\
14580	2.77724183647955e-07\\
14582	2.77724117580325e-07\\
14584	2.7772405135426e-07\\
14586	2.77723985445065e-07\\
14588	2.77723919694307e-07\\
14590	2.77723854418855e-07\\
14592	2.77723788984967e-07\\
14594	2.77723723709515e-07\\
14596	2.7772365890937e-07\\
14598	2.77723593950789e-07\\
14600	2.77723529150644e-07\\
14602	2.77723464667369e-07\\
14604	2.7772340002566e-07\\
14606	2.77723336017692e-07\\
14608	2.77723272009725e-07\\
14610	2.77723208318628e-07\\
14612	2.77723144469096e-07\\
14614	2.77723080778e-07\\
14616	2.77723017403775e-07\\
14618	2.77722954187985e-07\\
14620	2.77722891130631e-07\\
14622	2.77722828231712e-07\\
14624	2.77722765332794e-07\\
14626	2.77722702433875e-07\\
14628	2.77722640327135e-07\\
14630	2.77722578061958e-07\\
14632	2.77722515796782e-07\\
14634	2.77722453690041e-07\\
14636	2.77722392058607e-07\\
14638	2.77722330427173e-07\\
14640	2.77722268637303e-07\\
14642	2.77722207481176e-07\\
14644	2.77722146166613e-07\\
14646	2.77722085010486e-07\\
14648	2.7772202417123e-07\\
14650	2.77721963490409e-07\\
14652	2.77721902809588e-07\\
14654	2.77721842287203e-07\\
14656	2.77721781923254e-07\\
14658	2.7772172171774e-07\\
14660	2.77721661987532e-07\\
14662	2.77721601940454e-07\\
14664	2.77721542051811e-07\\
14666	2.77721482638475e-07\\
14668	2.77721423383574e-07\\
14670	2.77721363970238e-07\\
14672	2.77721304873773e-07\\
14674	2.77721245777308e-07\\
14676	2.77721186997714e-07\\
14678	2.77721128376556e-07\\
14680	2.77721070072268e-07\\
14682	2.77721011609546e-07\\
14684	2.77720953305258e-07\\
14686	2.77720895317842e-07\\
14688	2.77720837171991e-07\\
14690	2.77720779659881e-07\\
14692	2.77720721989336e-07\\
14694	2.77720664477227e-07\\
14696	2.77720607123553e-07\\
14698	2.77720549769879e-07\\
14700	2.77720492574641e-07\\
14702	2.77720436013145e-07\\
14704	2.77720378976342e-07\\
14706	2.77720322256411e-07\\
14708	2.77720265694915e-07\\
14710	2.7772020945029e-07\\
14712	2.777201533641e-07\\
14714	2.77720097277911e-07\\
14716	2.77720041191722e-07\\
14718	2.77719985580839e-07\\
14720	2.77719929811521e-07\\
14722	2.77719874359074e-07\\
14724	2.77719819065062e-07\\
14726	2.77719763612615e-07\\
14728	2.77719708635475e-07\\
14730	2.77719653658334e-07\\
14732	2.77719598839629e-07\\
14734	2.7771954417936e-07\\
14736	2.77719489519091e-07\\
14738	2.77719435175693e-07\\
14740	2.77719380673859e-07\\
14742	2.77719326647332e-07\\
14744	2.7771927277924e-07\\
14746	2.77719218752713e-07\\
14748	2.77719165201493e-07\\
14750	2.77719111333402e-07\\
14752	2.77719057940617e-07\\
14754	2.77719004864703e-07\\
14756	2.77718951471919e-07\\
14758	2.77718898396005e-07\\
14760	2.77718845478527e-07\\
14762	2.77718792719484e-07\\
14764	2.77718740118877e-07\\
14766	2.77718687359835e-07\\
14768	2.77718635076099e-07\\
14770	2.77718582792363e-07\\
14772	2.77718530825498e-07\\
14774	2.77718478541763e-07\\
14776	2.77718426733333e-07\\
14778	2.7771837508334e-07\\
14780	2.77718323433346e-07\\
14782	2.77718271941788e-07\\
14784	2.77718220608666e-07\\
14786	2.77718169275543e-07\\
14788	2.77718118259292e-07\\
14790	2.77718067243041e-07\\
14792	2.77718016226789e-07\\
14794	2.77717965685845e-07\\
14796	2.77717915303336e-07\\
14798	2.77717864603956e-07\\
14800	2.77717814221446e-07\\
14802	2.77717763997373e-07\\
14804	2.77717713931735e-07\\
14806	2.77717664024533e-07\\
14808	2.77717614275766e-07\\
14810	2.77717564526999e-07\\
14812	2.77717514778232e-07\\
14814	2.77717465504772e-07\\
14816	2.77717416072876e-07\\
14818	2.77717366957852e-07\\
14820	2.77717317684392e-07\\
14822	2.77717268727803e-07\\
14824	2.77717219929649e-07\\
14826	2.77717171131496e-07\\
14828	2.77717122650213e-07\\
14830	2.77717074168931e-07\\
14832	2.77717025846084e-07\\
14834	2.77716977523238e-07\\
14836	2.77716929358826e-07\\
14838	2.77716881511286e-07\\
14840	2.77716833505311e-07\\
14842	2.77716785816206e-07\\
14844	2.77716738285537e-07\\
14846	2.77716690754868e-07\\
14848	2.77716643065764e-07\\
14850	2.77716595851966e-07\\
14852	2.77716548796604e-07\\
14854	2.77716501899677e-07\\
14856	2.77716454685879e-07\\
14858	2.77716408105824e-07\\
14860	2.77716361367333e-07\\
14862	2.77716314787277e-07\\
14864	2.77716268207222e-07\\
14866	2.77716221944037e-07\\
14868	2.77716175839288e-07\\
14870	2.77716129734539e-07\\
14872	2.77716083471355e-07\\
14874	2.77716037683477e-07\\
14876	2.77715991895599e-07\\
14878	2.77715946266157e-07\\
14880	2.77715900795151e-07\\
14882	2.77715855324144e-07\\
14884	2.77715810011573e-07\\
14886	2.77715765015873e-07\\
14888	2.77715719703302e-07\\
14890	2.77715674707602e-07\\
14892	2.77715629870338e-07\\
14894	2.77715585349945e-07\\
14896	2.77715540671116e-07\\
14898	2.77715496150723e-07\\
14900	2.77715451788765e-07\\
14902	2.77715407268372e-07\\
14904	2.77715363223285e-07\\
14906	2.77715319178199e-07\\
14908	2.77715275133112e-07\\
14910	2.77715231246461e-07\\
14912	2.77715187676681e-07\\
14914	2.77715143948466e-07\\
14916	2.77715100378686e-07\\
14918	2.77715056967342e-07\\
14920	2.77715013714433e-07\\
14922	2.77714970461524e-07\\
14924	2.77714927367051e-07\\
14926	2.77714884589449e-07\\
14928	2.77714841653411e-07\\
14930	2.77714798717374e-07\\
14932	2.77714756098207e-07\\
14934	2.77714713637476e-07\\
14936	2.77714671176745e-07\\
14938	2.7771462887445e-07\\
14940	2.77714586572155e-07\\
14942	2.7771454458673e-07\\
14944	2.77714502442871e-07\\
14946	2.77714460457446e-07\\
14948	2.77714418788893e-07\\
14950	2.77714376961905e-07\\
14952	2.77714335293352e-07\\
14954	2.77714293783234e-07\\
14956	2.77714252589988e-07\\
14958	2.77714211238306e-07\\
14960	2.77714170045059e-07\\
14962	2.77714128851813e-07\\
14964	2.77714087817002e-07\\
14966	2.77714046940627e-07\\
14968	2.77714006222687e-07\\
14970	2.77713965663183e-07\\
14972	2.77713925262114e-07\\
14974	2.77713884544174e-07\\
14976	2.77713844143106e-07\\
14978	2.77713803900473e-07\\
14980	2.7771376365784e-07\\
14982	2.77713723732078e-07\\
14984	2.77713683806316e-07\\
14986	2.7771364403899e-07\\
14988	2.77713604271663e-07\\
14990	2.77713564345901e-07\\
14992	2.77713524737011e-07\\
14994	2.77713485444991e-07\\
14996	2.77713445994536e-07\\
14998	2.77713406702516e-07\\
15000	2.77713367727368e-07\\
15002	2.77713328593784e-07\\
15004	2.77713289777071e-07\\
15006	2.77713250643486e-07\\
15008	2.77713211985209e-07\\
15010	2.77713173168496e-07\\
15012	2.77713134510219e-07\\
15014	2.77713096327248e-07\\
15016	2.77713057668971e-07\\
15018	2.77713019644435e-07\\
15020	2.77712981461465e-07\\
15022	2.77712942961623e-07\\
15024	2.77712905095523e-07\\
15026	2.77712867070988e-07\\
15028	2.7771282952176e-07\\
15030	2.7771279165566e-07\\
15032	2.77712754106432e-07\\
15034	2.77712716557203e-07\\
15036	2.77712679324846e-07\\
15038	2.77712641775617e-07\\
15040	2.77712604384825e-07\\
15042	2.77712567310903e-07\\
15044	2.77712530395417e-07\\
15046	2.77712493163059e-07\\
15048	2.77712456406009e-07\\
15050	2.77712419648958e-07\\
15052	2.77712383050343e-07\\
15054	2.77712346134857e-07\\
15056	2.77712309853113e-07\\
15058	2.77712273412933e-07\\
15060	2.77712236972754e-07\\
15062	2.77712200849445e-07\\
15064	2.77712164726137e-07\\
15066	2.77712128602828e-07\\
15068	2.77712092796391e-07\\
15070	2.77712056673083e-07\\
15072	2.77712020866646e-07\\
15074	2.77711985218644e-07\\
15076	2.77711949570642e-07\\
15078	2.77711914239512e-07\\
15080	2.7771187859151e-07\\
15082	2.77711843418815e-07\\
15084	2.7771180824612e-07\\
15086	2.7771177323186e-07\\
15088	2.7771173790073e-07\\
15090	2.77711702728035e-07\\
15092	2.77711668030646e-07\\
15094	2.77711633174823e-07\\
15096	2.77711598477434e-07\\
15098	2.77711563938482e-07\\
15100	2.77711529399529e-07\\
15102	2.77711494860576e-07\\
15104	2.77711460480059e-07\\
15106	2.77711426099542e-07\\
15108	2.77711392035896e-07\\
15110	2.77711357813814e-07\\
15112	2.77711323591732e-07\\
15114	2.77711289844957e-07\\
15116	2.77711255939747e-07\\
15118	2.77711222351407e-07\\
15120	2.77711188604632e-07\\
15122	2.77711154857858e-07\\
15124	2.77711121427954e-07\\
15126	2.77711087839614e-07\\
15128	2.77711054409711e-07\\
15130	2.77711021296678e-07\\
15132	2.7771098802521e-07\\
15134	2.77710955070612e-07\\
15136	2.7771092195758e-07\\
15138	2.77710889002983e-07\\
15140	2.77710856365257e-07\\
15142	2.7771082341066e-07\\
15144	2.77710790456062e-07\\
15146	2.77710758135208e-07\\
15148	2.77710725497482e-07\\
15150	2.77710693018191e-07\\
15152	2.77710660697336e-07\\
15154	2.77710628376481e-07\\
15156	2.77710596214062e-07\\
15158	2.77710564210078e-07\\
15160	2.77710532047659e-07\\
15162	2.77710500043675e-07\\
15164	2.77710468198127e-07\\
15166	2.77710436352579e-07\\
15168	2.77710404665466e-07\\
15170	2.77710372978354e-07\\
15172	2.77710341291241e-07\\
15174	2.77710310079435e-07\\
15176	2.77710278550758e-07\\
15178	2.77710247338952e-07\\
15180	2.77710216127146e-07\\
15182	2.77710184598469e-07\\
15184	2.77710153703534e-07\\
15186	2.77710122650164e-07\\
15188	2.77710091596794e-07\\
15190	2.77710060860294e-07\\
15192	2.77710029965359e-07\\
15194	2.77709999387296e-07\\
15196	2.77709968809232e-07\\
15198	2.77709938231168e-07\\
15200	2.77709907494669e-07\\
15202	2.77709877233477e-07\\
15204	2.77709846972284e-07\\
15206	2.77709816552656e-07\\
15208	2.77709786449899e-07\\
15210	2.77709756188706e-07\\
15212	2.77709726402821e-07\\
15214	2.77709696458499e-07\\
15216	2.77709666672613e-07\\
15218	2.77709636728292e-07\\
15220	2.77709607100841e-07\\
15222	2.77709577314956e-07\\
15224	2.77709547687505e-07\\
15226	2.77709518218491e-07\\
15228	2.77709488749476e-07\\
15230	2.77709459597332e-07\\
15232	2.77709430445189e-07\\
15234	2.77709401134609e-07\\
15236	2.77709371982466e-07\\
15238	2.77709342988758e-07\\
15240	2.77709313836614e-07\\
15242	2.77709284842906e-07\\
15244	2.77709256166069e-07\\
15246	2.77709227330797e-07\\
15248	2.77709198495524e-07\\
15250	2.77709170135558e-07\\
15252	2.77709141617157e-07\\
15254	2.7770911294032e-07\\
15256	2.7770908473879e-07\\
15258	2.77709056220389e-07\\
15260	2.77709028018858e-07\\
15262	2.77708999817328e-07\\
15264	2.77708971615798e-07\\
15266	2.77708943414268e-07\\
15268	2.77708915529608e-07\\
15270	2.77708887803385e-07\\
15272	2.7770885976029e-07\\
15274	2.77708832034067e-07\\
15276	2.77708804307843e-07\\
15278	2.77708776898491e-07\\
15280	2.77708749172267e-07\\
15282	2.77708721762915e-07\\
15284	2.77708694353562e-07\\
15286	2.77708666785774e-07\\
15288	2.77708639693293e-07\\
15290	2.77708612442376e-07\\
15292	2.77708585191459e-07\\
15294	2.77708557940543e-07\\
15296	2.77708531164932e-07\\
15298	2.77708504230887e-07\\
15300	2.77708477138405e-07\\
15302	2.77708450521231e-07\\
15304	2.77708423904056e-07\\
15306	2.7770839697001e-07\\
15308	2.77708370352836e-07\\
15310	2.77708343735661e-07\\
15312	2.77708317276922e-07\\
15314	2.77708290818183e-07\\
15316	2.7770826451788e-07\\
15318	2.77708238217576e-07\\
15320	2.77708212075708e-07\\
15322	2.7770818593384e-07\\
15324	2.77708159950408e-07\\
15326	2.7770813380854e-07\\
15328	2.77708107825108e-07\\
15330	2.77708082000111e-07\\
15332	2.77708056016679e-07\\
15334	2.77708030350117e-07\\
15336	2.77708004683556e-07\\
15338	2.77707978858559e-07\\
15340	2.77707953350434e-07\\
15342	2.77707927842308e-07\\
15344	2.77707902651053e-07\\
15346	2.77707876984492e-07\\
15348	2.77707851793238e-07\\
15350	2.77707826760419e-07\\
15352	2.77707801410729e-07\\
15354	2.7770777637791e-07\\
15356	2.7770775102822e-07\\
15358	2.77707726153836e-07\\
15360	2.77707701121017e-07\\
15362	2.77707676246634e-07\\
15364	2.77707651689122e-07\\
15366	2.77707626814738e-07\\
15368	2.7770760209879e-07\\
15370	2.77707577541278e-07\\
15372	2.77707552983766e-07\\
15374	2.77707528426253e-07\\
15376	2.77707504027177e-07\\
15378	2.777074796281e-07\\
15380	2.77707455387459e-07\\
15382	2.77707430988382e-07\\
15384	2.77707406747741e-07\\
15386	2.77707382665535e-07\\
15388	2.7770735858333e-07\\
15390	2.7770733465956e-07\\
15392	2.7770731073579e-07\\
15394	2.7770728681202e-07\\
15396	2.77707263046685e-07\\
15398	2.77707239122915e-07\\
15400	2.77707215357581e-07\\
15402	2.77707191750682e-07\\
15404	2.77707168302218e-07\\
15406	2.7770714469532e-07\\
15408	2.77707121246856e-07\\
15410	2.77707097798393e-07\\
15412	2.7770707434993e-07\\
15414	2.77707050901466e-07\\
15416	2.77707027769874e-07\\
15418	2.77707004638282e-07\\
15420	2.77706981348254e-07\\
15422	2.77706958375097e-07\\
15424	2.77706935560376e-07\\
15426	2.77706912428784e-07\\
15428	2.77706889614063e-07\\
15430	2.77706866799342e-07\\
15432	2.77706844143056e-07\\
15434	2.777068211699e-07\\
15436	2.77706798513614e-07\\
15438	2.77706775857329e-07\\
15440	2.77706753517914e-07\\
15442	2.77706730861629e-07\\
15444	2.77706708363779e-07\\
15446	2.77706686024364e-07\\
15448	2.77706663843385e-07\\
15450	2.77706641503971e-07\\
15452	2.77706619322992e-07\\
15454	2.77706596983578e-07\\
15456	2.77706574961035e-07\\
15458	2.77706552938491e-07\\
15460	2.77706531074384e-07\\
15462	2.77706508734969e-07\\
15464	2.77706487029297e-07\\
15466	2.77706465165189e-07\\
15468	2.77706443459517e-07\\
15470	2.77706421753845e-07\\
15472	2.77706399889737e-07\\
15474	2.77706378500936e-07\\
15476	2.77706356795264e-07\\
15478	2.77706335406463e-07\\
15480	2.77706314017662e-07\\
15482	2.77706292787297e-07\\
15484	2.7770627124006e-07\\
15486	2.77706249851259e-07\\
15488	2.77706228779329e-07\\
15490	2.77706207548964e-07\\
15492	2.77706186318598e-07\\
15494	2.77706165088233e-07\\
15496	2.77706144174738e-07\\
15498	2.7770612341968e-07\\
15500	2.7770610234775e-07\\
15502	2.77706081434255e-07\\
15504	2.77706060679197e-07\\
15506	2.77706039924138e-07\\
15508	2.77706019327515e-07\\
15510	2.77705998572456e-07\\
15512	2.77705977817397e-07\\
15514	2.77705957537645e-07\\
15516	2.77705937099457e-07\\
15518	2.77705916502834e-07\\
15520	2.77705895906211e-07\\
15522	2.77705875468023e-07\\
15524	2.77705855188271e-07\\
15526	2.77705835066955e-07\\
15528	2.77705814787203e-07\\
15530	2.77705794507451e-07\\
15532	2.7770577454457e-07\\
15534	2.77705754581689e-07\\
15536	2.77705734460372e-07\\
15538	2.77705714497491e-07\\
15540	2.77705694851481e-07\\
15542	2.77705674888601e-07\\
15544	2.77705655084155e-07\\
15546	2.77705635438145e-07\\
15548	2.777056156337e-07\\
15550	2.77705595829254e-07\\
15552	2.7770557634168e-07\\
15554	2.77705556854106e-07\\
15556	2.77705537208096e-07\\
15558	2.77705517878957e-07\\
15560	2.77705498549819e-07\\
15562	2.77705479062245e-07\\
15564	2.77705459733106e-07\\
15566	2.77705440403967e-07\\
15568	2.77705421233264e-07\\
15570	2.77705402220996e-07\\
15572	2.77705383208729e-07\\
15574	2.77705364038026e-07\\
15576	2.77705345025758e-07\\
15578	2.77705326013491e-07\\
15580	2.77705307318094e-07\\
15582	2.77705288147391e-07\\
15584	2.77705269293559e-07\\
15586	2.77705250439727e-07\\
15588	2.77705231902766e-07\\
15590	2.7770521320737e-07\\
15592	2.77705194511973e-07\\
15594	2.77705175975012e-07\\
15596	2.77705157596487e-07\\
15598	2.7770513890109e-07\\
15600	2.77705120522565e-07\\
15602	2.77705101985604e-07\\
15604	2.77705083765515e-07\\
15606	2.77705065545425e-07\\
15608	2.77705047166899e-07\\
15610	2.77705028788374e-07\\
15612	2.7770501072672e-07\\
15614	2.7770499250663e-07\\
15616	2.77704974603412e-07\\
15618	2.77704956224886e-07\\
15620	2.77704938321668e-07\\
15622	2.77704920418449e-07\\
15624	2.7770490251523e-07\\
15626	2.77704884612012e-07\\
15628	2.77704866867229e-07\\
15630	2.77704849122446e-07\\
15632	2.77704831377662e-07\\
15634	2.77704813632879e-07\\
15636	2.77704796204967e-07\\
15638	2.77704778460184e-07\\
15640	2.77704760873837e-07\\
15642	2.77704743445925e-07\\
15644	2.77704725859577e-07\\
15646	2.77704708431665e-07\\
15648	2.77704691162189e-07\\
15650	2.77704673734277e-07\\
15652	2.77704656464801e-07\\
15654	2.77704639195324e-07\\
15656	2.77704622084284e-07\\
15658	2.77704604973243e-07\\
15660	2.77704587703766e-07\\
15662	2.77704570751161e-07\\
15664	2.7770455364012e-07\\
15666	2.7770453652908e-07\\
15668	2.7770451973491e-07\\
15670	2.77704502782305e-07\\
15672	2.77704485988135e-07\\
15674	2.77704469193965e-07\\
15676	2.77704452399795e-07\\
15678	2.77704435764061e-07\\
15680	2.77704419128327e-07\\
15682	2.77704402492593e-07\\
15684	2.77704385856859e-07\\
15686	2.77704369062689e-07\\
15688	2.77704352426955e-07\\
15690	2.77704336108092e-07\\
15692	2.77704319789229e-07\\
15694	2.77704303311931e-07\\
15696	2.77704286834632e-07\\
15698	2.77704270515769e-07\\
15700	2.77704254355342e-07\\
15702	2.77704238194914e-07\\
15704	2.77704221876051e-07\\
15706	2.77704205715624e-07\\
15708	2.77704189555196e-07\\
15710	2.7770417371164e-07\\
15712	2.77704157551213e-07\\
15714	2.77704141549221e-07\\
15716	2.77704125547229e-07\\
15718	2.77704109703672e-07\\
15720	2.77704093701681e-07\\
15722	2.77704077858124e-07\\
15724	2.77704062173004e-07\\
15726	2.77704046329447e-07\\
15728	2.77704030485891e-07\\
15730	2.7770401480077e-07\\
15732	2.77703999274085e-07\\
15734	2.777039837474e-07\\
15736	2.77703968220715e-07\\
15738	2.77703952694029e-07\\
15740	2.77703937167344e-07\\
15742	2.77703921640659e-07\\
15744	2.77703906113974e-07\\
15746	2.77703891062595e-07\\
15748	2.7770387553591e-07\\
15750	2.77703860326096e-07\\
15752	2.77703845116282e-07\\
15754	2.77703829748032e-07\\
15756	2.77703814538218e-07\\
15758	2.77703799645275e-07\\
15760	2.77703784593897e-07\\
15762	2.77703769542518e-07\\
15764	2.77703754174269e-07\\
15766	2.77703739281326e-07\\
15768	2.77703724229947e-07\\
15770	2.77703709337004e-07\\
15772	2.77703694602497e-07\\
15774	2.77703679709554e-07\\
15776	2.77703664975047e-07\\
15778	2.77703650082104e-07\\
15780	2.77703635347596e-07\\
15782	2.77703620771525e-07\\
15784	2.77703606195453e-07\\
15786	2.77703591619381e-07\\
15788	2.77703577043309e-07\\
15790	2.77703562467237e-07\\
15792	2.77703547891166e-07\\
15794	2.77703533473529e-07\\
15796	2.77703519055893e-07\\
15798	2.77703504638257e-07\\
15800	2.77703490379056e-07\\
15802	2.7770347596142e-07\\
15804	2.77703461543784e-07\\
15806	2.77703447126148e-07\\
15808	2.77703433183818e-07\\
15810	2.77703418924617e-07\\
15812	2.77703404823852e-07\\
15814	2.77703390723087e-07\\
15816	2.77703376622322e-07\\
15818	2.77703362679992e-07\\
15820	2.77703348579227e-07\\
15822	2.77703334636898e-07\\
15824	2.77703320694568e-07\\
15826	2.77703306752239e-07\\
15828	2.77703292968345e-07\\
15830	2.77703279026015e-07\\
15832	2.77703265242121e-07\\
15834	2.77703251616663e-07\\
15836	2.77703237832769e-07\\
15838	2.7770322420731e-07\\
15840	2.77703210581852e-07\\
15842	2.77703196797958e-07\\
15844	2.7770318348937e-07\\
15846	2.77703169863912e-07\\
15848	2.77703156238454e-07\\
15850	2.77703142612995e-07\\
15852	2.77703129145972e-07\\
15854	2.7770311567895e-07\\
15856	2.77703102370362e-07\\
15858	2.77703088903339e-07\\
15860	2.77703075753188e-07\\
15862	2.777030624446e-07\\
15864	2.77703049136013e-07\\
15866	2.77703036144297e-07\\
15868	2.7770302283571e-07\\
15870	2.77703009685558e-07\\
15872	2.77702996535406e-07\\
15874	2.77702983385254e-07\\
15876	2.77702970393538e-07\\
15878	2.77702957401822e-07\\
15880	2.77702944410106e-07\\
15882	2.7770293141839e-07\\
15884	2.77702918426673e-07\\
15886	2.77702905593393e-07\\
15888	2.77702892760112e-07\\
15890	2.77702879926832e-07\\
15892	2.77702867251987e-07\\
15894	2.7770285426027e-07\\
15896	2.77702841585425e-07\\
15898	2.77702828752145e-07\\
15900	2.77702816235735e-07\\
15902	2.7770280356089e-07\\
15904	2.77702790886045e-07\\
15906	2.77702778369636e-07\\
15908	2.77702765853226e-07\\
15910	2.77702753178381e-07\\
15912	2.77702740978843e-07\\
15914	2.77702728462433e-07\\
15916	2.77702716262895e-07\\
15918	2.77702703746485e-07\\
15920	2.77702691230076e-07\\
15922	2.77702679030538e-07\\
15924	2.77702666514128e-07\\
15926	2.7770265431459e-07\\
15928	2.77702642273487e-07\\
15930	2.77702630073949e-07\\
15932	2.7770261787441e-07\\
15934	2.77702605674872e-07\\
15936	2.77702593792205e-07\\
15938	2.77702581434231e-07\\
15940	2.77702569393128e-07\\
15942	2.77702557510461e-07\\
15944	2.77702545469358e-07\\
15946	2.77702533428255e-07\\
15948	2.77702521545588e-07\\
15950	2.77702509504485e-07\\
15952	2.77702497780253e-07\\
15954	2.77702485897586e-07\\
15956	2.77702474014919e-07\\
15958	2.77702462449123e-07\\
15960	2.77702450566456e-07\\
15962	2.77702438683788e-07\\
15964	2.77702427276428e-07\\
15966	2.77702415235325e-07\\
15968	2.77702403827964e-07\\
15970	2.77702392103733e-07\\
15972	2.77702380696372e-07\\
15974	2.77702369130576e-07\\
15976	2.77702357723216e-07\\
15978	2.77702346315855e-07\\
15980	2.77702334750059e-07\\
15982	2.77702323184263e-07\\
15984	2.77702311776902e-07\\
15986	2.77702300369542e-07\\
15988	2.77702289279052e-07\\
15990	2.77702278030127e-07\\
15992	2.77702266622767e-07\\
15994	2.77702255373842e-07\\
15996	2.77702244124917e-07\\
15998	2.77702232875992e-07\\
16000	2.77702221468631e-07\\
16002	2.77702210378142e-07\\
};
\addplot [color=color_FBS,solid,forget plot]
  table[row sep=crcr]{%
16002	2.77702210378142e-07\\
16004	2.77702199287652e-07\\
16006	2.77702188355599e-07\\
16008	2.77702177265109e-07\\
16010	2.7770216617462e-07\\
16012	2.7770215508413e-07\\
16014	2.77702144310512e-07\\
16016	2.77702133220023e-07\\
16018	2.77702122287969e-07\\
16020	2.77702111355915e-07\\
16022	2.77702100582297e-07\\
16024	2.77702089650243e-07\\
16026	2.77702078876624e-07\\
16028	2.77702068103006e-07\\
16030	2.77702057329388e-07\\
16032	2.7770204655577e-07\\
16034	2.77702035940587e-07\\
16036	2.77702025166969e-07\\
16038	2.77702014551786e-07\\
16040	2.77702003936603e-07\\
16042	2.7770199332142e-07\\
16044	2.77701982706238e-07\\
16046	2.7770197224949e-07\\
16048	2.77701961634308e-07\\
16050	2.77701951335996e-07\\
16052	2.77701940720813e-07\\
16054	2.77701930422502e-07\\
16056	2.77701919965755e-07\\
16058	2.77701909509008e-07\\
16060	2.7770189905226e-07\\
16062	2.77701888753949e-07\\
16064	2.77701878455637e-07\\
16066	2.77701868157326e-07\\
16068	2.77701857859014e-07\\
16070	2.77701847560702e-07\\
16072	2.77701837420826e-07\\
16074	2.7770182728095e-07\\
16076	2.77701817141074e-07\\
16078	2.77701807001198e-07\\
16080	2.77701796861322e-07\\
16082	2.77701786721446e-07\\
16084	2.7770177658157e-07\\
16086	2.7770176660013e-07\\
16088	2.77701756618689e-07\\
16090	2.77701746637249e-07\\
16092	2.77701736814244e-07\\
16094	2.77701726832803e-07\\
16096	2.77701717009798e-07\\
16098	2.77701707028358e-07\\
16100	2.77701697205353e-07\\
16102	2.77701687382348e-07\\
16104	2.77701677559343e-07\\
16106	2.77701667736338e-07\\
16108	2.77701658071769e-07\\
16110	2.77701648248764e-07\\
16112	2.7770163874263e-07\\
16114	2.77701628919625e-07\\
16116	2.77701619255056e-07\\
16118	2.77701609432051e-07\\
16120	2.77701599767482e-07\\
16122	2.77701590102912e-07\\
16124	2.77701580596778e-07\\
16126	2.7770157124908e-07\\
16128	2.77701561742946e-07\\
16130	2.77701552236813e-07\\
16132	2.77701542730679e-07\\
16134	2.77701533224545e-07\\
16136	2.77701523876847e-07\\
16138	2.77701514370713e-07\\
16140	2.77701505023015e-07\\
16142	2.77701495675317e-07\\
16144	2.77701486486054e-07\\
16146	2.77701477138356e-07\\
16148	2.77701467790658e-07\\
16150	2.77701458601395e-07\\
16152	2.77701449412132e-07\\
16154	2.77701440064434e-07\\
16156	2.77701431033607e-07\\
16158	2.77701421527473e-07\\
16160	2.77701412655082e-07\\
16162	2.77701403465819e-07\\
16164	2.77701394434992e-07\\
16166	2.777013855626e-07\\
16168	2.77701376373338e-07\\
16170	2.77701367184075e-07\\
16172	2.77701358311683e-07\\
16174	2.77701349280856e-07\\
16176	2.77701340250029e-07\\
16178	2.77701331377638e-07\\
16180	2.77701322505246e-07\\
16182	2.77701313474419e-07\\
16184	2.77701304760463e-07\\
16186	2.77701295888072e-07\\
16188	2.7770128701568e-07\\
16190	2.77701278143288e-07\\
16192	2.77701269270897e-07\\
16194	2.77701260398505e-07\\
16196	2.77701251842985e-07\\
16198	2.77701242970593e-07\\
16200	2.77701234415073e-07\\
16202	2.77701225701117e-07\\
16204	2.77701216987161e-07\\
16206	2.77701208431641e-07\\
16208	2.77701200034556e-07\\
16210	2.777011913206e-07\\
16212	2.77701182765079e-07\\
16214	2.77701174209559e-07\\
16216	2.77701165654039e-07\\
16218	2.77701157098518e-07\\
16220	2.77701148542998e-07\\
16222	2.77701140145913e-07\\
16224	2.77701131590393e-07\\
16226	2.77701123510179e-07\\
16228	2.77701114954658e-07\\
16230	2.77701106716009e-07\\
16232	2.77701098318924e-07\\
16234	2.77701090080275e-07\\
16236	2.7770108168319e-07\\
16238	2.77701073286105e-07\\
16240	2.77701065047456e-07\\
16242	2.77701056808807e-07\\
16244	2.77701048570158e-07\\
16246	2.77701040489944e-07\\
16248	2.77701032251294e-07\\
16250	2.77701024171081e-07\\
16252	2.77701015932432e-07\\
16254	2.77701007852218e-07\\
16256	2.77700999772004e-07\\
16258	2.77700991374919e-07\\
16260	2.7770098313627e-07\\
16262	2.77700975372927e-07\\
16264	2.77700967292714e-07\\
16266	2.777009592125e-07\\
16268	2.77700951290722e-07\\
16270	2.77700943368944e-07\\
16272	2.77700935447165e-07\\
16274	2.77700927525387e-07\\
16276	2.77700919603609e-07\\
16278	2.77700911681831e-07\\
16280	2.77700903760053e-07\\
16282	2.77700895838275e-07\\
16284	2.77700888074932e-07\\
16286	2.7770088031159e-07\\
16288	2.77700872706682e-07\\
16290	2.7770086494334e-07\\
16292	2.77700857021562e-07\\
16294	2.77700849416655e-07\\
16296	2.77700841811748e-07\\
16298	2.77700833889969e-07\\
16300	2.77700826285062e-07\\
16302	2.77700818680155e-07\\
16304	2.77700811075248e-07\\
16306	2.77700803470341e-07\\
16308	2.77700795706999e-07\\
16310	2.77700788260527e-07\\
16312	2.7770078065562e-07\\
16314	2.77700773209149e-07\\
16316	2.77700765604242e-07\\
16318	2.7770075815777e-07\\
16320	2.77700750711299e-07\\
16322	2.77700743264827e-07\\
16324	2.77700735818356e-07\\
16326	2.77700728371884e-07\\
16328	2.77700720925413e-07\\
16330	2.77700713478942e-07\\
16332	2.77700706190906e-07\\
16334	2.77700698744434e-07\\
16336	2.77700691456398e-07\\
16338	2.77700684009927e-07\\
16340	2.77700676721891e-07\\
16342	2.77700669592291e-07\\
16344	2.77700662304255e-07\\
16346	2.77700655016219e-07\\
16348	2.77700647886618e-07\\
16350	2.77700640598583e-07\\
16352	2.77700633468982e-07\\
16354	2.77700626180946e-07\\
16356	2.77700619051346e-07\\
16358	2.77700611921746e-07\\
16360	2.77700604792145e-07\\
16362	2.77700597662545e-07\\
16364	2.77700590532945e-07\\
16366	2.7770058356178e-07\\
16368	2.77700576590615e-07\\
16370	2.7770056961945e-07\\
16372	2.7770056248985e-07\\
16374	2.77700555677121e-07\\
16376	2.7770054854752e-07\\
16378	2.77700541576356e-07\\
16380	2.77700534605191e-07\\
16382	2.77700527792462e-07\\
16384	2.77700520821297e-07\\
16386	2.77700513850132e-07\\
16388	2.77700507195838e-07\\
16390	2.77700500383109e-07\\
16392	2.77700493411944e-07\\
16394	2.77700486599215e-07\\
16396	2.77700479786486e-07\\
16398	2.77700472973757e-07\\
16400	2.77700466161027e-07\\
16402	2.77700459506734e-07\\
16404	2.7770045285244e-07\\
16406	2.77700445881275e-07\\
16408	2.77700439226982e-07\\
16410	2.77700432572688e-07\\
16412	2.77700425918394e-07\\
16414	2.77700419264101e-07\\
16416	2.77700412609807e-07\\
16418	2.77700406113949e-07\\
16420	2.77700399459655e-07\\
16422	2.77700393122233e-07\\
16424	2.77700386467939e-07\\
16426	2.7770037965521e-07\\
16428	2.77700373159352e-07\\
16430	2.77700366663494e-07\\
16432	2.777003600092e-07\\
16434	2.77700353671778e-07\\
16436	2.7770034717592e-07\\
16438	2.77700340680061e-07\\
16440	2.77700334342639e-07\\
16442	2.77700327846781e-07\\
16444	2.77700321509358e-07\\
16446	2.77700315330371e-07\\
16448	2.77700308834513e-07\\
16450	2.77700302497091e-07\\
16452	2.77700296159668e-07\\
16454	2.77700289822246e-07\\
16456	2.77700283484823e-07\\
16458	2.77700277147401e-07\\
16460	2.77700270809978e-07\\
16462	2.77700264472556e-07\\
16464	2.77700258452004e-07\\
16466	2.77700252114582e-07\\
16468	2.77700245777159e-07\\
16470	2.77700239598172e-07\\
16472	2.77700233419185e-07\\
16474	2.77700227557069e-07\\
16476	2.77700221219647e-07\\
16478	2.77700215199096e-07\\
16480	2.77700208861673e-07\\
16482	2.77700202999557e-07\\
16484	2.7770019682057e-07\\
16486	2.77700190800019e-07\\
16488	2.77700184779467e-07\\
16490	2.7770017860048e-07\\
16492	2.77700172579929e-07\\
16494	2.77700166559378e-07\\
16496	2.77700160538826e-07\\
16498	2.7770015467671e-07\\
16500	2.77700148656159e-07\\
16502	2.77700142635608e-07\\
16504	2.77700136773492e-07\\
16506	2.7770013075294e-07\\
16508	2.7770012504926e-07\\
16510	2.77700119028709e-07\\
16512	2.77700113166593e-07\\
16514	2.77700107304477e-07\\
16516	2.77700101283926e-07\\
16518	2.77700095580245e-07\\
16520	2.7770008971813e-07\\
16522	2.77700083856014e-07\\
16524	2.77700078152333e-07\\
16526	2.77700071973346e-07\\
16528	2.77700066428102e-07\\
16530	2.77700060565986e-07\\
16532	2.77700055020741e-07\\
16534	2.77700049158625e-07\\
16536	2.77700043613381e-07\\
16538	2.777000379097e-07\\
16540	2.7770003220602e-07\\
16542	2.77700026660775e-07\\
16544	2.77700020957095e-07\\
16546	2.7770001541185e-07\\
16548	2.7770000970817e-07\\
16550	2.7770000400449e-07\\
16552	2.7769999830081e-07\\
16554	2.77699992914e-07\\
16556	2.7769998721032e-07\\
16558	2.77699981823511e-07\\
16560	2.77699976119831e-07\\
16562	2.77699970574586e-07\\
16564	2.77699965029341e-07\\
16566	2.77699959642532e-07\\
16568	2.77699954255723e-07\\
16570	2.77699948710478e-07\\
16572	2.77699943323669e-07\\
16574	2.7769993793686e-07\\
16576	2.77699932391615e-07\\
16578	2.77699927004806e-07\\
16580	2.77699921617997e-07\\
16582	2.77699916389623e-07\\
16584	2.77699910844379e-07\\
16586	2.77699905616005e-07\\
16588	2.77699900229196e-07\\
16590	2.77699894842387e-07\\
16592	2.77699889455578e-07\\
16594	2.77699884068769e-07\\
16596	2.77699879157266e-07\\
16598	2.77699873612021e-07\\
16600	2.77699868542083e-07\\
16602	2.77699863155274e-07\\
16604	2.77699857926901e-07\\
16606	2.77699852698527e-07\\
16608	2.77699847470154e-07\\
16610	2.7769984224178e-07\\
16612	2.77699837013406e-07\\
16614	2.77699831943468e-07\\
16616	2.7769982687353e-07\\
16618	2.77699821645157e-07\\
16620	2.77699816416783e-07\\
16622	2.77699811346845e-07\\
16624	2.77699806276907e-07\\
16626	2.77699801048534e-07\\
16628	2.77699795978596e-07\\
16630	2.77699791225529e-07\\
16632	2.77699785838719e-07\\
16634	2.77699780768781e-07\\
16636	2.77699776015715e-07\\
16638	2.77699770945777e-07\\
16640	2.77699765717403e-07\\
16642	2.77699760647465e-07\\
16644	2.77699755735962e-07\\
16646	2.7769975082446e-07\\
16648	2.77699745754522e-07\\
16650	2.77699741001455e-07\\
16652	2.77699735931517e-07\\
16654	2.77699731020015e-07\\
16656	2.77699726108512e-07\\
16658	2.7769972119701e-07\\
16660	2.77699716285507e-07\\
16662	2.77699711374005e-07\\
16664	2.77699706462502e-07\\
16666	2.77699701867871e-07\\
16668	2.77699696797933e-07\\
16670	2.77699692203302e-07\\
16672	2.77699687291799e-07\\
16674	2.77699682538732e-07\\
16676	2.77699677785665e-07\\
16678	2.77699673032599e-07\\
16680	2.77699668121096e-07\\
16682	2.77699663368029e-07\\
16684	2.77699658614962e-07\\
16686	2.77699653861895e-07\\
16688	2.77699649267264e-07\\
16690	2.77699644514197e-07\\
16692	2.7769963976113e-07\\
16694	2.77699635166499e-07\\
16696	2.77699630413432e-07\\
16698	2.77699625818801e-07\\
16700	2.77699621065734e-07\\
16702	2.77699616471103e-07\\
16704	2.77699612034907e-07\\
16706	2.77699607123404e-07\\
16708	2.77699602845644e-07\\
16710	2.77699598251013e-07\\
16712	2.77699593656381e-07\\
16714	2.7769958906175e-07\\
16716	2.77699584467119e-07\\
16718	2.77699580030923e-07\\
16720	2.77699575436292e-07\\
16722	2.7769957084166e-07\\
16724	2.77699566405465e-07\\
16726	2.77699561969269e-07\\
16728	2.77699557216202e-07\\
16730	2.77699552780006e-07\\
16732	2.7769954834381e-07\\
16734	2.7769954406605e-07\\
16736	2.77699539471419e-07\\
16738	2.77699535035223e-07\\
16740	2.77699530599027e-07\\
16742	2.77699526162832e-07\\
16744	2.77699521726636e-07\\
16746	2.77699517448876e-07\\
16748	2.77699513329551e-07\\
16750	2.7769950873492e-07\\
16752	2.77699504457159e-07\\
16754	2.77699500179399e-07\\
16756	2.77699495743203e-07\\
16758	2.77699491465443e-07\\
16760	2.77699487187683e-07\\
16762	2.77699482909923e-07\\
16764	2.77699478473727e-07\\
16766	2.77699474354402e-07\\
16768	2.77699469918207e-07\\
16770	2.77699465798882e-07\\
16772	2.77699461521122e-07\\
16774	2.77699457084926e-07\\
16776	2.77699452965601e-07\\
16778	2.77699448687841e-07\\
16780	2.77699444410081e-07\\
16782	2.77699440290756e-07\\
16784	2.77699436171432e-07\\
16786	2.77699431893671e-07\\
16788	2.77699427932782e-07\\
16790	2.77699423813458e-07\\
16792	2.77699419535698e-07\\
16794	2.77699415416373e-07\\
16796	2.77699411297048e-07\\
16798	2.77699407177724e-07\\
16800	2.77699403058399e-07\\
16802	2.77699398939074e-07\\
16804	2.77699394978185e-07\\
16806	2.77699390858861e-07\\
16808	2.77699386739536e-07\\
16810	2.77699382620211e-07\\
16812	2.77699378659322e-07\\
16814	2.77699374698433e-07\\
16816	2.77699370579109e-07\\
16818	2.77699366618219e-07\\
16820	2.77699362498895e-07\\
16822	2.77699358696441e-07\\
16824	2.77699354577117e-07\\
16826	2.77699350616228e-07\\
16828	2.77699346655339e-07\\
16830	2.77699342694449e-07\\
16832	2.7769933873356e-07\\
16834	2.77699335089542e-07\\
16836	2.77699330811782e-07\\
16838	2.77699327167764e-07\\
16840	2.77699323365311e-07\\
16842	2.77699319404422e-07\\
16844	2.77699315443533e-07\\
16846	2.77699311641079e-07\\
16848	2.77699307838626e-07\\
16850	2.77699304036172e-07\\
16852	2.77699300075283e-07\\
16854	2.77699296114394e-07\\
16856	2.7769929231194e-07\\
16858	2.77699288667922e-07\\
16860	2.77699284865469e-07\\
16862	2.77699281063015e-07\\
16864	2.77699277260562e-07\\
16866	2.77699273299673e-07\\
16868	2.77699269655655e-07\\
16870	2.77699266011637e-07\\
16872	2.77699262209183e-07\\
16874	2.7769925840673e-07\\
16876	2.77699254604276e-07\\
16878	2.77699250960258e-07\\
16880	2.77699247474676e-07\\
16882	2.77699243672223e-07\\
16884	2.77699240028205e-07\\
16886	2.77699236225751e-07\\
16888	2.77699232423297e-07\\
16890	2.77699229096151e-07\\
16892	2.77699225293697e-07\\
16894	2.77699221808115e-07\\
16896	2.77699218005661e-07\\
16898	2.77699214520079e-07\\
16900	2.77699210717625e-07\\
16902	2.77699207232043e-07\\
16904	2.77699203588025e-07\\
16906	2.77699199944007e-07\\
16908	2.77699196458425e-07\\
16910	2.77699192814407e-07\\
16912	2.77699189170389e-07\\
16914	2.77699185684806e-07\\
16916	2.77699182199224e-07\\
16918	2.77699178713642e-07\\
16920	2.77699175228059e-07\\
16922	2.77699171584041e-07\\
16924	2.77699168256894e-07\\
16926	2.77699164454441e-07\\
16928	2.77699160968859e-07\\
16930	2.77699157483276e-07\\
16932	2.77699154156129e-07\\
16934	2.77699150512111e-07\\
16936	2.77699147184965e-07\\
16938	2.77699143699382e-07\\
16940	2.77699140372235e-07\\
16942	2.77699136886653e-07\\
16944	2.77699133401071e-07\\
16946	2.77699129915488e-07\\
16948	2.77699126588341e-07\\
16950	2.77699123102759e-07\\
16952	2.77699119775612e-07\\
16954	2.7769911629003e-07\\
16956	2.77699112962883e-07\\
16958	2.77699109635736e-07\\
16960	2.77699106308589e-07\\
16962	2.77699102981442e-07\\
16964	2.77699099654296e-07\\
16966	2.77699096168713e-07\\
16968	2.77699093000002e-07\\
16970	2.7769908951442e-07\\
16972	2.77699086345708e-07\\
16974	2.77699083018561e-07\\
16976	2.77699079691415e-07\\
16978	2.77699076364268e-07\\
16980	2.77699073037121e-07\\
16982	2.77699070026845e-07\\
16984	2.77699066858134e-07\\
16986	2.77699063530987e-07\\
16988	2.77699060362276e-07\\
16990	2.77699057035129e-07\\
16992	2.77699053866418e-07\\
16994	2.77699050539271e-07\\
16996	2.77699047528995e-07\\
16998	2.77699044201849e-07\\
17000	2.77699041033137e-07\\
17002	2.77699037864426e-07\\
17004	2.77699034695715e-07\\
17006	2.77699031527004e-07\\
17008	2.77699028358292e-07\\
17010	2.77699025189581e-07\\
17012	2.7769902202087e-07\\
17014	2.77699018852158e-07\\
17016	2.77699015683447e-07\\
17018	2.77699012514736e-07\\
17020	2.7769900950446e-07\\
17022	2.77699006494184e-07\\
17024	2.77699003325473e-07\\
17026	2.77699000156762e-07\\
17028	2.77698997146486e-07\\
17030	2.77698994136211e-07\\
17032	2.77698990967499e-07\\
17034	2.77698987957224e-07\\
17036	2.77698985105383e-07\\
17038	2.77698981778237e-07\\
17040	2.77698979084832e-07\\
17042	2.77698975916121e-07\\
17044	2.77698973064281e-07\\
17046	2.77698969895569e-07\\
17048	2.77698966885294e-07\\
17050	2.77698963875018e-07\\
17052	2.77698960864742e-07\\
17054	2.77698957854467e-07\\
17056	2.77698955002627e-07\\
17058	2.77698951992351e-07\\
17060	2.77698948982075e-07\\
17062	2.77698946130235e-07\\
17064	2.77698942961524e-07\\
17066	2.77698940109684e-07\\
17068	2.77698937257843e-07\\
17070	2.77698934406003e-07\\
17072	2.77698931237292e-07\\
17074	2.77698928385452e-07\\
17076	2.77698925533612e-07\\
17078	2.77698922681772e-07\\
17080	2.77698919829932e-07\\
17082	2.77698916978091e-07\\
17084	2.77698913967816e-07\\
17086	2.77698911274411e-07\\
17088	2.77698908264135e-07\\
17090	2.77698905570731e-07\\
17092	2.77698902718891e-07\\
17094	2.77698899867051e-07\\
17096	2.7769889701521e-07\\
17098	2.7769889416337e-07\\
17100	2.7769889131153e-07\\
17102	2.77698888618126e-07\\
17104	2.77698885766285e-07\\
17106	2.77698883072881e-07\\
17108	2.77698880379476e-07\\
17110	2.77698877527636e-07\\
17112	2.77698874675796e-07\\
17114	2.77698871982391e-07\\
17116	2.77698869130551e-07\\
17118	2.77698866437147e-07\\
17120	2.77698863743742e-07\\
17122	2.77698860891902e-07\\
17124	2.77698858198497e-07\\
17126	2.77698855505093e-07\\
17128	2.77698852811688e-07\\
17130	2.77698849959848e-07\\
17132	2.77698847424879e-07\\
17134	2.77698844414603e-07\\
17136	2.77698841879634e-07\\
17138	2.77698839027794e-07\\
17140	2.77698836492825e-07\\
17142	2.77698833640985e-07\\
17144	2.77698831106016e-07\\
17146	2.77698828571047e-07\\
17148	2.77698825719207e-07\\
17150	2.77698823184238e-07\\
17152	2.77698820490833e-07\\
17154	2.77698817797429e-07\\
17156	2.7769881526246e-07\\
17158	2.77698812569055e-07\\
17160	2.77698809875651e-07\\
17162	2.77698807340682e-07\\
17164	2.77698804805713e-07\\
17166	2.77698802112308e-07\\
17168	2.77698799735775e-07\\
17170	2.77698797200806e-07\\
17172	2.77698794665837e-07\\
17174	2.77698791972432e-07\\
17176	2.77698789437463e-07\\
17178	2.77698786902494e-07\\
17180	2.77698784367525e-07\\
17182	2.77698781832556e-07\\
17184	2.77698779297587e-07\\
17186	2.77698776762618e-07\\
17188	2.77698774227649e-07\\
17190	2.7769877169268e-07\\
17192	2.77698769157711e-07\\
17194	2.77698766622742e-07\\
17196	2.77698764246209e-07\\
17198	2.77698761711239e-07\\
17200	2.7769875917627e-07\\
17202	2.77698756799737e-07\\
17204	2.77698754264768e-07\\
17206	2.77698751729799e-07\\
17208	2.77698749353266e-07\\
17210	2.77698746976732e-07\\
17212	2.77698744441763e-07\\
17214	2.77698741906794e-07\\
17216	2.77698739688696e-07\\
17218	2.77698737153727e-07\\
17220	2.77698734618758e-07\\
17222	2.77698732242225e-07\\
17224	2.77698729865691e-07\\
17226	2.77698727489158e-07\\
17228	2.77698725112624e-07\\
17230	2.77698722577655e-07\\
17232	2.77698720359558e-07\\
17234	2.77698717824588e-07\\
17236	2.77698715606491e-07\\
17238	2.77698713071522e-07\\
17240	2.77698710853424e-07\\
17242	2.7769870847689e-07\\
17244	2.77698706100357e-07\\
17246	2.77698704040694e-07\\
17248	2.77698701505726e-07\\
17250	2.77698699287628e-07\\
17252	2.77698696752659e-07\\
17254	2.77698694534561e-07\\
17256	2.77698692316463e-07\\
17258	2.77698689939929e-07\\
17260	2.77698687563396e-07\\
17262	2.77698685345298e-07\\
17264	2.776986831272e-07\\
17266	2.77698680909102e-07\\
17268	2.77698678374133e-07\\
17270	2.77698676156035e-07\\
17272	2.77698673937938e-07\\
17274	2.77698671561404e-07\\
17276	2.77698669501742e-07\\
17278	2.77698667125208e-07\\
17280	2.7769866490711e-07\\
17282	2.77698662689013e-07\\
17284	2.77698660312479e-07\\
17286	2.77698658094381e-07\\
17288	2.77698655876283e-07\\
17290	2.77698653658185e-07\\
17292	2.77698651598523e-07\\
17294	2.7769864922199e-07\\
17296	2.77698647162327e-07\\
17298	2.77698644785794e-07\\
17300	2.77698642726132e-07\\
17302	2.77698640508034e-07\\
17304	2.77698638448371e-07\\
17306	2.77698636230274e-07\\
17308	2.77698634012176e-07\\
17310	2.77698631794078e-07\\
17312	2.7769862957598e-07\\
17314	2.77698627674753e-07\\
17316	2.77698625456655e-07\\
17318	2.77698623238557e-07\\
17320	2.77698621178895e-07\\
17322	2.77698618960797e-07\\
17324	2.7769861705957e-07\\
17326	2.77698614841473e-07\\
17328	2.77698612623375e-07\\
17330	2.77698610722148e-07\\
17332	2.7769860850405e-07\\
17334	2.77698606285952e-07\\
17336	2.77698604384725e-07\\
17338	2.77698602325063e-07\\
17340	2.77698600106965e-07\\
17342	2.77698598047303e-07\\
17344	2.7769859598764e-07\\
17346	2.77698593927978e-07\\
17348	2.77698592026751e-07\\
17350	2.77698589808654e-07\\
17352	2.77698587748991e-07\\
17354	2.77698585689329e-07\\
17356	2.77698583629667e-07\\
17358	2.77698581570004e-07\\
17360	2.77698579668777e-07\\
17362	2.7769857745068e-07\\
17364	2.77698575549453e-07\\
17366	2.77698573489791e-07\\
17368	2.77698571430128e-07\\
17370	2.77698569528901e-07\\
17372	2.77698567627675e-07\\
17374	2.77698565568012e-07\\
17376	2.7769856350835e-07\\
17378	2.77698561607123e-07\\
17380	2.77698559705897e-07\\
17382	2.77698557487799e-07\\
17384	2.77698555586572e-07\\
17386	2.77698553685345e-07\\
17388	2.77698551625683e-07\\
17390	2.77698549724456e-07\\
17392	2.77698547664794e-07\\
17394	2.77698545763567e-07\\
17396	2.7769854386234e-07\\
17398	2.77698541961113e-07\\
17400	2.77698540218322e-07\\
17402	2.77698537841789e-07\\
17404	2.77698535940562e-07\\
17406	2.77698534197771e-07\\
17408	2.77698532138109e-07\\
17410	2.77698530395317e-07\\
17412	2.77698528335655e-07\\
17414	2.77698526434428e-07\\
17416	2.77698524850073e-07\\
17418	2.77698522631975e-07\\
17420	2.77698520889184e-07\\
17422	2.77698518987957e-07\\
17424	2.7769851708673e-07\\
17426	2.77698515185503e-07\\
17428	2.77698513442712e-07\\
17430	2.77698511541485e-07\\
17432	2.77698509640259e-07\\
17434	2.77698507739032e-07\\
17436	2.77698505996241e-07\\
17438	2.77698504095014e-07\\
17440	2.77698502352223e-07\\
17442	2.77698500450996e-07\\
17444	2.77698498549769e-07\\
17446	2.77698496806978e-07\\
17448	2.77698495064187e-07\\
17450	2.7769849316296e-07\\
17452	2.77698491261733e-07\\
17454	2.77698489518942e-07\\
17456	2.77698487776151e-07\\
17458	2.77698485874924e-07\\
17460	2.77698484132133e-07\\
17462	2.77698482389342e-07\\
17464	2.77698480488115e-07\\
17466	2.77698478903759e-07\\
17468	2.77698477002533e-07\\
17470	2.77698475259741e-07\\
17472	2.77698473358515e-07\\
17474	2.77698471615723e-07\\
17476	2.77698470031368e-07\\
17478	2.77698468288577e-07\\
17480	2.77698466545785e-07\\
17482	2.77698464644559e-07\\
17484	2.77698462901767e-07\\
17486	2.77698461158976e-07\\
17488	2.77698459416185e-07\\
17490	2.77698457673394e-07\\
17492	2.77698456089038e-07\\
17494	2.77698454346247e-07\\
17496	2.7769845244502e-07\\
17498	2.776984510191e-07\\
17500	2.77698449276309e-07\\
17502	2.77698447533518e-07\\
17504	2.77698445790727e-07\\
17506	2.77698444206371e-07\\
17508	2.77698442305144e-07\\
17510	2.77698440879224e-07\\
17512	2.77698439136433e-07\\
17514	2.77698437393642e-07\\
17516	2.77698435967722e-07\\
17518	2.77698434066495e-07\\
17520	2.77698432482139e-07\\
17522	2.77698430897784e-07\\
17524	2.77698429313428e-07\\
17526	2.77698427570637e-07\\
17528	2.77698425827846e-07\\
17530	2.7769842424349e-07\\
17532	2.77698422500699e-07\\
17534	2.77698421074779e-07\\
17536	2.77698419331988e-07\\
17538	2.77698417589196e-07\\
17540	2.77698416004841e-07\\
17542	2.77698414420485e-07\\
17544	2.7769841283613e-07\\
17546	2.77698411251774e-07\\
17548	2.77698409667418e-07\\
17550	2.77698408083063e-07\\
17552	2.77698406498707e-07\\
17554	2.77698404914351e-07\\
17556	2.77698403329996e-07\\
17558	2.7769840174564e-07\\
17560	2.77698400161284e-07\\
17562	2.77698398418493e-07\\
17564	2.77698396992573e-07\\
17566	2.77698395408218e-07\\
17568	2.77698393823862e-07\\
17570	2.77698392239506e-07\\
17572	2.77698390655151e-07\\
17574	2.77698389070795e-07\\
17576	2.77698387486439e-07\\
17578	2.77698385902084e-07\\
17580	2.77698384476164e-07\\
17582	2.77698382891808e-07\\
17584	2.77698381307452e-07\\
17586	2.77698379881532e-07\\
17588	2.77698378297177e-07\\
17590	2.77698376712821e-07\\
17592	2.77698375286901e-07\\
17594	2.77698373702545e-07\\
17596	2.77698372276625e-07\\
17598	2.7769837069227e-07\\
17600	2.7769836926635e-07\\
17602	2.77698367681994e-07\\
17604	2.77698366256074e-07\\
17606	2.77698364671718e-07\\
17608	2.77698363404234e-07\\
17610	2.77698361819878e-07\\
17612	2.77698360235523e-07\\
17614	2.77698358809602e-07\\
17616	2.77698357383682e-07\\
17618	2.77698355957762e-07\\
17620	2.77698354531842e-07\\
17622	2.77698353105922e-07\\
17624	2.77698351680002e-07\\
17626	2.77698350095647e-07\\
17628	2.77698348669726e-07\\
17630	2.77698347402242e-07\\
17632	2.77698345817886e-07\\
17634	2.77698344391966e-07\\
17636	2.77698342966046e-07\\
17638	2.77698341540126e-07\\
17640	2.77698340114206e-07\\
17642	2.7769833852985e-07\\
17644	2.77698337262366e-07\\
17646	2.7769833567801e-07\\
17648	2.77698334410526e-07\\
17650	2.7769833282617e-07\\
17652	2.77698331558686e-07\\
17654	2.77698330132766e-07\\
17656	2.77698328706845e-07\\
17658	2.77698327439361e-07\\
17660	2.77698325855005e-07\\
17662	2.77698324587521e-07\\
17664	2.77698323161601e-07\\
17666	2.77698321735681e-07\\
17668	2.77698320468196e-07\\
17670	2.77698319042276e-07\\
17672	2.77698317616356e-07\\
17674	2.77698316348872e-07\\
17676	2.77698314764516e-07\\
17678	2.77698313497031e-07\\
17680	2.77698312229547e-07\\
17682	2.77698310803627e-07\\
17684	2.77698309377707e-07\\
17686	2.77698308110222e-07\\
17688	2.77698306684302e-07\\
17690	2.77698305416818e-07\\
17692	2.77698303990898e-07\\
17694	2.77698302723413e-07\\
17696	2.77698301455929e-07\\
17698	2.77698300188444e-07\\
17700	2.77698298762524e-07\\
17702	2.77698297336604e-07\\
17704	2.77698296069119e-07\\
17706	2.77698294801635e-07\\
17708	2.7769829353415e-07\\
17710	2.7769829210823e-07\\
17712	2.77698290999182e-07\\
17714	2.77698289573261e-07\\
17716	2.77698288147341e-07\\
17718	2.77698286879857e-07\\
17720	2.77698285612372e-07\\
17722	2.77698284344888e-07\\
17724	2.77698283077403e-07\\
17726	2.77698281809919e-07\\
17728	2.77698280542434e-07\\
17730	2.7769827927495e-07\\
17732	2.77698278007465e-07\\
17734	2.77698276739981e-07\\
17736	2.77698275472496e-07\\
17738	2.77698274205012e-07\\
17740	2.77698272937527e-07\\
17742	2.77698271670043e-07\\
17744	2.77698270402558e-07\\
17746	2.77698269135074e-07\\
17748	2.77698267867589e-07\\
17750	2.77698266600105e-07\\
17752	2.77698265491056e-07\\
17754	2.77698264223571e-07\\
17756	2.77698262797651e-07\\
17758	2.77698261688602e-07\\
17760	2.77698260579553e-07\\
17762	2.77698259470504e-07\\
17764	2.77698258044584e-07\\
17766	2.776982567771e-07\\
17768	2.77698255668051e-07\\
17770	2.77698254400566e-07\\
17772	2.77698253291517e-07\\
17774	2.77698252024033e-07\\
17776	2.77698250914984e-07\\
17778	2.776982496475e-07\\
17780	2.77698248380015e-07\\
17782	2.77698247270966e-07\\
17784	2.77698246161917e-07\\
17786	2.77698244894433e-07\\
17788	2.77698243626948e-07\\
17790	2.77698242517899e-07\\
17792	2.7769824140885e-07\\
17794	2.77698240141366e-07\\
17796	2.77698238873881e-07\\
17798	2.77698237764832e-07\\
17800	2.77698236655783e-07\\
17802	2.77698235388299e-07\\
17804	2.77698234120814e-07\\
17806	2.77698233170201e-07\\
17808	2.77698231902716e-07\\
17810	2.77698230476796e-07\\
17812	2.77698229526183e-07\\
17814	2.77698228258699e-07\\
17816	2.7769822714965e-07\\
17818	2.77698226040601e-07\\
17820	2.77698224773116e-07\\
17822	2.77698223822503e-07\\
17824	2.77698222555018e-07\\
17826	2.77698221287534e-07\\
17828	2.7769822033692e-07\\
17830	2.77698219069436e-07\\
17832	2.77698218118822e-07\\
17834	2.77698216851338e-07\\
17836	2.77698215742289e-07\\
17838	2.7769821463324e-07\\
17840	2.77698213682627e-07\\
17842	2.77698212573578e-07\\
17844	2.77698211306093e-07\\
17846	2.7769821035548e-07\\
17848	2.77698209087995e-07\\
17850	2.77698208137382e-07\\
17852	2.77698207028333e-07\\
17854	2.77698205760849e-07\\
17856	2.776982046518e-07\\
17858	2.77698203701186e-07\\
17860	2.77698202592137e-07\\
17862	2.77698201483088e-07\\
17864	2.77698200374039e-07\\
17866	2.7769819926499e-07\\
17868	2.77698198314377e-07\\
17870	2.77698197205328e-07\\
17872	2.77698196254715e-07\\
17874	2.7769819498723e-07\\
17876	2.77698194036617e-07\\
17878	2.77698193086003e-07\\
17880	2.77698191818519e-07\\
17882	2.77698190867906e-07\\
17884	2.77698189758857e-07\\
17886	2.77698188649808e-07\\
17888	2.77698187699194e-07\\
17890	2.77698186748581e-07\\
17892	2.77698185481096e-07\\
17894	2.77698184530483e-07\\
17896	2.77698183421434e-07\\
17898	2.77698182470821e-07\\
17900	2.77698181361772e-07\\
17902	2.77698180411158e-07\\
17904	2.77698179460545e-07\\
17906	2.77698178193061e-07\\
17908	2.77698177242447e-07\\
17910	2.77698176450269e-07\\
17912	2.77698175499656e-07\\
17914	2.77698174232171e-07\\
17916	2.77698173281558e-07\\
17918	2.77698172330945e-07\\
17920	2.77698171221896e-07\\
17922	2.77698170429718e-07\\
17924	2.77698169479105e-07\\
17926	2.77698168528491e-07\\
17928	2.77698167419442e-07\\
17930	2.77698166151958e-07\\
17932	2.7769816535978e-07\\
17934	2.77698164409167e-07\\
17936	2.77698163300118e-07\\
17938	2.77698162349504e-07\\
17940	2.77698161557326e-07\\
17942	2.77698160606713e-07\\
17944	2.77698159497664e-07\\
17946	2.77698158547051e-07\\
17948	2.77698157596437e-07\\
17950	2.77698156487388e-07\\
17952	2.77698155536775e-07\\
17954	2.77698154586162e-07\\
17956	2.77698153635548e-07\\
17958	2.77698152684935e-07\\
17960	2.77698151734322e-07\\
17962	2.77698150783708e-07\\
17964	2.77698149833095e-07\\
17966	2.77698148882481e-07\\
17968	2.77698147931868e-07\\
17970	2.77698146981255e-07\\
17972	2.77698146030641e-07\\
17974	2.77698145080028e-07\\
17976	2.77698144129414e-07\\
17978	2.77698143337237e-07\\
17980	2.77698142228188e-07\\
17982	2.77698141277574e-07\\
17984	2.77698140326961e-07\\
17986	2.77698139376348e-07\\
17988	2.77698138425734e-07\\
17990	2.77698137791992e-07\\
17992	2.77698136841379e-07\\
17994	2.7769813573233e-07\\
17996	2.77698134940152e-07\\
17998	2.77698133989538e-07\\
18000	2.77698133038925e-07\\
18002	2.77698132246747e-07\\
18004	2.77698131296134e-07\\
18006	2.7769813034552e-07\\
18008	2.77698129553343e-07\\
18010	2.77698128602729e-07\\
18012	2.77698127810551e-07\\
18014	2.77698126701503e-07\\
18016	2.77698125750889e-07\\
18018	2.77698124958711e-07\\
18020	2.77698124008098e-07\\
18022	2.7769812321592e-07\\
18024	2.77698122265307e-07\\
18026	2.77698121314693e-07\\
18028	2.77698120680951e-07\\
18030	2.77698119730338e-07\\
18032	2.77698118779724e-07\\
18034	2.77698117829111e-07\\
18036	2.77698117195369e-07\\
18038	2.77698116244755e-07\\
18040	2.77698115294142e-07\\
18042	2.77698114343529e-07\\
18044	2.77698113709786e-07\\
18046	2.77698112759173e-07\\
18048	2.7769811180856e-07\\
18050	2.77698111016382e-07\\
18052	2.77698110224204e-07\\
18054	2.77698109273591e-07\\
18056	2.77698108322977e-07\\
18058	2.77698107689235e-07\\
18060	2.77698106738622e-07\\
18062	2.77698105946444e-07\\
18064	2.7769810499583e-07\\
18066	2.77698104203653e-07\\
18068	2.77698103411475e-07\\
18070	2.77698102619297e-07\\
18072	2.77698101668684e-07\\
18074	2.77698100876506e-07\\
18076	2.77698100084328e-07\\
18078	2.7769809929215e-07\\
18080	2.77698098499972e-07\\
18082	2.77698097549359e-07\\
18084	2.77698096757181e-07\\
18086	2.77698095965003e-07\\
18088	2.77698095172825e-07\\
18090	2.77698094380648e-07\\
18092	2.77698093430034e-07\\
18094	2.77698092637856e-07\\
18096	2.77698092004114e-07\\
18098	2.77698091211936e-07\\
18100	2.77698090261323e-07\\
18102	2.77698089469145e-07\\
18104	2.77698088676967e-07\\
18106	2.7769808788479e-07\\
18108	2.77698087092612e-07\\
18110	2.77698086300434e-07\\
18112	2.77698085508256e-07\\
18114	2.77698084557643e-07\\
18116	2.77698084082336e-07\\
18118	2.77698083131723e-07\\
18120	2.7769808249798e-07\\
18122	2.77698081705803e-07\\
18124	2.77698080755189e-07\\
18126	2.77698080121447e-07\\
18128	2.77698079170834e-07\\
18130	2.77698078695527e-07\\
18132	2.77698077903349e-07\\
18134	2.77698077111171e-07\\
18136	2.77698076477429e-07\\
18138	2.77698075526816e-07\\
18140	2.77698074893073e-07\\
18142	2.77698074100896e-07\\
18144	2.77698073308718e-07\\
18146	2.77698072358104e-07\\
18148	2.77698071724362e-07\\
18150	2.77698070932184e-07\\
18152	2.77698070298442e-07\\
18154	2.77698069506264e-07\\
18156	2.77698068714086e-07\\
18158	2.77698067921909e-07\\
18160	2.77698067288166e-07\\
18162	2.77698066654424e-07\\
18164	2.77698065703811e-07\\
18166	2.77698065070068e-07\\
18168	2.77698064277891e-07\\
18170	2.77698063485713e-07\\
18172	2.77698062851971e-07\\
18174	2.77698062059793e-07\\
18176	2.77698061267615e-07\\
18178	2.77698060633873e-07\\
18180	2.77698059841695e-07\\
18182	2.77698059049517e-07\\
18184	2.77698058415775e-07\\
18186	2.77698057782033e-07\\
18188	2.77698056831419e-07\\
18190	2.77698056197677e-07\\
18192	2.77698055563935e-07\\
18194	2.77698054771757e-07\\
18196	2.77698054138015e-07\\
18198	2.77698053345837e-07\\
18200	2.77698052712095e-07\\
18202	2.77698052078352e-07\\
18204	2.77698051286175e-07\\
18206	2.77698050493997e-07\\
18208	2.77698049860254e-07\\
18210	2.77698049226512e-07\\
18212	2.7769804859277e-07\\
18214	2.77698047642157e-07\\
18216	2.77698047008414e-07\\
18218	2.77698046374672e-07\\
18220	2.7769804574093e-07\\
18222	2.77698044948752e-07\\
18224	2.77698044473445e-07\\
18226	2.77698043681267e-07\\
18228	2.7769804288909e-07\\
18230	2.77698042255347e-07\\
18232	2.77698041621605e-07\\
18234	2.77698040987863e-07\\
18236	2.77698040195685e-07\\
18238	2.77698039561943e-07\\
18240	2.77698038769765e-07\\
18242	2.77698038136023e-07\\
18244	2.77698037502281e-07\\
18246	2.77698036868538e-07\\
18248	2.77698036234796e-07\\
18250	2.77698035601054e-07\\
18252	2.77698034808876e-07\\
18254	2.77698034333569e-07\\
18256	2.77698033382956e-07\\
18258	2.77698032907649e-07\\
18260	2.77698032115471e-07\\
18262	2.77698031481729e-07\\
18264	2.77698030847987e-07\\
18266	2.77698030214245e-07\\
18268	2.77698029580502e-07\\
18270	2.7769802894676e-07\\
18272	2.77698028313018e-07\\
18274	2.77698027679276e-07\\
18276	2.77698027045533e-07\\
18278	2.77698026411791e-07\\
18280	2.77698025619613e-07\\
18282	2.77698025144307e-07\\
18284	2.77698024352129e-07\\
18286	2.77698023718387e-07\\
18288	2.7769802324308e-07\\
18290	2.77698022450902e-07\\
18292	2.7769802181716e-07\\
18294	2.77698021341853e-07\\
18296	2.77698020708111e-07\\
18298	2.77698020074369e-07\\
18300	2.77698019440626e-07\\
18302	2.77698018806884e-07\\
18304	2.77698018173142e-07\\
18306	2.776980175394e-07\\
18308	2.77698016905657e-07\\
18310	2.77698016271915e-07\\
18312	2.77698015638173e-07\\
18314	2.77698015004431e-07\\
18316	2.77698014370688e-07\\
18318	2.77698013895382e-07\\
18320	2.77698013261639e-07\\
18322	2.77698012469462e-07\\
18324	2.77698011835719e-07\\
18326	2.77698011518848e-07\\
18328	2.7769801072667e-07\\
18330	2.77698010251364e-07\\
18332	2.77698009617621e-07\\
18334	2.77698008983879e-07\\
18336	2.77698008508572e-07\\
18338	2.77698007716395e-07\\
18340	2.77698007082652e-07\\
18342	2.7769800644891e-07\\
18344	2.77698006132039e-07\\
18346	2.77698005498297e-07\\
18348	2.77698004864554e-07\\
18350	2.77698004230812e-07\\
18352	2.7769800359707e-07\\
18354	2.77698002963328e-07\\
18356	2.77698002488021e-07\\
18358	2.77698002012714e-07\\
18360	2.77698001378972e-07\\
18362	2.7769800074523e-07\\
18364	2.77698000269923e-07\\
18366	2.77697999636181e-07\\
18368	2.77697999160874e-07\\
18370	2.77697998368696e-07\\
18372	2.7769799789339e-07\\
18374	2.77697997259647e-07\\
18376	2.77697996784341e-07\\
18378	2.77697996150599e-07\\
18380	2.77697995833727e-07\\
18382	2.7769799504155e-07\\
18384	2.77697994407807e-07\\
18386	2.77697993932501e-07\\
18388	2.77697993457194e-07\\
18390	2.77697992981887e-07\\
18392	2.77697992348145e-07\\
18394	2.77697991714403e-07\\
18396	2.77697991239096e-07\\
18398	2.77697990605354e-07\\
18400	2.77697990130047e-07\\
18402	2.77697989496305e-07\\
18404	2.77697989179434e-07\\
18406	2.77697988387256e-07\\
18408	2.77697987911949e-07\\
18410	2.77697987436643e-07\\
18412	2.776979868029e-07\\
18414	2.77697986327594e-07\\
18416	2.77697985852287e-07\\
18418	2.77697985218545e-07\\
18420	2.77697984743238e-07\\
18422	2.77697984267931e-07\\
18424	2.77697983634189e-07\\
18426	2.77697983158882e-07\\
18428	2.7769798252514e-07\\
18430	2.77697982208269e-07\\
18432	2.77697981574527e-07\\
18434	2.77697980940784e-07\\
18436	2.77697980465478e-07\\
18438	2.77697979990171e-07\\
18440	2.77697979356429e-07\\
18442	2.77697978722687e-07\\
18444	2.77697978405815e-07\\
18446	2.77697977772073e-07\\
18448	2.77697977138331e-07\\
18450	2.7769797682146e-07\\
18452	2.77697976187718e-07\\
18454	2.77697975870846e-07\\
18456	2.77697975237104e-07\\
18458	2.77697974603362e-07\\
18460	2.77697974286491e-07\\
18462	2.77697973811184e-07\\
18464	2.77697973177442e-07\\
18466	2.77697972702135e-07\\
18468	2.77697972068393e-07\\
18470	2.77697971751522e-07\\
18472	2.77697971276215e-07\\
18474	2.77697970800908e-07\\
18476	2.77697970167166e-07\\
18478	2.77697969691859e-07\\
18480	2.77697969216553e-07\\
18482	2.77697968582811e-07\\
18484	2.77697968107504e-07\\
18486	2.77697967632197e-07\\
18488	2.7769796715689e-07\\
18490	2.77697966681584e-07\\
18492	2.77697966206277e-07\\
18494	2.7769796573097e-07\\
18496	2.77697965255664e-07\\
18498	2.77697964780357e-07\\
18500	2.77697964146615e-07\\
18502	2.77697963829744e-07\\
18504	2.77697963196001e-07\\
18506	2.77697962720695e-07\\
18508	2.77697962403824e-07\\
18510	2.77697961928517e-07\\
18512	2.77697961294775e-07\\
18514	2.77697960819468e-07\\
18516	2.77697960344161e-07\\
18518	2.7769796002729e-07\\
18520	2.77697959393548e-07\\
18522	2.77697959076677e-07\\
18524	2.77697958442935e-07\\
18526	2.77697958126063e-07\\
18528	2.77697957492321e-07\\
18530	2.77697957017014e-07\\
18532	2.77697956541708e-07\\
18534	2.77697956224837e-07\\
18536	2.77697955591094e-07\\
18538	2.77697955274223e-07\\
18540	2.77697954640481e-07\\
18542	2.7769795432361e-07\\
18544	2.77697953848303e-07\\
18546	2.77697953372996e-07\\
18548	2.77697953056125e-07\\
18550	2.77697952580819e-07\\
18552	2.77697951947076e-07\\
18554	2.7769795147177e-07\\
18556	2.77697951154899e-07\\
18558	2.77697950521156e-07\\
18560	2.77697950204285e-07\\
18562	2.77697949728979e-07\\
18564	2.77697949253672e-07\\
18566	2.77697948778365e-07\\
18568	2.77697948303058e-07\\
18570	2.77697947986187e-07\\
18572	2.77697947352445e-07\\
18574	2.77697947035574e-07\\
18576	2.77697946718703e-07\\
18578	2.77697946243396e-07\\
18580	2.77697945768089e-07\\
18582	2.77697945292783e-07\\
18584	2.77697944817476e-07\\
18586	2.77697944500605e-07\\
18588	2.77697943866863e-07\\
18590	2.77697943549992e-07\\
18592	2.77697943074685e-07\\
18594	2.77697942599378e-07\\
18596	2.77697942282507e-07\\
18598	2.776979418072e-07\\
18600	2.77697941331894e-07\\
18602	2.77697941015023e-07\\
18604	2.77697940539716e-07\\
18606	2.77697940064409e-07\\
18608	2.77697939747538e-07\\
18610	2.77697939113796e-07\\
18612	2.77697938796925e-07\\
18614	2.77697938480054e-07\\
18616	2.77697938004747e-07\\
18618	2.7769793752944e-07\\
18620	2.77697937212569e-07\\
18622	2.77697936737262e-07\\
18624	2.77697936261956e-07\\
18626	2.77697935945085e-07\\
18628	2.77697935469778e-07\\
18630	2.77697934994471e-07\\
18632	2.776979346776e-07\\
18634	2.77697934202293e-07\\
18636	2.77697933726987e-07\\
18638	2.77697933410116e-07\\
18640	2.77697932934809e-07\\
18642	2.77697932617938e-07\\
18644	2.77697932142631e-07\\
18646	2.7769793182576e-07\\
18648	2.77697931508889e-07\\
18650	2.77697930875147e-07\\
18652	2.77697930558275e-07\\
18654	2.77697930082969e-07\\
18656	2.77697929607662e-07\\
18658	2.77697929449226e-07\\
18660	2.7769792897392e-07\\
18662	2.77697928657049e-07\\
18664	2.77697928181742e-07\\
18666	2.77697927706435e-07\\
18668	2.77697927389564e-07\\
18670	2.77697927072693e-07\\
18672	2.77697926438951e-07\\
18674	2.7769792612208e-07\\
18676	2.77697925805209e-07\\
18678	2.77697925488337e-07\\
18680	2.77697925013031e-07\\
18682	2.77697924537724e-07\\
18684	2.77697924220853e-07\\
18686	2.77697923745546e-07\\
18688	2.77697923270239e-07\\
18690	2.77697922953368e-07\\
18692	2.77697922636497e-07\\
18694	2.77697922161191e-07\\
18696	2.77697921844319e-07\\
18698	2.77697921369013e-07\\
18700	2.77697921052142e-07\\
18702	2.77697920576835e-07\\
18704	2.77697920259964e-07\\
18706	2.77697919943093e-07\\
18708	2.77697919467786e-07\\
18710	2.77697919150915e-07\\
18712	2.77697918675608e-07\\
18714	2.77697918358737e-07\\
18716	2.77697918041866e-07\\
18718	2.77697917724995e-07\\
18720	2.77697917408124e-07\\
18722	2.77697916932817e-07\\
18724	2.7769791645751e-07\\
18726	2.77697916140639e-07\\
18728	2.77697915823768e-07\\
18730	2.77697915506897e-07\\
18732	2.77697915190026e-07\\
18734	2.77697914873155e-07\\
18736	2.77697914239412e-07\\
18738	2.77697913922541e-07\\
18740	2.7769791360567e-07\\
18742	2.77697913288799e-07\\
18744	2.77697912971928e-07\\
18746	2.77697912655057e-07\\
18748	2.77697912338186e-07\\
18750	2.77697911862879e-07\\
18752	2.77697911546008e-07\\
18754	2.77697911229137e-07\\
18756	2.7769791075383e-07\\
18758	2.77697910436959e-07\\
18760	2.77697910120088e-07\\
18762	2.77697909803217e-07\\
18764	2.77697909644781e-07\\
18766	2.77697909169474e-07\\
18768	2.77697908694168e-07\\
18770	2.77697908535732e-07\\
18772	2.77697908060425e-07\\
18774	2.77697907743554e-07\\
18776	2.77697907268248e-07\\
18778	2.77697906951376e-07\\
18780	2.77697906634505e-07\\
18782	2.77697906317634e-07\\
18784	2.77697906000763e-07\\
18786	2.77697905683892e-07\\
18788	2.77697905525456e-07\\
18790	2.77697904891714e-07\\
18792	2.77697904733279e-07\\
18794	2.77697904257972e-07\\
18796	2.77697904099536e-07\\
18798	2.7769790362423e-07\\
18800	2.77697903307359e-07\\
18802	2.77697902832052e-07\\
18804	2.77697902673616e-07\\
18806	2.77697902356745e-07\\
18808	2.77697902039874e-07\\
18810	2.77697901564567e-07\\
18812	2.77697901406132e-07\\
18814	2.77697900930825e-07\\
18816	2.7769790077239e-07\\
18818	2.77697900297083e-07\\
18820	2.77697900138647e-07\\
18822	2.77697899821776e-07\\
18824	2.77697899504905e-07\\
18826	2.77697899029598e-07\\
18828	2.77697898871163e-07\\
18830	2.77697898554292e-07\\
18832	2.77697898237421e-07\\
18834	2.77697897603678e-07\\
18836	2.77697897603678e-07\\
18838	2.77697897128372e-07\\
18840	2.77697896969936e-07\\
18842	2.77697896653065e-07\\
18844	2.77697896336194e-07\\
18846	2.77697895702452e-07\\
18848	2.77697895702452e-07\\
18850	2.7769789538558e-07\\
18852	2.77697895068709e-07\\
18854	2.77697894751838e-07\\
18856	2.77697894434967e-07\\
18858	2.77697894118096e-07\\
18860	2.77697893801225e-07\\
18862	2.77697893484354e-07\\
18864	2.77697893167482e-07\\
18866	2.77697892692176e-07\\
18868	2.7769789253374e-07\\
18870	2.77697892058434e-07\\
18872	2.77697891899998e-07\\
18874	2.77697891583127e-07\\
18876	2.77697891266256e-07\\
18878	2.77697890949385e-07\\
18880	2.77697890632513e-07\\
18882	2.77697890315642e-07\\
18884	2.77697889998771e-07\\
18886	2.77697889840336e-07\\
18888	2.77697889523465e-07\\
18890	2.77697889206593e-07\\
18892	2.77697888889722e-07\\
18894	2.77697888731287e-07\\
18896	2.77697888414416e-07\\
18898	2.77697888097544e-07\\
18900	2.77697887780673e-07\\
18902	2.77697887463802e-07\\
18904	2.77697887146931e-07\\
18906	2.7769788683006e-07\\
18908	2.77697886513189e-07\\
18910	2.77697886196318e-07\\
18912	2.77697885879447e-07\\
18914	2.77697885562575e-07\\
18916	2.7769788540414e-07\\
18918	2.77697885087269e-07\\
18920	2.77697884770398e-07\\
18922	2.77697884453527e-07\\
18924	2.77697884295091e-07\\
18926	2.7769788397822e-07\\
18928	2.77697883661349e-07\\
18930	2.77697883344478e-07\\
18932	2.77697883027606e-07\\
18934	2.77697882869171e-07\\
18936	2.77697882393864e-07\\
18938	2.77697882235429e-07\\
18940	2.77697882076993e-07\\
18942	2.77697881601686e-07\\
18944	2.77697881443251e-07\\
18946	2.7769788112638e-07\\
18948	2.77697880809509e-07\\
18950	2.77697880492637e-07\\
18952	2.77697880175766e-07\\
18954	2.77697880017331e-07\\
18956	2.7769787970046e-07\\
18958	2.77697879542024e-07\\
18960	2.77697879225153e-07\\
18962	2.77697878908282e-07\\
18964	2.77697878749846e-07\\
18966	2.7769787827454e-07\\
18968	2.77697878116104e-07\\
18970	2.77697877799233e-07\\
18972	2.77697877640797e-07\\
18974	2.77697877323926e-07\\
18976	2.77697877007055e-07\\
18978	2.77697876690184e-07\\
18980	2.77697876531748e-07\\
18982	2.77697876373313e-07\\
18984	2.77697876056442e-07\\
18986	2.77697875581135e-07\\
18988	2.77697875422699e-07\\
18990	2.77697875105828e-07\\
18992	2.77697874947393e-07\\
18994	2.77697874788957e-07\\
18996	2.77697874472086e-07\\
18998	2.77697874155215e-07\\
19000	2.77697873838344e-07\\
19002	2.77697873521473e-07\\
19004	2.77697873363037e-07\\
19006	2.77697873204602e-07\\
19008	2.7769787288773e-07\\
19010	2.77697872570859e-07\\
19012	2.77697872253988e-07\\
19014	2.77697871937117e-07\\
19016	2.77697871937117e-07\\
19018	2.77697871620246e-07\\
19020	2.77697871303375e-07\\
19022	2.77697871144939e-07\\
19024	2.77697870669633e-07\\
19026	2.77697870511197e-07\\
19028	2.77697870352761e-07\\
19030	2.7769787003589e-07\\
19032	2.77697869719019e-07\\
19034	2.77697869560584e-07\\
19036	2.77697869402148e-07\\
19038	2.77697869085277e-07\\
19040	2.77697868768406e-07\\
19042	2.77697868451535e-07\\
19044	2.77697868293099e-07\\
19046	2.77697867976228e-07\\
19048	2.77697867817792e-07\\
19050	2.77697867500921e-07\\
19052	2.77697867342486e-07\\
19054	2.7769786718405e-07\\
19056	2.77697866708743e-07\\
19058	2.77697866550308e-07\\
19060	2.77697866233437e-07\\
19062	2.77697866233437e-07\\
19064	2.77697865916566e-07\\
19066	2.77697865599694e-07\\
19068	2.77697865282823e-07\\
19070	2.77697865282823e-07\\
19072	2.77697864965952e-07\\
19074	2.77697864649081e-07\\
19076	2.77697864490646e-07\\
19078	2.7769786433221e-07\\
19080	2.77697864015339e-07\\
19082	2.77697863698468e-07\\
19084	2.77697863381597e-07\\
19086	2.77697863223161e-07\\
19088	2.77697863064725e-07\\
19090	2.77697862747854e-07\\
19092	2.77697862430983e-07\\
19094	2.77697862430983e-07\\
19096	2.77697862114112e-07\\
19098	2.77697861955677e-07\\
19100	2.77697861797241e-07\\
19102	2.7769786148037e-07\\
19104	2.77697861163499e-07\\
19106	2.77697860846628e-07\\
19108	2.77697860688192e-07\\
19110	2.77697860529757e-07\\
19112	2.77697860212885e-07\\
19114	2.7769786005445e-07\\
19116	2.77697859896014e-07\\
19118	2.77697859579143e-07\\
19120	2.77697859262272e-07\\
19122	2.77697859262272e-07\\
19124	2.77697858945401e-07\\
19126	2.7769785862853e-07\\
19128	2.77697858470094e-07\\
19130	2.77697858311659e-07\\
19132	2.77697857994787e-07\\
19134	2.77697857836352e-07\\
19136	2.77697857677916e-07\\
19138	2.77697857361045e-07\\
19140	2.7769785720261e-07\\
19142	2.77697856885739e-07\\
19144	2.77697856727303e-07\\
19146	2.77697856410432e-07\\
19148	2.77697856251996e-07\\
19150	2.77697856093561e-07\\
19152	2.7769785577669e-07\\
19154	2.77697855459818e-07\\
19156	2.77697855459818e-07\\
19158	2.77697855142947e-07\\
19160	2.77697854984512e-07\\
19162	2.77697854826076e-07\\
19164	2.77697854667641e-07\\
19166	2.77697854509205e-07\\
19168	2.77697854192334e-07\\
19170	2.77697853875463e-07\\
19172	2.77697853717027e-07\\
19174	2.77697853558592e-07\\
19176	2.77697853241721e-07\\
19178	2.77697853241721e-07\\
19180	2.77697852924849e-07\\
19182	2.77697852607978e-07\\
19184	2.77697852449543e-07\\
19186	2.77697852291107e-07\\
19188	2.77697851974236e-07\\
19190	2.77697851974236e-07\\
19192	2.77697851657365e-07\\
19194	2.77697851498929e-07\\
19196	2.77697851340494e-07\\
19198	2.77697851023623e-07\\
19200	2.77697850706752e-07\\
19202	2.77697850706752e-07\\
19204	2.7769785038988e-07\\
19206	2.77697850231445e-07\\
19208	2.77697850073009e-07\\
19210	2.77697849756138e-07\\
19212	2.77697849756138e-07\\
19214	2.77697849439267e-07\\
19216	2.77697849280832e-07\\
19218	2.7769784896396e-07\\
19220	2.77697848805525e-07\\
19222	2.77697848805525e-07\\
19224	2.77697848488654e-07\\
19226	2.77697848171783e-07\\
19228	2.77697848171783e-07\\
19230	2.77697848013347e-07\\
19232	2.77697847696476e-07\\
19234	2.7769784753804e-07\\
19236	2.77697847221169e-07\\
19238	2.77697847062734e-07\\
19240	2.77697846904298e-07\\
19242	2.77697846745863e-07\\
19244	2.77697846587427e-07\\
19246	2.77697846270556e-07\\
19248	2.7769784611212e-07\\
19250	2.77697845953685e-07\\
19252	2.77697845636814e-07\\
19254	2.77697845636814e-07\\
19256	2.77697845319942e-07\\
19258	2.77697845161507e-07\\
19260	2.77697845003071e-07\\
19262	2.77697844844636e-07\\
19264	2.776978446862e-07\\
19266	2.77697844369329e-07\\
19268	2.77697844369329e-07\\
19270	2.77697844210893e-07\\
19272	2.77697843735587e-07\\
19274	2.77697843735587e-07\\
19276	2.77697843418716e-07\\
19278	2.77697843418716e-07\\
19280	2.7769784326028e-07\\
19282	2.77697842784973e-07\\
19284	2.77697842784973e-07\\
19286	2.77697842626538e-07\\
19288	2.77697842468102e-07\\
19290	2.77697842151231e-07\\
19292	2.77697842151231e-07\\
19294	2.77697841992796e-07\\
19296	2.7769784183436e-07\\
19298	2.77697841517489e-07\\
19300	2.77697841359053e-07\\
19302	2.77697841200618e-07\\
19304	2.77697841042182e-07\\
19306	2.77697840883747e-07\\
19308	2.77697840725311e-07\\
19310	2.7769784040844e-07\\
19312	2.77697840250004e-07\\
19314	2.77697840250004e-07\\
19316	2.77697839933133e-07\\
19318	2.77697839774698e-07\\
19320	2.77697839616262e-07\\
19322	2.77697839457827e-07\\
19324	2.77697839299391e-07\\
19326	2.7769783898252e-07\\
19328	2.77697838824084e-07\\
19330	2.77697838665649e-07\\
19332	2.77697838507213e-07\\
19334	2.77697838348778e-07\\
19336	2.77697838190342e-07\\
19338	2.77697838031907e-07\\
19340	2.77697837873471e-07\\
19342	2.77697837715035e-07\\
19344	2.776978375566e-07\\
19346	2.77697837398164e-07\\
19348	2.77697837081293e-07\\
19350	2.77697837081293e-07\\
19352	2.77697836922858e-07\\
19354	2.77697836764422e-07\\
19356	2.77697836447551e-07\\
19358	2.77697836289115e-07\\
19360	2.7769783613068e-07\\
19362	2.7769783613068e-07\\
19364	2.77697835813809e-07\\
19366	2.77697835655373e-07\\
19368	2.77697835496938e-07\\
19370	2.77697835338502e-07\\
19372	2.77697835180066e-07\\
19374	2.77697835021631e-07\\
19376	2.77697834863195e-07\\
19378	2.7769783470476e-07\\
19380	2.77697834546324e-07\\
19382	2.77697834546324e-07\\
19384	2.77697834229453e-07\\
19386	2.77697834071017e-07\\
19388	2.77697833912582e-07\\
19390	2.77697833754146e-07\\
19392	2.77697833595711e-07\\
19394	2.77697833437275e-07\\
19396	2.7769783327884e-07\\
19398	2.77697833120404e-07\\
19400	2.77697832961969e-07\\
19402	2.77697832961969e-07\\
19404	2.77697832645097e-07\\
19406	2.77697832486662e-07\\
19408	2.77697832328226e-07\\
19410	2.77697832169791e-07\\
19412	2.77697832011355e-07\\
19414	2.7769783185292e-07\\
19416	2.77697831694484e-07\\
19418	2.77697831536048e-07\\
19420	2.77697831377613e-07\\
19422	2.77697831219177e-07\\
19424	2.77697831060742e-07\\
19426	2.77697830743871e-07\\
19428	2.77697830743871e-07\\
19430	2.77697830743871e-07\\
19432	2.77697830426999e-07\\
19434	2.77697830268564e-07\\
19436	2.77697830110128e-07\\
19438	2.77697830110128e-07\\
19440	2.77697829793257e-07\\
19442	2.77697829793257e-07\\
19444	2.77697829476386e-07\\
19446	2.77697829476386e-07\\
19448	2.77697829159515e-07\\
19450	2.77697829159515e-07\\
19452	2.77697829001079e-07\\
19454	2.77697828842644e-07\\
19456	2.77697828684208e-07\\
19458	2.77697828525773e-07\\
19460	2.77697828367337e-07\\
19462	2.77697828208902e-07\\
19464	2.77697828208902e-07\\
19466	2.77697828050466e-07\\
19468	2.7769782789203e-07\\
19470	2.77697827575159e-07\\
19472	2.77697827416724e-07\\
19474	2.77697827416724e-07\\
19476	2.77697827258288e-07\\
19478	2.77697827099853e-07\\
19480	2.77697826941417e-07\\
19482	2.77697826624546e-07\\
19484	2.77697826624546e-07\\
19486	2.77697826624546e-07\\
19488	2.77697826307675e-07\\
19490	2.77697826307675e-07\\
19492	2.77697826149239e-07\\
19494	2.77697825990804e-07\\
19496	2.77697825990804e-07\\
19498	2.77697825673933e-07\\
19500	2.77697825515497e-07\\
19502	2.77697825357062e-07\\
19504	2.77697825357062e-07\\
19506	2.77697825198626e-07\\
19508	2.7769782504019e-07\\
19510	2.7769782504019e-07\\
19512	2.77697824723319e-07\\
19514	2.77697824564884e-07\\
19516	2.77697824406448e-07\\
19518	2.77697824406448e-07\\
19520	2.77697824089577e-07\\
19522	2.77697824089577e-07\\
19524	2.77697823772706e-07\\
19526	2.77697823772706e-07\\
19528	2.7769782361427e-07\\
19530	2.77697823455835e-07\\
19532	2.77697823455835e-07\\
19534	2.77697823297399e-07\\
19536	2.77697823138964e-07\\
19538	2.77697822980528e-07\\
19540	2.77697822822092e-07\\
19542	2.77697822663657e-07\\
19544	2.77697822505221e-07\\
19546	2.77697822663657e-07\\
19548	2.7769782218835e-07\\
19550	2.7769782218835e-07\\
19552	2.7769782218835e-07\\
19554	2.77697822029915e-07\\
19556	2.77697821871479e-07\\
19558	2.77697821713044e-07\\
19560	2.77697821554608e-07\\
19562	2.77697821396172e-07\\
19564	2.77697821237737e-07\\
19566	2.77697821237737e-07\\
19568	2.77697820920866e-07\\
19570	2.77697820920866e-07\\
19572	2.7769782076243e-07\\
19574	2.7769782076243e-07\\
19576	2.77697820603995e-07\\
19578	2.77697820287123e-07\\
19580	2.77697820445559e-07\\
19582	2.77697820128688e-07\\
19584	2.77697819970252e-07\\
19586	2.77697819970252e-07\\
19588	2.77697819653381e-07\\
19590	2.77697819653381e-07\\
19592	2.77697819653381e-07\\
19594	2.7769781933651e-07\\
19596	2.7769781933651e-07\\
19598	2.77697819178075e-07\\
19600	2.77697819019639e-07\\
19602	2.77697819178075e-07\\
19604	2.77697818702768e-07\\
19606	2.77697818861203e-07\\
19608	2.77697818544332e-07\\
19610	2.77697818702768e-07\\
19612	2.77697818227461e-07\\
19614	2.77697818385897e-07\\
19616	2.77697818069026e-07\\
19618	2.77697818069026e-07\\
19620	2.7769781791059e-07\\
19622	2.77697817752154e-07\\
19624	2.77697817593719e-07\\
19626	2.77697817435283e-07\\
19628	2.77697817593719e-07\\
19630	2.77697817118412e-07\\
19632	2.77697817276848e-07\\
19634	2.77697816959977e-07\\
19636	2.77697816959977e-07\\
19638	2.77697816801541e-07\\
19640	2.77697816801541e-07\\
19642	2.7769781648467e-07\\
19644	2.77697816643106e-07\\
19646	2.77697816167799e-07\\
19648	2.77697816167799e-07\\
19650	2.77697816167799e-07\\
19652	2.77697815850928e-07\\
19654	2.77697816009363e-07\\
19656	2.77697815850928e-07\\
19658	2.77697815692492e-07\\
19660	2.77697815692492e-07\\
19662	2.77697815375621e-07\\
19664	2.77697815375621e-07\\
19666	2.7769781505875e-07\\
19668	2.77697815217185e-07\\
19670	2.7769781505875e-07\\
19672	2.77697814741879e-07\\
19674	2.77697814741879e-07\\
19676	2.77697814741879e-07\\
19678	2.77697814583443e-07\\
19680	2.77697814425008e-07\\
19682	2.77697814266572e-07\\
19684	2.77697814108136e-07\\
19686	2.77697814108136e-07\\
19688	2.77697814108136e-07\\
19690	2.77697813949701e-07\\
19692	2.7769781363283e-07\\
19694	2.7769781363283e-07\\
19696	2.7769781363283e-07\\
19698	2.77697813315959e-07\\
19700	2.77697813474394e-07\\
19702	2.77697813157523e-07\\
19704	2.77697813157523e-07\\
19706	2.77697812999088e-07\\
19708	2.77697812999088e-07\\
19710	2.77697812999088e-07\\
19712	2.77697812840652e-07\\
19714	2.77697812523781e-07\\
19716	2.77697812523781e-07\\
19718	2.77697812365345e-07\\
19720	2.77697812365345e-07\\
19722	2.7769781220691e-07\\
19724	2.77697811890039e-07\\
19726	2.77697812048474e-07\\
19728	2.77697811890039e-07\\
19730	2.77697811731603e-07\\
19732	2.77697811573168e-07\\
19734	2.77697811573168e-07\\
19736	2.77697811573168e-07\\
19738	2.77697811256296e-07\\
19740	2.77697811414732e-07\\
19742	2.77697811256296e-07\\
19744	2.77697811097861e-07\\
19746	2.7769781078099e-07\\
19748	2.77697810939425e-07\\
19750	2.7769781078099e-07\\
19752	2.77697810464119e-07\\
19754	2.77697810622554e-07\\
19756	2.77697810622554e-07\\
19758	2.77697810464119e-07\\
19760	2.77697810305683e-07\\
19762	2.77697810305683e-07\\
19764	2.77697809988812e-07\\
19766	2.77697809988812e-07\\
19768	2.77697809988812e-07\\
19770	2.77697809830376e-07\\
19772	2.77697809513505e-07\\
19774	2.77697809671941e-07\\
19776	2.7769780935507e-07\\
19778	2.7769780935507e-07\\
19780	2.7769780935507e-07\\
19782	2.77697809196634e-07\\
19784	2.77697809038198e-07\\
19786	2.77697809038198e-07\\
19788	2.77697808879763e-07\\
19790	2.77697808721327e-07\\
19792	2.77697808721327e-07\\
19794	2.77697808404456e-07\\
19796	2.77697808562892e-07\\
19798	2.77697808404456e-07\\
19800	2.77697808404456e-07\\
19802	2.77697808246021e-07\\
19804	2.77697808087585e-07\\
19806	2.77697808087585e-07\\
19808	2.7769780792915e-07\\
19810	2.77697807770714e-07\\
19812	2.77697807770714e-07\\
19814	2.77697807770714e-07\\
19816	2.77697807612278e-07\\
19818	2.77697807453843e-07\\
19820	2.77697807295407e-07\\
19822	2.77697807295407e-07\\
19824	2.77697807136972e-07\\
19826	2.77697807136972e-07\\
19828	2.77697806978536e-07\\
19830	2.77697806978536e-07\\
19832	2.77697806820101e-07\\
19834	2.77697806820101e-07\\
19836	2.77697806661665e-07\\
19838	2.77697806661665e-07\\
19840	2.77697806503229e-07\\
19842	2.77697806344794e-07\\
19844	2.77697806186358e-07\\
19846	2.77697806186358e-07\\
19848	2.77697806027923e-07\\
19850	2.77697806027923e-07\\
19852	2.77697805869487e-07\\
19854	2.77697805869487e-07\\
19856	2.77697805869487e-07\\
19858	2.77697805552616e-07\\
19860	2.77697805552616e-07\\
19862	2.77697805552616e-07\\
19864	2.77697805394181e-07\\
19866	2.77697805235745e-07\\
19868	2.77697805235745e-07\\
19870	2.77697805077309e-07\\
19872	2.77697804918874e-07\\
19874	2.77697804918874e-07\\
19876	2.77697804918874e-07\\
19878	2.77697804760438e-07\\
19880	2.77697804760438e-07\\
19882	2.77697804602003e-07\\
19884	2.77697804443567e-07\\
19886	2.77697804443567e-07\\
19888	2.77697804285132e-07\\
19890	2.77697804126696e-07\\
19892	2.77697804285132e-07\\
19894	2.77697804285132e-07\\
19896	2.77697804126696e-07\\
19898	2.7769780396826e-07\\
19900	2.77697803809825e-07\\
19902	2.77697803651389e-07\\
19904	2.77697803651389e-07\\
19906	2.77697803651389e-07\\
19908	2.77697803492954e-07\\
19910	2.77697803334518e-07\\
19912	2.77697803334518e-07\\
19914	2.77697803176083e-07\\
19916	2.77697803176083e-07\\
19918	2.77697803017647e-07\\
19920	2.77697803017647e-07\\
19922	2.77697803017647e-07\\
19924	2.77697802700776e-07\\
19926	2.77697802700776e-07\\
19928	2.77697802700776e-07\\
19930	2.77697802700776e-07\\
19932	2.77697802700776e-07\\
19934	2.77697802383905e-07\\
19936	2.77697802383905e-07\\
19938	2.77697802383905e-07\\
19940	2.77697802225469e-07\\
19942	2.77697802067034e-07\\
19944	2.77697802067034e-07\\
19946	2.77697802067034e-07\\
19948	2.77697801908598e-07\\
19950	2.77697801750163e-07\\
19952	2.77697801750163e-07\\
19954	2.77697801591727e-07\\
19956	2.77697801591727e-07\\
19958	2.77697801433291e-07\\
19960	2.77697801433291e-07\\
19962	2.77697801274856e-07\\
19964	2.77697801433291e-07\\
19966	2.7769780111642e-07\\
19968	2.7769780111642e-07\\
19970	2.7769780111642e-07\\
19972	2.7769780111642e-07\\
19974	2.77697800799549e-07\\
19976	2.77697800799549e-07\\
19978	2.77697800799549e-07\\
19980	2.77697800641114e-07\\
19982	2.77697800482678e-07\\
19984	2.77697800482678e-07\\
19986	2.77697800482678e-07\\
19988	2.77697800324242e-07\\
19990	2.77697800324242e-07\\
19992	2.77697800324242e-07\\
19994	2.77697800165807e-07\\
19996	2.77697800007371e-07\\
19998	2.77697799848936e-07\\
20000	2.77697799848936e-07\\
20002	2.77697799848936e-07\\
20004	2.77697799848936e-07\\
20006	2.776977996905e-07\\
20008	2.77697799532065e-07\\
20010	2.77697799532065e-07\\
20012	2.77697799373629e-07\\
20014	2.77697799532065e-07\\
20016	2.77697799215194e-07\\
20018	2.77697799215194e-07\\
20020	2.77697799215194e-07\\
20022	2.77697799215194e-07\\
20024	2.77697799056758e-07\\
20026	2.77697798898322e-07\\
20028	2.77697798898322e-07\\
20030	2.77697798898322e-07\\
20032	2.77697798898322e-07\\
20034	2.77697798581451e-07\\
20036	2.77697798581451e-07\\
20038	2.77697798581451e-07\\
20040	2.77697798423016e-07\\
20042	2.77697798423016e-07\\
20044	2.7769779826458e-07\\
20046	2.7769779826458e-07\\
20048	2.77697798106145e-07\\
20050	2.77697798106145e-07\\
20052	2.77697797947709e-07\\
20054	2.77697797947709e-07\\
20056	2.77697797947709e-07\\
20058	2.77697797947709e-07\\
20060	2.77697797630838e-07\\
20062	2.77697797789274e-07\\
20064	2.77697797630838e-07\\
20066	2.77697797472402e-07\\
20068	2.77697797472402e-07\\
20070	2.77697797472402e-07\\
20072	2.77697797472402e-07\\
20074	2.77697797313967e-07\\
20076	2.77697797313967e-07\\
20078	2.77697797155531e-07\\
20080	2.77697797155531e-07\\
20082	2.77697796997096e-07\\
20084	2.77697796997096e-07\\
20086	2.77697796997096e-07\\
20088	2.7769779683866e-07\\
20090	2.77697796680225e-07\\
20092	2.77697796680225e-07\\
20094	2.77697796521789e-07\\
20096	2.77697796521789e-07\\
20098	2.77697796521789e-07\\
20100	2.77697796363353e-07\\
20102	2.77697796363353e-07\\
20104	2.77697796363353e-07\\
20106	2.77697796204918e-07\\
20108	2.77697796204918e-07\\
20110	2.77697796046482e-07\\
20112	2.77697796046482e-07\\
20114	2.77697795888047e-07\\
20116	2.77697795888047e-07\\
20118	2.77697795888047e-07\\
20120	2.77697795729611e-07\\
20122	2.77697795729611e-07\\
20124	2.77697795571176e-07\\
20126	2.77697795729611e-07\\
20128	2.77697795571176e-07\\
20130	2.7769779541274e-07\\
20132	2.7769779541274e-07\\
20134	2.7769779541274e-07\\
20136	2.77697795254304e-07\\
20138	2.77697795254304e-07\\
20140	2.77697795095869e-07\\
20142	2.77697795095869e-07\\
20144	2.77697795095869e-07\\
20146	2.77697794937433e-07\\
20148	2.77697794937433e-07\\
20150	2.77697794778998e-07\\
20152	2.77697794778998e-07\\
20154	2.77697794778998e-07\\
20156	2.77697794778998e-07\\
20158	2.77697794620562e-07\\
20160	2.77697794462127e-07\\
20162	2.77697794462127e-07\\
20164	2.77697794462127e-07\\
20166	2.77697794462127e-07\\
20168	2.77697794303691e-07\\
20170	2.77697794303691e-07\\
20172	2.77697794145256e-07\\
20174	2.77697794145256e-07\\
20176	2.7769779398682e-07\\
20178	2.77697793828384e-07\\
20180	2.7769779398682e-07\\
20182	2.77697793828384e-07\\
20184	2.77697793828384e-07\\
20186	2.77697793669949e-07\\
20188	2.77697793669949e-07\\
20190	2.77697793511513e-07\\
20192	2.77697793511513e-07\\
20194	2.77697793511513e-07\\
20196	2.77697793511513e-07\\
20198	2.77697793511513e-07\\
20200	2.77697793353078e-07\\
20202	2.77697793194642e-07\\
20204	2.77697793194642e-07\\
20206	2.77697793194642e-07\\
20208	2.77697793194642e-07\\
20210	2.77697793036207e-07\\
20212	2.77697792877771e-07\\
20214	2.77697792877771e-07\\
20216	2.77697792877771e-07\\
20218	2.77697792877771e-07\\
20220	2.77697792877771e-07\\
20222	2.776977925609e-07\\
20224	2.776977925609e-07\\
20226	2.776977925609e-07\\
20228	2.776977925609e-07\\
20230	2.776977925609e-07\\
20232	2.776977925609e-07\\
20234	2.77697792402464e-07\\
20236	2.77697792244029e-07\\
20238	2.77697792244029e-07\\
20240	2.77697792244029e-07\\
20242	2.77697792244029e-07\\
20244	2.77697792244029e-07\\
20246	2.77697792085593e-07\\
20248	2.77697791927158e-07\\
20250	2.77697791927158e-07\\
20252	2.77697791927158e-07\\
20254	2.77697791768722e-07\\
20256	2.77697791927158e-07\\
20258	2.77697791768722e-07\\
20260	2.77697791610287e-07\\
20262	2.77697791610287e-07\\
20264	2.77697791610287e-07\\
20266	2.77697791451851e-07\\
20268	2.77697791451851e-07\\
20270	2.77697791451851e-07\\
20272	2.77697791293415e-07\\
20274	2.77697791293415e-07\\
20276	2.77697791293415e-07\\
20278	2.77697791293415e-07\\
20280	2.77697791293415e-07\\
20282	2.7769779113498e-07\\
20284	2.77697790976544e-07\\
20286	2.77697790976544e-07\\
20288	2.77697790976544e-07\\
20290	2.77697790818109e-07\\
20292	2.77697790818109e-07\\
20294	2.77697790659673e-07\\
20296	2.77697790818109e-07\\
20298	2.77697790659673e-07\\
20300	2.77697790659673e-07\\
20302	2.77697790659673e-07\\
20304	2.77697790501238e-07\\
20306	2.77697790342802e-07\\
20308	2.77697790342802e-07\\
20310	2.77697790342802e-07\\
20312	2.77697790342802e-07\\
20314	2.77697790184366e-07\\
20316	2.77697790342802e-07\\
20318	2.77697790184366e-07\\
20320	2.77697790025931e-07\\
20322	2.77697790025931e-07\\
20324	2.77697790025931e-07\\
20326	2.77697790025931e-07\\
20328	2.77697789867495e-07\\
20330	2.77697790025931e-07\\
20332	2.7769778970906e-07\\
20334	2.7769778970906e-07\\
20336	2.7769778970906e-07\\
20338	2.7769778970906e-07\\
20340	2.77697789550624e-07\\
20342	2.7769778970906e-07\\
20344	2.77697789550624e-07\\
20346	2.77697789392189e-07\\
20348	2.77697789392189e-07\\
20350	2.77697789392189e-07\\
20352	2.77697789392189e-07\\
20354	2.77697789392189e-07\\
20356	2.77697789233753e-07\\
20358	2.77697789075318e-07\\
20360	2.77697789233753e-07\\
20362	2.77697789075318e-07\\
20364	2.77697789075318e-07\\
20366	2.77697789075318e-07\\
20368	2.77697788916882e-07\\
20370	2.77697788916882e-07\\
20372	2.77697788916882e-07\\
20374	2.77697788758446e-07\\
20376	2.77697788758446e-07\\
20378	2.77697788758446e-07\\
20380	2.77697788758446e-07\\
20382	2.77697788758446e-07\\
20384	2.77697788441575e-07\\
20386	2.77697788441575e-07\\
20388	2.77697788441575e-07\\
20390	2.77697788441575e-07\\
20392	2.77697788441575e-07\\
20394	2.77697788441575e-07\\
20396	2.77697788441575e-07\\
20398	2.7769778828314e-07\\
20400	2.77697788124704e-07\\
20402	2.77697788124704e-07\\
20404	2.77697788124704e-07\\
20406	2.77697788124704e-07\\
20408	2.77697787966269e-07\\
20410	2.77697787966269e-07\\
20412	2.77697787966269e-07\\
20414	2.77697787807833e-07\\
20416	2.77697787807833e-07\\
20418	2.77697787807833e-07\\
20420	2.77697787807833e-07\\
20422	2.77697787807833e-07\\
20424	2.77697787807833e-07\\
20426	2.77697787649397e-07\\
20428	2.77697787649397e-07\\
20430	2.77697787490962e-07\\
20432	2.77697787490962e-07\\
20434	2.77697787490962e-07\\
20436	2.77697787490962e-07\\
20438	2.77697787332526e-07\\
20440	2.77697787332526e-07\\
20442	2.77697787332526e-07\\
20444	2.77697787490962e-07\\
20446	2.77697787174091e-07\\
20448	2.77697787174091e-07\\
20450	2.77697787174091e-07\\
20452	2.77697787015655e-07\\
20454	2.77697787015655e-07\\
20456	2.77697787174091e-07\\
20458	2.77697787015655e-07\\
20460	2.7769778685722e-07\\
20462	2.7769778685722e-07\\
20464	2.7769778685722e-07\\
20466	2.77697786698784e-07\\
20468	2.77697786698784e-07\\
20470	2.7769778685722e-07\\
20472	2.77697786698784e-07\\
20474	2.77697786540349e-07\\
20476	2.77697786540349e-07\\
20478	2.77697786540349e-07\\
20480	2.77697786540349e-07\\
20482	2.77697786540349e-07\\
20484	2.77697786540349e-07\\
20486	2.77697786381913e-07\\
20488	2.77697786381913e-07\\
20490	2.77697786381913e-07\\
20492	2.77697786223477e-07\\
20494	2.77697786223477e-07\\
20496	2.77697786223477e-07\\
20498	2.77697786065042e-07\\
20500	2.77697786223477e-07\\
20502	2.77697786065042e-07\\
20504	2.77697786065042e-07\\
20506	2.77697785906606e-07\\
20508	2.77697785906606e-07\\
20510	2.77697785906606e-07\\
20512	2.77697785906606e-07\\
20514	2.77697785906606e-07\\
20516	2.77697785906606e-07\\
20518	2.77697785589735e-07\\
20520	2.77697785906606e-07\\
20522	2.77697785589735e-07\\
20524	2.77697785589735e-07\\
20526	2.77697785589735e-07\\
20528	2.77697785589735e-07\\
20530	2.77697785589735e-07\\
20532	2.77697785589735e-07\\
20534	2.776977854313e-07\\
20536	2.776977854313e-07\\
20538	2.776977854313e-07\\
20540	2.776977854313e-07\\
20542	2.77697785272864e-07\\
20544	2.77697785272864e-07\\
20546	2.77697785272864e-07\\
20548	2.77697785272864e-07\\
20550	2.77697785272864e-07\\
20552	2.77697785114428e-07\\
20554	2.77697785114428e-07\\
20556	2.77697785114428e-07\\
20558	2.77697784955993e-07\\
20560	2.77697784955993e-07\\
20562	2.77697784955993e-07\\
20564	2.77697784955993e-07\\
20566	2.77697784955993e-07\\
20568	2.77697784955993e-07\\
20570	2.77697784797557e-07\\
20572	2.77697784639122e-07\\
20574	2.77697784639122e-07\\
20576	2.77697784639122e-07\\
20578	2.77697784639122e-07\\
20580	2.77697784480686e-07\\
20582	2.77697784639122e-07\\
20584	2.77697784480686e-07\\
20586	2.77697784480686e-07\\
20588	2.77697784480686e-07\\
20590	2.77697784322251e-07\\
20592	2.77697784480686e-07\\
20594	2.77697784322251e-07\\
20596	2.77697784322251e-07\\
20598	2.77697784322251e-07\\
20600	2.77697784322251e-07\\
20602	2.77697784322251e-07\\
20604	2.77697784163815e-07\\
20606	2.7769778400538e-07\\
20608	2.7769778400538e-07\\
20610	2.7769778400538e-07\\
20612	2.7769778400538e-07\\
20614	2.7769778400538e-07\\
20616	2.7769778400538e-07\\
20618	2.7769778400538e-07\\
20620	2.7769778400538e-07\\
20622	2.77697783846944e-07\\
20624	2.77697783688508e-07\\
20626	2.77697783688508e-07\\
20628	2.77697783846944e-07\\
20630	2.77697783688508e-07\\
20632	2.77697783688508e-07\\
20634	2.77697783688508e-07\\
20636	2.77697783688508e-07\\
20638	2.77697783688508e-07\\
20640	2.77697783688508e-07\\
20642	2.77697783530073e-07\\
20644	2.77697783371637e-07\\
20646	2.77697783530073e-07\\
20648	2.77697783371637e-07\\
20650	2.77697783371637e-07\\
20652	2.77697783371637e-07\\
20654	2.77697783371637e-07\\
20656	2.77697783213202e-07\\
20658	2.77697783371637e-07\\
20660	2.77697783371637e-07\\
20662	2.77697783213202e-07\\
20664	2.77697783213202e-07\\
20666	2.77697783054766e-07\\
20668	2.77697783054766e-07\\
20670	2.77697783054766e-07\\
20672	2.77697782896331e-07\\
20674	2.77697783054766e-07\\
20676	2.77697783054766e-07\\
20678	2.77697782896331e-07\\
20680	2.77697782896331e-07\\
20682	2.77697782896331e-07\\
20684	2.77697782896331e-07\\
20686	2.77697782737895e-07\\
20688	2.77697782737895e-07\\
20690	2.77697782737895e-07\\
20692	2.77697782737895e-07\\
20694	2.77697782737895e-07\\
20696	2.77697782737895e-07\\
20698	2.77697782579459e-07\\
20700	2.77697782579459e-07\\
20702	2.77697782579459e-07\\
20704	2.77697782421024e-07\\
20706	2.77697782579459e-07\\
20708	2.77697782421024e-07\\
20710	2.77697782421024e-07\\
20712	2.77697782421024e-07\\
20714	2.77697782421024e-07\\
20716	2.77697782421024e-07\\
20718	2.77697782421024e-07\\
20720	2.77697782421024e-07\\
20722	2.77697782262588e-07\\
20724	2.77697782421024e-07\\
20726	2.77697782104153e-07\\
20728	2.77697782104153e-07\\
20730	2.77697782262588e-07\\
20732	2.77697782262588e-07\\
20734	2.77697782104153e-07\\
20736	2.77697782104153e-07\\
20738	2.77697782104153e-07\\
20740	2.77697781945717e-07\\
20742	2.77697781945717e-07\\
20744	2.77697781787282e-07\\
20746	2.77697781945717e-07\\
20748	2.77697781945717e-07\\
20750	2.77697781787282e-07\\
20752	2.77697781787282e-07\\
20754	2.77697781787282e-07\\
20756	2.77697781787282e-07\\
20758	2.77697781787282e-07\\
20760	2.77697781787282e-07\\
20762	2.77697781787282e-07\\
20764	2.77697781628846e-07\\
20766	2.77697781787282e-07\\
20768	2.77697781628846e-07\\
20770	2.77697781628846e-07\\
20772	2.7769778147041e-07\\
20774	2.7769778147041e-07\\
20776	2.7769778147041e-07\\
20778	2.7769778147041e-07\\
20780	2.7769778147041e-07\\
20782	2.7769778147041e-07\\
20784	2.7769778147041e-07\\
20786	2.7769778147041e-07\\
20788	2.77697781153539e-07\\
20790	2.77697781311975e-07\\
20792	2.77697781311975e-07\\
20794	2.77697781311975e-07\\
20796	2.77697781153539e-07\\
20798	2.77697781153539e-07\\
20800	2.77697781153539e-07\\
20802	2.77697781153539e-07\\
20804	2.77697781153539e-07\\
20806	2.77697781153539e-07\\
20808	2.77697780995104e-07\\
20810	2.77697781153539e-07\\
20812	2.77697780995104e-07\\
20814	2.77697780836668e-07\\
20816	2.77697780836668e-07\\
20818	2.77697780995104e-07\\
20820	2.77697780836668e-07\\
20822	2.77697780836668e-07\\
20824	2.77697780836668e-07\\
20826	2.77697780836668e-07\\
20828	2.77697780836668e-07\\
20830	2.77697780836668e-07\\
20832	2.77697780678233e-07\\
20834	2.77697780836668e-07\\
20836	2.77697780678233e-07\\
20838	2.77697780836668e-07\\
20840	2.77697780519797e-07\\
20842	2.77697780519797e-07\\
20844	2.77697780519797e-07\\
20846	2.77697780519797e-07\\
20848	2.77697780519797e-07\\
20850	2.77697780519797e-07\\
20852	2.77697780519797e-07\\
20854	2.77697780519797e-07\\
20856	2.77697780519797e-07\\
20858	2.77697780361362e-07\\
20860	2.77697780519797e-07\\
20862	2.77697780202926e-07\\
20864	2.77697780361362e-07\\
20866	2.77697780361362e-07\\
20868	2.77697780202926e-07\\
20870	2.77697780202926e-07\\
20872	2.77697780202926e-07\\
20874	2.77697780202926e-07\\
20876	2.77697780202926e-07\\
20878	2.77697780202926e-07\\
20880	2.77697780202926e-07\\
20882	2.7769778004449e-07\\
20884	2.77697780202926e-07\\
20886	2.7769778004449e-07\\
20888	2.7769778004449e-07\\
20890	2.77697779886055e-07\\
20892	2.77697779886055e-07\\
20894	2.77697779886055e-07\\
20896	2.77697779886055e-07\\
20898	2.77697779886055e-07\\
20900	2.77697779886055e-07\\
20902	2.77697779886055e-07\\
20904	2.77697779886055e-07\\
20906	2.77697779886055e-07\\
20908	2.77697779727619e-07\\
20910	2.77697779569184e-07\\
20912	2.77697779886055e-07\\
20914	2.77697779569184e-07\\
20916	2.77697779569184e-07\\
20918	2.77697779727619e-07\\
20920	2.77697779569184e-07\\
20922	2.77697779569184e-07\\
20924	2.77697779569184e-07\\
20926	2.77697779569184e-07\\
20928	2.77697779569184e-07\\
20930	2.77697779569184e-07\\
20932	2.77697779410748e-07\\
20934	2.77697779569184e-07\\
20936	2.77697779569184e-07\\
20938	2.77697779410748e-07\\
20940	2.77697779410748e-07\\
20942	2.77697779410748e-07\\
20944	2.77697779252313e-07\\
20946	2.77697779410748e-07\\
20948	2.77697779252313e-07\\
20950	2.77697779252313e-07\\
20952	2.77697779252313e-07\\
20954	2.77697779252313e-07\\
20956	2.77697779252313e-07\\
20958	2.77697779252313e-07\\
20960	2.77697779252313e-07\\
20962	2.77697779252313e-07\\
20964	2.77697779093877e-07\\
20966	2.77697779093877e-07\\
20968	2.77697779252313e-07\\
20970	2.77697778935441e-07\\
20972	2.77697779093877e-07\\
20974	2.77697778935441e-07\\
20976	2.77697778935441e-07\\
20978	2.77697779093877e-07\\
20980	2.77697778935441e-07\\
20982	2.77697778935441e-07\\
20984	2.77697778935441e-07\\
20986	2.77697778935441e-07\\
20988	2.77697778935441e-07\\
20990	2.77697778935441e-07\\
20992	2.77697778777006e-07\\
20994	2.77697778777006e-07\\
20996	2.77697778777006e-07\\
20998	2.7769777861857e-07\\
21000	2.7769777861857e-07\\
21002	2.77697778777006e-07\\
21004	2.7769777861857e-07\\
21006	2.77697778777006e-07\\
21008	2.7769777861857e-07\\
21010	2.7769777861857e-07\\
21012	2.7769777861857e-07\\
21014	2.7769777861857e-07\\
21016	2.7769777861857e-07\\
21018	2.7769777861857e-07\\
21020	2.7769777861857e-07\\
21022	2.7769777861857e-07\\
21024	2.7769777861857e-07\\
21026	2.77697778460135e-07\\
21028	2.77697778460135e-07\\
21030	2.77697778301699e-07\\
21032	2.77697778301699e-07\\
21034	2.77697778301699e-07\\
21036	2.77697778301699e-07\\
21038	2.77697778301699e-07\\
21040	2.77697778301699e-07\\
21042	2.77697778301699e-07\\
21044	2.77697778301699e-07\\
21046	2.77697778301699e-07\\
21048	2.77697778301699e-07\\
21050	2.77697778301699e-07\\
21052	2.77697778143264e-07\\
21054	2.77697778143264e-07\\
21056	2.77697778143264e-07\\
21058	2.77697778143264e-07\\
21060	2.77697777984828e-07\\
21062	2.77697777984828e-07\\
21064	2.77697777984828e-07\\
21066	2.77697777984828e-07\\
21068	2.77697777984828e-07\\
21070	2.77697777984828e-07\\
21072	2.77697777984828e-07\\
21074	2.77697777984828e-07\\
21076	2.77697777984828e-07\\
21078	2.77697777984828e-07\\
21080	2.77697777984828e-07\\
21082	2.77697777984828e-07\\
21084	2.77697777984828e-07\\
21086	2.77697777984828e-07\\
21088	2.77697777826393e-07\\
21090	2.77697777826393e-07\\
21092	2.77697777826393e-07\\
21094	2.77697777984828e-07\\
21096	2.77697777826393e-07\\
21098	2.77697777667957e-07\\
21100	2.77697777826393e-07\\
21102	2.77697777826393e-07\\
21104	2.77697777667957e-07\\
21106	2.77697777667957e-07\\
21108	2.77697777667957e-07\\
21110	2.77697777667957e-07\\
21112	2.77697777667957e-07\\
21114	2.77697777667957e-07\\
21116	2.77697777509521e-07\\
21118	2.77697777509521e-07\\
21120	2.77697777667957e-07\\
21122	2.77697777667957e-07\\
21124	2.77697777509521e-07\\
21126	2.77697777509521e-07\\
21128	2.77697777351086e-07\\
21130	2.77697777351086e-07\\
21132	2.77697777509521e-07\\
21134	2.77697777351086e-07\\
21136	2.77697777351086e-07\\
21138	2.77697777351086e-07\\
21140	2.77697777351086e-07\\
21142	2.77697777351086e-07\\
21144	2.77697777351086e-07\\
21146	2.7769777719265e-07\\
21148	2.77697777351086e-07\\
21150	2.7769777719265e-07\\
21152	2.7769777719265e-07\\
21154	2.7769777719265e-07\\
21156	2.77697777351086e-07\\
21158	2.7769777719265e-07\\
21160	2.7769777719265e-07\\
21162	2.7769777719265e-07\\
21164	2.77697777034215e-07\\
21166	2.77697777034215e-07\\
21168	2.77697777034215e-07\\
21170	2.7769777719265e-07\\
21172	2.77697777034215e-07\\
21174	2.77697777034215e-07\\
21176	2.77697777034215e-07\\
21178	2.77697777034215e-07\\
21180	2.77697777034215e-07\\
21182	2.77697777034215e-07\\
21184	2.77697777034215e-07\\
21186	2.77697777034215e-07\\
21188	2.77697777034215e-07\\
21190	2.77697777034215e-07\\
21192	2.77697777034215e-07\\
21194	2.77697776875779e-07\\
21196	2.77697777034215e-07\\
21198	2.77697777034215e-07\\
21200	2.77697776875779e-07\\
21202	2.77697776875779e-07\\
21204	2.77697776717344e-07\\
21206	2.77697776875779e-07\\
21208	2.77697776875779e-07\\
21210	2.77697776717344e-07\\
21212	2.77697776717344e-07\\
21214	2.77697776717344e-07\\
21216	2.77697776717344e-07\\
21218	2.77697776717344e-07\\
21220	2.77697776717344e-07\\
21222	2.77697776717344e-07\\
21224	2.77697776717344e-07\\
21226	2.77697776717344e-07\\
21228	2.77697776717344e-07\\
21230	2.77697776717344e-07\\
21232	2.77697776717344e-07\\
21234	2.77697776558908e-07\\
21236	2.77697776400473e-07\\
21238	2.77697776558908e-07\\
21240	2.77697776558908e-07\\
21242	2.77697776558908e-07\\
21244	2.77697776400473e-07\\
21246	2.77697776558908e-07\\
21248	2.77697776558908e-07\\
21250	2.77697776400473e-07\\
21252	2.77697776400473e-07\\
21254	2.77697776400473e-07\\
21256	2.77697776400473e-07\\
21258	2.77697776400473e-07\\
21260	2.77697776400473e-07\\
21262	2.77697776400473e-07\\
21264	2.77697776400473e-07\\
21266	2.77697776400473e-07\\
21268	2.77697776400473e-07\\
21270	2.77697776242037e-07\\
21272	2.77697776242037e-07\\
21274	2.77697776242037e-07\\
21276	2.77697776242037e-07\\
21278	2.77697776400473e-07\\
21280	2.77697776242037e-07\\
21282	2.77697776242037e-07\\
21284	2.77697776242037e-07\\
21286	2.77697776242037e-07\\
21288	2.77697776083601e-07\\
21290	2.77697776242037e-07\\
21292	2.77697776083601e-07\\
21294	2.77697776242037e-07\\
21296	2.77697776083601e-07\\
21298	2.77697776083601e-07\\
21300	2.77697776083601e-07\\
21302	2.77697776083601e-07\\
21304	2.77697776083601e-07\\
21306	2.77697776083601e-07\\
21308	2.77697775925166e-07\\
21310	2.77697776083601e-07\\
21312	2.77697776083601e-07\\
21314	2.77697776083601e-07\\
21316	2.77697776083601e-07\\
21318	2.77697775925166e-07\\
21320	2.77697776083601e-07\\
21322	2.77697775925166e-07\\
21324	2.77697776083601e-07\\
21326	2.77697775925166e-07\\
21328	2.7769777576673e-07\\
21330	2.7769777576673e-07\\
21332	2.77697775925166e-07\\
21334	2.7769777576673e-07\\
21336	2.7769777576673e-07\\
21338	2.7769777576673e-07\\
21340	2.7769777576673e-07\\
21342	2.7769777576673e-07\\
21344	2.7769777576673e-07\\
21346	2.7769777576673e-07\\
21348	2.7769777576673e-07\\
21350	2.7769777576673e-07\\
21352	2.7769777576673e-07\\
21354	2.7769777576673e-07\\
21356	2.7769777576673e-07\\
21358	2.7769777576673e-07\\
21360	2.7769777576673e-07\\
21362	2.77697775608295e-07\\
21364	2.7769777576673e-07\\
21366	2.77697775608295e-07\\
21368	2.77697775608295e-07\\
21370	2.77697775608295e-07\\
21372	2.77697775608295e-07\\
21374	2.77697775449859e-07\\
21376	2.77697775449859e-07\\
21378	2.77697775449859e-07\\
21380	2.77697775449859e-07\\
21382	2.77697775449859e-07\\
21384	2.77697775449859e-07\\
21386	2.77697775449859e-07\\
21388	2.77697775449859e-07\\
21390	2.77697775449859e-07\\
21392	2.77697775449859e-07\\
21394	2.77697775449859e-07\\
21396	2.77697775449859e-07\\
21398	2.77697775449859e-07\\
21400	2.77697775449859e-07\\
21402	2.77697775449859e-07\\
21404	2.77697775449859e-07\\
21406	2.77697775449859e-07\\
21408	2.77697775449859e-07\\
21410	2.77697775449859e-07\\
21412	2.77697775449859e-07\\
21414	2.77697775449859e-07\\
21416	2.77697775291424e-07\\
21418	2.77697775291424e-07\\
21420	2.77697775449859e-07\\
21422	2.77697775449859e-07\\
21424	2.77697775132988e-07\\
21426	2.77697775291424e-07\\
21428	2.77697775291424e-07\\
21430	2.77697775291424e-07\\
21432	2.77697775132988e-07\\
21434	2.77697775132988e-07\\
21436	2.77697775132988e-07\\
21438	2.77697775291424e-07\\
21440	2.77697775132988e-07\\
21442	2.77697775132988e-07\\
21444	2.77697775132988e-07\\
21446	2.77697775132988e-07\\
21448	2.77697775132988e-07\\
21450	2.77697775132988e-07\\
21452	2.77697775132988e-07\\
21454	2.77697775132988e-07\\
21456	2.77697775132988e-07\\
21458	2.77697774974552e-07\\
21460	2.77697775132988e-07\\
21462	2.77697775132988e-07\\
21464	2.77697775132988e-07\\
21466	2.77697774974552e-07\\
21468	2.77697774974552e-07\\
21470	2.77697775132988e-07\\
21472	2.77697774974552e-07\\
21474	2.77697774816117e-07\\
21476	2.77697774974552e-07\\
21478	2.77697774974552e-07\\
21480	2.77697774816117e-07\\
21482	2.77697774974552e-07\\
21484	2.77697774816117e-07\\
21486	2.77697774816117e-07\\
21488	2.77697774816117e-07\\
21490	2.77697774816117e-07\\
21492	2.77697774816117e-07\\
21494	2.77697774816117e-07\\
21496	2.77697774816117e-07\\
21498	2.77697774816117e-07\\
21500	2.77697774816117e-07\\
21502	2.77697774816117e-07\\
21504	2.77697774657681e-07\\
21506	2.77697774816117e-07\\
21508	2.77697774816117e-07\\
21510	2.77697774816117e-07\\
21512	2.77697774816117e-07\\
21514	2.77697774816117e-07\\
21516	2.77697774816117e-07\\
21518	2.77697774657681e-07\\
21520	2.77697774816117e-07\\
21522	2.77697774816117e-07\\
21524	2.77697774499246e-07\\
21526	2.77697774816117e-07\\
21528	2.77697774657681e-07\\
21530	2.77697774657681e-07\\
21532	2.77697774499246e-07\\
21534	2.77697774657681e-07\\
21536	2.77697774499246e-07\\
21538	2.77697774499246e-07\\
21540	2.77697774499246e-07\\
21542	2.77697774499246e-07\\
21544	2.77697774499246e-07\\
21546	2.77697774657681e-07\\
21548	2.77697774499246e-07\\
21550	2.77697774499246e-07\\
21552	2.77697774499246e-07\\
21554	2.77697774499246e-07\\
21556	2.77697774499246e-07\\
21558	2.77697774499246e-07\\
21560	2.77697774499246e-07\\
21562	2.77697774499246e-07\\
21564	2.77697774499246e-07\\
21566	2.7769777434081e-07\\
21568	2.7769777434081e-07\\
21570	2.77697774499246e-07\\
21572	2.77697774499246e-07\\
21574	2.7769777434081e-07\\
21576	2.7769777434081e-07\\
21578	2.7769777434081e-07\\
21580	2.7769777434081e-07\\
21582	2.77697774499246e-07\\
21584	2.7769777434081e-07\\
21586	2.77697774499246e-07\\
21588	2.7769777434081e-07\\
21590	2.7769777434081e-07\\
21592	2.77697774182375e-07\\
21594	2.7769777434081e-07\\
21596	2.77697774182375e-07\\
21598	2.77697774182375e-07\\
21600	2.7769777434081e-07\\
21602	2.77697774182375e-07\\
21604	2.7769777434081e-07\\
21606	2.77697774182375e-07\\
21608	2.77697774182375e-07\\
21610	2.77697774182375e-07\\
21612	2.77697774182375e-07\\
21614	2.77697774182375e-07\\
21616	2.77697774182375e-07\\
21618	2.77697774182375e-07\\
21620	2.77697774182375e-07\\
21622	2.77697774182375e-07\\
21624	2.77697774182375e-07\\
21626	2.77697774182375e-07\\
21628	2.77697774182375e-07\\
21630	2.77697774182375e-07\\
21632	2.77697774182375e-07\\
21634	2.77697774023939e-07\\
21636	2.77697774182375e-07\\
21638	2.77697774182375e-07\\
21640	2.77697774182375e-07\\
21642	2.77697774023939e-07\\
21644	2.77697774023939e-07\\
21646	2.77697774023939e-07\\
21648	2.77697774023939e-07\\
21650	2.77697774182375e-07\\
21652	2.77697774182375e-07\\
21654	2.77697774182375e-07\\
21656	2.77697774023939e-07\\
21658	2.77697774023939e-07\\
21660	2.77697774023939e-07\\
21662	2.77697773865503e-07\\
21664	2.77697773865503e-07\\
21666	2.77697773865503e-07\\
21668	2.77697773865503e-07\\
21670	2.77697773865503e-07\\
21672	2.77697773865503e-07\\
21674	2.77697773865503e-07\\
21676	2.77697773865503e-07\\
21678	2.77697773865503e-07\\
21680	2.77697773865503e-07\\
21682	2.77697773865503e-07\\
21684	2.77697773865503e-07\\
21686	2.77697773865503e-07\\
21688	2.77697773865503e-07\\
21690	2.77697773865503e-07\\
21692	2.77697773865503e-07\\
21694	2.77697773707068e-07\\
21696	2.77697773865503e-07\\
21698	2.77697773865503e-07\\
21700	2.77697773865503e-07\\
21702	2.77697773865503e-07\\
21704	2.77697773865503e-07\\
21706	2.77697773707068e-07\\
21708	2.77697773707068e-07\\
21710	2.77697773707068e-07\\
21712	2.77697773707068e-07\\
21714	2.77697773865503e-07\\
21716	2.77697773707068e-07\\
21718	2.77697773707068e-07\\
21720	2.77697773707068e-07\\
21722	2.77697773548632e-07\\
21724	2.77697773707068e-07\\
21726	2.77697773707068e-07\\
21728	2.77697773707068e-07\\
21730	2.77697773707068e-07\\
21732	2.77697773707068e-07\\
21734	2.77697773548632e-07\\
21736	2.77697773548632e-07\\
21738	2.77697773548632e-07\\
21740	2.77697773548632e-07\\
21742	2.77697773548632e-07\\
21744	2.77697773548632e-07\\
21746	2.77697773548632e-07\\
21748	2.77697773707068e-07\\
21750	2.77697773548632e-07\\
21752	2.77697773707068e-07\\
21754	2.77697773548632e-07\\
21756	2.77697773548632e-07\\
21758	2.77697773548632e-07\\
21760	2.77697773548632e-07\\
21762	2.77697773548632e-07\\
21764	2.77697773548632e-07\\
21766	2.77697773548632e-07\\
21768	2.77697773548632e-07\\
21770	2.77697773548632e-07\\
21772	2.77697773548632e-07\\
21774	2.77697773548632e-07\\
21776	2.77697773548632e-07\\
21778	2.77697773390197e-07\\
21780	2.77697773548632e-07\\
21782	2.77697773390197e-07\\
21784	2.77697773548632e-07\\
21786	2.77697773548632e-07\\
21788	2.77697773548632e-07\\
21790	2.77697773548632e-07\\
21792	2.77697773548632e-07\\
21794	2.77697773390197e-07\\
21796	2.77697773390197e-07\\
21798	2.77697773390197e-07\\
21800	2.77697773231761e-07\\
21802	2.77697773231761e-07\\
21804	2.77697773390197e-07\\
21806	2.77697773390197e-07\\
21808	2.77697773231761e-07\\
21810	2.77697773231761e-07\\
21812	2.77697773390197e-07\\
21814	2.77697773231761e-07\\
21816	2.77697773231761e-07\\
21818	2.77697773231761e-07\\
21820	2.77697773231761e-07\\
21822	2.77697773231761e-07\\
21824	2.77697773390197e-07\\
21826	2.77697773231761e-07\\
21828	2.77697773231761e-07\\
21830	2.77697773231761e-07\\
21832	2.77697773231761e-07\\
21834	2.77697773231761e-07\\
21836	2.77697773231761e-07\\
21838	2.77697773231761e-07\\
21840	2.77697773231761e-07\\
21842	2.77697773231761e-07\\
21844	2.77697773231761e-07\\
21846	2.77697773231761e-07\\
21848	2.77697773231761e-07\\
21850	2.77697773231761e-07\\
21852	2.77697773231761e-07\\
21854	2.77697773231761e-07\\
21856	2.77697773231761e-07\\
21858	2.77697773231761e-07\\
21860	2.77697773073326e-07\\
21862	2.77697773231761e-07\\
21864	2.77697773073326e-07\\
21866	2.77697773231761e-07\\
21868	2.77697773231761e-07\\
21870	2.77697773231761e-07\\
21872	2.77697773073326e-07\\
21874	2.77697773231761e-07\\
21876	2.7769777291489e-07\\
21878	2.77697773073326e-07\\
21880	2.77697773231761e-07\\
21882	2.7769777291489e-07\\
21884	2.77697773073326e-07\\
21886	2.77697773073326e-07\\
21888	2.77697773073326e-07\\
21890	2.77697773073326e-07\\
21892	2.77697773073326e-07\\
21894	2.7769777291489e-07\\
21896	2.7769777291489e-07\\
21898	2.7769777291489e-07\\
21900	2.77697773073326e-07\\
21902	2.77697773073326e-07\\
21904	2.7769777291489e-07\\
21906	2.7769777291489e-07\\
21908	2.7769777291489e-07\\
21910	2.77697773073326e-07\\
21912	2.7769777291489e-07\\
21914	2.7769777291489e-07\\
21916	2.7769777291489e-07\\
21918	2.7769777291489e-07\\
21920	2.7769777291489e-07\\
21922	2.7769777291489e-07\\
21924	2.77697773073326e-07\\
21926	2.7769777291489e-07\\
21928	2.7769777291489e-07\\
21930	2.7769777291489e-07\\
21932	2.7769777291489e-07\\
21934	2.7769777291489e-07\\
21936	2.7769777291489e-07\\
21938	2.7769777291489e-07\\
21940	2.7769777291489e-07\\
21942	2.7769777291489e-07\\
21944	2.7769777291489e-07\\
21946	2.7769777291489e-07\\
21948	2.7769777291489e-07\\
21950	2.7769777291489e-07\\
21952	2.77697772756455e-07\\
21954	2.7769777291489e-07\\
21956	2.7769777291489e-07\\
21958	2.7769777291489e-07\\
21960	2.7769777291489e-07\\
21962	2.7769777291489e-07\\
21964	2.7769777291489e-07\\
21966	2.77697772598019e-07\\
21968	2.7769777291489e-07\\
21970	2.7769777291489e-07\\
21972	2.77697772756455e-07\\
21974	2.77697772756455e-07\\
21976	2.77697772756455e-07\\
21978	2.77697772756455e-07\\
21980	2.77697772756455e-07\\
21982	2.77697772756455e-07\\
21984	2.77697772756455e-07\\
21986	2.7769777291489e-07\\
21988	2.77697772756455e-07\\
21990	2.77697772756455e-07\\
21992	2.77697772598019e-07\\
21994	2.77697772598019e-07\\
21996	2.77697772756455e-07\\
21998	2.77697772598019e-07\\
22000	2.77697772598019e-07\\
22002	2.77697772756455e-07\\
22004	2.77697772598019e-07\\
22006	2.77697772756455e-07\\
22008	2.77697772598019e-07\\
22010	2.77697772598019e-07\\
22012	2.77697772598019e-07\\
22014	2.77697772598019e-07\\
22016	2.77697772756455e-07\\
22018	2.77697772598019e-07\\
22020	2.77697772598019e-07\\
22022	2.77697772598019e-07\\
22024	2.77697772598019e-07\\
22026	2.77697772598019e-07\\
22028	2.77697772598019e-07\\
22030	2.77697772598019e-07\\
22032	2.77697772598019e-07\\
22034	2.77697772598019e-07\\
22036	2.77697772598019e-07\\
22038	2.77697772598019e-07\\
22040	2.77697772598019e-07\\
22042	2.77697772598019e-07\\
22044	2.77697772598019e-07\\
22046	2.77697772598019e-07\\
22048	2.77697772598019e-07\\
22050	2.77697772598019e-07\\
22052	2.77697772598019e-07\\
22054	2.77697772598019e-07\\
22056	2.77697772598019e-07\\
22058	2.77697772598019e-07\\
22060	2.77697772598019e-07\\
22062	2.77697772598019e-07\\
22064	2.77697772598019e-07\\
22066	2.77697772598019e-07\\
22068	2.77697772598019e-07\\
22070	2.77697772598019e-07\\
22072	2.77697772598019e-07\\
22074	2.77697772598019e-07\\
22076	2.77697772598019e-07\\
22078	2.77697772439583e-07\\
22080	2.77697772598019e-07\\
22082	2.77697772439583e-07\\
22084	2.77697772439583e-07\\
22086	2.77697772439583e-07\\
22088	2.77697772281148e-07\\
22090	2.77697772439583e-07\\
22092	2.77697772439583e-07\\
22094	2.77697772598019e-07\\
22096	2.77697772598019e-07\\
22098	2.77697772439583e-07\\
22100	2.77697772281148e-07\\
22102	2.77697772439583e-07\\
22104	2.77697772439583e-07\\
22106	2.77697772281148e-07\\
22108	2.77697772281148e-07\\
22110	2.77697772281148e-07\\
22112	2.77697772281148e-07\\
22114	2.77697772281148e-07\\
22116	2.77697772439583e-07\\
22118	2.77697772281148e-07\\
22120	2.77697772281148e-07\\
22122	2.77697772281148e-07\\
22124	2.77697772281148e-07\\
22126	2.77697772281148e-07\\
22128	2.77697772439583e-07\\
22130	2.77697772281148e-07\\
22132	2.77697772281148e-07\\
22134	2.77697772281148e-07\\
22136	2.77697772281148e-07\\
22138	2.77697772281148e-07\\
22140	2.77697772281148e-07\\
22142	2.77697772281148e-07\\
22144	2.77697772281148e-07\\
22146	2.77697772281148e-07\\
22148	2.77697772281148e-07\\
22150	2.77697772281148e-07\\
22152	2.77697772281148e-07\\
22154	2.77697772281148e-07\\
22156	2.77697772281148e-07\\
22158	2.77697772281148e-07\\
22160	2.77697772281148e-07\\
22162	2.77697772122712e-07\\
22164	2.77697772281148e-07\\
22166	2.77697772281148e-07\\
22168	2.77697772281148e-07\\
22170	2.77697772281148e-07\\
22172	2.77697772281148e-07\\
22174	2.77697772281148e-07\\
22176	2.77697772281148e-07\\
22178	2.77697772281148e-07\\
22180	2.77697772281148e-07\\
22182	2.77697772281148e-07\\
22184	2.77697772281148e-07\\
22186	2.77697772281148e-07\\
22188	2.77697772281148e-07\\
22190	2.77697772122712e-07\\
22192	2.77697772122712e-07\\
22194	2.77697772122712e-07\\
22196	2.77697772122712e-07\\
22198	2.77697772281148e-07\\
22200	2.77697772122712e-07\\
22202	2.77697772122712e-07\\
22204	2.77697772122712e-07\\
22206	2.77697772122712e-07\\
22208	2.77697772122712e-07\\
22210	2.77697772281148e-07\\
22212	2.77697772281148e-07\\
22214	2.77697772122712e-07\\
22216	2.77697772281148e-07\\
22218	2.77697771964277e-07\\
22220	2.77697771964277e-07\\
22222	2.77697772122712e-07\\
22224	2.77697771964277e-07\\
22226	2.77697772122712e-07\\
22228	2.77697771964277e-07\\
22230	2.77697771964277e-07\\
22232	2.77697771964277e-07\\
22234	2.77697772122712e-07\\
22236	2.77697772122712e-07\\
22238	2.77697772122712e-07\\
22240	2.77697771964277e-07\\
22242	2.77697771964277e-07\\
22244	2.77697772122712e-07\\
22246	2.77697771964277e-07\\
22248	2.77697771964277e-07\\
22250	2.77697771964277e-07\\
22252	2.77697771964277e-07\\
22254	2.77697772122712e-07\\
22256	2.77697771964277e-07\\
22258	2.77697771964277e-07\\
22260	2.77697771964277e-07\\
22262	2.77697772122712e-07\\
22264	2.77697771964277e-07\\
22266	2.77697771964277e-07\\
22268	2.77697771964277e-07\\
22270	2.77697771805841e-07\\
22272	2.77697772122712e-07\\
22274	2.77697771964277e-07\\
22276	2.77697771964277e-07\\
22278	2.77697771964277e-07\\
22280	2.77697771964277e-07\\
22282	2.77697771964277e-07\\
22284	2.77697771964277e-07\\
22286	2.77697772122712e-07\\
22288	2.77697771964277e-07\\
22290	2.77697771964277e-07\\
22292	2.77697771964277e-07\\
22294	2.77697771964277e-07\\
22296	2.77697771964277e-07\\
22298	2.77697771964277e-07\\
22300	2.77697771964277e-07\\
22302	2.77697771964277e-07\\
22304	2.77697771964277e-07\\
22306	2.77697771964277e-07\\
22308	2.77697771964277e-07\\
22310	2.77697771964277e-07\\
22312	2.77697771964277e-07\\
22314	2.77697771964277e-07\\
22316	2.77697771964277e-07\\
22318	2.77697771964277e-07\\
22320	2.77697771964277e-07\\
22322	2.77697771805841e-07\\
22324	2.77697771964277e-07\\
22326	2.77697771805841e-07\\
22328	2.77697771964277e-07\\
22330	2.77697771964277e-07\\
22332	2.77697771964277e-07\\
22334	2.77697771964277e-07\\
22336	2.77697771964277e-07\\
22338	2.77697771964277e-07\\
22340	2.77697771805841e-07\\
22342	2.77697771964277e-07\\
22344	2.77697771964277e-07\\
22346	2.77697771805841e-07\\
22348	2.77697771964277e-07\\
22350	2.77697771647406e-07\\
22352	2.77697771805841e-07\\
22354	2.77697771964277e-07\\
22356	2.77697771964277e-07\\
22358	2.77697771805841e-07\\
22360	2.77697771805841e-07\\
22362	2.77697771805841e-07\\
22364	2.77697771805841e-07\\
22366	2.77697771805841e-07\\
22368	2.77697771964277e-07\\
22370	2.77697771805841e-07\\
22372	2.77697771805841e-07\\
22374	2.77697771805841e-07\\
22376	2.77697771805841e-07\\
22378	2.77697771647406e-07\\
22380	2.77697771805841e-07\\
22382	2.77697771805841e-07\\
22384	2.77697771805841e-07\\
22386	2.77697771805841e-07\\
22388	2.77697771805841e-07\\
22390	2.77697771647406e-07\\
22392	2.77697771647406e-07\\
22394	2.77697771805841e-07\\
22396	2.77697771805841e-07\\
22398	2.77697771805841e-07\\
22400	2.77697771647406e-07\\
22402	2.77697771805841e-07\\
22404	2.77697771805841e-07\\
22406	2.77697771805841e-07\\
22408	2.77697771647406e-07\\
22410	2.77697771647406e-07\\
22412	2.77697771647406e-07\\
22414	2.77697771805841e-07\\
22416	2.77697771647406e-07\\
22418	2.77697771805841e-07\\
22420	2.77697771647406e-07\\
22422	2.77697771805841e-07\\
22424	2.77697771647406e-07\\
22426	2.77697771647406e-07\\
22428	2.77697771647406e-07\\
22430	2.77697771647406e-07\\
22432	2.77697771647406e-07\\
22434	2.77697771805841e-07\\
22436	2.77697771647406e-07\\
22438	2.77697771647406e-07\\
22440	2.77697771647406e-07\\
22442	2.77697771647406e-07\\
22444	2.77697771647406e-07\\
22446	2.77697771647406e-07\\
22448	2.77697771647406e-07\\
22450	2.77697771647406e-07\\
22452	2.77697771805841e-07\\
22454	2.77697771647406e-07\\
22456	2.77697771647406e-07\\
22458	2.77697771647406e-07\\
22460	2.77697771647406e-07\\
22462	2.77697771647406e-07\\
22464	2.77697771647406e-07\\
22466	2.77697771647406e-07\\
22468	2.77697771647406e-07\\
22470	2.77697771647406e-07\\
22472	2.77697771647406e-07\\
22474	2.77697771647406e-07\\
22476	2.77697771647406e-07\\
22478	2.77697771647406e-07\\
22480	2.77697771647406e-07\\
22482	2.77697771647406e-07\\
22484	2.77697771647406e-07\\
22486	2.77697771647406e-07\\
22488	2.77697771647406e-07\\
22490	2.77697771647406e-07\\
22492	2.77697771647406e-07\\
22494	2.7769777148897e-07\\
22496	2.77697771647406e-07\\
22498	2.7769777148897e-07\\
22500	2.7769777148897e-07\\
22502	2.7769777148897e-07\\
22504	2.77697771647406e-07\\
22506	2.77697771647406e-07\\
22508	2.77697771647406e-07\\
22510	2.7769777148897e-07\\
22512	2.77697771647406e-07\\
22514	2.7769777148897e-07\\
22516	2.77697771647406e-07\\
22518	2.77697771647406e-07\\
22520	2.7769777148897e-07\\
22522	2.77697771647406e-07\\
22524	2.7769777148897e-07\\
22526	2.7769777148897e-07\\
22528	2.7769777148897e-07\\
22530	2.77697771647406e-07\\
22532	2.7769777148897e-07\\
22534	2.7769777148897e-07\\
22536	2.77697771647406e-07\\
22538	2.7769777148897e-07\\
22540	2.7769777148897e-07\\
22542	2.77697771647406e-07\\
22544	2.77697771647406e-07\\
22546	2.7769777148897e-07\\
22548	2.77697771647406e-07\\
22550	2.7769777148897e-07\\
22552	2.7769777148897e-07\\
22554	2.7769777148897e-07\\
22556	2.77697771330534e-07\\
22558	2.7769777148897e-07\\
22560	2.77697771647406e-07\\
22562	2.7769777148897e-07\\
22564	2.7769777148897e-07\\
22566	2.77697771330534e-07\\
22568	2.77697771330534e-07\\
22570	2.77697771330534e-07\\
22572	2.7769777148897e-07\\
22574	2.77697771330534e-07\\
22576	2.7769777148897e-07\\
22578	2.77697771330534e-07\\
22580	2.7769777148897e-07\\
22582	2.7769777148897e-07\\
22584	2.77697771330534e-07\\
22586	2.7769777148897e-07\\
22588	2.77697771330534e-07\\
22590	2.7769777148897e-07\\
22592	2.77697771330534e-07\\
22594	2.77697771330534e-07\\
22596	2.77697771330534e-07\\
22598	2.77697771330534e-07\\
22600	2.77697771330534e-07\\
22602	2.7769777148897e-07\\
22604	2.77697771330534e-07\\
22606	2.77697771330534e-07\\
22608	2.77697771330534e-07\\
22610	2.77697771330534e-07\\
22612	2.77697771330534e-07\\
22614	2.7769777148897e-07\\
22616	2.7769777148897e-07\\
22618	2.7769777148897e-07\\
22620	2.77697771330534e-07\\
22622	2.77697771330534e-07\\
22624	2.77697771330534e-07\\
22626	2.77697771330534e-07\\
22628	2.77697771330534e-07\\
22630	2.77697771330534e-07\\
22632	2.77697771330534e-07\\
22634	2.77697771330534e-07\\
22636	2.7769777148897e-07\\
22638	2.7769777148897e-07\\
22640	2.77697771330534e-07\\
22642	2.77697771330534e-07\\
22644	2.77697771330534e-07\\
22646	2.77697771330534e-07\\
22648	2.77697771330534e-07\\
22650	2.7769777148897e-07\\
22652	2.77697771330534e-07\\
22654	2.77697771330534e-07\\
22656	2.77697771330534e-07\\
22658	2.77697771330534e-07\\
22660	2.77697771330534e-07\\
22662	2.77697771330534e-07\\
22664	2.77697771330534e-07\\
22666	2.77697771330534e-07\\
22668	2.77697771330534e-07\\
22670	2.7769777148897e-07\\
22672	2.77697771330534e-07\\
22674	2.77697771330534e-07\\
22676	2.77697771330534e-07\\
22678	2.77697771330534e-07\\
22680	2.77697771330534e-07\\
22682	2.77697771330534e-07\\
22684	2.77697771330534e-07\\
22686	2.77697771330534e-07\\
22688	2.77697771330534e-07\\
22690	2.77697771330534e-07\\
22692	2.77697771330534e-07\\
22694	2.77697771330534e-07\\
22696	2.77697771330534e-07\\
22698	2.77697771330534e-07\\
22700	2.77697771330534e-07\\
22702	2.77697771330534e-07\\
22704	2.77697771330534e-07\\
22706	2.77697771330534e-07\\
22708	2.77697771172099e-07\\
22710	2.77697771172099e-07\\
22712	2.77697771330534e-07\\
22714	2.77697771330534e-07\\
22716	2.77697771330534e-07\\
22718	2.77697771330534e-07\\
22720	2.77697771330534e-07\\
22722	2.77697771330534e-07\\
22724	2.77697771330534e-07\\
22726	2.77697771330534e-07\\
22728	2.77697771172099e-07\\
22730	2.77697771330534e-07\\
22732	2.77697771172099e-07\\
22734	2.77697771172099e-07\\
22736	2.77697771330534e-07\\
22738	2.77697771330534e-07\\
22740	2.77697771330534e-07\\
22742	2.77697771330534e-07\\
22744	2.77697771330534e-07\\
22746	2.77697771330534e-07\\
22748	2.77697771330534e-07\\
22750	2.77697771172099e-07\\
22752	2.77697771330534e-07\\
22754	2.77697771330534e-07\\
22756	2.77697771330534e-07\\
22758	2.77697771330534e-07\\
22760	2.77697771330534e-07\\
22762	2.77697771330534e-07\\
22764	2.77697771172099e-07\\
22766	2.77697771172099e-07\\
22768	2.77697771330534e-07\\
22770	2.77697771330534e-07\\
22772	2.77697771330534e-07\\
22774	2.77697771330534e-07\\
22776	2.77697771330534e-07\\
22778	2.77697771330534e-07\\
22780	2.77697771172099e-07\\
22782	2.77697771172099e-07\\
22784	2.77697771172099e-07\\
22786	2.77697771330534e-07\\
22788	2.77697771172099e-07\\
22790	2.77697771172099e-07\\
22792	2.77697771172099e-07\\
22794	2.77697771172099e-07\\
22796	2.77697771172099e-07\\
22798	2.77697771330534e-07\\
22800	2.77697771013663e-07\\
22802	2.77697771172099e-07\\
22804	2.77697771172099e-07\\
22806	2.77697771172099e-07\\
22808	2.77697771172099e-07\\
22810	2.77697771172099e-07\\
22812	2.77697771172099e-07\\
22814	2.77697771172099e-07\\
22816	2.77697771172099e-07\\
22818	2.77697771172099e-07\\
22820	2.77697771172099e-07\\
22822	2.77697771013663e-07\\
22824	2.77697771013663e-07\\
22826	2.77697771172099e-07\\
22828	2.77697771330534e-07\\
22830	2.77697771172099e-07\\
22832	2.77697771013663e-07\\
22834	2.77697771172099e-07\\
22836	2.77697771013663e-07\\
22838	2.77697771172099e-07\\
22840	2.77697771013663e-07\\
22842	2.77697771172099e-07\\
22844	2.77697771013663e-07\\
22846	2.77697771013663e-07\\
22848	2.77697771172099e-07\\
22850	2.77697771172099e-07\\
22852	2.77697771172099e-07\\
22854	2.77697771172099e-07\\
22856	2.77697771172099e-07\\
22858	2.77697771172099e-07\\
22860	2.77697771013663e-07\\
22862	2.77697771013663e-07\\
22864	2.77697771013663e-07\\
22866	2.77697771013663e-07\\
22868	2.77697771013663e-07\\
22870	2.77697771172099e-07\\
22872	2.77697771013663e-07\\
22874	2.77697771013663e-07\\
22876	2.77697771013663e-07\\
22878	2.77697771172099e-07\\
22880	2.77697771013663e-07\\
22882	2.77697771013663e-07\\
22884	2.77697771013663e-07\\
22886	2.77697771013663e-07\\
22888	2.77697771013663e-07\\
22890	2.77697771013663e-07\\
22892	2.77697771013663e-07\\
22894	2.77697771013663e-07\\
22896	2.77697771013663e-07\\
22898	2.77697771013663e-07\\
22900	2.77697771013663e-07\\
22902	2.77697771013663e-07\\
22904	2.77697771013663e-07\\
22906	2.77697771013663e-07\\
22908	2.77697771013663e-07\\
22910	2.77697771013663e-07\\
22912	2.77697771013663e-07\\
22914	2.77697771013663e-07\\
22916	2.77697771013663e-07\\
22918	2.77697771013663e-07\\
22920	2.77697771013663e-07\\
22922	2.77697771013663e-07\\
22924	2.77697771013663e-07\\
22926	2.77697771013663e-07\\
22928	2.77697771013663e-07\\
22930	2.77697771013663e-07\\
22932	2.77697771013663e-07\\
22934	2.77697771013663e-07\\
22936	2.77697771013663e-07\\
22938	2.77697771013663e-07\\
22940	2.77697771013663e-07\\
22942	2.77697771013663e-07\\
22944	2.77697771013663e-07\\
22946	2.77697771013663e-07\\
22948	2.77697771013663e-07\\
22950	2.77697771013663e-07\\
22952	2.77697771013663e-07\\
22954	2.77697771013663e-07\\
22956	2.77697771013663e-07\\
22958	2.77697771013663e-07\\
22960	2.77697771013663e-07\\
22962	2.77697771013663e-07\\
22964	2.77697771013663e-07\\
22966	2.77697771013663e-07\\
22968	2.77697771013663e-07\\
22970	2.77697771013663e-07\\
22972	2.77697771013663e-07\\
22974	2.77697771013663e-07\\
22976	2.77697771013663e-07\\
22978	2.77697771013663e-07\\
22980	2.77697771013663e-07\\
22982	2.77697771013663e-07\\
22984	2.77697771013663e-07\\
22986	2.77697771013663e-07\\
22988	2.77697771013663e-07\\
22990	2.77697771013663e-07\\
22992	2.77697771013663e-07\\
22994	2.77697771013663e-07\\
22996	2.77697771013663e-07\\
22998	2.77697771013663e-07\\
23000	2.77697771013663e-07\\
23002	2.77697770855228e-07\\
23004	2.77697771013663e-07\\
23006	2.77697771013663e-07\\
23008	2.77697771013663e-07\\
23010	2.77697771013663e-07\\
23012	2.77697771013663e-07\\
23014	2.77697771013663e-07\\
23016	2.77697770855228e-07\\
23018	2.77697771013663e-07\\
23020	2.77697770855228e-07\\
23022	2.77697771013663e-07\\
23024	2.77697771013663e-07\\
23026	2.77697771013663e-07\\
23028	2.77697771013663e-07\\
23030	2.77697771013663e-07\\
23032	2.77697771013663e-07\\
23034	2.77697771013663e-07\\
23036	2.77697771013663e-07\\
23038	2.77697770855228e-07\\
23040	2.77697771013663e-07\\
23042	2.77697771013663e-07\\
23044	2.77697770855228e-07\\
23046	2.77697771013663e-07\\
23048	2.77697770855228e-07\\
23050	2.77697771013663e-07\\
23052	2.77697771013663e-07\\
23054	2.77697771013663e-07\\
23056	2.77697771013663e-07\\
23058	2.77697770855228e-07\\
23060	2.77697770855228e-07\\
23062	2.77697771013663e-07\\
23064	2.77697771013663e-07\\
23066	2.77697771013663e-07\\
23068	2.77697770855228e-07\\
23070	2.77697770855228e-07\\
23072	2.77697770855228e-07\\
23074	2.77697771013663e-07\\
23076	2.77697771013663e-07\\
23078	2.77697771013663e-07\\
23080	2.77697771013663e-07\\
23082	2.77697771013663e-07\\
23084	2.77697771013663e-07\\
23086	2.77697770855228e-07\\
23088	2.77697771013663e-07\\
23090	2.77697770855228e-07\\
23092	2.77697770855228e-07\\
23094	2.77697770855228e-07\\
23096	2.77697771013663e-07\\
23098	2.77697771013663e-07\\
23100	2.77697771013663e-07\\
23102	2.77697770855228e-07\\
23104	2.77697770855228e-07\\
23106	2.77697770855228e-07\\
23108	2.77697770855228e-07\\
23110	2.77697770855228e-07\\
23112	2.77697770855228e-07\\
23114	2.77697770855228e-07\\
23116	2.77697770855228e-07\\
23118	2.77697771013663e-07\\
23120	2.77697770855228e-07\\
23122	2.77697771013663e-07\\
23124	2.77697770855228e-07\\
23126	2.77697770696792e-07\\
23128	2.77697770855228e-07\\
23130	2.77697770696792e-07\\
23132	2.77697771013663e-07\\
23134	2.77697770696792e-07\\
23136	2.77697770855228e-07\\
23138	2.77697770855228e-07\\
23140	2.77697771013663e-07\\
23142	2.77697771013663e-07\\
23144	2.77697770855228e-07\\
23146	2.77697771013663e-07\\
23148	2.77697770855228e-07\\
23150	2.77697770696792e-07\\
23152	2.77697770855228e-07\\
23154	2.77697771013663e-07\\
23156	2.77697770696792e-07\\
23158	2.77697771013663e-07\\
23160	2.77697770696792e-07\\
23162	2.77697770855228e-07\\
23164	2.77697770855228e-07\\
23166	2.77697770855228e-07\\
23168	2.77697770855228e-07\\
23170	2.77697770855228e-07\\
23172	2.77697770855228e-07\\
23174	2.77697770855228e-07\\
23176	2.77697771013663e-07\\
23178	2.77697770855228e-07\\
23180	2.77697770855228e-07\\
23182	2.77697770696792e-07\\
23184	2.77697770696792e-07\\
23186	2.77697770855228e-07\\
23188	2.77697770855228e-07\\
23190	2.77697770696792e-07\\
23192	2.77697770855228e-07\\
23194	2.77697770696792e-07\\
23196	2.77697770855228e-07\\
23198	2.77697770696792e-07\\
23200	2.77697770855228e-07\\
23202	2.77697770855228e-07\\
23204	2.77697770855228e-07\\
23206	2.77697770855228e-07\\
23208	2.77697770855228e-07\\
23210	2.77697770696792e-07\\
23212	2.77697770696792e-07\\
23214	2.77697770696792e-07\\
23216	2.77697770855228e-07\\
23218	2.77697770696792e-07\\
23220	2.77697771013663e-07\\
23222	2.77697770855228e-07\\
23224	2.77697770696792e-07\\
23226	2.77697770855228e-07\\
23228	2.77697770696792e-07\\
23230	2.77697770696792e-07\\
23232	2.77697770855228e-07\\
23234	2.77697770696792e-07\\
23236	2.77697770696792e-07\\
23238	2.77697770696792e-07\\
23240	2.77697770855228e-07\\
23242	2.77697770855228e-07\\
23244	2.77697770855228e-07\\
23246	2.77697770696792e-07\\
23248	2.77697770855228e-07\\
23250	2.77697770855228e-07\\
23252	2.77697770855228e-07\\
23254	2.77697770696792e-07\\
23256	2.77697770696792e-07\\
23258	2.77697770696792e-07\\
23260	2.77697770696792e-07\\
23262	2.77697770696792e-07\\
23264	2.77697770855228e-07\\
23266	2.77697770696792e-07\\
23268	2.77697770696792e-07\\
23270	2.77697770855228e-07\\
23272	2.77697770696792e-07\\
23274	2.77697770696792e-07\\
23276	2.77697770696792e-07\\
23278	2.77697770855228e-07\\
23280	2.77697770696792e-07\\
23282	2.77697770855228e-07\\
23284	2.77697770696792e-07\\
23286	2.77697770696792e-07\\
23288	2.77697770696792e-07\\
23290	2.77697770696792e-07\\
23292	2.77697770696792e-07\\
23294	2.77697770696792e-07\\
23296	2.77697770696792e-07\\
23298	2.77697770855228e-07\\
23300	2.77697770696792e-07\\
23302	2.77697770696792e-07\\
23304	2.77697770696792e-07\\
23306	2.77697770696792e-07\\
23308	2.77697770696792e-07\\
23310	2.77697770696792e-07\\
23312	2.77697770696792e-07\\
23314	2.77697770696792e-07\\
23316	2.77697770696792e-07\\
23318	2.77697770696792e-07\\
23320	2.77697770855228e-07\\
23322	2.77697770696792e-07\\
23324	2.77697770696792e-07\\
23326	2.77697770696792e-07\\
23328	2.77697770696792e-07\\
23330	2.77697770696792e-07\\
23332	2.77697770696792e-07\\
23334	2.77697770696792e-07\\
23336	2.77697770696792e-07\\
23338	2.77697770696792e-07\\
23340	2.77697770696792e-07\\
23342	2.77697770696792e-07\\
23344	2.77697770696792e-07\\
23346	2.77697770696792e-07\\
23348	2.77697770696792e-07\\
23350	2.77697770696792e-07\\
23352	2.77697770696792e-07\\
23354	2.77697770696792e-07\\
23356	2.77697770696792e-07\\
23358	2.77697770696792e-07\\
23360	2.77697770696792e-07\\
23362	2.77697770696792e-07\\
23364	2.77697770696792e-07\\
23366	2.77697770696792e-07\\
23368	2.77697770696792e-07\\
23370	2.77697770696792e-07\\
23372	2.77697770696792e-07\\
23374	2.77697770696792e-07\\
23376	2.77697770696792e-07\\
23378	2.77697770696792e-07\\
23380	2.77697770696792e-07\\
23382	2.77697770696792e-07\\
23384	2.77697770538357e-07\\
23386	2.77697770696792e-07\\
23388	2.77697770696792e-07\\
23390	2.77697770696792e-07\\
23392	2.77697770696792e-07\\
23394	2.77697770696792e-07\\
23396	2.77697770696792e-07\\
23398	2.77697770696792e-07\\
23400	2.77697770696792e-07\\
23402	2.77697770696792e-07\\
23404	2.77697770538357e-07\\
23406	2.77697770696792e-07\\
23408	2.77697770696792e-07\\
23410	2.77697770696792e-07\\
23412	2.77697770696792e-07\\
23414	2.77697770696792e-07\\
23416	2.77697770696792e-07\\
23418	2.77697770696792e-07\\
23420	2.77697770696792e-07\\
23422	2.77697770696792e-07\\
23424	2.77697770696792e-07\\
23426	2.77697770696792e-07\\
23428	2.77697770696792e-07\\
23430	2.77697770696792e-07\\
23432	2.77697770696792e-07\\
23434	2.77697770696792e-07\\
23436	2.77697770696792e-07\\
23438	2.77697770696792e-07\\
23440	2.77697770696792e-07\\
23442	2.77697770696792e-07\\
23444	2.77697770696792e-07\\
23446	2.77697770696792e-07\\
23448	2.77697770696792e-07\\
23450	2.77697770696792e-07\\
23452	2.77697770696792e-07\\
23454	2.77697770696792e-07\\
23456	2.77697770696792e-07\\
23458	2.77697770696792e-07\\
23460	2.77697770696792e-07\\
23462	2.77697770696792e-07\\
23464	2.77697770538357e-07\\
23466	2.77697770696792e-07\\
23468	2.77697770696792e-07\\
23470	2.77697770696792e-07\\
23472	2.77697770696792e-07\\
23474	2.77697770696792e-07\\
23476	2.77697770696792e-07\\
23478	2.77697770696792e-07\\
23480	2.77697770696792e-07\\
23482	2.77697770696792e-07\\
23484	2.77697770696792e-07\\
23486	2.77697770696792e-07\\
23488	2.77697770696792e-07\\
23490	2.77697770696792e-07\\
23492	2.77697770696792e-07\\
23494	2.77697770696792e-07\\
23496	2.77697770696792e-07\\
23498	2.77697770696792e-07\\
23500	2.77697770696792e-07\\
23502	2.77697770538357e-07\\
23504	2.77697770696792e-07\\
23506	2.77697770696792e-07\\
23508	2.77697770696792e-07\\
23510	2.77697770696792e-07\\
23512	2.77697770538357e-07\\
23514	2.77697770696792e-07\\
23516	2.77697770696792e-07\\
23518	2.77697770696792e-07\\
23520	2.77697770696792e-07\\
23522	2.77697770696792e-07\\
23524	2.77697770696792e-07\\
23526	2.77697770696792e-07\\
23528	2.77697770696792e-07\\
23530	2.77697770696792e-07\\
23532	2.77697770538357e-07\\
23534	2.77697770696792e-07\\
23536	2.77697770696792e-07\\
23538	2.77697770696792e-07\\
23540	2.77697770696792e-07\\
23542	2.77697770696792e-07\\
23544	2.77697770696792e-07\\
23546	2.77697770696792e-07\\
23548	2.77697770538357e-07\\
23550	2.77697770696792e-07\\
23552	2.77697770696792e-07\\
23554	2.77697770696792e-07\\
23556	2.77697770538357e-07\\
23558	2.77697770696792e-07\\
23560	2.77697770696792e-07\\
23562	2.77697770538357e-07\\
23564	2.77697770696792e-07\\
23566	2.77697770696792e-07\\
23568	2.77697770696792e-07\\
23570	2.77697770696792e-07\\
23572	2.77697770696792e-07\\
23574	2.77697770696792e-07\\
23576	2.77697770538357e-07\\
23578	2.77697770696792e-07\\
23580	2.77697770696792e-07\\
23582	2.77697770696792e-07\\
23584	2.77697770696792e-07\\
23586	2.77697770696792e-07\\
23588	2.77697770538357e-07\\
23590	2.77697770696792e-07\\
23592	2.77697770538357e-07\\
23594	2.77697770696792e-07\\
23596	2.77697770696792e-07\\
23598	2.77697770696792e-07\\
23600	2.77697770696792e-07\\
23602	2.77697770696792e-07\\
23604	2.77697770696792e-07\\
23606	2.77697770696792e-07\\
23608	2.77697770538357e-07\\
23610	2.77697770696792e-07\\
23612	2.77697770696792e-07\\
23614	2.77697770696792e-07\\
23616	2.77697770696792e-07\\
23618	2.77697770696792e-07\\
23620	2.77697770696792e-07\\
23622	2.77697770696792e-07\\
23624	2.77697770696792e-07\\
23626	2.77697770538357e-07\\
23628	2.77697770538357e-07\\
23630	2.77697770538357e-07\\
23632	2.77697770538357e-07\\
23634	2.77697770538357e-07\\
23636	2.77697770538357e-07\\
23638	2.77697770538357e-07\\
23640	2.77697770538357e-07\\
23642	2.77697770696792e-07\\
23644	2.77697770696792e-07\\
23646	2.77697770538357e-07\\
23648	2.77697770696792e-07\\
23650	2.77697770538357e-07\\
23652	2.77697770696792e-07\\
23654	2.77697770538357e-07\\
23656	2.77697770696792e-07\\
23658	2.77697770696792e-07\\
23660	2.77697770538357e-07\\
23662	2.77697770696792e-07\\
23664	2.77697770696792e-07\\
23666	2.77697770696792e-07\\
23668	2.77697770696792e-07\\
23670	2.77697770696792e-07\\
23672	2.77697770696792e-07\\
23674	2.77697770538357e-07\\
23676	2.77697770538357e-07\\
23678	2.77697770696792e-07\\
23680	2.77697770696792e-07\\
23682	2.77697770538357e-07\\
23684	2.77697770379921e-07\\
23686	2.77697770538357e-07\\
23688	2.77697770696792e-07\\
23690	2.77697770696792e-07\\
23692	2.77697770696792e-07\\
23694	2.77697770696792e-07\\
23696	2.77697770696792e-07\\
23698	2.77697770538357e-07\\
23700	2.77697770538357e-07\\
23702	2.77697770538357e-07\\
23704	2.77697770696792e-07\\
23706	2.77697770696792e-07\\
23708	2.77697770538357e-07\\
23710	2.77697770538357e-07\\
23712	2.77697770538357e-07\\
23714	2.77697770538357e-07\\
23716	2.77697770538357e-07\\
23718	2.77697770696792e-07\\
23720	2.77697770696792e-07\\
23722	2.77697770538357e-07\\
23724	2.77697770696792e-07\\
23726	2.77697770696792e-07\\
23728	2.77697770696792e-07\\
23730	2.77697770538357e-07\\
23732	2.77697770696792e-07\\
23734	2.77697770696792e-07\\
23736	2.77697770538357e-07\\
23738	2.77697770538357e-07\\
23740	2.77697770538357e-07\\
23742	2.77697770696792e-07\\
23744	2.77697770538357e-07\\
23746	2.77697770538357e-07\\
23748	2.77697770538357e-07\\
23750	2.77697770538357e-07\\
23752	2.77697770696792e-07\\
23754	2.77697770538357e-07\\
23756	2.77697770538357e-07\\
23758	2.77697770538357e-07\\
23760	2.77697770379921e-07\\
23762	2.77697770538357e-07\\
23764	2.77697770696792e-07\\
23766	2.77697770696792e-07\\
23768	2.77697770538357e-07\\
23770	2.77697770538357e-07\\
23772	2.77697770538357e-07\\
23774	2.77697770696792e-07\\
23776	2.77697770538357e-07\\
23778	2.77697770538357e-07\\
23780	2.77697770379921e-07\\
23782	2.77697770696792e-07\\
23784	2.77697770538357e-07\\
23786	2.77697770696792e-07\\
23788	2.77697770538357e-07\\
23790	2.77697770538357e-07\\
23792	2.77697770538357e-07\\
23794	2.77697770538357e-07\\
23796	2.77697770538357e-07\\
23798	2.77697770696792e-07\\
23800	2.77697770696792e-07\\
23802	2.77697770696792e-07\\
23804	2.77697770538357e-07\\
23806	2.77697770538357e-07\\
23808	2.77697770538357e-07\\
23810	2.77697770696792e-07\\
23812	2.77697770538357e-07\\
23814	2.77697770538357e-07\\
23816	2.77697770696792e-07\\
23818	2.77697770379921e-07\\
23820	2.77697770538357e-07\\
23822	2.77697770696792e-07\\
23824	2.77697770696792e-07\\
23826	2.77697770538357e-07\\
23828	2.77697770538357e-07\\
23830	2.77697770538357e-07\\
23832	2.77697770696792e-07\\
23834	2.77697770538357e-07\\
23836	2.77697770696792e-07\\
23838	2.77697770538357e-07\\
23840	2.77697770538357e-07\\
23842	2.77697770538357e-07\\
23844	2.77697770538357e-07\\
23846	2.77697770379921e-07\\
23848	2.77697770379921e-07\\
23850	2.77697770538357e-07\\
23852	2.77697770538357e-07\\
23854	2.77697770538357e-07\\
23856	2.77697770538357e-07\\
23858	2.77697770538357e-07\\
23860	2.77697770538357e-07\\
23862	2.77697770696792e-07\\
23864	2.77697770538357e-07\\
23866	2.77697770379921e-07\\
23868	2.77697770538357e-07\\
23870	2.77697770538357e-07\\
23872	2.77697770379921e-07\\
23874	2.77697770538357e-07\\
23876	2.77697770696792e-07\\
23878	2.77697770538357e-07\\
23880	2.77697770379921e-07\\
23882	2.77697770379921e-07\\
23884	2.77697770538357e-07\\
23886	2.77697770379921e-07\\
23888	2.77697770379921e-07\\
23890	2.77697770696792e-07\\
23892	2.77697770538357e-07\\
23894	2.77697770379921e-07\\
23896	2.77697770379921e-07\\
23898	2.77697770538357e-07\\
23900	2.77697770538357e-07\\
23902	2.77697770538357e-07\\
23904	2.77697770379921e-07\\
23906	2.77697770696792e-07\\
23908	2.77697770379921e-07\\
23910	2.77697770538357e-07\\
23912	2.77697770696792e-07\\
23914	2.77697770379921e-07\\
23916	2.77697770538357e-07\\
23918	2.77697770538357e-07\\
23920	2.77697770379921e-07\\
23922	2.77697770538357e-07\\
23924	2.77697770379921e-07\\
23926	2.77697770379921e-07\\
23928	2.77697770538357e-07\\
23930	2.77697770379921e-07\\
23932	2.77697770379921e-07\\
23934	2.77697770538357e-07\\
23936	2.77697770538357e-07\\
23938	2.77697770379921e-07\\
23940	2.77697770379921e-07\\
23942	2.77697770538357e-07\\
23944	2.77697770538357e-07\\
23946	2.77697770538357e-07\\
23948	2.77697770379921e-07\\
23950	2.77697770379921e-07\\
23952	2.77697770538357e-07\\
23954	2.77697770538357e-07\\
23956	2.77697770379921e-07\\
23958	2.77697770379921e-07\\
23960	2.77697770379921e-07\\
23962	2.77697770538357e-07\\
23964	2.77697770379921e-07\\
23966	2.77697770379921e-07\\
23968	2.77697770538357e-07\\
23970	2.77697770538357e-07\\
23972	2.77697770538357e-07\\
23974	2.77697770538357e-07\\
23976	2.77697770379921e-07\\
23978	2.77697770379921e-07\\
23980	2.77697770379921e-07\\
23982	2.77697770379921e-07\\
23984	2.77697770538357e-07\\
23986	2.77697770538357e-07\\
23988	2.77697770538357e-07\\
23990	2.77697770379921e-07\\
23992	2.77697770538357e-07\\
23994	2.77697770379921e-07\\
23996	2.77697770379921e-07\\
23998	2.77697770379921e-07\\
24000	2.77697770538357e-07\\
24002	2.77697770538357e-07\\
};
\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
24002	2.77697770538357e-07\\
24004	2.77697770538357e-07\\
24006	2.77697770379921e-07\\
24008	2.77697770538357e-07\\
24010	2.77697770538357e-07\\
24012	2.77697770379921e-07\\
24014	2.77697770379921e-07\\
24016	2.77697770379921e-07\\
24018	2.77697770379921e-07\\
24020	2.77697770538357e-07\\
24022	2.77697770379921e-07\\
24024	2.77697770379921e-07\\
24026	2.77697770379921e-07\\
24028	2.77697770379921e-07\\
24030	2.77697770379921e-07\\
24032	2.77697770379921e-07\\
24034	2.77697770538357e-07\\
24036	2.77697770379921e-07\\
24038	2.77697770379921e-07\\
24040	2.77697770379921e-07\\
24042	2.77697770538357e-07\\
24044	2.77697770379921e-07\\
24046	2.77697770379921e-07\\
24048	2.77697770379921e-07\\
24050	2.77697770379921e-07\\
24052	2.77697770538357e-07\\
24054	2.77697770379921e-07\\
24056	2.77697770379921e-07\\
24058	2.77697770379921e-07\\
24060	2.77697770379921e-07\\
24062	2.77697770538357e-07\\
24064	2.77697770379921e-07\\
24066	2.77697770379921e-07\\
24068	2.77697770379921e-07\\
24070	2.77697770538357e-07\\
24072	2.77697770379921e-07\\
24074	2.77697770538357e-07\\
24076	2.77697770379921e-07\\
24078	2.77697770379921e-07\\
24080	2.77697770538357e-07\\
24082	2.77697770538357e-07\\
24084	2.77697770379921e-07\\
24086	2.77697770379921e-07\\
24088	2.77697770379921e-07\\
24090	2.77697770379921e-07\\
24092	2.77697770379921e-07\\
24094	2.77697770379921e-07\\
24096	2.77697770379921e-07\\
24098	2.77697770379921e-07\\
24100	2.77697770538357e-07\\
24102	2.77697770379921e-07\\
24104	2.77697770379921e-07\\
24106	2.77697770379921e-07\\
24108	2.77697770379921e-07\\
24110	2.77697770538357e-07\\
24112	2.77697770538357e-07\\
24114	2.77697770538357e-07\\
24116	2.77697770379921e-07\\
24118	2.77697770379921e-07\\
24120	2.77697770379921e-07\\
24122	2.77697770379921e-07\\
24124	2.77697770379921e-07\\
24126	2.77697770379921e-07\\
24128	2.77697770379921e-07\\
24130	2.77697770379921e-07\\
24132	2.77697770379921e-07\\
24134	2.77697770379921e-07\\
24136	2.77697770379921e-07\\
24138	2.77697770379921e-07\\
24140	2.77697770379921e-07\\
24142	2.77697770379921e-07\\
24144	2.77697770538357e-07\\
24146	2.77697770379921e-07\\
24148	2.77697770379921e-07\\
24150	2.77697770538357e-07\\
24152	2.77697770379921e-07\\
24154	2.77697770379921e-07\\
24156	2.77697770379921e-07\\
24158	2.77697770379921e-07\\
24160	2.77697770379921e-07\\
24162	2.77697770538357e-07\\
24164	2.77697770379921e-07\\
24166	2.77697770379921e-07\\
24168	2.77697770379921e-07\\
24170	2.77697770379921e-07\\
24172	2.77697770379921e-07\\
24174	2.77697770379921e-07\\
24176	2.77697770379921e-07\\
24178	2.77697770379921e-07\\
24180	2.77697770379921e-07\\
24182	2.77697770379921e-07\\
24184	2.77697770379921e-07\\
24186	2.77697770379921e-07\\
24188	2.77697770379921e-07\\
24190	2.77697770379921e-07\\
24192	2.77697770379921e-07\\
24194	2.77697770379921e-07\\
24196	2.77697770379921e-07\\
24198	2.77697770379921e-07\\
24200	2.77697770379921e-07\\
24202	2.77697770538357e-07\\
24204	2.77697770379921e-07\\
24206	2.77697770379921e-07\\
24208	2.77697770379921e-07\\
24210	2.77697770379921e-07\\
24212	2.77697770538357e-07\\
24214	2.77697770379921e-07\\
24216	2.77697770538357e-07\\
24218	2.77697770379921e-07\\
24220	2.77697770379921e-07\\
24222	2.77697770379921e-07\\
24224	2.77697770379921e-07\\
24226	2.77697770379921e-07\\
24228	2.77697770379921e-07\\
24230	2.77697770379921e-07\\
24232	2.77697770379921e-07\\
24234	2.77697770379921e-07\\
24236	2.77697770379921e-07\\
24238	2.77697770379921e-07\\
24240	2.77697770379921e-07\\
24242	2.77697770379921e-07\\
24244	2.77697770379921e-07\\
24246	2.77697770379921e-07\\
24248	2.77697770379921e-07\\
24250	2.77697770379921e-07\\
24252	2.77697770379921e-07\\
24254	2.77697770379921e-07\\
24256	2.77697770379921e-07\\
24258	2.77697770379921e-07\\
24260	2.77697770379921e-07\\
24262	2.77697770379921e-07\\
24264	2.77697770379921e-07\\
24266	2.77697770379921e-07\\
24268	2.77697770538357e-07\\
24270	2.77697770379921e-07\\
24272	2.77697770379921e-07\\
24274	2.77697770379921e-07\\
24276	2.77697770379921e-07\\
24278	2.77697770379921e-07\\
24280	2.77697770379921e-07\\
24282	2.77697770379921e-07\\
24284	2.77697770379921e-07\\
24286	2.77697770379921e-07\\
24288	2.77697770379921e-07\\
24290	2.77697770379921e-07\\
24292	2.77697770379921e-07\\
24294	2.77697770538357e-07\\
24296	2.77697770379921e-07\\
24298	2.77697770379921e-07\\
24300	2.77697770379921e-07\\
24302	2.77697770379921e-07\\
24304	2.77697770538357e-07\\
24306	2.77697770379921e-07\\
24308	2.77697770379921e-07\\
24310	2.77697770538357e-07\\
24312	2.77697770379921e-07\\
24314	2.77697770379921e-07\\
24316	2.77697770379921e-07\\
24318	2.77697770379921e-07\\
24320	2.77697770379921e-07\\
24322	2.77697770379921e-07\\
24324	2.77697770379921e-07\\
24326	2.77697770379921e-07\\
24328	2.77697770379921e-07\\
24330	2.77697770379921e-07\\
24332	2.77697770379921e-07\\
24334	2.77697770379921e-07\\
24336	2.77697770379921e-07\\
24338	2.77697770379921e-07\\
24340	2.77697770379921e-07\\
24342	2.77697770379921e-07\\
24344	2.77697770379921e-07\\
24346	2.77697770379921e-07\\
24348	2.77697770379921e-07\\
24350	2.77697770379921e-07\\
24352	2.77697770379921e-07\\
24354	2.77697770379921e-07\\
24356	2.77697770379921e-07\\
24358	2.77697770379921e-07\\
24360	2.77697770379921e-07\\
24362	2.77697770379921e-07\\
24364	2.77697770379921e-07\\
24366	2.77697770379921e-07\\
24368	2.77697770379921e-07\\
24370	2.77697770379921e-07\\
24372	2.77697770379921e-07\\
24374	2.77697770379921e-07\\
24376	2.77697770379921e-07\\
24378	2.77697770379921e-07\\
24380	2.77697770379921e-07\\
24382	2.77697770379921e-07\\
24384	2.77697770379921e-07\\
24386	2.77697770379921e-07\\
24388	2.77697770379921e-07\\
24390	2.77697770379921e-07\\
24392	2.77697770379921e-07\\
24394	2.77697770379921e-07\\
24396	2.77697770379921e-07\\
24398	2.77697770379921e-07\\
24400	2.77697770379921e-07\\
24402	2.77697770379921e-07\\
24404	2.77697770379921e-07\\
24406	2.77697770379921e-07\\
24408	2.77697770379921e-07\\
24410	2.77697770379921e-07\\
24412	2.77697770379921e-07\\
24414	2.77697770379921e-07\\
24416	2.77697770379921e-07\\
24418	2.77697770379921e-07\\
24420	2.77697770379921e-07\\
24422	2.77697770379921e-07\\
24424	2.77697770379921e-07\\
24426	2.77697770379921e-07\\
24428	2.77697770379921e-07\\
24430	2.77697770379921e-07\\
24432	2.77697770379921e-07\\
24434	2.77697770379921e-07\\
24436	2.77697770379921e-07\\
24438	2.77697770379921e-07\\
24440	2.77697770379921e-07\\
24442	2.77697770379921e-07\\
24444	2.77697770379921e-07\\
24446	2.77697770379921e-07\\
24448	2.77697770379921e-07\\
24450	2.77697770379921e-07\\
24452	2.77697770379921e-07\\
24454	2.77697770379921e-07\\
24456	2.77697770379921e-07\\
24458	2.77697770379921e-07\\
24460	2.77697770379921e-07\\
24462	2.77697770379921e-07\\
24464	2.77697770379921e-07\\
24466	2.77697770379921e-07\\
24468	2.77697770379921e-07\\
24470	2.77697770379921e-07\\
24472	2.77697770379921e-07\\
24474	2.77697770379921e-07\\
24476	2.77697770379921e-07\\
24478	2.77697770379921e-07\\
24480	2.77697770379921e-07\\
24482	2.77697770379921e-07\\
24484	2.77697770379921e-07\\
24486	2.77697770379921e-07\\
24488	2.77697770379921e-07\\
24490	2.77697770379921e-07\\
24492	2.77697770379921e-07\\
24494	2.77697770379921e-07\\
24496	2.77697770379921e-07\\
24498	2.77697770379921e-07\\
24500	2.77697770379921e-07\\
24502	2.77697770379921e-07\\
24504	2.77697770379921e-07\\
24506	2.77697770379921e-07\\
24508	2.77697770379921e-07\\
24510	2.77697770379921e-07\\
24512	2.77697770379921e-07\\
24514	2.77697770379921e-07\\
24516	2.77697770379921e-07\\
24518	2.77697770379921e-07\\
24520	2.77697770379921e-07\\
24522	2.77697770379921e-07\\
24524	2.77697770379921e-07\\
24526	2.77697770379921e-07\\
24528	2.77697770379921e-07\\
24530	2.77697770379921e-07\\
24532	2.77697770379921e-07\\
24534	2.77697770379921e-07\\
24536	2.77697770379921e-07\\
24538	2.77697770379921e-07\\
24540	2.77697770379921e-07\\
24542	2.77697770379921e-07\\
24544	2.77697770379921e-07\\
24546	2.77697770379921e-07\\
24548	2.77697770379921e-07\\
24550	2.77697770379921e-07\\
24552	2.77697770379921e-07\\
24554	2.77697770379921e-07\\
24556	2.77697770379921e-07\\
24558	2.77697770379921e-07\\
24560	2.77697770379921e-07\\
24562	2.77697770379921e-07\\
24564	2.77697770379921e-07\\
24566	2.77697770379921e-07\\
24568	2.77697770379921e-07\\
24570	2.77697770379921e-07\\
24572	2.77697770379921e-07\\
24574	2.77697770379921e-07\\
24576	2.77697770379921e-07\\
24578	2.77697770379921e-07\\
24580	2.77697770379921e-07\\
24582	2.77697770379921e-07\\
24584	2.77697770379921e-07\\
24586	2.77697770379921e-07\\
24588	2.77697770379921e-07\\
24590	2.77697770379921e-07\\
24592	2.77697770379921e-07\\
24594	2.77697770379921e-07\\
24596	2.77697770379921e-07\\
24598	2.77697770379921e-07\\
24600	2.77697770379921e-07\\
24602	2.77697770379921e-07\\
24604	2.77697770379921e-07\\
24606	2.77697770379921e-07\\
24608	2.77697770379921e-07\\
24610	2.77697770379921e-07\\
24612	2.77697770379921e-07\\
24614	2.77697770379921e-07\\
24616	2.77697770379921e-07\\
24618	2.77697770379921e-07\\
24620	2.77697770379921e-07\\
24622	2.77697770379921e-07\\
24624	2.77697770379921e-07\\
24626	2.77697770379921e-07\\
24628	2.77697770379921e-07\\
24630	2.77697770379921e-07\\
24632	2.77697770379921e-07\\
24634	2.77697770379921e-07\\
24636	2.77697770379921e-07\\
24638	2.77697770379921e-07\\
24640	2.77697770379921e-07\\
24642	2.77697770221486e-07\\
24644	2.77697770379921e-07\\
24646	2.77697770379921e-07\\
24648	2.77697770379921e-07\\
24650	2.77697770379921e-07\\
24652	2.77697770221486e-07\\
24654	2.77697770379921e-07\\
24656	2.77697770379921e-07\\
24658	2.77697770379921e-07\\
24660	2.77697770379921e-07\\
24662	2.77697770379921e-07\\
24664	2.77697770379921e-07\\
24666	2.77697770379921e-07\\
24668	2.77697770379921e-07\\
24670	2.77697770379921e-07\\
24672	2.77697770379921e-07\\
24674	2.77697770379921e-07\\
24676	2.77697770379921e-07\\
24678	2.77697770379921e-07\\
24680	2.77697770379921e-07\\
24682	2.77697770379921e-07\\
24684	2.77697770379921e-07\\
24686	2.77697770379921e-07\\
24688	2.77697770379921e-07\\
24690	2.77697770379921e-07\\
24692	2.77697770379921e-07\\
24694	2.77697770379921e-07\\
24696	2.77697770379921e-07\\
24698	2.77697770379921e-07\\
24700	2.77697770379921e-07\\
24702	2.77697770379921e-07\\
24704	2.77697770379921e-07\\
24706	2.77697770379921e-07\\
24708	2.77697770221486e-07\\
24710	2.77697770379921e-07\\
24712	2.77697770379921e-07\\
24714	2.77697770379921e-07\\
24716	2.77697770379921e-07\\
24718	2.77697770379921e-07\\
24720	2.77697770379921e-07\\
24722	2.77697770379921e-07\\
24724	2.77697770379921e-07\\
24726	2.77697770379921e-07\\
24728	2.77697770379921e-07\\
24730	2.77697770379921e-07\\
24732	2.77697770379921e-07\\
24734	2.77697770379921e-07\\
24736	2.77697770379921e-07\\
24738	2.77697770379921e-07\\
24740	2.77697770379921e-07\\
24742	2.77697770221486e-07\\
24744	2.77697770379921e-07\\
24746	2.77697770379921e-07\\
24748	2.77697770379921e-07\\
24750	2.77697770379921e-07\\
24752	2.77697770379921e-07\\
24754	2.77697770379921e-07\\
24756	2.77697770379921e-07\\
24758	2.77697770379921e-07\\
24760	2.77697770379921e-07\\
24762	2.77697770379921e-07\\
24764	2.77697770379921e-07\\
24766	2.77697770379921e-07\\
24768	2.77697770379921e-07\\
24770	2.77697770379921e-07\\
24772	2.77697770379921e-07\\
24774	2.77697770379921e-07\\
24776	2.77697770379921e-07\\
24778	2.77697770379921e-07\\
24780	2.77697770379921e-07\\
24782	2.77697770379921e-07\\
24784	2.77697770379921e-07\\
24786	2.77697770379921e-07\\
24788	2.77697770379921e-07\\
24790	2.77697770379921e-07\\
24792	2.77697770379921e-07\\
24794	2.77697770379921e-07\\
24796	2.77697770379921e-07\\
24798	2.77697770379921e-07\\
24800	2.77697770379921e-07\\
24802	2.77697770379921e-07\\
24804	2.77697770379921e-07\\
24806	2.77697770379921e-07\\
24808	2.77697770379921e-07\\
24810	2.77697770379921e-07\\
24812	2.77697770379921e-07\\
24814	2.77697770379921e-07\\
24816	2.77697770379921e-07\\
24818	2.77697770379921e-07\\
24820	2.77697770379921e-07\\
24822	2.77697770379921e-07\\
24824	2.77697770379921e-07\\
24826	2.77697770379921e-07\\
24828	2.77697770379921e-07\\
24830	2.77697770379921e-07\\
24832	2.77697770379921e-07\\
24834	2.77697770379921e-07\\
24836	2.77697770379921e-07\\
24838	2.77697770379921e-07\\
24840	2.77697770379921e-07\\
24842	2.77697770379921e-07\\
24844	2.77697770379921e-07\\
24846	2.77697770379921e-07\\
24848	2.77697770379921e-07\\
24850	2.77697770379921e-07\\
24852	2.77697770379921e-07\\
24854	2.77697770379921e-07\\
24856	2.77697770379921e-07\\
24858	2.77697770379921e-07\\
24860	2.77697770379921e-07\\
24862	2.77697770379921e-07\\
24864	2.77697770379921e-07\\
24866	2.77697770379921e-07\\
24868	2.77697770379921e-07\\
24870	2.77697770379921e-07\\
24872	2.77697770221486e-07\\
24874	2.77697770379921e-07\\
24876	2.77697770221486e-07\\
24878	2.77697770379921e-07\\
24880	2.77697770379921e-07\\
24882	2.77697770379921e-07\\
24884	2.77697770379921e-07\\
24886	2.77697770379921e-07\\
24888	2.77697770379921e-07\\
24890	2.77697770379921e-07\\
24892	2.77697770379921e-07\\
24894	2.77697770379921e-07\\
24896	2.77697770221486e-07\\
24898	2.77697770379921e-07\\
24900	2.77697770379921e-07\\
24902	2.77697770379921e-07\\
24904	2.77697770379921e-07\\
24906	2.77697770379921e-07\\
24908	2.77697770379921e-07\\
24910	2.77697770379921e-07\\
24912	2.77697770379921e-07\\
24914	2.77697770379921e-07\\
24916	2.77697770379921e-07\\
24918	2.77697770221486e-07\\
24920	2.77697770379921e-07\\
24922	2.77697770379921e-07\\
24924	2.77697770379921e-07\\
24926	2.77697770379921e-07\\
24928	2.77697770379921e-07\\
24930	2.77697770379921e-07\\
24932	2.77697770379921e-07\\
24934	2.77697770379921e-07\\
24936	2.77697770379921e-07\\
24938	2.77697770379921e-07\\
24940	2.77697770379921e-07\\
24942	2.77697770379921e-07\\
24944	2.77697770379921e-07\\
24946	2.77697770379921e-07\\
24948	2.77697770221486e-07\\
24950	2.77697770379921e-07\\
24952	2.77697770379921e-07\\
24954	2.77697770379921e-07\\
24956	2.77697770379921e-07\\
24958	2.77697770379921e-07\\
24960	2.77697770379921e-07\\
24962	2.77697770379921e-07\\
24964	2.77697770379921e-07\\
24966	2.77697770379921e-07\\
24968	2.77697770379921e-07\\
24970	2.77697770379921e-07\\
24972	2.77697770379921e-07\\
24974	2.77697770379921e-07\\
24976	2.77697770379921e-07\\
24978	2.77697770379921e-07\\
24980	2.77697770379921e-07\\
24982	2.77697770379921e-07\\
24984	2.77697770379921e-07\\
24986	2.77697770379921e-07\\
24988	2.77697770379921e-07\\
24990	2.77697770379921e-07\\
24992	2.77697770379921e-07\\
24994	2.77697770221486e-07\\
24996	2.77697770379921e-07\\
24998	2.77697770379921e-07\\
25000	2.77697770379921e-07\\
25002	2.77697770379921e-07\\
25004	2.77697770379921e-07\\
25006	2.77697770379921e-07\\
25008	2.77697770379921e-07\\
25010	2.77697770379921e-07\\
25012	2.77697770379921e-07\\
25014	2.77697770379921e-07\\
25016	2.77697770379921e-07\\
25018	2.77697770379921e-07\\
25020	2.77697770379921e-07\\
25022	2.77697770379921e-07\\
25024	2.77697770379921e-07\\
25026	2.77697770379921e-07\\
25028	2.77697770379921e-07\\
25030	2.77697770379921e-07\\
25032	2.77697770379921e-07\\
25034	2.77697770379921e-07\\
25036	2.77697770379921e-07\\
25038	2.77697770379921e-07\\
25040	2.77697770379921e-07\\
25042	2.77697770379921e-07\\
25044	2.77697770221486e-07\\
25046	2.77697770221486e-07\\
25048	2.77697770379921e-07\\
25050	2.77697770379921e-07\\
25052	2.77697770379921e-07\\
25054	2.77697770379921e-07\\
25056	2.77697770379921e-07\\
25058	2.77697770379921e-07\\
25060	2.77697770379921e-07\\
25062	2.77697770379921e-07\\
25064	2.77697770221486e-07\\
25066	2.77697770379921e-07\\
25068	2.77697770379921e-07\\
25070	2.77697770379921e-07\\
25072	2.77697770379921e-07\\
25074	2.77697770379921e-07\\
25076	2.77697770379921e-07\\
25078	2.77697770379921e-07\\
25080	2.77697770379921e-07\\
25082	2.77697770379921e-07\\
25084	2.77697770379921e-07\\
25086	2.77697770379921e-07\\
25088	2.77697770379921e-07\\
25090	2.77697770379921e-07\\
25092	2.77697770379921e-07\\
25094	2.77697770379921e-07\\
25096	2.77697770379921e-07\\
25098	2.77697770379921e-07\\
25100	2.77697770379921e-07\\
25102	2.77697770379921e-07\\
25104	2.77697770379921e-07\\
25106	2.77697770379921e-07\\
25108	2.77697770379921e-07\\
25110	2.77697770379921e-07\\
25112	2.77697770221486e-07\\
25114	2.77697770379921e-07\\
25116	2.77697770379921e-07\\
25118	2.77697770379921e-07\\
25120	2.77697770379921e-07\\
25122	2.77697770379921e-07\\
25124	2.77697770221486e-07\\
25126	2.77697770379921e-07\\
25128	2.77697770379921e-07\\
25130	2.77697770379921e-07\\
25132	2.77697770221486e-07\\
25134	2.77697770379921e-07\\
25136	2.77697770379921e-07\\
25138	2.77697770379921e-07\\
25140	2.77697770379921e-07\\
25142	2.77697770221486e-07\\
25144	2.77697770379921e-07\\
25146	2.77697770221486e-07\\
25148	2.77697770379921e-07\\
25150	2.77697770379921e-07\\
25152	2.77697770379921e-07\\
25154	2.77697770379921e-07\\
25156	2.77697770221486e-07\\
25158	2.77697770379921e-07\\
25160	2.77697770379921e-07\\
25162	2.77697770379921e-07\\
25164	2.77697770379921e-07\\
25166	2.77697770221486e-07\\
25168	2.77697770379921e-07\\
25170	2.77697770379921e-07\\
25172	2.77697770379921e-07\\
25174	2.77697770379921e-07\\
25176	2.77697770221486e-07\\
25178	2.77697770379921e-07\\
25180	2.77697770379921e-07\\
25182	2.77697770379921e-07\\
25184	2.77697770379921e-07\\
25186	2.77697770379921e-07\\
25188	2.77697770379921e-07\\
25190	2.77697770379921e-07\\
25192	2.77697770221486e-07\\
25194	2.77697770379921e-07\\
25196	2.77697770379921e-07\\
25198	2.77697770379921e-07\\
25200	2.77697770221486e-07\\
25202	2.77697770379921e-07\\
25204	2.77697770379921e-07\\
25206	2.77697770379921e-07\\
25208	2.77697770379921e-07\\
25210	2.77697770379921e-07\\
25212	2.77697770379921e-07\\
25214	2.77697770221486e-07\\
25216	2.77697770221486e-07\\
25218	2.77697770379921e-07\\
25220	2.77697770379921e-07\\
25222	2.77697770379921e-07\\
25224	2.77697770379921e-07\\
25226	2.77697770379921e-07\\
25228	2.77697770379921e-07\\
25230	2.77697770379921e-07\\
25232	2.77697770379921e-07\\
25234	2.77697770379921e-07\\
25236	2.77697770379921e-07\\
25238	2.77697770379921e-07\\
25240	2.77697770221486e-07\\
25242	2.77697770379921e-07\\
25244	2.77697770379921e-07\\
25246	2.77697770379921e-07\\
25248	2.77697770379921e-07\\
25250	2.77697770221486e-07\\
25252	2.77697770379921e-07\\
25254	2.77697770379921e-07\\
25256	2.77697770379921e-07\\
25258	2.77697770379921e-07\\
25260	2.77697770379921e-07\\
25262	2.77697770221486e-07\\
25264	2.77697770379921e-07\\
25266	2.77697770379921e-07\\
25268	2.77697770379921e-07\\
25270	2.77697770379921e-07\\
25272	2.77697770379921e-07\\
25274	2.77697770221486e-07\\
25276	2.77697770379921e-07\\
25278	2.77697770379921e-07\\
25280	2.77697770379921e-07\\
25282	2.77697770379921e-07\\
25284	2.77697770379921e-07\\
25286	2.77697770221486e-07\\
25288	2.77697770379921e-07\\
25290	2.77697770379921e-07\\
25292	2.77697770221486e-07\\
25294	2.77697770379921e-07\\
25296	2.77697770379921e-07\\
25298	2.77697770379921e-07\\
25300	2.77697770379921e-07\\
25302	2.77697770379921e-07\\
25304	2.77697770379921e-07\\
25306	2.77697770379921e-07\\
25308	2.77697770379921e-07\\
25310	2.77697770379921e-07\\
25312	2.77697770379921e-07\\
25314	2.77697770379921e-07\\
25316	2.77697770379921e-07\\
25318	2.77697770221486e-07\\
25320	2.77697770379921e-07\\
25322	2.77697770379921e-07\\
25324	2.77697770379921e-07\\
25326	2.77697770379921e-07\\
25328	2.77697770379921e-07\\
25330	2.77697770379921e-07\\
25332	2.77697770379921e-07\\
25334	2.77697770379921e-07\\
25336	2.77697770379921e-07\\
25338	2.77697770379921e-07\\
25340	2.77697770379921e-07\\
25342	2.77697770379921e-07\\
25344	2.77697770379921e-07\\
25346	2.77697770379921e-07\\
25348	2.77697770379921e-07\\
25350	2.77697770221486e-07\\
25352	2.77697770379921e-07\\
25354	2.77697770221486e-07\\
25356	2.77697770379921e-07\\
25358	2.77697770221486e-07\\
25360	2.77697770221486e-07\\
25362	2.77697770379921e-07\\
25364	2.77697770379921e-07\\
25366	2.77697770379921e-07\\
25368	2.77697770379921e-07\\
25370	2.77697770379921e-07\\
25372	2.77697770221486e-07\\
25374	2.77697770379921e-07\\
25376	2.77697770379921e-07\\
25378	2.77697770379921e-07\\
25380	2.77697770221486e-07\\
25382	2.77697770379921e-07\\
25384	2.77697770379921e-07\\
25386	2.77697770379921e-07\\
25388	2.77697770379921e-07\\
25390	2.77697770221486e-07\\
25392	2.77697770379921e-07\\
25394	2.77697770379921e-07\\
25396	2.77697770379921e-07\\
25398	2.77697770379921e-07\\
25400	2.77697770379921e-07\\
25402	2.77697770379921e-07\\
25404	2.77697770379921e-07\\
25406	2.77697770379921e-07\\
25408	2.77697770379921e-07\\
25410	2.77697770379921e-07\\
25412	2.77697770379921e-07\\
25414	2.77697770379921e-07\\
25416	2.77697770379921e-07\\
25418	2.77697770379921e-07\\
25420	2.77697770379921e-07\\
25422	2.77697770379921e-07\\
25424	2.77697770379921e-07\\
25426	2.77697770379921e-07\\
25428	2.77697770379921e-07\\
25430	2.77697770379921e-07\\
25432	2.77697770379921e-07\\
25434	2.77697770379921e-07\\
25436	2.77697770379921e-07\\
25438	2.77697770379921e-07\\
25440	2.77697770379921e-07\\
25442	2.77697770379921e-07\\
25444	2.77697770379921e-07\\
25446	2.77697770379921e-07\\
25448	2.77697770379921e-07\\
25450	2.77697770379921e-07\\
25452	2.77697770379921e-07\\
25454	2.77697770379921e-07\\
25456	2.77697770379921e-07\\
25458	2.77697770379921e-07\\
25460	2.77697770379921e-07\\
25462	2.77697770379921e-07\\
25464	2.77697770221486e-07\\
25466	2.77697770379921e-07\\
25468	2.77697770379921e-07\\
25470	2.77697770221486e-07\\
25472	2.77697770379921e-07\\
25474	2.77697770379921e-07\\
25476	2.77697770379921e-07\\
25478	2.77697770379921e-07\\
25480	2.77697770379921e-07\\
25482	2.77697770379921e-07\\
25484	2.77697770379921e-07\\
25486	2.77697770379921e-07\\
25488	2.77697770379921e-07\\
25490	2.77697770221486e-07\\
25492	2.77697770379921e-07\\
25494	2.77697770379921e-07\\
25496	2.77697770379921e-07\\
25498	2.77697770379921e-07\\
25500	2.77697770379921e-07\\
25502	2.77697770379921e-07\\
25504	2.77697770221486e-07\\
25506	2.77697770379921e-07\\
25508	2.77697770379921e-07\\
25510	2.77697770221486e-07\\
25512	2.77697770379921e-07\\
25514	2.77697770379921e-07\\
25516	2.77697770221486e-07\\
25518	2.77697770379921e-07\\
25520	2.77697770379921e-07\\
25522	2.77697770221486e-07\\
25524	2.77697770379921e-07\\
25526	2.77697770379921e-07\\
25528	2.77697770379921e-07\\
25530	2.77697770379921e-07\\
25532	2.77697770379921e-07\\
25534	2.77697770221486e-07\\
25536	2.77697770221486e-07\\
25538	2.77697770221486e-07\\
25540	2.77697770379921e-07\\
25542	2.77697770379921e-07\\
25544	2.77697770379921e-07\\
25546	2.77697770379921e-07\\
25548	2.77697770379921e-07\\
25550	2.77697770379921e-07\\
25552	2.77697770379921e-07\\
25554	2.77697770379921e-07\\
25556	2.77697770221486e-07\\
25558	2.77697770379921e-07\\
25560	2.77697770379921e-07\\
25562	2.77697770379921e-07\\
25564	2.77697770379921e-07\\
25566	2.77697770379921e-07\\
25568	2.77697770221486e-07\\
25570	2.77697770221486e-07\\
25572	2.77697770221486e-07\\
25574	2.77697770221486e-07\\
25576	2.77697770379921e-07\\
25578	2.77697770379921e-07\\
25580	2.77697770379921e-07\\
25582	2.77697770379921e-07\\
25584	2.77697770379921e-07\\
25586	2.77697770379921e-07\\
25588	2.77697770379921e-07\\
25590	2.77697770379921e-07\\
25592	2.77697770221486e-07\\
25594	2.77697770379921e-07\\
25596	2.77697770379921e-07\\
25598	2.77697770379921e-07\\
25600	2.77697770221486e-07\\
25602	2.77697770379921e-07\\
25604	2.77697770379921e-07\\
25606	2.77697770379921e-07\\
25608	2.77697770221486e-07\\
25610	2.77697770221486e-07\\
25612	2.77697770379921e-07\\
25614	2.77697770379921e-07\\
25616	2.77697770379921e-07\\
25618	2.77697770379921e-07\\
25620	2.77697770379921e-07\\
25622	2.77697770221486e-07\\
25624	2.77697770379921e-07\\
25626	2.77697770379921e-07\\
25628	2.77697770379921e-07\\
25630	2.77697770379921e-07\\
25632	2.77697770379921e-07\\
25634	2.77697770379921e-07\\
25636	2.77697770379921e-07\\
25638	2.77697770221486e-07\\
25640	2.77697770379921e-07\\
25642	2.77697770221486e-07\\
25644	2.77697770221486e-07\\
25646	2.77697770221486e-07\\
25648	2.77697770379921e-07\\
25650	2.77697770379921e-07\\
25652	2.77697770379921e-07\\
25654	2.77697770221486e-07\\
25656	2.77697770379921e-07\\
25658	2.77697770379921e-07\\
25660	2.77697770379921e-07\\
25662	2.77697770379921e-07\\
25664	2.77697770221486e-07\\
25666	2.77697770379921e-07\\
25668	2.77697770379921e-07\\
25670	2.77697770379921e-07\\
25672	2.77697770379921e-07\\
25674	2.77697770379921e-07\\
25676	2.77697770379921e-07\\
25678	2.77697770379921e-07\\
25680	2.77697770379921e-07\\
25682	2.77697770379921e-07\\
25684	2.77697770379921e-07\\
25686	2.77697770221486e-07\\
25688	2.77697770379921e-07\\
25690	2.77697770221486e-07\\
25692	2.77697770379921e-07\\
25694	2.77697770221486e-07\\
25696	2.77697770379921e-07\\
25698	2.77697770221486e-07\\
25700	2.77697770379921e-07\\
25702	2.77697770379921e-07\\
25704	2.77697770379921e-07\\
25706	2.77697770379921e-07\\
25708	2.77697770221486e-07\\
25710	2.77697770379921e-07\\
25712	2.77697770379921e-07\\
25714	2.77697770379921e-07\\
25716	2.77697770379921e-07\\
25718	2.77697770379921e-07\\
25720	2.77697770379921e-07\\
25722	2.77697770379921e-07\\
25724	2.77697770379921e-07\\
25726	2.77697770221486e-07\\
25728	2.77697770379921e-07\\
25730	2.77697770221486e-07\\
25732	2.77697770379921e-07\\
25734	2.77697770379921e-07\\
25736	2.77697770379921e-07\\
25738	2.77697770379921e-07\\
25740	2.77697770379921e-07\\
25742	2.77697770221486e-07\\
25744	2.77697770379921e-07\\
25746	2.77697770379921e-07\\
25748	2.77697770379921e-07\\
25750	2.77697770379921e-07\\
25752	2.77697770379921e-07\\
25754	2.77697770379921e-07\\
25756	2.77697770221486e-07\\
25758	2.77697770379921e-07\\
25760	2.77697770379921e-07\\
25762	2.77697770379921e-07\\
25764	2.77697770379921e-07\\
25766	2.77697770379921e-07\\
25768	2.77697770221486e-07\\
25770	2.77697770221486e-07\\
25772	2.77697770221486e-07\\
25774	2.77697770379921e-07\\
25776	2.77697770379921e-07\\
25778	2.77697770379921e-07\\
25780	2.77697770379921e-07\\
25782	2.77697770379921e-07\\
25784	2.77697770379921e-07\\
25786	2.77697770379921e-07\\
25788	2.77697770379921e-07\\
25790	2.77697770379921e-07\\
25792	2.77697770221486e-07\\
25794	2.77697770379921e-07\\
25796	2.77697770379921e-07\\
25798	2.77697770379921e-07\\
25800	2.77697770379921e-07\\
25802	2.77697770379921e-07\\
25804	2.77697770379921e-07\\
25806	2.77697770379921e-07\\
25808	2.77697770379921e-07\\
25810	2.77697770221486e-07\\
25812	2.77697770221486e-07\\
25814	2.77697770379921e-07\\
25816	2.77697770379921e-07\\
25818	2.77697770221486e-07\\
25820	2.77697770379921e-07\\
25822	2.77697770379921e-07\\
25824	2.77697770379921e-07\\
25826	2.77697770221486e-07\\
25828	2.77697770221486e-07\\
25830	2.77697770379921e-07\\
25832	2.77697770379921e-07\\
25834	2.77697770221486e-07\\
25836	2.77697770379921e-07\\
25838	2.77697770379921e-07\\
25840	2.77697770379921e-07\\
25842	2.77697770379921e-07\\
25844	2.77697770379921e-07\\
25846	2.77697770379921e-07\\
25848	2.77697770379921e-07\\
25850	2.77697770379921e-07\\
25852	2.77697770379921e-07\\
25854	2.77697770379921e-07\\
25856	2.77697770379921e-07\\
25858	2.77697770379921e-07\\
25860	2.77697770379921e-07\\
25862	2.77697770379921e-07\\
25864	2.77697770379921e-07\\
25866	2.77697770379921e-07\\
25868	2.77697770221486e-07\\
25870	2.77697770379921e-07\\
25872	2.77697770379921e-07\\
25874	2.77697770221486e-07\\
25876	2.77697770379921e-07\\
25878	2.77697770379921e-07\\
25880	2.77697770379921e-07\\
25882	2.77697770221486e-07\\
25884	2.77697770379921e-07\\
25886	2.77697770379921e-07\\
25888	2.77697770379921e-07\\
25890	2.77697770379921e-07\\
25892	2.77697770221486e-07\\
25894	2.77697770379921e-07\\
25896	2.77697770379921e-07\\
25898	2.77697770379921e-07\\
25900	2.77697770379921e-07\\
25902	2.77697770221486e-07\\
25904	2.77697770379921e-07\\
25906	2.77697770221486e-07\\
25908	2.77697770379921e-07\\
25910	2.77697770221486e-07\\
25912	2.77697770379921e-07\\
25914	2.77697770221486e-07\\
25916	2.77697770379921e-07\\
25918	2.77697770379921e-07\\
25920	2.77697770221486e-07\\
25922	2.77697770221486e-07\\
25924	2.77697770379921e-07\\
25926	2.77697770379921e-07\\
25928	2.77697770379921e-07\\
25930	2.77697770379921e-07\\
25932	2.77697770379921e-07\\
25934	2.77697770221486e-07\\
25936	2.77697770379921e-07\\
25938	2.77697770379921e-07\\
25940	2.77697770379921e-07\\
25942	2.77697770221486e-07\\
25944	2.77697770379921e-07\\
25946	2.77697770379921e-07\\
25948	2.77697770379921e-07\\
25950	2.77697770221486e-07\\
25952	2.77697770379921e-07\\
25954	2.77697770221486e-07\\
25956	2.77697770379921e-07\\
25958	2.77697770379921e-07\\
25960	2.77697770379921e-07\\
25962	2.77697770379921e-07\\
25964	2.77697770379921e-07\\
25966	2.77697770379921e-07\\
25968	2.77697770221486e-07\\
25970	2.77697770379921e-07\\
25972	2.77697770379921e-07\\
25974	2.77697770379921e-07\\
25976	2.77697770379921e-07\\
25978	2.77697770379921e-07\\
25980	2.77697770379921e-07\\
25982	2.77697770379921e-07\\
25984	2.77697770221486e-07\\
25986	2.77697770379921e-07\\
25988	2.77697770379921e-07\\
25990	2.77697770379921e-07\\
25992	2.77697770379921e-07\\
25994	2.77697770221486e-07\\
25996	2.77697770221486e-07\\
25998	2.77697770379921e-07\\
26000	2.77697770379921e-07\\
26002	2.77697770379921e-07\\
26004	2.77697770379921e-07\\
26006	2.77697770379921e-07\\
26008	2.77697770221486e-07\\
26010	2.77697770379921e-07\\
26012	2.77697770379921e-07\\
26014	2.77697770221486e-07\\
26016	2.77697770221486e-07\\
26018	2.77697770221486e-07\\
26020	2.77697770379921e-07\\
26022	2.77697770221486e-07\\
26024	2.77697770379921e-07\\
26026	2.77697770221486e-07\\
26028	2.77697770379921e-07\\
26030	2.77697770379921e-07\\
26032	2.77697770379921e-07\\
26034	2.77697770221486e-07\\
26036	2.77697770379921e-07\\
26038	2.77697770221486e-07\\
26040	2.77697770221486e-07\\
26042	2.77697770379921e-07\\
26044	2.77697770379921e-07\\
26046	2.77697770379921e-07\\
26048	2.77697770379921e-07\\
26050	2.77697770379921e-07\\
26052	2.77697770379921e-07\\
26054	2.77697770379921e-07\\
26056	2.77697770379921e-07\\
26058	2.77697770379921e-07\\
26060	2.77697770379921e-07\\
26062	2.77697770379921e-07\\
26064	2.77697770379921e-07\\
26066	2.77697770379921e-07\\
26068	2.77697770379921e-07\\
26070	2.77697770379921e-07\\
26072	2.77697770379921e-07\\
26074	2.77697770379921e-07\\
26076	2.77697770379921e-07\\
26078	2.77697770379921e-07\\
26080	2.77697770221486e-07\\
26082	2.77697770379921e-07\\
26084	2.77697770379921e-07\\
26086	2.77697770379921e-07\\
26088	2.77697770379921e-07\\
26090	2.77697770379921e-07\\
26092	2.77697770379921e-07\\
26094	2.77697770221486e-07\\
26096	2.77697770221486e-07\\
26098	2.77697770379921e-07\\
26100	2.77697770379921e-07\\
26102	2.77697770221486e-07\\
26104	2.77697770379921e-07\\
26106	2.77697770379921e-07\\
26108	2.77697770379921e-07\\
26110	2.77697770379921e-07\\
26112	2.77697770221486e-07\\
26114	2.77697770379921e-07\\
26116	2.77697770379921e-07\\
26118	2.77697770379921e-07\\
26120	2.77697770379921e-07\\
26122	2.77697770221486e-07\\
26124	2.77697770379921e-07\\
26126	2.77697770221486e-07\\
26128	2.77697770379921e-07\\
26130	2.77697770379921e-07\\
26132	2.77697770379921e-07\\
26134	2.77697770379921e-07\\
26136	2.77697770379921e-07\\
26138	2.77697770379921e-07\\
26140	2.77697770221486e-07\\
26142	2.77697770379921e-07\\
26144	2.77697770379921e-07\\
26146	2.77697770379921e-07\\
26148	2.77697770379921e-07\\
26150	2.77697770379921e-07\\
26152	2.77697770221486e-07\\
26154	2.77697770379921e-07\\
26156	2.77697770379921e-07\\
26158	2.77697770379921e-07\\
26160	2.77697770379921e-07\\
26162	2.77697770379921e-07\\
26164	2.77697770379921e-07\\
26166	2.77697770221486e-07\\
26168	2.77697770379921e-07\\
26170	2.77697770379921e-07\\
26172	2.77697770379921e-07\\
26174	2.77697770379921e-07\\
26176	2.77697770221486e-07\\
26178	2.77697770379921e-07\\
26180	2.77697770379921e-07\\
26182	2.77697770379921e-07\\
26184	2.77697770379921e-07\\
26186	2.77697770379921e-07\\
26188	2.77697770221486e-07\\
26190	2.77697770221486e-07\\
26192	2.77697770379921e-07\\
26194	2.77697770221486e-07\\
26196	2.77697770221486e-07\\
26198	2.77697770379921e-07\\
26200	2.77697770379921e-07\\
26202	2.77697770221486e-07\\
26204	2.77697770379921e-07\\
26206	2.77697770379921e-07\\
26208	2.77697770221486e-07\\
26210	2.77697770379921e-07\\
26212	2.77697770221486e-07\\
26214	2.77697770379921e-07\\
26216	2.77697770379921e-07\\
26218	2.77697770379921e-07\\
26220	2.77697770221486e-07\\
26222	2.77697770379921e-07\\
26224	2.77697770379921e-07\\
26226	2.77697770379921e-07\\
26228	2.77697770379921e-07\\
26230	2.77697770221486e-07\\
26232	2.77697770379921e-07\\
26234	2.77697770379921e-07\\
26236	2.77697770379921e-07\\
26238	2.77697770379921e-07\\
26240	2.77697770379921e-07\\
26242	2.77697770379921e-07\\
26244	2.77697770221486e-07\\
26246	2.77697770221486e-07\\
26248	2.77697770379921e-07\\
26250	2.77697770379921e-07\\
26252	2.77697770221486e-07\\
26254	2.77697770379921e-07\\
26256	2.77697770379921e-07\\
26258	2.77697770379921e-07\\
26260	2.77697770379921e-07\\
26262	2.77697770221486e-07\\
26264	2.77697770379921e-07\\
26266	2.77697770379921e-07\\
26268	2.77697770379921e-07\\
26270	2.77697770379921e-07\\
26272	2.77697770379921e-07\\
26274	2.77697770379921e-07\\
26276	2.77697770379921e-07\\
26278	2.77697770379921e-07\\
26280	2.77697770379921e-07\\
26282	2.77697770379921e-07\\
26284	2.77697770379921e-07\\
26286	2.77697770379921e-07\\
26288	2.77697770379921e-07\\
26290	2.77697770379921e-07\\
26292	2.77697770379921e-07\\
26294	2.77697770379921e-07\\
26296	2.77697770379921e-07\\
26298	2.77697770379921e-07\\
26300	2.77697770379921e-07\\
26302	2.77697770221486e-07\\
26304	2.77697770379921e-07\\
26306	2.77697770379921e-07\\
26308	2.77697770379921e-07\\
26310	2.77697770379921e-07\\
26312	2.77697770379921e-07\\
26314	2.77697770379921e-07\\
26316	2.77697770379921e-07\\
26318	2.77697770379921e-07\\
26320	2.77697770221486e-07\\
26322	2.77697770379921e-07\\
26324	2.77697770379921e-07\\
26326	2.77697770379921e-07\\
26328	2.77697770379921e-07\\
26330	2.77697770221486e-07\\
26332	2.77697770379921e-07\\
26334	2.77697770379921e-07\\
26336	2.77697770379921e-07\\
26338	2.77697770379921e-07\\
26340	2.77697770379921e-07\\
26342	2.77697770221486e-07\\
26344	2.77697770379921e-07\\
26346	2.77697770379921e-07\\
26348	2.77697770379921e-07\\
26350	2.77697770379921e-07\\
26352	2.77697770379921e-07\\
26354	2.77697770379921e-07\\
26356	2.77697770379921e-07\\
26358	2.77697770379921e-07\\
26360	2.77697770379921e-07\\
26362	2.77697770379921e-07\\
26364	2.77697770221486e-07\\
26366	2.77697770379921e-07\\
26368	2.77697770379921e-07\\
26370	2.77697770221486e-07\\
26372	2.77697770379921e-07\\
26374	2.77697770379921e-07\\
26376	2.77697770221486e-07\\
26378	2.77697770221486e-07\\
26380	2.77697770221486e-07\\
26382	2.77697770221486e-07\\
26384	2.77697770221486e-07\\
26386	2.77697770221486e-07\\
26388	2.77697770379921e-07\\
26390	2.77697770221486e-07\\
26392	2.77697770379921e-07\\
26394	2.77697770379921e-07\\
26396	2.77697770379921e-07\\
26398	2.77697770221486e-07\\
26400	2.77697770379921e-07\\
26402	2.77697770221486e-07\\
26404	2.77697770379921e-07\\
26406	2.77697770379921e-07\\
26408	2.77697770379921e-07\\
26410	2.77697770379921e-07\\
26412	2.77697770379921e-07\\
26414	2.77697770221486e-07\\
26416	2.77697770379921e-07\\
26418	2.77697770379921e-07\\
26420	2.77697770379921e-07\\
26422	2.77697770379921e-07\\
26424	2.77697770379921e-07\\
26426	2.77697770379921e-07\\
26428	2.77697770379921e-07\\
26430	2.77697770379921e-07\\
26432	2.77697770221486e-07\\
26434	2.77697770379921e-07\\
26436	2.77697770379921e-07\\
26438	2.77697770379921e-07\\
26440	2.77697770379921e-07\\
26442	2.77697770379921e-07\\
26444	2.77697770379921e-07\\
26446	2.77697770379921e-07\\
26448	2.77697770379921e-07\\
26450	2.77697770221486e-07\\
26452	2.77697770379921e-07\\
26454	2.77697770221486e-07\\
26456	2.77697770379921e-07\\
26458	2.77697770379921e-07\\
26460	2.77697770379921e-07\\
26462	2.77697770379921e-07\\
26464	2.77697770379921e-07\\
26466	2.77697770379921e-07\\
26468	2.77697770221486e-07\\
26470	2.77697770221486e-07\\
26472	2.77697770379921e-07\\
26474	2.77697770379921e-07\\
26476	2.77697770379921e-07\\
26478	2.77697770379921e-07\\
26480	2.77697770379921e-07\\
26482	2.77697770379921e-07\\
26484	2.77697770221486e-07\\
26486	2.77697770379921e-07\\
26488	2.77697770379921e-07\\
26490	2.77697770221486e-07\\
26492	2.77697770379921e-07\\
26494	2.77697770379921e-07\\
26496	2.77697770221486e-07\\
26498	2.77697770221486e-07\\
26500	2.77697770379921e-07\\
26502	2.77697770379921e-07\\
26504	2.77697770379921e-07\\
26506	2.77697770379921e-07\\
26508	2.77697770379921e-07\\
26510	2.77697770379921e-07\\
26512	2.77697770379921e-07\\
26514	2.77697770379921e-07\\
26516	2.77697770379921e-07\\
26518	2.77697770379921e-07\\
26520	2.77697770221486e-07\\
26522	2.77697770221486e-07\\
26524	2.77697770379921e-07\\
26526	2.77697770379921e-07\\
26528	2.77697770221486e-07\\
26530	2.77697770379921e-07\\
26532	2.77697770379921e-07\\
26534	2.77697770221486e-07\\
26536	2.77697770379921e-07\\
26538	2.77697770221486e-07\\
26540	2.77697770379921e-07\\
26542	2.77697770379921e-07\\
26544	2.77697770379921e-07\\
26546	2.77697770379921e-07\\
26548	2.77697770379921e-07\\
26550	2.77697770221486e-07\\
26552	2.77697770379921e-07\\
26554	2.77697770379921e-07\\
26556	2.77697770221486e-07\\
26558	2.77697770379921e-07\\
26560	2.77697770379921e-07\\
26562	2.77697770221486e-07\\
26564	2.77697770221486e-07\\
26566	2.77697770221486e-07\\
26568	2.77697770379921e-07\\
26570	2.77697770221486e-07\\
26572	2.77697770379921e-07\\
26574	2.77697770379921e-07\\
26576	2.77697770379921e-07\\
26578	2.77697770379921e-07\\
26580	2.77697770221486e-07\\
26582	2.77697770379921e-07\\
26584	2.77697770379921e-07\\
26586	2.77697770379921e-07\\
26588	2.77697770379921e-07\\
26590	2.77697770379921e-07\\
26592	2.77697770379921e-07\\
26594	2.77697770379921e-07\\
26596	2.77697770221486e-07\\
26598	2.77697770379921e-07\\
26600	2.77697770379921e-07\\
26602	2.77697770379921e-07\\
26604	2.77697770379921e-07\\
26606	2.77697770379921e-07\\
26608	2.77697770379921e-07\\
26610	2.77697770379921e-07\\
26612	2.77697770379921e-07\\
26614	2.77697770379921e-07\\
26616	2.77697770221486e-07\\
26618	2.77697770379921e-07\\
26620	2.77697770379921e-07\\
26622	2.77697770379921e-07\\
26624	2.77697770379921e-07\\
26626	2.77697770221486e-07\\
26628	2.77697770379921e-07\\
26630	2.77697770379921e-07\\
26632	2.77697770221486e-07\\
26634	2.77697770221486e-07\\
26636	2.77697770379921e-07\\
26638	2.77697770379921e-07\\
26640	2.77697770379921e-07\\
26642	2.77697770379921e-07\\
26644	2.77697770379921e-07\\
26646	2.77697770379921e-07\\
26648	2.77697770379921e-07\\
26650	2.77697770379921e-07\\
26652	2.77697770221486e-07\\
26654	2.77697770221486e-07\\
26656	2.77697770379921e-07\\
26658	2.77697770379921e-07\\
26660	2.77697770379921e-07\\
26662	2.77697770221486e-07\\
26664	2.77697770221486e-07\\
26666	2.77697770221486e-07\\
26668	2.77697770379921e-07\\
26670	2.77697770379921e-07\\
26672	2.77697770221486e-07\\
26674	2.77697770379921e-07\\
26676	2.77697770379921e-07\\
26678	2.77697770379921e-07\\
26680	2.77697770379921e-07\\
26682	2.77697770221486e-07\\
26684	2.77697770221486e-07\\
26686	2.77697770379921e-07\\
26688	2.77697770379921e-07\\
26690	2.77697770379921e-07\\
26692	2.77697770221486e-07\\
26694	2.77697770379921e-07\\
26696	2.77697770221486e-07\\
26698	2.77697770379921e-07\\
26700	2.77697770221486e-07\\
26702	2.77697770379921e-07\\
26704	2.77697770379921e-07\\
26706	2.77697770379921e-07\\
26708	2.77697770379921e-07\\
26710	2.77697770379921e-07\\
26712	2.77697770379921e-07\\
26714	2.77697770221486e-07\\
26716	2.77697770379921e-07\\
26718	2.77697770379921e-07\\
26720	2.77697770379921e-07\\
26722	2.77697770379921e-07\\
26724	2.77697770379921e-07\\
26726	2.77697770221486e-07\\
26728	2.77697770221486e-07\\
26730	2.77697770221486e-07\\
26732	2.77697770221486e-07\\
26734	2.77697770379921e-07\\
26736	2.77697770221486e-07\\
26738	2.77697770379921e-07\\
26740	2.77697770379921e-07\\
26742	2.77697770221486e-07\\
26744	2.77697770221486e-07\\
26746	2.77697770379921e-07\\
26748	2.77697770221486e-07\\
26750	2.77697770379921e-07\\
26752	2.77697770221486e-07\\
26754	2.77697770221486e-07\\
26756	2.77697770379921e-07\\
26758	2.77697770379921e-07\\
26760	2.77697770221486e-07\\
26762	2.77697770379921e-07\\
26764	2.77697770221486e-07\\
26766	2.77697770379921e-07\\
26768	2.77697770379921e-07\\
26770	2.77697770379921e-07\\
26772	2.77697770379921e-07\\
26774	2.77697770221486e-07\\
26776	2.77697770379921e-07\\
26778	2.77697770221486e-07\\
26780	2.77697770221486e-07\\
26782	2.77697770221486e-07\\
26784	2.77697770221486e-07\\
26786	2.77697770379921e-07\\
26788	2.77697770379921e-07\\
26790	2.77697770379921e-07\\
26792	2.77697770379921e-07\\
26794	2.77697770379921e-07\\
26796	2.77697770379921e-07\\
26798	2.77697770221486e-07\\
26800	2.77697770221486e-07\\
26802	2.77697770379921e-07\\
26804	2.77697770379921e-07\\
26806	2.77697770379921e-07\\
26808	2.77697770221486e-07\\
26810	2.77697770379921e-07\\
26812	2.77697770221486e-07\\
26814	2.77697770379921e-07\\
26816	2.77697770379921e-07\\
26818	2.77697770221486e-07\\
26820	2.77697770221486e-07\\
26822	2.77697770221486e-07\\
26824	2.77697770379921e-07\\
26826	2.77697770379921e-07\\
26828	2.77697770379921e-07\\
26830	2.77697770379921e-07\\
26832	2.77697770221486e-07\\
26834	2.77697770379921e-07\\
26836	2.77697770379921e-07\\
26838	2.77697770379921e-07\\
26840	2.77697770221486e-07\\
26842	2.77697770379921e-07\\
26844	2.77697770379921e-07\\
26846	2.77697770379921e-07\\
26848	2.77697770379921e-07\\
26850	2.77697770379921e-07\\
26852	2.77697770221486e-07\\
26854	2.77697770221486e-07\\
26856	2.77697770221486e-07\\
26858	2.77697770221486e-07\\
26860	2.77697770379921e-07\\
26862	2.77697770221486e-07\\
26864	2.77697770379921e-07\\
26866	2.77697770379921e-07\\
26868	2.77697770221486e-07\\
26870	2.77697770221486e-07\\
26872	2.77697770379921e-07\\
26874	2.77697770379921e-07\\
26876	2.77697770221486e-07\\
26878	2.77697770221486e-07\\
26880	2.77697770221486e-07\\
26882	2.77697770221486e-07\\
26884	2.77697770379921e-07\\
26886	2.77697770379921e-07\\
26888	2.77697770379921e-07\\
26890	2.77697770221486e-07\\
26892	2.77697770379921e-07\\
26894	2.77697770221486e-07\\
26896	2.77697770379921e-07\\
26898	2.77697770379921e-07\\
26900	2.77697770379921e-07\\
26902	2.77697770379921e-07\\
26904	2.77697770379921e-07\\
26906	2.77697770379921e-07\\
26908	2.77697770379921e-07\\
26910	2.77697770221486e-07\\
26912	2.77697770379921e-07\\
26914	2.77697770221486e-07\\
26916	2.77697770221486e-07\\
26918	2.77697770379921e-07\\
26920	2.77697770379921e-07\\
26922	2.77697770379921e-07\\
26924	2.77697770221486e-07\\
26926	2.77697770379921e-07\\
26928	2.77697770379921e-07\\
26930	2.77697770221486e-07\\
26932	2.77697770221486e-07\\
26934	2.77697770379921e-07\\
26936	2.77697770221486e-07\\
26938	2.77697770379921e-07\\
26940	2.77697770221486e-07\\
26942	2.77697770379921e-07\\
26944	2.77697770221486e-07\\
26946	2.77697770221486e-07\\
26948	2.77697770379921e-07\\
26950	2.77697770379921e-07\\
26952	2.77697770379921e-07\\
26954	2.77697770379921e-07\\
26956	2.77697770379921e-07\\
26958	2.77697770221486e-07\\
26960	2.77697770221486e-07\\
26962	2.77697770379921e-07\\
26964	2.77697770379921e-07\\
26966	2.77697770221486e-07\\
26968	2.77697770221486e-07\\
26970	2.77697770221486e-07\\
26972	2.77697770379921e-07\\
26974	2.77697770379921e-07\\
26976	2.77697770379921e-07\\
26978	2.77697770379921e-07\\
26980	2.77697770379921e-07\\
26982	2.77697770379921e-07\\
26984	2.77697770379921e-07\\
26986	2.77697770379921e-07\\
26988	2.77697770379921e-07\\
26990	2.77697770221486e-07\\
26992	2.77697770379921e-07\\
26994	2.77697770221486e-07\\
26996	2.77697770221486e-07\\
26998	2.77697770379921e-07\\
27000	2.77697770221486e-07\\
27002	2.77697770379921e-07\\
27004	2.77697770221486e-07\\
27006	2.77697770379921e-07\\
27008	2.77697770379921e-07\\
27010	2.77697770379921e-07\\
27012	2.77697770221486e-07\\
27014	2.77697770379921e-07\\
27016	2.77697770379921e-07\\
27018	2.77697770379921e-07\\
27020	2.77697770379921e-07\\
27022	2.77697770221486e-07\\
27024	2.77697770221486e-07\\
27026	2.77697770379921e-07\\
27028	2.77697770379921e-07\\
27030	2.77697770379921e-07\\
27032	2.77697770379921e-07\\
27034	2.77697770379921e-07\\
27036	2.77697770221486e-07\\
27038	2.77697770221486e-07\\
27040	2.77697770221486e-07\\
27042	2.77697770379921e-07\\
27044	2.77697770379921e-07\\
27046	2.77697770379921e-07\\
27048	2.77697770379921e-07\\
27050	2.77697770379921e-07\\
27052	2.77697770379921e-07\\
27054	2.77697770379921e-07\\
27056	2.77697770379921e-07\\
27058	2.77697770379921e-07\\
27060	2.77697770379921e-07\\
27062	2.77697770221486e-07\\
27064	2.77697770221486e-07\\
27066	2.77697770379921e-07\\
27068	2.77697770379921e-07\\
27070	2.77697770221486e-07\\
27072	2.77697770379921e-07\\
27074	2.77697770379921e-07\\
27076	2.77697770379921e-07\\
27078	2.77697770379921e-07\\
27080	2.77697770379921e-07\\
27082	2.77697770379921e-07\\
27084	2.77697770221486e-07\\
27086	2.77697770379921e-07\\
27088	2.77697770379921e-07\\
27090	2.77697770221486e-07\\
27092	2.77697770379921e-07\\
27094	2.77697770221486e-07\\
27096	2.77697770221486e-07\\
27098	2.77697770379921e-07\\
27100	2.77697770221486e-07\\
27102	2.77697770379921e-07\\
27104	2.77697770221486e-07\\
27106	2.77697770221486e-07\\
27108	2.77697770379921e-07\\
27110	2.77697770379921e-07\\
27112	2.77697770221486e-07\\
27114	2.77697770379921e-07\\
27116	2.77697770379921e-07\\
27118	2.77697770221486e-07\\
27120	2.77697770221486e-07\\
27122	2.77697770221486e-07\\
27124	2.77697770221486e-07\\
27126	2.77697770379921e-07\\
27128	2.77697770221486e-07\\
27130	2.77697770379921e-07\\
27132	2.77697770379921e-07\\
27134	2.77697770379921e-07\\
27136	2.77697770379921e-07\\
27138	2.77697770221486e-07\\
27140	2.77697770379921e-07\\
27142	2.77697770379921e-07\\
27144	2.77697770221486e-07\\
27146	2.77697770221486e-07\\
27148	2.77697770379921e-07\\
27150	2.77697770221486e-07\\
27152	2.77697770221486e-07\\
27154	2.77697770379921e-07\\
27156	2.77697770379921e-07\\
27158	2.77697770379921e-07\\
27160	2.77697770221486e-07\\
27162	2.77697770221486e-07\\
27164	2.77697770379921e-07\\
27166	2.77697770379921e-07\\
27168	2.77697770379921e-07\\
27170	2.77697770379921e-07\\
27172	2.77697770221486e-07\\
27174	2.77697770221486e-07\\
27176	2.77697770379921e-07\\
27178	2.77697770379921e-07\\
27180	2.77697770221486e-07\\
27182	2.77697770379921e-07\\
27184	2.77697770379921e-07\\
27186	2.77697770379921e-07\\
27188	2.77697770379921e-07\\
27190	2.77697770379921e-07\\
27192	2.7769777006305e-07\\
27194	2.77697770379921e-07\\
27196	2.77697770221486e-07\\
27198	2.77697770379921e-07\\
27200	2.77697770379921e-07\\
27202	2.77697770379921e-07\\
27204	2.77697770221486e-07\\
27206	2.77697770221486e-07\\
27208	2.77697770379921e-07\\
27210	2.77697770221486e-07\\
27212	2.77697770379921e-07\\
27214	2.77697770379921e-07\\
27216	2.77697770221486e-07\\
27218	2.77697770221486e-07\\
27220	2.77697770221486e-07\\
27222	2.77697770379921e-07\\
27224	2.77697770221486e-07\\
27226	2.77697770379921e-07\\
27228	2.77697770221486e-07\\
27230	2.77697770379921e-07\\
27232	2.77697770379921e-07\\
27234	2.77697770379921e-07\\
27236	2.77697770221486e-07\\
27238	2.77697770379921e-07\\
27240	2.77697770221486e-07\\
27242	2.77697770221486e-07\\
27244	2.77697770221486e-07\\
27246	2.77697770379921e-07\\
27248	2.77697770379921e-07\\
27250	2.77697770379921e-07\\
27252	2.77697770379921e-07\\
27254	2.77697770379921e-07\\
27256	2.77697770379921e-07\\
27258	2.77697770379921e-07\\
27260	2.77697770221486e-07\\
27262	2.77697770221486e-07\\
27264	2.77697770221486e-07\\
27266	2.77697770379921e-07\\
27268	2.77697770379921e-07\\
27270	2.77697770379921e-07\\
27272	2.77697770221486e-07\\
27274	2.77697770379921e-07\\
27276	2.77697770379921e-07\\
27278	2.77697770221486e-07\\
27280	2.77697770221486e-07\\
27282	2.77697770379921e-07\\
27284	2.77697770379921e-07\\
27286	2.77697770379921e-07\\
27288	2.77697770379921e-07\\
27290	2.77697770221486e-07\\
27292	2.77697770379921e-07\\
27294	2.77697770379921e-07\\
27296	2.77697770379921e-07\\
27298	2.77697770379921e-07\\
27300	2.7769777006305e-07\\
27302	2.77697770221486e-07\\
27304	2.77697770379921e-07\\
27306	2.77697770221486e-07\\
27308	2.77697770379921e-07\\
27310	2.77697770221486e-07\\
27312	2.77697770221486e-07\\
27314	2.77697770379921e-07\\
27316	2.77697770221486e-07\\
27318	2.77697770221486e-07\\
27320	2.77697770379921e-07\\
27322	2.77697770221486e-07\\
27324	2.77697770221486e-07\\
27326	2.77697770221486e-07\\
27328	2.77697770379921e-07\\
27330	2.77697770379921e-07\\
27332	2.77697770379921e-07\\
27334	2.77697770379921e-07\\
27336	2.77697770379921e-07\\
27338	2.77697770379921e-07\\
27340	2.77697770221486e-07\\
27342	2.77697770379921e-07\\
27344	2.77697770379921e-07\\
27346	2.77697770379921e-07\\
27348	2.77697770379921e-07\\
27350	2.77697770221486e-07\\
27352	2.77697770221486e-07\\
27354	2.77697770379921e-07\\
27356	2.77697770379921e-07\\
27358	2.77697770379921e-07\\
27360	2.77697770379921e-07\\
27362	2.77697770379921e-07\\
27364	2.77697770379921e-07\\
27366	2.77697770379921e-07\\
27368	2.77697770379921e-07\\
27370	2.77697770221486e-07\\
27372	2.77697770221486e-07\\
27374	2.77697770379921e-07\\
27376	2.77697770379921e-07\\
27378	2.77697770379921e-07\\
27380	2.77697770379921e-07\\
27382	2.77697770221486e-07\\
27384	2.77697770221486e-07\\
27386	2.77697770379921e-07\\
27388	2.77697770379921e-07\\
27390	2.77697770221486e-07\\
27392	2.77697770379921e-07\\
27394	2.77697770379921e-07\\
27396	2.77697770379921e-07\\
27398	2.77697770379921e-07\\
27400	2.77697770379921e-07\\
27402	2.77697770221486e-07\\
27404	2.77697770379921e-07\\
27406	2.77697770379921e-07\\
27408	2.77697770221486e-07\\
27410	2.77697770379921e-07\\
27412	2.77697770379921e-07\\
27414	2.77697770221486e-07\\
27416	2.77697770221486e-07\\
27418	2.77697770379921e-07\\
27420	2.77697770379921e-07\\
27422	2.77697770379921e-07\\
27424	2.77697770379921e-07\\
27426	2.77697770379921e-07\\
27428	2.77697770221486e-07\\
27430	2.77697770221486e-07\\
27432	2.77697770221486e-07\\
27434	2.77697770221486e-07\\
27436	2.77697770379921e-07\\
27438	2.77697770379921e-07\\
27440	2.77697770379921e-07\\
27442	2.77697770379921e-07\\
27444	2.77697770379921e-07\\
27446	2.77697770221486e-07\\
27448	2.77697770379921e-07\\
27450	2.77697770379921e-07\\
27452	2.77697770379921e-07\\
27454	2.77697770379921e-07\\
27456	2.77697770221486e-07\\
27458	2.77697770379921e-07\\
27460	2.77697770379921e-07\\
27462	2.77697770379921e-07\\
27464	2.77697770379921e-07\\
27466	2.77697770379921e-07\\
27468	2.77697770379921e-07\\
27470	2.77697770379921e-07\\
27472	2.77697770221486e-07\\
27474	2.77697770379921e-07\\
27476	2.77697770221486e-07\\
27478	2.77697770379921e-07\\
27480	2.77697770379921e-07\\
27482	2.77697770379921e-07\\
27484	2.77697770379921e-07\\
27486	2.77697770221486e-07\\
27488	2.77697770221486e-07\\
27490	2.77697770221486e-07\\
27492	2.77697770379921e-07\\
27494	2.77697770379921e-07\\
27496	2.77697770379921e-07\\
27498	2.77697770379921e-07\\
27500	2.77697770379921e-07\\
27502	2.77697770379921e-07\\
27504	2.77697770379921e-07\\
27506	2.77697770221486e-07\\
27508	2.77697770221486e-07\\
27510	2.77697770379921e-07\\
27512	2.77697770379921e-07\\
27514	2.77697770379921e-07\\
27516	2.77697770379921e-07\\
27518	2.77697770379921e-07\\
27520	2.77697770221486e-07\\
27522	2.77697770379921e-07\\
27524	2.77697770379921e-07\\
27526	2.77697770379921e-07\\
27528	2.77697770379921e-07\\
27530	2.77697770379921e-07\\
27532	2.77697770221486e-07\\
27534	2.77697770379921e-07\\
27536	2.77697770221486e-07\\
27538	2.77697770379921e-07\\
27540	2.77697770221486e-07\\
27542	2.77697770379921e-07\\
27544	2.77697770221486e-07\\
27546	2.77697770221486e-07\\
27548	2.77697770379921e-07\\
27550	2.77697770379921e-07\\
27552	2.77697770379921e-07\\
27554	2.77697770379921e-07\\
27556	2.77697770379921e-07\\
27558	2.77697770379921e-07\\
27560	2.77697770379921e-07\\
27562	2.77697770379921e-07\\
27564	2.77697770221486e-07\\
27566	2.77697770379921e-07\\
27568	2.77697770379921e-07\\
27570	2.77697770379921e-07\\
27572	2.77697770379921e-07\\
27574	2.77697770221486e-07\\
27576	2.77697770221486e-07\\
27578	2.77697770379921e-07\\
27580	2.77697770221486e-07\\
27582	2.77697770379921e-07\\
27584	2.77697770221486e-07\\
27586	2.77697770221486e-07\\
27588	2.77697770379921e-07\\
27590	2.77697770221486e-07\\
27592	2.77697770379921e-07\\
27594	2.77697770379921e-07\\
27596	2.77697770221486e-07\\
27598	2.77697770379921e-07\\
27600	2.77697770221486e-07\\
27602	2.77697770379921e-07\\
27604	2.77697770379921e-07\\
27606	2.77697770379921e-07\\
27608	2.77697770379921e-07\\
27610	2.77697770379921e-07\\
27612	2.77697770379921e-07\\
27614	2.77697770221486e-07\\
27616	2.77697770221486e-07\\
27618	2.77697770379921e-07\\
27620	2.77697770379921e-07\\
27622	2.77697770379921e-07\\
27624	2.77697770379921e-07\\
27626	2.77697770379921e-07\\
27628	2.77697770221486e-07\\
27630	2.77697770379921e-07\\
27632	2.77697770221486e-07\\
27634	2.77697770379921e-07\\
27636	2.77697770221486e-07\\
27638	2.77697770221486e-07\\
27640	2.77697770379921e-07\\
27642	2.77697770379921e-07\\
27644	2.77697770379921e-07\\
27646	2.77697770379921e-07\\
27648	2.77697770379921e-07\\
27650	2.77697770379921e-07\\
27652	2.77697770379921e-07\\
27654	2.77697770379921e-07\\
27656	2.77697770379921e-07\\
27658	2.77697770379921e-07\\
27660	2.77697770379921e-07\\
27662	2.77697770379921e-07\\
27664	2.77697770221486e-07\\
27666	2.77697770379921e-07\\
27668	2.77697770221486e-07\\
27670	2.77697770379921e-07\\
27672	2.77697770379921e-07\\
27674	2.77697770221486e-07\\
27676	2.77697770379921e-07\\
27678	2.77697770379921e-07\\
27680	2.77697770221486e-07\\
27682	2.77697770221486e-07\\
27684	2.77697770379921e-07\\
27686	2.77697770221486e-07\\
27688	2.77697770379921e-07\\
27690	2.77697770221486e-07\\
27692	2.7769777006305e-07\\
27694	2.77697770221486e-07\\
27696	2.77697770221486e-07\\
27698	2.77697770379921e-07\\
27700	2.77697770379921e-07\\
27702	2.77697770221486e-07\\
27704	2.77697770379921e-07\\
27706	2.77697770221486e-07\\
27708	2.77697770379921e-07\\
27710	2.77697770221486e-07\\
27712	2.77697770379921e-07\\
27714	2.77697770221486e-07\\
27716	2.77697770379921e-07\\
27718	2.77697770379921e-07\\
27720	2.77697770221486e-07\\
27722	2.77697770379921e-07\\
27724	2.77697770379921e-07\\
27726	2.77697770379921e-07\\
27728	2.77697770379921e-07\\
27730	2.77697770379921e-07\\
27732	2.77697770379921e-07\\
27734	2.77697770379921e-07\\
27736	2.77697770379921e-07\\
27738	2.77697770379921e-07\\
27740	2.77697770379921e-07\\
27742	2.77697770379921e-07\\
27744	2.77697770221486e-07\\
27746	2.77697770379921e-07\\
27748	2.77697770379921e-07\\
27750	2.77697770379921e-07\\
27752	2.77697770379921e-07\\
27754	2.77697770379921e-07\\
27756	2.77697770221486e-07\\
27758	2.77697770379921e-07\\
27760	2.77697770379921e-07\\
27762	2.77697770221486e-07\\
27764	2.77697770221486e-07\\
27766	2.77697770379921e-07\\
27768	2.77697770379921e-07\\
27770	2.77697770379921e-07\\
27772	2.77697770379921e-07\\
27774	2.77697770221486e-07\\
27776	2.77697770379921e-07\\
27778	2.77697770221486e-07\\
27780	2.77697770221486e-07\\
27782	2.77697770379921e-07\\
27784	2.77697770379921e-07\\
27786	2.77697770221486e-07\\
27788	2.77697770379921e-07\\
27790	2.77697770379921e-07\\
27792	2.77697770379921e-07\\
27794	2.77697770221486e-07\\
27796	2.77697770379921e-07\\
27798	2.77697770379921e-07\\
27800	2.77697770379921e-07\\
27802	2.77697770379921e-07\\
27804	2.77697770221486e-07\\
27806	2.77697770221486e-07\\
27808	2.77697770379921e-07\\
27810	2.77697770379921e-07\\
27812	2.77697770379921e-07\\
27814	2.77697770379921e-07\\
27816	2.77697770379921e-07\\
27818	2.77697770221486e-07\\
27820	2.77697770221486e-07\\
27822	2.77697770379921e-07\\
27824	2.77697770221486e-07\\
27826	2.77697770379921e-07\\
27828	2.77697770379921e-07\\
27830	2.77697770221486e-07\\
27832	2.77697770221486e-07\\
27834	2.77697770379921e-07\\
27836	2.77697770379921e-07\\
27838	2.77697770379921e-07\\
27840	2.77697770379921e-07\\
27842	2.77697770221486e-07\\
27844	2.77697770379921e-07\\
27846	2.77697770379921e-07\\
27848	2.77697770379921e-07\\
27850	2.77697770379921e-07\\
27852	2.77697770379921e-07\\
27854	2.77697770221486e-07\\
27856	2.77697770221486e-07\\
27858	2.77697770379921e-07\\
27860	2.77697770379921e-07\\
27862	2.77697770379921e-07\\
27864	2.77697770379921e-07\\
27866	2.77697770379921e-07\\
27868	2.77697770221486e-07\\
27870	2.77697770379921e-07\\
27872	2.77697770221486e-07\\
27874	2.77697770379921e-07\\
27876	2.77697770379921e-07\\
27878	2.77697770379921e-07\\
27880	2.77697770379921e-07\\
27882	2.77697770221486e-07\\
27884	2.77697770379921e-07\\
27886	2.77697770379921e-07\\
27888	2.77697770379921e-07\\
27890	2.77697770221486e-07\\
27892	2.77697770379921e-07\\
27894	2.77697770379921e-07\\
27896	2.77697770379921e-07\\
27898	2.77697770221486e-07\\
27900	2.77697770221486e-07\\
27902	2.77697770379921e-07\\
27904	2.77697770221486e-07\\
27906	2.77697770379921e-07\\
27908	2.77697770379921e-07\\
27910	2.77697770379921e-07\\
27912	2.77697770379921e-07\\
27914	2.77697770379921e-07\\
27916	2.77697770379921e-07\\
27918	2.77697770379921e-07\\
27920	2.77697770221486e-07\\
27922	2.77697770221486e-07\\
27924	2.77697770379921e-07\\
27926	2.77697770379921e-07\\
27928	2.77697770379921e-07\\
27930	2.77697770379921e-07\\
27932	2.77697770379921e-07\\
27934	2.77697770379921e-07\\
27936	2.77697770379921e-07\\
27938	2.77697770221486e-07\\
27940	2.77697770379921e-07\\
27942	2.77697770379921e-07\\
27944	2.77697770379921e-07\\
27946	2.77697770379921e-07\\
27948	2.77697770379921e-07\\
27950	2.77697770221486e-07\\
27952	2.77697770379921e-07\\
27954	2.77697770221486e-07\\
27956	2.77697770379921e-07\\
27958	2.77697770221486e-07\\
27960	2.77697770379921e-07\\
27962	2.77697770379921e-07\\
27964	2.77697770221486e-07\\
27966	2.77697770379921e-07\\
27968	2.77697770379921e-07\\
27970	2.77697770379921e-07\\
27972	2.77697770221486e-07\\
27974	2.77697770379921e-07\\
27976	2.77697770379921e-07\\
27978	2.77697770379921e-07\\
27980	2.77697770379921e-07\\
27982	2.77697770379921e-07\\
27984	2.77697770221486e-07\\
27986	2.77697770379921e-07\\
27988	2.77697770221486e-07\\
27990	2.77697770221486e-07\\
27992	2.77697770379921e-07\\
27994	2.77697770221486e-07\\
27996	2.77697770221486e-07\\
27998	2.77697770379921e-07\\
28000	2.77697770379921e-07\\
28002	2.77697770221486e-07\\
28004	2.77697770379921e-07\\
28006	2.77697770379921e-07\\
28008	2.77697770379921e-07\\
28010	2.77697770379921e-07\\
28012	2.77697770379921e-07\\
28014	2.77697770379921e-07\\
28016	2.77697770221486e-07\\
28018	2.77697770221486e-07\\
28020	2.77697770379921e-07\\
28022	2.77697770379921e-07\\
28024	2.77697770379921e-07\\
28026	2.77697770221486e-07\\
28028	2.77697770221486e-07\\
28030	2.77697770379921e-07\\
28032	2.77697770379921e-07\\
28034	2.77697770379921e-07\\
28036	2.77697770379921e-07\\
28038	2.77697770379921e-07\\
28040	2.77697770379921e-07\\
28042	2.77697770221486e-07\\
28044	2.77697770221486e-07\\
28046	2.77697770221486e-07\\
28048	2.77697770379921e-07\\
28050	2.77697770379921e-07\\
28052	2.77697770379921e-07\\
28054	2.77697770379921e-07\\
28056	2.77697770379921e-07\\
28058	2.77697770379921e-07\\
28060	2.77697770379921e-07\\
28062	2.77697770379921e-07\\
28064	2.77697770379921e-07\\
28066	2.77697770221486e-07\\
28068	2.77697770379921e-07\\
28070	2.77697770221486e-07\\
28072	2.77697770379921e-07\\
28074	2.77697770379921e-07\\
28076	2.77697770379921e-07\\
28078	2.77697770221486e-07\\
28080	2.77697770379921e-07\\
28082	2.77697770379921e-07\\
28084	2.77697770379921e-07\\
28086	2.77697770379921e-07\\
28088	2.77697770379921e-07\\
28090	2.77697770379921e-07\\
28092	2.77697770221486e-07\\
28094	2.77697770221486e-07\\
28096	2.7769777006305e-07\\
28098	2.77697770221486e-07\\
28100	2.77697770221486e-07\\
28102	2.77697770221486e-07\\
28104	2.77697770379921e-07\\
28106	2.77697770221486e-07\\
28108	2.77697770221486e-07\\
28110	2.77697770379921e-07\\
28112	2.77697770379921e-07\\
28114	2.77697770379921e-07\\
28116	2.77697770379921e-07\\
28118	2.77697770379921e-07\\
28120	2.77697770221486e-07\\
28122	2.77697770379921e-07\\
28124	2.77697770379921e-07\\
28126	2.77697770379921e-07\\
28128	2.77697770379921e-07\\
28130	2.77697770379921e-07\\
28132	2.77697770221486e-07\\
28134	2.77697770379921e-07\\
28136	2.77697770221486e-07\\
28138	2.77697770379921e-07\\
28140	2.77697770221486e-07\\
28142	2.77697770379921e-07\\
28144	2.77697770379921e-07\\
28146	2.77697770379921e-07\\
28148	2.77697770379921e-07\\
28150	2.77697770379921e-07\\
28152	2.77697770221486e-07\\
28154	2.77697770379921e-07\\
28156	2.77697770379921e-07\\
28158	2.77697770379921e-07\\
28160	2.77697770221486e-07\\
28162	2.77697770379921e-07\\
28164	2.77697770221486e-07\\
28166	2.77697770221486e-07\\
28168	2.77697770379921e-07\\
28170	2.77697770379921e-07\\
28172	2.77697770221486e-07\\
28174	2.77697770379921e-07\\
28176	2.77697770379921e-07\\
28178	2.77697770379921e-07\\
28180	2.77697770379921e-07\\
28182	2.77697770379921e-07\\
28184	2.77697770221486e-07\\
28186	2.77697770379921e-07\\
28188	2.77697770379921e-07\\
28190	2.77697770221486e-07\\
28192	2.77697770379921e-07\\
28194	2.77697770379921e-07\\
28196	2.77697770379921e-07\\
28198	2.77697770221486e-07\\
28200	2.77697770379921e-07\\
28202	2.77697770221486e-07\\
28204	2.77697770379921e-07\\
28206	2.77697770379921e-07\\
28208	2.77697770379921e-07\\
28210	2.77697770379921e-07\\
28212	2.7769777006305e-07\\
28214	2.77697770379921e-07\\
28216	2.77697770379921e-07\\
28218	2.77697770379921e-07\\
28220	2.77697770379921e-07\\
28222	2.77697770379921e-07\\
28224	2.77697770379921e-07\\
28226	2.77697770221486e-07\\
28228	2.77697770221486e-07\\
28230	2.77697770379921e-07\\
28232	2.77697770221486e-07\\
28234	2.77697770379921e-07\\
28236	2.77697770221486e-07\\
28238	2.77697770379921e-07\\
28240	2.77697770221486e-07\\
28242	2.77697770379921e-07\\
28244	2.77697770221486e-07\\
28246	2.77697770379921e-07\\
28248	2.77697770221486e-07\\
28250	2.77697770379921e-07\\
28252	2.77697770221486e-07\\
28254	2.77697770379921e-07\\
28256	2.77697770221486e-07\\
28258	2.77697770379921e-07\\
28260	2.77697770221486e-07\\
28262	2.77697770379921e-07\\
28264	2.77697770221486e-07\\
28266	2.77697770221486e-07\\
28268	2.77697770221486e-07\\
28270	2.77697770379921e-07\\
28272	2.77697770379921e-07\\
28274	2.77697770379921e-07\\
28276	2.77697770221486e-07\\
28278	2.77697770221486e-07\\
28280	2.77697770379921e-07\\
28282	2.77697770379921e-07\\
28284	2.77697770221486e-07\\
28286	2.77697770379921e-07\\
28288	2.77697770379921e-07\\
28290	2.77697770221486e-07\\
28292	2.77697770379921e-07\\
28294	2.77697770379921e-07\\
28296	2.77697770221486e-07\\
28298	2.77697770379921e-07\\
28300	2.77697770379921e-07\\
28302	2.77697770379921e-07\\
28304	2.77697770379921e-07\\
28306	2.77697770379921e-07\\
28308	2.77697770379921e-07\\
28310	2.77697770379921e-07\\
28312	2.77697770379921e-07\\
28314	2.77697770379921e-07\\
28316	2.77697770221486e-07\\
28318	2.77697770379921e-07\\
28320	2.77697770379921e-07\\
28322	2.77697770379921e-07\\
28324	2.77697770379921e-07\\
28326	2.77697770379921e-07\\
28328	2.77697770379921e-07\\
28330	2.77697770379921e-07\\
28332	2.77697770221486e-07\\
28334	2.77697770221486e-07\\
28336	2.77697770221486e-07\\
28338	2.77697770379921e-07\\
28340	2.77697770221486e-07\\
28342	2.77697770221486e-07\\
28344	2.77697770221486e-07\\
28346	2.77697770379921e-07\\
28348	2.77697770379921e-07\\
28350	2.77697770221486e-07\\
28352	2.77697770379921e-07\\
28354	2.77697770379921e-07\\
28356	2.77697770221486e-07\\
28358	2.77697770379921e-07\\
28360	2.77697770379921e-07\\
28362	2.77697770379921e-07\\
28364	2.77697770379921e-07\\
28366	2.77697770221486e-07\\
28368	2.77697770221486e-07\\
28370	2.77697770379921e-07\\
28372	2.77697770379921e-07\\
28374	2.77697770221486e-07\\
28376	2.77697770379921e-07\\
28378	2.77697770379921e-07\\
28380	2.77697770379921e-07\\
28382	2.77697770379921e-07\\
28384	2.77697770379921e-07\\
28386	2.77697770379921e-07\\
28388	2.77697770379921e-07\\
28390	2.77697770221486e-07\\
28392	2.77697770221486e-07\\
28394	2.77697770221486e-07\\
28396	2.77697770221486e-07\\
28398	2.77697770379921e-07\\
28400	2.77697770379921e-07\\
28402	2.77697770379921e-07\\
28404	2.77697770379921e-07\\
28406	2.77697770379921e-07\\
28408	2.77697770379921e-07\\
28410	2.77697770221486e-07\\
28412	2.77697770379921e-07\\
28414	2.77697770379921e-07\\
28416	2.77697770379921e-07\\
28418	2.77697770379921e-07\\
28420	2.77697770221486e-07\\
28422	2.77697770221486e-07\\
28424	2.77697770379921e-07\\
28426	2.77697770379921e-07\\
28428	2.77697770379921e-07\\
28430	2.77697770379921e-07\\
28432	2.77697770379921e-07\\
28434	2.77697770379921e-07\\
28436	2.77697770221486e-07\\
28438	2.77697770379921e-07\\
28440	2.77697770379921e-07\\
28442	2.77697770379921e-07\\
28444	2.77697770221486e-07\\
28446	2.77697770379921e-07\\
28448	2.77697770379921e-07\\
28450	2.77697770379921e-07\\
28452	2.77697770379921e-07\\
28454	2.77697770221486e-07\\
28456	2.77697770221486e-07\\
28458	2.77697770221486e-07\\
28460	2.77697770379921e-07\\
28462	2.77697770379921e-07\\
28464	2.77697770221486e-07\\
28466	2.77697770221486e-07\\
28468	2.77697770221486e-07\\
28470	2.77697770221486e-07\\
28472	2.77697770221486e-07\\
28474	2.77697770221486e-07\\
28476	2.77697770221486e-07\\
28478	2.77697770221486e-07\\
28480	2.77697770379921e-07\\
28482	2.77697770379921e-07\\
28484	2.77697770379921e-07\\
28486	2.77697770379921e-07\\
28488	2.77697770379921e-07\\
28490	2.77697770221486e-07\\
28492	2.77697770221486e-07\\
28494	2.77697770221486e-07\\
28496	2.77697770221486e-07\\
28498	2.77697770379921e-07\\
28500	2.77697770379921e-07\\
28502	2.77697770379921e-07\\
28504	2.77697770379921e-07\\
28506	2.77697770221486e-07\\
28508	2.77697770379921e-07\\
28510	2.77697770379921e-07\\
28512	2.77697770379921e-07\\
28514	2.77697770221486e-07\\
28516	2.77697770379921e-07\\
28518	2.77697770379921e-07\\
28520	2.77697770379921e-07\\
28522	2.77697770379921e-07\\
28524	2.77697770221486e-07\\
28526	2.77697770379921e-07\\
28528	2.77697770379921e-07\\
28530	2.77697770221486e-07\\
28532	2.77697770221486e-07\\
28534	2.77697770379921e-07\\
28536	2.77697770221486e-07\\
28538	2.77697770379921e-07\\
28540	2.77697770221486e-07\\
28542	2.77697770379921e-07\\
28544	2.77697770379921e-07\\
28546	2.77697770221486e-07\\
28548	2.77697770379921e-07\\
28550	2.77697770379921e-07\\
28552	2.77697770221486e-07\\
28554	2.77697770379921e-07\\
28556	2.77697770379921e-07\\
28558	2.77697770379921e-07\\
28560	2.77697770379921e-07\\
28562	2.77697770221486e-07\\
28564	2.77697770221486e-07\\
28566	2.77697770221486e-07\\
28568	2.77697770379921e-07\\
28570	2.77697770379921e-07\\
28572	2.77697770379921e-07\\
28574	2.77697770379921e-07\\
28576	2.77697770221486e-07\\
28578	2.77697770379921e-07\\
28580	2.77697770379921e-07\\
28582	2.77697770221486e-07\\
28584	2.77697770379921e-07\\
28586	2.77697770379921e-07\\
28588	2.77697770379921e-07\\
28590	2.77697770379921e-07\\
28592	2.77697770221486e-07\\
28594	2.77697770379921e-07\\
28596	2.77697770379921e-07\\
28598	2.77697770379921e-07\\
28600	2.77697770379921e-07\\
28602	2.77697770221486e-07\\
28604	2.77697770379921e-07\\
28606	2.77697770379921e-07\\
28608	2.77697770379921e-07\\
28610	2.77697770379921e-07\\
28612	2.77697770379921e-07\\
28614	2.77697770379921e-07\\
28616	2.77697770221486e-07\\
28618	2.77697770379921e-07\\
28620	2.77697770379921e-07\\
28622	2.77697770379921e-07\\
28624	2.77697770379921e-07\\
28626	2.77697770379921e-07\\
28628	2.77697770221486e-07\\
28630	2.77697770379921e-07\\
28632	2.77697770221486e-07\\
28634	2.77697770379921e-07\\
28636	2.77697770221486e-07\\
28638	2.77697770379921e-07\\
28640	2.77697770379921e-07\\
28642	2.77697770379921e-07\\
28644	2.77697770221486e-07\\
28646	2.77697770379921e-07\\
28648	2.77697770379921e-07\\
28650	2.77697770379921e-07\\
28652	2.77697770379921e-07\\
28654	2.77697770221486e-07\\
28656	2.77697770379921e-07\\
28658	2.77697770221486e-07\\
28660	2.77697770379921e-07\\
28662	2.77697770221486e-07\\
28664	2.77697770379921e-07\\
28666	2.77697770379921e-07\\
28668	2.77697770379921e-07\\
28670	2.77697770379921e-07\\
28672	2.77697770379921e-07\\
28674	2.77697770379921e-07\\
28676	2.77697770379921e-07\\
28678	2.77697770379921e-07\\
28680	2.77697770379921e-07\\
28682	2.77697770221486e-07\\
28684	2.77697770379921e-07\\
28686	2.77697770221486e-07\\
28688	2.77697770379921e-07\\
28690	2.77697770379921e-07\\
28692	2.77697770379921e-07\\
28694	2.77697770221486e-07\\
28696	2.77697770221486e-07\\
28698	2.77697770379921e-07\\
28700	2.77697770379921e-07\\
28702	2.77697770379921e-07\\
28704	2.77697770379921e-07\\
28706	2.77697770221486e-07\\
28708	2.77697770379921e-07\\
28710	2.77697770221486e-07\\
28712	2.77697770221486e-07\\
28714	2.77697770379921e-07\\
28716	2.77697770379921e-07\\
28718	2.77697770379921e-07\\
28720	2.77697770379921e-07\\
28722	2.77697770221486e-07\\
28724	2.77697770379921e-07\\
28726	2.77697770379921e-07\\
28728	2.77697770221486e-07\\
28730	2.77697770379921e-07\\
28732	2.77697770221486e-07\\
28734	2.77697770379921e-07\\
28736	2.77697770379921e-07\\
28738	2.77697770379921e-07\\
28740	2.77697770379921e-07\\
28742	2.77697770379921e-07\\
28744	2.77697770221486e-07\\
28746	2.77697770221486e-07\\
28748	2.77697770379921e-07\\
28750	2.77697770379921e-07\\
28752	2.77697770379921e-07\\
28754	2.77697770379921e-07\\
28756	2.77697770379921e-07\\
28758	2.77697770379921e-07\\
28760	2.77697770379921e-07\\
28762	2.77697770379921e-07\\
28764	2.77697770379921e-07\\
28766	2.77697770379921e-07\\
28768	2.77697770221486e-07\\
28770	2.77697770379921e-07\\
28772	2.77697770379921e-07\\
28774	2.77697770379921e-07\\
28776	2.77697770379921e-07\\
28778	2.77697770221486e-07\\
28780	2.77697770221486e-07\\
28782	2.77697770221486e-07\\
28784	2.77697770379921e-07\\
28786	2.77697770379921e-07\\
28788	2.77697770221486e-07\\
28790	2.77697770221486e-07\\
28792	2.77697770379921e-07\\
28794	2.77697770221486e-07\\
28796	2.77697770221486e-07\\
28798	2.77697770379921e-07\\
28800	2.77697770379921e-07\\
28802	2.77697770379921e-07\\
28804	2.77697770379921e-07\\
28806	2.77697770379921e-07\\
28808	2.77697770221486e-07\\
28810	2.77697770221486e-07\\
28812	2.77697770379921e-07\\
28814	2.77697770379921e-07\\
28816	2.77697770379921e-07\\
28818	2.77697770379921e-07\\
28820	2.77697770221486e-07\\
28822	2.77697770221486e-07\\
28824	2.77697770379921e-07\\
28826	2.77697770379921e-07\\
28828	2.77697770379921e-07\\
28830	2.77697770379921e-07\\
28832	2.77697770379921e-07\\
28834	2.77697770221486e-07\\
28836	2.77697770379921e-07\\
28838	2.77697770221486e-07\\
28840	2.77697770379921e-07\\
28842	2.77697770379921e-07\\
28844	2.77697770379921e-07\\
28846	2.77697770379921e-07\\
28848	2.77697770221486e-07\\
28850	2.77697770379921e-07\\
28852	2.77697770379921e-07\\
28854	2.77697770221486e-07\\
28856	2.77697770221486e-07\\
28858	2.77697770379921e-07\\
28860	2.77697770221486e-07\\
28862	2.77697770221486e-07\\
28864	2.77697770221486e-07\\
28866	2.77697770221486e-07\\
28868	2.77697770379921e-07\\
28870	2.77697770379921e-07\\
28872	2.77697770221486e-07\\
28874	2.77697770221486e-07\\
28876	2.77697770379921e-07\\
28878	2.77697770221486e-07\\
28880	2.77697770221486e-07\\
28882	2.77697770379921e-07\\
28884	2.77697770221486e-07\\
28886	2.77697770379921e-07\\
28888	2.77697770221486e-07\\
28890	2.77697770379921e-07\\
28892	2.77697770221486e-07\\
28894	2.77697770221486e-07\\
28896	2.77697770379921e-07\\
28898	2.77697770221486e-07\\
28900	2.77697770379921e-07\\
28902	2.77697770379921e-07\\
28904	2.77697770379921e-07\\
28906	2.77697770379921e-07\\
28908	2.77697770379921e-07\\
28910	2.77697770379921e-07\\
28912	2.77697770221486e-07\\
28914	2.77697770221486e-07\\
28916	2.77697770221486e-07\\
28918	2.77697770379921e-07\\
28920	2.77697770221486e-07\\
28922	2.77697770221486e-07\\
28924	2.77697770379921e-07\\
28926	2.77697770221486e-07\\
28928	2.77697770379921e-07\\
28930	2.77697770379921e-07\\
28932	2.77697770379921e-07\\
28934	2.77697770221486e-07\\
28936	2.77697770221486e-07\\
28938	2.77697770379921e-07\\
28940	2.77697770379921e-07\\
28942	2.77697770221486e-07\\
28944	2.77697770379921e-07\\
28946	2.77697770221486e-07\\
28948	2.77697770221486e-07\\
28950	2.77697770379921e-07\\
28952	2.77697770379921e-07\\
28954	2.77697770379921e-07\\
28956	2.77697770379921e-07\\
28958	2.77697770379921e-07\\
28960	2.77697770379921e-07\\
28962	2.77697770221486e-07\\
28964	2.77697770379921e-07\\
28966	2.77697770221486e-07\\
28968	2.77697770379921e-07\\
28970	2.77697770379921e-07\\
28972	2.77697770379921e-07\\
28974	2.77697770221486e-07\\
28976	2.77697770221486e-07\\
28978	2.77697770221486e-07\\
28980	2.77697770379921e-07\\
28982	2.77697770221486e-07\\
28984	2.77697770379921e-07\\
28986	2.77697770379921e-07\\
28988	2.77697770379921e-07\\
28990	2.77697770221486e-07\\
28992	2.77697770379921e-07\\
28994	2.77697770221486e-07\\
28996	2.77697770221486e-07\\
28998	2.77697770379921e-07\\
29000	2.77697770221486e-07\\
29002	2.77697770221486e-07\\
29004	2.77697770379921e-07\\
29006	2.77697770379921e-07\\
29008	2.77697770379921e-07\\
29010	2.77697770379921e-07\\
29012	2.77697770221486e-07\\
29014	2.77697770379921e-07\\
29016	2.77697770379921e-07\\
29018	2.77697770379921e-07\\
29020	2.77697770379921e-07\\
29022	2.77697770379921e-07\\
29024	2.77697770379921e-07\\
29026	2.77697770221486e-07\\
29028	2.77697770379921e-07\\
29030	2.77697770221486e-07\\
29032	2.77697770221486e-07\\
29034	2.77697770221486e-07\\
29036	2.77697770379921e-07\\
29038	2.77697770379921e-07\\
29040	2.77697770379921e-07\\
29042	2.77697770221486e-07\\
29044	2.77697770379921e-07\\
29046	2.77697770221486e-07\\
29048	2.77697770221486e-07\\
29050	2.77697770379921e-07\\
29052	2.77697770379921e-07\\
29054	2.77697770379921e-07\\
29056	2.77697770379921e-07\\
29058	2.77697770379921e-07\\
29060	2.77697770379921e-07\\
29062	2.77697770379921e-07\\
29064	2.77697770379921e-07\\
29066	2.77697770379921e-07\\
29068	2.77697770221486e-07\\
29070	2.77697770379921e-07\\
29072	2.77697770379921e-07\\
29074	2.77697770221486e-07\\
29076	2.77697770221486e-07\\
29078	2.77697770379921e-07\\
29080	2.77697770379921e-07\\
29082	2.77697770221486e-07\\
29084	2.77697770379921e-07\\
29086	2.77697770379921e-07\\
29088	2.77697770221486e-07\\
29090	2.77697770379921e-07\\
29092	2.77697770221486e-07\\
29094	2.77697770221486e-07\\
29096	2.77697770379921e-07\\
29098	2.77697770379921e-07\\
29100	2.77697770221486e-07\\
29102	2.77697770379921e-07\\
29104	2.77697770221486e-07\\
29106	2.77697770221486e-07\\
29108	2.77697770379921e-07\\
29110	2.77697770221486e-07\\
29112	2.77697770379921e-07\\
29114	2.77697770221486e-07\\
29116	2.77697770379921e-07\\
29118	2.77697770221486e-07\\
29120	2.77697770221486e-07\\
29122	2.77697770379921e-07\\
29124	2.77697770379921e-07\\
29126	2.77697770379921e-07\\
29128	2.77697770379921e-07\\
29130	2.77697770221486e-07\\
29132	2.77697770221486e-07\\
29134	2.77697770379921e-07\\
29136	2.77697770221486e-07\\
29138	2.77697770221486e-07\\
29140	2.77697770379921e-07\\
29142	2.77697770379921e-07\\
29144	2.77697770221486e-07\\
29146	2.77697770379921e-07\\
29148	2.77697770379921e-07\\
29150	2.77697770379921e-07\\
29152	2.77697770221486e-07\\
29154	2.77697770379921e-07\\
29156	2.77697770221486e-07\\
29158	2.77697770379921e-07\\
29160	2.77697770379921e-07\\
29162	2.77697770379921e-07\\
29164	2.77697770379921e-07\\
29166	2.77697770379921e-07\\
29168	2.77697770379921e-07\\
29170	2.77697770379921e-07\\
29172	2.77697770221486e-07\\
29174	2.77697770379921e-07\\
29176	2.77697770379921e-07\\
29178	2.77697770221486e-07\\
29180	2.77697770379921e-07\\
29182	2.77697770379921e-07\\
29184	2.77697770221486e-07\\
29186	2.77697770379921e-07\\
29188	2.77697770379921e-07\\
29190	2.77697770221486e-07\\
29192	2.77697770221486e-07\\
29194	2.77697770379921e-07\\
29196	2.77697770221486e-07\\
29198	2.77697770379921e-07\\
29200	2.77697770379921e-07\\
29202	2.77697770379921e-07\\
29204	2.77697770221486e-07\\
29206	2.77697770379921e-07\\
29208	2.77697770379921e-07\\
29210	2.77697770221486e-07\\
29212	2.77697770379921e-07\\
29214	2.77697770221486e-07\\
29216	2.77697770221486e-07\\
29218	2.77697770221486e-07\\
29220	2.77697770379921e-07\\
29222	2.77697770221486e-07\\
29224	2.77697770379921e-07\\
29226	2.77697770379921e-07\\
29228	2.77697770379921e-07\\
29230	2.77697770379921e-07\\
29232	2.77697770379921e-07\\
29234	2.77697770221486e-07\\
29236	2.77697770379921e-07\\
29238	2.77697770221486e-07\\
29240	2.77697770379921e-07\\
29242	2.77697770221486e-07\\
29244	2.77697770379921e-07\\
29246	2.77697770221486e-07\\
29248	2.77697770379921e-07\\
29250	2.77697770379921e-07\\
29252	2.77697770379921e-07\\
29254	2.77697770379921e-07\\
29256	2.77697770221486e-07\\
29258	2.77697770221486e-07\\
29260	2.77697770221486e-07\\
29262	2.77697770379921e-07\\
29264	2.77697770379921e-07\\
29266	2.77697770379921e-07\\
29268	2.77697770379921e-07\\
29270	2.77697770379921e-07\\
29272	2.77697770379921e-07\\
29274	2.77697770379921e-07\\
29276	2.77697770379921e-07\\
29278	2.77697770379921e-07\\
29280	2.77697770221486e-07\\
29282	2.77697770379921e-07\\
29284	2.77697770379921e-07\\
29286	2.77697770221486e-07\\
29288	2.77697770379921e-07\\
29290	2.77697770379921e-07\\
29292	2.77697770379921e-07\\
29294	2.77697770379921e-07\\
29296	2.77697770221486e-07\\
29298	2.77697770379921e-07\\
29300	2.77697770379921e-07\\
29302	2.77697770379921e-07\\
29304	2.77697770379921e-07\\
29306	2.77697770379921e-07\\
29308	2.77697770221486e-07\\
29310	2.77697770221486e-07\\
29312	2.77697770221486e-07\\
29314	2.77697770379921e-07\\
29316	2.77697770379921e-07\\
29318	2.77697770379921e-07\\
29320	2.77697770379921e-07\\
29322	2.77697770221486e-07\\
29324	2.77697770379921e-07\\
29326	2.77697770379921e-07\\
29328	2.77697770379921e-07\\
29330	2.77697770221486e-07\\
29332	2.77697770379921e-07\\
29334	2.77697770379921e-07\\
29336	2.77697770379921e-07\\
29338	2.77697770379921e-07\\
29340	2.77697770379921e-07\\
29342	2.77697770221486e-07\\
29344	2.77697770379921e-07\\
29346	2.77697770379921e-07\\
29348	2.77697770379921e-07\\
29350	2.77697770379921e-07\\
29352	2.77697770379921e-07\\
29354	2.77697770379921e-07\\
29356	2.77697770221486e-07\\
29358	2.77697770221486e-07\\
29360	2.77697770379921e-07\\
29362	2.77697770379921e-07\\
29364	2.77697770221486e-07\\
29366	2.77697770379921e-07\\
29368	2.77697770379921e-07\\
29370	2.77697770221486e-07\\
29372	2.77697770379921e-07\\
29374	2.77697770379921e-07\\
29376	2.77697770221486e-07\\
29378	2.77697770379921e-07\\
29380	2.77697770379921e-07\\
29382	2.77697770379921e-07\\
29384	2.77697770379921e-07\\
29386	2.77697770221486e-07\\
29388	2.77697770379921e-07\\
29390	2.77697770379921e-07\\
29392	2.77697770221486e-07\\
29394	2.77697770379921e-07\\
29396	2.77697770379921e-07\\
29398	2.77697770221486e-07\\
29400	2.77697770379921e-07\\
29402	2.77697770221486e-07\\
29404	2.77697770221486e-07\\
29406	2.77697770379921e-07\\
29408	2.77697770221486e-07\\
29410	2.77697770379921e-07\\
29412	2.77697770379921e-07\\
29414	2.77697770379921e-07\\
29416	2.77697770379921e-07\\
29418	2.77697770221486e-07\\
29420	2.77697770221486e-07\\
29422	2.77697770221486e-07\\
29424	2.77697770379921e-07\\
29426	2.77697770379921e-07\\
29428	2.77697770221486e-07\\
29430	2.77697770379921e-07\\
29432	2.77697770221486e-07\\
29434	2.77697770379921e-07\\
29436	2.77697770379921e-07\\
29438	2.77697770379921e-07\\
29440	2.77697770379921e-07\\
29442	2.77697770221486e-07\\
29444	2.77697770221486e-07\\
29446	2.77697770379921e-07\\
29448	2.77697770379921e-07\\
29450	2.77697770379921e-07\\
29452	2.77697770379921e-07\\
29454	2.77697770379921e-07\\
29456	2.77697770379921e-07\\
29458	2.77697770379921e-07\\
29460	2.77697770379921e-07\\
29462	2.77697770379921e-07\\
29464	2.77697770379921e-07\\
29466	2.77697770221486e-07\\
29468	2.77697770379921e-07\\
29470	2.77697770221486e-07\\
29472	2.77697770379921e-07\\
29474	2.77697770379921e-07\\
29476	2.77697770379921e-07\\
29478	2.77697770379921e-07\\
29480	2.77697770379921e-07\\
29482	2.77697770221486e-07\\
29484	2.77697770379921e-07\\
29486	2.77697770379921e-07\\
29488	2.77697770221486e-07\\
29490	2.77697770379921e-07\\
29492	2.77697770221486e-07\\
29494	2.77697770379921e-07\\
29496	2.77697770379921e-07\\
29498	2.77697770379921e-07\\
29500	2.77697770379921e-07\\
29502	2.77697770379921e-07\\
29504	2.77697770221486e-07\\
29506	2.77697770379921e-07\\
29508	2.77697770221486e-07\\
29510	2.77697770379921e-07\\
29512	2.77697770221486e-07\\
29514	2.77697770379921e-07\\
29516	2.77697770379921e-07\\
29518	2.77697770379921e-07\\
29520	2.77697770379921e-07\\
29522	2.77697770221486e-07\\
29524	2.77697770379921e-07\\
29526	2.77697770379921e-07\\
29528	2.77697770221486e-07\\
29530	2.77697770379921e-07\\
29532	2.77697770379921e-07\\
29534	2.77697770379921e-07\\
29536	2.77697770379921e-07\\
29538	2.77697770221486e-07\\
29540	2.77697770221486e-07\\
29542	2.77697770379921e-07\\
29544	2.77697770379921e-07\\
29546	2.77697770221486e-07\\
29548	2.77697770379921e-07\\
29550	2.77697770379921e-07\\
29552	2.77697770379921e-07\\
29554	2.77697770379921e-07\\
29556	2.77697770379921e-07\\
29558	2.77697770379921e-07\\
29560	2.77697770379921e-07\\
29562	2.77697770221486e-07\\
29564	2.77697770379921e-07\\
29566	2.77697770221486e-07\\
29568	2.77697770379921e-07\\
29570	2.77697770379921e-07\\
29572	2.77697770379921e-07\\
29574	2.77697770379921e-07\\
29576	2.77697770379921e-07\\
29578	2.77697770379921e-07\\
29580	2.77697770379921e-07\\
29582	2.77697770379921e-07\\
29584	2.77697770379921e-07\\
29586	2.77697770221486e-07\\
29588	2.77697770379921e-07\\
29590	2.77697770379921e-07\\
29592	2.77697770379921e-07\\
29594	2.77697770379921e-07\\
29596	2.77697770221486e-07\\
29598	2.77697770379921e-07\\
29600	2.77697770221486e-07\\
29602	2.77697770379921e-07\\
29604	2.77697770379921e-07\\
29606	2.77697770221486e-07\\
29608	2.77697770379921e-07\\
29610	2.77697770221486e-07\\
29612	2.77697770379921e-07\\
29614	2.77697770379921e-07\\
29616	2.77697770379921e-07\\
29618	2.77697770379921e-07\\
29620	2.77697770379921e-07\\
29622	2.77697770379921e-07\\
29624	2.77697770221486e-07\\
29626	2.77697770379921e-07\\
29628	2.77697770221486e-07\\
29630	2.77697770379921e-07\\
29632	2.77697770379921e-07\\
29634	2.77697770379921e-07\\
29636	2.77697770221486e-07\\
29638	2.77697770379921e-07\\
29640	2.77697770379921e-07\\
29642	2.77697770379921e-07\\
29644	2.77697770379921e-07\\
29646	2.77697770221486e-07\\
29648	2.77697770379921e-07\\
29650	2.77697770379921e-07\\
29652	2.77697770221486e-07\\
29654	2.77697770379921e-07\\
29656	2.77697770379921e-07\\
29658	2.77697770379921e-07\\
29660	2.77697770379921e-07\\
29662	2.77697770379921e-07\\
29664	2.77697770221486e-07\\
29666	2.77697770379921e-07\\
29668	2.77697770221486e-07\\
29670	2.77697770379921e-07\\
29672	2.77697770221486e-07\\
29674	2.77697770379921e-07\\
29676	2.77697770221486e-07\\
29678	2.77697770379921e-07\\
29680	2.77697770379921e-07\\
29682	2.77697770379921e-07\\
29684	2.77697770221486e-07\\
29686	2.77697770379921e-07\\
29688	2.77697770221486e-07\\
29690	2.77697770221486e-07\\
29692	2.77697770379921e-07\\
29694	2.77697770221486e-07\\
29696	2.77697770379921e-07\\
29698	2.77697770379921e-07\\
29700	2.77697770221486e-07\\
29702	2.77697770379921e-07\\
29704	2.77697770379921e-07\\
29706	2.77697770379921e-07\\
29708	2.77697770379921e-07\\
29710	2.77697770379921e-07\\
29712	2.77697770379921e-07\\
29714	2.77697770379921e-07\\
29716	2.77697770379921e-07\\
29718	2.77697770221486e-07\\
29720	2.77697770379921e-07\\
29722	2.77697770221486e-07\\
29724	2.77697770379921e-07\\
29726	2.77697770221486e-07\\
29728	2.77697770221486e-07\\
29730	2.77697770379921e-07\\
29732	2.77697770221486e-07\\
29734	2.77697770221486e-07\\
29736	2.77697770221486e-07\\
29738	2.77697770379921e-07\\
29740	2.77697770379921e-07\\
29742	2.77697770221486e-07\\
29744	2.77697770379921e-07\\
29746	2.77697770221486e-07\\
29748	2.77697770221486e-07\\
29750	2.77697770221486e-07\\
29752	2.77697770221486e-07\\
29754	2.77697770379921e-07\\
};
\addlegendentry{FBS};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
2	0.54644176584764\\
5	0.218634961131223\\
8	0.125143992378905\\
11	0.0856097457413416\\
14	0.0638188944830015\\
17	0.049583547710609\\
20	0.0404941985985657\\
23	0.03381394711925\\
26	0.0289210384654783\\
29	0.0247561417681352\\
32	0.0233863152604914\\
35	0.0235343904438007\\
38	0.0181477168702246\\
41	0.0160971534582478\\
44	0.0145438038126124\\
47	0.0131487272247518\\
50	0.0115098503293686\\
53	0.0105303701267106\\
56	0.00957936416867164\\
59	0.00892718943944072\\
62	0.00832879867283362\\
65	0.0078874842974423\\
68	0.00703723177425052\\
71	0.00699897706216094\\
74	0.00686618983703942\\
77	0.00655582513675371\\
80	0.0056983145104307\\
83	0.00872910904163495\\
86	0.00657272905577843\\
89	0.00902255109208232\\
92	0.00919175648747287\\
95	0.00475755363943755\\
98	0.00438858036257081\\
101	0.00405986986012555\\
104	0.00350389741476658\\
107	0.00326317342845758\\
110	0.00315202417707303\\
113	0.00306168237943218\\
116	0.00311984170926569\\
119	0.00292911497558361\\
122	0.0027412887693798\\
125	0.00256112645288551\\
128	0.00395455132502342\\
131	0.00384035423894999\\
134	0.0034555295019536\\
137	0.00296408600688305\\
140	0.00389389646702806\\
143	0.00389648850970685\\
146	0.00288725506284392\\
149	0.002471661118136\\
152	0.00299791306514136\\
155	0.0022416011924904\\
158	0.00215057056085644\\
161	0.00228541152944687\\
164	0.00194593742856574\\
167	0.00206179773587276\\
170	0.00172996153573211\\
173	0.00199098175758705\\
176	0.0017473780393024\\
179	0.00165885167531499\\
182	0.00163069879166386\\
185	0.00161226357124193\\
188	0.00159139068841997\\
191	0.0015470159926174\\
194	0.00193510920642902\\
197	0.00172339571269028\\
200	0.00156862474947574\\
203	0.00163859069966667\\
206	0.00173498587186555\\
209	0.00143396834721492\\
212	0.00155488618120283\\
215	0.00170229108447568\\
218	0.00135769698953064\\
221	0.0016187142905146\\
224	0.00128355363353262\\
227	0.00154763917345288\\
230	0.00122182167338427\\
233	0.00109884110806111\\
236	0.00107272823294781\\
239	0.00105431025626314\\
242	0.00117046661703672\\
245	0.00104157341237359\\
248	0.00097685119558491\\
251	0.00096575779136198\\
254	0.000953402654722004\\
257	0.000941431254018656\\
260	0.000911952407153019\\
263	0.000995695815988893\\
266	0.000927896426612003\\
269	0.000874008571845105\\
272	0.000897616614102967\\
275	0.00084658306362253\\
278	0.000865910568612796\\
281	0.000849021910397629\\
284	0.000847755724268179\\
287	0.000843145062386819\\
290	0.000854701242232896\\
293	0.000789235434284698\\
296	0.000791129318315815\\
299	0.000785991086693358\\
302	0.000773015108516459\\
305	0.000785275477780226\\
308	0.000762040529929064\\
311	0.000746213063086201\\
314	0.000766427997986494\\
317	0.000732479306160553\\
320	0.000718189351945871\\
323	0.000713023808660463\\
326	0.000707722909082868\\
329	0.000703515304991335\\
332	0.000698467086226132\\
335	0.000703717492935573\\
338	0.000694778423232998\\
341	0.000688804434842478\\
344	0.000677978760638442\\
347	0.000661827653559821\\
350	0.000684252401618543\\
353	0.00065266985904505\\
356	0.000679771804461385\\
359	0.000648246480903395\\
362	0.00065536718445364\\
365	0.000632928717345117\\
368	0.000627245626138293\\
371	0.000620256675025063\\
374	0.000643257398200242\\
377	0.000639462433484093\\
380	0.000648551275661767\\
383	0.000649532385234469\\
386	0.000650063521749051\\
389	0.000649816577690197\\
392	0.00065130506826174\\
395	0.000651416672532799\\
398	0.000650925927689523\\
401	0.000622154559394129\\
404	0.000616149660225086\\
407	0.000578158751721419\\
410	0.000568420480165055\\
413	0.000555975133381168\\
416	0.000550397008281759\\
419	0.000546477518986393\\
422	0.000551228596986284\\
425	0.000549065155055991\\
428	0.000567758400438305\\
431	0.00053953682403185\\
434	0.000530313365785457\\
437	0.000532095746275836\\
440	0.000543411713749947\\
443	0.000527749902929058\\
446	0.000526178666785859\\
449	0.000519658025637742\\
452	0.00052118054683374\\
455	0.000517881923006513\\
458	0.00052886676655419\\
461	0.000519507007604192\\
464	0.000515783207735951\\
467	0.000522199371895754\\
470	0.000529295853157384\\
473	0.000529782580887079\\
476	0.000513937515561814\\
479	0.000504597286395214\\
482	0.000502677397375161\\
485	0.000502311011604719\\
488	0.000503308223070364\\
491	0.000499301274563614\\
494	0.000503990861577509\\
497	0.00049677757717178\\
500	0.000494420706088426\\
503	0.000505167461863492\\
506	0.000491568749042735\\
509	0.000489999055430872\\
512	0.00049156514465031\\
515	0.000497619731649161\\
518	0.000494219569469985\\
521	0.00049341284228913\\
524	0.000496728033845822\\
527	0.00049747956172175\\
530	0.000489334978092615\\
533	0.000485675329244293\\
536	0.000485110132267404\\
539	0.000483429350170348\\
542	0.000481215211336047\\
545	0.000474807452122504\\
548	0.00048266860824103\\
551	0.000467848375903289\\
554	0.000472612287316403\\
557	0.000465352790865758\\
560	0.000461202138660239\\
563	0.000468410653184625\\
566	0.00046409061814329\\
569	0.000428633154236043\\
572	0.000413271518824189\\
575	0.00045492144807027\\
578	0.000379383175047202\\
581	0.000377744875312744\\
584	0.000382716890135938\\
587	0.00037306061156757\\
590	0.000354540965891638\\
593	0.000376125461002982\\
596	0.000308721937914013\\
599	0.000274944662927411\\
602	0.000251187003916011\\
605	0.000257872474596847\\
608	0.000304729003709023\\
611	0.000282330723960909\\
614	0.00027413352336413\\
617	0.000228390104289219\\
620	0.000235802507341169\\
623	0.000273249901102879\\
626	0.000247668383299642\\
629	0.000271346787079754\\
632	0.000205348728324132\\
635	0.000176531730568499\\
638	0.00018349378260447\\
641	0.000167777386819839\\
644	0.000205891698932456\\
647	0.000169223133759985\\
650	0.000175538315860927\\
653	0.000165947776973279\\
656	0.000137731539417683\\
659	0.000130798188820827\\
662	0.000126924679142236\\
665	0.000135805849628045\\
668	0.00015187837593858\\
671	0.000112620198583601\\
674	0.000111917522561104\\
677	0.000120919891447188\\
680	0.000107352910392058\\
683	0.000106777078610512\\
686	0.000103917056665483\\
689	0.000100683767086965\\
692	0.000108691399428384\\
695	9.36073555778873e-05\\
698	8.97802139290941e-05\\
701	0.000102734712780437\\
704	8.44405039434789e-05\\
707	8.19880309597597e-05\\
710	7.09448860319893e-05\\
713	7.67823882480563e-05\\
716	7.28157405422111e-05\\
719	7.10799441159664e-05\\
722	6.81286163750802e-05\\
725	6.54895411801346e-05\\
728	5.34386587018131e-05\\
731	4.82852000130904e-05\\
734	7.37943088894411e-05\\
737	4.95199468301087e-05\\
740	4.65302307011003e-05\\
743	3.93791182984146e-05\\
746	4.43654595476074e-05\\
749	5.56320105446579e-05\\
752	4.17336468786966e-05\\
755	3.95887114709647e-05\\
758	4.49410821552346e-05\\
761	3.63327118999583e-05\\
764	3.0440606772568e-05\\
767	2.77384913873019e-05\\
770	2.65181229246474e-05\\
773	2.55603145489556e-05\\
776	2.46539320655977e-05\\
779	2.5191907725355e-05\\
782	2.25600467367662e-05\\
785	2.10813786430209e-05\\
788	2.06142795668538e-05\\
791	1.91331682392403e-05\\
794	1.88236147253455e-05\\
797	1.85819340142494e-05\\
800	1.82564623411725e-05\\
803	1.7958823649009e-05\\
806	1.76842575292783e-05\\
809	1.76794153244773e-05\\
812	1.69842419843251e-05\\
815	1.68970638943498e-05\\
818	1.65689003945598e-05\\
821	1.61321554294448e-05\\
824	1.6301990971117e-05\\
827	1.49000393902732e-05\\
830	1.46618901834798e-05\\
833	1.40321594386715e-05\\
836	1.34025305801298e-05\\
839	1.27693349027905e-05\\
842	1.4333437365617e-05\\
845	1.43511152012635e-05\\
848	1.52863822137745e-05\\
851	1.27910171076202e-05\\
854	1.14264890467554e-05\\
857	1.33425110816963e-05\\
860	6.71382357961564e-06\\
863	7.21748477285401e-06\\
866	5.53960847686892e-06\\
869	4.620808283677e-06\\
872	4.49419539366223e-06\\
875	4.36448481714685e-06\\
878	4.28334990681239e-06\\
881	4.20464604379949e-06\\
884	4.00626717425766e-06\\
887	3.97714431539849e-06\\
890	3.90155544226778e-06\\
893	3.98737177366659e-06\\
896	3.72863272296741e-06\\
899	3.48679357931839e-06\\
902	3.2842528868554e-06\\
905	3.7630351416621e-06\\
908	3.12616147604362e-06\\
911	4.13346058706864e-06\\
914	3.08208300902543e-06\\
917	3.43377577492756e-06\\
920	2.81909419416143e-06\\
923	3.10250250998491e-06\\
926	3.16540348535247e-06\\
929	2.97283966154918e-06\\
932	2.85812155275127e-06\\
935	3.19484146795205e-06\\
938	2.87873955778621e-06\\
941	3.09657254855591e-06\\
944	3.22150269651449e-06\\
947	2.68707226918461e-06\\
950	2.11010575391586e-06\\
953	2.4556294209784e-06\\
956	2.23567027248235e-06\\
959	2.49059914735896e-06\\
962	2.7512158106286e-06\\
965	2.76758298506894e-06\\
968	2.67101654594832e-06\\
971	2.74172261057039e-06\\
974	2.74192084166138e-06\\
977	2.75714106778886e-06\\
980	2.34322827401393e-06\\
983	2.00761494899345e-06\\
986	2.43593863773717e-06\\
989	2.54600362380509e-06\\
992	1.87959413592312e-06\\
995	1.71859176347739e-06\\
998	1.85008058352082e-06\\
1001	1.73269582009354e-06\\
1004	1.69553326915351e-06\\
1007	1.69783180683219e-06\\
1010	1.66037933766548e-06\\
1013	1.70109064606581e-06\\
1016	1.60118282721937e-06\\
1019	1.76956929869438e-06\\
1022	1.59241476122543e-06\\
1025	1.55641574711858e-06\\
1028	1.54187689626188e-06\\
1031	1.52484701089384e-06\\
1034	1.51991512174116e-06\\
1037	1.50964226566367e-06\\
1040	1.54052225762116e-06\\
1043	1.52177359925647e-06\\
1046	1.61808075826119e-06\\
1049	1.61930120197994e-06\\
1052	1.62281066805433e-06\\
1055	1.62309222199232e-06\\
1058	1.62288242985829e-06\\
1061	1.62414398047607e-06\\
1064	1.10762509408156e-06\\
1067	1.2514630570082e-06\\
1070	1.11735748510158e-06\\
1073	1.04140161801146e-06\\
1076	1.00591521313825e-06\\
1079	1.00054475390868e-06\\
1082	9.69075441861901e-07\\
1085	1.17489936819904e-06\\
1088	9.23244435267674e-07\\
1091	8.4426357951821e-07\\
1094	8.30913813229251e-07\\
1097	1.01849501158417e-06\\
1100	8.17590996195836e-07\\
1103	8.87464702792913e-07\\
1106	9.83803414081587e-07\\
1109	8.7494783352674e-07\\
1112	8.67687235811093e-07\\
1115	8.50436023724722e-07\\
1118	8.56779806803482e-07\\
1121	8.34281650743493e-07\\
1124	7.791882618918e-07\\
1127	7.97310530364768e-07\\
1130	7.86451505956658e-07\\
1133	7.03314462046836e-07\\
1136	7.40965947035876e-07\\
1139	7.8841171573923e-07\\
1142	8.21370712781395e-07\\
1145	8.22198088800112e-07\\
1148	6.69823590640304e-07\\
1151	6.71943924750659e-07\\
1154	6.42362243471864e-07\\
1157	6.28179260754024e-07\\
1160	5.98975278925644e-07\\
1163	5.40674039206989e-07\\
1166	6.26266738333159e-07\\
1169	6.66438185790824e-07\\
1172	6.77650634310804e-07\\
1175	6.0864398027521e-07\\
1178	6.36371750626923e-07\\
1181	6.56420481156906e-07\\
1184	5.58665787195578e-07\\
1187	6.29728484408113e-07\\
1190	6.36540320203963e-07\\
1193	6.40305606953739e-07\\
1196	6.42537003918532e-07\\
1199	6.27752816384519e-07\\
1202	6.02564079865469e-07\\
1205	6.00680729234227e-07\\
1208	5.89459850833241e-07\\
1211	5.9066448505933e-07\\
1214	5.69554519222385e-07\\
1217	5.66638717223546e-07\\
1220	5.63035916125186e-07\\
1223	5.72610556023721e-07\\
1226	5.92525105257203e-07\\
1229	5.92794659919381e-07\\
1232	5.89115800244592e-07\\
1235	5.91424245532777e-07\\
1238	5.51957825082053e-07\\
1241	5.22575981747727e-07\\
1244	5.11156636186763e-07\\
1247	5.42778316823636e-07\\
1250	5.25010902977237e-07\\
1253	5.33773470148095e-07\\
1256	5.05414468747593e-07\\
1259	4.8270006066036e-07\\
1262	4.61157265500716e-07\\
1265	4.3611041040497e-07\\
1268	4.12783427531812e-07\\
1271	4.57432183042565e-07\\
1274	4.77550827700969e-07\\
1277	4.78814123328044e-07\\
1280	4.39525855112524e-07\\
1283	3.93617276723804e-07\\
1286	3.9704233767786e-07\\
1289	4.48506969408194e-07\\
1292	4.04958499926693e-07\\
1295	3.92757108662846e-07\\
1298	3.91588955017342e-07\\
1301	3.84013709660155e-07\\
1304	3.9068427290057e-07\\
1307	4.13109406009519e-07\\
1310	3.94499394764547e-07\\
1313	3.94392407031228e-07\\
1316	3.90987094594808e-07\\
1319	3.86654026912124e-07\\
1322	3.64902413838728e-07\\
1325	3.98763151324564e-07\\
1328	3.98863514391682e-07\\
1331	3.93016651940227e-07\\
1334	3.8082118616644e-07\\
1337	3.89305282238499e-07\\
1340	3.70031449432534e-07\\
1343	3.84163582890133e-07\\
1346	3.69618259465367e-07\\
1349	3.70592615680681e-07\\
1352	3.83411096827132e-07\\
1355	3.83666298336341e-07\\
1358	3.84223973932162e-07\\
1361	3.8404858798189e-07\\
1364	3.83978201240185e-07\\
1367	3.83870145492735e-07\\
1370	3.83785182520787e-07\\
1373	3.84019643388865e-07\\
1376	3.83650680233836e-07\\
1379	3.80924490906658e-07\\
1382	3.77222511522321e-07\\
1385	3.68634012117848e-07\\
1388	3.50654333592022e-07\\
1391	3.39855519609399e-07\\
1394	3.40584516015813e-07\\
1397	3.38784127632228e-07\\
1400	3.38942002808757e-07\\
1403	3.52039855126441e-07\\
1406	3.44330733936519e-07\\
1409	3.43541723406281e-07\\
1412	3.37055742191527e-07\\
1415	3.36910884397735e-07\\
1418	3.36085259091989e-07\\
1421	3.36603089569607e-07\\
1424	3.41168761889311e-07\\
1427	3.38839546490979e-07\\
1430	3.37610228954769e-07\\
1433	3.39284617179026e-07\\
1436	3.32945559124066e-07\\
1439	3.33499847367547e-07\\
1442	3.33160485204082e-07\\
1445	3.32142395386539e-07\\
1448	3.3051050243215e-07\\
1451	3.30010854811934e-07\\
1454	3.29018164433256e-07\\
1457	3.28161964074105e-07\\
1460	3.27364398181894e-07\\
1463	3.25946703137673e-07\\
1466	3.22805198113379e-07\\
1469	3.26644417709635e-07\\
1472	3.28209090415483e-07\\
1475	3.29315232698454e-07\\
1478	3.29359257029942e-07\\
1481	3.29370427370884e-07\\
1484	3.29374338352759e-07\\
1487	3.29380102238545e-07\\
1490	3.29392707371947e-07\\
1493	3.29416707666354e-07\\
1496	3.29344639448017e-07\\
1499	3.29404269207165e-07\\
1502	3.29355679871798e-07\\
1505	3.29322602011801e-07\\
1508	3.29310319136335e-07\\
1511	3.29322825564381e-07\\
1514	3.29367724618612e-07\\
1517	3.29320802659111e-07\\
1520	3.29302627089746e-07\\
1523	3.29325105293699e-07\\
1526	3.29277459600545e-07\\
1529	3.29280191821831e-07\\
1532	3.29241825858045e-07\\
1535	3.29201595741423e-07\\
1538	3.29291742724995e-07\\
1541	3.06863179802976e-07\\
1544	3.011524676852e-07\\
1547	2.99445415276202e-07\\
1550	2.99508305322368e-07\\
1553	2.9918957432106e-07\\
1556	3.00465119552134e-07\\
1559	2.96818461113369e-07\\
1562	3.08412753758095e-07\\
1565	3.08964178595644e-07\\
1568	3.09066443840133e-07\\
1571	3.09037090958662e-07\\
1574	3.08352795245154e-07\\
1577	3.06674018831105e-07\\
1580	3.04842924209468e-07\\
1583	3.02444480708704e-07\\
1586	2.94999499962462e-07\\
1589	3.03067176833708e-07\\
1592	3.04389744472429e-07\\
1595	3.04772814254691e-07\\
1598	2.9647531360743e-07\\
1601	2.974953214459e-07\\
1604	2.96982016204836e-07\\
1607	2.97335080192671e-07\\
1610	2.96896333460125e-07\\
1613	2.97283278417826e-07\\
1616	2.96603578603133e-07\\
1619	2.97186840274913e-07\\
1622	2.96291162684936e-07\\
1625	2.97394214523813e-07\\
1628	2.97849335571807e-07\\
1631	2.97744322896218e-07\\
1634	2.97797314680578e-07\\
1637	2.97574727607343e-07\\
1640	2.97444813614299e-07\\
1643	2.97242176905607e-07\\
1646	2.9721152152537e-07\\
1649	2.97544722921964e-07\\
1652	2.96686381781484e-07\\
1655	2.96386023601818e-07\\
1658	2.96848543432174e-07\\
1661	2.97329801278144e-07\\
1664	2.97323499028314e-07\\
1667	2.97310713595242e-07\\
1670	2.97312036056887e-07\\
1673	2.97297611291043e-07\\
1676	2.97261456453976e-07\\
1679	2.97007386966865e-07\\
1682	2.97082967384765e-07\\
1685	2.97195757345276e-07\\
1688	2.96624114228646e-07\\
1691	2.96953934927194e-07\\
1694	2.96649506696347e-07\\
1697	2.96344461834288e-07\\
1700	2.96727007670143e-07\\
1703	2.96786463625478e-07\\
1706	2.96478729953477e-07\\
1709	2.95850241424286e-07\\
1712	2.95376724898365e-07\\
1715	2.96000030208109e-07\\
1718	2.9621265612062e-07\\
1721	2.96275191271125e-07\\
1724	2.96365647204046e-07\\
1727	2.89260111483069e-07\\
1730	2.85200507701648e-07\\
1733	2.87718862841485e-07\\
1736	2.86620746745706e-07\\
1739	2.86954877683748e-07\\
1742	2.85990589731599e-07\\
1745	2.89976688917868e-07\\
1748	2.86234872653976e-07\\
1751	2.84397252546801e-07\\
1754	2.84974027708191e-07\\
1757	2.8654278583347e-07\\
1760	2.85412117566892e-07\\
1763	2.85360495774847e-07\\
1766	2.85262865721192e-07\\
1769	2.85411625624469e-07\\
1772	2.84856420672819e-07\\
1775	2.86149932655185e-07\\
1778	2.86297101390101e-07\\
1781	2.85352185037384e-07\\
1784	2.85713875683194e-07\\
1787	2.86173079457214e-07\\
1790	2.86042890103162e-07\\
1793	2.85755490526638e-07\\
1796	2.85831970066359e-07\\
1799	2.85768592989272e-07\\
1802	2.85651388063359e-07\\
1805	2.8580458748955e-07\\
1808	2.84261925285872e-07\\
1811	2.84221638132447e-07\\
1814	2.84500341022476e-07\\
1817	2.84313050699298e-07\\
1820	2.84355843035847e-07\\
1823	2.842307012804e-07\\
1826	2.84201266804613e-07\\
1829	2.84157867501422e-07\\
1832	2.83992059456248e-07\\
1835	2.84278307998405e-07\\
1838	2.83382111531959e-07\\
1841	2.8418491910634e-07\\
1844	2.82200540295486e-07\\
1847	2.84003072629111e-07\\
1850	2.81085423905348e-07\\
1853	2.82614482831577e-07\\
1856	2.81033566044313e-07\\
1859	2.81057907608924e-07\\
1862	2.81824138907639e-07\\
1865	2.8184407041835e-07\\
1868	2.81001484744009e-07\\
1871	2.82213365971191e-07\\
1874	2.80027403414397e-07\\
1877	2.81103801955363e-07\\
1880	2.80962448914662e-07\\
1883	2.80602870373343e-07\\
1886	2.80432682693897e-07\\
1889	2.81047935674581e-07\\
1892	2.80694696773885e-07\\
1895	2.8096416334589e-07\\
1898	2.80401302312524e-07\\
1901	2.80845468650377e-07\\
1904	2.7995088695919e-07\\
1907	2.80712702500326e-07\\
1910	2.79200656701736e-07\\
1913	2.79659301515089e-07\\
1916	2.78999605457724e-07\\
1919	2.80128549945375e-07\\
1922	2.79187752283556e-07\\
1925	2.78542423796797e-07\\
1928	2.78587002177448e-07\\
1931	2.78488767216814e-07\\
1934	2.78439449711598e-07\\
1937	2.78439450345341e-07\\
1940	2.78461933777667e-07\\
1943	2.78550154818534e-07\\
1946	2.7888597753152e-07\\
1949	2.78964573453493e-07\\
1952	2.78980151630236e-07\\
1955	2.78912952453625e-07\\
1958	2.7883890695946e-07\\
1961	2.789040025871e-07\\
1964	2.78919033210537e-07\\
1967	2.78872486743321e-07\\
1970	2.78923932038149e-07\\
1973	2.78819340642722e-07\\
1976	2.78876049166957e-07\\
1979	2.78696883261021e-07\\
1982	2.78840184742277e-07\\
1985	2.78424599070961e-07\\
1988	2.781690623121e-07\\
1991	2.78186581958234e-07\\
1994	2.78160240778381e-07\\
1997	2.7815982266693e-07\\
2000	2.78148945748651e-07\\
2003	2.78151787607347e-07\\
2006	2.78129724821441e-07\\
2009	2.78266936514957e-07\\
2012	2.78311167446419e-07\\
2015	2.78294792655664e-07\\
2018	2.78326210903137e-07\\
2021	2.78253507041321e-07\\
2024	2.78287327488801e-07\\
2027	2.78207662285213e-07\\
2030	2.78119358540981e-07\\
2033	2.78140265222584e-07\\
2036	2.78138309018686e-07\\
2039	2.78138143611958e-07\\
2042	2.78129001879966e-07\\
2045	2.78117817438259e-07\\
2048	2.78098129284573e-07\\
2051	2.78101305759178e-07\\
2054	2.78100882577789e-07\\
2057	2.78101495881853e-07\\
2060	2.78089335793949e-07\\
2063	2.78076230321039e-07\\
2066	2.78058103391392e-07\\
2069	2.78082292857862e-07\\
2072	2.78071493097702e-07\\
2075	2.78080554027556e-07\\
2078	2.78047501200379e-07\\
2081	2.77989226699038e-07\\
2084	2.77992944547962e-07\\
2087	2.77986995767874e-07\\
2090	2.7802368199782e-07\\
2093	2.78047505319704e-07\\
2096	2.78048953896057e-07\\
2099	2.78048027048013e-07\\
2102	2.7804852992249e-07\\
2105	2.77964712439664e-07\\
2108	2.77886687202589e-07\\
2111	2.77953921710331e-07\\
2114	2.77947359784614e-07\\
2117	2.77873465596412e-07\\
2120	2.77849840160547e-07\\
2123	2.77848142206617e-07\\
2126	2.77848982231972e-07\\
2129	2.77840744691739e-07\\
2132	2.77838796568055e-07\\
2135	2.7782836374466e-07\\
2138	2.77843761463297e-07\\
2141	2.77815069574994e-07\\
2144	2.77872203181845e-07\\
2147	2.77763514801192e-07\\
2150	2.77796918721577e-07\\
2153	2.77817138901884e-07\\
2156	2.77802201438558e-07\\
2159	2.77797006494879e-07\\
2162	2.77817060634716e-07\\
2165	2.77828568126536e-07\\
2168	2.77801255578246e-07\\
2171	2.77779093294806e-07\\
2174	2.7781053150516e-07\\
2177	2.77751499840263e-07\\
2180	2.77757839005579e-07\\
2183	2.77757897785173e-07\\
2186	2.77745292018029e-07\\
2189	2.77748307680537e-07\\
2192	2.77748638810864e-07\\
2195	2.77747390180191e-07\\
2198	2.77745988976071e-07\\
2201	2.77744815602291e-07\\
2204	2.77739801275153e-07\\
2207	2.77744093136123e-07\\
2210	2.77745433342551e-07\\
2213	2.7774611398173e-07\\
2216	2.77750953554441e-07\\
2219	2.77746206349664e-07\\
2222	2.7775059723286e-07\\
2225	2.77751439317878e-07\\
2228	2.77752385019754e-07\\
2231	2.77752274907038e-07\\
2234	2.77752263816548e-07\\
2237	2.77732525280353e-07\\
2240	2.77745443799298e-07\\
2243	2.77743500745552e-07\\
2246	2.77743383503235e-07\\
2249	2.77742413402283e-07\\
2252	2.77740699604796e-07\\
2255	2.7774111549815e-07\\
2258	2.77734295639335e-07\\
2261	2.77743309196956e-07\\
2264	2.77743198450498e-07\\
2267	2.7774329905708e-07\\
2270	2.77711721898738e-07\\
2273	2.77721014144515e-07\\
2276	2.77713302927222e-07\\
2279	2.77725245007792e-07\\
2282	2.7771076162079e-07\\
2285	2.77727865056699e-07\\
2288	2.77717641051376e-07\\
2291	2.77708871959829e-07\\
2294	2.77720730544857e-07\\
2297	2.77722362748028e-07\\
2300	2.77723314153584e-07\\
2303	2.77723301320304e-07\\
2306	2.77723268048836e-07\\
2309	2.77723316213247e-07\\
2312	2.77723303855273e-07\\
2315	2.77722895883698e-07\\
2318	2.777229386613e-07\\
2321	2.77717797744148e-07\\
2324	2.77705935515102e-07\\
2327	2.77715045718417e-07\\
2330	2.77713791067192e-07\\
2333	2.77702917317624e-07\\
2336	2.77702535329482e-07\\
2339	2.77702486531328e-07\\
2342	2.77701292244054e-07\\
2345	2.77706197884394e-07\\
2348	2.77709847289155e-07\\
2351	2.77703842422878e-07\\
2354	2.77702457854491e-07\\
2357	2.7770310316254e-07\\
2360	2.77702748266879e-07\\
2363	2.77703746410926e-07\\
2366	2.77702308766627e-07\\
2369	2.77703775087763e-07\\
2372	2.77701124302357e-07\\
2375	2.77701340250029e-07\\
2378	2.77701145849593e-07\\
2381	2.77701047144237e-07\\
2384	2.77700970144554e-07\\
2387	2.77701304918899e-07\\
2390	2.77700881262203e-07\\
2393	2.77700605901194e-07\\
2396	2.77701030666939e-07\\
2399	2.77700086549418e-07\\
2402	2.77700108888833e-07\\
2405	2.77701399188059e-07\\
2408	2.77701422478086e-07\\
2411	2.77700111106931e-07\\
2414	2.77701125569841e-07\\
2417	2.77700056763532e-07\\
2420	2.77700096372423e-07\\
2423	2.77700101917668e-07\\
2426	2.77699963761857e-07\\
2429	2.77699923360788e-07\\
2432	2.77699891039933e-07\\
2435	2.77699636275548e-07\\
2438	2.77700225497407e-07\\
2441	2.77699829566935e-07\\
2444	2.77700183511983e-07\\
2447	2.77700241974706e-07\\
2450	2.77700242766883e-07\\
2453	2.77700236904768e-07\\
2456	2.77700234845105e-07\\
2459	2.77700238172252e-07\\
2462	2.77700234369799e-07\\
2465	2.77700229933603e-07\\
2468	2.7770023896443e-07\\
2471	2.77700225497407e-07\\
2474	2.7770013217886e-07\\
2477	2.77699986893449e-07\\
2480	2.77699589220186e-07\\
2483	2.77699279795531e-07\\
2486	2.77699973901733e-07\\
2489	2.77699775065101e-07\\
2492	2.77699821803592e-07\\
2495	2.77699694738271e-07\\
2498	2.77699377708709e-07\\
2501	2.77699355052423e-07\\
2504	2.77699197567474e-07\\
2507	2.7769926411041e-07\\
2510	2.77699434428641e-07\\
2513	2.77699541055774e-07\\
2516	2.77699580664665e-07\\
2519	2.77699572426016e-07\\
2522	2.77699570366354e-07\\
2525	2.77699568781998e-07\\
2528	2.77699064956907e-07\\
2531	2.77699396879412e-07\\
2534	2.77699168732201e-07\\
2537	2.77699271873753e-07\\
2540	2.77699330336476e-07\\
2543	2.77699339050431e-07\\
2546	2.77699244939707e-07\\
2549	2.77699354418681e-07\\
2552	2.77699202478976e-07\\
2555	2.77699313225435e-07\\
2558	2.77699068125619e-07\\
2561	2.77698890360917e-07\\
2564	2.77698945496493e-07\\
2567	2.77698838552488e-07\\
2570	2.77698939634377e-07\\
2573	2.77698738104341e-07\\
2576	2.77698977183605e-07\\
2579	2.77698448484131e-07\\
2582	2.77698110224204e-07\\
2585	2.77698153635548e-07\\
2588	2.77698178985238e-07\\
2591	2.77698179143674e-07\\
2594	2.77698169003798e-07\\
2597	2.77698154744597e-07\\
2600	2.77698138108863e-07\\
2603	2.77698110541075e-07\\
2606	2.77698170112847e-07\\
2609	2.77698174707478e-07\\
2612	2.77698094539083e-07\\
2615	2.77698101827119e-07\\
2618	2.77698082181109e-07\\
2621	2.77698228100263e-07\\
2624	2.77698077269607e-07\\
2627	2.77698085666692e-07\\
2630	2.77697957809192e-07\\
2633	2.77698133672667e-07\\
2636	2.7769805857421e-07\\
2639	2.77698122106871e-07\\
2642	2.77697969850295e-07\\
2645	2.77697886671624e-07\\
2648	2.77697912971928e-07\\
2651	2.77697982842011e-07\\
2654	2.77697922636497e-07\\
2657	2.77697905208585e-07\\
2660	2.7769790362423e-07\\
2663	2.77697900455518e-07\\
2666	2.77697893801225e-07\\
2669	2.77697891741562e-07\\
2672	2.77697888572851e-07\\
2675	2.77697872570859e-07\\
2678	2.77697871303375e-07\\
2681	2.77697865282823e-07\\
2684	2.77697841675924e-07\\
2687	2.77697877323926e-07\\
2690	2.77697904891714e-07\\
2693	2.77697907426683e-07\\
2696	2.77697909169474e-07\\
2699	2.77697911387572e-07\\
2702	2.77697912338186e-07\\
2705	2.77697914239412e-07\\
2708	2.77697916299075e-07\\
2711	2.7769781363283e-07\\
2714	2.77697902515181e-07\\
2717	2.77697824406448e-07\\
2720	2.77697829634822e-07\\
2723	2.77697806503229e-07\\
2726	2.77697805552616e-07\\
2729	2.7769780111642e-07\\
2732	2.77697830268564e-07\\
2735	2.77697820603995e-07\\
2738	2.77697828525773e-07\\
2741	2.77697819178075e-07\\
2744	2.77697841675924e-07\\
2747	2.77697811890039e-07\\
2750	2.7769783185292e-07\\
2753	2.77697789867495e-07\\
2756	2.77697790659673e-07\\
2759	2.77697788916882e-07\\
2762	2.77697787966269e-07\\
2765	2.77697787490962e-07\\
2768	2.77697787015655e-07\\
2771	2.77697786065042e-07\\
2774	2.77697802859212e-07\\
2777	2.7769778400538e-07\\
2780	2.77697788916882e-07\\
2783	2.776977996905e-07\\
2786	2.77697795571176e-07\\
2789	2.7769780254234e-07\\
2792	2.77697796046482e-07\\
2795	2.77697806344794e-07\\
2798	2.77697792085593e-07\\
2801	2.77697795729611e-07\\
2804	2.77697784163815e-07\\
2807	2.77697803651389e-07\\
2810	2.77697789867495e-07\\
2813	2.77697784797557e-07\\
2816	2.77697786223477e-07\\
2819	2.77697787332526e-07\\
2822	2.77697787490962e-07\\
2825	2.77697787490962e-07\\
2828	2.77697788758446e-07\\
2831	2.77697788441575e-07\\
2834	2.77697789392189e-07\\
2837	2.77697790976544e-07\\
2840	2.77697794462127e-07\\
2843	2.77697785589735e-07\\
2846	2.77697785748171e-07\\
2849	2.77697786065042e-07\\
2852	2.77697784797557e-07\\
2855	2.77697783213202e-07\\
2858	2.77697786381913e-07\\
2861	2.77697781945717e-07\\
2864	2.7769779113498e-07\\
2867	2.7769777861857e-07\\
2870	2.77697777034215e-07\\
2873	2.77697777509521e-07\\
2876	2.77697777509521e-07\\
2879	2.77697776242037e-07\\
2882	2.77697778301699e-07\\
2885	2.7769777576673e-07\\
2888	2.7769778147041e-07\\
2891	2.77697774182375e-07\\
2894	2.77697779410748e-07\\
2897	2.77697780361362e-07\\
2900	2.77697774182375e-07\\
2903	2.7769777434081e-07\\
2906	2.77697774182375e-07\\
2909	2.77697774023939e-07\\
2912	2.77697773865503e-07\\
2915	2.77697776875779e-07\\
2918	2.77697774499246e-07\\
2921	2.77697775608295e-07\\
2924	2.77697782421024e-07\\
2927	2.77697774023939e-07\\
2930	2.77697780519797e-07\\
2933	2.7769778685722e-07\\
2936	2.77697771647406e-07\\
2939	2.77697783371637e-07\\
2942	2.77697776875779e-07\\
2945	2.77697782896331e-07\\
2948	2.7769777291489e-07\\
2951	2.77697782737895e-07\\
2954	2.77697786223477e-07\\
2957	2.77697781787282e-07\\
2960	2.77697790025931e-07\\
2963	2.77697791610287e-07\\
2966	2.77697775925166e-07\\
2969	2.77697776717344e-07\\
2972	2.7769777148897e-07\\
2975	2.77697773865503e-07\\
2978	2.77697772598019e-07\\
2981	2.77697772756455e-07\\
2984	2.77697771647406e-07\\
2987	2.77697771647406e-07\\
2990	2.77697772439583e-07\\
2993	2.77697772281148e-07\\
2996	2.77697773707068e-07\\
2999	2.7769777148897e-07\\
3002	2.77697772122712e-07\\
3005	2.7769777148897e-07\\
3008	2.77697771330534e-07\\
3011	2.77697771330534e-07\\
3014	2.77697771172099e-07\\
3017	2.77697771172099e-07\\
3020	2.77697771172099e-07\\
3023	2.77697770855228e-07\\
3026	2.77697771172099e-07\\
3029	2.77697771172099e-07\\
3032	2.77697771330534e-07\\
3035	2.7769777576673e-07\\
3038	2.77697771330534e-07\\
3041	2.77697771172099e-07\\
3044	2.77697770538357e-07\\
3047	2.77697776400473e-07\\
3050	2.77697773390197e-07\\
3053	2.77697778143264e-07\\
3056	2.77697774182375e-07\\
3059	2.77697779569184e-07\\
3062	2.7769777291489e-07\\
3065	2.77697779569184e-07\\
3068	2.7769777148897e-07\\
3071	2.77697783688508e-07\\
3074	2.77697777351086e-07\\
3077	2.77697784639122e-07\\
3080	2.77697778935441e-07\\
3083	2.77697784480686e-07\\
3086	2.77697777034215e-07\\
3089	2.77697786065042e-07\\
3092	2.77697773865503e-07\\
3095	2.7769778004449e-07\\
3098	2.77697771805841e-07\\
3101	2.77697775608295e-07\\
3104	2.77697770855228e-07\\
3107	2.77697770379921e-07\\
3110	2.77697770538357e-07\\
3113	2.77697770696792e-07\\
3116	2.77697770538357e-07\\
3119	2.77697770538357e-07\\
3122	2.77697770538357e-07\\
3125	2.77697770696792e-07\\
3128	2.77697770696792e-07\\
3131	2.77697770538357e-07\\
3134	2.77697770538357e-07\\
3137	2.77697770379921e-07\\
3140	2.77697770538357e-07\\
3143	2.77697770696792e-07\\
3146	2.77697770379921e-07\\
3149	2.77697770221486e-07\\
3152	2.77697770379921e-07\\
3155	2.77697770538357e-07\\
3158	2.77697770538357e-07\\
3161	2.77697770538357e-07\\
3164	2.77697770538357e-07\\
3167	2.77697770696792e-07\\
3170	2.77697771013663e-07\\
3173	2.77697770538357e-07\\
3176	2.77697770855228e-07\\
3179	2.77697770379921e-07\\
3182	2.77697770538357e-07\\
3185	2.77697770538357e-07\\
3188	2.77697770379921e-07\\
3191	2.77697770379921e-07\\
3194	2.77697770379921e-07\\
3197	2.77697770379921e-07\\
3200	2.77697770379921e-07\\
3203	2.77697770379921e-07\\
3206	2.7769777148897e-07\\
3209	2.77697770696792e-07\\
3212	2.77697770379921e-07\\
3215	2.77697770538357e-07\\
3218	2.77697770221486e-07\\
3221	2.77697770696792e-07\\
3224	2.77697770379921e-07\\
3227	2.77697770379921e-07\\
3230	2.77697770538357e-07\\
3233	2.77697770538357e-07\\
3236	2.77697770379921e-07\\
3239	2.77697770221486e-07\\
3242	2.77697770379921e-07\\
3245	2.77697770379921e-07\\
3248	2.77697770379921e-07\\
3251	2.77697770379921e-07\\
3254	2.77697770379921e-07\\
3257	2.77697770379921e-07\\
3260	2.77697770379921e-07\\
3263	2.77697770696792e-07\\
3266	2.77697770221486e-07\\
3269	2.77697770379921e-07\\
3272	2.77697770379921e-07\\
3275	2.77697770538357e-07\\
3278	2.77697770379921e-07\\
3281	2.77697770379921e-07\\
3284	2.77697770379921e-07\\
3287	2.77697770379921e-07\\
3290	2.77697770221486e-07\\
3293	2.77697770538357e-07\\
3296	2.77697770221486e-07\\
3299	2.77697775132988e-07\\
3302	2.77697771330534e-07\\
3305	2.77697778935441e-07\\
3308	2.77697771647406e-07\\
3311	2.77697779252313e-07\\
3314	2.77697772756455e-07\\
3317	2.77697777984828e-07\\
3320	2.77697771647406e-07\\
3323	2.77697772122712e-07\\
3326	2.77697770538357e-07\\
3329	2.77697773390197e-07\\
3332	2.77697770379921e-07\\
3335	2.77697770379921e-07\\
3338	2.77697770379921e-07\\
3341	2.77697770221486e-07\\
3344	2.77697770379921e-07\\
3347	2.7769777006305e-07\\
3350	2.77697770221486e-07\\
3353	2.77697770379921e-07\\
3356	2.77697770221486e-07\\
3359	2.77697770221486e-07\\
3362	2.77697770379921e-07\\
3365	2.77697770221486e-07\\
3368	2.77697770379921e-07\\
3371	2.77697770221486e-07\\
3374	2.77697770379921e-07\\
3377	2.77697770221486e-07\\
3380	2.77697770379921e-07\\
3383	2.77697770379921e-07\\
3386	2.77697770379921e-07\\
3389	2.77697770379921e-07\\
3392	2.77697770379921e-07\\
3395	2.77697770379921e-07\\
3398	2.77697770379921e-07\\
3401	2.77697770379921e-07\\
3404	2.77697770379921e-07\\
3407	2.77697770221486e-07\\
3410	2.77697770379921e-07\\
3413	2.77697770379921e-07\\
3416	2.77697770221486e-07\\
3419	2.77697770221486e-07\\
3422	2.77697770538357e-07\\
3425	2.77697770379921e-07\\
3428	2.77697770379921e-07\\
3431	2.77697770379921e-07\\
3434	2.77697770221486e-07\\
3437	2.77697770379921e-07\\
3440	2.77697770538357e-07\\
3443	2.77697770379921e-07\\
3446	2.77697770538357e-07\\
3449	2.77697770379921e-07\\
3452	2.77697770379921e-07\\
3455	2.77697770221486e-07\\
3458	2.77697770379921e-07\\
3461	2.77697770221486e-07\\
3464	2.77697770379921e-07\\
3467	2.77697770379921e-07\\
3470	2.77697770221486e-07\\
3473	2.77697780361362e-07\\
3476	2.77697770538357e-07\\
3479	2.77697770855228e-07\\
3482	2.77697770221486e-07\\
3485	2.77697770379921e-07\\
3488	2.77697770538357e-07\\
3491	2.7769777006305e-07\\
3494	2.77697770379921e-07\\
3497	2.77697770379921e-07\\
3500	2.77697770221486e-07\\
3503	2.77697770379921e-07\\
3506	2.77697770221486e-07\\
3509	2.77697770221486e-07\\
3512	2.77697770379921e-07\\
3515	2.77697770221486e-07\\
3518	2.77697770221486e-07\\
3521	2.77697770379921e-07\\
3524	2.77697770538357e-07\\
3527	2.77697770379921e-07\\
3530	2.77697770379921e-07\\
3533	2.77697770379921e-07\\
3536	2.77697770379921e-07\\
3539	2.77697770379921e-07\\
3542	2.77697770379921e-07\\
3545	2.77697770221486e-07\\
3548	2.77697770379921e-07\\
3551	2.77697770379921e-07\\
3554	2.77697770221486e-07\\
3557	2.77697770221486e-07\\
3560	2.77697770379921e-07\\
3563	2.77697770221486e-07\\
3566	2.77697770379921e-07\\
3569	2.77697770379921e-07\\
3572	2.77697770538357e-07\\
3575	2.77697770379921e-07\\
3578	2.77697770221486e-07\\
3581	2.77697770221486e-07\\
3584	2.77697770379921e-07\\
3587	2.77697770221486e-07\\
3590	2.77697770379921e-07\\
3593	2.77697770379921e-07\\
3596	2.77697770221486e-07\\
3599	2.77697770221486e-07\\
3602	2.77697770221486e-07\\
3605	2.77697770379921e-07\\
3608	2.77697770379921e-07\\
3611	2.77697770379921e-07\\
3614	2.77697770379921e-07\\
3617	2.77697770379921e-07\\
3620	2.77697770379921e-07\\
3623	2.77697770379921e-07\\
3626	2.77697770379921e-07\\
3629	2.77697770379921e-07\\
3632	2.77697770538357e-07\\
3635	2.77697770379921e-07\\
3638	2.77697770221486e-07\\
3641	2.77697770221486e-07\\
3644	2.77697770538357e-07\\
3647	2.77697770379921e-07\\
3650	2.77697770379921e-07\\
3653	2.77697770379921e-07\\
3656	2.77697770379921e-07\\
3659	2.77697770221486e-07\\
3662	2.77697770221486e-07\\
3665	2.77697770379921e-07\\
3668	2.77697770221486e-07\\
3671	2.77697770379921e-07\\
3674	2.77697770379921e-07\\
3677	2.77697770379921e-07\\
3680	2.77697770221486e-07\\
3683	2.77697770538357e-07\\
3686	2.77697770379921e-07\\
3689	2.77697770538357e-07\\
3692	2.77697770221486e-07\\
3695	2.77697770379921e-07\\
3698	2.77697770538357e-07\\
3701	2.77697770221486e-07\\
3704	2.77697770379921e-07\\
3707	2.77697770221486e-07\\
3710	2.77697770379921e-07\\
3713	2.77697770221486e-07\\
3716	2.77697770221486e-07\\
3719	2.77697770538357e-07\\
3722	2.77697770221486e-07\\
3725	2.77697770379921e-07\\
3728	2.77697770379921e-07\\
3731	2.77697770221486e-07\\
3734	2.77697770379921e-07\\
3737	2.77697770379921e-07\\
3740	2.77697770221486e-07\\
3743	2.77697770221486e-07\\
3746	2.77697770379921e-07\\
3749	2.77697770221486e-07\\
3752	2.77697770379921e-07\\
3755	2.77697770221486e-07\\
3758	2.77697770379921e-07\\
3761	2.77697770221486e-07\\
3764	2.77697770379921e-07\\
3767	2.77697770221486e-07\\
3770	2.77697770221486e-07\\
3773	2.77697770221486e-07\\
3776	2.77697770379921e-07\\
3779	2.77697770379921e-07\\
3782	2.77697770538357e-07\\
3785	2.77697770379921e-07\\
3788	2.77697770379921e-07\\
3791	2.77697770379921e-07\\
3794	2.77697770379921e-07\\
3797	2.77697770379921e-07\\
3800	2.77697770379921e-07\\
3803	2.77697770379921e-07\\
3806	2.77697770379921e-07\\
3809	2.77697770221486e-07\\
3812	2.77697770379921e-07\\
3815	2.77697770221486e-07\\
3818	2.77697770379921e-07\\
3821	2.77697770221486e-07\\
3824	2.77697770379921e-07\\
3827	2.77697770379921e-07\\
3830	2.77697770379921e-07\\
3833	2.77697770221486e-07\\
3836	2.77697770379921e-07\\
3839	2.77697770379921e-07\\
3842	2.77697770379921e-07\\
3845	2.77697770221486e-07\\
3848	2.77697770379921e-07\\
3851	2.77697770379921e-07\\
3854	2.77697770379921e-07\\
3857	2.77697770379921e-07\\
3860	2.77697770379921e-07\\
3863	2.77697770221486e-07\\
3866	2.77697770221486e-07\\
3869	2.77697770538357e-07\\
3872	2.77697770379921e-07\\
3875	2.77697770379921e-07\\
3878	2.77697770379921e-07\\
3881	2.77697770379921e-07\\
3884	2.77697770221486e-07\\
3887	2.77697770221486e-07\\
3890	2.77697770379921e-07\\
3893	2.77697770221486e-07\\
3896	2.77697770221486e-07\\
3899	2.77697770379921e-07\\
3902	2.77697770379921e-07\\
3905	2.77697770221486e-07\\
3908	2.77697770221486e-07\\
3911	2.77697770379921e-07\\
3914	2.77697770379921e-07\\
3917	2.77697770221486e-07\\
3920	2.77697770379921e-07\\
3923	2.77697770221486e-07\\
3926	2.77697770379921e-07\\
3929	2.77697770538357e-07\\
3932	2.77697770696792e-07\\
3935	2.77697770379921e-07\\
3938	2.77697770379921e-07\\
3941	2.77697770221486e-07\\
3944	2.77697770379921e-07\\
3947	2.77697770379921e-07\\
3950	2.77697770221486e-07\\
3953	2.7769777006305e-07\\
3956	2.77697770221486e-07\\
3959	2.77697770379921e-07\\
3962	2.77697770379921e-07\\
3965	2.77697770221486e-07\\
3968	2.77697770538357e-07\\
3971	2.77697770379921e-07\\
3974	2.77697770379921e-07\\
3977	2.77697770379921e-07\\
3980	2.77697770379921e-07\\
3983	2.77697770379921e-07\\
3986	2.77697770221486e-07\\
3989	2.77697770379921e-07\\
3992	2.77697770379921e-07\\
3995	2.77697770379921e-07\\
3998	2.77697770379921e-07\\
4001	2.77697770379921e-07\\
};
\addlegendentry{Broyden};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
2	0.54644176584764\\
5	0.218634961131223\\
8	0.125428566033384\\
11	0.0861932114136926\\
14	0.0636061824891871\\
17	0.0497345019593693\\
20	0.0403350013395695\\
23	0.0335643849733057\\
26	0.0285574644891172\\
29	0.0247252210410282\\
32	0.0216822922225699\\
35	0.0191753761851588\\
38	0.0170369916456866\\
41	0.0151855124944116\\
44	0.0135942779016964\\
47	0.0122450062394609\\
50	0.011106937019781\\
53	0.0101406270001916\\
56	0.00930665359382531\\
59	0.00857165028672369\\
62	0.00791242879779758\\
65	0.00731565541878318\\
68	0.00677261140165627\\
71	0.00627392445293789\\
74	0.00580851656644998\\
77	0.00536628627947184\\
80	0.00494153338581745\\
83	0.00453500263406849\\
86	0.00415377452300528\\
89	0.00380862661794106\\
92	0.00350878550569845\\
95	0.00325608414291446\\
98	0.00304343326418789\\
101	0.00285964310828124\\
104	0.00269560298050203\\
107	0.0025465511201069\\
110	0.00241053151469057\\
113	0.00228599194738391\\
116	0.00217061917667432\\
119	0.00206165449414373\\
122	0.00195681971967801\\
125	0.00185498030637696\\
128	0.0017561585765658\\
131	0.00166100615283153\\
134	0.0015701870513843\\
137	0.0014841036336334\\
140	0.00140304282508067\\
143	0.00132748515158947\\
146	0.00125823694472325\\
149	0.0011961938719676\\
152	0.0011418290918088\\
155	0.00109476617206497\\
158	0.00105378560306964\\
161	0.00101726282381457\\
164	0.000983717651453824\\
167	0.000952180266220971\\
170	0.000922273953736806\\
173	0.000894051886211159\\
176	0.000867714494811648\\
179	0.000843374399886543\\
182	0.000820971286265754\\
185	0.000800323964018887\\
188	0.000781241327695989\\
191	0.000763612925509259\\
194	0.000747429895051139\\
197	0.000732731266037899\\
200	0.000719511768767562\\
203	0.000707646855308778\\
206	0.000696874744914049\\
209	0.000686846700599261\\
212	0.000677234187707451\\
215	0.000667857357389693\\
218	0.000658742854459676\\
221	0.000650019368987636\\
224	0.000641693413485775\\
227	0.000633517183555592\\
230	0.000625057232099272\\
233	0.000615889444656654\\
236	0.000605778065474203\\
239	0.00059473485566089\\
242	0.000582870965141161\\
245	0.000570188353840089\\
248	0.000556502166143899\\
251	0.000541589406826688\\
254	0.000525372192171254\\
257	0.00050802856876179\\
260	0.000489880073139797\\
263	0.000471232607690155\\
266	0.000452206484000653\\
269	0.000432766288325758\\
272	0.000412730277368451\\
275	0.00039190110158003\\
278	0.00037000781163109\\
281	0.000346890219213763\\
284	0.000322367767698189\\
287	0.000296804606508477\\
290	0.000270530996535632\\
293	0.000245238998030043\\
296	0.000220881491582678\\
299	0.000200706561740498\\
302	0.00018050513883041\\
305	0.000167196201229057\\
308	0.000150179827009929\\
311	0.000136708508167463\\
314	0.000123569700223759\\
317	0.000112968355038107\\
320	0.000103069992265883\\
323	9.32097266032264e-05\\
326	8.37718031763267e-05\\
329	7.55806557514022e-05\\
332	6.80831175419527e-05\\
335	6.13494566162185e-05\\
338	5.47839103209135e-05\\
341	4.91691147628682e-05\\
344	4.39560537279941e-05\\
347	3.93711772397598e-05\\
350	3.497161902915e-05\\
353	3.09646919319553e-05\\
356	2.72931971135618e-05\\
359	2.40796214227845e-05\\
362	2.13292061975131e-05\\
365	1.90493851744803e-05\\
368	1.7086654912623e-05\\
371	1.52941338551086e-05\\
374	1.36067747419815e-05\\
377	1.20642237992027e-05\\
380	1.07189219183211e-05\\
383	9.57088701887429e-06\\
386	8.57120603680189e-06\\
389	7.67997557939898e-06\\
392	6.8855639599008e-06\\
395	6.19451077712692e-06\\
398	5.60667434849069e-06\\
401	5.10620024092065e-06\\
404	4.66723519716061e-06\\
407	4.26154914987916e-06\\
410	3.87271272061578e-06\\
413	3.50250558135357e-06\\
416	3.16041372048076e-06\\
419	2.84685365241794e-06\\
422	2.55796076066496e-06\\
425	2.29860541146882e-06\\
428	2.07487755306422e-06\\
431	1.88028830486562e-06\\
434	1.70111786513712e-06\\
437	1.52932749621371e-06\\
440	1.36780441816019e-06\\
443	1.22641036578005e-06\\
446	1.11014260349237e-06\\
449	1.01259280727365e-06\\
452	9.24056040293568e-07\\
455	8.40638991945566e-07\\
458	7.65122071692103e-07\\
461	7.00838327608035e-07\\
464	6.47018952549263e-07\\
467	6.00411516475994e-07\\
470	5.58638609634387e-07\\
473	5.21525406143887e-07\\
476	4.90353325867812e-07\\
479	4.65775902987605e-07\\
482	4.46604694757986e-07\\
485	4.3057028411521e-07\\
488	4.15705339281272e-07\\
491	4.01457961696288e-07\\
494	3.88717162457047e-07\\
497	3.78102311175469e-07\\
500	3.69100753622219e-07\\
503	3.61004360938901e-07\\
506	3.53733003547291e-07\\
509	3.47592531003674e-07\\
512	3.42558200901463e-07\\
515	3.38144137790203e-07\\
518	3.33791674267447e-07\\
521	3.29250057694597e-07\\
524	3.24822634979784e-07\\
527	3.21087324713856e-07\\
530	3.18066391846498e-07\\
533	3.15305626967946e-07\\
536	3.12510515952715e-07\\
539	3.09753623397761e-07\\
542	3.07253137729781e-07\\
545	3.05109587739491e-07\\
548	3.03293150467104e-07\\
551	3.01724876996213e-07\\
554	3.00278242270469e-07\\
557	2.9879185352697e-07\\
560	2.97169995881149e-07\\
563	2.95506535432987e-07\\
566	2.94025714432047e-07\\
569	2.92798180721842e-07\\
572	2.91663610345781e-07\\
575	2.90440355346394e-07\\
578	2.89118381524163e-07\\
581	2.87873611925919e-07\\
584	2.86853828432206e-07\\
587	2.8603375550077e-07\\
590	2.85288657921819e-07\\
593	2.8453098325256e-07\\
596	2.83778735159774e-07\\
599	2.83110916903266e-07\\
602	2.82544315047819e-07\\
605	2.82027561298289e-07\\
608	2.8152338733247e-07\\
611	2.8105304062686e-07\\
614	2.80663851112537e-07\\
617	2.80358938385738e-07\\
620	2.80098111938731e-07\\
623	2.79835933877936e-07\\
626	2.79564281687337e-07\\
629	2.79318129383751e-07\\
632	2.79127587962818e-07\\
635	2.78982225868628e-07\\
638	2.78852352593524e-07\\
641	2.78727499190802e-07\\
644	2.78614081825461e-07\\
647	2.78518537892866e-07\\
650	2.78436791162849e-07\\
653	2.78359807798038e-07\\
656	2.78287763028164e-07\\
659	2.78225243879652e-07\\
662	2.78175128968247e-07\\
665	2.78131028746125e-07\\
668	2.78087549749846e-07\\
671	2.78042246526493e-07\\
674	2.7799942899869e-07\\
677	2.77961708976694e-07\\
680	2.77928272101712e-07\\
683	2.77896690190302e-07\\
686	2.77867438866027e-07\\
689	2.7784275080284e-07\\
692	2.77822415598314e-07\\
695	2.77804347923567e-07\\
698	2.77787757660446e-07\\
701	2.77773425262536e-07\\
704	2.77761894639123e-07\\
707	2.77752319427431e-07\\
710	2.77743774046899e-07\\
713	2.77736475871119e-07\\
716	2.77730620092706e-07\\
719	2.77725821237935e-07\\
722	2.77721383140941e-07\\
725	2.77717405457694e-07\\
728	2.77714353038135e-07\\
731	2.77712240141465e-07\\
734	2.77710603660533e-07\\
737	2.7770904544677e-07\\
740	2.77707490718589e-07\\
743	2.77706106308639e-07\\
746	2.77705023876872e-07\\
749	2.77704127765327e-07\\
752	2.77703240526173e-07\\
755	2.77702343939322e-07\\
758	2.77701585825152e-07\\
761	2.77701041440557e-07\\
764	2.77700636320822e-07\\
767	2.77700268116574e-07\\
770	2.77699894525516e-07\\
773	2.77699537094885e-07\\
776	2.77699245098143e-07\\
779	2.77699034537279e-07\\
782	2.77698877686072e-07\\
785	2.776987352525e-07\\
788	2.77698592185187e-07\\
791	2.77698459574621e-07\\
794	2.7769835104626e-07\\
797	2.77698264698878e-07\\
800	2.77698189758857e-07\\
803	2.77698120680951e-07\\
806	2.7769806000013e-07\\
809	2.77698011677284e-07\\
812	2.77697974761798e-07\\
815	2.77697944659041e-07\\
818	2.77697917249688e-07\\
821	2.77697892216869e-07\\
824	2.77697870828068e-07\\
827	2.7769785435077e-07\\
830	2.77697842468102e-07\\
833	2.77697832961969e-07\\
836	2.77697824723319e-07\\
839	2.77697817752154e-07\\
842	2.77697811414732e-07\\
845	2.77697806186358e-07\\
848	2.77697801433291e-07\\
851	2.7769779683866e-07\\
854	2.77697793353078e-07\\
857	2.77697789550624e-07\\
860	2.77697787174091e-07\\
863	2.77697784322251e-07\\
866	2.77697782104153e-07\\
869	2.77697780361362e-07\\
872	2.77697779093877e-07\\
875	2.77697777826393e-07\\
878	2.77697776875779e-07\\
881	2.7769777576673e-07\\
884	2.77697774657681e-07\\
887	2.77697774182375e-07\\
890	2.77697773707068e-07\\
893	2.7769777291489e-07\\
896	2.77697772756455e-07\\
899	2.77697772281148e-07\\
902	2.77697771964277e-07\\
905	2.77697771647406e-07\\
908	2.7769777148897e-07\\
911	2.77697771330534e-07\\
914	2.77697771172099e-07\\
917	2.77697771013663e-07\\
920	2.77697771013663e-07\\
923	2.77697770855228e-07\\
926	2.77697770696792e-07\\
929	2.77697770538357e-07\\
932	2.77697770696792e-07\\
935	2.77697770696792e-07\\
938	2.77697770696792e-07\\
941	2.77697770696792e-07\\
944	2.77697770379921e-07\\
947	2.77697770379921e-07\\
950	2.77697770379921e-07\\
953	2.77697770221486e-07\\
956	2.77697770379921e-07\\
959	2.77697770379921e-07\\
962	2.77697770379921e-07\\
965	2.77697770379921e-07\\
968	2.77697770379921e-07\\
971	2.77697770379921e-07\\
974	2.77697770379921e-07\\
977	2.77697770379921e-07\\
980	2.77697770379921e-07\\
983	2.77697770221486e-07\\
986	2.77697770379921e-07\\
989	2.77697770379921e-07\\
992	2.77697770379921e-07\\
995	2.77697770221486e-07\\
998	2.77697770379921e-07\\
1001	2.77697770379921e-07\\
1004	2.77697770379921e-07\\
1007	2.77697770379921e-07\\
1010	2.77697770379921e-07\\
1013	2.77697770379921e-07\\
1016	2.77697770379921e-07\\
1019	2.77697770379921e-07\\
1022	2.77697770221486e-07\\
1025	2.77697770379921e-07\\
1028	2.77697770379921e-07\\
1031	2.77697770379921e-07\\
1034	2.77697770221486e-07\\
1037	2.77697770379921e-07\\
1040	2.77697770221486e-07\\
1043	2.77697770221486e-07\\
1046	2.77697770221486e-07\\
1049	2.77697770221486e-07\\
1052	2.77697770221486e-07\\
1055	2.77697770379921e-07\\
1058	2.77697770379921e-07\\
1061	2.77697770379921e-07\\
1064	2.77697770379921e-07\\
1067	2.77697770379921e-07\\
1070	2.77697770379921e-07\\
1073	2.77697770379921e-07\\
1076	2.77697770379921e-07\\
1079	2.77697770379921e-07\\
1082	2.77697770221486e-07\\
1085	2.77697770379921e-07\\
1088	2.77697770379921e-07\\
1091	2.77697770221486e-07\\
1094	2.77697770379921e-07\\
};
\addlegendentry{BFGS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/w1a_lam_5e-2_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thin,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5000,
%xlabel={matvecs},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
%ylabel={rel error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={w1a, n = 290, m = 2270, nnz(xstar) = 25},
title={n = 290, m = 2270},
legend style={legend cell align=left,align=left,draw=white!15!black, rounded corners}
]
\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
10	0.800092798571941\\
13	0.737735079247624\\
16	0.686339777736255\\
19	0.638717001950947\\
22	0.59419999486704\\
25	0.552345579474901\\
28	0.512916643727273\\
31	0.481299512688398\\
34	0.460379290235083\\
37	0.43966334704383\\
40	0.419094566030863\\
43	0.398540605502528\\
46	0.377927780088872\\
49	0.357308205939296\\
52	0.336708252508962\\
55	0.316144224006749\\
58	0.295762401361757\\
61	0.275708076232011\\
64	0.25617055264459\\
67	0.237304636138688\\
70	0.21919630794726\\
73	0.201883587290971\\
76	0.185481331130838\\
79	0.170040675608493\\
82	0.155585117464746\\
85	0.142087092451773\\
88	0.12949314130743\\
91	0.117730130600313\\
94	0.106710904556744\\
97	0.0963990552020099\\
100	0.0867279492403298\\
103	0.0776933467696015\\
106	0.0692883323929463\\
109	0.061517241576041\\
112	0.0543519023228167\\
115	0.0477564613087376\\
118	0.0416893740632569\\
121	0.0369267112566897\\
124	0.0321919416935617\\
127	0.0274940010647123\\
130	0.0302009528650086\\
133	0.0324792293919665\\
136	0.034197622023323\\
139	0.0353716535757751\\
142	0.0360211861503336\\
145	0.0361705163994845\\
148	0.0358483168345514\\
151	0.0350874252159147\\
154	0.0339244909120807\\
157	0.0323994929261282\\
160	0.030555149006337\\
163	0.0284362388577063\\
166	0.0260888669481243\\
169	0.023559691761937\\
172	0.0208951486073161\\
175	0.0220548268717049\\
178	0.0237193128809613\\
181	0.0251725368801647\\
184	0.0264024541608275\\
187	0.0273992144992627\\
190	0.0281556364972881\\
193	0.0286675638408584\\
196	0.0289341016314325\\
199	0.0289577347105518\\
202	0.0287443331067902\\
205	0.0283030524010354\\
208	0.0276461389707944\\
211	0.0267886517873245\\
214	0.0257481137504419\\
217	0.0245441064955766\\
220	0.0231978232235462\\
223	0.0217315943989862\\
226	0.0201684011397386\\
229	0.0185313907703942\\
232	0.0168434083302821\\
235	0.0151265568056059\\
238	0.0134017975035082\\
241	0.0123831894069438\\
244	0.0123915336379549\\
247	0.0122566742544335\\
250	0.0119870737403906\\
253	0.0115924000466443\\
256	0.0110833127855359\\
259	0.0104712489308923\\
262	0.00976821401559288\\
265	0.00898658389213851\\
268	0.00813892105374847\\
271	0.00723780837230836\\
274	0.00629570196160419\\
277	0.00621691411516511\\
280	0.00646744165011218\\
283	0.00667009823936216\\
286	0.00682129967512059\\
289	0.00691808479620902\\
292	0.00695824310861669\\
295	0.00695612750346845\\
298	0.00729323465616504\\
301	0.00758254787549727\\
304	0.00782753004332071\\
307	0.00803102480577605\\
310	0.00819525138824092\\
313	0.00832182888387688\\
316	0.00841182649155468\\
319	0.00846583556467285\\
322	0.0084840588898079\\
325	0.00846641234504663\\
328	0.00841263399012115\\
331	0.00832239570812548\\
334	0.00819541274181716\\
337	0.00803154683265112\\
340	0.00783089916036914\\
343	0.00759388987432311\\
346	0.00737834692155657\\
349	0.00747499339292987\\
352	0.00751287056524757\\
355	0.00749223143293038\\
358	0.00741409188997139\\
361	0.00728020174431417\\
364	0.00709299857719137\\
367	0.00685554654147158\\
370	0.00657146256575598\\
373	0.00624483269821953\\
376	0.00588012148263308\\
379	0.00548207730974112\\
382	0.0050556366354239\\
385	0.00460582981159175\\
388	0.00413769104815419\\
391	0.0039601081634122\\
394	0.00388477242840994\\
397	0.00376229233441511\\
400	0.00359549095913799\\
403	0.00338768965618454\\
406	0.00320992064137894\\
409	0.00340120256573296\\
412	0.0035452743715407\\
415	0.00364244731898349\\
418	0.00369356599194578\\
421	0.00369996906816719\\
424	0.00366344688613077\\
427	0.00358619672915126\\
430	0.00347077664384912\\
433	0.00332005849885455\\
436	0.00326516226251794\\
439	0.00334485165830433\\
442	0.0034075117713251\\
445	0.00362857885126609\\
448	0.00381824282937019\\
451	0.00397344712799602\\
454	0.00409352652026958\\
457	0.00417823962175342\\
460	0.00422776177348508\\
463	0.00424266934399838\\
466	0.00422391622964403\\
469	0.00417280353175431\\
472	0.00409094354579966\\
475	0.00399419909060338\\
478	0.00392710391906156\\
481	0.00383744345647908\\
484	0.00372594428050315\\
487	0.0035934613994533\\
490	0.00344098820374157\\
493	0.00326966341830391\\
496	0.00308077456166343\\
499	0.00287575756257589\\
502	0.00265619233774154\\
505	0.00242379428812466\\
508	0.00218040182158491\\
511	0.00213571330484371\\
514	0.00210942767980503\\
517	0.00214100747534057\\
520	0.0021898264133869\\
523	0.0022288359532631\\
526	0.00225732507361358\\
529	0.00227462177998351\\
532	0.00228011478262216\\
535	0.00227327423724399\\
538	0.00225367087183189\\
541	0.00222099289495021\\
544	0.00217506017103556\\
547	0.00211583525193837\\
550	0.00204343096746469\\
553	0.00195811439652913\\
556	0.00193221361280894\\
559	0.00203790345000614\\
562	0.00213697601053753\\
565	0.00222050065648929\\
568	0.00228826800295848\\
571	0.00234013487784991\\
574	0.00237603101041577\\
577	0.00239596609382677\\
580	0.00240003679553168\\
583	0.00238843329488339\\
586	0.00236144494946189\\
589	0.00235027326236869\\
592	0.00237400671032499\\
595	0.0023858194973618\\
598	0.0023858822641654\\
601	0.00237438250402337\\
604	0.00235152172464081\\
607	0.00231751422478433\\
610	0.00227258743215958\\
613	0.00221698368535809\\
616	0.00215096328621605\\
619	0.00207480860121324\\
622	0.00198882895292975\\
625	0.00189336601598182\\
628	0.00178879941676765\\
631	0.00167555223284572\\
634	0.00172265056079066\\
637	0.00177689918844729\\
640	0.00182015821559859\\
643	0.00185246421423134\\
646	0.00187390580195311\\
649	0.00188461853496328\\
652	0.00188478049007626\\
655	0.00187460861005203\\
658	0.00185435584230569\\
661	0.00182430905863822\\
664	0.00178478770445022\\
667	0.00173614309127138\\
670	0.00167875821743034\\
673	0.00161304797911525\\
676	0.00153945961847233\\
679	0.00145847324701473\\
682	0.00137060228144678\\
685	0.00127639363476892\\
688	0.00129288389468539\\
691	0.00130504773436091\\
694	0.00141907676240422\\
697	0.00152312777930482\\
700	0.00161657080080336\\
703	0.00169886317328534\\
706	0.00176955370132896\\
709	0.00182828544584234\\
712	0.00187479720681683\\
715	0.00190892373589633\\
718	0.00193059475180587\\
721	0.00193983285549524\\
724	0.00193675046111099\\
727	0.00192154587327027\\
730	0.00189449865040914\\
733	0.00185596439824609\\
736	0.0018063691368253\\
739	0.00174620337953674\\
742	0.00167601605343339\\
745	0.00159640837767852\\
748	0.00150802780173609\\
751	0.00141156208771048\\
754	0.00130773360280837\\
757	0.00119729386901019\\
760	0.00116738230106758\\
763	0.00119853808026558\\
766	0.00122176423455074\\
769	0.00123716436510973\\
772	0.00124489825231423\\
775	0.00124517754475678\\
778	0.00123826100615843\\
781	0.00122444943747717\\
784	0.00120408039183369\\
787	0.00117752279676233\\
790	0.00114517159207814\\
793	0.00110744248269784\\
796	0.00106748670887977\\
799	0.00112603055990568\\
802	0.00117769672738097\\
805	0.00122215226309012\\
808	0.00125911767885286\\
811	0.0012883687800969\\
814	0.00130973785455175\\
817	0.00132311423385067\\
820	0.00132844425718106\\
823	0.00132573067577291\\
826	0.00135505903585349\\
829	0.00139749752724781\\
832	0.0014303580301733\\
835	0.0014535245524172\\
838	0.00146694849651726\\
841	0.00147064930373026\\
844	0.00146471447930555\\
847	0.00144929897632546\\
850	0.00142462392744715\\
853	0.00139097472636557\\
856	0.00134869847332551\\
859	0.00129820081117143\\
862	0.00123994218987986\\
865	0.00117443360796212\\
868	0.00110223188826936\\
871	0.00102393455336505\\
874	0.000940174371577244\\
877	0.000851613649001207\\
880	0.000758938345041448\\
883	0.000662852089577432\\
886	0.000572204233671913\\
889	0.000593401228957737\\
892	0.000611130454857379\\
895	0.000625432934652253\\
898	0.000636368515267319\\
901	0.000644014870861889\\
904	0.000648466314933463\\
907	0.000700919526375806\\
910	0.000771271514845551\\
913	0.000836407147333161\\
916	0.000895959613530523\\
919	0.000949598770371207\\
922	0.000997033442534982\\
925	0.00103801348989703\\
928	0.00107233160999989\\
931	0.00109982484538784\\
934	0.00112037576833191\\
937	0.00113391331902093\\
940	0.00114041327760197\\
943	0.00113989835540179\\
946	0.00113243789611009\\
949	0.00111814718350078\\
952	0.00109718635824788\\
955	0.00106975895239292\\
958	0.00103741667860932\\
961	0.00103157927191716\\
964	0.00101921790200334\\
967	0.00100054055390287\\
970	0.000975791540269256\\
973	0.000945249377358922\\
976	0.000909224509037714\\
979	0.000868056884084394\\
982	0.000822113392617098\\
985	0.000771785168500119\\
988	0.000717484766055827\\
991	0.000659643221242611\\
994	0.000598707009584294\\
997	0.000535134915461102\\
1000	0.00046939482978592\\
1003	0.000401960495500473\\
1006	0.000359913835322679\\
1009	0.000342601404516317\\
1012	0.000323570703292268\\
1015	0.000302899208334706\\
1018	0.00032198201732764\\
1021	0.000388188582984321\\
1024	0.000451033580414987\\
1027	0.000510191539820904\\
1030	0.00056536636867462\\
1033	0.000616292508890896\\
1036	0.000662735867951156\\
1039	0.000704494530369519\\
1042	0.000741399256593145\\
1045	0.000773313776832852\\
1048	0.000800134887469271\\
1051	0.000821792357628911\\
1054	0.000838248653331912\\
1057	0.000849498486333328\\
1060	0.000855568194472276\\
1063	0.000856514960055981\\
1066	0.000852425872587733\\
1069	0.000843416842036035\\
1072	0.000829631368867873\\
1075	0.000811239177251299\\
1078	0.000788434718183495\\
1081	0.000761435549820581\\
1084	0.00073048060296434\\
1087	0.000695828340483183\\
1090	0.000657754820382898\\
1093	0.000616551673264683\\
1096	0.000580559618556907\\
1099	0.000551911296459145\\
1102	0.000520530070527643\\
1105	0.000486684716916638\\
1108	0.000450651676904388\\
1111	0.000412713001952314\\
1114	0.000404339243978617\\
1117	0.000398950368451495\\
1120	0.000391176214480887\\
1123	0.000381074576031181\\
1126	0.00036871893861144\\
1129	0.00035419785127822\\
1132	0.000337614184211666\\
1135	0.00031908428242589\\
1138	0.000298737026683435\\
1141	0.000276712812955034\\
1144	0.000253162461819897\\
1147	0.000291764377373643\\
1150	0.00033210159498482\\
1153	0.000369732160510293\\
1156	0.000404502339502163\\
1159	0.000436279657164588\\
1162	0.000464953095102587\\
1165	0.000490433126457498\\
1168	0.000512651596127318\\
1171	0.000531561454161541\\
1174	0.000547136351611335\\
1177	0.000559370109093965\\
1180	0.000568276069088253\\
1183	0.000573886343514722\\
1186	0.000576250968474828\\
1189	0.000575436978138486\\
1192	0.000571527409692058\\
1195	0.00056462025100995\\
1198	0.000554827342312461\\
1201	0.000542273242545824\\
1204	0.000527094070592084\\
1207	0.000509436330712612\\
1210	0.000489455730876053\\
1213	0.000467316001842533\\
1216	0.000443187724094463\\
1219	0.000417643664401876\\
1222	0.000407134414094979\\
1225	0.000394444379364697\\
1228	0.000379648868515471\\
1231	0.000362836027558746\\
1234	0.000344106234422498\\
1237	0.0003235714100707\\
1240	0.00031225136231844\\
1243	0.000302760737697285\\
1246	0.000291458978151083\\
1249	0.000278446974763818\\
1252	0.000263836427284304\\
1255	0.000247748919430197\\
1258	0.000230314920476247\\
1261	0.000211672722020062\\
1264	0.000191967319575843\\
1267	0.000171349249278878\\
1270	0.000149973390476341\\
1273	0.00015214226876093\\
1276	0.000178892343257213\\
1279	0.000204225673560007\\
1282	0.00022805039371676\\
1285	0.000250284296258963\\
1288	0.000270854929061976\\
1291	0.000289699638691556\\
1294	0.000306765561888492\\
1297	0.000322009567211636\\
1300	0.000335398149217511\\
1303	0.000346907277892744\\
1306	0.000356522206363354\\
1309	0.000364237240174677\\
1312	0.000370055471659283\\
1315	0.00037398848308115\\
1318	0.000376056022357553\\
1321	0.000376285655212195\\
1324	0.000374712397602709\\
1327	0.000371378332192491\\
1330	0.00037231515469062\\
1333	0.000372899565007356\\
1336	0.000371384146783261\\
1339	0.000367801929329394\\
1342	0.000362198248123035\\
1345	0.000354630323751884\\
1348	0.000345166761494326\\
1351	0.000333886975714323\\
1354	0.000320880543935223\\
1357	0.000306246496094992\\
1360	0.000290092545067018\\
1363	0.000272534265045035\\
1366	0.000253694224829962\\
1369	0.0002337010834135\\
1372	0.000212688655522998\\
1375	0.000190794954971305\\
1378	0.000168161223742079\\
1381	0.000144930954735913\\
1384	0.000121248916008102\\
1387	9.72601841476768e-05\\
1390	8.15162650917501e-05\\
1393	8.50894499329389e-05\\
1396	0.000102509608683854\\
1399	0.000121465567416032\\
1402	0.000139541464804707\\
1405	0.000156632048244206\\
1408	0.000172639388665653\\
1411	0.000187473452598634\\
1414	0.000201052615459961\\
1417	0.000213304112888669\\
1420	0.000224164427371353\\
1423	0.00023357960785943\\
1426	0.000241505520566384\\
1429	0.000247908029646191\\
1432	0.000252763106988568\\
1435	0.000256056870917117\\
1438	0.000257785554137866\\
1441	0.000262767683622496\\
1444	0.000269926566431911\\
1447	0.000275707334761561\\
1450	0.000280090109189528\\
1453	0.000283061485846444\\
1456	0.000284614630217592\\
1459	0.000284749342157053\\
1462	0.00028347209096834\\
1465	0.00028079601959206\\
1468	0.000276740917132635\\
1471	0.000271333159153911\\
1474	0.000264605615372679\\
1477	0.000256597524578827\\
1480	0.000247354336810008\\
1483	0.000236927523003985\\
1486	0.000225374352545711\\
1489	0.000212757639314558\\
1492	0.00019914545702282\\
1495	0.000184610824817522\\
1498	0.000169231364294999\\
1501	0.000153088929251602\\
1504	0.000136269209664278\\
1507	0.0001188613115623\\
1510	0.000100957314615434\\
1513	0.000104228722172536\\
1516	0.000113294581262934\\
1519	0.000121501762911789\\
1522	0.000128803995303092\\
1525	0.000135162119158333\\
1528	0.000140544262663157\\
1531	0.000144925958481774\\
1534	0.000148312592408846\\
1537	0.000158714183993775\\
1540	0.000168082838816961\\
1543	0.000176382050345364\\
1546	0.000183582252406006\\
1549	0.000189660840368232\\
1552	0.000194602148739115\\
1555	0.000198397386615101\\
1558	0.000201044532647568\\
1561	0.000202548191376401\\
1564	0.000202919412963526\\
1567	0.000206032170475478\\
1570	0.000214386145515608\\
1573	0.000221505885234548\\
1576	0.000227358817799902\\
1579	0.000231919639111695\\
1582	0.000235170465148908\\
1585	0.000237100939102316\\
1588	0.000237708292171196\\
1591	0.000236997357237268\\
1594	0.000234980534977706\\
1597	0.000231677712336156\\
1600	0.000227116133632753\\
1603	0.000221330224956703\\
1606	0.000214361372844878\\
1609	0.000206257658602847\\
1612	0.000197073549966897\\
1615	0.000186869552134095\\
1618	0.000175711820498171\\
1621	0.000163671737719459\\
1624	0.000150825458024628\\
1627	0.000137253421874121\\
1630	0.00012303984434973\\
1633	0.000108272180800808\\
1636	9.86463438340206e-05\\
1639	9.79227654299669e-05\\
1642	0.000102634577009146\\
1645	0.000106646840017169\\
1648	0.000109948988035952\\
1651	0.000112535269540904\\
1654	0.000114404655184896\\
1657	0.000115560714719251\\
1660	0.000116011465433282\\
1663	0.000115769194144123\\
1666	0.000118640975168971\\
1669	0.000131301498092994\\
1672	0.000143080800439702\\
1675	0.000153908181956158\\
1678	0.000163719336125824\\
1681	0.000172456755983902\\
1684	0.000180070092752595\\
1687	0.00018651646482247\\
1690	0.000191760714979587\\
1693	0.000195775614167714\\
1696	0.000198542010478921\\
1699	0.000200048922478704\\
1702	0.000200293576391696\\
1705	0.000199281387094739\\
1708	0.000197025883283245\\
1711	0.000193548577592164\\
1714	0.000188878782856609\\
1717	0.000185401170139849\\
1720	0.000183145805473408\\
1723	0.000179857733632316\\
1726	0.000175570780020206\\
1729	0.000170324458029953\\
1732	0.000164163648142492\\
1735	0.000157138245460265\\
1738	0.000149302778392053\\
1741	0.000140716001386973\\
1744	0.000131440464776362\\
1747	0.000121542064918393\\
1750	0.000114079336295696\\
1753	0.000112130656187851\\
1756	0.000109707507531762\\
1759	0.000106820214678899\\
1762	0.000103480954026673\\
1765	9.97037506948805e-05\\
1768	9.55044671681756e-05\\
1771	9.09007832504318e-05\\
1774	8.59121667338762e-05\\
1777	8.05598342541523e-05\\
1780	8.27026782235691e-05\\
1783	9.48963097868095e-05\\
1786	0.000106393405424711\\
1789	0.000117126953597821\\
1792	0.000127035472435886\\
1795	0.000136063362413137\\
1798	0.000144161216147001\\
1801	0.00015128608363471\\
1804	0.000157401691570625\\
1807	0.000162478615718912\\
1810	0.000166494405654045\\
1813	0.000169433661518732\\
1816	0.000171288062788329\\
1819	0.000172056349362426\\
1822	0.000171744255636406\\
1825	0.00017036439852503\\
1828	0.000167936120720591\\
1831	0.000164485290770121\\
1834	0.000160044061837115\\
1837	0.000154650591284575\\
1840	0.000148348723464371\\
1843	0.000141187638329772\\
1846	0.000133221468695519\\
1849	0.000124508889156783\\
1852	0.000119204975706577\\
1855	0.000114951935491144\\
1858	0.000110125802804442\\
1861	0.000104768075282546\\
1864	9.89225623844952e-05\\
1867	9.98018168861687e-05\\
1870	0.00010137828703777\\
1873	0.00010243265086887\\
1876	0.000102960230408899\\
1879	0.000102959193228861\\
1882	0.000102430579291689\\
1885	0.000101378310132478\\
1888	9.98091801236279e-05\\
1891	9.77328297103996e-05\\
1894	9.51617006344626e-05\\
1897	9.21109732958163e-05\\
1900	8.85984865355373e-05\\
1903	8.46446402526831e-05\\
1906	8.76156924207494e-05\\
1909	9.61861235815934e-05\\
1912	0.000104070694824395\\
1915	0.000111229414696419\\
1918	0.00011762737568503\\
1921	0.000123234899671132\\
1924	0.000128027647068059\\
1927	0.000131986689580122\\
1930	0.000135098546764936\\
1933	0.000137355186827819\\
1936	0.000138753992311184\\
1939	0.000139297691566315\\
1942	0.000138994257109367\\
1945	0.000137856772162928\\
1948	0.000135903266872419\\
1951	0.000133156525858214\\
1954	0.000129643868921013\\
1957	0.000125396906859366\\
1960	0.000120451274480301\\
1963	0.000114846342991344\\
1966	0.000112336811010812\\
1969	0.000111947597318638\\
1972	0.000110967278917151\\
1975	0.000109403070281181\\
1978	0.000107265405273705\\
1981	0.000104567881406805\\
1984	0.000101327184988105\\
1987	9.75629975108922e-05\\
1990	9.32978837747709e-05\\
1993	8.85571623509568e-05\\
1996	8.3368759127805e-05\\
1999	8.35408781612312e-05\\
2002	8.43493327185059e-05\\
2005	8.46880571812649e-05\\
2008	8.45606145315802e-05\\
2011	8.39732706128858e-05\\
2014	8.29349263933285e-05\\
2017	8.14570337744197e-05\\
2020	7.95534956937059e-05\\
2023	7.72405513769725e-05\\
2026	7.4536647694843e-05\\
2029	7.14622976691558e-05\\
2032	7.69193474011938e-05\\
2035	8.2775518717296e-05\\
2038	8.80777324567905e-05\\
2041	9.28032444852738e-05\\
2044	9.69330204542352e-05\\
2047	0.000100451778548854\\
2050	0.000103348009238841\\
2053	0.000105613972476437\\
2056	0.000107245672914472\\
2059	0.000108242813837566\\
2062	0.000108608730610723\\
2065	0.000108350304551855\\
2068	0.000107477858228066\\
2071	0.000106005033259862\\
2074	0.000103948651789796\\
2077	0.000101328562835698\\
2080	9.8167474802303e-05\\
2083	9.44907754687489e-05\\
2086	9.36736969662222e-05\\
2089	9.45905033653111e-05\\
2092	9.49755949268668e-05\\
2095	9.48319778579751e-05\\
2098	9.41657295946892e-05\\
2101	9.29859356116685e-05\\
2104	9.1304607708791e-05\\
2107	8.91365844480193e-05\\
2110	8.64994145329663e-05\\
2113	8.34132240367848e-05\\
2116	7.9900568488683e-05\\
2119	7.59862709263055e-05\\
2122	7.16972471097937e-05\\
2125	6.70623191724688e-05\\
2128	6.21120190505315e-05\\
2131	5.98449805867661e-05\\
2134	5.98883177315913e-05\\
2137	5.96132022972029e-05\\
2140	5.90281625529658e-05\\
2143	5.81433041245824e-05\\
2146	5.69702080445636e-05\\
2149	5.55218219740115e-05\\
2152	5.65355851950173e-05\\
2155	5.80752569290008e-05\\
2158	6.11319178091686e-05\\
2161	6.55963487698262e-05\\
2164	6.9653886043741e-05\\
2167	7.32873782383446e-05\\
2170	7.64821260568734e-05\\
2173	7.92259224422162e-05\\
2176	8.15090798432986e-05\\
2179	8.33244447388958e-05\\
2182	8.46673996037497e-05\\
2185	8.5535852551331e-05\\
2188	8.59302149319594e-05\\
2191	8.58533672085149e-05\\
2194	8.53106134710696e-05\\
2197	8.43096249905332e-05\\
2200	8.28603732447226e-05\\
2203	8.09750528835004e-05\\
2206	7.86679951287836e-05\\
2209	7.59555721330176e-05\\
2212	7.28560928432543e-05\\
2215	7.05265748573316e-05\\
2218	7.08056897411844e-05\\
2221	7.06912965794139e-05\\
2224	7.01911768151121e-05\\
2227	6.93152339379546e-05\\
2230	6.80753920547387e-05\\
2233	6.64854835403285e-05\\
2236	6.45611267300525e-05\\
2239	6.23195946653809e-05\\
2242	5.97796759478114e-05\\
2245	5.69615287891624e-05\\
2248	5.38865293728707e-05\\
2251	5.05771156578866e-05\\
2254	4.70566277647084e-05\\
2257	4.43447652669784e-05\\
2260	4.79466520316655e-05\\
2263	5.12806622497354e-05\\
2266	5.4326687638793e-05\\
2269	5.70663728365276e-05\\
2272	5.9483230625545e-05\\
2275	6.15627446849498e-05\\
2278	6.32924592108682e-05\\
2281	6.46620548447472e-05\\
2284	6.56634104462691e-05\\
2287	6.62906503504847e-05\\
2290	6.65401768521286e-05\\
2293	6.64106877653487e-05\\
2296	6.59031790124847e-05\\
2299	6.54227495596704e-05\\
2302	6.7624049101674e-05\\
2305	6.94416986125198e-05\\
2308	7.08680072274518e-05\\
2311	7.18973942610919e-05\\
2314	7.25264125199154e-05\\
2317	7.27537608613929e-05\\
2320	7.25802858934647e-05\\
2323	7.20089727573969e-05\\
2326	7.10449249883261e-05\\
2329	6.96953335010907e-05\\
2332	6.79694348016483e-05\\
2335	6.58784585790334e-05\\
2338	6.34355648884825e-05\\
2341	6.06557711893097e-05\\
2344	5.75558695576398e-05\\
2347	5.41543344475694e-05\\
2350	5.04712214278791e-05\\
2353	4.65280573729247e-05\\
2356	4.45170412837722e-05\\
2359	4.37472438047997e-05\\
2362	4.27742991502002e-05\\
2365	4.16089027382406e-05\\
2368	4.02624821743458e-05\\
2371	3.8747106457799e-05\\
2374	3.70753944334796e-05\\
2377	3.56496039534491e-05\\
2380	3.94859113480366e-05\\
2383	4.30871248655845e-05\\
2386	4.64342010083104e-05\\
2389	4.95097017499341e-05\\
2392	5.22978840634239e-05\\
2395	5.47847781109971e-05\\
2398	5.69582537486426e-05\\
2401	5.88080750786505e-05\\
2404	6.03259428662115e-05\\
2407	6.15055247187655e-05\\
2410	6.23424730071058e-05\\
2413	6.28344305880779e-05\\
2416	6.29810244669117e-05\\
2419	6.27838476121517e-05\\
2422	6.22464292099749e-05\\
2425	6.13741937137424e-05\\
2428	6.01744091108934e-05\\
2431	6.15328631690126e-05\\
2434	6.2833737214488e-05\\
2437	6.37692724667558e-05\\
2440	6.43356547163648e-05\\
2443	6.45312054410765e-05\\
2446	6.4356388356924e-05\\
2449	6.38138033852229e-05\\
2452	6.29081680397019e-05\\
2455	6.1646286313225e-05\\
2458	6.00370052250944e-05\\
2461	5.80911592631931e-05\\
2464	5.58215030346121e-05\\
2467	5.32426325111709e-05\\
2470	5.03708953297602e-05\\
2473	4.72242906778175e-05\\
2476	4.38223593603749e-05\\
2479	4.01860647101435e-05\\
2482	3.63376650601513e-05\\
2485	3.23005785547236e-05\\
2488	2.80992411249124e-05\\
2491	2.55952812480268e-05\\
2494	2.53117561329705e-05\\
2497	2.49270485297646e-05\\
2500	2.45951254560889e-05\\
2503	2.81956844243245e-05\\
2506	3.16210570470997e-05\\
2509	3.48548611092113e-05\\
2512	3.78819138519532e-05\\
2515	4.06882967275058e-05\\
2518	4.32614122051771e-05\\
2521	4.55900324812998e-05\\
2524	4.7664339994016e-05\\
2527	4.9475959694116e-05\\
2530	5.10179830709982e-05\\
2533	5.22849839793921e-05\\
2536	5.32730263569041e-05\\
2539	5.39796639657893e-05\\
2542	5.44039323325625e-05\\
2545	5.45463330970953e-05\\
2548	5.44088110189718e-05\\
2551	5.39947239215167e-05\\
2554	5.38062024277349e-05\\
2557	5.50194028077876e-05\\
2560	5.59011411840874e-05\\
2563	5.6448322994536e-05\\
2566	5.66598804438067e-05\\
2569	5.65367679782413e-05\\
2572	5.60819452333107e-05\\
2575	5.53003476159863e-05\\
2578	5.41988447636751e-05\\
2581	5.27861872000811e-05\\
2584	5.10729415832388e-05\\
2587	4.90714150139792e-05\\
2590	4.67955689421937e-05\\
2593	4.42609232734554e-05\\
2596	4.1484451340011e-05\\
2599	3.84844664555762e-05\\
2602	3.52805008249641e-05\\
2605	3.18931776254719e-05\\
2608	2.83440771161389e-05\\
2611	2.46555976654972e-05\\
2614	2.08508126168269e-05\\
2617	1.69533239293062e-05\\
2620	1.48132871303804e-05\\
2623	1.50981065818675e-05\\
2626	1.53175813960706e-05\\
2629	1.75124367469997e-05\\
2632	2.06407041535314e-05\\
2635	2.36440677295296e-05\\
2638	2.65088188830218e-05\\
2641	2.92220385435773e-05\\
2644	3.17716496349486e-05\\
2647	3.41464651407179e-05\\
2650	3.63362316270325e-05\\
2653	3.83316681078954e-05\\
2656	4.01245001563215e-05\\
2659	4.17074891852454e-05\\
2662	4.30744568396148e-05\\
2665	4.42203044609947e-05\\
2668	4.51410276026689e-05\\
2671	4.58337255920499e-05\\
2674	4.62966061539558e-05\\
2677	4.65289851258199e-05\\
2680	4.65733199919716e-05\\
2683	4.72562855141501e-05\\
2686	4.76539363550148e-05\\
2689	4.77666347013475e-05\\
2692	4.75964583878647e-05\\
2695	4.71471708840844e-05\\
2698	4.64241810984587e-05\\
2701	4.54344933650991e-05\\
2704	4.41866480387695e-05\\
2707	4.26906531793278e-05\\
2710	4.09579078587321e-05\\
2713	3.9001117672939e-05\\
2716	3.68342030839501e-05\\
2719	3.44722012554245e-05\\
2722	3.19311620815704e-05\\
2725	2.922803913504e-05\\
2728	2.63805762858148e-05\\
2731	2.34071907593042e-05\\
2734	2.03268534167558e-05\\
2737	1.71589670476187e-05\\
2740	1.39232434662232e-05\\
2743	1.06395802018247e-05\\
2746	7.32793756332381e-06\\
2749	7.29285929082099e-06\\
2752	7.72956350246549e-06\\
2755	8.12508977286539e-06\\
2758	1.05423082925008e-05\\
2761	1.34238537337119e-05\\
2764	1.6223962479662e-05\\
2767	1.89292038836421e-05\\
2770	2.15266567988184e-05\\
2773	2.4003970899716e-05\\
2776	2.63494253502827e-05\\
2779	2.85519845339982e-05\\
2782	3.06013505718199e-05\\
2785	3.24880123654904e-05\\
2788	3.42032909167735e-05\\
2791	3.5739380687556e-05\\
2794	3.70893867824083e-05\\
2797	3.82473577520707e-05\\
2800	3.92083138356288e-05\\
2803	3.99682704791119e-05\\
2806	4.05242569895455e-05\\
2809	4.08743302062653e-05\\
2812	4.10175830950589e-05\\
2815	4.09541481942459e-05\\
2818	4.06851958684119e-05\\
2821	4.02129273510114e-05\\
2824	3.9540562583192e-05\\
2827	3.8672322884157e-05\\
2830	3.76134085150318e-05\\
2833	3.63699712256087e-05\\
2836	3.49490819009739e-05\\
2839	3.33586934519608e-05\\
2842	3.16075991196421e-05\\
2845	2.9705386391525e-05\\
2848	2.76623867506189e-05\\
2851	2.5489621504636e-05\\
2854	2.31987439652855e-05\\
2857	2.08019782696303e-05\\
2860	1.83120551566461e-05\\
2863	1.57421450309444e-05\\
2866	1.31057886635622e-05\\
2869	1.04168258946311e-05\\
2872	7.68932271719526e-06\\
2875	4.93749713228074e-06\\
2878	4.77430072071768e-06\\
2881	4.97029803527075e-06\\
2884	6.23867205138409e-06\\
2887	8.66754479600249e-06\\
2890	1.10183983623485e-05\\
2893	1.32788119928241e-05\\
2896	1.54370485144031e-05\\
2899	1.74821114007203e-05\\
2902	1.94037966549886e-05\\
2905	2.11927393079624e-05\\
2908	2.29439573099966e-05\\
2911	2.49248612076194e-05\\
2914	2.67648766199374e-05\\
2917	2.84551646425221e-05\\
2920	2.99877200461714e-05\\
2923	3.13554116109438e-05\\
2926	3.25520175607948e-05\\
2929	3.35722558988147e-05\\
2932	3.44118094726855e-05\\
2935	3.50673456312136e-05\\
2938	3.55365303642872e-05\\
2941	3.58180368515432e-05\\
2944	3.59115483777551e-05\\
2947	3.58177556067383e-05\\
2950	3.55383482390612e-05\\
2953	3.50760011125081e-05\\
2956	3.44343548368815e-05\\
2959	3.36179910880489e-05\\
2962	3.26324027173362e-05\\
2965	3.14839588636483e-05\\
2968	3.01798652853616e-05\\
2971	2.87281201570841e-05\\
2974	2.71374656034513e-05\\
2977	2.54173352669862e-05\\
2980	2.35777982305133e-05\\
2983	2.16294996349322e-05\\
2986	1.95835983531702e-05\\
2989	1.74517020966923e-05\\
2992	1.52458003456915e-05\\
2995	1.29781955055579e-05\\
2998	1.0661432701576e-05\\
3001	8.30822862979058e-06\\
3004	5.93139988614795e-06\\
3007	5.90159322649993e-06\\
3010	5.96166464773785e-06\\
3013	7.05592351564065e-06\\
3016	8.88877834262037e-06\\
3019	1.06526938657721e-05\\
3022	1.23387395678481e-05\\
3025	1.39385122201511e-05\\
3028	1.54441743688128e-05\\
3031	1.68484893366997e-05\\
3034	1.81448526139589e-05\\
3037	1.93273195308669e-05\\
3040	2.03906291263716e-05\\
3043	2.15360713200484e-05\\
3046	2.30057992084352e-05\\
3049	2.43404989079731e-05\\
3052	2.5534375295514e-05\\
3055	2.6582456600323e-05\\
3058	2.74806140194724e-05\\
3061	2.82255763178992e-05\\
3064	2.88149393760677e-05\\
3067	2.92471706787352e-05\\
3070	2.95216087701068e-05\\
3073	2.96384577305873e-05\\
3076	2.9598776760257e-05\\
3079	2.94044649837339e-05\\
3082	2.90582416178205e-05\\
3085	2.85636216715492e-05\\
3088	2.79248873723838e-05\\
3091	2.71470555370657e-05\\
3094	2.62358411269738e-05\\
3097	2.51976172489032e-05\\
3100	2.40393718804841e-05\\
3103	2.27686616154861e-05\\
3106	2.13935627393837e-05\\
3109	1.99226199571997e-05\\
3112	1.83647931059764e-05\\
3115	1.67294021918694e-05\\
3118	1.50260710976416e-05\\
3121	1.32646703090961e-05\\
3124	1.14552590108156e-05\\
3127	1.00565470719619e-05\\
3130	9.99211743221056e-06\\
3133	9.8787066253772e-06\\
3136	9.71604882092207e-06\\
3139	9.50415149137996e-06\\
3142	9.24330042370059e-06\\
3145	8.93406295253321e-06\\
3148	9.86547660819054e-06\\
3151	1.11943501871989e-05\\
3154	1.24498742964128e-05\\
3157	1.36257277731115e-05\\
3160	1.47160705390043e-05\\
3163	1.57155717559601e-05\\
3166	1.66194351431056e-05\\
3169	1.74234213361193e-05\\
3172	1.81238671844305e-05\\
3175	1.87177018970728e-05\\
3178	1.92024599644325e-05\\
3181	1.95762907994528e-05\\
3184	2.00081541976972e-05\\
3187	2.07417489918494e-05\\
3190	2.13585930791579e-05\\
3193	2.185715738111e-05\\
3196	2.22365641469507e-05\\
3199	2.2496580992221e-05\\
3202	2.26376114629117e-05\\
3205	2.26606822444009e-05\\
3208	2.25674271538944e-05\\
3211	2.23600680694529e-05\\
3214	2.20413929646252e-05\\
3217	2.16147312305029e-05\\
3220	2.10839264795034e-05\\
3223	2.04533070352624e-05\\
3226	1.97276543225354e-05\\
3229	1.89121693781504e-05\\
3232	1.80124377103403e-05\\
3235	1.70343927380364e-05\\
3238	1.59842780447634e-05\\
3241	1.48686086831774e-05\\
3244	1.36941317665894e-05\\
3247	1.24677865818568e-05\\
3250	1.19012213985392e-05\\
3253	1.20155631374504e-05\\
3256	1.20695751263797e-05\\
3259	1.20627141122266e-05\\
3262	1.19947676845795e-05\\
3265	1.18658563937255e-05\\
3268	1.16764338888598e-05\\
3271	1.14272850782346e-05\\
3274	1.1119522326083e-05\\
3277	1.07545797131754e-05\\
3280	1.06575633844225e-05\\
3283	1.16541042569292e-05\\
3286	1.25766549601414e-05\\
3289	1.34204636172783e-05\\
3292	1.41812565779758e-05\\
3295	1.48552605020986e-05\\
3298	1.54392214934856e-05\\
3301	1.5930421178569e-05\\
3304	1.63266896421477e-05\\
3307	1.66264151520606e-05\\
3310	1.68285506221863e-05\\
3313	1.69326167828281e-05\\
3316	1.69387020471802e-05\\
3319	1.68474590821201e-05\\
3322	1.66600981101865e-05\\
3325	1.63783769906821e-05\\
3328	1.60045881448422e-05\\
3331	1.61538978320954e-05\\
3334	1.6278979435101e-05\\
3337	1.632214497132e-05\\
3340	1.62845377304146e-05\\
3343	1.61676796597197e-05\\
3346	1.5973456545481e-05\\
3349	1.5704101712814e-05\\
3352	1.53621783612971e-05\\
3355	1.49505606563893e-05\\
3358	1.44724136997933e-05\\
3361	1.3931172503926e-05\\
3364	1.33305200965485e-05\\
3367	1.26743648829296e-05\\
3370	1.19668173920188e-05\\
3373	1.13700840200801e-05\\
3376	1.16649885663289e-05\\
3379	1.19011981748874e-05\\
3382	1.20776387704327e-05\\
3385	1.21935487139664e-05\\
3388	1.22484813240605e-05\\
3391	1.2242305690895e-05\\
3394	1.21752057954962e-05\\
3397	1.20476779558507e-05\\
3400	1.18605266301971e-05\\
3403	1.16148586171484e-05\\
3406	1.13120757002008e-05\\
3409	1.09538657920918e-05\\
3412	1.10978587059045e-05\\
3415	1.17642622331515e-05\\
3418	1.23561542982272e-05\\
3421	1.28706612194881e-05\\
3424	1.33053901693723e-05\\
3427	1.3658440055658e-05\\
3430	1.39284093544789e-05\\
3433	1.41144008645852e-05\\
3436	1.42160233725628e-05\\
3439	1.42333902368317e-05\\
3442	1.41671149188975e-05\\
3445	1.40183035076725e-05\\
3448	1.37885443031628e-05\\
3451	1.34798945424832e-05\\
3454	1.30948643691782e-05\\
3457	1.2636398163062e-05\\
3460	1.21078533644528e-05\\
3463	1.15129769412085e-05\\
3466	1.13687931901639e-05\\
3469	1.14702067270951e-05\\
3472	1.15150691228126e-05\\
3475	1.15040332748392e-05\\
3478	1.14380084682088e-05\\
3481	1.13181523045793e-05\\
3484	1.11458616096985e-05\\
3487	1.09227623729408e-05\\
3490	1.06506987746757e-05\\
3493	1.03317213614335e-05\\
3496	9.96807443070651e-06\\
3499	9.70106078697144e-06\\
3502	1.01131819608911e-05\\
3505	1.04746194579083e-05\\
3508	1.07838038306696e-05\\
3511	1.10394272447436e-05\\
3514	1.12404483974821e-05\\
3517	1.13860961315059e-05\\
3520	1.14758717370784e-05\\
3523	1.1509549943919e-05\\
3526	1.14871786090002e-05\\
3529	1.14090771121888e-05\\
3532	1.12758334779596e-05\\
3535	1.10883002454545e-05\\
3538	1.08475891156153e-05\\
3541	1.05550644088378e-05\\
3544	1.05714871538702e-05\\
3547	1.0920481522732e-05\\
3550	1.12013725345111e-05\\
3553	1.14131956799802e-05\\
3556	1.15554104178534e-05\\
3559	1.16278990307816e-05\\
3562	1.16309629033231e-05\\
3565	1.15653162736518e-05\\
3568	1.14320775241142e-05\\
3571	1.12327580914686e-05\\
3574	1.0969249092686e-05\\
3577	1.06438057733257e-05\\
3580	1.02590299001213e-05\\
3583	9.81785022952374e-06\\
3586	9.32350119576695e-06\\
3589	8.77949997060315e-06\\
3592	8.18962205527227e-06\\
3595	7.58559006864226e-06\\
3598	7.7480252799939e-06\\
3601	7.87005778905671e-06\\
3604	7.95174571879455e-06\\
3607	7.99334900586005e-06\\
3610	7.99532531872037e-06\\
3613	7.95832499926984e-06\\
3616	7.88318506205626e-06\\
3619	7.77092228966833e-06\\
3622	7.62272546852606e-06\\
3625	7.54264141545049e-06\\
3628	8.05463011620283e-06\\
3631	8.52567397633034e-06\\
3634	8.95359973200327e-06\\
3637	9.33644862214387e-06\\
3640	9.67248546264364e-06\\
3643	9.96020665362809e-06\\
3646	1.01983470806694e-05\\
3649	1.03858858767547e-05\\
3652	1.05220510161531e-05\\
3655	1.0606322716806e-05\\
3658	1.06384356330942e-05\\
3661	1.06183798264435e-05\\
3664	1.05464005066724e-05\\
3667	1.04229965426784e-05\\
3670	1.02489177467563e-05\\
3673	1.00251609427047e-05\\
3676	9.75296483378725e-06\\
3679	9.43380369171138e-06\\
3682	9.23693523050122e-06\\
3685	9.23189416620767e-06\\
3688	9.17274875451009e-06\\
3691	9.06050155699332e-06\\
3694	8.89645651223537e-06\\
3697	8.68220727289709e-06\\
3700	8.41962396998651e-06\\
3703	8.11083850689201e-06\\
3706	7.75822849351327e-06\\
3709	7.36439993702394e-06\\
3712	6.93216881115479e-06\\
3715	6.46454163192123e-06\\
3718	5.96469517035394e-06\\
3721	5.43595543670133e-06\\
3724	4.88177607312254e-06\\
3727	4.67734389605946e-06\\
3730	4.8033934003131e-06\\
3733	4.90305702379416e-06\\
3736	4.97646489794241e-06\\
3739	5.03579438312415e-06\\
3742	5.2267692917921e-06\\
3745	5.3916103036023e-06\\
3748	5.52957887777042e-06\\
3751	5.64006556517791e-06\\
3754	6.00918787968257e-06\\
3757	6.54438428084756e-06\\
3760	7.04471030353134e-06\\
3763	7.50776379992477e-06\\
3766	7.93133806122237e-06\\
3769	8.31343285855101e-06\\
3772	8.65226441142133e-06\\
3775	8.94627422947208e-06\\
3778	9.19413677880314e-06\\
3781	9.3947659304399e-06\\
3784	9.54732015480449e-06\\
3787	9.65120643274148e-06\\
3790	9.70608286082843e-06\\
3793	9.71185993558634e-06\\
3796	9.66870050796253e-06\\
3799	9.57701840761862e-06\\
3802	9.43747574305834e-06\\
3805	9.25097889136528e-06\\
3808	9.01867319850262e-06\\
3811	8.74193641826733e-06\\
3814	8.42237092508829e-06\\
3817	8.06179474278564e-06\\
3820	7.6622314379532e-06\\
3823	7.2258989329586e-06\\
3826	6.75519730005798e-06\\
3829	6.2526956036046e-06\\
3832	5.81312348299482e-06\\
3835	5.48192747387251e-06\\
3838	5.1229100802783e-06\\
3841	4.73847439410742e-06\\
3844	4.33113986733682e-06\\
3847	3.90352644734915e-06\\
3850	3.4583383578102e-06\\
3853	3.09668089879735e-06\\
3856	3.35371031980788e-06\\
3859	3.6596163372505e-06\\
3862	3.94654779844534e-06\\
3865	4.21307854252904e-06\\
3868	4.45788610371138e-06\\
3871	4.67975860517807e-06\\
3874	4.87760110024359e-06\\
3877	5.05044132405598e-06\\
3880	5.19743482200232e-06\\
3883	5.31786942419426e-06\\
3886	5.41116903887606e-06\\
3889	5.69646556939666e-06\\
3892	6.14521710599554e-06\\
3895	6.55957636902337e-06\\
3898	6.93761191997068e-06\\
3901	7.27759507279043e-06\\
3904	7.57800803852143e-06\\
3907	7.8375508746106e-06\\
3910	8.0551472054017e-06\\
3913	8.22994868735587e-06\\
3916	8.36133819987914e-06\\
3919	8.44893175083456e-06\\
3922	8.49257909206387e-06\\
3925	8.49236304836135e-06\\
3928	8.44859757116205e-06\\
3931	8.36182453466698e-06\\
3934	8.23280929981971e-06\\
3937	8.06253507851935e-06\\
3940	7.85219613704194e-06\\
3943	7.60318988439976e-06\\
3946	7.31710789710566e-06\\
3949	6.99572593809935e-06\\
3952	6.64099303294756e-06\\
3955	6.25501967110488e-06\\
3958	5.84006520537714e-06\\
3961	5.39852452583168e-06\\
3964	4.93291408924357e-06\\
3967	4.44585738750465e-06\\
3970	3.94006994084457e-06\\
3973	3.41834390490041e-06\\
3976	2.88353238126656e-06\\
3979	2.53251117652918e-06\\
3982	2.50724446468576e-06\\
3985	2.82973718282149e-06\\
3988	3.13664922320765e-06\\
3991	3.42644518706728e-06\\
3994	3.69768436435122e-06\\
3997	3.94902812877486e-06\\
4000	4.1792467541166e-06\\
4003	4.38722561520711e-06\\
4006	4.57197074041711e-06\\
4009	4.73261368682909e-06\\
4012	4.8684157126781e-06\\
4015	4.97877122642812e-06\\
4018	5.06321049569655e-06\\
4021	5.12140160382962e-06\\
4024	5.15315164611739e-06\\
4027	5.46973247304821e-06\\
4030	5.775410985666e-06\\
4033	6.0484483026519e-06\\
4036	6.28775651684802e-06\\
4039	6.49243699056058e-06\\
4042	6.66178315267109e-06\\
4045	6.7952822130278e-06\\
4048	6.89261579717719e-06\\
4051	6.95365951027559e-06\\
4054	6.97848144577818e-06\\
4057	6.96733965960275e-06\\
4060	6.92067863671286e-06\\
4063	6.83912478186773e-06\\
4066	6.72348097232092e-06\\
4069	6.57472021428747e-06\\
4072	6.39397845001391e-06\\
4075	6.18254656640842e-06\\
4078	5.94186166005536e-06\\
4081	5.67349761688132e-06\\
4084	5.37915506784195e-06\\
4087	5.06065078450666e-06\\
4090	4.71990658143533e-06\\
4093	4.35893779270916e-06\\
4096	3.97984139299471e-06\\
4099	3.58478383305324e-06\\
4102	3.17598866126454e-06\\
4105	2.75572400235202e-06\\
4108	2.3262899641986e-06\\
4111	1.95977492762689e-06\\
4114	2.26214991475e-06\\
4117	2.55139309575989e-06\\
4120	2.82611051828557e-06\\
4123	3.08499267727879e-06\\
4126	3.32682069116232e-06\\
4129	3.55047194195191e-06\\
4132	3.75492515385235e-06\\
4135	3.93926488895019e-06\\
4138	4.10268544185594e-06\\
4141	4.24449411876074e-06\\
4144	4.36411388992142e-06\\
4147	4.46108540822158e-06\\
4150	4.53506839015355e-06\\
4153	4.65575929798095e-06\\
4156	4.82131380192709e-06\\
4159	4.96093705593014e-06\\
4162	5.07397123565859e-06\\
4165	5.15990092044789e-06\\
4168	5.21835558173709e-06\\
4171	5.24911129561144e-06\\
4174	5.25209166946373e-06\\
4177	5.25508559201873e-06\\
4180	5.3291971153954e-06\\
4183	5.37556154483463e-06\\
4186	5.39431116727091e-06\\
4189	5.38571776935051e-06\\
4192	5.35018919075633e-06\\
4195	5.28826522155142e-06\\
4198	5.20061287652094e-06\\
4201	5.08802108221203e-06\\
4204	4.95139481424145e-06\\
4207	4.79174872528787e-06\\
4210	4.61020030609874e-06\\
4213	4.40796262311593e-06\\
4216	4.18633667785508e-06\\
4219	3.94670343470296e-06\\
4222	3.69051556422263e-06\\
4225	3.41928894948065e-06\\
4228	3.13459400414374e-06\\
4231	2.83804684981661e-06\\
4234	2.53130040128328e-06\\
4237	2.33052429495231e-06\\
4240	2.31486214453327e-06\\
4243	2.28832371777653e-06\\
4246	2.2509334507625e-06\\
4249	2.20277219655896e-06\\
4252	2.34840505132382e-06\\
4255	2.5786817877083e-06\\
4258	2.79487175817873e-06\\
4261	2.99602066526931e-06\\
4264	3.18125519431206e-06\\
4267	3.34978649228413e-06\\
4270	3.50091320085558e-06\\
4273	3.63500256477073e-06\\
4276	3.85667290101323e-06\\
4279	4.05679780787169e-06\\
4282	4.23439895958357e-06\\
4285	4.38862406764834e-06\\
4288	4.51875105739068e-06\\
4291	4.62419150768697e-06\\
4294	4.70449333672754e-06\\
4297	4.75934272085236e-06\\
4300	4.7885652381728e-06\\
4303	4.79212623326076e-06\\
4306	4.77013040339374e-06\\
4309	4.72282061130726e-06\\
4312	4.65057593450571e-06\\
4315	4.55390896454024e-06\\
4318	4.43346237486844e-06\\
4321	4.29000477935333e-06\\
4324	4.12442590804864e-06\\
4327	3.94744032898902e-06\\
4330	3.89314089201308e-06\\
4333	3.82039671632114e-06\\
4336	3.72983012322579e-06\\
4339	3.6221428615433e-06\\
4342	3.4981114732672e-06\\
4345	3.35858236059709e-06\\
4348	3.20446658305255e-06\\
4351	3.03673441378426e-06\\
4354	2.85640968525719e-06\\
4357	2.66456395499033e-06\\
4360	2.50054588375144e-06\\
4363	2.53768086943413e-06\\
4366	2.56284805320523e-06\\
4369	2.57589773850881e-06\\
4372	2.57673958156375e-06\\
4375	2.56534310790389e-06\\
4378	2.54173792636353e-06\\
4381	2.50601364072073e-06\\
4384	2.45831945993351e-06\\
4387	2.3988635099863e-06\\
4390	2.32791185163915e-06\\
4393	2.51864322686411e-06\\
4396	2.76611483547975e-06\\
4399	2.99727297316497e-06\\
4402	3.21098331083059e-06\\
4405	3.40621383683599e-06\\
4408	3.58203981046641e-06\\
4411	3.73764808286729e-06\\
4414	3.87234076571608e-06\\
4417	3.98553823171527e-06\\
4420	4.07678143530436e-06\\
4423	4.14573354566451e-06\\
4426	4.19218088836092e-06\\
4429	4.21603319570801e-06\\
4432	4.21732317019225e-06\\
4435	4.19620536904891e-06\\
4438	4.15295442174379e-06\\
4441	4.08796259633982e-06\\
4444	4.00173673372469e-06\\
4447	3.89489457250029e-06\\
4450	3.76816049065028e-06\\
4453	3.62236069269403e-06\\
4456	3.4584178747543e-06\\
4459	3.27734540172937e-06\\
4462	3.08024103405456e-06\\
4465	2.86828024300374e-06\\
4468	2.74039634746252e-06\\
4471	2.67154810344893e-06\\
4474	2.59050564914612e-06\\
4477	2.49785677200865e-06\\
4480	2.39423926324628e-06\\
4483	2.28033701491556e-06\\
4486	2.31098943153425e-06\\
4489	2.38873534145429e-06\\
4492	2.45501525601771e-06\\
4495	2.50950431520443e-06\\
4498	2.55193465282886e-06\\
4501	2.58209676171204e-06\\
4504	2.59984057878149e-06\\
4507	2.60507628444617e-06\\
4510	2.59777481131669e-06\\
4513	2.57796805967832e-06\\
4516	2.54574881793171e-06\\
4519	2.50127038732141e-06\\
4522	2.44474591222721e-06\\
4525	2.3764474184831e-06\\
4528	2.51793704814446e-06\\
4531	2.70056071160796e-06\\
4534	2.86748948119634e-06\\
4537	3.01797693091934e-06\\
4540	3.1513709952051e-06\\
4543	3.26711654860466e-06\\
4546	3.3647574341916e-06\\
4549	3.4439379356633e-06\\
4552	3.50440369144351e-06\\
4555	3.54600205229529e-06\\
4558	3.56868188677907e-06\\
4561	3.57249284212088e-06\\
4564	3.55758407069049e-06\\
4567	3.52420243524337e-06\\
4570	3.47269020886347e-06\\
4573	3.4034822878182e-06\\
4576	3.317102938299e-06\\
4579	3.2141620999123e-06\\
4582	3.09535127129319e-06\\
4585	2.96143900491402e-06\\
4588	2.81326603986009e-06\\
4591	2.65174010332104e-06\\
4594	2.47783041235375e-06\\
4597	2.32835729141999e-06\\
4600	2.17416768792537e-06\\
4603	2.01021376475498e-06\\
4606	1.83733751139613e-06\\
4609	1.83236113364103e-06\\
4612	1.95108169446831e-06\\
4615	2.06003794450222e-06\\
4618	2.15869565844993e-06\\
4621	2.24657208831989e-06\\
4624	2.32323845874341e-06\\
4627	2.38832219323128e-06\\
4630	2.44150885887045e-06\\
4633	2.48254381832602e-06\\
4636	2.51123357971355e-06\\
4639	2.52744683571434e-06\\
4642	2.53111518594108e-06\\
4645	2.52223353753912e-06\\
4648	2.50086018045327e-06\\
4651	2.46711653625512e-06\\
4654	2.42118658048853e-06\\
4657	2.36331594040305e-06\\
4660	2.29381067202795e-06\\
4663	2.29434451146693e-06\\
4666	2.42433841313603e-06\\
4669	2.54062112534213e-06\\
4672	2.64272387510986e-06\\
4675	2.73025613065497e-06\\
4678	2.80290680095675e-06\\
4681	2.86044500980329e-06\\
4684	2.90272044518069e-06\\
4687	2.92966328732125e-06\\
4690	2.94128372082925e-06\\
4693	2.93767103827945e-06\\
4696	2.91899234480796e-06\\
4699	2.88549087500057e-06\\
4702	2.83748393525332e-06\\
4705	2.81488567732928e-06\\
4708	2.78291537729108e-06\\
4711	2.73766325564548e-06\\
4714	2.67942984232616e-06\\
4717	2.60857758431878e-06\\
4720	2.52552864858036e-06\\
4723	2.43076243817137e-06\\
4726	2.32481283628412e-06\\
4729	2.20826519431734e-06\\
4732	2.08175308129418e-06\\
4735	1.9459548130261e-06\\
4738	1.80158978048738e-06\\
4741	1.65997224632283e-06\\
4744	1.77617785010095e-06\\
4747	1.88295460488617e-06\\
4750	1.97978421181349e-06\\
4753	2.06620142592691e-06\\
4756	2.14179641477977e-06\\
4759	2.20621681656289e-06\\
4762	2.25916948641321e-06\\
4765	2.30042192172285e-06\\
4768	2.32980335841632e-06\\
4771	2.34720553284089e-06\\
4774	2.35258310489257e-06\\
4777	2.34595374084788e-06\\
4780	2.32739785560372e-06\\
4783	2.29705801594051e-06\\
4786	2.25513800914346e-06\\
4789	2.20190158195436e-06\\
4792	2.1376708578865e-06\\
4795	2.06282444186996e-06\\
4798	1.97779522361726e-06\\
4801	2.06882796382889e-06\\
4804	2.1494533958151e-06\\
4807	2.21831905648378e-06\\
4810	2.27519024723021e-06\\
4813	2.31989611619597e-06\\
4816	2.35232989630925e-06\\
4819	2.37244881297573e-06\\
4822	2.38027366479873e-06\\
4825	2.39548694622915e-06\\
4828	2.42926814092821e-06\\
4831	2.45122241324072e-06\\
4834	2.46133187068604e-06\\
4837	2.45963573062067e-06\\
4840	2.44622962553981e-06\\
4843	2.42126464003633e-06\\
4846	2.38494608723733e-06\\
4849	2.33753203374925e-06\\
4852	2.27933158316272e-06\\
4855	2.21070292944333e-06\\
4858	2.1320511923208e-06\\
4861	2.04382604780866e-06\\
4864	1.94651916785836e-06\\
4867	1.84066148389494e-06\\
4870	1.72682028947055e-06\\
4873	1.60559619812175e-06\\
4876	1.5775946580551e-06\\
4879	1.6710932757783e-06\\
4882	1.75534633079392e-06\\
4885	1.82997331869473e-06\\
4888	1.89464711180946e-06\\
4891	1.94909539233184e-06\\
4894	1.99310177703004e-06\\
4897	2.02650662928651e-06\\
4900	2.04920755549337e-06\\
4903	2.06115958533565e-06\\
4906	2.06237503689762e-06\\
4909	2.05292306948195e-06\\
4912	2.03292892830681e-06\\
4915	2.00257288800833e-06\\
4918	1.96208890217325e-06\\
4921	1.9117629689743e-06\\
4924	1.8519312238731e-06\\
4927	1.78297777184306e-06\\
4930	1.70533227317954e-06\\
4933	1.64169238973757e-06\\
4936	1.70529256675888e-06\\
4939	1.75950415472275e-06\\
4942	1.80415286285185e-06\\
4945	1.83911579853588e-06\\
4948	1.86432156091575e-06\\
4951	1.87975006274643e-06\\
4954	1.9261465164635e-06\\
4957	1.98114142755092e-06\\
4960	2.02651271843805e-06\\
4963	2.0621191834579e-06\\
4966	2.08786592200094e-06\\
4969	2.10370437776339e-06\\
4972	2.10963216696392e-06\\
4975	2.10569269833339e-06\\
4978	2.09197458919165e-06\\
4981	2.06861088215862e-06\\
4984	2.0357780681947e-06\\
4987	1.99369492245177e-06\\
4990	1.94262116005326e-06\\
4993	1.88285591938968e-06\\
4996	1.81473608170565e-06\\
4999	1.73863443592465e-06\\
5002	1.65495769829513e-06\\
5005	1.56414439701538e-06\\
5008	1.46666263246206e-06\\
5011	1.41453325567473e-06\\
5014	1.48137353593038e-06\\
5017	1.53990038617003e-06\\
5020	1.58988497222382e-06\\
5023	1.63114580915202e-06\\
5026	1.66354927995259e-06\\
5029	1.68700989038886e-06\\
5032	1.70149026133955e-06\\
5035	1.70700086164628e-06\\
5038	1.70359948549602e-06\\
5041	1.69139047969332e-06\\
5044	1.67052372804734e-06\\
5047	1.64119340069363e-06\\
5050	1.60363647774302e-06\\
5053	1.55813105775494e-06\\
5056	1.5049944624253e-06\\
5059	1.44458115023858e-06\\
5062	1.37728045213157e-06\\
5065	1.30351414370371e-06\\
5068	1.29565836468755e-06\\
5071	1.33670874877819e-06\\
5074	1.37043289592328e-06\\
5077	1.3967592533064e-06\\
5080	1.41565589716125e-06\\
5083	1.47204582829465e-06\\
5086	1.54400063034364e-06\\
5089	1.60839771489086e-06\\
5092	1.66498475307346e-06\\
5095	1.71354652540494e-06\\
5098	1.75390568842537e-06\\
5101	1.78592336856963e-06\\
5104	1.80949958182968e-06\\
5107	1.82457347791478e-06\\
5110	1.83112340867584e-06\\
5113	1.82916682126143e-06\\
5116	1.81875997713164e-06\\
5119	1.79999749882115e-06\\
5122	1.77301174727753e-06\\
5125	1.73797203289867e-06\\
5128	1.69508366451921e-06\\
5131	1.64458684095721e-06\\
5134	1.58675539062475e-06\\
5137	1.52189536532238e-06\\
5140	1.45034349480489e-06\\
5143	1.39144673148349e-06\\
5146	1.42806444513403e-06\\
5149	1.45644107090883e-06\\
5152	1.476449097341e-06\\
5155	1.48800928647507e-06\\
5158	1.49109093039457e-06\\
5161	1.48571182801726e-06\\
5164	1.47193798258298e-06\\
5167	1.44988302238405e-06\\
5170	1.41970735043331e-06\\
5173	1.38161702723458e-06\\
5176	1.33586239592062e-06\\
5179	1.28273645740836e-06\\
5182	1.24866490932624e-06\\
5185	1.20949564999783e-06\\
5188	1.16446245208269e-06\\
5191	1.1138682309746e-06\\
5194	1.05804183222119e-06\\
5197	9.97336012750396e-07\\
5200	9.32125318312955e-07\\
5203	9.38721450729898e-07\\
5206	9.64137862337976e-07\\
5209	9.84377803884791e-07\\
5212	1.06097026871399e-06\\
5215	1.14356977553155e-06\\
5218	1.22041280090021e-06\\
5221	1.29117055503181e-06\\
5224	1.35554410034645e-06\\
5227	1.41326561974559e-06\\
5230	1.46409953560522e-06\\
5233	1.50784347449564e-06\\
5236	1.5443290734413e-06\\
5239	1.57342262432103e-06\\
5242	1.5950255539223e-06\\
5245	1.60907473748197e-06\\
5248	1.61554264479998e-06\\
5251	1.61443731879826e-06\\
5254	1.605802186695e-06\\
5257	1.58971570547302e-06\\
5260	1.56629084349086e-06\\
5263	1.53567440129664e-06\\
5266	1.49804617529975e-06\\
5269	1.45361796861379e-06\\
5272	1.40263245425609e-06\\
5275	1.34536189669592e-06\\
5278	1.34768467703204e-06\\
5281	1.35589961269351e-06\\
5284	1.35643246070181e-06\\
5287	1.34932060387568e-06\\
5290	1.33464471801707e-06\\
5293	1.31252806743779e-06\\
5296	1.28313555900335e-06\\
5299	1.24667256225907e-06\\
5302	1.2033835031183e-06\\
5305	1.15355024165264e-06\\
5308	1.09749024367415e-06\\
5311	1.03555455860432e-06\\
5314	9.68125616634805e-07\\
5317	8.99033261034921e-07\\
5320	8.60823361724749e-07\\
5323	8.18491536389691e-07\\
5326	7.72314297376605e-07\\
5329	7.22585755521989e-07\\
5332	6.69615858331039e-07\\
5335	6.13728560157341e-07\\
5338	6.06082013050221e-07\\
5341	6.9593606379071e-07\\
5344	7.82026449366302e-07\\
5347	8.63969313383757e-07\\
5350	9.41402487017308e-07\\
5353	1.01398709326233e-06\\
5356	1.08140903112766e-06\\
5359	1.14338033311533e-06\\
5362	1.19964038986779e-06\\
5365	1.2499570370315e-06\\
5368	1.29412749961925e-06\\
5371	1.33197919006769e-06\\
5374	1.363370357015e-06\\
5377	1.38819058237616e-06\\
5380	1.4063611252498e-06\\
5383	1.41783511193383e-06\\
5386	1.42259757185894e-06\\
5389	1.4206653203746e-06\\
5392	1.4120866897267e-06\\
5395	1.39694111064889e-06\\
5398	1.37533854735169e-06\\
5401	1.34741878967035e-06\\
5404	1.31335060677036e-06\\
5407	1.27333076734036e-06\\
5410	1.22758293179754e-06\\
5413	1.20004841453019e-06\\
5416	1.18618569843595e-06\\
5419	1.16579290518409e-06\\
5422	1.13902637601563e-06\\
5425	1.10607723307976e-06\\
5428	1.06717005455131e-06\\
5431	1.0225613696349e-06\\
5434	9.72537984250666e-07\\
5437	9.17415147261499e-07\\
5440	8.57534569481638e-07\\
5443	7.93262308216566e-07\\
5446	7.24986529744025e-07\\
5449	6.53115164016055e-07\\
5452	5.93486273461311e-07\\
5455	5.56751406389058e-07\\
5458	5.17395920822952e-07\\
5461	4.75674131908419e-07\\
5464	4.3185081891506e-07\\
5467	3.86199628356658e-07\\
5470	3.72591068608079e-07\\
5473	4.56169722599204e-07\\
5476	5.37103159412609e-07\\
5479	6.15029559377995e-07\\
5482	6.8960358990765e-07\\
5485	7.60497914997261e-07\\
5488	8.27404608252642e-07\\
5491	8.90036463832414e-07\\
5494	9.48128199781699e-07\\
5497	1.00143754889062e-06\\
5500	1.04974623295514e-06\\
5503	1.0928608167003e-06\\
5506	1.13061343851836e-06\\
5509	1.16286241521683e-06\\
5512	1.18949271958653e-06\\
5515	1.21041632898327e-06\\
5518	1.22557244479582e-06\\
5521	1.23492758271507e-06\\
5524	1.23847553452683e-06\\
5527	1.23623720263972e-06\\
5530	1.22826030915407e-06\\
5533	1.21461898210713e-06\\
5536	1.19541322174177e-06\\
5539	1.1707682501564e-06\\
5542	1.14083374879834e-06\\
5545	1.10578298779577e-06\\
5548	1.06581185250439e-06\\
5551	1.02113777241119e-06\\
5554	9.71998558281678e-07\\
5557	9.18651153797832e-07\\
5560	8.61370308104325e-07\\
5563	8.07906400038911e-07\\
5566	7.56644284913934e-07\\
5569	7.01573184643642e-07\\
5572	6.43024839210966e-07\\
5575	5.81347754861298e-07\\
5578	5.16905144996841e-07\\
5581	4.50072805366575e-07\\
5584	3.81236937236703e-07\\
5587	3.2502995987175e-07\\
5590	2.90743281828517e-07\\
5593	2.55193577405332e-07\\
5596	2.18608972856194e-07\\
5599	1.81221167461528e-07\\
5602	1.70300417926709e-07\\
5605	2.46206838243318e-07\\
5608	3.20505788896407e-07\\
5611	3.92863829069024e-07\\
5614	4.62958632503537e-07\\
5617	5.30480393388418e-07\\
5620	5.95133165138168e-07\\
5623	6.56636126328918e-07\\
5626	7.1472476873227e-07\\
5629	7.69152002623658e-07\\
5632	8.19689174902785e-07\\
5635	8.66126996201159e-07\\
5638	9.0827637351302e-07\\
5641	9.45969145013438e-07\\
5644	9.79058714768595e-07\\
5647	1.00742058500079e-06\\
5650	1.0309527843569e-06\\
5653	1.04957619082037e-06\\
5656	1.06323474877792e-06\\
5659	1.0718955797097e-06\\
5662	1.0755489870131e-06\\
5665	1.07420835551233e-06\\
5668	1.06790994669544e-06\\
5671	1.05671259146339e-06\\
5674	1.04069728245267e-06\\
5677	1.01996666814128e-06\\
5680	9.94644451968126e-07\\
5683	9.64874699525815e-07\\
5686	9.30821057609196e-07\\
5689	8.92665889051017e-07\\
5692	8.50609327913294e-07\\
5695	8.04868259539396e-07\\
5698	7.55675230694285e-07\\
5701	7.03277294871617e-07\\
5704	6.47934798526395e-07\\
5707	5.89920113800628e-07\\
5710	5.29516323989431e-07\\
5713	4.67015867570016e-07\\
5716	4.02719147551011e-07\\
5719	3.36933112092044e-07\\
5722	2.69969813278536e-07\\
5725	2.02144950490386e-07\\
5728	1.33776405058245e-07\\
5731	1.06267414836038e-07\\
5734	1.41993531106636e-07\\
5737	2.01335588711497e-07\\
5740	2.59122974969238e-07\\
5743	3.15049933982778e-07\\
5746	3.68823238482316e-07\\
5749	4.20163710036046e-07\\
5752	4.68807650606706e-07\\
5755	5.14508178654027e-07\\
5758	5.57036462983132e-07\\
5761	5.96182848303968e-07\\
5764	6.31757867231795e-07\\
5767	6.64782363340892e-07\\
5770	7.09548601310664e-07\\
5773	7.50776467346157e-07\\
5776	7.88294864090021e-07\\
5779	8.21950730654184e-07\\
5782	8.51609655506595e-07\\
5785	8.77156400895041e-07\\
5788	8.98495336980571e-07\\
5791	9.15550783895532e-07\\
5794	9.28267260514982e-07\\
5797	9.36609639452732e-07\\
5800	9.40563207538279e-07\\
5803	9.40133632178371e-07\\
5806	9.35346834006955e-07\\
5809	9.26248766758493e-07\\
5812	9.12905105894642e-07\\
5815	8.95400847408018e-07\\
5818	8.7383981945929e-07\\
5821	8.48344109142563e-07\\
5824	8.19053407332784e-07\\
5827	7.86124275078887e-07\\
5830	7.49729335218887e-07\\
5833	7.10056393148141e-07\\
5836	6.67307491160736e-07\\
5839	6.21697900890203e-07\\
5842	5.73455059034521e-07\\
5845	5.22817451104099e-07\\
5848	4.70033448951457e-07\\
5851	4.15360107416276e-07\\
5854	3.59061925993287e-07\\
5857	3.01409581387928e-07\\
5860	2.42678636867225e-07\\
5863	2.22793847802104e-07\\
5866	2.03698131886506e-07\\
5869	2.48666127063044e-07\\
5872	2.94821462631937e-07\\
5875	3.38973851180763e-07\\
5878	3.80895295356812e-07\\
5881	4.20371951619383e-07\\
5884	4.57205211344627e-07\\
5887	4.91212689196259e-07\\
5890	5.22229114257183e-07\\
5893	5.50107118737087e-07\\
5896	5.74717921621011e-07\\
5899	5.95951902923959e-07\\
5902	6.13719067616534e-07\\
5905	6.2794939607665e-07\\
5908	6.38593080387307e-07\\
5911	6.56557823258413e-07\\
5914	6.89726233279028e-07\\
5917	7.19489800669455e-07\\
5920	7.45728555134449e-07\\
5923	7.68339673288903e-07\\
5926	7.87237871927897e-07\\
5929	8.02355716531303e-07\\
5932	8.13643844067944e-07\\
5935	8.21071099419306e-07\\
5938	8.24624585252824e-07\\
5941	8.24309625344725e-07\\
5944	8.2014964205368e-07\\
5947	8.12185948944002e-07\\
5950	8.00477459897129e-07\\
5953	7.85100316538875e-07\\
5956	7.66147436128678e-07\\
5959	7.43727982567071e-07\\
5962	7.17966763262598e-07\\
5965	6.89003555151899e-07\\
5968	6.5699236363417e-07\\
5971	6.22100618011225e-07\\
5974	5.8450830785311e-07\\
5977	5.44407064496735e-07\\
5980	5.0199919258622e-07\\
5983	4.57496656372424e-07\\
5986	4.11120025871594e-07\\
5989	3.63097388238096e-07\\
5992	3.22879995704323e-07\\
5995	3.05911995372703e-07\\
5998	2.87432384119361e-07\\
6001	2.72618376874812e-07\\
6004	3.07903691579735e-07\\
6007	3.41154198503957e-07\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
10	0.810088158643344\\
14	0.705175695647914\\
18	0.576279551233451\\
22	0.493720447901753\\
26	0.458674016486789\\
30	0.42659004864903\\
34	0.396389679794842\\
38	0.351965975902053\\
42	0.339806778634441\\
46	0.31587352770641\\
50	0.301503990148812\\
54	0.271533267187624\\
58	0.240677445595547\\
62	0.219095605055956\\
66	0.193255151592689\\
70	0.181264876103535\\
74	0.16610481284956\\
78	0.153744550471384\\
82	0.133376842229479\\
86	0.10297076194673\\
90	0.0945997585296284\\
94	0.0810113423449033\\
98	0.0766728401996652\\
102	0.0741536832765408\\
106	0.0720035248673698\\
110	0.0659874359779778\\
114	0.0623565903851235\\
118	0.057971374248628\\
122	0.054938206714946\\
126	0.0518691016497209\\
130	0.0463313728010288\\
134	0.0377763249201364\\
138	0.027851329298473\\
142	0.0202064494446722\\
146	0.0163050364578782\\
150	0.0144919393540931\\
154	0.0139861179914436\\
158	0.0125672578481125\\
162	0.0102065714522046\\
166	0.00822179354707544\\
170	0.00849587924674433\\
174	0.00856645749455312\\
178	0.00850536856236928\\
182	0.00807279130306168\\
186	0.00683290156082258\\
190	0.00450225152725425\\
194	0.00255182933179058\\
198	0.00203213677808014\\
202	0.00209470458743618\\
206	0.00211103452435908\\
210	0.00211462236156902\\
214	0.0020464602202147\\
218	0.0018158111991402\\
222	0.00145539449497409\\
226	0.00119264741074151\\
230	0.00112094831626666\\
234	0.00110375965244351\\
238	0.00106976139628857\\
242	0.000985034142856802\\
246	0.000798258087568452\\
250	0.000568919854469994\\
254	0.000459856268190049\\
258	0.000452248841040511\\
262	0.000465145113465764\\
266	0.000474542026270842\\
270	0.00047665096110508\\
274	0.000446609009669701\\
278	0.000351065373466914\\
282	0.000204521845784387\\
286	9.8506843480044e-05\\
290	7.16297584619415e-05\\
294	7.08158406686988e-05\\
298	7.06729953481645e-05\\
302	7.13361706363444e-05\\
306	6.61916196752139e-05\\
310	5.12045603715453e-05\\
314	3.2965421078268e-05\\
318	2.41461266492484e-05\\
322	2.2893547055975e-05\\
326	2.26855361815928e-05\\
330	2.20259752462395e-05\\
334	2.02692344402232e-05\\
338	1.64376252464408e-05\\
342	1.33288831976965e-05\\
346	1.18530919947264e-05\\
350	1.1607499877252e-05\\
354	1.15487518508456e-05\\
358	1.13732880073451e-05\\
362	1.0793761346135e-05\\
366	9.38229129150812e-06\\
370	7.06656409004302e-06\\
374	5.1363784034783e-06\\
378	4.61119804903633e-06\\
382	4.63806399492816e-06\\
386	4.64365799963871e-06\\
390	4.52164150119547e-06\\
394	4.02379093073704e-06\\
398	2.87279852980312e-06\\
402	1.52779368226108e-06\\
406	1.08186439305653e-06\\
410	1.10686872643279e-06\\
414	1.12829943337228e-06\\
418	1.14878718947435e-06\\
422	1.11199622365171e-06\\
426	9.18975835022088e-07\\
430	5.34490062009338e-07\\
434	1.75800853858949e-07\\
438	1.40414651816976e-07\\
442	1.52043562422828e-07\\
446	1.56339802429838e-07\\
450	1.62201246332504e-07\\
454	1.57773252930964e-07\\
458	1.29191945084384e-07\\
462	8.08815728294753e-08\\
466	4.76306556141085e-08\\
470	4.06715136230469e-08\\
474	4.0242746244297e-08\\
478	3.94672126388044e-08\\
482	3.67331995579214e-08\\
486	2.97673303475697e-08\\
490	1.93168548314995e-08\\
494	1.14789961969656e-08\\
498	1.01504231078988e-08\\
502	1.01251670189581e-08\\
506	1.00596030337552e-08\\
510	9.72515187379868e-09\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
10	0.810088158643344\\
14	0.705175695647914\\
18	0.583976590589666\\
22	0.500799002416405\\
26	0.469459798635339\\
30	0.447049882147376\\
34	0.425010290037707\\
38	0.399624172837839\\
42	0.262480485904791\\
46	0.30805770188104\\
50	0.264141158680158\\
54	0.213733816320431\\
59	0.290732634361413\\
64	0.274397215626031\\
68	0.287121340587268\\
72	0.273378590755672\\
76	0.266352344517247\\
80	0.235560228345893\\
84	0.26629988297488\\
88	0.353783509481471\\
92	0.193444136664655\\
97	0.0997965014680751\\
101	0.163106786040901\\
105	0.140650187513024\\
109	0.199846829484326\\
113	0.178726592496675\\
117	0.169514868071723\\
121	0.216458148590013\\
127	0.279269396676302\\
131	0.149426793161961\\
137	0.220135577289404\\
141	0.0994484995502629\\
145	0.0777063655551157\\
149	0.0837941234927655\\
153	0.185027356506671\\
157	0.0969659447589561\\
161	0.10116789195619\\
165	0.100201166433144\\
169	0.103846604815801\\
173	0.119186195404463\\
177	0.0840923406921118\\
181	0.0812916318343888\\
185	0.0792567182466315\\
189	0.0906832661383332\\
193	0.051486759958012\\
197	0.0577198026075477\\
201	0.049797771214606\\
205	0.0480495435790593\\
209	0.0441017384134351\\
213	0.0450659761591808\\
217	0.0433866180933986\\
221	0.040800584279751\\
225	0.0302923547075792\\
229	0.0299104344073313\\
233	0.0226345917043828\\
238	0.0351498220935992\\
242	0.0274136611414535\\
246	0.0299589107620094\\
250	0.0310304447456649\\
254	0.0296420531881189\\
258	0.0293026771388201\\
262	0.0292366951365361\\
266	0.0278447255555375\\
270	0.0254031668288268\\
274	0.0226037604758313\\
278	0.0100270525966242\\
282	0.0146027852601343\\
286	0.0113782581150949\\
290	0.0373002642459582\\
294	0.00983853563750804\\
298	0.00604718987623044\\
302	0.00616629265772367\\
306	0.00592596799424657\\
310	0.00583430880698776\\
314	0.00551942746149887\\
318	0.008248624829128\\
322	0.0110677736048933\\
326	0.00894222858983425\\
332	0.00489437386200841\\
336	0.00523941263540378\\
340	0.00594496165509912\\
344	0.00567552195346098\\
348	0.00492060906200107\\
352	0.0049673541104222\\
356	0.00480210589234588\\
360	0.00375476567486203\\
364	0.00247315815513438\\
368	0.00342188579134792\\
372	0.00273500325014459\\
376	0.00341650311917643\\
380	0.00297313696345452\\
384	0.00281341395085724\\
388	0.00290829334896255\\
392	0.00277912880704031\\
396	0.00284244589063115\\
400	0.00270017888880009\\
404	0.00325500148390356\\
408	0.0026412076955105\\
412	0.00249784357707961\\
416	0.00184269064374686\\
420	0.00220128318043374\\
424	0.00204122516051253\\
428	0.00192480489286725\\
432	0.00300179539389008\\
436	0.00267253357662671\\
440	0.00293502394059974\\
444	0.00204187722895692\\
448	0.00142297591588233\\
452	0.00148289605978968\\
456	0.00141856383142304\\
460	0.00139416105072663\\
464	0.00136578509079665\\
468	0.00132714901680632\\
472	0.00120426980129141\\
476	0.00148261672604714\\
480	0.00150408994578326\\
484	0.00147514245831974\\
488	0.00152015811400461\\
492	0.00145579484549374\\
496	0.00138044390747177\\
500	0.00143091468590414\\
504	0.00145961008639865\\
508	0.00151359040108719\\
512	0.00130925323725975\\
516	0.00131492698958526\\
520	0.00127289455641915\\
524	0.00122701082946004\\
528	0.00139293576884092\\
533	0.00145575066982388\\
537	0.0010253469906598\\
541	0.00107522025701468\\
545	0.00104049762308735\\
549	0.000963273141679507\\
553	0.000847944029025162\\
558	0.000603863376917987\\
562	0.000715291883450894\\
566	0.000673284643805814\\
570	0.000677365299827266\\
574	0.000676491740797398\\
578	0.000668220333080094\\
582	0.000642323875461012\\
586	0.000563931825284745\\
590	0.000446644785382708\\
594	0.000363148730852012\\
598	0.000333810083461306\\
602	0.000332444604608726\\
606	0.000341716927402043\\
610	0.000401349902043165\\
614	0.000270376618745351\\
619	0.000219382355505302\\
623	0.000367177634705899\\
627	0.000298584255426423\\
631	0.000332664833997963\\
635	0.000351506625322445\\
639	0.000298643365317953\\
643	0.000288610257206196\\
647	0.000376071468090145\\
651	0.000220625871845066\\
656	0.00035980411728409\\
661	0.000424126415032711\\
668	0.000424477060081324\\
675	0.0004234530709297\\
682	0.000421630722028124\\
688	0.000418634188362372\\
692	0.000409261598921057\\
696	0.000402731774057655\\
700	0.000370908803791645\\
705	0.000393030372897119\\
710	0.000404278689365437\\
714	0.000312270924065045\\
718	0.000358355298306762\\
722	0.000329806934544709\\
726	0.000289365323914858\\
730	0.000302198189179128\\
734	0.000293561607796416\\
738	0.000305800674831315\\
742	0.000288792068622243\\
746	0.000316713146427577\\
750	0.000275623750796735\\
755	0.000299227518950468\\
763	0.000314477921176167\\
772	0.000321652058756483\\
776	0.0002980415375202\\
781	0.000312991429682499\\
785	0.000269608255366252\\
792	0.00029294214329085\\
796	0.000209769862495176\\
800	7.60712235604478e-05\\
804	0.000138024783361135\\
808	0.000144855657391972\\
812	0.000140165322691022\\
816	8.29952445851827e-05\\
820	0.000113555191787124\\
824	0.000108912227230796\\
828	0.000122152240920037\\
832	0.000129965729877761\\
836	0.000104716040811851\\
840	9.30897060297016e-05\\
844	9.67112883394894e-05\\
848	9.33072863310245e-05\\
852	7.34719588118158e-05\\
856	4.57706449414946e-05\\
860	7.70654662685358e-05\\
864	9.98007217960683e-05\\
872	0.000115021131551655\\
880	0.000118250871419795\\
889	0.000119320819258446\\
893	3.15730956563633e-05\\
897	7.62089911912553e-05\\
901	5.71657244832325e-05\\
905	5.83382224007942e-05\\
909	5.48412294969781e-05\\
913	5.33083566229692e-05\\
917	5.28735336068913e-05\\
921	5.41319446016096e-05\\
925	5.15322540725557e-05\\
929	6.11853336266834e-05\\
933	4.98922574423421e-05\\
937	4.60051297054599e-05\\
941	4.36038607117646e-05\\
945	4.47843097977399e-05\\
949	4.39292672377756e-05\\
954	5.08077279123835e-05\\
958	2.94795842377518e-05\\
962	3.78964185390929e-05\\
966	3.37861488394358e-05\\
972	4.19960087179686e-05\\
978	2.92099058423226e-05\\
982	2.2748290515518e-05\\
986	1.96115838188253e-05\\
990	3.41421015266039e-05\\
994	1.85824249007718e-05\\
998	2.11106677743215e-05\\
1002	1.94062062167681e-05\\
1006	1.80483799848498e-05\\
1010	2.40459803817298e-05\\
1014	1.87717874156663e-05\\
1018	1.99830306700684e-05\\
1022	1.90129259720218e-05\\
1026	1.8874397603696e-05\\
1030	1.95158235833226e-05\\
1034	2.2903189386752e-05\\
1038	1.9231555853874e-05\\
1042	2.30974259238095e-05\\
1048	2.67929067918575e-05\\
1052	2.2604125214995e-05\\
1056	2.25668434044119e-05\\
1060	2.27280478678728e-05\\
1064	2.19040169398219e-05\\
1068	2.43170983905697e-05\\
1072	2.03111744055552e-05\\
1076	2.01134036468831e-05\\
1080	1.95407451601589e-05\\
1084	1.57980405085063e-05\\
1088	1.82162595975152e-05\\
1092	1.8367983558946e-05\\
1096	1.79000058750084e-05\\
1101	1.95132753411387e-05\\
1105	1.7841753839129e-05\\
1112	1.8721581134483e-05\\
1116	1.6989499793181e-05\\
1123	1.84287812417712e-05\\
1127	1.62420133957009e-05\\
1131	1.11520136615355e-05\\
1135	1.40280318051543e-05\\
1139	1.44876206692043e-05\\
1143	1.40945900749322e-05\\
1147	1.45766783207779e-05\\
1151	1.3667141464316e-05\\
1155	1.11317661839383e-05\\
1159	1.21753430134469e-05\\
1163	1.14789810761602e-05\\
1167	1.08086488019757e-05\\
1171	1.12963364216765e-05\\
1175	1.08989788001341e-05\\
1179	1.3074530094689e-05\\
1183	1.10097502292774e-05\\
1187	9.87857322818311e-06\\
1192	1.23528874346306e-05\\
1196	9.15395378130243e-06\\
1200	9.2049740633722e-06\\
1204	9.06318491815763e-06\\
1208	8.28981473847472e-06\\
1212	8.83491684341702e-06\\
1216	8.63988290496696e-06\\
1220	8.67792366606638e-06\\
1224	8.62289686788982e-06\\
1228	8.5595216625259e-06\\
1232	8.57810708567252e-06\\
1236	8.32179238036144e-06\\
1240	8.49537208575057e-06\\
1244	8.64508161264678e-06\\
1248	8.52241069417504e-06\\
1252	8.23599681015948e-06\\
1256	7.87624277340935e-06\\
1260	7.84056639973386e-06\\
1264	7.65247987614755e-06\\
1268	7.66768712873337e-06\\
1272	7.60984637997703e-06\\
1276	7.51015237246896e-06\\
1280	6.41971825810457e-06\\
1287	7.76047473387482e-06\\
1291	6.50172872126435e-06\\
1295	7.04950239453927e-06\\
1299	7.09549844942479e-06\\
1303	7.00629996560701e-06\\
1307	6.67675834647236e-06\\
1311	3.63864868156512e-06\\
1315	4.53335925445404e-06\\
1319	4.01665754726818e-06\\
1323	3.21927242091761e-06\\
1328	4.09764105398737e-06\\
1332	3.05368482353117e-06\\
1336	2.12472003273151e-06\\
1340	2.28812707735169e-06\\
1344	4.5888052582367e-06\\
1348	2.87941797903098e-06\\
1352	2.58590181683428e-06\\
1357	2.79933566427408e-06\\
1362	3.09348489661237e-06\\
1366	3.54755218228383e-06\\
1370	2.18781538672495e-06\\
1374	2.02159557909133e-06\\
1378	1.86617082812606e-06\\
1382	2.98896917051976e-06\\
1387	3.96403971740666e-06\\
1391	3.65720073479029e-06\\
1395	2.5978958177097e-06\\
1401	2.29402009106272e-06\\
1405	2.01319655156461e-06\\
1409	3.1538165682562e-06\\
1413	2.63178236001516e-06\\
1417	2.20315617488355e-06\\
1421	2.39144799585086e-06\\
1425	2.29674507234097e-06\\
1429	2.15635837629382e-06\\
1433	1.71990095273297e-06\\
1437	2.71131366545191e-06\\
1441	1.10704909048807e-06\\
1445	3.05446809397646e-06\\
1453	3.07611811674773e-06\\
1457	2.0693488104387e-06\\
1461	2.07963317992053e-06\\
1465	1.97113177234285e-06\\
1469	1.62295228886932e-06\\
1473	2.20357178863589e-06\\
1477	8.82900859249416e-07\\
1481	1.13365332060901e-06\\
1485	1.61207760813664e-06\\
1489	1.25990905136992e-06\\
1493	1.17911648604912e-06\\
1497	1.56166887041572e-06\\
1501	1.21193990913127e-06\\
1505	8.87122047129125e-07\\
1509	9.7630712551036e-07\\
1513	1.13627410106884e-06\\
1517	1.00833880670182e-06\\
1521	1.03058915970731e-06\\
1525	9.97988267764229e-07\\
1529	1.01557639634405e-06\\
1533	8.32790041519211e-07\\
1537	1.01827093409585e-06\\
1541	1.00132560181874e-06\\
1545	1.00374931681522e-06\\
1549	9.50927531242592e-07\\
1553	9.88114876348307e-07\\
1557	9.90687894736916e-07\\
1561	9.53320140526346e-07\\
1565	9.19782564184463e-07\\
1569	8.27446134931202e-07\\
1575	1.05074798262758e-06\\
1579	4.89202361993036e-07\\
1583	9.50584668094176e-07\\
1587	1.15139712505608e-06\\
1591	9.85584547406083e-07\\
1596	1.31769934617283e-06\\
1600	8.64817729320689e-07\\
1606	1.13437964809185e-06\\
1610	3.02253140597994e-07\\
1614	2.95554851805924e-07\\
1618	2.62880452808523e-07\\
1622	2.36119023507144e-07\\
1626	2.0330316429142e-07\\
1630	3.61407778448874e-07\\
1634	5.2994403782433e-07\\
1638	2.11984206460799e-07\\
1642	3.08305544811373e-07\\
1646	2.37363677394726e-07\\
1650	1.40694690780697e-07\\
1656	5.79073509387883e-07\\
1660	1.81854350099568e-07\\
1664	1.51328603923165e-07\\
1668	1.28274302036669e-07\\
1672	1.25435779122773e-07\\
1676	1.24141374480155e-07\\
1680	1.22224899825083e-07\\
1684	1.21721139265978e-07\\
1688	1.15407052983895e-07\\
1692	1.21766506952197e-07\\
1696	1.18098235179722e-07\\
1700	1.1789223438783e-07\\
1704	1.17582106896826e-07\\
1708	9.06978954841223e-08\\
1712	1.20824791620668e-07\\
1716	1.02503514924596e-07\\
1720	1.03149642133507e-07\\
1724	1.01469672826202e-07\\
1728	1.00385045022495e-07\\
1732	9.97944395893955e-08\\
1736	9.33928921466082e-08\\
1740	1.17768960641125e-07\\
1744	1.2837810216885e-07\\
1748	1.23060828401847e-07\\
1752	8.83441220379618e-08\\
1756	7.09091181168639e-08\\
1760	5.6216546065045e-08\\
1764	5.26759741176866e-08\\
1768	5.41134976105423e-08\\
1772	5.64381393654276e-08\\
1776	5.47745343593611e-08\\
1780	5.29638204280479e-08\\
1784	5.08803136299293e-08\\
1788	5.02964936405725e-08\\
1792	4.8623294562153e-08\\
1796	5.43704560611296e-08\\
1800	3.94258535999189e-08\\
1804	3.35741429132991e-08\\
1808	3.53096738185412e-08\\
1812	3.52422597619718e-08\\
1816	2.96119313652173e-08\\
1820	2.47964119849188e-08\\
1824	2.29337184070126e-08\\
1828	2.19437399339699e-08\\
1832	2.54058584684861e-08\\
1836	2.84962814454986e-08\\
1840	2.51734817019262e-08\\
1844	2.42666725249148e-08\\
1848	2.30991784048305e-08\\
1852	2.50102913102829e-08\\
1856	1.91382658570431e-08\\
1860	2.24739439146093e-08\\
1864	2.15616909212485e-08\\
1868	2.062089506858e-08\\
1872	1.95106757053352e-08\\
1876	1.33060463372819e-08\\
1880	1.98931453791039e-08\\
1884	2.27973308135269e-08\\
1888	2.59164481184241e-08\\
1892	2.56606201147149e-08\\
1896	2.81833589257564e-08\\
1900	2.4197392948374e-08\\
1904	2.47606280436491e-08\\
1908	8.91275062971887e-09\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/w2a_lam_5e-2_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thin,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5000,
%xlabel={matvecs},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
%ylabel={rel error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={w2a, n = 293, m = 3184, nnz(xstar) = 25},
title={n = 293, m = 3184},
legend style={legend cell align=left,align=left,draw=white!15!black, rounded corners}
]
\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
10	0.742586307847857\\
13	0.683726144195022\\
16	0.658574462031132\\
19	0.632842522047731\\
22	0.607117286905449\\
25	0.581673068412609\\
28	0.556601112828963\\
31	0.531860659080442\\
34	0.507323182715889\\
37	0.482923525661043\\
40	0.458508547718733\\
43	0.434123404195742\\
46	0.409796512765946\\
49	0.385539772735516\\
52	0.361445354235502\\
55	0.337682906882824\\
58	0.314552017650486\\
61	0.292109606401585\\
64	0.270441903032287\\
67	0.249655540448706\\
70	0.229821056121721\\
73	0.210934489442135\\
76	0.192971352598375\\
79	0.175927712566033\\
82	0.159732272422954\\
85	0.144293294518186\\
88	0.129619717025161\\
91	0.115798741426245\\
94	0.102914743309021\\
97	0.090987308776087\\
100	0.0800023756903172\\
103	0.0699258052000887\\
106	0.060707644971259\\
109	0.0522861733220567\\
112	0.0445917060880617\\
115	0.0375501426599672\\
118	0.0327078810424967\\
121	0.0290618985310028\\
124	0.028789953297247\\
127	0.0292736611569352\\
130	0.0292722102159771\\
133	0.0288430927770038\\
136	0.0280433093084313\\
139	0.0269278062237539\\
142	0.0255482665481011\\
145	0.0239522735248958\\
148	0.0230451780496411\\
151	0.0242112678431833\\
154	0.0249357245024236\\
157	0.0252572619646062\\
160	0.0264625137251915\\
163	0.0287866090188729\\
166	0.0308069849224027\\
169	0.032504665737227\\
172	0.0338640802946058\\
175	0.0348739939084127\\
178	0.0355281997764835\\
181	0.0358259657461086\\
184	0.0357722416398927\\
187	0.0353776400018391\\
190	0.0346582092539028\\
193	0.0336350230103967\\
196	0.032333612865048\\
199	0.0307832745100665\\
202	0.0290162786935331\\
205	0.0270670193442444\\
208	0.024971131216762\\
211	0.0227646086236766\\
214	0.0204829552021515\\
217	0.0181603921911262\\
220	0.0158917589033615\\
223	0.0151290328966771\\
226	0.0143072400678647\\
229	0.0134411987415508\\
232	0.0126131876893672\\
235	0.0121349343570343\\
238	0.0115406891229435\\
241	0.0108383473161196\\
244	0.0100382810508204\\
247	0.00915295715397726\\
250	0.00819649960509199\\
253	0.00718421734178134\\
256	0.00700078096652988\\
259	0.00755533743465643\\
262	0.00803253426000803\\
265	0.00842661011000962\\
268	0.00875262063736443\\
271	0.00932892056517862\\
274	0.00982022353045287\\
277	0.0102321715709214\\
280	0.0105695892915999\\
283	0.0108364289875195\\
286	0.0110357753432869\\
289	0.0111699032757698\\
292	0.0112403808706385\\
295	0.0112482081808076\\
298	0.0111939819129054\\
301	0.0110780757223356\\
304	0.0109008259520589\\
307	0.0106627131571729\\
310	0.0103645306175335\\
313	0.0100075322040066\\
316	0.0095935533704956\\
319	0.0091251006256138\\
322	0.00904020613049117\\
325	0.00900249803237899\\
328	0.00888329780953891\\
331	0.0086856447413794\\
334	0.00841366950261375\\
337	0.00807248390478366\\
340	0.00766804760751083\\
343	0.00720701750999669\\
346	0.00669658582742306\\
349	0.00614431288758166\\
352	0.00555796046875407\\
355	0.00494533106864964\\
358	0.00431411788138351\\
361	0.0036717695050832\\
364	0.00339562809960411\\
367	0.00350952451510074\\
370	0.0035669316994853\\
373	0.00356962274234572\\
376	0.00352010122415857\\
379	0.00356388819654117\\
382	0.00373961514186609\\
385	0.00405528584837962\\
388	0.00432590139637196\\
391	0.00455277556652592\\
394	0.00473759412944849\\
397	0.00488232245434774\\
400	0.00498911529038705\\
403	0.00506023189106969\\
406	0.00510819287638351\\
409	0.00519803215841244\\
412	0.00524115908148859\\
415	0.00523745150015451\\
418	0.00518741278090583\\
421	0.00509215840226006\\
424	0.00495338741088934\\
427	0.00477334019896064\\
430	0.00460711246676679\\
433	0.00454980221001165\\
436	0.00446003227696158\\
439	0.00433900328675537\\
442	0.00418808383440777\\
445	0.00400882679287375\\
448	0.00380298223391505\\
451	0.0035725057151351\\
454	0.00331956094296541\\
457	0.00304651611643493\\
460	0.0027559335697958\\
463	0.00245055264924807\\
466	0.00213326606656341\\
469	0.00180709025802723\\
472	0.00157920472408382\\
475	0.00175710946543786\\
478	0.00192305737986527\\
481	0.00207542169619312\\
484	0.00221265348344546\\
487	0.00233331794655852\\
490	0.00243612897321876\\
493	0.00251998068436889\\
496	0.00271542209503876\\
499	0.00289356946518878\\
502	0.00304653816338227\\
505	0.0031740767095745\\
508	0.0032760628938969\\
511	0.00335249694226033\\
514	0.00340349774237662\\
517	0.00342930186198946\\
520	0.00343026493271666\\
523	0.00340686484599021\\
526	0.00335970611595681\\
529	0.00328952470992679\\
532	0.00319719263033586\\
535	0.00308372155186141\\
538	0.00301423919925554\\
541	0.0029598191273616\\
544	0.00288752113860297\\
547	0.00279831039973377\\
550	0.00269319154915157\\
553	0.00257319812148864\\
556	0.00243938458122933\\
559	0.00229282090815129\\
562	0.00213458955579879\\
565	0.00196578449833724\\
568	0.0017875119946689\\
571	0.00160089263424378\\
574	0.00140706418814432\\
577	0.00120718477226057\\
580	0.00110383372536085\\
583	0.0011065212498209\\
586	0.00122044509198895\\
589	0.00132306651616488\\
592	0.00141408617025329\\
595	0.00149327799680347\\
598	0.00156048505946629\\
601	0.00161561639561511\\
604	0.00165864490783153\\
607	0.00168960623271742\\
610	0.0017500881282153\\
613	0.00183235666655489\\
616	0.00189805970829518\\
619	0.00194741357692756\\
622	0.00198077115737283\\
625	0.00199860763562249\\
628	0.00200150565172989\\
631	0.00199678490052363\\
634	0.00207650832401876\\
637	0.0021398007657344\\
640	0.00218631518393573\\
643	0.00221585054829193\\
646	0.00222835382502448\\
649	0.00222391977030124\\
652	0.00220278859120952\\
655	0.00216534158997528\\
658	0.00211209495620855\\
661	0.00204369191243956\\
664	0.00196089344908925\\
667	0.00186456790575214\\
670	0.00175567966617078\\
673	0.00163527723485888\\
676	0.00150448095469194\\
679	0.00136447060794941\\
682	0.00121647311956296\\
685	0.00106175055218721\\
688	0.000901588549780301\\
691	0.000737285351332153\\
694	0.000591119650573579\\
697	0.000611892296528906\\
700	0.000627069828926198\\
703	0.000638472589860567\\
706	0.000686045631174952\\
709	0.000727082680267083\\
712	0.000761671487534914\\
715	0.000789951573969264\\
718	0.000812107767520202\\
721	0.00085745706246994\\
724	0.00098697383701255\\
727	0.00110715040898675\\
730	0.0012172288019462\\
733	0.00131652948276213\\
736	0.00140445512129158\\
739	0.00148280108255003\\
742	0.00155204521806037\\
745	0.001609340520732\\
748	0.00165440689997547\\
751	0.00168706523335741\\
754	0.00170723664593202\\
757	0.00171494083847958\\
760	0.00171029355324872\\
763	0.00169350327205097\\
766	0.00166486724417992\\
769	0.00162476694091627\\
772	0.00157366302974019\\
775	0.00151208995529975\\
778	0.00144065020623513\\
781	0.00136000833772702\\
784	0.00127088480971845\\
787	0.00117404969073264\\
790	0.00107031626760555\\
793	0.00096053459273966\\
796	0.00084558499304894\\
799	0.000726371558896549\\
802	0.000603815627214323\\
805	0.000504431053807501\\
808	0.000509975515658641\\
811	0.000511987784754654\\
814	0.000510589438911573\\
817	0.00050592191207131\\
820	0.000498143452708609\\
823	0.000487426201753579\\
826	0.000575884257007857\\
829	0.000679869718968492\\
832	0.00077669752488928\\
835	0.000865720345526407\\
838	0.000946367383402425\\
841	0.00101814734267904\\
844	0.00108065058265289\\
847	0.00113355047915375\\
850	0.0011766040265174\\
853	0.00120965171935018\\
856	0.00123261675802374\\
859	0.00124550362483244\\
862	0.00124839607916853\\
865	0.00125927739744958\\
868	0.0012645516864748\\
871	0.00126057085011507\\
874	0.00124754426896843\\
877	0.0012257485304428\\
880	0.00119552384666171\\
883	0.00115726992971775\\
886	0.00111144138137677\\
889	0.00105854266039101\\
892	0.000999122695185507\\
895	0.000933769212773341\\
898	0.000863102856318672\\
901	0.000787771163838202\\
904	0.000708442479194592\\
907	0.000625799863912882\\
910	0.000540535074598931\\
913	0.000453342666040352\\
916	0.000367685528254791\\
919	0.000346400014763072\\
922	0.000323551492415863\\
925	0.0003269279402964\\
928	0.000336062278392436\\
931	0.000379112221754824\\
934	0.000457094087570848\\
937	0.00053009493538827\\
940	0.000597629335232755\\
943	0.000659264400318669\\
946	0.000714622515152891\\
949	0.000763383542686964\\
952	0.000805286491170864\\
955	0.000840130628014732\\
958	0.000867776034941656\\
961	0.000888143605839171\\
964	0.000901214495821983\\
967	0.000907029036927843\\
970	0.000905685142420238\\
973	0.000897336227723786\\
976	0.000882188681439545\\
979	0.000860498924574219\\
982	0.000832570099996423\\
985	0.000806161384328893\\
988	0.000792920523557695\\
991	0.000774490381895763\\
994	0.000751148335590989\\
997	0.000723200247409095\\
1000	0.000690977369825246\\
1003	0.000654833120709499\\
1006	0.000615139758465712\\
1009	0.000572284984918626\\
1012	0.000526668505329073\\
1015	0.000478698575691298\\
1018	0.000428788567873387\\
1021	0.000422124258473585\\
1024	0.000418369573384548\\
1027	0.000412020291862245\\
1030	0.000403121285862898\\
1033	0.000391736150928715\\
1036	0.00037794686611115\\
1039	0.000361853281384921\\
1042	0.000343572432494594\\
1045	0.000381776209454775\\
1048	0.00042835760713558\\
1051	0.000470828112760442\\
1054	0.000508957046040847\\
1057	0.00054255132935945\\
1060	0.000571456029456121\\
1063	0.000595554610922813\\
1066	0.000614768905929247\\
1069	0.0006290588059736\\
1072	0.000638421682879896\\
1075	0.000642891547751373\\
1078	0.000642537958140978\\
1081	0.000637464685298413\\
1084	0.00062780815498152\\
1087	0.000613735676954246\\
1090	0.000595443479896561\\
1093	0.000573154569991701\\
1096	0.000547116432895341\\
1099	0.000517598600083535\\
1102	0.000484890101693727\\
1105	0.000449296828872144\\
1108	0.000432022861940964\\
1111	0.000417759899304067\\
1114	0.000401277093033913\\
1117	0.000382758626530488\\
1120	0.000362394906963993\\
1123	0.000340381027813183\\
1126	0.000316915276090779\\
1129	0.000319697262982966\\
1132	0.00032187028323976\\
1135	0.000321890508733156\\
1138	0.000319807111581766\\
1141	0.000315683928793899\\
1144	0.000309598592856219\\
1147	0.00030164157028879\\
1150	0.000291915119049403\\
1153	0.000280532175797094\\
1156	0.000273733704548501\\
1159	0.000305552390511829\\
1162	0.000334645309804338\\
1165	0.000360868295825313\\
1168	0.000384100320022336\\
1171	0.000404243662923231\\
1174	0.000421223919680394\\
1177	0.000434989847964769\\
1180	0.000445513066735227\\
1183	0.000452787614926737\\
1186	0.000456829379462695\\
1189	0.000457675402222422\\
1192	0.000455383075700927\\
1195	0.000450029237106043\\
1198	0.000441709170570395\\
1201	0.0004369697239676\\
1204	0.000434126700665916\\
1207	0.000428122156997414\\
1210	0.000419020026280195\\
1213	0.000406907827046888\\
1216	0.000391895837336077\\
1219	0.000374116086399575\\
1222	0.000353721172637508\\
1225	0.000330882918145501\\
1228	0.000305790871756706\\
1231	0.000278650673869834\\
1234	0.000249682297645239\\
1237	0.0002191181823112\\
1240	0.000205702966133902\\
1243	0.00019492319300281\\
1246	0.00018327145000984\\
1249	0.000172617207600204\\
1252	0.000172905219991774\\
1255	0.000172186273459064\\
1258	0.000170517562466828\\
1261	0.000167960651527135\\
1264	0.000164580651228732\\
1267	0.000174476606932527\\
1270	0.00019974197000496\\
1273	0.000223352922623697\\
1276	0.000245181914517572\\
1279	0.000265114425977357\\
1282	0.00028304943130653\\
1285	0.000298899776508489\\
1288	0.000312592471258813\\
1291	0.000324068895702591\\
1294	0.000333284923077484\\
1297	0.000345651129938368\\
1300	0.000355416797883254\\
1303	0.000362485677077543\\
1306	0.000366840491840568\\
1309	0.000368484973393997\\
1312	0.000367443518420913\\
1315	0.000363760685773118\\
1318	0.000357500538487293\\
1321	0.000348745839417541\\
1324	0.000337597109837929\\
1327	0.000324171561304598\\
1330	0.000308601911893206\\
1333	0.000291035098641758\\
1336	0.000271630898628912\\
1339	0.000250560471605418\\
1342	0.000228004837471324\\
1345	0.000204153302153466\\
1348	0.000186554831834255\\
1351	0.000168562331138234\\
1354	0.000149852984201359\\
1357	0.00013496778573413\\
1360	0.000128578119263262\\
1363	0.000121424557394173\\
1366	0.00011356522142175\\
1369	0.000113397288785859\\
1372	0.000122941347496932\\
1375	0.000131549420444265\\
1378	0.000139143780620315\\
1381	0.000145655921502481\\
1384	0.00015102709364691\\
1387	0.000170464020620111\\
1390	0.00018966740124252\\
1393	0.000207462901674381\\
1396	0.000223743472886125\\
1399	0.000238412357971366\\
1402	0.000251383683820522\\
1405	0.000262582985856757\\
1408	0.000271947661917952\\
1411	0.000279427351784811\\
1414	0.000284984239308446\\
1417	0.000288593274582681\\
1420	0.000290242314125566\\
1423	0.000289932177581139\\
1426	0.000287676620017884\\
1429	0.000283502219482011\\
1432	0.000277448180052053\\
1435	0.000269566051236829\\
1438	0.00025991936514967\\
1441	0.000248583193479672\\
1444	0.000235643626854868\\
1447	0.000221197179753683\\
1450	0.000205350124661915\\
1453	0.000188217759689536\\
1456	0.000169923614354635\\
1459	0.000150598598702404\\
1462	0.000134166441608454\\
1465	0.000124356189287181\\
1468	0.000114112069741934\\
1471	0.000103514354308987\\
1474	0.000112243950896818\\
1477	0.000122530622510219\\
1480	0.000131940802551828\\
1483	0.000140411745441647\\
1486	0.000147888436729719\\
1489	0.000154323906811246\\
1492	0.000159679473547358\\
1495	0.000163924913273673\\
1498	0.000167038560333136\\
1501	0.000169007335906994\\
1504	0.000169826707534443\\
1507	0.000178577398816892\\
1510	0.000193050385348673\\
1513	0.000206075377888051\\
1516	0.000217570172988956\\
1519	0.000227463765587933\\
1522	0.00023569682227779\\
1525	0.000242222069345103\\
1528	0.000247004592509847\\
1531	0.000250022045971729\\
1534	0.000251264769063908\\
1537	0.000250735809526723\\
1540	0.000248450853144856\\
1543	0.000244438060228062\\
1546	0.000238737810153887\\
1549	0.000231402355923209\\
1552	0.000222495391400651\\
1555	0.000212091534612147\\
1558	0.000200275731145496\\
1561	0.000187142582344862\\
1564	0.000172795603590095\\
1567	0.000157346418513931\\
1570	0.000140913895518406\\
1573	0.000123623233407366\\
1576	0.00010560500334927\\
1579	8.91876881179786e-05\\
1582	8.42465108538628e-05\\
1585	8.02334113642272e-05\\
1588	9.00741545223991e-05\\
1591	9.92750011736172e-05\\
1594	0.00010778798565292\\
1597	0.000115570287353723\\
1600	0.000122584381055616\\
1603	0.000128798147824329\\
1606	0.000134184947246053\\
1609	0.000138723652015151\\
1612	0.000142398646130824\\
1615	0.000145199788170571\\
1618	0.000147122341298654\\
1621	0.000158668336580588\\
1624	0.000170149117832263\\
1627	0.000180295230126427\\
1630	0.000189045964596252\\
1633	0.000196351438293335\\
1636	0.00020217287417716\\
1639	0.000206482794181384\\
1642	0.000209265124515338\\
1645	0.000210515213062237\\
1648	0.000210239759433864\\
1651	0.000208456658929339\\
1654	0.000205194762321428\\
1657	0.000200493554045214\\
1660	0.000194402751995531\\
1663	0.00018698183273566\\
1666	0.000178299486483431\\
1669	0.00016843300676557\\
1672	0.000157467620109849\\
1675	0.000145495761578733\\
1678	0.000132616302329655\\
1681	0.000118933735716025\\
1684	0.000104557328715688\\
1687	9.03200768208815e-05\\
1690	8.79451812309335e-05\\
1693	8.50857416169059e-05\\
1696	8.17678608706856e-05\\
1699	7.8020129172411e-05\\
1702	7.38733618144913e-05\\
1705	6.93603269381991e-05\\
1708	6.45154657678738e-05\\
1711	7.0335119390342e-05\\
1714	7.80468066629543e-05\\
1717	8.52754729612705e-05\\
1720	9.1986916804199e-05\\
1723	9.81498588014147e-05\\
1726	0.000104673980401428\\
1729	0.000115823848204579\\
1732	0.000125986965187839\\
1735	0.000135102314389651\\
1738	0.000143117484136659\\
1741	0.000149988946209272\\
1744	0.000155682261865363\\
1747	0.000160172215118851\\
1750	0.00016344287326267\\
1753	0.000165487575213489\\
1756	0.000166308848824329\\
1759	0.000165918258865688\\
1762	0.000164336187904926\\
1765	0.000161591552818283\\
1768	0.000157721460140135\\
1771	0.000152770803894298\\
1774	0.00014679180995183\\
1777	0.000139843531320619\\
1780	0.000131991299092662\\
1783	0.000123306134046237\\
1786	0.000113864124132819\\
1789	0.000103745773257862\\
1792	9.30353269018862e-05\\
1795	8.18200802158965e-05\\
1798	7.01896742637476e-05\\
1801	6.73741962234601e-05\\
1804	6.71879201894877e-05\\
1807	6.66657096198451e-05\\
1810	6.58181005454705e-05\\
1813	6.46569044527524e-05\\
1816	6.31950881629402e-05\\
1819	6.14466541832431e-05\\
1822	5.94265225515641e-05\\
1825	5.74230067396721e-05\\
1828	6.20758941396797e-05\\
1831	6.62570210878837e-05\\
1834	6.99365642404863e-05\\
1837	7.80259817752036e-05\\
1840	8.6371096173502e-05\\
1843	9.39576536377191e-05\\
1846	0.000100743594746978\\
1849	0.000106693457387823\\
1852	0.000111778520306995\\
1855	0.000115976893266998\\
1858	0.000119273554170731\\
1861	0.000121660333929625\\
1864	0.000123135850238576\\
1867	0.000123705391796344\\
1870	0.00012338075486046\\
1873	0.000122180034357299\\
1876	0.000120127372070606\\
1879	0.000117252664710619\\
1882	0.000113591234914203\\
1885	0.000109183468444656\\
1888	0.000105662976394748\\
1891	0.000102808038425103\\
1894	9.93664137512157e-05\\
1897	9.53614955745635e-05\\
1900	9.0820105909041e-05\\
1903	8.57723274633318e-05\\
1906	8.02513129142467e-05\\
1909	7.42930727334403e-05\\
1912	6.79362429083417e-05\\
1915	6.12218340692514e-05\\
1918	5.41929636952596e-05\\
1921	4.7358547723824e-05\\
1924	4.87585014660803e-05\\
1927	4.99214796234127e-05\\
1930	5.08426989990398e-05\\
1933	5.15182926477965e-05\\
1936	5.30151169990855e-05\\
1939	5.72307260123699e-05\\
1942	6.10324337795383e-05\\
1945	6.43978315087226e-05\\
1948	6.73077958336314e-05\\
1951	6.97465743168584e-05\\
1954	7.17018453787687e-05\\
1957	7.31647527916039e-05\\
1960	7.52463205943908e-05\\
1963	7.90223412780629e-05\\
1966	8.21715585886416e-05\\
1969	8.46834003574703e-05\\
1972	8.65520024729601e-05\\
1975	8.77761550302449e-05\\
1978	8.83592167106928e-05\\
1981	8.83089987463156e-05\\
1984	8.76376200073862e-05\\
1987	8.83385333795107e-05\\
1990	8.98627439069651e-05\\
1993	9.08154314972245e-05\\
1996	9.11972505697787e-05\\
1999	9.10126352699125e-05\\
2002	9.02697335089914e-05\\
2005	8.89803145854311e-05\\
2008	8.71596512578767e-05\\
2011	8.4826377341229e-05\\
2014	8.20023220867379e-05\\
2017	7.87123227862593e-05\\
2020	7.49840172063183e-05\\
2023	7.0847617609093e-05\\
2026	6.6335668252968e-05\\
2029	6.14827883844355e-05\\
2032	5.63254028338954e-05\\
2035	5.09014624113133e-05\\
2038	4.52501563603248e-05\\
2041	3.94116191742307e-05\\
2044	3.90362549016849e-05\\
2047	4.10899680318688e-05\\
2050	4.29070560415443e-05\\
2053	4.67192842284969e-05\\
2056	5.02711677120056e-05\\
2059	5.34825159240156e-05\\
2062	5.63364306026833e-05\\
2065	5.88183955185975e-05\\
2068	6.09163329973745e-05\\
2071	6.26206451945624e-05\\
2074	6.39242402062296e-05\\
2077	6.48225431776071e-05\\
2080	6.53134926470563e-05\\
2083	6.53975224335624e-05\\
2086	6.50775294425686e-05\\
2089	6.43588278271552e-05\\
2092	6.32490899995737e-05\\
2095	6.3013939030162e-05\\
2098	6.23408195028468e-05\\
2101	6.12395318341518e-05\\
2104	6.02125826055482e-05\\
2107	6.15311462874242e-05\\
2110	6.2438592175299e-05\\
2113	6.29387699577325e-05\\
2116	6.30382369130662e-05\\
2119	6.27461477357276e-05\\
2122	6.20741270043812e-05\\
2125	6.10361256737869e-05\\
2128	5.96482630774649e-05\\
2131	5.79286560209108e-05\\
2134	5.5897236619514e-05\\
2137	5.35755605967255e-05\\
2140	5.09866078010539e-05\\
2143	4.8154576728467e-05\\
2146	4.51046748484737e-05\\
2149	4.18629065274525e-05\\
2152	4.08307810719767e-05\\
2155	4.26865008723495e-05\\
2158	4.4291522326972e-05\\
2161	4.56327774683503e-05\\
2164	4.66989789287936e-05\\
2167	4.74807151971743e-05\\
2170	4.79705312870969e-05\\
2173	4.8162994152522e-05\\
2176	4.80547423189046e-05\\
2179	4.76445193348539e-05\\
2182	4.93870304694798e-05\\
2185	5.15919894938438e-05\\
2188	5.34688502587226e-05\\
2191	5.50079138119962e-05\\
2194	5.62015595417207e-05\\
2197	5.7044283867011e-05\\
2200	5.75327266780375e-05\\
2203	5.7665685343411e-05\\
2206	5.74441161673313e-05\\
2209	5.6871123245006e-05\\
2212	5.595193473314e-05\\
2215	5.46938666213023e-05\\
2218	5.31062741603749e-05\\
2221	5.12004911754636e-05\\
2224	4.89897575618e-05\\
2227	4.64891353332411e-05\\
2230	4.37154136635463e-05\\
2233	4.06870034299899e-05\\
2236	3.74238218364719e-05\\
2239	3.39471677593204e-05\\
2242	3.30454993908813e-05\\
2245	3.26122618366747e-05\\
2248	3.20138682548782e-05\\
2251	3.12617760843944e-05\\
2254	3.03679856514045e-05\\
2257	2.97388952466042e-05\\
2260	3.27094331663957e-05\\
2263	3.54718604919779e-05\\
2266	3.80091569689407e-05\\
2269	4.03058854021562e-05\\
2272	4.2348288826519e-05\\
2275	4.41243746477778e-05\\
2278	4.5623985260301e-05\\
2281	4.68388547612189e-05\\
2284	4.77626514958631e-05\\
2287	4.83910062828459e-05\\
2290	4.87215262822364e-05\\
2293	4.87537945822505e-05\\
2296	4.84893556905999e-05\\
2299	4.79316872224378e-05\\
2302	4.70861581798959e-05\\
2305	4.595997431582e-05\\
2308	4.75355882073422e-05\\
2311	4.88441921081207e-05\\
2314	4.98345679883856e-05\\
2317	5.05021478128455e-05\\
2320	5.08444771595467e-05\\
2323	5.08612256005061e-05\\
2326	5.055418284856e-05\\
2329	4.99272406721167e-05\\
2332	4.89863606802748e-05\\
2335	4.77395281819111e-05\\
2338	4.61966924222588e-05\\
2341	4.43696935991263e-05\\
2344	4.22721771570907e-05\\
2347	3.99194959509418e-05\\
2350	3.73286009586174e-05\\
2353	3.45179213085701e-05\\
2356	3.15072344650988e-05\\
2359	2.83175274885738e-05\\
2362	2.49708503537761e-05\\
2365	2.14901623685462e-05\\
2368	1.78991727868271e-05\\
2371	1.85164419310836e-05\\
2374	2.14471361660518e-05\\
2377	2.42230517966159e-05\\
2380	2.68292563166427e-05\\
2383	2.92520620906704e-05\\
2386	3.14790936780763e-05\\
2389	3.34993453311287e-05\\
2392	3.53032284926078e-05\\
2395	3.6882609193006e-05\\
2398	3.82308353217688e-05\\
2401	3.9342753818487e-05\\
2404	4.02147178992895e-05\\
2407	4.08445845000586e-05\\
2410	4.12317021806264e-05\\
2413	4.13768897937679e-05\\
2416	4.12824062771198e-05\\
2419	4.09519119773606e-05\\
2422	4.03904219621246e-05\\
2425	3.98466815057013e-05\\
2428	4.09596835059533e-05\\
2431	4.17936022569238e-05\\
2434	4.23456727603001e-05\\
2437	4.26150690965765e-05\\
2440	4.26028933281865e-05\\
2443	4.2312150767447e-05\\
2446	4.17477118870039e-05\\
2449	4.09162612495199e-05\\
2452	3.98262339289692e-05\\
2455	3.84877399872479e-05\\
2458	3.69124776561345e-05\\
2461	3.51136359555101e-05\\
2464	3.31057875530685e-05\\
2467	3.0904772738695e-05\\
2470	2.85275754466142e-05\\
2473	2.59921923113015e-05\\
2476	2.33174957875009e-05\\
2479	2.0523092400625e-05\\
2482	1.7629177221054e-05\\
2485	1.46563856745655e-05\\
2488	1.16256438105032e-05\\
2491	1.27835210859278e-05\\
2494	1.51502599761004e-05\\
2497	1.73867314781842e-05\\
2500	1.94766026378769e-05\\
2503	2.14047720342609e-05\\
2506	2.31574776500553e-05\\
2509	2.47223936548544e-05\\
2512	2.60887154204516e-05\\
2515	2.72472321846456e-05\\
2518	2.81903868821537e-05\\
2521	2.89123227651383e-05\\
2524	2.9715879529842e-05\\
2527	3.05208393542693e-05\\
2530	3.11481141888931e-05\\
2533	3.15967916193064e-05\\
2536	3.18669524950727e-05\\
2539	3.1959653971271e-05\\
2542	3.18769076785761e-05\\
2545	3.17433296484568e-05\\
2548	3.22963304449001e-05\\
2551	3.26278750254109e-05\\
2554	3.27392455573988e-05\\
2557	3.26332178437405e-05\\
2560	3.23140179838386e-05\\
2563	3.17872692539125e-05\\
2566	3.10599297575682e-05\\
2569	3.01402214591421e-05\\
2572	2.9037551268388e-05\\
2575	2.77624248943059e-05\\
2578	2.6326354229366e-05\\
2581	2.47417590614548e-05\\
2584	2.30218639403918e-05\\
2587	2.11805910485914e-05\\
2590	1.92324499404493e-05\\
2593	1.71924250234498e-05\\
2596	1.50758616553951e-05\\
2599	1.350078276503e-05\\
2602	1.37775800611024e-05\\
2605	1.57790093705628e-05\\
2608	1.76506256776595e-05\\
2611	1.93793011178403e-05\\
2614	2.09530869181728e-05\\
2617	2.23612936872857e-05\\
2620	2.35945613367478e-05\\
2623	2.46449182013881e-05\\
2626	2.55058290122155e-05\\
2629	2.61722314692359e-05\\
2632	2.66405612509092e-05\\
2635	2.69087653896239e-05\\
2638	2.6976304034203e-05\\
2641	2.68441407097114e-05\\
2644	2.65147212740031e-05\\
2647	2.59919418542212e-05\\
2650	2.52811061303342e-05\\
2653	2.43888724093487e-05\\
2656	2.33231910093953e-05\\
2659	2.32797621054797e-05\\
2662	2.35633295170864e-05\\
2665	2.37150012251574e-05\\
2668	2.37358587537992e-05\\
2671	2.36276971716793e-05\\
2674	2.33930064274352e-05\\
2677	2.3034948936972e-05\\
2680	2.25573335684131e-05\\
2683	2.1964586191251e-05\\
2686	2.12617169750219e-05\\
2689	2.04542846426517e-05\\
2692	1.95483579010696e-05\\
2695	1.85504742889087e-05\\
2698	1.74675966960946e-05\\
2701	1.76707986200705e-05\\
2704	1.8060740511579e-05\\
2707	1.83633605777826e-05\\
2710	1.85760225742512e-05\\
2713	1.86965277452653e-05\\
2716	1.87231347990486e-05\\
2719	1.86545777589411e-05\\
2722	1.84900815265659e-05\\
2725	1.90415329246798e-05\\
2728	2.02276451558991e-05\\
2731	2.12606917638071e-05\\
2734	2.21345636901688e-05\\
2737	2.28443591073424e-05\\
2740	2.3386405833129e-05\\
2743	2.37582744934707e-05\\
2746	2.39587824616865e-05\\
2749	2.39879886701707e-05\\
2752	2.38471794578151e-05\\
2755	2.35388456801821e-05\\
2758	2.30666513693891e-05\\
2761	2.24353942903209e-05\\
2764	2.16509587929605e-05\\
2767	2.07202614116958e-05\\
2770	1.96511897083233e-05\\
2773	1.84525348980438e-05\\
2776	1.71339188330101e-05\\
2779	1.61162194962102e-05\\
2782	1.58000816573658e-05\\
2785	1.57902038161377e-05\\
2788	1.6025100085441e-05\\
2791	1.61682758310586e-05\\
2794	1.62209531735235e-05\\
2797	1.61848662432218e-05\\
2800	1.60622395163798e-05\\
2803	1.58557632993146e-05\\
2806	1.55685665760961e-05\\
2809	1.52041874514933e-05\\
2812	1.50726103147595e-05\\
2815	1.61197453828909e-05\\
2818	1.70840702503625e-05\\
2821	1.79595467637561e-05\\
2824	1.87406036638074e-05\\
2827	1.94221756790117e-05\\
2830	1.99997398660692e-05\\
2833	2.04693489108021e-05\\
2836	2.08276611213128e-05\\
2839	2.10719668640178e-05\\
2842	2.12002112163055e-05\\
2845	2.12110126331371e-05\\
2848	2.11036774509477e-05\\
2851	2.08782100804782e-05\\
2854	2.05353187685402e-05\\
2857	2.06353383952433e-05\\
2860	2.07490863623663e-05\\
2863	2.07206906120975e-05\\
2866	2.05517054067757e-05\\
2869	2.02446294335664e-05\\
2872	1.98028777277039e-05\\
2875	1.92307477029608e-05\\
2878	1.85333796062685e-05\\
2881	1.77167117436574e-05\\
2884	1.67874308572947e-05\\
2887	1.57529180581617e-05\\
2890	1.46211907424797e-05\\
2893	1.34008409414648e-05\\
2896	1.29218887874018e-05\\
2899	1.25113039654423e-05\\
2902	1.20160718279041e-05\\
2905	1.14406657323544e-05\\
2908	1.07901009881645e-05\\
2911	1.00698926364012e-05\\
2914	9.28600983736124e-06\\
2917	8.86001891312558e-06\\
2920	8.96825999259808e-06\\
2923	9.03150147350111e-06\\
2926	1.02572918791764e-05\\
2929	1.16422207389191e-05\\
2932	1.29591639054778e-05\\
2935	1.42003804414226e-05\\
2938	1.53585911304787e-05\\
2941	1.64270247463184e-05\\
2944	1.73994609966013e-05\\
2947	1.82702698447057e-05\\
2950	1.90344469372181e-05\\
2953	1.96876448944413e-05\\
2956	2.02262002501383e-05\\
2959	2.06471558585246e-05\\
2962	2.09482786195932e-05\\
2965	2.1128072406974e-05\\
2968	2.11857861180229e-05\\
2971	2.1121416800643e-05\\
2974	2.09357078467897e-05\\
2977	2.06301422776453e-05\\
2980	2.02069311816735e-05\\
2983	1.96689973997016e-05\\
2986	1.90199545859369e-05\\
2989	1.82640818062124e-05\\
2992	1.7406293865409e-05\\
2995	1.64521075859195e-05\\
2998	1.54076042871142e-05\\
3001	1.4279388740617e-05\\
3004	1.30745449005946e-05\\
3007	1.18047353388941e-05\\
3010	1.07448841147103e-05\\
3013	9.62375253759112e-06\\
3016	8.91746956113957e-06\\
3019	8.39053985872247e-06\\
3022	7.80940850656303e-06\\
3025	7.1790827776017e-06\\
3028	6.5048678568619e-06\\
3031	5.79232332623068e-06\\
3034	5.04721831776728e-06\\
3037	4.27548569622662e-06\\
3040	4.35036252405438e-06\\
3043	5.78282083154256e-06\\
3046	7.17188483557436e-06\\
3049	8.50970090386898e-06\\
3052	9.7887888812436e-06\\
3055	1.10020855714865e-05\\
3058	1.21429851076201e-05\\
3061	1.32053759729732e-05\\
3064	1.41836744615661e-05\\
3067	1.5072854393628e-05\\
3070	1.58684729303406e-05\\
3073	1.65666923610941e-05\\
3076	1.71642977659113e-05\\
3079	1.76587104858906e-05\\
3082	1.80479973639819e-05\\
3085	1.8330875748468e-05\\
3088	1.85067142808478e-05\\
3091	1.85755295184619e-05\\
3094	1.85379784698345e-05\\
3097	1.83953471479326e-05\\
3100	1.81495352726264e-05\\
3103	1.78030372766106e-05\\
3106	1.7358919793668e-05\\
3109	1.68207958275726e-05\\
3112	1.61927958208468e-05\\
3115	1.54795358586715e-05\\
3118	1.46860832594589e-05\\
3121	1.38179198173521e-05\\
3124	1.28809029718709e-05\\
3127	1.18812251907043e-05\\
3130	1.08253718572237e-05\\
3133	9.72007795995429e-06\\
3136	8.57228388306963e-06\\
3139	7.38909059820864e-06\\
3142	6.17771455562806e-06\\
3145	4.94544256909718e-06\\
3148	4.03160788350211e-06\\
3151	3.67203377826984e-06\\
3154	3.29223233052709e-06\\
3157	2.89421248121318e-06\\
3160	2.97146719142601e-06\\
3163	3.98060547269311e-06\\
3166	4.95265587435182e-06\\
3169	5.88146321509336e-06\\
3172	6.76122216571084e-06\\
3175	7.58651354884356e-06\\
3178	8.35233772819305e-06\\
3181	9.05414487827194e-06\\
3184	9.797518323549e-06\\
3187	1.06179080039283e-05\\
3190	1.13690715120992e-05\\
3193	1.2047747177554e-05\\
3196	1.26511375186497e-05\\
3199	1.31769177971372e-05\\
3202	1.36232415968871e-05\\
3205	1.39887434556349e-05\\
3208	1.42725385952419e-05\\
3211	1.44742198144703e-05\\
3214	1.45938516232069e-05\\
3217	1.46319617132388e-05\\
3220	1.45895298740733e-05\\
3223	1.44679744762211e-05\\
3226	1.42691366551916e-05\\
3229	1.39952623417364e-05\\
3232	1.36489822915487e-05\\
3235	1.32332902774525e-05\\
3238	1.27515196135959e-05\\
3241	1.22073181862382e-05\\
3244	1.16046221712461e-05\\
3247	1.09476286212446e-05\\
3250	1.02407671069701e-05\\
3253	9.48867059910681e-06\\
3256	8.69614577551835e-06\\
3259	7.86814293810038e-06\\
3262	7.00972572110543e-06\\
3265	6.6328537916952e-06\\
3268	6.40866549439481e-06\\
3271	6.15061643403624e-06\\
3274	5.85980859082937e-06\\
3277	5.53753810557177e-06\\
3280	5.18528894140673e-06\\
3283	4.80472531222918e-06\\
3286	5.16555165439675e-06\\
3289	5.83504181848211e-06\\
3292	6.45599898168077e-06\\
3295	7.02473772408876e-06\\
3298	7.53797936594879e-06\\
3301	7.99287058679003e-06\\
3304	8.38699883483758e-06\\
3307	8.71840444592999e-06\\
3310	8.98558941475378e-06\\
3313	9.18752278760687e-06\\
3316	9.32364267038714e-06\\
3319	9.39385486916436e-06\\
3322	9.39852820645712e-06\\
3325	9.3836769553859e-06\\
3328	9.75056802235426e-06\\
3331	1.00605067866252e-05\\
3334	1.03127772457955e-05\\
3337	1.05069840115364e-05\\
3340	1.06430486263941e-05\\
3343	1.07212042541624e-05\\
3346	1.07419888053162e-05\\
3349	1.0706236564834e-05\\
3352	1.06150683961857e-05\\
3355	1.04698806011019e-05\\
3358	1.02723325202296e-05\\
3361	1.00243329634264e-05\\
3364	9.72802556370517e-06\\
3367	9.38577315189632e-06\\
3370	9.00014125225009e-06\\
3373	8.5738808015752e-06\\
3376	8.10991019715985e-06\\
3379	7.71117274475713e-06\\
3382	7.68445819209815e-06\\
3385	7.61790140869239e-06\\
3388	7.51184404781965e-06\\
3391	7.36684027918935e-06\\
3394	7.18365348392243e-06\\
3397	6.96325180333799e-06\\
3400	6.7068025732922e-06\\
3403	6.41566568212056e-06\\
3406	6.09138589512246e-06\\
3409	5.73568419400863e-06\\
3412	5.71843947879333e-06\\
3415	6.04789575829119e-06\\
3418	6.32942721313499e-06\\
3421	6.56177440758744e-06\\
3424	6.74404929608615e-06\\
3427	6.87573641420496e-06\\
3430	6.95669133239589e-06\\
3433	6.98713641883088e-06\\
3436	6.96765397913211e-06\\
3439	6.89917685731562e-06\\
3442	6.78297660228058e-06\\
3445	6.62064931897696e-06\\
3448	6.41409934065128e-06\\
3451	6.16552087218242e-06\\
3454	6.35085393686641e-06\\
3457	6.62979231460297e-06\\
3460	6.87014958766191e-06\\
3463	7.0714033293446e-06\\
3466	7.23324766865579e-06\\
3469	7.35559077992961e-06\\
3472	7.43855123489394e-06\\
3475	7.48245325600071e-06\\
3478	7.48782091583406e-06\\
3481	7.45537133256987e-06\\
3484	7.38600691671353e-06\\
3487	7.2808067294587e-06\\
3490	7.14101701666445e-06\\
3493	6.96804098733574e-06\\
3496	7.12071634173459e-06\\
3499	7.26611104355162e-06\\
3502	7.37322175872364e-06\\
3505	7.44155427297832e-06\\
3508	7.47082051633658e-06\\
3511	7.46093989362547e-06\\
3514	7.41203952055085e-06\\
3517	7.32445336327445e-06\\
3520	7.198720285241e-06\\
3523	7.03558100998017e-06\\
3526	6.83597401514053e-06\\
3529	6.60103037703215e-06\\
3532	6.3320675919438e-06\\
3535	6.03058240438339e-06\\
3538	5.69824267837416e-06\\
3541	5.33687835305549e-06\\
3544	4.9484715282224e-06\\
3547	4.92581276040698e-06\\
3550	4.87537274761579e-06\\
3553	4.78998974994819e-06\\
3556	4.67091423922994e-06\\
3559	4.51962440235977e-06\\
3562	4.33781152480821e-06\\
3565	4.12736402839231e-06\\
3568	3.96799200512353e-06\\
3571	3.79687176969379e-06\\
3574	3.60082634611056e-06\\
3577	3.38135849521886e-06\\
3580	3.45280179018047e-06\\
3583	3.69291599576524e-06\\
3586	3.9106288980646e-06\\
3589	4.10546335765209e-06\\
3592	4.2770720705312e-06\\
3595	4.42523525802117e-06\\
3598	4.54985765701257e-06\\
3601	4.65096485312013e-06\\
3604	4.72869900254991e-06\\
3607	5.00101268084482e-06\\
3610	5.33916589678618e-06\\
3613	5.64741742591485e-06\\
3616	5.92420562076252e-06\\
3619	6.16814548623931e-06\\
3622	6.37803610518982e-06\\
3625	6.55286702386797e-06\\
3628	6.69182355877687e-06\\
3631	6.79429099193881e-06\\
3634	6.85985762860338e-06\\
3637	6.88831669779741e-06\\
3640	6.87966708283478e-06\\
3643	6.83411287571094e-06\\
3646	6.75206175693501e-06\\
3649	6.63412220870232e-06\\
3652	6.48109957670981e-06\\
3655	6.29399100286052e-06\\
3658	6.07397925804641e-06\\
3661	5.82242551082245e-06\\
3664	5.54086107468237e-06\\
3667	5.23097818258517e-06\\
3670	4.89461984391333e-06\\
3673	4.53376884406856e-06\\
3676	4.15053595312351e-06\\
3679	3.74714741465259e-06\\
3682	3.48965774756925e-06\\
3685	3.33901072183338e-06\\
3688	3.16703984722207e-06\\
3691	2.97512040329978e-06\\
3694	2.76475463747163e-06\\
3697	2.53756000967633e-06\\
3700	2.29525671058912e-06\\
3703	2.03965455008423e-06\\
3706	2.19811334356347e-06\\
3709	2.41524558914099e-06\\
3712	2.61750797759479e-06\\
3715	2.80384361031428e-06\\
3718	2.9732912186521e-06\\
3721	3.12499034496204e-06\\
3724	3.25818592550696e-06\\
3727	3.40315892837526e-06\\
3730	3.76578767386376e-06\\
3733	4.10512276313654e-06\\
3736	4.41945902057493e-06\\
3739	4.70724550329305e-06\\
3742	4.96709346882062e-06\\
3745	5.19778332202703e-06\\
3748	5.39827050291578e-06\\
3751	5.5676902858258e-06\\
3754	5.70536146596648e-06\\
3757	5.81078891770963e-06\\
3760	5.88366501582224e-06\\
3763	5.92386991822378e-06\\
3766	5.93147071666349e-06\\
3769	5.90671946824474e-06\\
3772	5.85005012867227e-06\\
3775	5.76207441426463e-06\\
3778	5.64357662726561e-06\\
3781	5.49550748501844e-06\\
3784	5.3189769995044e-06\\
3787	5.11524646041737e-06\\
3790	4.88571957933044e-06\\
3793	4.63193285790138e-06\\
3796	4.35554524799699e-06\\
3799	4.05832717444853e-06\\
3802	3.7421489963578e-06\\
3805	3.40896898383297e-06\\
3808	3.06082089128121e-06\\
3811	2.69980120875073e-06\\
3814	2.3280561750532e-06\\
3817	1.94776863639735e-06\\
3820	1.72112366497375e-06\\
3823	1.54617742326278e-06\\
3826	1.50432868415809e-06\\
3829	1.7113055996158e-06\\
3832	1.90684597564167e-06\\
3835	2.08993112762317e-06\\
3838	2.25962408342351e-06\\
3841	2.41507441736807e-06\\
3844	2.55552250955729e-06\\
3847	2.68030320883093e-06\\
3850	2.95330296644362e-06\\
3853	3.2204150702542e-06\\
3856	3.46617234621733e-06\\
3859	3.68919640251878e-06\\
3862	3.88825826634962e-06\\
3865	4.06228510711398e-06\\
3868	4.21036594658645e-06\\
3871	4.33175632611053e-06\\
3874	4.42588190741565e-06\\
3877	4.49234099068819e-06\\
3880	4.53090593985825e-06\\
3883	4.54152351225868e-06\\
3886	4.58377396682229e-06\\
3889	4.62783975561539e-06\\
3892	4.64660045581371e-06\\
3895	4.64033021454152e-06\\
3898	4.60943903790751e-06\\
3901	4.55446813117222e-06\\
3904	4.47608453704684e-06\\
3907	4.37507511835114e-06\\
3910	4.25233993504982e-06\\
3913	4.1088850683818e-06\\
3916	3.94581494717191e-06\\
3919	3.76432423392743e-06\\
3922	3.56568932955457e-06\\
3925	3.48604819311573e-06\\
3928	3.44893678969183e-06\\
3931	3.3953486984849e-06\\
3934	3.32535710939365e-06\\
3937	3.23912063811869e-06\\
3940	3.13688414501699e-06\\
3943	3.01897903179156e-06\\
3946	2.88582300254091e-06\\
3949	2.73791928071752e-06\\
3952	2.5758552770619e-06\\
3955	2.40030070750735e-06\\
3958	2.21200516429858e-06\\
3961	2.06714521507244e-06\\
3964	2.1237511850152e-06\\
3967	2.24934187742771e-06\\
3970	2.49849885787623e-06\\
3973	2.73025027126157e-06\\
3976	2.94330362902715e-06\\
3979	3.13649387436872e-06\\
3982	3.30878978221249e-06\\
3985	3.45929945826382e-06\\
3988	3.58727490736617e-06\\
3991	3.69211564767944e-06\\
3994	3.77337135336523e-06\\
3997	3.83074351503275e-06\\
4000	3.86408611376571e-06\\
4003	3.87340531084293e-06\\
4006	3.85885816192311e-06\\
4009	3.82075037082522e-06\\
4012	3.75953310397418e-06\\
4015	3.67579889303403e-06\\
4018	3.57027665894891e-06\\
4021	3.44382589608281e-06\\
4024	3.30492226709026e-06\\
4027	3.29366159114832e-06\\
4030	3.26626103641595e-06\\
4033	3.37269631911349e-06\\
4036	3.48811364138233e-06\\
4039	3.58585369920929e-06\\
4042	3.66533329681172e-06\\
4045	3.72606661685231e-06\\
4048	3.76766850453582e-06\\
4051	3.78985716568105e-06\\
4054	3.79245625990196e-06\\
4057	3.77539637377824e-06\\
4060	3.738715862915e-06\\
4063	3.68256105590268e-06\\
4066	3.60718581739064e-06\\
4069	3.51295047178192e-06\\
4072	3.40032009234554e-06\\
4075	3.26986216575007e-06\\
4078	3.12224364526585e-06\\
4081	2.95822740976543e-06\\
4084	2.77866814990059e-06\\
4087	2.58450770635125e-06\\
4090	2.37676988746273e-06\\
4093	2.20062550875467e-06\\
4096	2.37390888875854e-06\\
4099	2.53055019013322e-06\\
4102	2.66976636826573e-06\\
4105	2.79089410229033e-06\\
4108	2.89339270431483e-06\\
4111	2.97684619131503e-06\\
4114	3.04096451480957e-06\\
4117	3.08558394924023e-06\\
4120	3.11066664557844e-06\\
4123	3.11629936248e-06\\
4126	3.10269139264348e-06\\
4129	3.07017170741734e-06\\
4132	3.01918534777202e-06\\
4135	2.9502890945946e-06\\
4138	2.8641464558663e-06\\
4141	2.76152201238277e-06\\
4144	2.64327516781093e-06\\
4147	2.51035335233663e-06\\
4150	2.61458830138899e-06\\
4153	2.79969064856428e-06\\
4156	2.96959413804375e-06\\
4159	3.12341098934437e-06\\
4162	3.26034321709462e-06\\
4165	3.37968692990604e-06\\
4168	3.48083608209319e-06\\
4171	3.56328565768623e-06\\
4174	3.62663427120501e-06\\
4177	3.67058617103399e-06\\
4180	3.69495263717554e-06\\
4183	3.69965276698659e-06\\
4186	3.68471364666025e-06\\
4189	3.65026991014258e-06\\
4192	3.5965626900524e-06\\
4195	3.52393796937482e-06\\
4198	3.43284434575931e-06\\
4201	3.32383022349682e-06\\
4204	3.19754045167608e-06\\
4207	3.05471242994292e-06\\
4210	2.89617170671242e-06\\
4213	2.72282709655642e-06\\
4216	2.53566534709777e-06\\
4219	2.33574538734148e-06\\
4222	2.12419219234193e-06\\
4225	2.07947261014517e-06\\
4228	2.15566599186654e-06\\
4231	2.2174382248641e-06\\
4234	2.26464621268357e-06\\
4237	2.29724196301475e-06\\
4240	2.31527127516507e-06\\
4243	2.3188718272219e-06\\
4246	2.30827068590329e-06\\
4249	2.28378126588826e-06\\
4252	2.24579976882109e-06\\
4255	2.19480113520992e-06\\
4258	2.13133454518126e-06\\
4261	2.05601850670098e-06\\
4264	1.96953557199685e-06\\
4267	1.87262672471021e-06\\
4270	1.77807327713641e-06\\
4273	1.98585403522316e-06\\
4276	2.18196156822434e-06\\
4279	2.36539582841374e-06\\
4282	2.53523102750849e-06\\
4285	2.69062039987476e-06\\
4288	2.83080050117092e-06\\
4291	2.95509502050171e-06\\
4294	3.06291808712657e-06\\
4297	3.15377705514019e-06\\
4300	3.22727475324376e-06\\
4303	3.2831111892832e-06\\
4306	3.32108470279386e-06\\
4309	3.34109256144043e-06\\
4312	3.34313100094102e-06\\
4315	3.32729471085068e-06\\
4318	3.29377577159464e-06\\
4321	3.24286205175015e-06\\
4324	3.17493507695109e-06\\
4327	3.09046738539843e-06\\
4330	2.99001938719765e-06\\
4333	2.87423574766802e-06\\
4336	2.74384131773752e-06\\
4339	2.59963663650165e-06\\
4342	2.44249303376505e-06\\
4345	2.27334736202937e-06\\
4348	2.09319639026853e-06\\
4351	1.9030908922895e-06\\
4354	1.70412946558284e-06\\
4357	1.53942962489176e-06\\
4360	1.55437848111667e-06\\
4363	1.5597282143032e-06\\
4366	1.55566911353547e-06\\
4369	1.54244638485164e-06\\
4372	1.5203572459346e-06\\
4375	1.48974774297874e-06\\
4378	1.45100931796278e-06\\
4381	1.4045751556779e-06\\
4384	1.42345367870814e-06\\
4387	1.43880721622686e-06\\
4390	1.44683664482557e-06\\
4393	1.44753689940136e-06\\
4396	1.44093972367306e-06\\
4399	1.52752914411121e-06\\
4402	1.70582055083922e-06\\
4405	1.87349067299404e-06\\
4408	2.02971439191527e-06\\
4411	2.17373646413898e-06\\
4414	2.30487521779955e-06\\
4417	2.422525802147e-06\\
4420	2.52616297464855e-06\\
4423	2.61534341238177e-06\\
4426	2.68970753780684e-06\\
4429	2.74898085142623e-06\\
4432	2.79297476708385e-06\\
4435	2.82158694876153e-06\\
4438	2.83480115006053e-06\\
4441	2.83268656162122e-06\\
4444	2.81539667324163e-06\\
4447	2.78316766156653e-06\\
4450	2.73631631622872e-06\\
4453	2.67523752001938e-06\\
4456	2.60040130158777e-06\\
4459	2.51234948163712e-06\\
4462	2.41169193499996e-06\\
4465	2.29910249449314e-06\\
4468	2.17531452300114e-06\\
4471	2.04111618352522e-06\\
4474	1.89734543675303e-06\\
4477	1.74488479885551e-06\\
4480	1.58465589249175e-06\\
4483	1.41761382477907e-06\\
4486	1.2811391104891e-06\\
4489	1.22060720355756e-06\\
4492	1.15439787461729e-06\\
4495	1.08277104261459e-06\\
4498	1.05507077384904e-06\\
4501	1.10802503329579e-06\\
4504	1.15517090331508e-06\\
4507	1.19629726025154e-06\\
4510	1.23122389172448e-06\\
4513	1.25980223520027e-06\\
4516	1.32083820213959e-06\\
4519	1.39478491398908e-06\\
4522	1.45882432339238e-06\\
4525	1.51262668088146e-06\\
4528	1.55593425013206e-06\\
4531	1.58856231803339e-06\\
4534	1.61039969661669e-06\\
4537	1.62140871967498e-06\\
4540	1.73098922731401e-06\\
4543	1.83308526157621e-06\\
4546	1.92415161372171e-06\\
4549	2.00383714380064e-06\\
4552	2.07185851077987e-06\\
4555	2.12800085906335e-06\\
4558	2.17211809553953e-06\\
4561	2.20413276090163e-06\\
4564	2.22403550204702e-06\\
4567	2.23188415368671e-06\\
4570	2.22780244053923e-06\\
4573	2.21197831344731e-06\\
4576	2.18466193462874e-06\\
4579	2.14616332951105e-06\\
4582	2.09684972419848e-06\\
4585	2.03714258940108e-06\\
4588	1.96751441330055e-06\\
4591	1.88848522710602e-06\\
4594	1.80061890792136e-06\\
4597	1.70451928518969e-06\\
4600	1.60667228134857e-06\\
4603	1.59613773883805e-06\\
4606	1.57766432356735e-06\\
4609	1.55131275789015e-06\\
4612	1.51718498566434e-06\\
4615	1.47542397322555e-06\\
4618	1.4262132778053e-06\\
4621	1.36977638279989e-06\\
4624	1.30637580121479e-06\\
4627	1.23631194997968e-06\\
4630	1.15992179901676e-06\\
4633	1.08662942224089e-06\\
4636	1.14346708550225e-06\\
4639	1.19209705974661e-06\\
4642	1.23229282981554e-06\\
4645	1.26388695711014e-06\\
4648	1.28677152442001e-06\\
4651	1.30089817347198e-06\\
4654	1.30627773921836e-06\\
4657	1.30297948826489e-06\\
4660	1.29112997112242e-06\\
4663	1.27091150070726e-06\\
4666	1.24256027106813e-06\\
4669	1.22129658519836e-06\\
4672	1.2970960659453e-06\\
4675	1.36501143837298e-06\\
4678	1.42483230823956e-06\\
4681	1.47639574384303e-06\\
4684	1.51958616191327e-06\\
4687	1.5543349438112e-06\\
4690	1.58061979062262e-06\\
4693	1.59846382728784e-06\\
4696	1.60793446732396e-06\\
4699	1.60914205102141e-06\\
4702	1.60223827054472e-06\\
4705	1.58741439724018e-06\\
4708	1.56489932645298e-06\\
4711	1.53495745648148e-06\\
4714	1.49788641879818e-06\\
4717	1.53361294836614e-06\\
4720	1.56223651799467e-06\\
4723	1.58266583963144e-06\\
4726	1.59479918945771e-06\\
4729	1.59858014664074e-06\\
4732	1.59399792944508e-06\\
4735	1.58108746653857e-06\\
4738	1.55992920276227e-06\\
4741	1.53064864050615e-06\\
4744	1.49341561915747e-06\\
4747	1.4484433368241e-06\\
4750	1.3959871202258e-06\\
4753	1.33634295051862e-06\\
4756	1.26984575345791e-06\\
4759	1.19686746490835e-06\\
4762	1.11781488307556e-06\\
4765	1.0416111859857e-06\\
4768	1.05252392892155e-06\\
4771	1.05686819362819e-06\\
4774	1.0854169074648e-06\\
4777	1.11087993369063e-06\\
4780	1.13047461779272e-06\\
4783	1.1441065476517e-06\\
4786	1.15171282057584e-06\\
4789	1.1532623928878e-06\\
4792	1.14875625930889e-06\\
4795	1.1382274604733e-06\\
4798	1.12174091807015e-06\\
4801	1.09939309781851e-06\\
4804	1.0713115014406e-06\\
4807	1.03765399016818e-06\\
4810	9.98607942659969e-07\\
4813	9.54389251715427e-07\\
4816	9.87525913974923e-07\\
4819	1.0165878552111e-06\\
4822	1.04050348740745e-06\\
4825	1.05927530947233e-06\\
4828	1.0794940488496e-06\\
4831	1.14904105859812e-06\\
4834	1.21214083652915e-06\\
4837	1.26848874627855e-06\\
4840	1.31781890582542e-06\\
4843	1.3599054607683e-06\\
4846	1.39456361906184e-06\\
4849	1.4216504427832e-06\\
4852	1.44106539414153e-06\\
4855	1.45275063372079e-06\\
4858	1.45669107154969e-06\\
4861	1.45291417186659e-06\\
4864	1.44148951509681e-06\\
4867	1.42252812119915e-06\\
4870	1.39618154027424e-06\\
4873	1.36264071765231e-06\\
4876	1.32213464200221e-06\\
4879	1.27492878605463e-06\\
4882	1.22132335103969e-06\\
4885	1.16165132671538e-06\\
4888	1.09627637991455e-06\\
4891	1.02559058545117e-06\\
4894	9.78873506429117e-07\\
4897	9.70421845845194e-07\\
4900	9.84738052135292e-07\\
4903	1.01493536021649e-06\\
4906	1.03961057225132e-06\\
4909	1.05864824315076e-06\\
4912	1.07196389339087e-06\\
4915	1.07950439329323e-06\\
4918	1.08124817130161e-06\\
4921	1.07720524531828e-06\\
4924	1.06741707741962e-06\\
4927	1.05195625320749e-06\\
4930	1.03092598780602e-06\\
4933	1.00445946224966e-06\\
4936	9.72718994213825e-07\\
4939	9.35895048226959e-07\\
4942	8.94205091782214e-07\\
4945	8.47892304200517e-07\\
4948	7.97224146079212e-07\\
4951	7.61958857641146e-07\\
4954	8.32090211468764e-07\\
4957	8.9724483974608e-07\\
4960	9.57123852616017e-07\\
4963	1.01145975720852e-06\\
4966	1.06001759036025e-06\\
4969	1.10259585705844e-06\\
4972	1.13902727141144e-06\\
4975	1.16917929850142e-06\\
4978	1.19295449657099e-06\\
4981	1.21029066004641e-06\\
4984	1.22116076522441e-06\\
4987	1.22557272136346e-06\\
4990	1.22356893115364e-06\\
4993	1.21522566563553e-06\\
4996	1.20065225923242e-06\\
4999	1.17999013211323e-06\\
5002	1.15341164756036e-06\\
5005	1.12111881297583e-06\\
5008	1.08334183379884e-06\\
5011	1.04033753084095e-06\\
5014	9.92387631088544e-07\\
5017	9.39796944214578e-07\\
5020	8.8289143539747e-07\\
5023	8.3100967673913e-07\\
5026	8.6758251676547e-07\\
5029	8.99330636243516e-07\\
5032	9.26107831768067e-07\\
5035	9.47795642156141e-07\\
5038	9.64303840782852e-07\\
5041	9.75570768883388e-07\\
5044	9.81563509204415e-07\\
5047	9.82277899890709e-07\\
5050	9.77738389817528e-07\\
5053	9.67997737150221e-07\\
5056	9.53136553917562e-07\\
5059	9.33262700253156e-07\\
5062	9.0851053273587e-07\\
5065	8.79040011968245e-07\\
5068	8.45035675422618e-07\\
5071	8.06705482247018e-07\\
5074	7.64279537362446e-07\\
5077	7.18008702548557e-07\\
5080	6.8426102546236e-07\\
5083	6.80993745384184e-07\\
5086	6.75634137832469e-07\\
5089	7.25535731962252e-07\\
5092	7.71167431099553e-07\\
5095	8.1234794591893e-07\\
5098	8.48921547677217e-07\\
5101	8.80758527340247e-07\\
5104	9.07755508808611e-07\\
5107	9.29835616470811e-07\\
5110	9.46948499002394e-07\\
5113	9.5907021114687e-07\\
5116	9.66202956493282e-07\\
5119	9.6837469504185e-07\\
5122	9.65638619577493e-07\\
5125	9.58072506332801e-07\\
5128	9.45777944873862e-07\\
5131	9.28879453786826e-07\\
5134	9.07523488697393e-07\\
5137	8.81877349703594e-07\\
5140	8.52127995713329e-07\\
5143	8.18480773771968e-07\\
5146	7.81158071602369e-07\\
5149	7.40397901808053e-07\\
5152	7.36287705604875e-07\\
5155	7.68395533883401e-07\\
5158	7.9622931506684e-07\\
5161	8.19667935580049e-07\\
5164	8.38614562484781e-07\\
5167	8.52996994322672e-07\\
5170	8.62767877317293e-07\\
5173	8.67904786638346e-07\\
5176	8.68410173184804e-07\\
5179	8.64311177622831e-07\\
5182	8.55659313414295e-07\\
5185	8.42530021622347e-07\\
5188	8.25022100874366e-07\\
5191	8.03257016456395e-07\\
5194	7.77378093244087e-07\\
5197	7.47549597654803e-07\\
5200	7.19453983282692e-07\\
5203	7.18985382375516e-07\\
5206	7.14268765387983e-07\\
5209	7.05332408994881e-07\\
5212	6.9223042228178e-07\\
5215	6.7504239514834e-07\\
5218	6.5387288554218e-07\\
5221	6.28850748937888e-07\\
5224	6.00128314880368e-07\\
5227	5.97257969354508e-07\\
5230	6.26184423302044e-07\\
5233	6.51684633448518e-07\\
5236	6.73684785682048e-07\\
5239	6.92129540682623e-07\\
5242	7.06981983583071e-07\\
5245	7.18223480352063e-07\\
5248	7.25853443183133e-07\\
5251	7.29889008498434e-07\\
5254	7.30364630764784e-07\\
5257	7.27331596233189e-07\\
5260	7.20857460438941e-07\\
5263	7.11025414578402e-07\\
5266	7.06464272354869e-07\\
5269	7.09729950342957e-07\\
5272	7.09585542127383e-07\\
5275	7.06023166222941e-07\\
5278	6.99051779232412e-07\\
5281	6.88697241990779e-07\\
5284	6.75002298461209e-07\\
5287	6.88118507082725e-07\\
5290	7.09034382687779e-07\\
5293	7.26076370109247e-07\\
5296	7.39181648878859e-07\\
5299	7.48308690593282e-07\\
5302	7.53437324944134e-07\\
5305	7.54568691594414e-07\\
5308	7.51725078814937e-07\\
5311	7.4494965070797e-07\\
5314	7.3430606518784e-07\\
5317	7.19877985596358e-07\\
5320	7.01768489287656e-07\\
5323	6.93541952412614e-07\\
5326	6.91982797731568e-07\\
5329	6.86358424810817e-07\\
5332	6.76717629295309e-07\\
5335	6.631332486648e-07\\
5338	6.45701613757624e-07\\
5341	6.24541857556787e-07\\
5344	5.99795086468733e-07\\
5347	5.71623419804736e-07\\
5350	5.40208904465332e-07\\
5353	5.05752311942406e-07\\
5356	4.68471825964062e-07\\
5359	4.28601629587043e-07\\
5362	4.22211893868332e-07\\
5365	4.45161819519612e-07\\
5368	4.65805421096767e-07\\
5371	4.92651719602347e-07\\
5374	5.26217848781704e-07\\
5377	5.5708656159779e-07\\
5380	5.85100519417539e-07\\
5383	6.10117157886732e-07\\
5386	6.32009476321007e-07\\
5389	6.50666744096838e-07\\
5392	6.65995119702922e-07\\
5395	6.77918178706225e-07\\
5398	6.86377347206716e-07\\
5401	6.9133223804001e-07\\
5404	6.92760887580967e-07\\
5407	6.90659891184018e-07\\
5410	6.85044436666393e-07\\
5413	6.75948235012008e-07\\
5416	6.63423348661441e-07\\
5419	6.4753991779914e-07\\
5422	6.28385786327978e-07\\
5425	6.2875939859222e-07\\
5428	6.3768803308217e-07\\
5431	6.43226525836372e-07\\
5434	6.45372918223208e-07\\
5437	6.44143084945657e-07\\
5440	6.39570496415458e-07\\
5443	6.31705889379588e-07\\
5446	6.26636379768927e-07\\
5449	6.24732195895056e-07\\
5452	6.19188330944706e-07\\
5455	6.10061421461614e-07\\
5458	5.97429120046243e-07\\
5461	5.8138948162609e-07\\
5464	5.62060229828175e-07\\
5467	5.39577908775412e-07\\
5470	5.14096926439354e-07\\
5473	4.85788496092934e-07\\
5476	4.54839483331831e-07\\
5479	4.21451166190195e-07\\
5482	3.85837916801478e-07\\
5485	3.4822581326067e-07\\
5488	3.08851190606909e-07\\
5491	3.1088571915948e-07\\
5494	3.50853269851496e-07\\
5497	3.88820834402613e-07\\
5500	4.24596789276019e-07\\
5503	4.58002015708886e-07\\
5506	4.88870838293307e-07\\
5509	5.17051884988124e-07\\
5512	5.42408863810984e-07\\
5515	5.64821252236468e-07\\
5518	5.84184895052088e-07\\
5521	6.00412508114096e-07\\
5524	6.13434085125264e-07\\
5527	6.23197205561793e-07\\
5530	6.29667242470294e-07\\
5533	6.32827468992862e-07\\
5536	6.32679063894326e-07\\
5539	6.29241016137335e-07\\
5542	6.2254992973866e-07\\
5545	6.12659730642508e-07\\
5548	5.99641277163994e-07\\
5551	5.83581877702789e-07\\
5554	5.64584718102329e-07\\
5557	5.42768203039799e-07\\
5560	5.39271709240277e-07\\
5563	5.42950052786721e-07\\
5566	5.43824282339139e-07\\
5569	5.4191434969704e-07\\
5572	5.37254267376078e-07\\
5575	5.2989179140818e-07\\
5578	5.22058579657761e-07\\
5581	5.11370893452922e-07\\
5584	4.97813818563616e-07\\
5587	4.81493859509638e-07\\
5590	4.62532913535754e-07\\
5593	4.41067389918386e-07\\
5596	4.17247249538356e-07\\
5599	3.91234971423206e-07\\
5602	3.63204453248084e-07\\
5605	3.33339853332341e-07\\
5608	3.01834381623319e-07\\
5611	2.68889047855411e-07\\
5614	2.34711374798412e-07\\
5617	2.08351984689957e-07\\
5620	2.45415188394944e-07\\
5623	2.80901812392348e-07\\
5626	3.14637585495479e-07\\
5629	3.46459135741311e-07\\
5632	3.76214789968062e-07\\
5635	4.03765300213889e-07\\
5638	4.28984494150226e-07\\
5641	4.51759846123801e-07\\
5644	4.71992966431969e-07\\
5647	4.89600006867145e-07\\
5650	5.04511981022914e-07\\
5653	5.16674998356837e-07\\
5656	5.26050411644553e-07\\
5659	5.3261487796218e-07\\
5662	5.36360333516803e-07\\
5665	5.37293883558376e-07\\
5668	5.35437608926166e-07\\
5671	5.30828291239642e-07\\
5674	5.23517059154824e-07\\
5677	5.13568958609603e-07\\
5680	5.01062450529691e-07\\
5683	4.8608883937549e-07\\
5686	4.68751636823782e-07\\
5689	4.49165864832443e-07\\
5692	4.53229296755804e-07\\
5695	4.56743854572439e-07\\
5698	4.57950039968388e-07\\
5701	4.56860303861266e-07\\
5704	4.53498319484909e-07\\
5707	4.4789876342371e-07\\
5710	4.40107045942463e-07\\
5713	4.30178992050659e-07\\
5716	4.1818047558519e-07\\
5719	4.04187008549792e-07\\
5722	3.88283287926677e-07\\
5725	3.70562703066571e-07\\
5728	3.51126805712768e-07\\
5731	3.30084746245024e-07\\
5734	3.07552678610023e-07\\
5737	2.83653137387219e-07\\
5740	2.58514390004917e-07\\
5743	2.32269767555413e-07\\
5746	2.23446350148408e-07\\
5749	2.26080856967982e-07\\
5752	2.27192205035025e-07\\
5755	2.29831956341708e-07\\
5758	2.56250031671637e-07\\
5761	2.81058002180794e-07\\
5764	3.04147600204071e-07\\
5767	3.25420983966903e-07\\
5770	3.44791116132994e-07\\
5773	3.62182078080702e-07\\
5776	3.77529318674713e-07\\
5779	3.90779837898473e-07\\
5782	4.01892304479419e-07\\
5785	4.10837108831771e-07\\
5788	4.1759635104276e-07\\
5791	4.22163766094954e-07\\
5794	4.24544586644418e-07\\
5797	4.24755346049819e-07\\
5800	4.22823623159904e-07\\
5803	4.1878773141742e-07\\
5806	4.12696354928891e-07\\
5809	4.04608134378078e-07\\
5812	3.94591205843661e-07\\
5815	3.88983496822758e-07\\
5818	3.89669266797558e-07\\
5821	3.88468732986261e-07\\
5824	3.87234147123522e-07\\
5827	3.9144423285399e-07\\
5830	3.93690221435881e-07\\
5833	3.93972933094006e-07\\
5836	3.92302749500951e-07\\
5839	3.88699508211276e-07\\
5842	3.83192352923437e-07\\
5845	3.75819540277464e-07\\
5848	3.66628204490278e-07\\
5851	3.55674081130504e-07\\
5854	3.43021191403176e-07\\
5857	3.28741488657333e-07\\
5860	3.12914468897996e-07\\
5863	2.95626747358132e-07\\
5866	2.76971603071979e-07\\
5869	2.57048494053479e-07\\
5872	2.35962545089729e-07\\
5875	2.13824010844553e-07\\
5878	2.03092094795636e-07\\
5881	1.97744588072262e-07\\
5884	1.91115356290141e-07\\
5887	1.83255795788371e-07\\
5890	1.81913030582237e-07\\
5893	2.00783282182459e-07\\
5896	2.18410945086593e-07\\
5899	2.34728510718087e-07\\
5902	2.49676150172655e-07\\
5905	2.63201877386184e-07\\
5908	2.75261668404453e-07\\
5911	2.8581953629785e-07\\
5914	2.94847563274203e-07\\
5917	3.02325889807014e-07\\
5920	3.08242662423552e-07\\
5923	3.1259394092937e-07\\
5926	3.1538356671371e-07\\
5929	3.1680297561547e-07\\
5932	3.2929361739747e-07\\
5935	3.40107812441851e-07\\
5938	3.49195307818248e-07\\
5941	3.56514736715288e-07\\
5944	3.62033819020187e-07\\
5947	3.65729513888962e-07\\
5950	3.67588123759129e-07\\
5953	3.67605349348069e-07\\
5956	3.65786294951869e-07\\
5959	3.6214542468417e-07\\
5962	3.56706469335241e-07\\
5965	3.49502285084646e-07\\
5968	3.48533134358219e-07\\
5971	3.46312788307996e-07\\
5974	3.42371542222369e-07\\
5977	3.3673679273374e-07\\
5980	3.29444235243832e-07\\
5983	3.20537657245867e-07\\
5986	3.100686923165e-07\\
5989	2.98096536193607e-07\\
5992	2.84687626264621e-07\\
5995	2.69915286246935e-07\\
5998	2.53859337750521e-07\\
6001	2.3660568080118e-07\\
6004	2.18245845448545e-07\\
6007	1.98876516811331e-07\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
10	0.755456992455464\\
14	0.666674630935384\\
18	0.595299135047986\\
22	0.545339194418172\\
26	0.504707517765678\\
30	0.47141117091387\\
34	0.422762957977426\\
38	0.399109505302877\\
42	0.369568461139886\\
46	0.349513896662858\\
50	0.317000930167451\\
54	0.284428993242352\\
58	0.25645203851412\\
62	0.234097870648915\\
66	0.207124772516132\\
70	0.191026126491913\\
74	0.175920900326078\\
78	0.14017529934706\\
82	0.132497748483698\\
86	0.123829175385334\\
90	0.117203717197305\\
94	0.10378947224034\\
98	0.0860195223686235\\
102	0.0700757453823416\\
106	0.0591505826822143\\
110	0.0525335948642222\\
114	0.044715005796522\\
118	0.0390211503918357\\
122	0.0340149080321703\\
126	0.0326270842372988\\
130	0.0343874413626711\\
134	0.0359976804875719\\
138	0.0361190871420102\\
142	0.0336957750442375\\
146	0.0262982434253538\\
150	0.0148151332781887\\
154	0.0111735533782283\\
158	0.0104910288895418\\
162	0.0102759404703054\\
166	0.00970731040910505\\
170	0.00842829882444851\\
174	0.0060806885509034\\
178	0.00415749546142131\\
182	0.00350059154728752\\
186	0.00355593142575373\\
190	0.00359749690954789\\
194	0.00357580268060736\\
198	0.00335219440338035\\
202	0.00291020728005414\\
206	0.00235663052115485\\
210	0.0020655786944542\\
214	0.00198735738052478\\
218	0.00192487050284942\\
222	0.00180097126180502\\
226	0.00163167931112753\\
230	0.00137670249518453\\
234	0.00104118129633081\\
238	0.000819611166693798\\
242	0.000765597575576817\\
246	0.000758286083706163\\
250	0.000742137358717011\\
254	0.000687147871824443\\
258	0.000556427334554753\\
262	0.000348386199724473\\
266	0.000179369293233807\\
270	0.000135657087811077\\
274	0.000142750957667202\\
278	0.000147410508399304\\
282	0.000151571665276085\\
286	0.000142011459027746\\
290	0.000107598428772556\\
294	6.68925528675523e-05\\
298	5.16865137101283e-05\\
302	4.81573994285059e-05\\
306	4.61468211556399e-05\\
310	4.28762793589478e-05\\
314	3.72200955189891e-05\\
318	3.07892732504652e-05\\
322	2.50228339747198e-05\\
326	2.17304588964573e-05\\
330	2.27712310005926e-05\\
334	2.30147281778208e-05\\
338	2.30287103539748e-05\\
342	2.16600370883983e-05\\
346	1.70434893121599e-05\\
350	9.90766055828516e-06\\
354	6.23579317280017e-06\\
358	5.28740680499573e-06\\
362	5.25995565331912e-06\\
366	5.22417587135422e-06\\
370	4.98404827316469e-06\\
374	4.24768727367127e-06\\
378	2.84041402303522e-06\\
382	1.5230146490904e-06\\
386	1.17370867048905e-06\\
390	1.17426760242208e-06\\
394	1.17755061521928e-06\\
398	1.14818174545695e-06\\
402	1.01035915330538e-06\\
406	6.86375225589906e-07\\
410	3.32193591900148e-07\\
414	2.12121962801202e-07\\
418	2.02193822369193e-07\\
422	2.00834115108058e-07\\
426	1.96387418684263e-07\\
430	1.90186049756267e-07\\
434	1.61314165517045e-07\\
438	1.04441755301705e-07\\
442	7.40197108526948e-08\\
446	7.00470547613327e-08\\
450	7.00947797310581e-08\\
454	6.92978672844992e-08\\
458	6.52377265154757e-08\\
462	5.41075128203802e-08\\
466	3.52495775653558e-08\\
470	2.01076562891326e-08\\
474	1.61673554993537e-08\\
478	1.63094479822039e-08\\
482	1.63938188569889e-08\\
486	1.58353254262997e-08\\
490	1.33161033142741e-08\\
494	8.05488167378846e-09\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
10	0.755456992455464\\
14	0.666674630935384\\
18	0.600320666664569\\
22	0.554808343793239\\
26	0.521195080934369\\
30	0.493053743852356\\
34	0.465845541195287\\
38	0.421304979988057\\
42	0.374686403032054\\
46	0.261630643821955\\
54	0.542077642033096\\
58	0.340779713470305\\
62	0.355444434681288\\
66	0.345080546172066\\
70	0.313067486155037\\
74	0.342173239212087\\
79	0.244256243894561\\
83	0.397844656856465\\
87	0.241121436417144\\
91	0.251947269545202\\
95	0.244588347405348\\
99	0.265777320474527\\
103	0.222316373116811\\
107	0.217717630208051\\
111	0.228758082982789\\
115	0.175836392723533\\
119	0.178515152462054\\
123	0.166404319249529\\
127	0.155895945821832\\
131	0.14738646443662\\
135	0.136109318533595\\
139	0.123235336111612\\
143	0.114341613673087\\
147	0.0829236475746413\\
151	0.0764468811895711\\
155	0.0690552373364137\\
159	0.0720131155931938\\
163	0.0719254989363185\\
167	0.0701625108817562\\
171	0.0547354648850436\\
175	0.0625358720801503\\
179	0.0291421145371046\\
183	0.0229124731337122\\
187	0.0526175795965365\\
191	0.0893034261783301\\
195	0.0381692898935079\\
199	0.0505237942619166\\
203	0.0453175372872431\\
207	0.0421540620762482\\
211	0.0360076788654179\\
215	0.0221475395229928\\
219	0.0191342408791605\\
223	0.0284710900967545\\
227	0.0557116739488646\\
231	0.0342200284903925\\
235	0.031778778779061\\
239	0.0347059300383689\\
243	0.0252356185682644\\
247	0.0275737273807031\\
251	0.0256431192945498\\
255	0.0232555653031142\\
259	0.0190644243836708\\
263	0.0194825284377547\\
267	0.0185730975891047\\
271	0.0186659168902856\\
275	0.0178444577199847\\
279	0.017799930944534\\
283	0.018638811966405\\
287	0.0174543838493817\\
291	0.0169622994481069\\
295	0.0135316777604006\\
299	0.00766082375662744\\
303	0.0071390953064914\\
307	0.00734823634760933\\
311	0.00735163849830431\\
315	0.0071571958755596\\
319	0.00753717668096118\\
323	0.00515275050151117\\
327	0.00542796560824928\\
331	0.00712909584462359\\
335	0.00552286698313954\\
339	0.00522758173874879\\
343	0.00506959909790119\\
347	0.00500835299744387\\
351	0.00534295285506593\\
355	0.00292061583368833\\
359	0.00290558940756798\\
363	0.00264279806891294\\
367	0.00393974006512705\\
371	0.002479252225341\\
375	0.00251784957294331\\
379	0.00233304089259816\\
383	0.00230812345498927\\
387	0.00212342158544529\\
391	0.00232853465161994\\
396	0.00194929492756902\\
400	0.00218833169257969\\
404	0.00186733841704887\\
411	0.00198242198530702\\
415	0.00176195320732688\\
421	0.00200349246246929\\
425	0.00171808270590273\\
430	0.00251018829241836\\
434	0.00187777249844637\\
438	0.00171562904085434\\
442	0.00174739812474974\\
446	0.00174159964834024\\
450	0.00171808934716479\\
454	0.00170157684284072\\
458	0.00167957439168501\\
462	0.00164337233509668\\
466	0.00160881720576731\\
470	0.00157164011730905\\
474	0.00152229074026437\\
478	0.00121722091069663\\
482	0.00178786551698699\\
486	0.00172725689550966\\
490	0.00175704041284274\\
494	0.00176503694383397\\
498	0.00171212124864972\\
502	0.00156974279501917\\
506	0.00160977441842388\\
510	0.00144220975423026\\
514	0.00173970194713064\\
518	0.00112968329292651\\
524	0.000578670841406638\\
528	0.000698987317080804\\
533	0.00114098705017168\\
537	0.00110896058516988\\
541	0.00115631606250317\\
546	0.00129897673569011\\
550	0.00101868300245156\\
554	0.000974807218203703\\
558	0.00101801754844028\\
562	0.000923756917559721\\
566	0.000506046670639862\\
570	0.000678942282495569\\
577	0.000529788321941549\\
581	0.000543652087696684\\
585	0.000589259857785888\\
589	0.000489444981964433\\
593	0.000503763853884122\\
597	0.000479664917312755\\
601	0.000486936550498375\\
605	0.000483161246972392\\
610	0.000595114663495287\\
614	0.00070209318024829\\
618	0.00037839768635659\\
622	0.000383156434073945\\
626	0.000295477831032511\\
631	0.000473374483024713\\
635	0.000514100880820639\\
639	0.000424493570742451\\
643	0.000275288479589699\\
647	0.000313044634597896\\
651	0.000319165897335827\\
655	0.000311710949342587\\
659	0.000303580844822081\\
663	0.000255582152343157\\
668	0.00050689824994976\\
677	0.000513648374258311\\
684	0.000294232876376304\\
688	0.000363692646834275\\
693	0.000425056435222965\\
697	0.000438616809417831\\
701	0.000367056241351699\\
705	0.000341685079637744\\
709	0.000308373826716371\\
713	0.000316862067388983\\
717	0.000317386469218876\\
721	0.000310279138301375\\
725	0.000319247850675957\\
729	0.000297661842108885\\
733	0.000225177760930209\\
738	0.000290986776950489\\
742	0.000258593664503013\\
746	0.000297538734603543\\
750	0.00025882261760665\\
754	0.000121598036709512\\
758	0.000243742373050744\\
762	0.000199283774331414\\
768	0.000270299612615544\\
772	0.000162265747264601\\
776	8.84811610420798e-05\\
780	0.000139506192043618\\
785	0.000184831818612255\\
796	0.000186749355326865\\
809	0.000187851087063792\\
821	0.000190512941664996\\
833	0.000192023640095764\\
844	0.000194372492076469\\
855	0.000195730277300913\\
866	0.000196451612351112\\
876	0.000197975880618309\\
885	0.000200739700919181\\
894	0.000202549366427287\\
903	0.000203652326969562\\
911	0.000205783999971151\\
919	0.000206981148424063\\
926	0.000208961872611796\\
933	0.000209620781241332\\
938	0.000211480815951033\\
942	0.000207902608149336\\
946	0.000200833586425501\\
950	0.000169424904605484\\
954	0.000166556977696681\\
958	0.000121608303953817\\
964	0.000173185605409541\\
973	0.000178804835384261\\
984	0.000184555088452195\\
988	0.000201556145761405\\
992	0.000100318133178869\\
996	2.77768336514386e-05\\
1000	2.47017699424499e-05\\
1004	2.60076072820871e-05\\
1008	2.53067057273713e-05\\
1012	6.41204295745849e-05\\
1016	4.08441055165424e-05\\
1020	4.14216987714244e-05\\
1024	4.02264947774306e-05\\
1028	4.49077154998101e-05\\
1032	3.95709385258286e-05\\
1036	3.56236884093883e-05\\
1040	5.42942718236973e-05\\
1044	3.24785243382886e-05\\
1048	3.27424050464911e-05\\
1052	3.19147396538358e-05\\
1056	3.27833941895602e-05\\
1060	3.07607098776225e-05\\
1064	3.63661795000635e-05\\
1068	2.95934923569282e-05\\
1072	3.36374965106337e-05\\
1076	1.88727859041741e-05\\
1080	1.98741295690573e-05\\
1084	1.98674295586254e-05\\
1088	1.95017252109658e-05\\
1092	1.84405467895853e-05\\
1096	1.91425639753889e-05\\
1100	3.36883988876132e-05\\
1110	2.8247684515667e-05\\
1116	2.75552898727161e-05\\
1121	2.76429462343569e-05\\
1128	2.77198403885249e-05\\
1138	2.78394117483694e-05\\
1146	1.15046703000412e-05\\
1151	9.80773464685747e-06\\
1155	8.13845415203896e-06\\
1160	1.15577696700061e-05\\
1165	1.61413528330139e-05\\
1169	2.28137457184139e-05\\
1173	1.55180119035186e-05\\
1177	1.4558364051013e-05\\
1182	1.25187637416975e-05\\
1186	1.61879020868497e-05\\
1190	1.91018490157365e-05\\
1194	7.40697186266987e-06\\
1198	1.38700067390122e-05\\
1202	7.27853313770362e-06\\
1206	6.28590868597782e-06\\
1210	7.62734253972944e-06\\
1214	1.11283587116916e-05\\
1218	1.40488841731851e-05\\
1222	5.32559707168312e-06\\
1226	7.80627804621627e-06\\
1230	1.48540833647334e-05\\
1234	1.05732465474223e-05\\
1238	8.22543546838649e-06\\
1242	8.40796444011196e-06\\
1246	8.04981609933606e-06\\
1250	7.36450999113006e-06\\
1254	8.65291486823525e-06\\
1259	6.45919660455746e-06\\
1263	6.21430673701315e-06\\
1269	5.96504007242892e-06\\
1273	6.41429017365509e-06\\
1278	9.72949434542639e-06\\
1283	1.02724701870797e-05\\
1289	1.05688100753045e-05\\
1293	9.95697992189018e-06\\
1302	1.05738332306222e-05\\
1306	7.92506457587371e-06\\
1310	6.93022844413185e-06\\
1314	6.7266531342804e-06\\
1318	6.71233563600833e-06\\
1322	7.15349562074747e-06\\
1330	7.61481147227506e-06\\
1339	7.87528386134761e-06\\
1344	8.69224317446446e-06\\
1348	7.76701001248698e-06\\
1357	8.20767993930459e-06\\
1363	5.8984119186157e-06\\
1367	5.82123181110637e-06\\
1371	5.14044365735954e-06\\
1375	5.05002500811959e-06\\
1379	4.88311610531643e-06\\
1383	5.45632310921791e-06\\
1387	5.00069135560544e-06\\
1391	3.67878406504288e-06\\
1395	4.18798201555609e-06\\
1399	4.3180225240537e-06\\
1403	4.42875152444155e-06\\
1407	4.31681850807837e-06\\
1411	4.30166342609041e-06\\
1415	4.15429626538601e-06\\
1419	4.14571238402358e-06\\
1423	4.08050078095572e-06\\
1427	4.02888925483067e-06\\
1431	3.92324017748488e-06\\
1435	3.81311536124307e-06\\
1439	3.44366591019655e-06\\
1446	4.13221435052042e-06\\
1454	1.1825077311796e-06\\
1459	2.29581855873746e-06\\
1463	2.26826746881616e-06\\
1467	2.93590726844677e-06\\
1471	2.62983805116563e-06\\
1475	2.57866813737218e-06\\
1479	2.51952094058051e-06\\
1483	2.46963678125272e-06\\
1487	2.46844270152716e-06\\
1491	2.4556790295354e-06\\
1495	2.53423643361947e-06\\
1499	2.58000933028281e-06\\
1503	2.2044192513678e-06\\
1508	2.84150801176314e-06\\
1512	1.65665948642013e-06\\
1520	2.49851561776056e-06\\
1526	7.49190017995543e-07\\
1534	1.44961398770225e-06\\
1542	1.87441814603585e-06\\
1551	2.0065594900008e-06\\
1560	2.0939885680135e-06\\
1570	2.11850379436762e-06\\
1579	2.15849458620913e-06\\
1587	2.22049548147121e-06\\
1595	2.25999489812549e-06\\
1602	2.31660754913645e-06\\
1607	2.45817431109595e-06\\
1611	2.45182881771472e-06\\
1615	2.28445034367605e-06\\
1619	1.88354738526392e-06\\
1624	2.33055590691348e-06\\
1631	2.42393901646944e-06\\
1635	3.22615058475596e-07\\
1639	1.21523793374296e-06\\
1643	8.62910350677537e-07\\
1647	2.85882897796563e-07\\
1651	9.29079828367741e-07\\
1655	2.79832432738411e-07\\
1659	3.36991730102492e-07\\
1663	3.13817723016195e-07\\
1667	2.99454650534855e-07\\
1671	7.2243828888455e-07\\
1675	3.56013725416803e-07\\
1679	3.24457208965382e-07\\
1683	3.45688177316338e-07\\
1687	4.41075313794362e-07\\
1691	2.7278591594625e-07\\
1695	2.75759619710757e-07\\
1699	2.5335191258728e-07\\
1703	2.16405350299965e-07\\
1707	1.83830955117395e-07\\
1711	2.42627554542728e-07\\
1715	1.95228951520282e-07\\
1719	1.91944036985534e-07\\
1723	1.84113166674093e-07\\
1727	1.89903544821654e-07\\
1731	1.78549619605805e-07\\
1735	1.5203936715036e-07\\
1739	2.2973821820358e-07\\
1743	1.43969714600862e-07\\
1747	1.69546638035995e-07\\
1751	1.61768278694174e-07\\
1755	1.8170263958367e-07\\
1759	1.49804464233852e-07\\
1763	1.47408006995521e-07\\
1767	1.57273383624936e-07\\
1771	1.38274467137283e-07\\
1775	2.94596624044606e-07\\
1779	1.52179276394475e-07\\
1783	1.36151361031491e-07\\
1787	8.76739231583307e-08\\
1791	7.49095537744902e-08\\
1795	5.62761828346609e-08\\
1799	5.49929200142716e-08\\
1803	6.08037091337485e-08\\
1807	5.7304292929321e-08\\
1811	5.48376095144966e-08\\
1815	4.94224535895949e-08\\
1819	5.03919643634685e-08\\
1823	4.88779306347966e-08\\
1827	4.4807910190322e-08\\
1831	4.24846330295478e-08\\
1835	6.46050491728384e-08\\
1839	3.43174719161044e-08\\
1843	2.83304213908052e-08\\
1847	2.6407294736466e-08\\
1851	2.50368106276034e-08\\
1855	2.81525363911731e-08\\
1859	3.34105539200026e-08\\
1863	9.22500238412871e-08\\
1867	7.30374485202197e-08\\
1871	9.91210573129074e-08\\
1875	1.00823801263748e-07\\
1879	1.00029082996213e-07\\
1883	1.63446511987955e-07\\
1887	6.57126893495818e-08\\
1891	6.93268747934773e-07\\
1895	3.15174548298965e-07\\
1901	3.01585496541605e-07\\
1905	1.48673464345936e-07\\
1910	6.10872973671704e-07\\
1914	1.90283399606073e-07\\
1918	2.46062774703044e-07\\
1922	1.0569206843617e-07\\
1926	3.08704057060103e-08\\
1930	2.26653923321372e-08\\
1934	2.92137753275671e-08\\
1938	2.288394222877e-08\\
1942	2.04865209430721e-08\\
1946	2.23661952333577e-08\\
1950	1.8629679014587e-08\\
1954	1.40231616539533e-08\\
1958	1.65234342934341e-08\\
1962	1.33941961529104e-08\\
1966	2.00170919313357e-08\\
1970	1.06177172165129e-08\\
1974	1.74937231525891e-08\\
1978	1.30165582731699e-08\\
1982	1.23496203512292e-08\\
1986	1.21254284626816e-08\\
1990	1.19061371387319e-08\\
1994	1.40708143583831e-08\\
1998	1.22646977569485e-08\\
2002	1.08396478225474e-08\\
2006	1.07863726542774e-08\\
2010	1.06432211787904e-08\\
2014	9.96435827253822e-09\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/w3a_lam_5e-2_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
thin,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5000,
%xlabel={matvecs},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
%ylabel={rel error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={w3a, n = 299, m = 4504, nnz(xstar) = 24},
title={n = 299, m = 4504},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=color_FBS,solid]
  table[row sep=crcr]{%
11	0.849630024469694\\
14	0.776518191218352\\
17	0.732299876834925\\
20	0.714051525882127\\
23	0.694849204000349\\
26	0.67509300773237\\
29	0.655070112147885\\
32	0.634973317724611\\
35	0.614940868880071\\
38	0.595028246055873\\
41	0.575243947739457\\
44	0.555559890088555\\
47	0.535929109237812\\
50	0.516352490671664\\
53	0.496844853022129\\
56	0.477369020432888\\
59	0.457969648640804\\
62	0.438654946174635\\
65	0.419443450017363\\
68	0.40046825910245\\
71	0.3818103031461\\
74	0.363493627634221\\
77	0.345547921674242\\
80	0.327999951506925\\
83	0.310892000484423\\
86	0.294245463851323\\
89	0.278050126754602\\
92	0.262281424400363\\
95	0.246903718811537\\
98	0.231885904779479\\
101	0.217272469050347\\
104	0.203107490607795\\
107	0.189440642630747\\
110	0.17628493687457\\
113	0.163642214507409\\
116	0.151504778702382\\
119	0.139856978444581\\
122	0.128676737460027\\
125	0.117937022929438\\
128	0.107645857377889\\
131	0.0978355100034346\\
134	0.0891710881622681\\
137	0.0866795105947217\\
140	0.0839091200850312\\
143	0.080859119515528\\
146	0.0775471664487187\\
149	0.0739950925182786\\
152	0.0702282870570593\\
155	0.066275071748181\\
158	0.0621660723497944\\
161	0.0579335935494374\\
164	0.0536110031505434\\
167	0.0492321320152382\\
170	0.0448306964148234\\
173	0.0404397496043786\\
176	0.0360911694785394\\
179	0.0347051634327748\\
182	0.0337732847524328\\
185	0.0326278888906936\\
188	0.0312893803524243\\
191	0.0297779815961379\\
194	0.028436580714921\\
197	0.0278976522814309\\
200	0.0271626642842067\\
203	0.0262483583204642\\
206	0.0251718124872917\\
209	0.0240372234212234\\
212	0.0258818769407984\\
215	0.0276192391271716\\
218	0.0292459567672914\\
221	0.0307573021629554\\
224	0.0321474778316214\\
227	0.0334099300893242\\
230	0.0345376637055903\\
233	0.0355235503325193\\
236	0.036360624079398\\
239	0.0370423583903311\\
242	0.0375629192456281\\
245	0.0379173906108078\\
248	0.0381019689671068\\
251	0.038114124646879\\
254	0.0379527285447949\\
257	0.0376181435658978\\
260	0.0371122808945275\\
263	0.0364386218188778\\
266	0.0356022064233376\\
269	0.0346095909664376\\
272	0.0334687761995264\\
275	0.0321891092544586\\
278	0.0307811620417332\\
281	0.029256589357276\\
284	0.0276279700989507\\
287	0.0259086351442645\\
290	0.024112485538751\\
293	0.022253804689292\\
296	0.0203470682466352\\
299	0.0189027161192415\\
302	0.0187047998312878\\
305	0.0184606695508136\\
308	0.0181669994776005\\
311	0.0178209150097487\\
314	0.0174201040895806\\
317	0.0169629109374882\\
320	0.0164484107187229\\
323	0.0158764641577568\\
326	0.0152477515966272\\
329	0.0145637864753367\\
332	0.0138269086813664\\
335	0.0130402586593826\\
338	0.0122077335798442\\
341	0.0113339272263355\\
344	0.0104240555677187\\
347	0.00948387022636379\\
350	0.00887249093049495\\
353	0.00956788469385265\\
356	0.0103578460632019\\
359	0.011062881872542\\
362	0.0116862971251899\\
365	0.0122317298220192\\
368	0.0127030450818505\\
371	0.0131042346315334\\
374	0.0134393234553515\\
377	0.0137122851287672\\
380	0.0139269670801081\\
383	0.0140870267331913\\
386	0.0141958791910824\\
389	0.0142566568324853\\
392	0.0142721809132272\\
395	0.0142449450007214\\
398	0.0141771098232413\\
401	0.014070508891714\\
404	0.0139266640523163\\
407	0.0137468099556568\\
410	0.0135319262844648\\
413	0.0132827764677402\\
416	0.0129999515260606\\
419	0.0126839176405702\\
422	0.0123350660170378\\
425	0.0119537636257605\\
428	0.0115404034370141\\
431	0.011095452838731\\
434	0.0106194990161488\\
437	0.010113290189798\\
440	0.00957777174543529\\
443	0.00901411644393247\\
446	0.00842374806689428\\
449	0.00780835803079592\\
452	0.00716991468438169\\
455	0.00697831514798316\\
458	0.00682720439162041\\
461	0.00666782700982205\\
464	0.00650142067298847\\
467	0.00632895284747338\\
470	0.00615113662548067\\
473	0.00596845188109635\\
476	0.00578117094293609\\
479	0.00558938790950291\\
482	0.00570403471864865\\
485	0.00595451434383638\\
488	0.00617685402349058\\
491	0.00637192424990707\\
494	0.00654068137713943\\
497	0.00668413366342096\\
500	0.00680330948984125\\
503	0.00689922837414031\\
506	0.00697287530275171\\
509	0.00702517880149776\\
512	0.00705699305822148\\
515	0.00706908430166679\\
518	0.00706212153250969\\
521	0.00703667159686502\\
524	0.00701738648713473\\
527	0.00724416302875077\\
530	0.00742865630528616\\
533	0.00757144273370703\\
536	0.00767338780484998\\
539	0.0077356215149424\\
542	0.00775951113675192\\
545	0.00774663194427566\\
548	0.00769873652060502\\
551	0.00761772328082753\\
554	0.00750560483093296\\
557	0.00736447676029289\\
560	0.00719648743024024\\
563	0.00700380927566983\\
566	0.00678861208168874\\
569	0.00655303863462463\\
572	0.00629918307774462\\
575	0.00602907222855794\\
578	0.0057446500383345\\
581	0.00544776529727063\\
584	0.00514016261233911\\
587	0.00482347661098576\\
590	0.00474132803080214\\
593	0.00481217244787712\\
596	0.00486232268109766\\
599	0.0048920649328435\\
602	0.00490182163794639\\
605	0.00489213791766962\\
608	0.0048636667988821\\
611	0.00481715356996344\\
614	0.00475341964674693\\
617	0.00467334631510203\\
620	0.00457785870209418\\
623	0.00446791030570991\\
626	0.00434446838471195\\
629	0.00420850047621203\\
632	0.00406096227001792\\
635	0.00390278702678529\\
638	0.00373487668256527\\
641	0.0038479801020457\\
644	0.00405854160348605\\
647	0.0042477855682202\\
650	0.00441530259607662\\
653	0.00456084409425774\\
656	0.00468431775325822\\
659	0.00478578106728852\\
662	0.004865433102612\\
665	0.004923604743447\\
668	0.00496074766552568\\
671	0.00497742230181629\\
674	0.00497428507321228\\
677	0.00495207515920986\\
680	0.0049116010799001\\
683	0.00485372735127538\\
686	0.00477936146128942\\
689	0.00468944139481285\\
692	0.00458492391217766\\
695	0.00446677375906368\\
698	0.00433595395576553\\
701	0.00425385911695149\\
704	0.00422180714133274\\
707	0.00417089746516076\\
710	0.00410163725848851\\
713	0.00401464822923139\\
716	0.00391066105658898\\
719	0.00379050839781565\\
722	0.00365511660662245\\
725	0.00350549632403495\\
728	0.00334273212093468\\
731	0.00316797138549595\\
734	0.00302015804353314\\
737	0.00316311050287592\\
740	0.00329396607740658\\
743	0.00341207275098552\\
746	0.00351683368974364\\
749	0.00360771483038241\\
752	0.00368425176340996\\
755	0.00374605578726181\\
758	0.00379281902845689\\
761	0.00382431854379354\\
764	0.0038404193425866\\
767	0.00384107628957493\\
770	0.00382633487187953\\
773	0.00379633083577556\\
776	0.00375128872059321\\
779	0.00369151933735118\\
782	0.0036174162583652\\
785	0.00352945140072368\\
788	0.00342816980089775\\
791	0.00331418368962667\\
794	0.00318816598542536\\
797	0.00305084333149463\\
800	0.00290298880443575\\
803	0.00274541442399793\\
806	0.00257896359120197\\
809	0.00255029173117496\\
812	0.00263868221828428\\
815	0.00271541956933\\
818	0.00278032870764318\\
821	0.00283329870637677\\
824	0.00287428447774608\\
827	0.00290330767105903\\
830	0.00292045675949265\\
833	0.00292588631220451\\
836	0.00291981546470521\\
839	0.00290252561610359\\
842	0.00287435739654137\\
845	0.00283570696155862\\
848	0.00278702168202121\\
851	0.00272879530837382\\
854	0.00266156269619095\\
857	0.00258589418616325\\
860	0.00250238973570209\\
863	0.00241167290125608\\
866	0.00231438477023161\\
869	0.00221117793917122\\
872	0.00210271063068613\\
875	0.00198964103571299\\
878	0.00192390347236486\\
881	0.0020588526094868\\
884	0.00218532470216348\\
887	0.00230300204401957\\
890	0.00241158864323686\\
893	0.00251081027680279\\
896	0.00260041483582898\\
899	0.00268017295684687\\
902	0.00274987892451014\\
905	0.00280935182228554\\
908	0.00285843689968484\\
911	0.00289700711754759\\
914	0.00292496482696531\\
917	0.00294224353275255\\
920	0.00294880968899648\\
923	0.00294466447220057\\
926	0.00292984547689318\\
929	0.00290442827928115\\
932	0.00286852781654443\\
935	0.00282229953261268\\
938	0.00276594024563882\\
941	0.00269968869776041\\
944	0.00262382575397434\\
947	0.00253867422388342\\
950	0.00244459828753259\\
953	0.00234200251435856\\
956	0.00223133047224809\\
959	0.00211306293165469\\
962	0.00198771567748555\\
965	0.00185583694887336\\
968	0.00171800453383716\\
971	0.00157482255207301\\
974	0.00156812235337604\\
977	0.00159226320069157\\
980	0.0016086169735274\\
983	0.00161730138624312\\
986	0.00161847030705192\\
989	0.00161231097982832\\
992	0.001599041120748\\
995	0.00157890594051843\\
998	0.00155217514107938\\
1001	0.00151913993284436\\
1004	0.00148011011491311\\
1007	0.00143541125633414\\
1010	0.00138538201155386\\
1013	0.00135357347967633\\
1016	0.00132901297134238\\
1019	0.00130072998015331\\
1022	0.00126892447746547\\
1025	0.00123381004060563\\
1028	0.00129462299142828\\
1031	0.00141112094386769\\
1034	0.0015208082652414\\
1037	0.00162338262555339\\
1040	0.0017185777563629\\
1043	0.00180616312912965\\
1046	0.00188594341613489\\
1049	0.001957757763103\\
1052	0.00202147890360726\\
1055	0.00207701214559853\\
1058	0.00212429425997237\\
1061	0.00216329230002758\\
1064	0.00219400237902045\\
1067	0.00221644843084789\\
1070	0.00223068097627134\\
1073	0.00223677591410484\\
1076	0.00223483335351822\\
1079	0.0022249765001428\\
1082	0.00220735060510046\\
1085	0.00218212198249882\\
1088	0.00214947709743277\\
1091	0.00210962172318603\\
1094	0.00206278016321424\\
1097	0.00200919453067849\\
1100	0.00194912407584412\\
1103	0.00188284454961327\\
1106	0.00181064758985514\\
1109	0.00173284011606278\\
1112	0.00164974371721128\\
1115	0.00156169401752114\\
1118	0.00146904000513287\\
1121	0.00137214330945297\\
1124	0.00127137741410753\\
1127	0.00116712679399651\\
1130	0.00106696879846786\\
1133	0.00106265167067649\\
1136	0.00105341729738614\\
1139	0.0010393662405391\\
1142	0.00102062343305821\\
1145	0.000997337468133029\\
1148	0.000969679686633124\\
1151	0.000937843070611176\\
1154	0.000902040953950734\\
1157	0.000862505564067328\\
1160	0.000819486411126895\\
1163	0.000773248543462519\\
1166	0.000724070689707113\\
1169	0.000672243309588934\\
1172	0.000618066576340553\\
1175	0.000636846779546011\\
1178	0.000736896164199117\\
1181	0.000833142006763317\\
1184	0.000925263259982084\\
1187	0.00101295878206394\\
1190	0.00109594862783642\\
1193	0.00117397519962332\\
1196	0.00124680424709347\\
1199	0.00131422570750112\\
1202	0.00137605438003045\\
1205	0.00143213043032132\\
1208	0.00148231972363842\\
1211	0.00152651398750512\\
1214	0.00156463080690657\\
1217	0.00159661345733247\\
1220	0.00162243058293675\\
1223	0.00164207572890298\\
1226	0.00165556673869184\\
1229	0.00166294502818364\\
1232	0.00166427474979825\\
1235	0.00165964186046272\\
1238	0.001649153107799\\
1241	0.00163293494912094\\
1244	0.00161113241776707\\
1247	0.00158390795096788\\
1250	0.00155144019286992\\
1253	0.00151392278553752\\
1256	0.00147156315975351\\
1259	0.00142458133627296\\
1262	0.00137320874688118\\
1265	0.00131768708320493\\
1268	0.0012582671797587\\
1271	0.00119520793621175\\
1274	0.00112877528237206\\
1277	0.00105924118793391\\
1280	0.000986882717657378\\
1283	0.000911981131369971\\
1286	0.00083482102702799\\
1289	0.000755689524069289\\
1292	0.000674875483447647\\
1295	0.000592668760074461\\
1298	0.000557690501416183\\
1301	0.000527058426445863\\
1304	0.000494405628606651\\
1307	0.000459901375649614\\
1310	0.000431842629277401\\
1313	0.000449314158909831\\
1316	0.000463095397897094\\
1319	0.000473123278180975\\
1322	0.000479365141121695\\
1325	0.000481818622767523\\
1328	0.000480511293591537\\
1331	0.000475500058956235\\
1334	0.000473328883451058\\
1337	0.000545673495565285\\
1340	0.000615407262886769\\
1343	0.000682316879805631\\
1346	0.000746199657815854\\
1349	0.000806864205662371\\
1352	0.000864131090945274\\
1355	0.000917833476989943\\
1358	0.000967817728550185\\
1361	0.0010139439798117\\
1364	0.00105608665820748\\
1367	0.00109413495774232\\
1370	0.00112799325584535\\
1373	0.00115758146822024\\
1376	0.00118283533673008\\
1379	0.0012037066460258\\
1382	0.00122016336538786\\
1385	0.00123218971308315\\
1388	0.0012397861414261\\
1391	0.00124296924165407\\
1394	0.00124177156866397\\
1397	0.00123624138659162\\
1400	0.00122644233712601\\
1403	0.00121245303332392\\
1406	0.00119436658250534\\
1409	0.001172290042556\\
1412	0.00114634381662473\\
1415	0.0011166609917706\\
1418	0.00108338662757909\\
1421	0.0010466770011221\\
1424	0.00100669881487951\\
1427	0.000963628374370187\\
1430	0.000917650742257683\\
1433	0.000868958875605586\\
1436	0.000817752752765256\\
1439	0.00076423849609073\\
1442	0.000708627496305285\\
1445	0.000651135543898262\\
1448	0.000591981972425598\\
1451	0.000531388818033483\\
1454	0.000469579998937468\\
1457	0.000427325391391495\\
1460	0.000397477022564562\\
1463	0.000366730297945356\\
1466	0.000335178582558211\\
1469	0.000302917701817585\\
1472	0.000270045605770617\\
1475	0.000236662011007728\\
1478	0.000202868023768801\\
1481	0.000169000518031078\\
1484	0.000166276816642111\\
1487	0.00022688423355581\\
1490	0.000286135939671845\\
1493	0.000343845931161997\\
1496	0.000399834955514324\\
1499	0.000453930940246636\\
1502	0.000505969403025863\\
1505	0.000555793844202338\\
1508	0.00060325612251492\\
1511	0.000648216814434158\\
1514	0.000690545557297507\\
1517	0.000730121376060869\\
1520	0.000766832993156921\\
1523	0.000800579120620838\\
1526	0.000831268733328832\\
1529	0.000858821321903233\\
1532	0.000883167123578047\\
1535	0.000904247329098071\\
1538	0.000922014263549455\\
1541	0.000936431538895569\\
1544	0.000947474175921173\\
1547	0.000955128693275457\\
1550	0.00095939316134926\\
1553	0.00096027721882449\\
1556	0.00095780204989278\\
1559	0.000952000320353178\\
1562	0.000942916071060128\\
1565	0.00093060456749932\\
1568	0.000915132104613992\\
1571	0.000896575766379718\\
1574	0.000875023140027379\\
1577	0.000850571985230424\\
1580	0.000823329858998975\\
1583	0.000793413697449557\\
1586	0.000760949356038831\\
1589	0.000726071110253751\\
1592	0.000688921119133206\\
1595	0.000649648854349514\\
1598	0.000608410497897854\\
1601	0.000565368311720997\\
1604	0.00052068998283298\\
1607	0.000492775092622857\\
1610	0.000478420039144491\\
1613	0.000462808752421741\\
1616	0.000445995142452705\\
1619	0.000428036394925899\\
1622	0.000408992846075766\\
1625	0.00038892784326584\\
1628	0.000367907590415608\\
1631	0.000346000977615347\\
1634	0.000328943053941154\\
1637	0.000321216829360669\\
1640	0.000312687376197838\\
1643	0.0003033699606558\\
1646	0.000293281417536144\\
1649	0.000296520499396106\\
1652	0.000312575049626647\\
1655	0.000327145000012558\\
1658	0.000358047997298622\\
1661	0.000399833404306053\\
1664	0.000439825213687197\\
1667	0.000477896760655865\\
1670	0.000513929324476719\\
1673	0.000547812456791808\\
1676	0.00057944427723909\\
1679	0.000608731736546765\\
1682	0.00063559084737397\\
1685	0.000659946883230485\\
1688	0.000681734545846305\\
1691	0.00070089810137995\\
1694	0.000717391485853415\\
1697	0.000731178380186202\\
1700	0.000742232255172858\\
1703	0.000750536386713348\\
1706	0.000756083841565055\\
1709	0.000758877433843761\\
1712	0.000758929652462896\\
1715	0.000756262559667731\\
1718	0.000750907660797387\\
1721	0.000742905745396464\\
1724	0.000732306699800301\\
1727	0.000719169291336638\\
1730	0.000703560924322556\\
1733	0.000685557368090224\\
1736	0.000665242457347783\\
1739	0.000642707765273864\\
1742	0.000618052249853352\\
1745	0.000591381874088198\\
1748	0.000562809200858485\\
1751	0.000532452963361964\\
1754	0.000500437612225642\\
1757	0.000466892840553428\\
1760	0.000431953088351577\\
1763	0.000401227146127544\\
1766	0.000396662138551713\\
1769	0.000391018188130115\\
1772	0.000384329205964452\\
1775	0.000378657109355736\\
1778	0.000384595856138451\\
1781	0.000389441547446591\\
1784	0.000393172083565811\\
1787	0.000395768715648007\\
1790	0.000397216132056249\\
1793	0.000397502532136662\\
1796	0.000396619687547046\\
1799	0.000394562991332476\\
1802	0.000391331494983189\\
1805	0.000386927933740509\\
1808	0.000381358740432501\\
1811	0.000374634048124517\\
1814	0.000366767681859773\\
1817	0.00035777713974624\\
1820	0.000347683563616566\\
1823	0.000364787445735946\\
1826	0.000393810965403586\\
1829	0.000421103391309334\\
1832	0.000446579949418531\\
1835	0.000470163550455875\\
1838	0.000491785014287328\\
1841	0.000511383258947176\\
1844	0.000528905454038401\\
1847	0.000544307138440798\\
1850	0.000557552302459339\\
1853	0.000568613434732483\\
1856	0.000577471534394443\\
1859	0.000584116089146832\\
1862	0.000588545020042141\\
1865	0.00059076459391289\\
1868	0.000590789304497584\\
1871	0.000588641723415479\\
1874	0.000584352322229548\\
1877	0.000577959266908958\\
1880	0.000569508186061678\\
1883	0.00055905191435433\\
1886	0.000546650212571817\\
1889	0.000532369465794474\\
1892	0.00051628236118717\\
1895	0.000498467546904336\\
1898	0.000479009273618528\\
1901	0.000457997020179165\\
1904	0.000435525104904395\\
1907	0.000411692284002808\\
1910	0.000386601338615462\\
1913	0.000360358651961319\\
1916	0.000333073778063947\\
1919	0.000304859003532491\\
1922	0.000307639664482483\\
1925	0.000322618569673114\\
1928	0.000336569555659987\\
1931	0.00034944366229029\\
1934	0.000361195536216985\\
1937	0.000371783625642125\\
1940	0.000381170360105488\\
1943	0.000389322314263463\\
1946	0.000396210354709514\\
1949	0.000401809769000386\\
1952	0.000406100376173144\\
1955	0.000409066618162512\\
1958	0.000410697631655872\\
1961	0.000410987300052538\\
1964	0.000409934285322664\\
1967	0.000407542039688588\\
1970	0.000403818797174915\\
1973	0.000398777545192872\\
1976	0.000392435976438383\\
1979	0.000384816421489325\\
1982	0.000375945762587082\\
1985	0.000365855329177597\\
1988	0.000354580775870063\\
1991	0.000354729207759903\\
1994	0.000370627372952767\\
1997	0.000384967555178192\\
2000	0.000397714538842959\\
2003	0.000408839597932784\\
2006	0.000418320535387423\\
2009	0.000426141695222051\\
2012	0.000432293947554765\\
2015	0.000436774646841607\\
2018	0.000439587563760941\\
2021	0.000440742791326157\\
2024	0.000440256625938226\\
2027	0.000438151424216498\\
2030	0.000434455436565857\\
2033	0.000429202618550541\\
2036	0.000422432421247354\\
2039	0.00041418956184425\\
2042	0.000404523775832869\\
2045	0.000393489552214943\\
2048	0.000381145853202791\\
2051	0.000367555819942659\\
2054	0.000352786465826489\\
2057	0.000336908358983561\\
2060	0.00031999529555683\\
2063	0.000302123965372942\\
2066	0.000283373611607329\\
2069	0.000263825686028966\\
2072	0.000243563501383672\\
2075	0.000237925846374419\\
2078	0.000243979671940652\\
2081	0.000251985738468955\\
2084	0.000267397796478056\\
2087	0.0002818325342451\\
2090	0.000295245051232039\\
2093	0.000307594294796615\\
2096	0.000318843199496219\\
2099	0.000328958811066547\\
2102	0.000337912394508145\\
2105	0.000345679525772073\\
2108	0.000352240166598007\\
2111	0.00035757872212766\\
2114	0.000361684080988685\\
2117	0.000364549637622938\\
2120	0.000366173296714078\\
2123	0.000366557459655275\\
2126	0.000365708993085508\\
2129	0.000363639179612658\\
2132	0.000360363650933206\\
2135	0.000355902303649116\\
2138	0.000350279198173856\\
2141	0.000343522441208059\\
2144	0.000335664052353401\\
2147	0.000326739815516183\\
2150	0.000316789115832511\\
2153	0.000305854762922052\\
2156	0.00029398280134674\\
2159	0.000290712773212828\\
2162	0.000297352507347555\\
2165	0.000302827526170648\\
2168	0.000307134671782528\\
2171	0.000310275122625655\\
2174	0.000312254323128434\\
2177	0.000313081898371079\\
2180	0.000312771554271384\\
2183	0.000311340963839812\\
2186	0.000308811640103737\\
2189	0.00030520879635074\\
2192	0.000300561194388083\\
2195	0.000294900981560988\\
2198	0.000288263517315528\\
2201	0.000280687190131362\\
2204	0.000272213225686336\\
2207	0.000262885487146866\\
2210	0.000252750268506761\\
2213	0.000241856081920057\\
2216	0.000230253439992253\\
2219	0.000227997021902441\\
2222	0.000234347111906365\\
2225	0.000239727340084817\\
2228	0.000244117526608268\\
2231	0.000247501598959842\\
2234	0.000249867648797037\\
2237	0.000251207971694234\\
2240	0.000251519089576136\\
2243	0.00025080175572679\\
2246	0.000249060942332574\\
2249	0.000246305810595318\\
2252	0.000242549663529131\\
2255	0.000237809881632908\\
2258	0.000242150750224552\\
2261	0.000249952848883619\\
2264	0.000256830935359118\\
2267	0.000262773489100593\\
2270	0.000267772471016016\\
2273	0.000271823304734921\\
2276	0.000274924845133457\\
2279	0.000277079334407897\\
2282	0.000278292346022519\\
2285	0.000278572716895266\\
2288	0.000277932468221157\\
2291	0.00027638671536979\\
2294	0.00027395356732728\\
2297	0.000270654016187302\\
2300	0.000266511817228284\\
2303	0.00026155336014467\\
2306	0.000255807532030281\\
2309	0.000249305572739711\\
2312	0.000242080923280185\\
2315	0.000234169067910271\\
2318	0.000233514293143859\\
2321	0.000236811478661747\\
2324	0.000239428126040797\\
2327	0.000241351053179317\\
2330	0.000242569213068593\\
2333	0.000243073757267066\\
2336	0.000242858091959279\\
2339	0.000241917926268658\\
2342	0.000240251312517433\\
2345	0.000237858678153651\\
2348	0.000234742849094331\\
2351	0.000230909064265115\\
2354	0.000226364981150874\\
2357	0.000221120672207103\\
2360	0.000215188612020434\\
2363	0.000209893517721911\\
2366	0.000217063460835164\\
2369	0.0002233474162014\\
2372	0.000228722322978823\\
2375	0.000233168848479695\\
2378	0.000236671453748792\\
2381	0.000239218443819503\\
2384	0.000240802002520625\\
2387	0.000241418211763382\\
2390	0.00024106705529386\\
2393	0.000239752406951573\\
2396	0.000237482003530316\\
2399	0.000234267402391862\\
2402	0.000230123924038574\\
2405	0.000225070579902815\\
2408	0.000219129985667003\\
2411	0.000212328260478701\\
2414	0.000204694912478732\\
2417	0.000196262711108479\\
2420	0.000187067546716061\\
2423	0.000177148278026136\\
2426	0.000166546568087298\\
2429	0.000163003179662139\\
2432	0.000166900983561008\\
2435	0.00017021241316915\\
2438	0.000172939380728205\\
2441	0.000175085738801895\\
2444	0.000176657216548255\\
2447	0.00017766135048987\\
2450	0.000178107410232544\\
2453	0.000178006319587341\\
2456	0.000177370573555387\\
2459	0.000176214151636627\\
2462	0.00018265695305548\\
2465	0.000191892086463793\\
2468	0.000200521604920955\\
2471	0.000208517507794131\\
2474	0.000215853927725081\\
2477	0.00022250722083764\\
2480	0.000228456048614325\\
2483	0.000233681451168924\\
2486	0.000238166911678727\\
2489	0.00024189841177611\\
2492	0.000244864477736179\\
2495	0.000247056217332872\\
2498	0.000248467347272532\\
2501	0.000249094211149123\\
2504	0.00024893578790062\\
2507	0.000247993690780829\\
2510	0.000246272156894538\\
2513	0.000243778027377628\\
2516	0.000240520718336155\\
2519	0.000236512182690315\\
2522	0.000231766863100542\\
2525	0.00022630163618287\\
2528	0.00022236247302013\\
2531	0.000224440329509596\\
2534	0.000225620455190074\\
2537	0.000225901227117188\\
2540	0.00022528464522307\\
2543	0.000223776310674561\\
2546	0.000221385389643937\\
2549	0.000218124562712429\\
2552	0.000214009960184409\\
2555	0.000209061083647175\\
2558	0.000203300714163944\\
2561	0.000196754807541322\\
2564	0.000189452377161197\\
2567	0.000181425364914131\\
2570	0.000172708500815889\\
2573	0.000163339151930358\\
2576	0.000153357161260762\\
2579	0.000142804677307161\\
2582	0.000131725975020361\\
2585	0.000120167268913608\\
2588	0.000108176519117842\\
2591	9.58032311918713e-05\\
2594	8.30982505177051e-05\\
2597	7.85115293979677e-05\\
2600	8.15273996210684e-05\\
2603	8.42786875031976e-05\\
2606	8.6765993265052e-05\\
2609	9.3050357337542e-05\\
2612	0.000104732678734322\\
2615	0.000116031901054841\\
2618	0.000126913583698844\\
2621	0.000137344847622223\\
2624	0.000147294477497154\\
2627	0.000156733017291768\\
2630	0.000165632858970376\\
2633	0.000173968324045693\\
2636	0.000181715737745176\\
2639	0.000188853495586228\\
2642	0.000195362122187205\\
2645	0.000201224322173827\\
2648	0.000206425023073746\\
2651	0.00021095141012447\\
2654	0.00021479295295251\\
2657	0.000217941424113975\\
2660	0.000220390909517903\\
2663	0.000222137810784915\\
2666	0.000223180839623385\\
2669	0.000223521004334248\\
2672	0.000223161588583626\\
2675	0.000222108122608975\\
2678	0.000220368347049564\\
2681	0.000217952169616374\\
2684	0.00021487161483889\\
2687	0.000211140767147118\\
2690	0.000206775707567259\\
2693	0.000201901707332415\\
2696	0.000199580567981394\\
2699	0.000196480587490215\\
2702	0.000192617955619404\\
2705	0.000188011853687548\\
2708	0.000182684362422564\\
2711	0.000176660358343975\\
2714	0.000169967399157962\\
2717	0.000162635598692681\\
2720	0.000154697491942307\\
2723	0.000146187890828903\\
2726	0.000137143731327284\\
2729	0.00012760391263242\\
2732	0.000117609129077943\\
2735	0.000107201695542894\\
2738	9.64253671066262e-05\\
2741	8.53251537319342e-05\\
2744	7.39471307734839e-05\\
2747	6.23382461211564e-05\\
2750	5.05461247974481e-05\\
2753	3.8618871833618e-05\\
2756	2.71710718968448e-05\\
2759	3.07555470550737e-05\\
2762	3.41781780318949e-05\\
2765	3.74295284315642e-05\\
2768	4.18169444863006e-05\\
2771	5.2443302563717e-05\\
2774	6.28313300593703e-05\\
2777	7.29506371447879e-05\\
2780	8.27719322515729e-05\\
2783	9.22671048251998e-05\\
2786	0.000101409303465147\\
2789	0.00011017300924986\\
2792	0.000118534104062557\\
2795	0.000126469933752585\\
2798	0.000133959365985708\\
2801	0.000140982842655841\\
2804	0.000147522426749989\\
2807	0.000153561843577998\\
2810	0.000159086516297904\\
2813	0.00016408359568786\\
2816	0.000168541984134742\\
2819	0.000172452353829472\\
2822	0.000175807159178014\\
2825	0.000178600643456069\\
2828	0.000180828839754415\\
2831	0.000182489566279297\\
2834	0.00018358241609092\\
2837	0.000184108741379155\\
2840	0.000184071632392835\\
2843	0.00018347589115422\\
2846	0.000182328000105416\\
2849	0.000180636085847838\\
2852	0.000178409878148913\\
2855	0.000175660664402852\\
2858	0.000172401239743965\\
2861	0.000168645853021624\\
2864	0.000164410148855709\\
2867	0.000159711106000243\\
2870	0.000154566972250752\\
2873	0.000148997196137943\\
2876	0.000143022355656291\\
2879	0.000136664084281118\\
2882	0.000129944994532193\\
2885	0.000122888599345131\\
2888	0.000115519231514371\\
2891	0.000107861961473224\\
2894	9.99425136774635e-05\\
2897	9.17871818589862e-05\\
2900	8.34227434157262e-05\\
2903	7.48763732021344e-05\\
2906	6.61755569835034e-05\\
2909	5.73480048141282e-05\\
2912	4.84215645962116e-05\\
2915	4.26367899703512e-05\\
2918	3.97861047713256e-05\\
2921	3.68311140651574e-05\\
2924	3.79058379320491e-05\\
2927	4.74125778395491e-05\\
2930	5.66588982349368e-05\\
2933	6.56096984402107e-05\\
2936	7.42313342740997e-05\\
2939	8.24917445956783e-05\\
2942	9.0360570394722e-05\\
2945	9.78092659863693e-05\\
2948	0.000104811201904353\\
2951	0.000111341759127516\\
2954	0.000117378414310656\\
2957	0.000122900815733899\\
2960	0.000127890849724493\\
2963	0.00013233269734862\\
2966	0.000136212881212673\\
2969	0.000139520302256308\\
2972	0.000142246266463446\\
2975	0.000144384501459591\\
2978	0.000145931163007633\\
2981	0.000146884831455687\\
2984	0.000147246498232616\\
2987	0.000147019542528379\\
2990	0.000146209698335023\\
2993	0.000144825012063768\\
2996	0.000142875790991598\\
2999	0.000142033614303163\\
3002	0.000143409850510946\\
3005	0.000144344536048511\\
3008	0.000144838865650759\\
3011	0.000144895362291644\\
3014	0.000144517857669922\\
3017	0.000143711468843272\\
3020	0.000142482571111876\\
3023	0.000140838767262946\\
3026	0.000138788853298937\\
3029	0.000136342780781698\\
3032	0.000133511615935135\\
3035	0.000130307495657833\\
3038	0.000126743580605637\\
3041	0.000122834005512652\\
3044	0.000118593826926285\\
3047	0.00011403896853902\\
3050	0.000109186164305597\\
3053	0.000104052899540281\\
3056	9.86573501935812e-05\\
3059	9.30183205119688e-05\\
3062	8.71551792878526e-05\\
3065	8.10877949100899e-05\\
3068	7.52451767643604e-05\\
3071	7.38395435594548e-05\\
3074	7.22281946312513e-05\\
3077	7.04140706224262e-05\\
3080	6.84007107336285e-05\\
3083	6.61922494981281e-05\\
3086	6.37934116908704e-05\\
3089	6.70039036676034e-05\\
3092	7.32521807329682e-05\\
3095	7.91484767710075e-05\\
3098	8.46723692975804e-05\\
3101	8.98051373125162e-05\\
3104	9.45298222592428e-05\\
3107	9.88312811630125e-05\\
3110	0.000102696231796375\\
3113	0.00010611328975448\\
3116	0.000109072997359321\\
3119	0.00011156784434513\\
3122	0.000113592280314056\\
3125	0.000115142718984695\\
3128	0.000116217534290718\\
3131	0.000116817048421299\\
3134	0.000116943511927095\\
3137	0.000116601076048659\\
3140	0.000115795757455527\\
3143	0.000114535395613909\\
3146	0.000112829603031241\\
3149	0.000110689708651523\\
3152	0.000108128694704138\\
3155	0.000105161127331544\\
3158	0.00010180308134601\\
3161	0.000100483432609952\\
3164	0.000102649644074503\\
3167	0.000104487531791875\\
3170	0.000105995273005439\\
3173	0.00010717208621257\\
3176	0.000108018221967729\\
3179	0.000108534950419643\\
3182	0.000108724545652915\\
3185	0.000108590266915497\\
3188	0.000108136336823427\\
3191	0.000107367916644402\\
3194	0.000106291078771255\\
3197	0.000104912776505519\\
3200	0.000103240811280191\\
3203	0.000101283797458416\\
3206	9.90511248531097e-05\\
3209	9.65529191190016e-05\\
3212	9.38000001754532e-05\\
3215	9.08038388238957e-05\\
3218	8.7576511729083e-05\\
3221	8.64628201336594e-05\\
3224	8.68303751206443e-05\\
3227	8.69422493694323e-05\\
3230	8.67970358367656e-05\\
3233	8.63941172061142e-05\\
3236	8.57336737276969e-05\\
3239	8.48166884801498e-05\\
3242	8.36449500064714e-05\\
3245	8.22210522858074e-05\\
3248	8.05483920130806e-05\\
3251	7.86311631665097e-05\\
3254	7.64743488538216e-05\\
3257	7.65095450765331e-05\\
3260	7.93343167364563e-05\\
3263	8.18074766971112e-05\\
3266	8.39229260730984e-05\\
3269	8.56760932584975e-05\\
3272	8.70639361041275e-05\\
3275	8.80849377575005e-05\\
3278	8.87390962497605e-05\\
3281	8.90279079405033e-05\\
3284	8.89543449537023e-05\\
3287	8.85228267636747e-05\\
3290	8.773918611101e-05\\
3293	8.6610629450971e-05\\
3296	8.514569215688e-05\\
3299	8.33541887210024e-05\\
3302	8.12471582137462e-05\\
3305	7.88368052780669e-05\\
3308	7.61364369530219e-05\\
3311	7.50290932138228e-05\\
3314	7.48746166621352e-05\\
3317	7.44691358094984e-05\\
3320	7.38149112817326e-05\\
3323	7.29150107601112e-05\\
3326	7.17732957809382e-05\\
3329	7.03944061075626e-05\\
3332	6.87837417345403e-05\\
3335	6.887109894312e-05\\
3338	7.03864229632399e-05\\
3341	7.16825942173142e-05\\
3344	7.27594992027888e-05\\
3347	7.36176849095635e-05\\
3350	7.42583437506075e-05\\
3353	7.46832966010215e-05\\
3356	7.48949740469591e-05\\
3359	7.48963959509743e-05\\
3362	7.46911494451648e-05\\
3365	7.42833654674499e-05\\
3368	7.56300875861435e-05\\
3371	7.79877981881464e-05\\
3374	8.01003418110637e-05\\
3377	8.19609147909688e-05\\
3380	8.35635382450102e-05\\
3383	8.49030800022822e-05\\
3386	8.59752736068599e-05\\
3389	8.67767343121439e-05\\
3392	8.73049719978081e-05\\
3395	8.75584009508182e-05\\
3398	8.75363464644484e-05\\
3401	8.72390482207413e-05\\
3404	8.66676604345332e-05\\
3407	8.58242487487327e-05\\
3410	8.47117838832643e-05\\
3413	8.33341320528988e-05\\
3416	8.1696042180805e-05\\
3419	7.98031299477774e-05\\
3422	7.76618587292437e-05\\
3425	7.52795174840711e-05\\
3428	7.26641956709807e-05\\
3431	6.98247552806986e-05\\
3434	6.6770800082868e-05\\
3437	6.46062662059306e-05\\
3440	6.38449701079242e-05\\
3443	6.28321355181747e-05\\
3446	6.15751047490985e-05\\
3449	6.21207372490307e-05\\
3452	6.38819820025091e-05\\
3455	6.54243809148323e-05\\
3458	6.67431397026157e-05\\
3461	6.78342112451644e-05\\
3464	6.86943084085133e-05\\
3467	6.93209144263891e-05\\
3470	6.97122908010164e-05\\
3473	6.98674826943236e-05\\
3476	6.97863217873828e-05\\
3479	6.94694265942889e-05\\
3482	6.8918200223891e-05\\
3485	6.81348255910741e-05\\
3488	6.71222580871451e-05\\
3491	6.5884215727002e-05\\
3494	6.44251667984444e-05\\
3497	6.27503150473568e-05\\
3500	6.08655824402156e-05\\
3503	5.87775895531421e-05\\
3506	5.64936336447596e-05\\
3509	5.40216644776114e-05\\
3512	5.13702579603548e-05\\
3515	4.85485876904215e-05\\
3518	5.20230455072426e-05\\
3521	5.5357933960448e-05\\
3524	5.84990026321864e-05\\
3527	6.14368459776647e-05\\
3530	6.41627926338999e-05\\
3533	6.66689327160588e-05\\
3536	6.8948142226543e-05\\
3539	7.09941044945387e-05\\
3542	7.28013285766083e-05\\
3545	7.43651645601943e-05\\
3548	7.56818157255712e-05\\
3551	7.67483475333386e-05\\
3554	7.75626934173236e-05\\
3557	7.81236573758366e-05\\
3560	7.84309133663261e-05\\
3563	7.84850015218264e-05\\
3566	7.82873212188868e-05\\
3569	7.78401210400215e-05\\
3572	7.71464856851899e-05\\
3575	7.62103198986085e-05\\
3578	7.50363294889316e-05\\
3581	7.36299995315123e-05\\
3584	7.19975698522583e-05\\
3587	7.01460079028193e-05\\
3590	6.80829791464892e-05\\
3593	6.58168150834001e-05\\
3596	6.33564790519352e-05\\
3599	6.07115299514142e-05\\
3602	5.78920840386025e-05\\
3605	5.57361101712946e-05\\
3608	5.78086479234698e-05\\
3611	5.96789924939277e-05\\
3614	6.13408774258591e-05\\
3617	6.27887593764137e-05\\
3620	6.4017837724164e-05\\
3623	6.50240716158738e-05\\
3626	6.58041943846871e-05\\
3629	6.63557252817209e-05\\
3632	6.6676978471707e-05\\
3635	6.67670692535286e-05\\
3638	6.66259174758289e-05\\
3641	6.62542481281809e-05\\
3644	6.56535890982216e-05\\
3647	6.48262660954845e-05\\
3650	6.37753947528486e-05\\
3653	6.25048699268763e-05\\
3656	6.10193522283806e-05\\
3659	5.93242518250784e-05\\
3662	5.74257095679374e-05\\
3665	5.53305755030302e-05\\
3668	5.30463848402595e-05\\
3671	5.05813314601203e-05\\
3674	4.79442390486821e-05\\
3677	4.51445299600383e-05\\
3680	4.21921919143969e-05\\
3683	3.94569661269542e-05\\
3686	4.2190983419734e-05\\
3689	4.47635079367673e-05\\
3692	4.71679234864328e-05\\
3695	4.93982603747677e-05\\
3698	5.14492086792644e-05\\
3701	5.33161289250273e-05\\
3704	5.49950601538239e-05\\
3707	5.64827253874605e-05\\
3710	5.77765344968206e-05\\
3713	5.88745844994257e-05\\
3716	5.97756573168146e-05\\
3719	6.04792150342421e-05\\
3722	6.09853927146227e-05\\
3725	6.12949888267628e-05\\
3728	6.14094533583363e-05\\
3731	6.1330873691193e-05\\
3734	6.10619583255252e-05\\
3737	6.06060185462443e-05\\
3740	5.99669481324659e-05\\
3743	5.91492012170743e-05\\
3746	5.81577684098975e-05\\
3749	5.69981513026713e-05\\
3752	5.56763354796355e-05\\
3755	5.41987621610044e-05\\
3758	5.25722986107886e-05\\
3761	5.0804207443264e-05\\
3764	5.2462672801739e-05\\
3767	5.44770516094997e-05\\
3770	5.62951335393843e-05\\
3773	5.79108626088224e-05\\
3776	5.93189164930522e-05\\
3779	6.0514724851802e-05\\
3782	6.14944848887904e-05\\
3785	6.22551740869896e-05\\
3788	6.27945600731533e-05\\
3791	6.31112075759153e-05\\
3794	6.32044824530162e-05\\
3797	6.30745527740397e-05\\
3800	6.27223869564958e-05\\
3803	6.21497489640432e-05\\
3806	6.13591905871222e-05\\
3809	6.03540408371365e-05\\
3812	5.91383924962854e-05\\
3815	5.77170858761074e-05\\
3818	5.60956898482412e-05\\
3821	5.42804802216078e-05\\
3824	5.22784155497207e-05\\
3827	5.00971104621034e-05\\
3830	4.77448066227451e-05\\
3833	4.52303414279195e-05\\
3836	4.25631145637108e-05\\
3839	3.97530525519797e-05\\
3842	3.68105714208933e-05\\
3845	3.37465376432188e-05\\
3848	3.0572227491697e-05\\
3851	2.72992849669949e-05\\
3854	2.70002245911119e-05\\
3857	2.88084826150534e-05\\
3860	3.05048158720341e-05\\
3863	3.20861378499429e-05\\
3866	3.35497900782519e-05\\
3869	3.48935413116775e-05\\
3872	3.61155851687581e-05\\
3875	3.72145362725392e-05\\
3878	3.81894249466708e-05\\
3881	3.90396905245549e-05\\
3884	3.97651733339583e-05\\
3887	4.03661054232971e-05\\
3890	4.08431000998673e-05\\
3893	4.11971403535946e-05\\
3896	4.14295662426485e-05\\
3899	4.15420613197186e-05\\
3902	4.15366381800741e-05\\
3905	4.14156232139102e-05\\
3908	4.11816406467818e-05\\
3911	4.08375959531724e-05\\
3914	4.21019223039286e-05\\
3917	4.44305782535794e-05\\
3920	4.65929513117796e-05\\
3923	4.85819180776816e-05\\
3926	5.03910078130051e-05\\
3929	5.20144237063095e-05\\
3932	5.34470615650073e-05\\
3935	5.4684525874936e-05\\
3938	5.5723143176705e-05\\
3941	5.65599727191055e-05\\
3944	5.71928143599389e-05\\
3947	5.76202136957573e-05\\
3950	5.78414644120356e-05\\
3953	5.78566078565856e-05\\
3956	5.76664298490492e-05\\
3959	5.7272454750221e-05\\
3962	5.66769368248637e-05\\
3965	5.58828489425042e-05\\
3968	5.4893868669652e-05\\
3971	5.37143618177282e-05\\
3974	5.23493635194549e-05\\
3977	5.08045569159639e-05\\
3980	4.90862495456118e-05\\
3983	4.72013475336584e-05\\
3986	4.5157327689734e-05\\
3989	4.29622076279457e-05\\
3992	4.0624514030745e-05\\
3995	3.81532491846662e-05\\
3998	3.55578559216042e-05\\
4001	3.28481811048796e-05\\
4004	3.00344378040944e-05\\
4007	2.7127166306778e-05\\
4010	2.4137194118751e-05\\
4013	2.10755951078574e-05\\
4016	1.79536479483961e-05\\
4019	1.57373167871609e-05\\
4022	1.53637761389676e-05\\
4025	1.492410990545e-05\\
4028	1.44212026672856e-05\\
4031	1.40510732804706e-05\\
4034	1.52417535526201e-05\\
4037	1.63798899628808e-05\\
4040	1.74639917896843e-05\\
4043	1.84927251632752e-05\\
4046	1.94649096637426e-05\\
4049	2.03795146103278e-05\\
4052	2.12356550814782e-05\\
4055	2.28808958029991e-05\\
4058	2.56493370977073e-05\\
4061	2.83129198837317e-05\\
4064	3.08626982776935e-05\\
4067	3.32901837106044e-05\\
4070	3.55873731226472e-05\\
4073	3.77467752122489e-05\\
4076	3.97614346546194e-05\\
4079	4.16249542130566e-05\\
4082	4.33315146749112e-05\\
4085	4.48758925526305e-05\\
4088	4.62534754989658e-05\\
4091	4.74602753946877e-05\\
4094	4.84929390757721e-05\\
4097	4.93487566763055e-05\\
4100	5.00256675723778e-05\\
4103	5.05222639211789e-05\\
4106	5.08377917987394e-05\\
4109	5.09721499484784e-05\\
4112	5.09258861615444e-05\\
4115	5.07001913186809e-05\\
4118	5.02968911317901e-05\\
4121	4.97184356314898e-05\\
4124	4.89678864551111e-05\\
4127	4.80489019973252e-05\\
4130	4.6965720492936e-05\\
4133	4.57231411084039e-05\\
4136	4.43265031257897e-05\\
4139	4.27816633087652e-05\\
4142	4.10949715467447e-05\\
4145	3.92732448783723e-05\\
4148	3.73237400010865e-05\\
4151	3.52541243783115e-05\\
4154	3.30724460595693e-05\\
4157	3.07871023332298e-05\\
4160	2.84068073344951e-05\\
4163	2.59405587342932e-05\\
4166	2.33976036371702e-05\\
4169	2.07874038176951e-05\\
4172	1.84030544332528e-05\\
4175	1.64728685726086e-05\\
4178	1.45054882492898e-05\\
4181	1.25068982973844e-05\\
4184	1.0483137830874e-05\\
4187	8.44028132294776e-06\\
4190	6.38441974101065e-06\\
4193	5.12416897764191e-06\\
4196	4.42245765401373e-06\\
4199	6.84937427120401e-06\\
4202	9.54912306156348e-06\\
4205	1.2198813129355e-05\\
4208	1.47894176737301e-05\\
4211	1.73121784091354e-05\\
4214	1.9758634889395e-05\\
4217	2.2120652553019e-05\\
4220	2.43904493989953e-05\\
4223	2.65606212079282e-05\\
4226	2.86241652295442e-05\\
4229	3.05745022637717e-05\\
4232	3.24054970688967e-05\\
4235	3.41114770369674e-05\\
4238	3.56872490833889e-05\\
4241	3.71281147042986e-05\\
4244	3.8429883162724e-05\\
4247	3.95888827711112e-05\\
4250	4.06019702451782e-05\\
4253	4.14665381111224e-05\\
4256	4.21805201552453e-05\\
4259	4.27423949121317e-05\\
4262	4.31511871948886e-05\\
4265	4.34064676773546e-05\\
4268	4.35083505454245e-05\\
4271	4.34574892413502e-05\\
4274	4.3255070331156e-05\\
4277	4.29028055322434e-05\\
4280	4.24029219438687e-05\\
4283	4.17581505294679e-05\\
4286	4.09717129057648e-05\\
4289	4.00473064987558e-05\\
4292	3.89890881321993e-05\\
4295	3.78016561188812e-05\\
4298	3.64900309300626e-05\\
4301	3.50596345224672e-05\\
4304	3.3516268406472e-05\\
4307	3.25562875954487e-05\\
4310	3.18058361388528e-05\\
4313	3.09714217692068e-05\\
4316	3.00560252296101e-05\\
4319	2.90628318914821e-05\\
4322	2.79952206573344e-05\\
4325	2.6856752430416e-05\\
4328	2.56511581908109e-05\\
4331	2.43823267176107e-05\\
4334	2.3054291997855e-05\\
4337	2.1671220362333e-05\\
4340	2.02373973894975e-05\\
4343	1.87572146176267e-05\\
4346	1.72351561064876e-05\\
4349	1.62828812662792e-05\\
4352	1.53234598113589e-05\\
4355	1.43216054106254e-05\\
4358	1.32796715985961e-05\\
4361	1.22001409820221e-05\\
4364	1.10856197498598e-05\\
4367	1.2054575105072e-05\\
4370	1.41794937494255e-05\\
4373	1.62407307283635e-05\\
4376	1.82315309910742e-05\\
4379	2.0145432087113e-05\\
4382	2.19762846541374e-05\\
4385	2.37182716660223e-05\\
4388	2.5365926383962e-05\\
4391	2.69141489582597e-05\\
4394	2.83582216330091e-05\\
4397	2.96938225116369e-05\\
4400	3.09170378462488e-05\\
4403	3.2024372819015e-05\\
4406	3.30127607896558e-05\\
4409	3.38795709881561e-05\\
4412	3.46226146373725e-05\\
4415	3.52401494961577e-05\\
4418	3.57308828184269e-05\\
4421	3.60939727295933e-05\\
4424	3.6329028027004e-05\\
4427	3.6436106416452e-05\\
4430	3.64157112020195e-05\\
4433	3.62687864517103e-05\\
4436	3.5996710666483e-05\\
4439	3.56012889849863e-05\\
4442	3.50847439615438e-05\\
4445	3.44497049588626e-05\\
4448	3.36991962021876e-05\\
4451	3.28366235450831e-05\\
4454	3.18657600017767e-05\\
4457	3.07907301043287e-05\\
4460	2.96159931468615e-05\\
4463	2.89525454195675e-05\\
4466	2.89382184690158e-05\\
4469	2.88458883412055e-05\\
4472	2.86763854978753e-05\\
4475	2.84307407125119e-05\\
4478	2.81101805194349e-05\\
4481	2.77161221896863e-05\\
4484	2.72501682516945e-05\\
4487	2.67141005760446e-05\\
4490	2.61098740441989e-05\\
4493	2.5439609822286e-05\\
4496	2.50975637378113e-05\\
4499	2.47309548360373e-05\\
4502	2.42945746973217e-05\\
4505	2.37894922441742e-05\\
4508	2.32169803890425e-05\\
4511	2.25785130615173e-05\\
4514	2.18757615984505e-05\\
4517	2.11105905062708e-05\\
4520	2.02850526066592e-05\\
4523	1.94013835789335e-05\\
4526	1.84619959141856e-05\\
4529	1.74694722986303e-05\\
4532	1.64265584454504e-05\\
4535	1.53361553955866e-05\\
4538	1.63262055652869e-05\\
4541	1.78654467108723e-05\\
4544	1.93315539028558e-05\\
4547	2.07199118318645e-05\\
4550	2.20262081315046e-05\\
4553	2.32464464566116e-05\\
4556	2.43769583765486e-05\\
4559	2.5414414049108e-05\\
4562	2.63558316452392e-05\\
4565	2.71985854995552e-05\\
4568	2.79404129654124e-05\\
4571	2.85794199587591e-05\\
4574	2.9114085179055e-05\\
4577	2.9543263000365e-05\\
4580	2.98661850304387e-05\\
4583	3.00824603400977e-05\\
4586	3.01920743700295e-05\\
4589	3.01953865264387e-05\\
4592	3.00931264816292e-05\\
4595	2.98863892000742e-05\\
4598	2.95766287146433e-05\\
4601	2.91656506822055e-05\\
4604	2.86556037514437e-05\\
4607	2.80489697802295e-05\\
4610	2.73485529434721e-05\\
4613	2.65574677759333e-05\\
4616	2.56791261980896e-05\\
4619	2.47172235764959e-05\\
4622	2.36757238731851e-05\\
4625	2.25588439413829e-05\\
4628	2.26662295454912e-05\\
4631	2.30366127399547e-05\\
4634	2.35376514849128e-05\\
4637	2.40877637055832e-05\\
4640	2.45677895269906e-05\\
4643	2.49763089716075e-05\\
4646	2.53121144778795e-05\\
4649	2.55742147957029e-05\\
4652	2.57618382221351e-05\\
4655	2.58744351659529e-05\\
4658	2.59116800322182e-05\\
4661	2.58734724197536e-05\\
4664	2.57599376267051e-05\\
4667	2.55714264616931e-05\\
4670	2.53085143598356e-05\\
4673	2.49719998055203e-05\\
4676	2.4562902065631e-05\\
4679	2.40824582394323e-05\\
4682	2.35321196331512e-05\\
4685	2.29135474697009e-05\\
4688	2.22286079457798e-05\\
4691	2.14793666510797e-05\\
4694	2.06680823660754e-05\\
4697	1.97972002567476e-05\\
4700	1.88693444868173e-05\\
4703	1.78873102697728e-05\\
4706	1.69117232189329e-05\\
4709	1.79927060022714e-05\\
4712	1.90020918701386e-05\\
4715	1.99368380411988e-05\\
4718	2.07941883047161e-05\\
4721	2.15716808910013e-05\\
4724	2.22671552383176e-05\\
4727	2.28787576383639e-05\\
4730	2.34049457468747e-05\\
4733	2.38444919498519e-05\\
4736	2.41964855801343e-05\\
4739	2.44603339832818e-05\\
4742	2.46357624356287e-05\\
4745	2.47228129222309e-05\\
4748	2.47218417854895e-05\\
4751	2.46335162601866e-05\\
4754	2.44588099140654e-05\\
4757	2.4198997017303e-05\\
4760	2.38556458675295e-05\\
4763	2.34306111014445e-05\\
4766	2.29260250267378e-05\\
4769	2.23442880119944e-05\\
4772	2.16880579754358e-05\\
4775	2.09602390160023e-05\\
4778	2.01639692337009e-05\\
4781	1.93026077883702e-05\\
4784	1.83797212489e-05\\
4787	1.73990692868559e-05\\
4790	1.78868691999867e-05\\
4793	1.87785065903891e-05\\
4796	1.96121537330484e-05\\
4799	2.03854196203087e-05\\
4802	2.10961020382298e-05\\
4805	2.17421941985525e-05\\
4808	2.23218907484424e-05\\
4811	2.28335931388151e-05\\
4814	2.32759143339659e-05\\
4817	2.36476828468764e-05\\
4820	2.39479460876989e-05\\
4823	2.4175973014123e-05\\
4826	2.43312560754084e-05\\
4829	2.44135124437912e-05\\
4832	2.44226845294672e-05\\
4835	2.43589397776336e-05\\
4838	2.42226697483958e-05\\
4841	2.40144884828839e-05\\
4844	2.37352301612069e-05\\
4847	2.33859460601902e-05\\
4850	2.29679008210313e-05\\
4853	2.24825680396424e-05\\
4856	2.19316251945459e-05\\
4859	2.13169479292896e-05\\
4862	2.06406037087108e-05\\
4865	1.99048448699906e-05\\
4868	1.91121010924699e-05\\
4871	1.82649713107851e-05\\
4874	1.73662150990457e-05\\
4877	1.68724791019356e-05\\
4880	1.74837019559179e-05\\
4883	1.80274657111122e-05\\
4886	1.85023919663871e-05\\
4889	1.89073614966739e-05\\
4892	1.92415161921126e-05\\
4895	1.95042600276792e-05\\
4898	1.96952590669811e-05\\
4901	1.98144405081427e-05\\
4904	1.98619907826542e-05\\
4907	1.98383527218254e-05\\
4910	1.97442218087262e-05\\
4913	1.95805415369098e-05\\
4916	1.93484979001598e-05\\
4919	1.90495130408522e-05\\
4922	1.86852380871367e-05\\
4925	1.82575452122844e-05\\
4928	1.77685189518754e-05\\
4931	1.72204468171765e-05\\
4934	1.6615809245268e-05\\
4937	1.59572689288478e-05\\
4940	1.5247659570133e-05\\
4943	1.44899741058497e-05\\
4946	1.3687352450924e-05\\
4949	1.28430688107438e-05\\
4952	1.27723787495491e-05\\
4955	1.37303819450706e-05\\
4958	1.46422150714837e-05\\
4961	1.55053189553159e-05\\
4964	1.63172994215975e-05\\
4967	1.70759341683848e-05\\
4970	1.77791790470092e-05\\
4973	1.84251737293479e-05\\
4976	1.90122467453277e-05\\
4979	1.95389198764209e-05\\
4982	2.00039118927668e-05\\
4985	2.04061416243642e-05\\
4988	2.07447303588794e-05\\
4991	2.10190035609798e-05\\
4994	2.12284919102477e-05\\
4997	2.13729316579399e-05\\
5000	2.14522643042473e-05\\
5003	2.14666356006969e-05\\
5006	2.14163938846592e-05\\
5009	2.13020877547595e-05\\
5012	2.11244630987523e-05\\
5015	2.08844594877916e-05\\
5018	2.0583205952274e-05\\
5021	2.02220161576055e-05\\
5024	1.98023829994896e-05\\
5027	1.9342970450667e-05\\
5030	1.9214799743696e-05\\
5033	1.90361839725031e-05\\
5036	1.88075223300832e-05\\
5039	1.8529342567954e-05\\
5042	1.82023003380628e-05\\
5045	1.78271782170863e-05\\
5048	1.74048844108696e-05\\
5051	1.69364511379774e-05\\
5054	1.64230326917769e-05\\
5057	1.58659031814544e-05\\
5060	1.5595869721315e-05\\
5063	1.56102209504761e-05\\
5066	1.55688561707257e-05\\
5069	1.54724576696449e-05\\
5072	1.53218984176058e-05\\
5075	1.51182369988593e-05\\
5078	1.4862711920224e-05\\
5081	1.45567353249649e-05\\
5084	1.42018861415762e-05\\
5087	1.37999026986725e-05\\
5090	1.33526748389829e-05\\
5093	1.28622355669136e-05\\
5096	1.23307522654401e-05\\
5099	1.17605175192726e-05\\
5102	1.16356587583647e-05\\
5105	1.15954485870209e-05\\
5108	1.15091976810934e-05\\
5111	1.13772101978901e-05\\
5114	1.11999749859365e-05\\
5117	1.0978163523882e-05\\
5120	1.07126271156171e-05\\
5123	1.0404393354546e-05\\
5126	1.08297252043651e-05\\
5129	1.15851769538788e-05\\
5132	1.22999510797226e-05\\
5135	1.2972259626742e-05\\
5138	1.36004637688577e-05\\
5141	1.41830774938179e-05\\
5144	1.47187707417604e-05\\
5147	1.52063719928973e-05\\
5150	1.56448703016423e-05\\
5153	1.60334167766014e-05\\
5156	1.63713255074087e-05\\
5159	1.66580739421572e-05\\
5162	1.68933027202475e-05\\
5165	1.70768149681526e-05\\
5168	1.72085750668074e-05\\
5171	1.7288706901514e-05\\
5174	1.73174916069983e-05\\
5177	1.76229569192846e-05\\
5180	1.80370254170156e-05\\
5183	1.84009765435893e-05\\
5186	1.87136915716651e-05\\
5189	1.89741935545453e-05\\
5192	1.91816508817237e-05\\
5195	1.93353804302616e-05\\
5198	1.94348502980379e-05\\
5201	1.9479682106529e-05\\
5204	1.94696528620933e-05\\
5207	1.9404696365466e-05\\
5210	1.92849041613199e-05\\
5213	1.91105260204786e-05\\
5216	1.88819699492472e-05\\
5219	1.85998017217092e-05\\
5222	1.82647439321522e-05\\
5225	1.787767456671e-05\\
5228	1.74396250945542e-05\\
5231	1.69517780809127e-05\\
5234	1.64154643253304e-05\\
5237	1.58321595306856e-05\\
5240	1.52034805097493e-05\\
5243	1.45311809378571e-05\\
5246	1.38171466618081e-05\\
5249	1.30633905765529e-05\\
5252	1.22720470831976e-05\\
5255	1.18427454770821e-05\\
5258	1.17606965056957e-05\\
5261	1.16332287030212e-05\\
5264	1.14608777658266e-05\\
5267	1.12443552391203e-05\\
5270	1.09845454169657e-05\\
5273	1.06825015618313e-05\\
5276	1.03394414584572e-05\\
5279	9.95674232277721e-06\\
5282	9.53593508643171e-06\\
5285	9.07869808223042e-06\\
5288	8.58685015690569e-06\\
5291	8.06234323990793e-06\\
5294	7.50725439904822e-06\\
5297	7.11650030119641e-06\\
5300	7.71342061246198e-06\\
5303	8.2824187611329e-06\\
5306	8.82225832552564e-06\\
5309	9.33180480753771e-06\\
5312	9.81002722876062e-06\\
5315	1.02559993710379e-05\\
5318	1.06689006654861e-05\\
5321	1.10480167349352e-05\\
5324	1.1392739595591e-05\\
5327	1.18539904713937e-05\\
5330	1.26523927014817e-05\\
5333	1.34131126743105e-05\\
5336	1.4133894250061e-05\\
5339	1.4812600892735e-05\\
5342	1.54472224531999e-05\\
5345	1.60358815639757e-05\\
5348	1.65768396234644e-05\\
5351	1.70685023487718e-05\\
5354	1.75094248776793e-05\\
5357	1.78983164016398e-05\\
5360	1.82340443137687e-05\\
5363	1.85156378566757e-05\\
5366	1.87422912570972e-05\\
5369	1.89133663361942e-05\\
5372	1.90283945855346e-05\\
5375	1.908707870135e-05\\
5378	1.90892935705936e-05\\
5381	1.90350867053385e-05\\
5384	1.89246781229499e-05\\
5387	1.87584596716734e-05\\
5390	1.85369938036497e-05\\
5393	1.82610117983451e-05\\
5396	1.79314114423146e-05\\
5399	1.75492541722847e-05\\
5402	1.71157616907516e-05\\
5405	1.66323120651684e-05\\
5408	1.61004353233097e-05\\
5411	1.55218085594138e-05\\
5414	1.48982505673085e-05\\
5417	1.42317160181547e-05\\
5420	1.35242892024076e-05\\
5423	1.27781773568232e-05\\
5426	1.19957035986969e-05\\
5429	1.11792994910874e-05\\
5432	1.03314972639375e-05\\
5435	9.45492171723019e-06\\
5438	8.65882717820335e-06\\
5441	8.17782756299153e-06\\
5444	7.66696159601846e-06\\
5447	7.12827471731691e-06\\
5450	6.56391415277003e-06\\
5453	5.97612022882122e-06\\
5456	5.36721734912999e-06\\
5459	4.73960467022945e-06\\
5462	4.09574651368748e-06\\
5465	3.43816255343421e-06\\
5468	3.1336830831026e-06\\
5471	3.62575031477195e-06\\
5474	4.10434252572875e-06\\
5477	4.56847406300172e-06\\
5480	5.18153042104753e-06\\
5483	6.12071620083746e-06\\
5486	7.03868333479102e-06\\
5489	7.93271106290247e-06\\
5492	8.80016049054408e-06\\
5495	9.63848268138053e-06\\
5498	1.0445226436137e-05\\
5501	1.12180457326658e-05\\
5504	1.1954706803516e-05\\
5507	1.26530948285934e-05\\
5510	1.33112202221296e-05\\
5513	1.39272244942261e-05\\
5516	1.4499385669316e-05\\
5519	1.50261232448916e-05\\
5522	1.55060026758092e-05\\
5525	1.59377393712453e-05\\
5528	1.63202021927208e-05\\
5531	1.66524164436816e-05\\
5534	1.69335663428912e-05\\
5537	1.71629969754064e-05\\
5540	1.73402157169845e-05\\
5543	1.74648931295338e-05\\
5546	1.75368633269811e-05\\
5549	1.75561238126067e-05\\
5552	1.75228347909942e-05\\
5555	1.74373179591481e-05\\
5558	1.73000547835658e-05\\
5561	1.71116842711893e-05\\
5564	1.68730002441235e-05\\
5567	1.65849481297759e-05\\
5570	1.62486212793631e-05\\
5573	1.58652568294287e-05\\
5576	1.54362311223996e-05\\
5579	1.49630547036818e-05\\
5582	1.44473669140702e-05\\
5585	1.38909300974485e-05\\
5588	1.32956234449665e-05\\
5591	1.26634364982385e-05\\
5594	1.1996462334511e-05\\
5597	1.12968904583328e-05\\
5600	1.05669994246167e-05\\
5603	9.80914921894247e-06\\
5606	9.02577342155379e-06\\
5609	8.21937118214813e-06\\
5612	7.39249903260463e-06\\
5615	6.54776256566449e-06\\
5618	5.68780800775739e-06\\
5621	4.81531371369871e-06\\
5624	3.9329816119645e-06\\
5627	3.04352862855893e-06\\
5630	2.14967811753399e-06\\
5633	1.3230143787471e-06\\
5636	1.64437945213747e-06\\
5639	2.06054554017104e-06\\
5642	2.46788543054853e-06\\
5645	2.86505121137301e-06\\
5648	3.25073416308591e-06\\
5651	4.0042002019734e-06\\
5654	4.83719433117606e-06\\
5657	5.6511620618508e-06\\
5660	6.44376627000874e-06\\
5663	7.21274960871203e-06\\
5666	7.95594098056597e-06\\
5669	8.67126169106453e-06\\
5672	9.35673126553374e-06\\
5675	1.00104729135114e-05\\
5678	1.06307186260311e-05\\
5681	1.12158138918813e-05\\
5684	1.17642220213429e-05\\
5687	1.22745280663566e-05\\
5690	1.27454423279662e-05\\
5693	1.31758034433381e-05\\
5696	1.35645810457262e-05\\
5699	1.39108779928513e-05\\
5702	1.42139321597878e-05\\
5705	1.44731177947736e-05\\
5708	1.46879464370943e-05\\
5711	1.48580673980469e-05\\
5714	1.49832678072592e-05\\
5717	1.50634722279814e-05\\
5720	1.50987418464396e-05\\
5723	1.50892732415913e-05\\
5726	1.50353967429826e-05\\
5729	1.49375743856384e-05\\
5732	1.47963974721401e-05\\
5735	1.46125837530319e-05\\
5738	1.43869742382333e-05\\
5741	1.41205296527855e-05\\
5744	1.38143265515076e-05\\
5747	1.34695531078541e-05\\
5750	1.30875045936489e-05\\
5753	1.26695785663702e-05\\
5756	1.22172697823354e-05\\
5759	1.17321648541139e-05\\
5762	1.12159366716326e-05\\
5765	1.06703386065275e-05\\
5768	1.00971985200579e-05\\
5771	9.4984125954512e-06\\
5774	8.87593901537477e-06\\
5777	8.23179150614089e-06\\
5780	7.56803276985232e-06\\
5783	6.88676782627512e-06\\
5786	6.19013728593542e-06\\
5789	5.49945705259707e-06\\
5792	5.14110091831307e-06\\
5795	4.76917747699665e-06\\
5798	4.38461143667817e-06\\
5801	3.9883644083171e-06\\
5804	3.58143266380602e-06\\
5807	3.45738772724336e-06\\
5810	3.91395442741202e-06\\
5813	4.3523833732618e-06\\
5816	4.77111052431192e-06\\
5819	5.16865897701641e-06\\
5822	5.54364418442083e-06\\
5825	5.89477877776173e-06\\
5828	6.22087697170444e-06\\
5831	6.52085853982547e-06\\
5834	6.79375234596377e-06\\
5837	7.03869942099399e-06\\
5840	7.25495557573527e-06\\
5843	7.44189354151328e-06\\
5846	7.64175316834058e-06\\
5849	8.17385842146038e-06\\
5852	8.67835527708867e-06\\
5855	9.15399610019124e-06\\
5858	9.59962884479892e-06\\
5861	1.00141995842558e-05\\
5864	1.03967547215394e-05\\
5867	1.0746442876416e-05\\
5870	1.10625164472438e-05\\
5873	1.13443328463298e-05\\
5876	1.15913554085947e-05\\
5879	1.18031539743725e-05\\
5882	1.19794051483305e-05\\
5885	1.21198922372114e-05\\
5888	1.22245048701033e-05\\
5891	1.22932383060138e-05\\
5894	1.2326192434307e-05\\
5897	1.23235704743655e-05\\
5900	1.228567738171e-05\\
5903	1.22129179687679e-05\\
5906	1.21057947491997e-05\\
5909	1.19649055150664e-05\\
5912	1.17909406573106e-05\\
5915	1.15846802404869e-05\\
5918	1.13469908431715e-05\\
5921	1.10788221761503e-05\\
5924	1.07812034909976e-05\\
5927	1.04552397921706e-05\\
5930	1.01021078661031e-05\\
5933	9.72305214120529e-06\\
5936	9.31938039305634e-06\\
5939	8.89245930914235e-06\\
5942	8.44370992820861e-06\\
5945	7.98395014975359e-06\\
5948	7.77114672978968e-06\\
5951	7.53675433889181e-06\\
5954	7.28139990665352e-06\\
5957	7.00577123943596e-06\\
5960	6.7106152367448e-06\\
5963	6.39673592424913e-06\\
5966	6.06499230915672e-06\\
5969	5.71629606357118e-06\\
5972	5.35160904181334e-06\\
5975	4.97194063885009e-06\\
5978	4.80511599552782e-06\\
5981	5.06201987174485e-06\\
5984	5.2970165505679e-06\\
5987	5.50938814887871e-06\\
5990	5.69851208093422e-06\\
5993	5.8638627164918e-06\\
5996	6.00501263748423e-06\\
5999	6.12163349074426e-06\\
6002	6.21349643695742e-06\\
6005	6.28047219745028e-06\\
6008	6.32253070131423e-06\\
};
%\addlegendentry{fbs,fast,none,none};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
11	0.85714852324621\\
15	0.737681926933305\\
19	0.694307199737084\\
23	0.651052339126549\\
27	0.613019188904364\\
31	0.583961382628024\\
35	0.546994144928478\\
39	0.524295537282607\\
43	0.505442870599163\\
47	0.481204879622885\\
51	0.463561585332756\\
55	0.412415053367618\\
59	0.393589265801546\\
63	0.365086303596481\\
67	0.330184567677027\\
71	0.302494241400499\\
75	0.292149528700046\\
79	0.2758080716905\\
83	0.260124312349837\\
87	0.241326466294929\\
91	0.20966646967242\\
95	0.200216549961756\\
99	0.189293867117297\\
103	0.167208606547695\\
107	0.137962652129788\\
111	0.122403664481893\\
115	0.101935478311582\\
119	0.101582318743778\\
123	0.0991175461617868\\
127	0.092312781976162\\
131	0.0870702921969167\\
135	0.083105657116975\\
139	0.0797798300617366\\
143	0.0752875938524494\\
147	0.0696740887191455\\
151	0.0641026794956092\\
155	0.0595280251146902\\
159	0.0554507114714993\\
163	0.0500711472374746\\
167	0.0415925709872237\\
171	0.0301255759122309\\
175	0.0269045420019662\\
179	0.0266501606700973\\
183	0.0276201492305535\\
187	0.0284036335189628\\
191	0.0291328469841262\\
195	0.0290535359203655\\
199	0.0269652093682079\\
203	0.0230839366211371\\
207	0.0200426570528285\\
211	0.0186962501824586\\
215	0.0175529821589064\\
219	0.0155524097143939\\
223	0.0124945587968947\\
227	0.00955667762264727\\
231	0.00842899265563659\\
235	0.00769192298192433\\
239	0.00753108179944611\\
243	0.00754494288328804\\
247	0.00754403406709181\\
251	0.00748019353931975\\
255	0.00723133358535218\\
259	0.00658746712714253\\
263	0.00544501214444035\\
267	0.00426590343894853\\
271	0.00371662159138976\\
275	0.00364826435043955\\
279	0.00364162094575602\\
283	0.00359596717613037\\
287	0.00341754851090058\\
291	0.00294083428728771\\
295	0.00206643392633692\\
299	0.00116062717377626\\
303	0.000808842424275441\\
307	0.000837552589144406\\
311	0.000875927240745702\\
315	0.000918813027108326\\
319	0.00094529891197441\\
323	0.000885674171246352\\
327	0.000654232123872638\\
331	0.000411431281311789\\
335	0.000342268613515242\\
339	0.000357935445248968\\
343	0.000363851798367678\\
347	0.000370604450790395\\
351	0.000366747310023433\\
355	0.000334303468171231\\
359	0.000268110781117078\\
363	0.000209648499408996\\
367	0.000191296548853378\\
371	0.000188713163426802\\
375	0.000185476394820969\\
379	0.00017630509444124\\
383	0.000154118438285797\\
387	0.000109623265721387\\
391	5.38945683010645e-05\\
395	2.36393276385676e-05\\
399	2.34763667965378e-05\\
403	2.68772692228385e-05\\
407	2.85920140420848e-05\\
411	3.15740473398069e-05\\
415	3.28694187567417e-05\\
419	2.88224215987742e-05\\
423	1.74712271941211e-05\\
427	6.82641726163956e-06\\
431	4.83922207730747e-06\\
435	5.08319398176249e-06\\
439	5.12899481179164e-06\\
443	5.04417014484546e-06\\
447	4.54761186285318e-06\\
451	3.27583867939689e-06\\
455	2.1931608279258e-06\\
459	1.17339645766668e-06\\
463	1.03141974455329e-06\\
467	1.04957523465078e-06\\
471	1.05687844959994e-06\\
475	1.05402786798968e-06\\
479	9.93393427676554e-07\\
483	7.99448257701511e-07\\
487	4.93984514249892e-07\\
491	2.7628587956151e-07\\
495	2.34479966561726e-07\\
499	2.39831867718724e-07\\
503	2.41684255814847e-07\\
507	2.4177740575275e-07\\
511	2.27831527798248e-07\\
515	1.80220935544871e-07\\
519	1.02191831418341e-07\\
523	4.28925483852402e-08\\
527	3.00034197389935e-08\\
531	3.13141570850302e-08\\
535	3.19606207685286e-08\\
539	3.30067603524044e-08\\
543	3.25017022021756e-08\\
547	2.79275798066617e-08\\
551	1.85474304464561e-08\\
555	1.00923664584069e-08\\
559	8.73912887225556e-09\\
};
%\addlegendentry{zerofpr,,bfgs,backtracking-nm};

\addplot [color=color_Broyden,solid]
  table[row sep=crcr]{%
11	0.85714852324621\\
15	0.737681926933305\\
19	0.695462133877508\\
23	0.655169348341736\\
27	0.622268597598757\\
31	0.598620413601465\\
35	0.580876131649538\\
39	0.546629893099273\\
43	0.57094108258997\\
47	0.520512224059451\\
51	0.528711341493703\\
55	0.511375725049535\\
59	0.50280395487024\\
63	0.535194563144537\\
69	0.405796333911872\\
73	0.511879180743031\\
81	0.583674561101642\\
85	0.457178867839859\\
89	0.424218556233059\\
93	0.465845191422267\\
97	0.391734675593047\\
101	0.389921378322823\\
105	0.379939911922549\\
109	0.351614367415214\\
113	0.356446550704691\\
117	0.342212707999037\\
121	0.314885732250587\\
125	0.301700541175739\\
129	0.287346996433435\\
133	0.271111452975019\\
137	0.242093659754809\\
141	0.23369669862583\\
145	0.210760177165208\\
149	0.189304480834129\\
153	0.179074937971749\\
157	0.167140930505119\\
161	0.17418473830018\\
165	0.154637206046864\\
169	0.148281405893495\\
173	0.174118820276087\\
177	0.136123720130674\\
182	0.222117045586717\\
188	0.144470003491187\\
192	0.113383679984438\\
196	0.142761612297022\\
204	0.112744272489916\\
208	0.102768289266478\\
212	0.0977521104876572\\
216	0.10120518904811\\
220	0.0978488674940017\\
224	0.0976993170828829\\
228	0.0966078813633024\\
232	0.0892685387427712\\
236	0.0881358187860179\\
240	0.080419350740648\\
244	0.147964391770442\\
248	0.0595621814883536\\
252	0.0609683880245612\\
256	0.0887185667457987\\
260	0.060602849457276\\
264	0.0607532986772475\\
268	0.0591833637554278\\
272	0.0575799673847039\\
276	0.0404749943701031\\
280	0.088190006555552\\
288	0.0931616715786958\\
292	0.0370036502512284\\
297	0.0499902825528333\\
305	0.0501683772568973\\
310	0.0450775533375852\\
314	0.0378583305720954\\
319	0.0473304184858255\\
327	0.0545937039822255\\
331	0.0268085726545086\\
335	0.0170257780433479\\
339	0.0222199617273189\\
343	0.0263375537736548\\
347	0.0277568900332257\\
351	0.023344479317263\\
355	0.0261236564121905\\
359	0.0268948362408687\\
363	0.0278426453381333\\
367	0.0252132460956177\\
371	0.0260627564272647\\
375	0.0259937944951761\\
379	0.0257555633452435\\
383	0.0253815546698552\\
387	0.0248331885214514\\
391	0.0246360947338359\\
395	0.0256333145989684\\
401	0.0271592497782734\\
407	0.0115510686663834\\
412	0.0190989713333898\\
416	0.0203470617968739\\
420	0.0203993260623004\\
424	0.0200880069245868\\
428	0.0231886618363654\\
436	0.0245778199689438\\
440	0.00910619651916252\\
444	0.0186844856792477\\
448	0.0158351186361684\\
452	0.0139878364881836\\
456	0.0123731319048071\\
460	0.00751699021365115\\
464	0.00795027859372271\\
468	0.00730379397218853\\
472	0.0107726305015628\\
476	0.0069102780653295\\
480	0.00707767626739103\\
484	0.00729709542942547\\
489	0.00836119419054975\\
493	0.00672885965554854\\
497	0.00717388335685654\\
502	0.00651598253308485\\
509	0.009587369740216\\
513	0.00762317908773416\\
517	0.00765870897306979\\
521	0.00751264685586843\\
525	0.00764194347207372\\
529	0.00769689971369153\\
533	0.00755668267226538\\
537	0.00774495685555112\\
541	0.00805715183703403\\
545	0.00789032927586445\\
549	0.00782478656218821\\
553	0.00779638633899258\\
557	0.00784327248532519\\
561	0.00789186722989354\\
565	0.00801519169154672\\
569	0.00853023580769488\\
573	0.00779029265490625\\
579	0.00823527505671551\\
583	0.00542534327513241\\
587	0.0066679978950203\\
591	0.00601254648056917\\
595	0.00523929079026465\\
599	0.00526560817388202\\
603	0.00518864562727317\\
607	0.00540878193603962\\
611	0.00555785278336866\\
615	0.00577927564728187\\
619	0.00559378939486302\\
623	0.00542194131127441\\
627	0.00520863480193742\\
631	0.00554932508469069\\
635	0.00516940365847333\\
641	0.0056704817019209\\
645	0.00471637407011885\\
649	0.00417296768951106\\
653	0.00420600862096969\\
657	0.0041770620414147\\
661	0.0041883383899902\\
665	0.0040908566194209\\
669	0.00484356603603799\\
673	0.00372744403549135\\
677	0.0026623676448364\\
681	0.00186744087636972\\
685	0.00221575816672609\\
689	0.00149391546040749\\
693	0.00231599066270105\\
697	0.00339425675049392\\
701	0.00281187338153311\\
705	0.00279928273389548\\
709	0.00276117561459472\\
713	0.00283616316886783\\
717	0.00291374645876114\\
721	0.00281068345215542\\
725	0.00202512834959552\\
730	0.00274509245811582\\
738	0.00308581125340873\\
743	0.00142004904096445\\
747	0.00125400994410788\\
751	0.00137765128333871\\
755	0.000969584513314013\\
759	0.00150777863193655\\
763	0.00196487058905041\\
767	0.00174443597553955\\
771	0.001738114539128\\
775	0.00170650920013507\\
779	0.00179882148216602\\
783	0.0015495091627334\\
788	0.00202623338572458\\
792	0.00210578548740494\\
796	0.0018877687022886\\
800	0.00174719698932608\\
804	0.00181408411003163\\
808	0.0017486730089939\\
812	0.0013642411211973\\
817	0.000693458505748613\\
821	0.000539362956953245\\
825	0.000505107248519228\\
829	0.000503749014741875\\
833	0.000491400326918363\\
837	0.000469361803036322\\
842	0.000362799115767291\\
846	0.000430785162686462\\
850	0.000338684200053021\\
855	0.000401601398668197\\
859	0.000317143377367712\\
865	0.000365061911798321\\
869	0.000384373630376916\\
873	0.000554917875803867\\
877	0.0004349758179146\\
881	0.000392685792462457\\
885	0.000391362402677467\\
889	0.000388422678178635\\
893	0.00038927705822567\\
897	0.000369051729342942\\
901	0.000431008996893463\\
905	0.000402568870921605\\
909	0.000389151209713869\\
913	0.000367991010391476\\
917	0.000414426168287227\\
921	0.000418800894976464\\
926	0.000362962014595193\\
931	0.000455010047946346\\
944	0.000457756306371372\\
957	0.000460370947280973\\
963	0.000193463951475652\\
970	0.000223091256701249\\
978	0.000237837915846773\\
986	0.000245595635652464\\
995	0.000246378230506411\\
1003	0.000247220894684236\\
1011	0.000245834142453134\\
1017	0.000239921334549863\\
1021	0.000349105635225775\\
1025	0.000304787905260806\\
1029	0.000236701025007931\\
1035	0.000334938319289018\\
1046	0.000342272283074087\\
1050	0.000197799396793336\\
1054	0.000181366464392686\\
1058	0.000189164239480915\\
1062	0.000185496673911791\\
1066	0.000185199424990031\\
1070	0.000180202646548528\\
1074	0.000175402916607473\\
1078	0.000176754496967981\\
1082	0.000172293385294375\\
1086	0.000173443538000551\\
1090	0.000162471847619231\\
1094	0.000119327297694758\\
1101	0.000174542692096984\\
1107	0.000195882782979378\\
1118	0.00020184296662388\\
1123	0.000136307675138741\\
1127	0.000118148326868972\\
1131	0.000128859539888942\\
1136	0.000115919521288905\\
1140	0.000149090280276937\\
1144	0.000172283795001441\\
1148	0.000162332415043154\\
1152	0.000154155034467768\\
1156	0.000154307901782339\\
1160	0.000151022408438409\\
1164	0.00015076489467334\\
1168	0.000132161452794417\\
1172	0.000136792120426474\\
1178	0.00011379166736212\\
1182	0.000132460224262186\\
1187	0.000152672522136781\\
1191	0.000145524683527553\\
1195	0.000140193710737578\\
1199	0.000137928720448148\\
1203	0.000135433051643433\\
1207	0.000129238227351465\\
1211	0.000112925917831399\\
1215	0.000117586868128221\\
1220	0.000134923090856874\\
1224	0.000134811753263298\\
1228	0.000136624018856649\\
1233	0.000134225379611714\\
1238	0.00013602328597757\\
1243	0.000136572405800842\\
1247	0.000135248824768166\\
1251	0.000134401006088007\\
1255	0.000136577729172112\\
1259	0.000127594643476304\\
1266	0.000133609791690615\\
1270	8.8648266663312e-05\\
1274	7.40768893322207e-05\\
1278	7.71557104142203e-05\\
1282	6.49716843669016e-05\\
1286	7.74087505037438e-05\\
1291	0.00011047901659977\\
1295	9.57961794050227e-05\\
1299	8.90924477903589e-05\\
1303	8.57292799530926e-05\\
1307	8.11730359876343e-05\\
1313	9.84594798553633e-05\\
1317	8.84153054644306e-05\\
1321	9.097593243535e-05\\
1325	4.26327671141131e-05\\
1329	7.47029160024013e-05\\
1333	9.01391195807251e-05\\
1337	8.29937268768928e-05\\
1341	7.74488480882972e-05\\
1345	2.70152633785627e-05\\
1350	7.03585232687774e-05\\
1357	8.18406642936294e-05\\
1373	8.17750080890388e-05\\
1377	2.28353455697156e-05\\
1381	2.87746057581001e-05\\
1385	2.68398271783647e-05\\
1389	2.8413458391882e-05\\
1393	2.5056428954737e-05\\
1398	3.34978905421634e-05\\
1402	5.40863224814999e-05\\
1406	1.87005149975281e-05\\
1410	1.68538556565385e-05\\
1415	1.98512033698513e-05\\
1419	3.82058553464574e-05\\
1423	2.85044611797762e-05\\
1427	3.25653515206668e-05\\
1431	2.30124360109027e-05\\
1435	3.35574749625716e-05\\
1439	4.24364630152671e-05\\
1443	3.61164952069566e-05\\
1447	4.03095781774791e-05\\
1451	4.19273034551635e-05\\
1455	4.2786999866929e-05\\
1459	2.68963475584551e-05\\
1463	3.95612716484503e-05\\
1467	3.87438692123194e-05\\
1471	3.91589414283939e-05\\
1475	3.54044026467264e-05\\
1479	3.85361496296258e-05\\
1483	3.86142517747032e-05\\
1487	3.88860795330403e-05\\
1491	3.67701821961808e-05\\
1495	3.76315770204111e-05\\
1499	3.84344339093044e-05\\
1503	3.74566401884357e-05\\
1507	3.71061003670599e-05\\
1511	3.68252216254308e-05\\
1515	3.62238957429645e-05\\
1519	3.41928353458117e-05\\
1523	2.78927999721142e-05\\
1527	3.11384070789233e-05\\
1531	2.86413905324093e-05\\
1535	2.47872615112461e-05\\
1539	1.1240304878655e-05\\
1547	1.69655200643365e-05\\
1557	1.79872618178304e-05\\
1570	1.81717008718702e-05\\
1582	1.84109826461064e-05\\
1594	1.86476717211767e-05\\
1605	1.90922349702302e-05\\
1616	1.94508899028722e-05\\
1627	1.97337295513112e-05\\
1638	1.99565494844433e-05\\
1648	2.04128313819201e-05\\
1658	2.07840463320537e-05\\
1668	2.10853270533688e-05\\
1677	2.16806194289642e-05\\
1686	2.21653030663017e-05\\
1695	2.25568174799637e-05\\
1703	2.32926092004585e-05\\
1711	2.3864072072594e-05\\
1718	2.48441279120643e-05\\
1725	2.55176807298963e-05\\
1731	2.64926376532468e-05\\
1735	2.8610414085001e-05\\
1739	2.75221468209833e-05\\
1743	2.42245897583557e-05\\
1749	2.64569953017709e-05\\
1758	2.74596315907287e-05\\
1762	1.94461991213459e-05\\
1766	8.25281671856914e-06\\
1770	5.99425157434696e-06\\
1774	5.8351165468093e-06\\
1778	5.57531350252056e-06\\
1782	5.1951993051063e-06\\
1786	4.93090807864608e-06\\
1790	7.02919205014447e-06\\
1794	4.34778312188917e-06\\
1798	4.50557929585776e-06\\
1802	3.72299843931751e-06\\
1806	3.32450010394276e-06\\
1810	3.13485295780181e-06\\
1814	3.16151596409313e-06\\
1818	9.47581219865949e-06\\
1822	3.25988381833252e-06\\
1826	3.73461611135372e-06\\
1830	2.95171941790206e-06\\
1834	2.77614676770608e-06\\
1838	2.76761161229738e-06\\
1842	8.0249470421942e-06\\
1846	2.72799888297354e-06\\
1850	2.6521675550476e-06\\
1854	2.55146274312295e-06\\
1858	2.51906283668243e-06\\
1862	2.49268757844284e-06\\
1869	2.78999890357019e-06\\
1874	3.16901623860593e-06\\
1878	2.85213039903023e-06\\
1883	3.09850324444503e-06\\
1887	2.80328997078357e-06\\
1891	2.28130362550995e-06\\
1895	1.63561661236503e-06\\
1899	2.33586470055096e-06\\
1903	1.99777546125189e-06\\
1907	1.8675438205325e-06\\
1911	1.81027609120237e-06\\
1915	1.59167872827858e-06\\
1919	1.90275086833709e-06\\
1923	1.87004079140704e-06\\
1927	1.90286259450074e-06\\
1931	1.76491218069073e-06\\
1935	2.05489605393588e-06\\
1939	1.6717575721342e-06\\
1943	1.22576391025808e-06\\
1947	1.32274741916104e-06\\
1951	1.31227496567194e-06\\
1955	1.26847996277877e-06\\
1959	1.26774984529486e-06\\
1963	1.21640727859566e-06\\
1967	1.16324080676611e-06\\
1971	1.13508888360191e-06\\
1975	1.15591157402887e-06\\
1979	1.15557559263743e-06\\
1983	1.17403877684079e-06\\
1987	1.09535262381664e-06\\
1991	1.22488482428809e-06\\
1995	9.65241824083173e-07\\
1999	9.95059229988584e-07\\
2003	9.65760638734752e-07\\
2007	9.85355089571549e-07\\
2011	9.33565430707621e-07\\
2015	9.29569944674334e-07\\
2019	1.05492586801614e-06\\
2023	9.17045045819053e-07\\
2027	9.10634191127697e-07\\
2031	8.85846761014294e-07\\
2035	9.54779268806842e-07\\
2039	8.45936277094217e-07\\
2043	7.56315407776062e-07\\
2047	9.42064633015262e-07\\
2051	7.52491749364315e-07\\
2055	5.68903446238514e-07\\
2059	5.55547356989189e-07\\
2064	7.15654313280879e-07\\
2069	7.76716466544615e-07\\
2073	3.43203683995467e-07\\
2077	3.62763314857369e-07\\
2081	4.01395440009199e-07\\
2085	4.19090877242479e-07\\
2089	5.84595705943107e-07\\
2093	6.01758045655765e-07\\
2098	6.56423328061797e-07\\
2102	5.20550659019067e-07\\
2106	3.74126475702569e-07\\
2110	3.19742424813544e-07\\
2114	3.99150656963678e-07\\
2118	3.56440963558505e-07\\
2122	3.3954967691175e-07\\
2126	6.32944739076022e-07\\
2130	4.44170716574351e-07\\
2134	4.04514962830322e-07\\
2138	3.94558332983168e-07\\
2142	3.96849604006339e-07\\
2146	3.90964841412888e-07\\
2150	4.36442712405189e-07\\
2154	3.86830601418005e-07\\
2158	2.72521027448468e-07\\
2162	2.60827566500589e-07\\
2168	5.58803840862646e-07\\
2172	3.43639726798533e-07\\
2176	4.11941838069351e-07\\
2180	4.93800659416756e-07\\
2188	5.53037028965208e-07\\
2192	2.51976060625984e-07\\
2197	5.04827211068783e-07\\
2201	3.06544708620347e-07\\
2208	4.00890313641003e-07\\
2214	4.32316432259532e-07\\
2218	4.63827595021361e-07\\
2222	4.24777735673141e-07\\
2226	2.72788570280285e-07\\
2230	1.1392332727606e-07\\
2236	4.12685508070385e-07\\
2240	1.33178531009462e-07\\
2244	1.77069785302569e-07\\
2248	1.49774233221743e-07\\
2252	1.43581310649061e-07\\
2256	1.1602740328583e-07\\
2260	2.96463448073812e-07\\
2264	1.43608601898722e-07\\
2268	1.37114227387403e-07\\
2272	1.57461594751043e-07\\
2276	1.59286301487165e-07\\
2280	1.90656432218025e-07\\
2285	3.4464883483029e-07\\
2289	1.64379853567451e-07\\
2295	4.34248172986434e-07\\
2299	2.03486862919629e-07\\
2303	9.17661958130914e-08\\
2307	1.16229366596258e-07\\
2311	1.27382512401845e-07\\
2315	1.20092931179548e-07\\
2319	1.17223172998633e-07\\
2323	1.17388014573502e-07\\
2327	9.92770099572011e-08\\
2331	1.06476313182304e-07\\
2335	1.12351572584308e-07\\
2339	9.96642254083176e-08\\
2343	7.50248951626832e-08\\
2347	1.06961636517469e-07\\
2351	9.87162645605283e-08\\
2355	9.82192400135062e-08\\
2359	1.01250812864862e-07\\
2363	9.77506732969613e-08\\
2367	1.19062721607182e-07\\
2371	9.21833587286502e-08\\
2375	8.44707901246701e-08\\
2379	8.70857070521147e-08\\
2383	8.62108664005331e-08\\
2387	9.51379447911946e-08\\
2391	8.63200091658348e-08\\
2395	5.56197612841631e-08\\
2399	7.79400854383708e-08\\
2403	9.73082681262517e-08\\
2407	8.39365474083145e-08\\
2411	7.22121480943018e-08\\
2415	7.64955752031318e-08\\
2419	7.64461339187746e-08\\
2423	7.56340484397274e-08\\
2427	7.25496846589523e-08\\
2431	7.46900391444843e-08\\
2435	5.85893825331382e-08\\
2439	6.81080146349454e-08\\
2443	7.22446592238878e-08\\
2447	6.868328965505e-08\\
2451	6.46504680800232e-08\\
2455	7.09789543081963e-08\\
2459	3.78098553285031e-08\\
2463	6.12686773099767e-08\\
2467	7.04514142303597e-08\\
2471	6.35841346830977e-08\\
2475	5.64808207902074e-08\\
2479	3.3672524184651e-08\\
2483	4.68337577392816e-08\\
2487	2.78435702727698e-08\\
2491	4.59636203325998e-08\\
2495	7.69055192023088e-08\\
2499	5.58327531808614e-08\\
2503	4.6811123124862e-08\\
2507	4.63313277219614e-08\\
2511	4.58032234172456e-08\\
2515	4.8539742577057e-08\\
2519	4.84137690373475e-08\\
2523	3.29260705512458e-08\\
2527	6.41943459190243e-08\\
2531	2.45959576548686e-07\\
2535	1.02814081696858e-07\\
2540	2.34598928830189e-07\\
2544	1.91151744797654e-08\\
2548	6.59216168609419e-08\\
2552	5.3707978643303e-08\\
2556	7.54830676129051e-08\\
2560	4.98691846825668e-08\\
2564	1.59810445265636e-07\\
2568	4.11821115270607e-08\\
2572	6.21508249630511e-08\\
2576	3.52559029412403e-08\\
2580	5.71435910401352e-08\\
2584	9.33013228584519e-09\\
};
%\addlegendentry{zerofpr,,broyden,backtracking-nm};


\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/w4a_lam_5e-2_matvecs_vs_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
thick,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5000,
%xlabel={matvecs},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
grid,
%ylabel={rel error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={w4a, n = 299, m = 6760, nnz(xstar) = 24},
%title={n = 299, m = 6760},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny, rounded corners}
]
\addplot [color=color_FBS,dotted]
  table[row sep=crcr]{%
11	0.822442872153468\\
14	0.796613202403977\\
17	0.774743888497757\\
20	0.751581852558812\\
23	0.72777782489199\\
26	0.703764607249056\\
29	0.679800452033181\\
32	0.656034804867401\\
35	0.632496710255177\\
38	0.609140797078329\\
41	0.585927152833208\\
44	0.56275780827525\\
47	0.539638797813525\\
50	0.5165795072778\\
53	0.493637267685559\\
56	0.470818575196119\\
59	0.448062797394353\\
62	0.425380973139406\\
65	0.402868842187181\\
68	0.380596015818519\\
71	0.358631635958507\\
74	0.337013498257355\\
77	0.315757471087387\\
80	0.294883386493222\\
83	0.274518675131061\\
86	0.254721400889576\\
89	0.235502169693925\\
92	0.216895927489149\\
95	0.198982967097492\\
98	0.181780862548887\\
101	0.165326000650345\\
104	0.149678567529021\\
107	0.134924585069791\\
110	0.121097021947216\\
113	0.108202551315094\\
116	0.0962301239075955\\
119	0.0851536433518395\\
122	0.0775185529858473\\
125	0.0745530007272679\\
128	0.0711611242875011\\
131	0.0674152227628569\\
134	0.0633619908560648\\
137	0.0590366727871999\\
140	0.0544933762361787\\
143	0.0497883206916733\\
146	0.0449785944353093\\
149	0.0401209659248061\\
152	0.0352707636798961\\
155	0.0304808398491598\\
158	0.0297216812757395\\
161	0.0292049030443412\\
164	0.0284170515469678\\
167	0.0273763262868913\\
170	0.0261031454845798\\
173	0.0246200233586479\\
176	0.0229513580219781\\
179	0.0217642721864442\\
182	0.0225319612245406\\
185	0.0230227807770384\\
188	0.0250924678729621\\
191	0.0271633215135918\\
194	0.0291221202477768\\
197	0.0309572963996972\\
200	0.0326554782987427\\
203	0.0342021742070265\\
206	0.0355824424221368\\
209	0.036781530291912\\
212	0.0377854672934234\\
215	0.0385815999642428\\
218	0.0391590591852211\\
221	0.039509152977935\\
224	0.0396256805016194\\
227	0.0395051652474637\\
230	0.0391470074933486\\
233	0.038553557883561\\
236	0.0377301155382918\\
239	0.0366848553922723\\
242	0.0354286905337278\\
245	0.0339750761896011\\
248	0.0323397627051514\\
251	0.0305405054157731\\
254	0.0285967397204658\\
257	0.0265292299473977\\
260	0.0243597007536092\\
263	0.0221104598190537\\
266	0.0198040204723441\\
269	0.0174627326130073\\
272	0.0151084298651632\\
275	0.0128613749146701\\
278	0.0126076350513294\\
281	0.0123022923352377\\
284	0.0119411385376972\\
287	0.0115212430049428\\
290	0.0110410502325907\\
293	0.0105004335021253\\
296	0.00990070513159323\\
299	0.00924458506112137\\
302	0.00853613057054898\\
305	0.00778063087756361\\
308	0.00806156695319135\\
311	0.00926793937257911\\
314	0.0103496160033708\\
317	0.0113097769051897\\
320	0.0121526609384572\\
323	0.0128833530344586\\
326	0.0135075716912674\\
329	0.0140314621090804\\
332	0.0144613998586403\\
335	0.0148038093593842\\
338	0.0150650007565745\\
341	0.015251028054831\\
344	0.0153675706132326\\
347	0.015419839356051\\
350	0.0154125083219828\\
353	0.0153496714793209\\
356	0.0152348240879315\\
359	0.0150708673017206\\
362	0.0148601341857544\\
365	0.014604434876706\\
368	0.0143051182485328\\
371	0.013963147160497\\
374	0.0135791841637992\\
377	0.0131536844268847\\
380	0.0126869926073355\\
383	0.0121794404482271\\
386	0.0116314420055043\\
389	0.0110435836153416\\
392	0.0104167059799983\\
395	0.00975197607913629\\
398	0.0090509469911713\\
401	0.0083156041248517\\
404	0.00754839680270859\\
407	0.00675225459236871\\
410	0.0059305882357806\\
413	0.005087275467166\\
416	0.00422663242564916\\
419	0.00420058200396673\\
422	0.00420273211676123\\
425	0.00416940307427397\\
428	0.00410195877626941\\
431	0.00414611920182839\\
434	0.00449950267712651\\
437	0.00481864890087534\\
440	0.00510473037534364\\
443	0.00535909585142622\\
446	0.00558320514844538\\
449	0.00577856761556785\\
452	0.00594668570038031\\
455	0.00614700613774454\\
458	0.00670131182911811\\
461	0.00720046477453123\\
464	0.00764231120568068\\
467	0.00802529156912468\\
470	0.00834844306333635\\
473	0.00861139161527043\\
476	0.00881433389604481\\
479	0.0089580101826831\\
482	0.00904366905130915\\
485	0.00907302503394581\\
488	0.00904821048410961\\
491	0.0089717229744908\\
494	0.00884636959271003\\
497	0.00867520950877985\\
500	0.00846149616157062\\
503	0.008208620353128\\
506	0.00792005545166962\\
509	0.00759930578971635\\
512	0.00724985920688804\\
515	0.00687514453171234\\
518	0.00647849462803718\\
521	0.00606311545423369\\
524	0.00563206140237335\\
527	0.0051882170049703\\
530	0.00473428492351366\\
533	0.00427277997036939\\
536	0.00380602876773472\\
539	0.00333617451762886\\
542	0.0028651862482007\\
545	0.00242986973921196\\
548	0.00234868802683691\\
551	0.00225597513170789\\
554	0.00215299428341037\\
557	0.00204105759763594\\
560	0.00192149792002892\\
563	0.00179564195050732\\
566	0.00166478527061922\\
569	0.00192001889530787\\
572	0.00222456604639298\\
575	0.00250986086197906\\
578	0.00277459613571976\\
581	0.00301769411083014\\
584	0.00323831114879027\\
587	0.00343583803644567\\
590	0.00363759507252768\\
593	0.00391621488548567\\
596	0.00417262958310297\\
599	0.0044057089133911\\
602	0.00461438007750745\\
605	0.00479764565839244\\
608	0.00495460207892\\
611	0.00508445803193476\\
614	0.00518655233308541\\
617	0.00526037067071946\\
620	0.00530556076416697\\
623	0.00532194549108046\\
626	0.00530953360439238\\
629	0.00526852772795424\\
632	0.00519932939490236\\
635	0.00510254097202219\\
638	0.00497896439457588\\
641	0.00482959671694749\\
644	0.00465562256288108\\
647	0.00445840363299308\\
650	0.00423946549480849\\
653	0.00400048194020491\\
656	0.00374325724554569\\
659	0.00346970670994479\\
662	0.00318183587635943\\
665	0.00288171885820727\\
668	0.00257147620093923\\
671	0.00225325270375012\\
674	0.00192919561196293\\
677	0.00182159462917443\\
680	0.00182240841507391\\
683	0.0018143461089977\\
686	0.00179727238103607\\
689	0.00177113383306353\\
692	0.00173596281329819\\
695	0.00169187943272961\\
698	0.00163909176694502\\
701	0.00157789427345955\\
704	0.00150866449873968\\
707	0.00145984180893913\\
710	0.00170967360616854\\
713	0.00194457217968338\\
716	0.00216378407093414\\
719	0.00236667877251164\\
722	0.00255274292950621\\
725	0.00272157369993018\\
728	0.00287287152837699\\
731	0.00300643258160659\\
734	0.00312214108286525\\
737	0.00321996176408737\\
740	0.00329993263242426\\
743	0.00336215822064585\\
746	0.00340680346079415\\
749	0.00343408828800736\\
752	0.00344428304768817\\
755	0.00343770474514969\\
758	0.00341471414351075\\
761	0.00337571368384303\\
764	0.003321146172214\\
767	0.00325149415206684\\
770	0.00316727985794112\\
773	0.00306906562834671\\
776	0.00295745464201594\\
779	0.00283309183297602\\
782	0.00269666483597234\\
785	0.00254890481466163\\
788	0.00239058703048005\\
791	0.00222253101985139\\
794	0.00204560026101489\\
797	0.00186070122869452\\
800	0.00166878175452869\\
803	0.00147082863297543\\
806	0.00134060781974508\\
809	0.00133034379114006\\
812	0.00133681409735399\\
815	0.00133801839962518\\
818	0.00133401608790389\\
821	0.00132486815018181\\
824	0.00131063834369317\\
827	0.00129139481607434\\
830	0.00126721209198225\\
833	0.00123817333178805\\
836	0.00121397673550895\\
839	0.0012021078577147\\
842	0.00118497093236755\\
845	0.00132965205051541\\
848	0.00148897118216509\\
851	0.00163782946557137\\
854	0.00177552500918069\\
857	0.00190143538571387\\
860	0.00201502167004253\\
863	0.00211583155191669\\
866	0.00220350149263594\\
869	0.00227775791386819\\
872	0.00233841742561297\\
875	0.00238538611831786\\
878	0.00241865796097049\\
881	0.00243831236221749\\
884	0.00244451096489534\\
887	0.00243749375553054\\
890	0.00241757457918763\\
893	0.00238513615639461\\
896	0.00234062470269846\\
899	0.00228454425271988\\
902	0.00221745078946577\\
905	0.00213994627626394\\
908	0.00205267268320505\\
911	0.00195630609265218\\
914	0.00185155095949496\\
917	0.00173913459168942\\
920	0.00161980190556997\\
923	0.00149431049878116\\
926	0.00136342607180155\\
929	0.0012279182172421\\
932	0.00108855658471743\\
935	0.00095630938763268\\
938	0.000935608408712776\\
941	0.000959389480984473\\
944	0.000978368475972371\\
947	0.00099257550975979\\
950	0.00100206607702104\\
953	0.00100691887388167\\
956	0.00100723351478965\\
959	0.00100312819907303\\
962	0.000994737380483092\\
965	0.00100223295114234\\
968	0.00101649730707449\\
971	0.0010259170395819\\
974	0.00103045019987203\\
977	0.00105034624250895\\
980	0.00107911481324471\\
983	0.00117856358685858\\
986	0.00127069702342048\\
989	0.00135514840555167\\
992	0.00143158815646538\\
995	0.00149972551662263\\
998	0.00155931017879733\\
1001	0.00161013384757955\\
1004	0.00165203168695915\\
1007	0.00168488361837947\\
1010	0.00170861543155471\\
1013	0.00172319967139186\\
1016	0.00172865626650209\\
1019	0.00172505286796101\\
1022	0.00171250487107266\\
1025	0.00169117509779594\\
1028	0.00166127312306134\\
1031	0.0016230542342812\\
1034	0.00157681801977934\\
1037	0.00152290658846543\\
1040	0.00146170242968397\\
1043	0.00139362592861078\\
1046	0.00131913255870305\\
1049	0.00123870977837202\\
1052	0.00115287366412576\\
1055	0.00106216531680401\\
1058	0.000967147081110154\\
1061	0.000868398621368321\\
1064	0.000766512898256457\\
1067	0.000662092092161542\\
1070	0.00057524088529328\\
1073	0.000606922959707859\\
1076	0.000635617232867989\\
1079	0.000661214120254602\\
1082	0.000683620343905962\\
1085	0.000702759668749913\\
1088	0.000718573469921983\\
1091	0.000731021121169223\\
1094	0.000740080198370269\\
1097	0.000760139765681294\\
1100	0.00077948085251032\\
1103	0.000795183200809029\\
1106	0.000807205331264311\\
1109	0.000815520373042554\\
1112	0.000820116378614634\\
1115	0.000885274707121085\\
1118	0.000949540664578734\\
1121	0.00100787509690119\\
1124	0.00106008397655708\\
1127	0.00110600845283446\\
1130	0.00114552455473754\\
1133	0.00117854273706647\\
1136	0.00120500728945774\\
1139	0.0012248956271422\\
1142	0.00123821748074897\\
1145	0.00124501400072969\\
1148	0.0012453567899636\\
1151	0.00123934687592517\\
1154	0.00122711363152158\\
1157	0.00120881365142526\\
1160	0.00118462958851446\\
1163	0.00115476895295759\\
1166	0.0011194628746062\\
1169	0.00107896482774652\\
1172	0.00103354931594972\\
1175	0.000983510513784871\\
1178	0.000929160861546719\\
1181	0.000870829608902004\\
1184	0.000808861303483965\\
1187	0.000743614220941932\\
1190	0.000675458733767173\\
1193	0.000604775617327284\\
1196	0.000531954292913514\\
1199	0.0004573910091902\\
1202	0.000381486965175166\\
1205	0.000355638978138304\\
1208	0.000385734945475341\\
1211	0.000413962030617074\\
1214	0.000440218553362973\\
1217	0.000464409843807113\\
1220	0.000486448674854942\\
1223	0.000506255712185141\\
1226	0.000523759973998286\\
1229	0.000538899291898597\\
1232	0.000558615991969386\\
1235	0.00057679412612126\\
1238	0.000592073433264401\\
1241	0.000604429935225453\\
1244	0.000613853693780404\\
1247	0.000653155315568691\\
1250	0.000699620379396631\\
1253	0.000741759309402591\\
1256	0.000779407920337043\\
1259	0.000812428831703148\\
1262	0.00084071194611973\\
1265	0.000864174737896868\\
1268	0.000882762351503565\\
1271	0.000896447511825338\\
1274	0.000905230250253095\\
1277	0.000909137452671862\\
1280	0.000908222237292324\\
1283	0.000902563171952993\\
1286	0.000892263341997171\\
1289	0.000877449281068471\\
1292	0.000858269778158184\\
1295	0.000834894574973923\\
1298	0.000807512968172431\\
1301	0.000776332331220266\\
1304	0.00074157657062049\\
1307	0.000703484530990442\\
1310	0.000662308363009363\\
1313	0.000643616650297178\\
1316	0.00062433676724901\\
1319	0.000602815198102717\\
1322	0.000579165374654345\\
1325	0.000553509425677716\\
1328	0.000525977560554779\\
1331	0.000496707391231991\\
1334	0.00046584319781982\\
1337	0.000433535144123342\\
1340	0.000399938450236626\\
1343	0.000365212530032014\\
1346	0.000329520101914431\\
1349	0.00030236178673712\\
1352	0.000326352678101353\\
1355	0.000348680990421009\\
1358	0.000369264665624273\\
1361	0.000388029774481863\\
1364	0.000404910673961437\\
1367	0.000419850140078421\\
1370	0.000432799478432428\\
1373	0.000443718614183279\\
1376	0.000452576162738869\\
1379	0.000486109529617455\\
1382	0.000518516629700468\\
1385	0.00054778458460942\\
1388	0.000573805043981342\\
1391	0.000596487247082119\\
1394	0.000615758301575517\\
1397	0.000631563384130801\\
1400	0.000643865860428346\\
1403	0.000652647322233651\\
1406	0.000657907539425923\\
1409	0.000659664325176602\\
1412	0.000657953312883137\\
1415	0.000652827643963039\\
1418	0.000644357566199811\\
1421	0.0006326299429899\\
1424	0.000617747674564418\\
1427	0.00059982903302497\\
1430	0.000579006913837116\\
1433	0.000555428007237984\\
1436	0.000529251893831404\\
1439	0.000500650069436632\\
1442	0.000476199244890618\\
1445	0.000474704797790976\\
1448	0.000471403102513508\\
1451	0.000466344663623024\\
1454	0.000459586102729406\\
1457	0.000451189829097251\\
1460	0.000441223697743828\\
1463	0.000429760654867942\\
1466	0.000416878370411259\\
1469	0.000402658857577215\\
1472	0.000387188079220865\\
1475	0.000370555541168723\\
1478	0.000352853872727665\\
1481	0.000334178394887666\\
1484	0.000345196167776115\\
1487	0.000356903508969049\\
1490	0.000367240666475736\\
1493	0.000376148662378241\\
1496	0.000383574445164568\\
1499	0.000389471201327224\\
1502	0.000393798646717113\\
1505	0.00039652329529942\\
1508	0.000397618702827755\\
1511	0.000397065682871175\\
1514	0.000395830906933649\\
1517	0.000416064269157578\\
1520	0.000433816874612626\\
1523	0.000449030117054672\\
1526	0.000461659494241289\\
1529	0.00047167460039533\\
1532	0.000479059047762417\\
1535	0.000483810320062052\\
1538	0.000485939560802994\\
1541	0.000485471299550994\\
1544	0.000482443119315356\\
1547	0.000476905268258345\\
1550	0.000468920218940237\\
1553	0.000458562178298646\\
1556	0.000445916551531437\\
1559	0.000431079363011114\\
1562	0.000414156637319064\\
1565	0.000395263743450281\\
1568	0.0003745247052078\\
1571	0.000352071480791922\\
1574	0.000328043214586944\\
1577	0.000302585464166693\\
1580	0.000275849405575538\\
1583	0.000247991019999199\\
1586	0.000246687241042614\\
1589	0.000248849747271102\\
1592	0.000250081065806655\\
1595	0.000250412708009091\\
1598	0.000249878877154555\\
1601	0.000248516154087423\\
1604	0.00024636318503274\\
1607	0.000243460373829719\\
1610	0.000253774544573891\\
1613	0.000274695021144638\\
1616	0.000294448091462666\\
1619	0.000312948243745517\\
1622	0.000330115958861538\\
1625	0.000345878057408751\\
1628	0.000360168010922286\\
1631	0.000372926216530134\\
1634	0.000384100234624077\\
1637	0.000393644989339353\\
1640	0.000401522931836818\\
1643	0.000407704166558489\\
1646	0.000412166540779701\\
1649	0.00041489569791178\\
1652	0.000415885095117251\\
1655	0.000415135985889238\\
1658	0.000412657368320744\\
1661	0.000408465899848632\\
1664	0.000402585779307433\\
1667	0.000395048597170067\\
1670	0.000385893154892284\\
1673	0.000375165254313878\\
1676	0.000362917458111148\\
1679	0.000356451704945404\\
1682	0.000348602329655165\\
1685	0.000338960050442107\\
1688	0.000327597143890816\\
1691	0.000314594267230657\\
1694	0.000300039921764961\\
1697	0.000284029880712646\\
1700	0.000266666585436027\\
1703	0.000248058514122896\\
1706	0.000228319527045294\\
1709	0.000207568192538141\\
1712	0.000185927097827401\\
1715	0.000163522148792845\\
1718	0.000140481862678513\\
1721	0.000116936657668195\\
1724	0.000101542037980815\\
1727	8.65876853840945e-05\\
1730	7.13520906682432e-05\\
1733	5.97595803461751e-05\\
1736	7.49225434361345e-05\\
1739	9.87706449652201e-05\\
1742	0.000122037448819536\\
1745	0.000144626940473748\\
1748	0.000166446857642478\\
1751	0.000187409098477243\\
1754	0.000207430106321081\\
1757	0.000226431228920314\\
1760	0.000244339050164062\\
1763	0.000261085692614709\\
1766	0.000276609089300409\\
1769	0.000290853223462417\\
1772	0.000303768335183422\\
1775	0.000315311094062682\\
1778	0.000325444737350243\\
1781	0.000334139173197712\\
1784	0.000341371048929577\\
1787	0.000347123784477205\\
1790	0.000351387571351925\\
1793	0.000354159337754983\\
1796	0.000355442680631622\\
1799	0.000355247765672194\\
1802	0.000353591196442124\\
1805	0.000350495853982997\\
1808	0.000345990708370741\\
1811	0.000340110603840106\\
1814	0.000332896019189204\\
1817	0.000324392805263339\\
1820	0.000314651901384004\\
1823	0.000303729032637826\\
1826	0.000291684389972938\\
1829	0.000278582295065742\\
1832	0.000264490851925145\\
1835	0.000249481587189379\\
1838	0.000233629081051222\\
1841	0.000217010590715239\\
1844	0.000199705668254167\\
1847	0.000181795774684976\\
1850	0.000163363892038337\\
1853	0.000144494135140047\\
1856	0.000125271364770067\\
1859	0.000105780803806617\\
1862	9.55303474347963e-05\\
1865	9.09365800796833e-05\\
1868	8.60290238143609e-05\\
1871	8.08129004658937e-05\\
1874	7.52949607161468e-05\\
1877	8.75399572353598e-05\\
1880	0.000105033754937133\\
1883	0.00012181628733375\\
1886	0.000137803106748023\\
1889	0.000152914756565568\\
1892	0.000167077152706356\\
1895	0.000180221932253907\\
1898	0.000192286767699815\\
1901	0.000203215645488267\\
1904	0.000212959107776612\\
1907	0.000221474456559985\\
1910	0.000228725919536752\\
1913	0.000234684777318863\\
1916	0.000239329451812801\\
1919	0.000242645555813481\\
1922	0.000244625904059738\\
1925	0.00024527048620214\\
1928	0.000244586402322561\\
1931	0.000247876134544821\\
1934	0.000252004510336011\\
1937	0.000255057401161087\\
1940	0.000257039797509556\\
1943	0.00025796121388311\\
1946	0.00025783556969035\\
1949	0.000256681051320145\\
1952	0.000254519956361881\\
1955	0.00025137852103507\\
1958	0.000247286731976391\\
1961	0.000242278123609251\\
1964	0.000236389562389479\\
1967	0.000229661019277153\\
1970	0.000222135331831726\\
1973	0.000213857957363107\\
1976	0.000204876718594849\\
1979	0.000195241543308799\\
1982	0.000185004199441425\\
1985	0.000174218027092668\\
1988	0.000164366612540466\\
1991	0.000164917232768115\\
1994	0.000164898131411045\\
1997	0.000164303979030764\\
2000	0.00016313174727836\\
2003	0.000161380745528749\\
2006	0.000159052645822939\\
2009	0.0001561514959653\\
2012	0.000152683720705241\\
2015	0.000148658111014743\\
2018	0.000144085801552746\\
2021	0.000147276633477571\\
2024	0.000158407869385327\\
2027	0.000168623247048672\\
2030	0.000177874575940605\\
2033	0.000186119106898371\\
2036	0.000193319722074608\\
2039	0.000199445093826215\\
2042	0.00020446981183133\\
2045	0.00020837447790246\\
2048	0.000211145768146002\\
2051	0.000212776462301474\\
2054	0.00021326544028016\\
2057	0.000212617646109482\\
2060	0.000210844019671637\\
2063	0.000207961396808996\\
2066	0.000203992378545702\\
2069	0.000198965170345869\\
2072	0.00019291339249618\\
2075	0.000185875862857205\\
2078	0.000177896353375734\\
2081	0.000169023321890832\\
2084	0.000159309620891716\\
2087	0.000156227863904818\\
2090	0.000157468265863168\\
2093	0.000158078316903807\\
2096	0.000158070778306992\\
2099	0.000157460698945278\\
2102	0.00015626529591582\\
2105	0.000154503828061784\\
2108	0.00015219746306501\\
2111	0.000149369138815014\\
2114	0.000146043419777913\\
2117	0.000142246349106734\\
2120	0.000144881063674782\\
2123	0.000150217900606912\\
2126	0.000155006480521014\\
2129	0.000159228865577256\\
2132	0.000162869312229584\\
2135	0.000165914333383403\\
2138	0.000168352751326072\\
2141	0.000170175741200468\\
2144	0.000171376864829379\\
2147	0.000171952094737387\\
2150	0.000171899828258413\\
2153	0.000171220891659317\\
2156	0.00016991853425525\\
2159	0.000167998412536575\\
2162	0.000165468564374428\\
2165	0.000169034302671759\\
2168	0.000174565873102645\\
2171	0.000179151538234114\\
2174	0.000182773467906902\\
2177	0.000185418989820086\\
2180	0.000187080619120563\\
2183	0.000187756060885544\\
2186	0.000187448185677169\\
2189	0.000186164978482066\\
2192	0.000183919461477583\\
2195	0.000180729591195877\\
2198	0.000176618130781626\\
2201	0.000171612498159523\\
2204	0.000165744591046538\\
2207	0.000159050589856587\\
2210	0.000151570739651648\\
2213	0.000143349112396446\\
2216	0.000134433350869798\\
2219	0.000126498801079692\\
2222	0.000124421504909391\\
2225	0.00012176061481737\\
2228	0.000118534419729433\\
2231	0.000114763816880015\\
2234	0.000110472180081329\\
2237	0.000105685217030466\\
2240	0.00010119493452496\\
2243	9.90032065579018e-05\\
2246	9.64018503029259e-05\\
2249	9.34050603452845e-05\\
2252	9.00286067714839e-05\\
2255	8.62897585019734e-05\\
2258	9.39243963038582e-05\\
2261	0.000101493043674299\\
2264	0.00010865523460394\\
2267	0.00011538606695708\\
2270	0.000121662386737903\\
2273	0.000127462868372809\\
2276	0.000132768087567109\\
2279	0.000137560586515995\\
2282	0.000141824931277129\\
2285	0.000145547761139799\\
2288	0.000148717829852434\\
2291	0.000151326038598358\\
2294	0.000153365460636804\\
2297	0.000154831357554164\\
2300	0.000155721187098912\\
2303	0.000157972932366964\\
2306	0.000160752949982404\\
2309	0.000162687252766932\\
2312	0.000163771716291596\\
2315	0.000164006648206865\\
2318	0.000163396753202089\\
2321	0.000161951075334576\\
2324	0.000159682918227604\\
2327	0.000156609743746801\\
2330	0.000152753049872302\\
2333	0.000148138228584035\\
2336	0.000142794404672982\\
2339	0.000136754256483019\\
2342	0.000130053819669279\\
2345	0.000122732275136113\\
2348	0.000114831722388401\\
2351	0.000106396939592977\\
2354	0.00010396437034786\\
2357	0.000102526880844881\\
2360	0.000100628635137064\\
2363	9.82839707789545e-05\\
2366	9.55091798000492e-05\\
2369	9.23224029207792e-05\\
2372	8.87435161126596e-05\\
2375	8.80361774128005e-05\\
2378	8.71974973145134e-05\\
2381	8.59846269319583e-05\\
2384	8.44053802760303e-05\\
2387	8.24691257434495e-05\\
2390	8.01867366851141e-05\\
2393	7.75705355075549e-05\\
2396	7.46342315679839e-05\\
2399	7.13928531541346e-05\\
2402	6.78887049338056e-05\\
2405	7.68703459955893e-05\\
2408	8.53943271687819e-05\\
2411	9.34203223517032e-05\\
2414	0.00010091086824314\\
2417	0.000107831535541874\\
2420	0.000114151083189711\\
2423	0.00011984159498834\\
2426	0.000124878598015102\\
2429	0.000129241162362899\\
2432	0.000132911981827095\\
2435	0.000135877435265122\\
2438	0.000138127628456716\\
2441	0.000139656416395266\\
2444	0.000140461406042443\\
2447	0.000140543939681568\\
2450	0.000139909059104221\\
2453	0.000138565450963743\\
2456	0.000136525373725388\\
2459	0.000133804566736196\\
2462	0.000130422142026886\\
2465	0.000127226869314127\\
2468	0.000125799559693569\\
2471	0.000123918195422746\\
2474	0.000121594247200108\\
2477	0.00011884081084708\\
2480	0.000115672541391704\\
2483	0.000112105581260601\\
2486	0.000108157482908145\\
2489	0.00010384712623437\\
2492	9.9194631162978e-05\\
2495	9.42212657711673e-05\\
2498	8.89493503801461e-05\\
2501	8.34021580318101e-05\\
2504	7.76038117913532e-05\\
2507	7.36854386919522e-05\\
2510	7.4088848424926e-05\\
2513	7.41642428474686e-05\\
2516	7.39139306473109e-05\\
2519	7.33416526641345e-05\\
2522	7.24525536386775e-05\\
2525	7.12531477920832e-05\\
2528	6.97512784402797e-05\\
2531	6.79560718745485e-05\\
2534	6.5877885764198e-05\\
2537	6.4939582732428e-05\\
2540	7.21130071792081e-05\\
2543	7.88620300632084e-05\\
2546	8.51555900125532e-05\\
2549	9.09652041873585e-05\\
2552	9.6265093105611e-05\\
2555	0.000101032290591671\\
2558	0.000105246738412252\\
2561	0.000108891365248223\\
2564	0.00011195214973149\\
2567	0.000114418167360765\\
2570	0.000116281621192451\\
2573	0.000117537856286929\\
2576	0.000118185357973069\\
2579	0.000118225734074264\\
2582	0.000117663681320658\\
2585	0.000116506936249737\\
2588	0.000114766210973992\\
2591	0.000112455114266854\\
2594	0.000109590058491555\\
2597	0.000106190152961913\\
2600	0.000102277084389515\\
2603	9.7874985133999e-05\\
2606	9.38228160500979e-05\\
2609	9.42444779468556e-05\\
2612	9.43109325737548e-05\\
2615	9.40275177685381e-05\\
2618	9.34008954473021e-05\\
2621	9.2439003049838e-05\\
2624	9.11510000812665e-05\\
2627	8.95472100604527e-05\\
2630	8.76390582030013e-05\\
2633	8.54390051835587e-05\\
2636	8.29604773352186e-05\\
2639	8.0217793657266e-05\\
2642	7.7226090012024e-05\\
2645	7.40012409006226e-05\\
2648	7.05597792134991e-05\\
2651	6.83619779687447e-05\\
2654	7.01436162919337e-05\\
2657	7.1683056004828e-05\\
2660	7.29704927630091e-05\\
2663	7.39970981347132e-05\\
2666	7.47550748861365e-05\\
2669	7.52377076881422e-05\\
2672	7.5439408941666e-05\\
2675	7.53557594430713e-05\\
2678	7.49835436357563e-05\\
2681	7.58362156946614e-05\\
2684	8.02449568863904e-05\\
2687	8.42071393325363e-05\\
2690	8.77061922577347e-05\\
2693	9.07280459960937e-05\\
2696	9.32611834171693e-05\\
2699	9.52966778899885e-05\\
2702	9.68282177037137e-05\\
2705	9.78521169339113e-05\\
2708	9.83673128133816e-05\\
2711	9.83753497345178e-05\\
2714	9.78803500776083e-05\\
2717	9.68889721241142e-05\\
2720	9.54103553793219e-05\\
2723	9.3456053687824e-05\\
2726	9.10399565865e-05\\
2729	8.81781993938159e-05\\
2732	8.48890625873672e-05\\
2735	8.11928610722472e-05\\
2738	7.71118239874398e-05\\
2741	7.26699657413932e-05\\
2744	6.78929490048155e-05\\
2747	6.28079404242952e-05\\
2750	5.74434598504387e-05\\
2753	5.46643904460204e-05\\
2756	5.55853944720563e-05\\
2759	5.62949435129991e-05\\
2762	5.67961935726961e-05\\
2765	5.70930525066276e-05\\
2768	5.71901398178252e-05\\
2771	5.709274408449e-05\\
2774	5.68067783019711e-05\\
2777	5.63387334268107e-05\\
2780	5.56956304146671e-05\\
2783	5.86036503514195e-05\\
2786	6.23378213453899e-05\\
2789	6.58369161465305e-05\\
2792	6.90857859217433e-05\\
2795	7.20703140490435e-05\\
2798	7.47774826164565e-05\\
2801	7.71954338684979e-05\\
2804	7.93135262955961e-05\\
2807	8.11223850891269e-05\\
2810	8.26139467133589e-05\\
2813	8.37814973763126e-05\\
2816	8.46197052119108e-05\\
2819	8.51246460181521e-05\\
2822	8.5293822428396e-05\\
2825	8.51261764263815e-05\\
2828	8.46220951489941e-05\\
2831	8.3783409954237e-05\\
2834	8.26133887660077e-05\\
2837	8.16333774751691e-05\\
2840	8.20093683381211e-05\\
2843	8.19608237576622e-05\\
2846	8.149134338367e-05\\
2849	8.06066522637372e-05\\
2852	7.93145550917213e-05\\
2855	7.76248802064745e-05\\
2858	7.55494137039217e-05\\
2861	7.31018240746184e-05\\
2864	7.02975778230613e-05\\
2867	6.71538465685135e-05\\
2870	6.36894061655924e-05\\
2873	5.99245284201283e-05\\
2876	5.58808660091013e-05\\
2879	5.15813312431754e-05\\
2882	4.70499693370494e-05\\
2885	4.23118268754764e-05\\
2888	3.73928161825259e-05\\
2891	3.23195763156172e-05\\
2894	2.71193314194405e-05\\
2897	2.18197471813895e-05\\
2900	2.01248902276853e-05\\
2903	2.21924590532518e-05\\
2906	2.41477977082634e-05\\
2909	2.59841028593898e-05\\
2912	2.7695131492159e-05\\
2915	2.96886173742344e-05\\
2918	3.439360808412e-05\\
2921	3.89434267027632e-05\\
2924	4.33201205445087e-05\\
2927	4.75065515245138e-05\\
2930	5.14864673944816e-05\\
2933	5.52445685655356e-05\\
2936	5.87665702300565e-05\\
2939	6.20392595192049e-05\\
2942	6.50505474583717e-05\\
2945	6.77895155099165e-05\\
2948	7.0246456520099e-05\\
2951	7.24129099155969e-05\\
2954	7.42816910242449e-05\\
2957	7.58469144239196e-05\\
2960	7.71040112527846e-05\\
2963	7.8049740445098e-05\\
2966	7.86821938847521e-05\\
2969	7.9000795500317e-05\\
2972	7.9006294352432e-05\\
2975	7.8700751794857e-05\\
2978	7.80875228170511e-05\\
2981	7.71712317043966e-05\\
2984	7.59577421777498e-05\\
2987	7.44541221995174e-05\\
2990	7.26686036570862e-05\\
2993	7.06105371578282e-05\\
2996	6.82903421903717e-05\\
2999	6.57194529268286e-05\\
3002	6.29102599597697e-05\\
3005	5.98760482824053e-05\\
3008	5.66309318375552e-05\\
3011	5.31897849719747e-05\\
3014	4.95681711451077e-05\\
3017	4.57822692500127e-05\\
3020	4.18487979121808e-05\\
3023	3.77849381369621e-05\\
3026	3.36082546807527e-05\\
3029	2.93366165217527e-05\\
3032	2.49881168073336e-05\\
3035	2.05809926519866e-05\\
3038	1.61335451567107e-05\\
3041	1.39177491246741e-05\\
3044	1.40206399855214e-05\\
3047	1.57518063928919e-05\\
3050	1.74036568264431e-05\\
3053	1.90400570781061e-05\\
3056	2.32304648700728e-05\\
3059	2.72727706622354e-05\\
3062	3.11472698175485e-05\\
3065	3.48352546677645e-05\\
3068	3.83191030471028e-05\\
3071	4.15823606605937e-05\\
3074	4.46098169108142e-05\\
3077	4.73875738422949e-05\\
3080	4.99031079002327e-05\\
3083	5.21453242396671e-05\\
3086	5.41046033609926e-05\\
3089	5.57728398871075e-05\\
3092	5.71434733412713e-05\\
3095	5.82115108235097e-05\\
3098	5.89735415287814e-05\\
3101	5.94277430894553e-05\\
3104	5.95738797680391e-05\\
3107	6.00873294507306e-05\\
3110	6.10718487230483e-05\\
3113	6.1810072564531e-05\\
3116	6.230222291613e-05\\
3119	6.25495260311978e-05\\
3122	6.25541930773392e-05\\
3125	6.23193967122974e-05\\
3128	6.18492438011244e-05\\
3131	6.11487444566438e-05\\
3134	6.02237775998858e-05\\
3137	5.9081053250425e-05\\
3140	5.77280717679208e-05\\
3143	5.61730802771943e-05\\
3146	5.44250265182337e-05\\
3149	5.24935103708668e-05\\
3152	5.03887333103013e-05\\
3155	4.81214460550629e-05\\
3158	4.57028946732022e-05\\
3161	4.31447654149493e-05\\
3164	4.04591285416011e-05\\
3167	3.76583814201432e-05\\
3170	3.56619933113898e-05\\
3173	3.54359729570477e-05\\
3176	3.50940038829228e-05\\
3179	3.46354986509892e-05\\
3182	3.40603036598103e-05\\
3185	3.33687080241202e-05\\
3188	3.2561450501629e-05\\
3191	3.1639724410077e-05\\
3194	3.06051804874194e-05\\
3197	3.07664257312759e-05\\
3200	3.37545721105504e-05\\
3203	3.6551653729442e-05\\
3206	3.91446797660426e-05\\
3209	4.15217869928221e-05\\
3212	4.3672292417765e-05\\
3215	4.55867395436935e-05\\
3218	4.72569380543822e-05\\
3221	4.86759967719133e-05\\
3224	4.98383497643421e-05\\
3227	5.07397755183966e-05\\
3230	5.13774091286323e-05\\
3233	5.17497474903086e-05\\
3236	5.18566475180568e-05\\
3239	5.16993174487343e-05\\
3242	5.12803013227918e-05\\
3245	5.06034567695199e-05\\
3248	4.96739262577619e-05\\
3251	4.84981020051881e-05\\
3254	4.70835847688428e-05\\
3257	4.54391367714687e-05\\
3260	4.35746290448064e-05\\
3263	4.15009834973848e-05\\
3266	4.20179055801201e-05\\
3269	4.23741737150577e-05\\
3272	4.25710485912007e-05\\
3275	4.26109523487712e-05\\
3278	4.24968718043843e-05\\
3281	4.22323336367445e-05\\
3284	4.18213778106315e-05\\
3287	4.12685293970371e-05\\
3290	4.05787689518902e-05\\
3293	3.97575016192974e-05\\
3296	3.88105251262609e-05\\
3299	3.77439968381529e-05\\
3302	3.73405174640259e-05\\
3305	3.84008163302613e-05\\
3308	3.9330123960549e-05\\
3311	4.01243730403519e-05\\
3314	4.07799898381369e-05\\
3317	4.12939111605608e-05\\
3320	4.16635992557406e-05\\
3323	4.18870545946599e-05\\
3326	4.19628264697762e-05\\
3329	4.18900213603613e-05\\
3332	4.16683090225508e-05\\
3335	4.12979262732099e-05\\
3338	4.07796784462499e-05\\
3341	4.01149385102166e-05\\
3344	3.93056438463488e-05\\
3347	3.94777462998447e-05\\
3350	4.0945488362976e-05\\
3353	4.2197607008174e-05\\
3356	4.322926960194e-05\\
3359	4.40367923077443e-05\\
3362	4.46176504336678e-05\\
3365	4.49704828163017e-05\\
3368	4.50950902619418e-05\\
3371	4.49924280979015e-05\\
3374	4.46645929154449e-05\\
3377	4.41148036159327e-05\\
3380	4.33473768986578e-05\\
3383	4.23676973567685e-05\\
3386	4.11821823750339e-05\\
3389	3.97982420461273e-05\\
3392	3.82242343476689e-05\\
3395	3.64694158435838e-05\\
3398	3.45438881944662e-05\\
3401	3.24585407815409e-05\\
3404	3.02249897649437e-05\\
3407	2.78555139139305e-05\\
3410	2.53629875599212e-05\\
3413	2.27608110354563e-05\\
3416	2.25297700535903e-05\\
3419	2.30623071710691e-05\\
3422	2.35106613250998e-05\\
3425	2.38757983325571e-05\\
3428	2.41589542385947e-05\\
3431	2.43616203065464e-05\\
3434	2.44855273674209e-05\\
3437	2.58811864265786e-05\\
3440	2.78501182364456e-05\\
3443	2.97170242064337e-05\\
3446	3.14750238656648e-05\\
3449	3.31176519137031e-05\\
3452	3.46388833009174e-05\\
3455	3.60331565427e-05\\
3458	3.72953951743433e-05\\
3461	3.84210272613e-05\\
3464	3.94060028877604e-05\\
3467	4.02468095546828e-05\\
3470	4.09404854270506e-05\\
3473	4.1484630379604e-05\\
3476	4.18774147984575e-05\\
3479	4.21175861065305e-05\\
3482	4.22044729884533e-05\\
3485	4.21379873019801e-05\\
3488	4.19186236707176e-05\\
3491	4.15474567639269e-05\\
3494	4.10261362772147e-05\\
3497	4.03568796385956e-05\\
3500	3.95424624729858e-05\\
3503	3.85862068673419e-05\\
3506	3.83604050148858e-05\\
3509	3.79641945862421e-05\\
3512	3.73824139967852e-05\\
3515	3.66194211998785e-05\\
3518	3.56804486636423e-05\\
3521	3.457156995006e-05\\
3524	3.3299662312785e-05\\
3527	3.18723655375895e-05\\
3530	3.02980372638255e-05\\
3533	2.85857050440436e-05\\
3536	2.67450154109876e-05\\
3539	2.47861802359924e-05\\
3542	2.27199206725298e-05\\
3545	2.05574089901546e-05\\
3548	1.83102086113668e-05\\
3551	1.59902126696595e-05\\
3554	1.40807766138172e-05\\
3557	1.35362220205971e-05\\
3560	1.29383810945419e-05\\
3563	1.22902029827423e-05\\
3566	1.1594824823815e-05\\
3569	1.09887271364993e-05\\
3572	1.09806977633327e-05\\
3575	1.09235527131086e-05\\
3578	1.30144349658844e-05\\
3581	1.52364200901822e-05\\
3584	1.7392948385588e-05\\
3587	1.94762702696986e-05\\
3590	2.14789482497581e-05\\
3593	2.33938845875248e-05\\
3596	2.52143475007481e-05\\
3599	2.69339957997066e-05\\
3602	2.85469018651405e-05\\
3605	3.00475728805561e-05\\
3608	3.14309702390529e-05\\
3611	3.26925270538326e-05\\
3614	3.38281637083843e-05\\
3617	3.48343013913539e-05\\
3620	3.57078735698749e-05\\
3623	3.64463353632977e-05\\
3626	3.70476707887372e-05\\
3629	3.75103978583443e-05\\
3632	3.78335715173605e-05\\
3635	3.8016784421634e-05\\
3638	3.80601655611543e-05\\
3641	3.79643767460648e-05\\
3644	3.77306069803402e-05\\
3647	3.73605647565685e-05\\
3650	3.68564683142868e-05\\
3653	3.62210339122888e-05\\
3656	3.5457462173957e-05\\
3659	3.45694225717426e-05\\
3662	3.356103612508e-05\\
3665	3.24368563924817e-05\\
3668	3.12018488461535e-05\\
3671	2.98613687230367e-05\\
3674	2.84211374526432e-05\\
3677	2.68872177671933e-05\\
3680	2.52659876047041e-05\\
3683	2.35641129201126e-05\\
3686	2.17885195237595e-05\\
3689	1.99463640692522e-05\\
3692	1.80450043167288e-05\\
3695	1.60919687987312e-05\\
3698	1.40949260184817e-05\\
3701	1.20616533111666e-05\\
3704	1.08974891969837e-05\\
3707	1.0358812620026e-05\\
3710	9.77906417768237e-06\\
3713	9.16093103303237e-06\\
3716	8.94395678263544e-06\\
3719	9.33088194079865e-06\\
3722	1.11261559588696e-05\\
3725	1.28487870954084e-05\\
3728	1.44908911032142e-05\\
3731	1.60450624306675e-05\\
3734	1.75044069536368e-05\\
3737	1.88625718176743e-05\\
3740	2.01137722668353e-05\\
3743	2.12528153505463e-05\\
3746	2.22751204190964e-05\\
3749	2.3176736332195e-05\\
3752	2.39543553263546e-05\\
3755	2.46053235008205e-05\\
3758	2.51276479014832e-05\\
3761	2.55200001982453e-05\\
3764	2.57817169703701e-05\\
3767	2.67147801847804e-05\\
3770	2.76294166337412e-05\\
3773	2.84355806588596e-05\\
3776	2.91313906025066e-05\\
3779	2.97154046605393e-05\\
3782	3.01866217446201e-05\\
3785	3.05444805446691e-05\\
3788	3.07888568148436e-05\\
3791	3.09200589139386e-05\\
3794	3.09388216385991e-05\\
3797	3.084629839453e-05\\
3800	3.06440517575838e-05\\
3803	3.03340424835898e-05\\
3806	2.99186170313024e-05\\
3809	2.94004936689838e-05\\
3812	2.87827472406012e-05\\
3815	2.80687926724335e-05\\
3818	2.72623673053149e-05\\
3821	2.63675121425056e-05\\
3824	2.53885521059175e-05\\
3827	2.43300753974756e-05\\
3830	2.31969120649001e-05\\
3833	2.19941118731234e-05\\
3836	2.07269215843984e-05\\
3839	1.94007617519937e-05\\
3842	1.89889185718217e-05\\
3845	1.87240046442215e-05\\
3848	1.83944337756302e-05\\
3851	1.80005339399038e-05\\
3854	1.75428819697639e-05\\
3857	1.70223054803779e-05\\
3860	1.64398836902203e-05\\
3863	1.57969471177069e-05\\
3866	1.50950761394525e-05\\
3869	1.43360983999174e-05\\
3872	1.52456472127909e-05\\
3875	1.61869788212338e-05\\
3878	1.70364681324168e-05\\
3881	1.77908306628765e-05\\
3884	1.84472977249727e-05\\
3887	1.90036251988393e-05\\
3890	1.94580995508371e-05\\
3893	1.98095410953022e-05\\
3896	2.00573045106264e-05\\
3899	2.02012766323089e-05\\
3902	2.02418715619368e-05\\
3905	2.01800231433175e-05\\
3908	2.00171748687736e-05\\
3911	1.97552672941787e-05\\
3914	1.93967230490451e-05\\
3917	1.89444295429756e-05\\
3920	1.84017194788434e-05\\
3923	1.88630282853668e-05\\
3926	1.95754698872353e-05\\
3929	2.02112289594585e-05\\
3932	2.07692928458493e-05\\
3935	2.12489488629696e-05\\
3938	2.16497811572853e-05\\
3941	2.19716664308305e-05\\
3944	2.2214768577783e-05\\
3947	2.23795322788807e-05\\
3950	2.24666756039555e-05\\
3953	2.2477181677203e-05\\
3956	2.24122894615503e-05\\
3959	2.22734837226812e-05\\
3962	2.20624842345054e-05\\
3965	2.17812342909236e-05\\
3968	2.14318885895901e-05\\
3971	2.10168005552118e-05\\
3974	2.12044695194494e-05\\
3977	2.15785286999777e-05\\
3980	2.18756251864082e-05\\
3983	2.20943223190824e-05\\
3986	2.22334846595501e-05\\
3989	2.22922842514517e-05\\
3992	2.22702055840296e-05\\
3995	2.21670492296409e-05\\
3998	2.19829341332917e-05\\
4001	2.17182985381578e-05\\
4004	2.13738995373748e-05\\
4007	2.09508112494098e-05\\
4010	2.0450421619467e-05\\
4013	1.98744278576809e-05\\
4016	1.92248305294263e-05\\
4019	1.85039263207131e-05\\
4022	1.7714299507108e-05\\
4025	1.68588121612264e-05\\
4028	1.59405931396377e-05\\
4031	1.5410155149395e-05\\
4034	1.54406476382239e-05\\
4037	1.53909219877117e-05\\
4040	1.52621557561885e-05\\
4043	1.50559220861831e-05\\
4046	1.47741774625379e-05\\
4049	1.44192476169349e-05\\
4052	1.39938116694866e-05\\
4055	1.35008846053043e-05\\
4058	1.29437981935814e-05\\
4061	1.23261804619158e-05\\
4064	1.16519338452936e-05\\
4067	1.09252121361363e-05\\
4070	1.01503963645499e-05\\
4073	9.33206974489366e-06\\
4076	9.93938680160601e-06\\
4079	1.05974220590857e-05\\
4082	1.12143326300614e-05\\
4085	1.17890777231955e-05\\
4088	1.23207658827415e-05\\
4091	1.28086530926957e-05\\
4094	1.32521404312783e-05\\
4097	1.36507713069174e-05\\
4100	1.40042283078111e-05\\
4103	1.46610169941408e-05\\
4106	1.56271603067398e-05\\
4109	1.65332472802557e-05\\
4112	1.73759392451023e-05\\
4115	1.81521545474764e-05\\
4118	1.88590805934332e-05\\
4121	1.94941847244469e-05\\
4124	2.00552238795543e-05\\
4127	2.05402530059274e-05\\
4130	2.09476321844788e-05\\
4133	2.1276032444232e-05\\
4136	2.15244402439471e-05\\
4139	2.16921606066651e-05\\
4142	2.17788188986335e-05\\
4145	2.17843612500656e-05\\
4148	2.17090536212722e-05\\
4151	2.15534795245408e-05\\
4154	2.13185364169973e-05\\
4157	2.1005430786665e-05\\
4160	2.0615671959029e-05\\
4163	2.01510646574519e-05\\
4166	1.96137003556922e-05\\
4169	1.90059474668122e-05\\
4172	1.83304404166801e-05\\
4175	1.75900676561619e-05\\
4178	1.67879586695474e-05\\
4181	1.59274700414188e-05\\
4184	1.50121706480415e-05\\
4187	1.40458260424677e-05\\
4190	1.30323821060343e-05\\
4193	1.19759480417663e-05\\
4196	1.08807787873669e-05\\
4199	9.75125692755055e-06\\
4202	8.59187418764333e-06\\
4205	7.40721259080327e-06\\
4208	6.99475225018504e-06\\
4211	7.42703848328368e-06\\
4214	7.82446704194354e-06\\
4217	8.18533770859577e-06\\
4220	8.50812226229164e-06\\
4223	8.79147097305137e-06\\
4226	9.03421824969394e-06\\
4229	9.23538741704677e-06\\
4232	9.39419460319735e-06\\
4235	9.51005172159991e-06\\
4238	9.58256853638715e-06\\
4241	9.61155380485001e-06\\
4244	9.59701549468008e-06\\
4247	9.53916007795542e-06\\
4250	1.02265005529929e-05\\
4253	1.11925108144531e-05\\
4256	1.21102916206934e-05\\
4259	1.2976750431408e-05\\
4262	1.3789019602748e-05\\
4265	1.45444659048577e-05\\
4268	1.52406989817806e-05\\
4271	1.58755787282199e-05\\
4274	1.64472215624945e-05\\
4277	1.69540055799843e-05\\
4280	1.73945745767359e-05\\
4283	1.77678409378055e-05\\
4286	1.80729873897716e-05\\
4289	1.83094676224181e-05\\
4292	1.84770057885955e-05\\
4295	1.85755948972594e-05\\
4298	1.86054941180809e-05\\
4301	1.85672250218231e-05\\
4304	1.8461566784077e-05\\
4307	1.82895503846167e-05\\
4310	1.80524518386442e-05\\
4313	1.77517844999671e-05\\
4316	1.73892904794533e-05\\
4319	1.69669312257866e-05\\
4322	1.64868773186609e-05\\
4325	1.5951497526716e-05\\
4328	1.53633471860153e-05\\
4331	1.47251559562257e-05\\
4334	1.40398150142135e-05\\
4337	1.33103637462753e-05\\
4340	1.25399760010727e-05\\
4343	1.17319459676996e-05\\
4346	1.08896737424598e-05\\
4349	1.00166506498201e-05\\
4352	9.11644438206099e-06\\
4355	8.37106477063258e-06\\
4358	7.87686899551578e-06\\
4361	7.92213904266906e-06\\
4364	8.17317681053874e-06\\
4367	8.38665074364424e-06\\
4370	8.56175947494069e-06\\
4373	8.69787865434899e-06\\
4376	8.79456292648204e-06\\
4379	8.85154707897296e-06\\
4382	8.86874636088659e-06\\
4385	8.84625597442137e-06\\
4388	8.78434974683498e-06\\
4391	8.68347799353601e-06\\
4394	8.5442645871986e-06\\
4397	8.36750325025688e-06\\
4400	8.1541530929939e-06\\
4403	7.90533342231694e-06\\
4406	7.62231784871639e-06\\
4409	8.34281402829946e-06\\
4412	9.04813557166464e-06\\
4415	9.71306929859494e-06\\
4418	1.03357396491048e-05\\
4421	1.09144555679611e-05\\
4424	1.14477141858712e-05\\
4427	1.19342036877324e-05\\
4430	1.23728053698787e-05\\
4433	1.27625948913707e-05\\
4436	1.31028427282893e-05\\
4439	1.33930138429199e-05\\
4442	1.36327665830138e-05\\
4445	1.38219508292382e-05\\
4448	1.39606054118972e-05\\
4451	1.40489548209792e-05\\
4454	1.40874052355639e-05\\
4457	1.40765399020221e-05\\
4460	1.40171138914752e-05\\
4463	1.39100482705685e-05\\
4466	1.37564237197052e-05\\
4469	1.35574736365688e-05\\
4472	1.33145767623335e-05\\
4475	1.30292493708441e-05\\
4478	1.27031370614203e-05\\
4481	1.23905439896181e-05\\
4484	1.23794092488943e-05\\
4487	1.23287889745097e-05\\
4490	1.22387262818107e-05\\
4493	1.21093957496111e-05\\
4496	1.19411037651585e-05\\
4499	1.17342883880148e-05\\
4502	1.14895187291288e-05\\
4505	1.12074938423146e-05\\
4508	1.08890411286575e-05\\
4511	1.05351142552598e-05\\
4514	1.01467905923853e-05\\
4517	9.72526817541423e-06\\
4520	9.27186219892169e-06\\
4523	8.7880010535843e-06\\
4526	8.27522191770725e-06\\
4529	8.03946552579977e-06\\
4532	7.96598688255865e-06\\
4535	7.85772925807236e-06\\
4538	7.71517610706778e-06\\
4541	7.53896405669476e-06\\
4544	7.32987995960462e-06\\
4547	7.08885726181439e-06\\
4550	6.8292749642774e-06\\
4553	6.78233972035941e-06\\
4556	6.69926709037881e-06\\
4559	6.58072065581078e-06\\
4562	6.42754901504876e-06\\
4565	6.2407800110588e-06\\
4568	6.02161404723849e-06\\
4571	5.77141653251422e-06\\
4574	6.13530571250883e-06\\
4577	6.57940069515705e-06\\
4580	6.99567038594494e-06\\
4583	7.38326772618312e-06\\
4586	7.74146028021619e-06\\
4589	8.0696300407724e-06\\
4592	8.36727280133791e-06\\
4595	8.63399711012961e-06\\
4598	8.86952282184414e-06\\
4601	9.07367926501147e-06\\
4604	9.24640304344177e-06\\
4607	9.3877354917636e-06\\
4610	9.49781980608901e-06\\
4613	9.86594770576703e-06\\
4616	1.02628584692757e-05\\
4619	1.06247722853308e-05\\
4622	1.09504657864695e-05\\
4625	1.12388423975616e-05\\
4628	1.14889363939874e-05\\
4631	1.16999164772695e-05\\
4634	1.18710888544813e-05\\
4637	1.20018998087435e-05\\
4640	1.20919377502925e-05\\
4643	1.21409347400538e-05\\
4646	1.21487674793067e-05\\
4649	1.21154577614319e-05\\
4652	1.20411723834767e-05\\
4655	1.19262225180102e-05\\
4658	1.1771062547156e-05\\
4661	1.15762883635639e-05\\
4664	1.13426351445482e-05\\
4667	1.10709746080237e-05\\
4670	1.07623117608972e-05\\
4673	1.04177811522269e-05\\
4676	1.00386426464759e-05\\
4679	9.62627673223774e-06\\
4682	9.18217938548696e-06\\
4685	8.70795650688264e-06\\
4688	8.20531795505516e-06\\
4691	7.6760711990824e-06\\
4694	7.12211461430357e-06\\
4697	6.54543044835475e-06\\
4700	5.94807748421593e-06\\
4703	5.53704820818072e-06\\
4706	5.16137080025786e-06\\
4709	4.76466651392108e-06\\
4712	4.34874681327217e-06\\
4715	3.91550194196578e-06\\
4718	3.46689211885646e-06\\
4721	3.05711788897043e-06\\
4724	2.67855565047877e-06\\
4727	2.2882832963673e-06\\
4730	2.04765095896019e-06\\
4733	2.41279440289468e-06\\
4736	2.76711514278611e-06\\
4739	3.1099100513608e-06\\
4742	3.44051864664406e-06\\
4745	3.95187063886565e-06\\
4748	4.56897066739916e-06\\
4751	5.16798612421065e-06\\
4754	5.74689580651386e-06\\
4757	6.3037574250242e-06\\
4760	6.83671440172048e-06\\
4763	7.34400232476366e-06\\
4766	7.8239550368957e-06\\
4769	8.27501033548124e-06\\
4772	8.69571526325056e-06\\
4775	9.08473097167986e-06\\
4778	9.44083713941607e-06\\
4781	9.76293593060636e-06\\
4784	1.00500554800203e-05\\
4787	1.03013528932679e-05\\
4790	1.0516116752539e-05\\
4793	1.06937691206473e-05\\
4796	1.08338670373902e-05\\
4799	1.09361035051568e-05\\
4802	1.10003079619475e-05\\
4805	1.10264462424618e-05\\
4808	1.10146200297106e-05\\
4811	1.09650658018667e-05\\
4814	1.08781532804867e-05\\
4817	1.07543833888286e-05\\
4820	1.05943857304072e-05\\
4823	1.03989156000006e-05\\
4826	1.01688505407883e-05\\
4829	9.90518646374979e-06\\
4832	9.60903334611479e-06\\
4835	9.28161052773098e-06\\
4838	8.92424162610236e-06\\
4841	8.53834909132205e-06\\
4844	8.12544842410488e-06\\
4847	7.68714208116279e-06\\
4850	7.22511309329758e-06\\
4853	6.74111842224632e-06\\
4856	6.23698208368235e-06\\
4859	5.71458806405758e-06\\
4862	5.17587306010423e-06\\
4865	4.62281906990791e-06\\
4868	4.05744586498332e-06\\
4871	3.48180337330222e-06\\
4874	2.89796400294055e-06\\
4877	2.32766425117553e-06\\
4880	2.00765749066892e-06\\
4883	1.68230148582773e-06\\
4886	1.35233746038839e-06\\
4889	1.62477097897407e-06\\
4892	1.94341419612194e-06\\
4895	2.24952027652675e-06\\
4898	2.54158849464295e-06\\
4901	2.81820276568251e-06\\
4904	3.0780384623842e-06\\
4907	3.47300111334792e-06\\
4910	3.99574357727611e-06\\
4913	4.50111466301068e-06\\
4916	4.98749720130565e-06\\
4919	5.45335437594216e-06\\
4922	5.89723461031393e-06\\
4925	6.31777609220939e-06\\
4928	6.71371092259372e-06\\
4931	7.0838688759393e-06\\
4934	7.42718076116233e-06\\
4937	7.74268137406254e-06\\
4940	8.02951203386132e-06\\
4943	8.28692269808395e-06\\
4946	8.51427365177703e-06\\
4949	8.71103676898572e-06\\
4952	8.87679634568912e-06\\
4955	9.01124950570294e-06\\
4958	9.11420618233227e-06\\
4961	9.18558868049098e-06\\
4964	9.22543082508901e-06\\
4967	9.23387670403577e-06\\
4970	9.21117901467955e-06\\
4973	9.15769702481387e-06\\
4976	9.07389416041939e-06\\
4979	8.9603352336777e-06\\
4982	8.81768332611413e-06\\
4985	8.64669634304697e-06\\
4988	8.44822325627562e-06\\
4991	8.22320005373204e-06\\
4994	7.97264541482004e-06\\
4997	7.69765613172354e-06\\
5000	7.39940229748344e-06\\
5003	7.07912228230323e-06\\
5006	6.73811752006242e-06\\
5009	6.37774712781835e-06\\
5012	6.18913091984358e-06\\
5015	6.02155156204222e-06\\
5018	5.83470622033001e-06\\
5021	5.62900649838435e-06\\
5024	5.40492972607461e-06\\
5027	5.16301849898954e-06\\
5030	4.90387995822637e-06\\
5033	4.62818480714046e-06\\
5036	4.33666606307417e-06\\
5039	4.03011754335775e-06\\
5042	3.70939208577086e-06\\
5045	3.37539950577567e-06\\
5048	3.31097642732339e-06\\
5051	3.43177813639375e-06\\
5054	3.53329221537489e-06\\
5057	3.61514042153646e-06\\
5060	3.67705178997525e-06\\
5063	3.71886326883449e-06\\
5066	3.74051977844886e-06\\
5069	3.92507419975217e-06\\
5072	4.09995178465242e-06\\
5075	4.25527611845831e-06\\
5078	4.39057918791334e-06\\
5081	4.50548649406271e-06\\
5084	4.59971775652224e-06\\
5087	4.77943561413144e-06\\
5090	5.09338785579228e-06\\
5093	5.38780554688915e-06\\
5096	5.66195683741544e-06\\
5099	5.91518663009236e-06\\
5102	6.14691762139658e-06\\
5105	6.3566510487495e-06\\
5108	6.54396714712233e-06\\
5111	6.7085253187833e-06\\
5114	6.85006402151636e-06\\
5117	6.96840038172604e-06\\
5120	7.06342953940879e-06\\
5123	7.13512373305608e-06\\
5126	7.18353113345056e-06\\
5129	7.20877443626007e-06\\
5132	7.21104922366414e-06\\
5135	7.19062210628565e-06\\
5138	7.1478286571716e-06\\
5141	7.17297493647945e-06\\
5144	7.27277446697031e-06\\
5147	7.34817039148494e-06\\
5150	7.39879315146931e-06\\
5153	7.42436058484116e-06\\
5156	7.42467964468559e-06\\
5159	7.39964777741869e-06\\
5162	7.34925395032608e-06\\
5165	7.27357932187298e-06\\
5168	7.17279754860746e-06\\
5171	7.04717472431742e-06\\
5174	6.89706894917762e-06\\
5177	6.72292952714148e-06\\
5180	6.52529579294546e-06\\
5183	6.3047955704241e-06\\
5186	6.06214326614452e-06\\
5189	5.79813760411477e-06\\
5192	5.51365900835759e-06\\
5195	5.20966664245257e-06\\
5198	4.88719511618718e-06\\
5201	4.54735087143806e-06\\
5204	4.19130826025295e-06\\
5207	3.82030533032053e-06\\
5210	3.43563933358119e-06\\
5213	3.03866197599581e-06\\
5216	3.12530620196909e-06\\
5219	3.22974968261549e-06\\
5222	3.31919129891662e-06\\
5225	3.39337513035682e-06\\
5228	3.45211448494997e-06\\
5231	3.49529210252089e-06\\
5234	3.52286004896132e-06\\
5237	3.53483930433718e-06\\
5240	3.5313190497526e-06\\
5243	3.51245565886612e-06\\
5246	3.47847140122825e-06\\
5249	3.42965286583581e-06\\
5252	3.3663491145718e-06\\
5255	3.52537510946429e-06\\
5258	3.76904821717998e-06\\
5261	3.99967260398238e-06\\
5264	4.21672679315554e-06\\
5267	4.48938853793497e-06\\
5270	4.83165992410262e-06\\
5273	5.15646791635112e-06\\
5276	5.46263930633879e-06\\
5279	5.74907070334529e-06\\
5282	6.0147328427547e-06\\
5285	6.25867459881346e-06\\
5288	6.48002668463672e-06\\
5291	6.67800502404001e-06\\
5294	6.85191378081095e-06\\
5297	7.00114803287504e-06\\
5300	7.12519608003595e-06\\
5303	7.22364137604591e-06\\
5306	7.29616407656368e-06\\
5309	7.34254219715167e-06\\
5312	7.36265237668991e-06\\
5315	7.35647024323563e-06\\
5318	7.32407038119632e-06\\
5321	7.26562590066539e-06\\
5324	7.1814076109013e-06\\
5327	7.07178280219495e-06\\
5330	6.93721364192681e-06\\
5333	6.77825519193547e-06\\
5336	6.5955530563951e-06\\
5339	6.38984067067218e-06\\
5342	6.16193624323596e-06\\
5345	5.91273936434756e-06\\
5348	5.64322729657351e-06\\
5351	5.35445096278239e-06\\
5354	5.04753065001905e-06\\
5357	4.72365144750923e-06\\
5360	4.38405843850968e-06\\
5363	4.0300516671336e-06\\
5366	3.66298090170601e-06\\
5369	3.2842402168636e-06\\
5372	2.8952624181233e-06\\
5375	2.79200698980173e-06\\
5378	2.80817785842915e-06\\
5381	2.81190395194775e-06\\
5384	2.80328812381701e-06\\
5387	2.78248631023933e-06\\
5390	2.74970633966621e-06\\
5393	2.70520652600535e-06\\
5396	2.6492940545844e-06\\
5399	2.58232316936105e-06\\
5402	2.50469317185009e-06\\
5405	2.41684624214385e-06\\
5408	2.31926509306248e-06\\
5411	2.40681950719641e-06\\
5414	2.78094544192682e-06\\
5417	3.14315961286239e-06\\
5420	3.4922020054135e-06\\
5423	3.82686922959526e-06\\
5426	4.14601883817937e-06\\
5429	4.44857337492028e-06\\
5432	4.7335241377627e-06\\
5435	4.99993464330549e-06\\
5438	5.24694378044771e-06\\
5441	5.4737686423216e-06\\
5444	5.67970702717386e-06\\
5447	5.86413960050735e-06\\
5450	6.02653171159702e-06\\
5453	6.16643486004094e-06\\
5456	6.28348780890344e-06\\
5459	6.37741734232779e-06\\
5462	6.44803866757134e-06\\
5465	6.49525546273661e-06\\
5468	6.51905957293383e-06\\
5471	6.51953035874248e-06\\
5474	6.49683370310335e-06\\
5477	6.4512206831027e-06\\
5480	6.38302591556262e-06\\
5483	6.29266558572935e-06\\
5486	6.18063517019029e-06\\
5489	6.04750686609402e-06\\
5492	5.89392673992684e-06\\
5495	5.72061160999515e-06\\
5498	5.5283456784142e-06\\
5501	5.31797692797879e-06\\
5504	5.09041330183883e-06\\
5507	4.84661868286485e-06\\
5510	4.58760869185228e-06\\
5513	4.31444632314786e-06\\
5516	4.13358373585057e-06\\
5519	3.96484133293363e-06\\
5522	3.78409139280711e-06\\
5525	3.59184615146267e-06\\
5528	3.38865421827277e-06\\
5531	3.17509925918875e-06\\
5534	2.95179855646072e-06\\
5537	2.71940144662441e-06\\
5540	2.47858763963198e-06\\
5543	2.23006542271138e-06\\
5546	1.97456975235014e-06\\
5549	1.90074711136442e-06\\
5552	2.01662428935918e-06\\
5555	2.12182729351067e-06\\
5558	2.21581501996737e-06\\
5561	2.29810633622233e-06\\
5564	2.36828243606575e-06\\
5567	2.4259888617406e-06\\
5570	2.47093718339695e-06\\
5573	2.50290632924152e-06\\
5576	2.55675520462739e-06\\
5579	2.83643334894179e-06\\
5582	3.10359868383775e-06\\
5585	3.35743598219801e-06\\
5588	3.59718781549607e-06\\
5591	3.82215666806533e-06\\
5594	4.03170679078109e-06\\
5597	4.22526579080685e-06\\
5600	4.40232595466911e-06\\
5603	4.5624453031045e-06\\
5606	4.70524837767891e-06\\
5609	4.83042675979216e-06\\
5612	4.93773932390723e-06\\
5615	5.02701222816447e-06\\
5618	5.09813864657822e-06\\
5621	5.15107824757973e-06\\
5624	5.18585642494326e-06\\
5627	5.2025632883119e-06\\
5630	5.20135242091646e-06\\
5633	5.18243941330741e-06\\
5636	5.14610018258004e-06\\
5639	5.09266908728049e-06\\
5642	5.02253684869907e-06\\
5645	5.03407805774261e-06\\
5648	5.06031640378843e-06\\
5651	5.07023438393421e-06\\
5654	5.06377007887033e-06\\
5657	5.04091555623186e-06\\
5660	5.0017171705685e-06\\
5663	4.94627567517297e-06\\
5666	4.874746143787e-06\\
5669	4.78733770105285e-06\\
5672	4.6843130607672e-06\\
5675	4.56598787283339e-06\\
5678	4.43272987900651e-06\\
5681	4.28495787988373e-06\\
5684	4.12314051502666e-06\\
5687	3.94779485965868e-06\\
5690	3.75948484180476e-06\\
5693	3.5588194844961e-06\\
5696	3.3464509782275e-06\\
5699	3.12307259012935e-06\\
5702	2.88941641598548e-06\\
5705	2.64625098311507e-06\\
5708	2.53682752046782e-06\\
5711	2.54023264938017e-06\\
5714	2.530885695557e-06\\
5717	2.50885406186181e-06\\
5720	2.4742693171764e-06\\
5723	2.42732634403349e-06\\
5726	2.3682821657155e-06\\
5729	2.29745446036578e-06\\
5732	2.21521977126245e-06\\
5735	2.12201142268778e-06\\
5738	2.01831715375034e-06\\
5741	2.02655888298048e-06\\
5744	2.22186152961629e-06\\
5747	2.40764786945876e-06\\
5750	2.58345145838647e-06\\
5753	2.74884664460251e-06\\
5756	2.90344923469968e-06\\
5759	3.04691699596863e-06\\
5762	3.17894999730709e-06\\
5765	3.29929079132425e-06\\
5768	3.40772444056451e-06\\
5771	3.50407839233139e-06\\
5774	3.58822220579035e-06\\
5777	3.69227838944927e-06\\
5780	3.87791981811582e-06\\
5783	4.05028489723333e-06\\
5786	4.20879184037896e-06\\
5789	4.3529069455061e-06\\
5792	4.48214653036351e-06\\
5795	4.59607868845129e-06\\
5798	4.69432485881628e-06\\
5801	4.77656120327247e-06\\
5804	4.8425197857167e-06\\
5807	4.89198954882315e-06\\
5810	4.9248170838718e-06\\
5813	4.94090719102248e-06\\
5816	4.94022322734594e-06\\
5819	4.92278724115006e-06\\
5822	4.888679892035e-06\\
5825	4.83804015648879e-06\\
5828	4.77106482020235e-06\\
5831	4.68800775884921e-06\\
5834	4.58917900987668e-06\\
5837	4.4749436384686e-06\\
5840	4.34572040220761e-06\\
5843	4.20198021924757e-06\\
5846	4.04424444560898e-06\\
5849	3.87308296829476e-06\\
5852	3.68911212106521e-06\\
5855	3.49299243098484e-06\\
5858	3.28542620427758e-06\\
5861	3.06715496026342e-06\\
5864	2.83895672332803e-06\\
5867	2.60164318334905e-06\\
5870	2.35605673481376e-06\\
5873	2.10306740651373e-06\\
5876	1.8435696927117e-06\\
5879	1.70020041861838e-06\\
5882	1.57309435901e-06\\
5885	1.43875995793614e-06\\
5888	1.29788125585809e-06\\
5891	1.1511719607338e-06\\
5894	9.99371771311102e-07\\
5897	8.4324258713039e-07\\
5900	8.48371099024453e-07\\
5903	1.00693966650928e-06\\
5906	1.16105675849955e-06\\
5909	1.31035707653292e-06\\
5912	1.45449370403011e-06\\
5915	1.69144728762896e-06\\
5918	1.94248432066666e-06\\
5921	2.18598580276271e-06\\
5924	2.42112794034757e-06\\
5927	2.64711907016741e-06\\
5930	2.86320242660096e-06\\
5933	3.06865877252775e-06\\
5936	3.26280888497509e-06\\
5939	3.44501588611074e-06\\
5942	3.61468741118586e-06\\
5945	3.77127760597623e-06\\
5948	3.91428894631678e-06\\
5951	4.04327387378661e-06\\
5954	4.15783624174322e-06\\
5957	4.25763256675364e-06\\
5960	4.34237308146054e-06\\
5963	4.41182258548745e-06\\
5966	4.46580109202489e-06\\
5969	4.50418426806923e-06\\
5972	4.52690366760685e-06\\
5975	4.53394675760211e-06\\
5978	4.52535673726073e-06\\
5981	4.50123215236097e-06\\
5984	4.46172630649186e-06\\
5987	4.40704647254741e-06\\
5990	4.33745290820266e-06\\
5993	4.25325767975806e-06\\
5996	4.15482329972893e-06\\
5999	4.04256118402844e-06\\
6002	3.91692993539451e-06\\
6005	3.77843346032389e-06\\
6008	3.6276189274373e-06\\
};
\addlegendentry{Fast FBS};

\addplot [color=color_BFGS,solid]
  table[row sep=crcr]{%
11	0.830992193569333\\
15	0.781769009170737\\
19	0.725542052557022\\
23	0.673007951691951\\
27	0.630267858854414\\
31	0.593338782580684\\
35	0.558968519326216\\
39	0.530927536386176\\
43	0.500673544281898\\
47	0.482820943487158\\
51	0.436909112312216\\
55	0.417939765950714\\
59	0.382633918363047\\
63	0.348108956840837\\
67	0.322959592594707\\
71	0.296922437905753\\
75	0.270440733728672\\
79	0.252450107022554\\
83	0.213480781969383\\
87	0.205848090913933\\
91	0.187034202940226\\
95	0.152575011943767\\
99	0.148191349984623\\
103	0.139533119799772\\
107	0.123371403277282\\
111	0.107795338436749\\
115	0.0976806551950457\\
119	0.0789130870663888\\
123	0.063467747787496\\
127	0.0625973145582879\\
131	0.0683328744301722\\
135	0.0675473245889934\\
139	0.0661907288724987\\
143	0.0628151668809013\\
147	0.0558617071521892\\
151	0.045881123049738\\
155	0.0352799796228303\\
159	0.0247147389064154\\
163	0.0199477144513127\\
167	0.017842304070175\\
171	0.0164355150043559\\
175	0.0151066202795497\\
179	0.0136704904148907\\
183	0.0126182954221229\\
187	0.0124267264645021\\
191	0.0128956638985751\\
195	0.0132710332926354\\
199	0.0133690461531203\\
203	0.0133025596224581\\
207	0.0128716872454976\\
211	0.011620079275038\\
215	0.00921666245241625\\
219	0.00659521682085868\\
223	0.0059663182419452\\
227	0.00602996647560644\\
231	0.00601497932025172\\
235	0.0059212042885107\\
239	0.00561638426659756\\
243	0.00486717951469686\\
247	0.00380753026181411\\
251	0.00308753423121742\\
255	0.00294331277431246\\
259	0.00294186000979201\\
263	0.0029163346474037\\
267	0.00277844239709972\\
271	0.00236631118793203\\
275	0.0015839806094307\\
279	0.00082392041730303\\
283	0.000485331194170796\\
287	0.000467148744072578\\
291	0.000482687543442854\\
295	0.000499632481007364\\
299	0.000490621623150193\\
303	0.000485955109832328\\
307	0.000372889759340197\\
311	0.000165520170315607\\
315	0.000145044001094844\\
319	0.000142553910200287\\
323	0.000141007299555595\\
327	0.000136016821038939\\
331	0.000125032567963405\\
335	0.000101900803367169\\
339	7.31207944454845e-05\\
343	5.67942996926373e-05\\
347	5.58898787072925e-05\\
351	5.70253064106279e-05\\
355	5.73957775832244e-05\\
359	5.69640846733634e-05\\
363	5.31534940687124e-05\\
367	4.21391290609047e-05\\
371	2.62748816530825e-05\\
375	1.62879798266657e-05\\
379	1.47396838102272e-05\\
383	1.49400010745179e-05\\
387	1.51182719647992e-05\\
391	1.49288753014326e-05\\
395	1.3464036837837e-05\\
399	9.67045828156402e-06\\
403	4.81724298086583e-06\\
407	2.34505608929856e-06\\
411	2.40304362239728e-06\\
415	2.29711731686308e-06\\
419	2.2673804039635e-06\\
423	2.24264938883859e-06\\
427	1.87945276953577e-06\\
431	1.11172483270291e-06\\
435	6.89928859484713e-07\\
439	5.7727866774751e-07\\
443	5.68285668429917e-07\\
447	5.5936647925784e-07\\
451	5.28648989171298e-07\\
455	5.09510671609073e-07\\
459	3.88290191089557e-07\\
463	1.86444440876648e-07\\
467	1.28875654984233e-07\\
471	1.32958036830981e-07\\
475	1.35594334398046e-07\\
479	1.37003199579857e-07\\
483	1.34765410493912e-07\\
487	1.20821633817596e-07\\
491	8.68557699484143e-08\\
495	4.65350892811914e-08\\
499	2.7984547824177e-08\\
503	2.68084901455771e-08\\
507	2.73063734255822e-08\\
511	2.77489127743231e-08\\
515	2.72252985368726e-08\\
519	2.37559137095878e-08\\
523	1.58634998747657e-08\\
527	7.49668299968878e-09\\
};
\addlegendentry{BFGS};

\addplot [color=color_Broyden,dashed]
  table[row sep=crcr]{%
11	0.830992193569333\\
15	0.781769009170737\\
19	0.727507452184933\\
23	0.679211776577047\\
27	0.641960366052866\\
31	0.615921096907926\\
35	0.590850152366041\\
39	0.546993443655117\\
43	0.580729047955718\\
47	0.537983886921033\\
51	0.523504421630918\\
55	0.549522887383813\\
59	0.469381877746702\\
63	0.486026381667166\\
67	0.467402979698205\\
71	0.447272653702843\\
75	0.470063597780999\\
79	0.362706042710645\\
83	0.260718844770812\\
88	0.213222995391154\\
94	0.389249817568646\\
98	0.328577361574493\\
102	0.345327753169414\\
106	0.33417823788524\\
110	0.326875387586456\\
114	0.356822396647358\\
118	0.436181184703599\\
122	0.331314346170537\\
126	0.250670727165973\\
130	0.310048172689144\\
134	0.420424996680376\\
138	0.271046219849837\\
142	0.247946357234601\\
146	0.28981555776748\\
150	0.196925761251969\\
154	0.211892241913678\\
158	0.204362754309129\\
162	0.243614665697154\\
166	0.201706502878291\\
170	0.162335210317068\\
174	0.154644888632373\\
178	0.210601347952318\\
182	0.175747935836452\\
186	0.171163940195846\\
190	0.132254094193205\\
194	0.172264004615918\\
198	0.118666047593425\\
202	0.0926492921719111\\
206	0.0912369748876299\\
210	0.0957824104035603\\
214	0.0988067868921426\\
218	0.0953339654021033\\
222	0.0958094762060106\\
226	0.0962247052358295\\
230	0.0934106454421306\\
234	0.0913889455019132\\
238	0.0740075957289883\\
242	0.0671467466204372\\
246	0.0650443642017202\\
250	0.0638329864392921\\
254	0.0604986356943862\\
258	0.0528958320923993\\
262	0.0539703240497851\\
266	0.0517198407481932\\
270	0.0402203597818298\\
274	0.0261771580090018\\
278	0.0146746122556372\\
283	0.0262335852251492\\
287	0.015914037346549\\
291	0.0148199316899717\\
295	0.0148936376554033\\
299	0.0140375146435566\\
303	0.0143133432600551\\
307	0.0137805355402277\\
311	0.0199772904684108\\
315	0.0147598442542887\\
319	0.015755616307089\\
323	0.0211813873184991\\
327	0.0212382509324083\\
331	0.0185781357579488\\
335	0.0182490403775243\\
339	0.0182173404458247\\
343	0.0176957480176679\\
347	0.0221576665447934\\
351	0.011025862523155\\
355	0.0109013479406463\\
359	0.0103035793900583\\
363	0.00883677318149108\\
367	0.00904263671152143\\
371	0.00843292139213904\\
375	0.00793071040088654\\
379	0.00740842260575606\\
383	0.00738971765300868\\
387	0.00727012227814038\\
391	0.00727728374290779\\
395	0.00720467940437818\\
399	0.00717723124766418\\
403	0.00721526943082526\\
407	0.00704292507701844\\
411	0.00695326392497275\\
415	0.00686282816001013\\
419	0.00660019800979963\\
423	0.00832358804576711\\
427	0.00888187750532106\\
431	0.00808941970824135\\
439	0.00854215665753694\\
443	0.00650301615033136\\
447	0.00488021851407596\\
451	0.00439540892279365\\
455	0.00345366252706371\\
459	0.00195149916447389\\
463	0.00329822504361036\\
467	0.00511165911909742\\
471	0.00365848514407196\\
475	0.00364970756799586\\
479	0.00357271267649993\\
483	0.00356933206389593\\
487	0.00352124305600496\\
491	0.00347122088876235\\
495	0.0035165844627825\\
499	0.00340725037725358\\
503	0.00341384001474762\\
507	0.00347533977197347\\
511	0.00340982272000948\\
515	0.00335354637386624\\
519	0.00321513679970708\\
523	0.00320807194908859\\
527	0.00311443644120387\\
531	0.00243390724366947\\
535	0.00275241969673809\\
539	0.00243791712427548\\
543	0.00326914892843267\\
547	0.00194887124802684\\
551	0.00079215758153007\\
555	0.00183359586436503\\
559	0.00100907126163172\\
564	0.00219597914318182\\
568	0.000532969687726908\\
572	0.000741887478357782\\
578	0.00204430058039584\\
582	0.000573704856812601\\
586	0.000574422307772369\\
590	0.000560614676535894\\
594	0.000557794146503825\\
598	0.000543792546420782\\
602	0.000522664281215584\\
606	0.000533672826795216\\
610	0.00051338813431541\\
614	0.000627351109950644\\
618	0.000512244725895916\\
622	0.000434108295281056\\
626	0.000446397492319296\\
630	0.000507677360934077\\
634	0.000687358742372984\\
638	0.000454380141045493\\
643	0.00118578649513437\\
647	0.000804935936366275\\
651	0.000894179474091867\\
655	0.000940400652485741\\
659	0.000955460043723756\\
663	0.0009288709452022\\
667	0.000945687817798072\\
671	0.000861753593558329\\
675	0.000948838837807697\\
679	0.000991723810790097\\
683	0.000959598880043328\\
687	0.000950950646461062\\
691	0.000958698880893714\\
697	0.00101517275034793\\
701	0.000878662038287563\\
705	0.000925957460074132\\
709	0.000911308177265744\\
713	0.000645144228425986\\
717	0.000697302460033713\\
721	0.000661717499280382\\
725	0.000725587023611955\\
729	0.000614042141310081\\
733	0.000378542951858406\\
737	0.000259817915374182\\
741	0.000326322613968956\\
745	0.000298097535186168\\
749	0.000347618016501517\\
753	0.000303980458908624\\
757	0.000160911743009031\\
761	0.000216713517895303\\
765	0.000236405360857668\\
769	0.000234610746543725\\
773	0.000225172661802474\\
777	0.000247486487051067\\
781	0.000245938180187886\\
785	0.000244587182739631\\
789	0.000225434101671942\\
793	0.000258410305563701\\
799	0.000333079960586604\\
803	0.000121789515758346\\
809	0.000277104906782807\\
813	0.000264274961266699\\
817	0.000278144156146058\\
821	0.000255914191638508\\
825	0.000291501510312699\\
829	0.000227015944583368\\
835	0.000274839704679461\\
839	0.00012077618325305\\
843	0.000200773249376414\\
847	0.000122947254018633\\
851	0.000119430094337522\\
855	0.00011635699868589\\
859	0.000112796641178763\\
863	0.000108383247006982\\
867	0.000105537116652857\\
871	0.00010541155801048\\
875	0.000104479799279714\\
879	0.000104867920120664\\
883	9.69694128048181e-05\\
887	0.000110933295334502\\
891	0.000110655189852671\\
895	0.000109506056706636\\
899	0.000101278693602991\\
903	0.000103561121046345\\
907	0.000103667554479044\\
911	0.000102038060345357\\
915	0.000100615349837658\\
919	0.000110151728432086\\
924	0.000114318472350784\\
928	0.000100969531334578\\
936	0.000107537407671337\\
940	7.36039832975317e-05\\
944	6.62406107297132e-05\\
948	7.05315279407003e-05\\
953	5.66857196791121e-05\\
957	7.76437848106337e-05\\
961	7.74549324573537e-05\\
965	7.30482862159213e-05\\
969	7.25433152743057e-05\\
973	7.01018225679921e-05\\
977	7.11563192250332e-05\\
981	6.75296770769325e-05\\
985	6.84491826830408e-05\\
989	7.0197473116098e-05\\
993	6.51172802627527e-05\\
1000	6.9939989027776e-05\\
1004	5.41843133017201e-05\\
1008	3.29747282231815e-05\\
1012	3.81369676998194e-05\\
1016	3.66399769706764e-05\\
1020	3.71961784741564e-05\\
1024	3.63526327294548e-05\\
1028	3.66734999582023e-05\\
1032	3.56895323633928e-05\\
1036	3.64425004619403e-05\\
1040	3.47473426672722e-05\\
1044	3.90148752737301e-05\\
1048	3.41625810559491e-05\\
1052	2.70185039559454e-05\\
1056	3.00586627257584e-05\\
1060	3.01734288592249e-05\\
1064	4.21369984431943e-05\\
1072	3.28623366686687e-05\\
1076	3.24746066649415e-05\\
1080	3.02268761879437e-05\\
1084	3.89322342602785e-05\\
1090	3.98279070862343e-05\\
1095	3.9840596923325e-05\\
1099	3.91370527686108e-05\\
1105	3.9174486284698e-05\\
1110	2.88267070587664e-05\\
1114	3.21330794615531e-05\\
1118	3.06768400580528e-05\\
1122	2.46084887032266e-05\\
1126	2.78259444256096e-05\\
1130	2.74730406357496e-05\\
1134	2.69031570287867e-05\\
1139	2.78141668534052e-05\\
1143	2.13495970126301e-05\\
1147	2.16740643703581e-05\\
1151	2.00482814518232e-05\\
1157	2.32334685583452e-05\\
1161	1.44903237047354e-05\\
1165	1.43723575821154e-05\\
1169	1.44279885058736e-05\\
1173	1.61148985998349e-05\\
1177	1.35881962897225e-05\\
1182	2.12513768242352e-05\\
1186	2.00627716441769e-05\\
1190	2.01680865211664e-05\\
1194	1.96282892282445e-05\\
1198	1.97813247424214e-05\\
1202	1.73903468693208e-05\\
1206	1.95525343851467e-05\\
1210	1.9437485779629e-05\\
1214	1.90950342923709e-05\\
1218	1.77653725875005e-05\\
1225	1.85575680541824e-05\\
1229	1.87219732559001e-05\\
1235	1.86905613973313e-05\\
1239	1.69597411294011e-05\\
1243	1.69757303014376e-05\\
1247	1.61036665388703e-05\\
1253	1.78107691998628e-05\\
1257	1.47964115617789e-05\\
1261	1.29262723198428e-05\\
1265	1.28737916119275e-05\\
1269	1.00116546758145e-05\\
1273	1.2822919659998e-05\\
1278	1.2858335300654e-05\\
1282	1.09255583173176e-05\\
1286	9.38257818393643e-06\\
1290	6.05600304339311e-06\\
1294	6.17866505020599e-06\\
1298	5.6868842970155e-06\\
1302	5.28304829306157e-06\\
1306	5.05484855240905e-06\\
1310	4.131442963616e-06\\
1315	6.11051087019958e-06\\
1323	7.83509275286364e-06\\
1333	8.24111867853382e-06\\
1337	4.67552105749663e-06\\
1341	5.53346447835764e-06\\
1345	3.6795976800989e-06\\
1349	3.86385454826902e-06\\
1353	3.55888698638269e-06\\
1357	3.636033536666e-06\\
1361	4.58581404927117e-06\\
1365	2.55861254636916e-06\\
1369	2.51347804725054e-06\\
1373	2.53246318793271e-06\\
1377	2.57690183782139e-06\\
1381	2.56074479129847e-06\\
1385	2.42291674683939e-06\\
1389	3.30996926478353e-06\\
1393	2.25379814652946e-06\\
1397	2.48897701564316e-06\\
1401	2.35409454155815e-06\\
1405	2.61916836133195e-06\\
1409	2.27603669209353e-06\\
1413	2.02393823933893e-06\\
1417	2.02065569374717e-06\\
1421	1.99427253656258e-06\\
1425	1.95905669422e-06\\
1429	2.17863455765499e-06\\
1433	1.87329117829039e-06\\
1437	1.37825724111567e-06\\
1441	1.01864077682931e-06\\
1445	2.00345253724567e-06\\
1449	1.23557771379821e-06\\
1453	1.03365992911077e-06\\
1457	1.07313997341631e-06\\
1461	1.21551619183343e-06\\
1465	1.05252447879615e-06\\
1469	1.03055403962477e-06\\
1473	9.69482705957053e-07\\
1477	7.92587187376673e-07\\
1481	3.94140110947713e-07\\
1487	8.94269306865264e-07\\
1492	7.63182249842399e-07\\
1496	5.95740521069834e-07\\
1500	7.58281237681921e-07\\
1504	4.77503990566251e-07\\
1508	3.83366961675884e-07\\
1512	6.93440932106754e-07\\
1516	3.98034286455455e-07\\
1520	2.78400462864333e-07\\
1524	2.56342528646171e-07\\
1528	2.50777218667259e-07\\
1532	2.48025088281901e-07\\
1536	2.49278456604046e-07\\
1540	2.55302634341463e-07\\
1544	2.77330808383586e-07\\
1549	4.00426494655367e-07\\
1553	2.3787754804311e-07\\
1557	4.64925376025025e-07\\
1561	2.57650313563328e-07\\
1568	4.3883957189934e-07\\
1572	2.41690945495584e-07\\
1576	3.05601124414246e-07\\
1580	2.43306369468476e-07\\
1585	3.14033535277621e-07\\
1589	2.63708693271928e-07\\
1593	2.72713589651206e-07\\
1597	2.74613454841009e-07\\
1601	2.88463043037981e-07\\
1605	4.37793485432561e-07\\
1609	2.91573952350787e-07\\
1614	2.6273284306377e-07\\
1618	3.77403440426613e-07\\
1622	4.05682374154414e-07\\
1626	4.00918255058806e-07\\
1630	2.73694464874325e-07\\
1634	3.20761299700204e-07\\
1638	2.87586898963406e-07\\
1642	2.14106394682503e-07\\
1646	4.40274618866029e-07\\
1650	1.52170861355638e-07\\
1654	2.08344472297165e-07\\
1658	6.49363926282738e-07\\
1662	1.93581575969397e-07\\
1666	2.46444739494514e-07\\
1671	4.79819025844657e-07\\
1675	2.18965762292665e-07\\
1679	2.44843592415412e-07\\
1683	1.6722506927268e-07\\
1687	1.69251489601772e-07\\
1691	1.47943484001814e-07\\
1695	9.84156721881676e-08\\
1699	9.05499111523112e-08\\
1703	9.76578590775987e-08\\
1707	8.10299797224352e-08\\
1711	7.52342372379972e-08\\
1716	1.56294906406492e-07\\
1720	1.10056899716049e-07\\
1724	7.83684910494488e-08\\
1728	7.21784095714363e-08\\
1732	7.22307061667766e-08\\
1736	7.2653285252974e-08\\
1740	7.03170596702783e-08\\
1744	6.96619908791904e-08\\
1748	6.81110221172832e-08\\
1752	6.66822100678124e-08\\
1756	6.51406018294996e-08\\
1760	5.44242164644656e-08\\
1764	7.29561785110311e-08\\
1768	8.48205761123341e-08\\
1772	7.02212443257737e-08\\
1776	9.11284171965534e-08\\
1780	6.2994344461016e-08\\
1784	2.07611965045161e-07\\
1788	1.07943577582568e-07\\
1793	2.95359345606794e-07\\
1797	1.19909876804839e-07\\
1803	2.56552269783223e-07\\
1807	1.66467531299615e-07\\
1811	2.73466926371043e-07\\
1815	1.72205836100485e-07\\
1820	3.14305008714747e-07\\
1824	1.16286968080418e-07\\
1829	2.73476565027124e-07\\
1833	1.47618540549282e-07\\
1838	2.56320316958457e-07\\
1842	5.25118280021894e-08\\
1846	1.13848587317276e-07\\
1850	6.38632428942561e-08\\
1854	2.12957525834022e-08\\
1858	2.71945858620108e-08\\
1862	3.90226418717854e-08\\
1866	2.72097946670664e-08\\
1870	2.737999043009e-08\\
1874	2.81977891762661e-08\\
1878	2.63436838788107e-08\\
1882	2.6215678224602e-08\\
1886	2.49047277050793e-08\\
1890	2.46905543709774e-08\\
1894	2.19675198414837e-08\\
1898	1.86497942869979e-08\\
1902	2.18586199128697e-08\\
1906	2.77660903442159e-08\\
1910	1.21392862242578e-07\\
1914	5.98836624367382e-08\\
1918	1.96117530579947e-08\\
1922	1.72152479069032e-08\\
1926	2.39216144516722e-08\\
1930	4.60040109809135e-08\\
1934	5.15367210685532e-08\\
1938	2.71473500327637e-08\\
1942	3.46551463991404e-08\\
1946	3.51783875607953e-08\\
1950	2.53150853753261e-08\\
1954	2.20879017318986e-08\\
1958	2.01882793479357e-08\\
1962	1.97860185072514e-08\\
1966	1.9340155246548e-08\\
1970	1.85020869292231e-08\\
1974	1.73598369924715e-08\\
1978	1.68809771349937e-08\\
1982	1.66641701027338e-08\\
1986	1.65324731677419e-08\\
1990	1.69966070491047e-08\\
1994	2.08080045134573e-08\\
1998	1.86995800020529e-08\\
2002	1.9776543608334e-08\\
2006	1.82332062509638e-08\\
2010	1.63729210071933e-08\\
2014	2.90122461820788e-08\\
2018	1.03670407462334e-07\\
2022	4.80477052853247e-08\\
2028	2.0123537302507e-07\\
2032	3.55147968918358e-08\\
2036	2.54595248532555e-08\\
2040	1.2869954264471e-08\\
2044	1.07203612870848e-08\\
2048	1.09883430460535e-08\\
2052	7.9801968715959e-09\\
};
\addlegendentry{Broyden};

\end{axis}
\end{tikzpicture}%

